Using a one dimensional parabolic model of the full-batch loss to estimate learning rates during training

A fundamental challenge in Deep Learning is to find optimal step sizes for stochastic gradient descent automatically. In traditional optimization, line searches are a commonly used method to determine step sizes. One problem in Deep Learning is that finding appropriate step sizes on the full-batch loss is unfeasibly expensive. Therefore, classical line search approaches, designed for losses without inherent noise, are usually not applicable. Recent empirical findings suggest, inter alia, that the full-batch loss behaves locally parabolically in the direction of noisy update step directions. Furthermore, the trend of the optimal update step size changes slowly. By exploiting these and more findings, this work introduces a line-search method that approximates the full-batch loss with a parabola estimated over several mini-batches. Learning rates are derived from such parabolas during training. In the experiments conducted, our approach is on par with SGD with Momentum tuned with a piece-wise constant learning rate schedule and often outperforms other line search approaches for Deep Learning across models, datasets, and batch sizes on validation and test accuracy. In addition, our approach is the first line search approach for Deep Learning that samples a larger batch size over multiple inferences to still work in low-batch scenarios.

==> labpal/figure_data/figure2/pure_line_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.819835in}}{\pgfqpoint{5.534545in}{4.061897in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.061897in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.146485in}}%
\pgfpathlineto{\pgfqpoint{1.052563in}{3.126512in}}%
\pgfpathlineto{\pgfqpoint{1.079672in}{3.106567in}}%
\pgfpathlineto{\pgfqpoint{1.106781in}{3.086655in}}%
\pgfpathlineto{\pgfqpoint{1.133890in}{3.066763in}}%
\pgfpathlineto{\pgfqpoint{1.160998in}{3.046881in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{3.027034in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{3.007167in}}%
\pgfpathlineto{\pgfqpoint{1.242325in}{2.987351in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{2.967539in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{2.947746in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{2.927999in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{2.908320in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{2.888690in}}%
\pgfpathlineto{\pgfqpoint{1.404977in}{2.869067in}}%
\pgfpathlineto{\pgfqpoint{1.432086in}{2.849490in}}%
\pgfpathlineto{\pgfqpoint{1.459195in}{2.829949in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{1.513412in}{2.790862in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{2.771345in}}%
\pgfpathlineto{\pgfqpoint{1.567630in}{2.751863in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{2.732362in}}%
\pgfpathlineto{\pgfqpoint{1.621847in}{2.712843in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{2.693342in}}%
\pgfpathlineto{\pgfqpoint{1.676065in}{2.673878in}}%
\pgfpathlineto{\pgfqpoint{1.703174in}{2.654434in}}%
\pgfpathlineto{\pgfqpoint{1.730282in}{2.635033in}}%
\pgfpathlineto{\pgfqpoint{1.757391in}{2.615656in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{2.596321in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{2.577026in}}%
\pgfpathlineto{\pgfqpoint{1.838717in}{2.557741in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{2.538529in}}%
\pgfpathlineto{\pgfqpoint{1.892935in}{2.519356in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{2.500244in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{2.481163in}}%
\pgfpathlineto{\pgfqpoint{1.974261in}{2.462111in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{2.405339in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{2.386510in}}%
\pgfpathlineto{\pgfqpoint{2.109805in}{2.367743in}}%
\pgfpathlineto{\pgfqpoint{2.136914in}{2.349028in}}%
\pgfpathlineto{\pgfqpoint{2.164023in}{2.330322in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{2.311608in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{2.292909in}}%
\pgfpathlineto{\pgfqpoint{2.245349in}{2.274281in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{2.237298in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{2.218892in}}%
\pgfpathlineto{\pgfqpoint{2.353784in}{2.200498in}}%
\pgfpathlineto{\pgfqpoint{2.380893in}{2.182152in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{2.163823in}}%
\pgfpathlineto{\pgfqpoint{2.435110in}{2.145496in}}%
\pgfpathlineto{\pgfqpoint{2.462219in}{2.127228in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{2.109043in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{2.090886in}}%
\pgfpathlineto{\pgfqpoint{2.543545in}{2.072822in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{2.054826in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{2.036872in}}%
\pgfpathlineto{\pgfqpoint{2.624872in}{2.018977in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{2.001160in}}%
\pgfpathlineto{\pgfqpoint{2.679089in}{1.983399in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{1.965659in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{1.947933in}}%
\pgfpathlineto{\pgfqpoint{2.760415in}{1.930248in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{1.912605in}}%
\pgfpathlineto{\pgfqpoint{2.814633in}{1.895006in}}%
\pgfpathlineto{\pgfqpoint{2.841742in}{1.877462in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{1.859992in}}%
\pgfpathlineto{\pgfqpoint{2.895959in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{1.825275in}}%
\pgfpathlineto{\pgfqpoint{2.950177in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{3.004394in}{1.773749in}}%
\pgfpathlineto{\pgfqpoint{3.031503in}{1.756752in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{1.739858in}}%
\pgfpathlineto{\pgfqpoint{3.085721in}{1.723041in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{1.706276in}}%
\pgfpathlineto{\pgfqpoint{3.139938in}{1.689563in}}%
\pgfpathlineto{\pgfqpoint{3.167047in}{1.672984in}}%
\pgfpathlineto{\pgfqpoint{3.194156in}{1.656521in}}%
\pgfpathlineto{\pgfqpoint{3.221264in}{1.640158in}}%
\pgfpathlineto{\pgfqpoint{3.248373in}{1.623855in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{1.607656in}}%
\pgfpathlineto{\pgfqpoint{3.284518in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{1.586208in}}%
\pgfpathlineto{\pgfqpoint{3.338736in}{1.570208in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{1.554318in}}%
\pgfpathlineto{\pgfqpoint{3.392953in}{1.538583in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{1.523009in}}%
\pgfpathlineto{\pgfqpoint{3.447171in}{1.507544in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{1.492183in}}%
\pgfpathlineto{\pgfqpoint{3.501388in}{1.476962in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{1.461874in}}%
\pgfpathlineto{\pgfqpoint{3.555606in}{1.446926in}}%
\pgfpathlineto{\pgfqpoint{3.572041in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{3.582715in}{1.432109in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{1.402904in}}%
\pgfpathlineto{\pgfqpoint{3.664041in}{1.388551in}}%
\pgfpathlineto{\pgfqpoint{3.691150in}{1.374339in}}%
\pgfpathlineto{\pgfqpoint{3.718258in}{1.360263in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{1.346337in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.332557in}}%
\pgfpathlineto{\pgfqpoint{3.799585in}{1.318932in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{1.305441in}}%
\pgfpathlineto{\pgfqpoint{3.853802in}{1.292116in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{1.278917in}}%
\pgfpathlineto{\pgfqpoint{3.908020in}{1.265902in}}%
\pgfpathlineto{\pgfqpoint{3.935128in}{1.253054in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{1.227911in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{1.215634in}}%
\pgfpathlineto{\pgfqpoint{4.043563in}{1.203575in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{1.191706in}}%
\pgfpathlineto{\pgfqpoint{4.097781in}{1.180007in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{4.151999in}{1.157272in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.146231in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{4.233325in}{1.124783in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.114417in}}%
\pgfpathlineto{\pgfqpoint{4.287542in}{1.104264in}}%
\pgfpathlineto{\pgfqpoint{4.314651in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.084707in}}%
\pgfpathlineto{\pgfqpoint{4.368869in}{1.075301in}}%
\pgfpathlineto{\pgfqpoint{4.395977in}{1.066177in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{1.057327in}}%
\pgfpathlineto{\pgfqpoint{4.450195in}{1.048693in}}%
\pgfpathlineto{\pgfqpoint{4.477304in}{1.040313in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{1.016724in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{4.612848in}{1.002364in}}%
\pgfpathlineto{\pgfqpoint{4.639956in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{4.694174in}{0.982657in}}%
\pgfpathlineto{\pgfqpoint{4.721283in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{4.802609in}{0.959900in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{0.954844in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{4.883935in}{0.945573in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{0.933671in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{0.930252in}}%
\pgfpathlineto{\pgfqpoint{5.019479in}{0.927097in}}%
\pgfpathlineto{\pgfqpoint{5.046588in}{0.924192in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{0.920847in}}%
\pgfpathlineto{\pgfqpoint{5.100805in}{0.915504in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{0.907540in}}%
\pgfpathlineto{\pgfqpoint{5.155023in}{0.899841in}}%
\pgfpathlineto{\pgfqpoint{5.182132in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{5.209240in}{0.885377in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{5.263458in}{0.871962in}}%
\pgfpathlineto{\pgfqpoint{5.290567in}{0.865616in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{5.344784in}{0.853714in}}%
\pgfpathlineto{\pgfqpoint{5.371893in}{0.848152in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{5.426110in}{0.837733in}}%
\pgfpathlineto{\pgfqpoint{5.453219in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{5.507437in}{0.823945in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.819835in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.070437in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.070437in}}%
\pgfpathlineto{\pgfqpoint{5.507437in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{1.071660in}}%
\pgfpathlineto{\pgfqpoint{5.453219in}{1.072583in}}%
\pgfpathlineto{\pgfqpoint{5.426110in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{5.371893in}{1.076575in}}%
\pgfpathlineto{\pgfqpoint{5.344784in}{1.078345in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{1.080354in}}%
\pgfpathlineto{\pgfqpoint{5.290567in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{5.263458in}{1.085071in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{1.089280in}}%
\pgfpathlineto{\pgfqpoint{5.209240in}{1.093788in}}%
\pgfpathlineto{\pgfqpoint{5.182132in}{1.098500in}}%
\pgfpathlineto{\pgfqpoint{5.155023in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{1.108734in}}%
\pgfpathlineto{\pgfqpoint{5.100805in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{1.119965in}}%
\pgfpathlineto{\pgfqpoint{5.046588in}{1.125977in}}%
\pgfpathlineto{\pgfqpoint{5.019479in}{1.132245in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{1.138718in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{1.152400in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{1.159638in}}%
\pgfpathlineto{\pgfqpoint{4.883935in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.182802in}}%
\pgfpathlineto{\pgfqpoint{4.802609in}{1.191044in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{1.199556in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.208298in}}%
\pgfpathlineto{\pgfqpoint{4.721283in}{1.217308in}}%
\pgfpathlineto{\pgfqpoint{4.694174in}{1.226580in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{4.639956in}{1.245970in}}%
\pgfpathlineto{\pgfqpoint{4.612848in}{1.256064in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.266402in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{1.287853in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{4.477304in}{1.310329in}}%
\pgfpathlineto{\pgfqpoint{4.450195in}{1.321943in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{1.333833in}}%
\pgfpathlineto{\pgfqpoint{4.395977in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{4.368869in}{1.358369in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.371023in}}%
\pgfpathlineto{\pgfqpoint{4.314651in}{1.383923in}}%
\pgfpathlineto{\pgfqpoint{4.287542in}{1.397107in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{4.233325in}{1.424682in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{1.438726in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{4.151999in}{1.467464in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{1.482122in}}%
\pgfpathlineto{\pgfqpoint{4.097781in}{1.496995in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{1.512073in}}%
\pgfpathlineto{\pgfqpoint{4.043563in}{1.527347in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{1.542822in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{3.935128in}{1.590204in}}%
\pgfpathlineto{\pgfqpoint{3.908020in}{1.606305in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{1.622573in}}%
\pgfpathlineto{\pgfqpoint{3.853802in}{1.639016in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{1.655668in}}%
\pgfpathlineto{\pgfqpoint{3.799585in}{1.672489in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{3.718258in}{1.723748in}}%
\pgfpathlineto{\pgfqpoint{3.691150in}{1.741073in}}%
\pgfpathlineto{\pgfqpoint{3.664041in}{1.758507in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{1.776041in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{1.793708in}}%
\pgfpathlineto{\pgfqpoint{3.582715in}{1.811514in}}%
\pgfpathlineto{\pgfqpoint{3.572041in}{1.818561in}}%
\pgfpathlineto{\pgfqpoint{3.555606in}{1.829469in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{1.847583in}}%
\pgfpathlineto{\pgfqpoint{3.501388in}{1.865809in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{1.884138in}}%
\pgfpathlineto{\pgfqpoint{3.447171in}{1.902547in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{3.392953in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{1.958475in}}%
\pgfpathlineto{\pgfqpoint{3.338736in}{1.977402in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{2.000254in}}%
\pgfpathlineto{\pgfqpoint{3.284518in}{2.023279in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{2.030974in}}%
\pgfpathlineto{\pgfqpoint{3.248373in}{2.054073in}}%
\pgfpathlineto{\pgfqpoint{3.221264in}{2.077206in}}%
\pgfpathlineto{\pgfqpoint{3.194156in}{2.100412in}}%
\pgfpathlineto{\pgfqpoint{3.167047in}{2.123643in}}%
\pgfpathlineto{\pgfqpoint{3.139938in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{2.170242in}}%
\pgfpathlineto{\pgfqpoint{3.085721in}{2.193614in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{2.217064in}}%
\pgfpathlineto{\pgfqpoint{3.031503in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{3.004394in}{2.264200in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{2.287827in}}%
\pgfpathlineto{\pgfqpoint{2.950177in}{2.311488in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{2.335175in}}%
\pgfpathlineto{\pgfqpoint{2.895959in}{2.358893in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{2.841742in}{2.406488in}}%
\pgfpathlineto{\pgfqpoint{2.814633in}{2.430339in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{2.454231in}}%
\pgfpathlineto{\pgfqpoint{2.760415in}{2.478158in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{2.502095in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{2.526040in}}%
\pgfpathlineto{\pgfqpoint{2.679089in}{2.549994in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{2.573928in}}%
\pgfpathlineto{\pgfqpoint{2.624872in}{2.597917in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{2.621981in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{2.646040in}}%
\pgfpathlineto{\pgfqpoint{2.543545in}{2.670086in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{2.694159in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{2.718241in}}%
\pgfpathlineto{\pgfqpoint{2.462219in}{2.742353in}}%
\pgfpathlineto{\pgfqpoint{2.435110in}{2.766506in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{2.790720in}}%
\pgfpathlineto{\pgfqpoint{2.380893in}{2.814966in}}%
\pgfpathlineto{\pgfqpoint{2.353784in}{2.839256in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{2.863583in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{2.887954in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{2.912349in}}%
\pgfpathlineto{\pgfqpoint{2.245349in}{2.936801in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{2.961290in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{2.985831in}}%
\pgfpathlineto{\pgfqpoint{2.164023in}{3.010314in}}%
\pgfpathlineto{\pgfqpoint{2.136914in}{3.034773in}}%
\pgfpathlineto{\pgfqpoint{2.109805in}{3.059259in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{3.083786in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{3.108386in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{3.133046in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{3.157767in}}%
\pgfpathlineto{\pgfqpoint{1.974261in}{3.182500in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{3.207278in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{3.232157in}}%
\pgfpathlineto{\pgfqpoint{1.892935in}{3.257049in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{3.281985in}}%
\pgfpathlineto{\pgfqpoint{1.838717in}{3.306944in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{3.331924in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{3.356906in}}%
\pgfpathlineto{\pgfqpoint{1.757391in}{3.381930in}}%
\pgfpathlineto{\pgfqpoint{1.730282in}{3.406966in}}%
\pgfpathlineto{\pgfqpoint{1.703174in}{3.431997in}}%
\pgfpathlineto{\pgfqpoint{1.676065in}{3.456972in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{3.481935in}}%
\pgfpathlineto{\pgfqpoint{1.621847in}{3.506936in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{3.531962in}}%
\pgfpathlineto{\pgfqpoint{1.567630in}{3.557033in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{3.582094in}}%
\pgfpathlineto{\pgfqpoint{1.513412in}{3.607144in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{3.632214in}}%
\pgfpathlineto{\pgfqpoint{1.459195in}{3.657299in}}%
\pgfpathlineto{\pgfqpoint{1.432086in}{3.682450in}}%
\pgfpathlineto{\pgfqpoint{1.404977in}{3.707600in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{3.732771in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{3.757941in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{3.783176in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{3.808437in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{3.833761in}}%
\pgfpathlineto{\pgfqpoint{1.242325in}{3.859143in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{3.884531in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{3.909912in}}%
\pgfpathlineto{\pgfqpoint{1.160998in}{3.935271in}}%
\pgfpathlineto{\pgfqpoint{1.133890in}{3.960598in}}%
\pgfpathlineto{\pgfqpoint{1.106781in}{3.985939in}}%
\pgfpathlineto{\pgfqpoint{1.079672in}{4.011284in}}%
\pgfpathlineto{\pgfqpoint{1.052563in}{4.036609in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.061897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477267in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477267in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380893in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380893in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284518in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284518in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188144in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188144in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091769in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091769in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont step on line (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.569723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.521498in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.174256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.126031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.778788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.730563in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.383321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.335096in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.987854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.939628in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.592386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.544161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.196919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=4.148693in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577777in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.403293in}}%
\pgfpathlineto{\pgfqpoint{1.242325in}{3.234030in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{2.962735in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{2.795382in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{2.631001in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{2.489512in}}%
\pgfpathlineto{\pgfqpoint{2.380893in}{2.370024in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{2.236487in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{2.124637in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{1.997301in}}%
\pgfpathlineto{\pgfqpoint{3.085721in}{1.891271in}}%
\pgfpathlineto{\pgfqpoint{3.221264in}{1.805246in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{1.716173in}}%
\pgfpathlineto{\pgfqpoint{3.582715in}{1.586081in}}%
\pgfpathlineto{\pgfqpoint{3.691150in}{1.521955in}}%
\pgfpathlineto{\pgfqpoint{3.799585in}{1.460315in}}%
\pgfpathlineto{\pgfqpoint{3.908020in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{4.097781in}{1.303326in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.262716in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.224216in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.187730in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{1.123836in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{1.072030in}}%
\pgfpathlineto{\pgfqpoint{4.694174in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{1.030502in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.009598in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{1.000136in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{5.019479in}{0.973376in}}%
\pgfpathlineto{\pgfqpoint{5.100805in}{0.963427in}}%
\pgfpathlineto{\pgfqpoint{5.182132in}{0.955716in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{0.951430in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{0.942597in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.922824in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.922824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.572069in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{3.326407in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{3.106496in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{2.954693in}}%
\pgfpathlineto{\pgfqpoint{2.164023in}{2.655549in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{2.466282in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{2.405318in}}%
\pgfpathlineto{\pgfqpoint{2.679089in}{2.266342in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{2.130164in}}%
\pgfpathlineto{\pgfqpoint{3.031503in}{2.015972in}}%
\pgfpathlineto{\pgfqpoint{3.194156in}{1.905118in}}%
\pgfpathlineto{\pgfqpoint{3.338736in}{1.809115in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{1.756487in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{1.691785in}}%
\pgfpathlineto{\pgfqpoint{3.718258in}{1.579281in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{1.488731in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{1.432617in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{1.326493in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.301077in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.258070in}}%
\pgfpathlineto{\pgfqpoint{4.450195in}{1.202875in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{1.170633in}}%
\pgfpathlineto{\pgfqpoint{4.612848in}{1.140623in}}%
\pgfpathlineto{\pgfqpoint{4.694174in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{1.087840in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{5.290567in}{0.982996in}}%
\pgfpathlineto{\pgfqpoint{5.344784in}{0.975615in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{0.972457in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{0.969862in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.969249in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.969249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.694500in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{3.446946in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{3.269074in}}%
\pgfpathlineto{\pgfqpoint{1.757391in}{3.094046in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{2.899743in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{2.730095in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{2.500269in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{2.357185in}}%
\pgfpathlineto{\pgfqpoint{3.194156in}{1.994728in}}%
\pgfpathlineto{\pgfqpoint{3.284518in}{1.929380in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{1.874234in}}%
\pgfpathlineto{\pgfqpoint{3.501388in}{1.784954in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{1.698523in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{1.631720in}}%
\pgfpathlineto{\pgfqpoint{3.935128in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.381996in}}%
\pgfpathlineto{\pgfqpoint{4.233325in}{1.354083in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.305865in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{1.213019in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.149794in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{1.104258in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{1.092693in}}%
\pgfpathlineto{\pgfqpoint{5.046588in}{1.077477in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{1.064431in}}%
\pgfpathlineto{\pgfqpoint{5.263458in}{1.045936in}}%
\pgfpathlineto{\pgfqpoint{5.344784in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{1.033028in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.029232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.061897in}}%
\pgfpathlineto{\pgfqpoint{1.621847in}{3.506936in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{3.108386in}}%
\pgfpathlineto{\pgfqpoint{2.353784in}{2.839256in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{2.621981in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{2.170242in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{2.000254in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{1.909797in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{1.736510in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{3.853802in}{1.574038in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{1.497115in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{1.422983in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.352153in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.301331in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.252710in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{1.206219in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{1.162172in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.120591in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{1.081434in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.010426in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{0.978897in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{0.950051in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{0.923716in}}%
\pgfpathlineto{\pgfqpoint{5.155023in}{0.899841in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.819835in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.819835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.545605in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{3.324977in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{3.129219in}}%
\pgfpathlineto{\pgfqpoint{1.757391in}{2.957714in}}%
\pgfpathlineto{\pgfqpoint{1.974261in}{2.788719in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{2.459455in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{2.319505in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{2.950177in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{1.845214in}}%
\pgfpathlineto{\pgfqpoint{3.392953in}{1.768143in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{3.664041in}{1.598415in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.534076in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{1.472154in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{1.412897in}}%
\pgfpathlineto{\pgfqpoint{4.097781in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.316296in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.278018in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.241755in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{1.207570in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.145852in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{1.118513in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.093593in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.071085in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{1.051013in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{1.017959in}}%
\pgfpathlineto{\pgfqpoint{5.155023in}{1.004911in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{0.994105in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{0.985487in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{0.974494in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.972590in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.972590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont line number 0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> labpal/figure_data/figure2/pure_line_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.847022in}}{\pgfqpoint{5.534545in}{4.063192in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.063192in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.922277in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{2.903231in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{2.884179in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{2.865161in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{2.846159in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{2.827168in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{2.808204in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{2.789267in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{2.770376in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{2.751509in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{2.732642in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{2.713801in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{2.694956in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{2.676123in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{2.657313in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{2.638553in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{2.601086in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{2.582372in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{2.563695in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{2.545032in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{2.526411in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.507839in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{2.489322in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.470832in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{2.452314in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.433836in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{2.397019in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.378650in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.360338in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.342131in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.323968in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{2.305843in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{2.287750in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.269706in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.233677in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{2.215763in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{2.197893in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{2.180064in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{2.162298in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.144585in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.109212in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{2.091584in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.073968in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.056416in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.038890in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.021390in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.003924in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{1.986517in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{1.951954in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{1.934779in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{1.917668in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{1.900616in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{1.883633in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{1.866695in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{1.849806in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{1.832968in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{1.816164in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.799344in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{1.782568in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{1.765818in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{1.732479in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.699445in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{1.683053in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.666781in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{1.650677in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{1.634657in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.618698in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.587014in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{1.571317in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.555720in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.540240in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.509572in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{1.464414in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.444661in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.429988in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.386711in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.372485in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.358376in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.344401in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.330567in}}%
\pgfpathlineto{\pgfqpoint{3.548257in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.316887in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.289873in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.263495in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.250561in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.237840in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.213012in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.200859in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.188863in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.177062in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.165506in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.143231in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.132497in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.121921in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.111554in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.081882in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.072501in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.063290in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.054294in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.045602in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.037271in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.021427in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.013952in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{0.987743in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{0.982050in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{0.976722in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{0.971672in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{0.966939in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{0.962520in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{0.958504in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{0.954769in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{0.951348in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{0.948291in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{0.945584in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{0.943130in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{0.936312in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{0.916059in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.909935in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{0.904056in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{0.898456in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{0.893237in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.888301in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{0.883656in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{0.879310in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{0.875245in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{0.871411in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{0.861728in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.859072in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{0.856686in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{0.854541in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.851072in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{0.849747in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{0.847415in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.847088in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.847022in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.847495in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.197175in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.197175in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.195367in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.193813in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.190603in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.189625in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.189519in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{1.189626in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.189983in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{1.190612in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.192582in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.195745in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.197642in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.199816in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{1.202333in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{1.211799in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.215631in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.224092in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.228726in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.233607in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.263201in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.270064in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.277250in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.286156in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.315563in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.359033in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.370657in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.382549in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.394702in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.407145in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.419856in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.432864in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.446204in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.459759in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.473538in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.487756in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.502352in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.532204in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.563214in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.579113in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.595228in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.611481in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.627918in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.678165in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.695235in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.712465in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.729802in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.747261in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.764899in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.782649in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.800567in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.818567in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{3.548257in}{1.851841in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.854944in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.873375in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.891942in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.929437in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.948299in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.967397in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.986655in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{2.005990in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{2.025451in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{2.031948in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{2.051551in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{2.071395in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{2.092586in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.114558in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{2.136649in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.158850in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{2.181088in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{2.203420in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{2.225872in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{2.248440in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{2.271096in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{2.293856in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.316717in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.339732in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.362904in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{2.386206in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{2.409584in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{2.433045in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.456600in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{2.480193in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.503801in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.551274in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.575123in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{2.598994in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.622948in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.646936in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.670984in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.695054in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.719181in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.743367in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.767613in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.791924in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.840697in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.865151in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.889678in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{2.914285in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.938949in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.963667in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.988496in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{3.013394in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{3.038326in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{3.063284in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{3.088224in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{3.113152in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{3.138156in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{3.163193in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{3.188269in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{3.213439in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{3.238693in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{3.264056in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{3.289474in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{3.314904in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{3.340367in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{3.365913in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{3.417088in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.442718in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{3.468362in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{3.494050in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{3.519785in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{3.545544in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{3.571322in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{3.597133in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{3.622893in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{3.648657in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{3.674441in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{3.700271in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.726092in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{3.751898in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.777724in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{3.803559in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{3.829420in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{3.855282in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{3.881200in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{3.907133in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{3.933064in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{3.959015in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{3.984988in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{4.011019in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{4.037094in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.063192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389091in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298182in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298182in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116364in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont step on line (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.605309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.557084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.282009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.233783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.958708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.910483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.635407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.587182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.312107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.263882in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.988806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.940581in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577777in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.452200in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{3.127776in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.893020in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.703478in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.537967in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.395581in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.255933in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{2.099556in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{1.985525in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{1.893453in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.686699in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.667684in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.582299in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.435293in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.389904in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.334208in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.294738in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.244800in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.158980in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.095664in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.071812in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.051545in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.034501in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.021400in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.015708in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.011997in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.003459in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.003088in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.999411in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.996534in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.999310in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.999310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.565127in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{3.497191in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{3.296831in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{3.054694in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.537448in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.370287in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.226877in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.106613in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{2.008025in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.966199in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.872168in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.774761in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.702273in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.386701in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.346256in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.275385in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.215245in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.180115in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.155067in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.113506in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.101137in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.062624in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.055825in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.047384in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.037344in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{1.036808in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.039905in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.043190in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.046365in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.046365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.748989in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{3.419506in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{3.301015in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{3.132386in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{3.041836in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.889065in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.695221in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.459484in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.201732in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{2.097948in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.978687in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.895216in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.801649in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.729434in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.660088in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.593041in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.350659in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.308744in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.295505in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.185881in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.177452in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.143192in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.089211in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.069873in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.067599in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.067828in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.077623in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.078229in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.078229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.768929in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.447750in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{3.104353in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{2.789257in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.453550in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{2.240145in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.100083in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.916844in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.774377in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.708495in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.623926in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.463777in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.407745in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.354124in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.253863in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.207897in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.164445in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.123729in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.037584in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.005686in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.909935in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{0.893237in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{0.879310in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.859072in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.847088in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.847495in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.847495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.586717in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.338597in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{3.093063in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.872561in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.505475in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.336952in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.192490in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.071377in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.972893in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.876786in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.777289in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.687240in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.617806in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.551074in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.487316in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.383630in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.342464in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.303530in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.233053in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.123251in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.102642in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.084938in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.058104in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.048784in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.042060in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{1.037875in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.036089in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.036651in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.039428in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.042412in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.042412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont line number 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> labpal/figure_data/figure2/pure_line_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.860388in}}{\pgfqpoint{5.534545in}{4.063828in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.063828in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.292677in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{3.270719in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{3.248774in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{3.226811in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{3.204943in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{3.183023in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{3.161113in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{3.139086in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{3.117016in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{3.094956in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{3.072856in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.050823in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{3.028799in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.006786in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{2.984824in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{2.962818in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{2.940830in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{2.918978in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{2.897166in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{2.875463in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{2.853918in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{2.832316in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.810687in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{2.789038in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.767405in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{2.745780in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.724154in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{2.702579in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{2.681017in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.659454in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.638013in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.616616in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.595210in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{2.573921in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{2.552691in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.531528in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.510523in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.489629in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{2.468854in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{2.448160in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{2.427574in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.386397in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.365925in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{2.325221in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.304985in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.284899in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.264958in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.245127in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.225411in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.205790in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.186178in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.166601in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.147149in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.127767in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.108503in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{2.070381in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.051476in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.032636in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{2.013882in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.994537in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{1.975095in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{1.955881in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{1.936715in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{1.917566in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{1.898503in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.879569in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{1.860838in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.842254in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{1.823795in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{1.805506in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{1.768798in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.750234in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.713414in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.695233in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.677199in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.659300in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.641500in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.623602in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{1.605817in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.599934in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.582431in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.530898in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.514049in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.497445in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.464808in}}%
\pgfpathlineto{\pgfqpoint{3.519984in}{1.462663in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.448735in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.432900in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.417271in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.401828in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.371415in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.356620in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.341966in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.327437in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.298898in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.284977in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.271280in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.244655in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.231736in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.206690in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.194584in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.182724in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.155153in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.115810in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.103427in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.091384in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.068272in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.046561in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.036207in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.016421in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.007029in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{0.989090in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{0.980550in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{0.956900in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{0.949654in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{0.942747in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{0.923653in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{0.917837in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{0.912306in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.902079in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{0.897378in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{0.892929in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{0.888811in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.884977in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{0.878220in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{0.875328in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{0.872731in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{0.863661in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{0.862583in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{0.861722in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.861065in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{0.860623in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{0.860646in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.861113in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{0.862652in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.182399in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.180640in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{1.180026in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.179592in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{1.179358in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.179328in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{1.179913in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.180537in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.182390in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.186859in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.188814in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{1.196041in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.200142in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.204510in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{1.209184in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.214120in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.219631in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.225790in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.232265in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.239068in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.253607in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.261263in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.285693in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.294335in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.303180in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.312323in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.321801in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.331586in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.341625in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.351912in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.362527in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.373440in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.432415in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.445185in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.471357in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.484753in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.498418in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.512338in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.526475in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.540859in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.555506in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.570437in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.585662in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.601217in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.617068in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.633207in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.649597in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.666184in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.717347in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.752554in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.770436in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.788468in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.806693in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.843776in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.862564in}}%
\pgfpathlineto{\pgfqpoint{3.519984in}{1.879009in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.881532in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.939197in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.958725in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.978438in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.998394in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{2.018516in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{2.038827in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{2.045635in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{2.066151in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{2.086803in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{2.107662in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.128678in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{2.149817in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.171083in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{2.192497in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{2.214050in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{2.235686in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{2.257441in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{2.279371in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{2.301403in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.323571in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.345865in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.368267in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{2.390782in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{2.413429in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{2.436306in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.459319in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{2.482419in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.505546in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{2.528731in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.575600in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{2.599131in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.622691in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.646451in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.670303in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.694181in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.718143in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.742047in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.765988in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.789974in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.814066in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.838268in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.862556in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.886909in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{2.911272in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.935702in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.960263in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.984974in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{3.009803in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{3.034646in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{3.059546in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{3.084425in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{3.109365in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{3.134424in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{3.159637in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{3.184947in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{3.235735in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{3.261299in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{3.286896in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{3.312498in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{3.338111in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{3.363669in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{3.389151in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{3.414636in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.440075in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{3.465543in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{3.491049in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{3.516635in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{3.542345in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{3.568062in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{3.593770in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{3.619539in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{3.645396in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{3.671324in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{3.697309in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.723348in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{3.749432in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.775498in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{3.801557in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{3.827644in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{3.853790in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{3.879969in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{3.906140in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{3.932380in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{3.958671in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{3.984923in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{4.011206in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{4.037541in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.063828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389091in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298182in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298182in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116364in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont step on line (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.657542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.609317in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.387090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.338864in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.116637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.068412in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.846184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.797959in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.575732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.527506in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577777in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.499651in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{3.337055in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.785856in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.674750in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.544196in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.416790in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{2.047965in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.969255in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.909999in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{1.888827in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.831577in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.760260in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.668136in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.601913in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.552082in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.503255in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.456547in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.355625in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.315760in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.278123in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.243214in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.211624in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.157640in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.142724in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.123547in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.084887in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.069280in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.060966in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.045307in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.034601in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.033092in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.033475in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.036625in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.045222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.611898in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{3.247759in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.031180in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.889919in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{2.658244in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.476294in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.365107in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.212430in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.042610in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.002111in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.904447in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.829309in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.750501in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.680452in}}%
\pgfpathlineto{\pgfqpoint{3.519984in}{1.610931in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.548761in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.487541in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.444405in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.338725in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.302141in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.280383in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.224534in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.170246in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.113539in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.097396in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.083953in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.076278in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.074121in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.070657in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.069303in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.076807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.722060in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{3.572212in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{3.303227in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{3.110747in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.944394in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{2.804144in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.621083in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.486345in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.333280in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.226437in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.121697in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{2.019988in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.921438in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.839017in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.765646in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.658772in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.590282in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.494251in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.449483in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.366597in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.293630in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.261202in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.217102in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.171367in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.152299in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.129246in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.113131in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{1.109990in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.104410in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.105091in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.115171in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.115171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.701468in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{3.469296in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{3.135499in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.907238in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.757863in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.611598in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.419995in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.231853in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{2.046151in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.910851in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.778678in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{3.519984in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.463671in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.408715in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.257395in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.211937in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.091384in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{0.949654in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{0.912306in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{0.897378in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.884977in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{0.875328in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{0.863661in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.861065in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.863735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.626023in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.360136in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{3.121294in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.933242in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.771293in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.612247in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.456402in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.325777in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.198160in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.073738in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.973102in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.875556in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.799961in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.474483in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.431017in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.389691in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.350592in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.313828in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.247741in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.218545in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.191971in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.168012in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.146626in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.127812in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.111541in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.086556in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.077786in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.067327in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.065397in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{1.067655in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.071654in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.073383in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.073383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont line number 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> labpal/figure_data/figure2/pure_line_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.847567in}}{\pgfqpoint{5.534545in}{4.063217in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.063217in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.757270in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{2.738905in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{2.720529in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{2.702133in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{2.683745in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{2.665402in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{2.647093in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{2.628822in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{2.592273in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{2.574000in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{2.555767in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{2.537560in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{2.519361in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{2.501193in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{2.483074in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{2.464977in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{2.446908in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{2.428866in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{2.410863in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{2.392896in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{2.374929in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.356966in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{2.338988in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.321015in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{2.303100in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{2.267358in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{2.249535in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.231782in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.214063in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.196400in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.178726in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{2.161052in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{2.143397in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.125802in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.108257in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.090764in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{2.073320in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{2.055926in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{2.038579in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{2.021287in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.004075in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{1.986941in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{1.969860in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{1.952823in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{1.935813in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{1.918847in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{1.901896in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{1.884997in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{1.868167in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{1.851471in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{1.834890in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{1.818411in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{1.801999in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{1.785637in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{1.769345in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{1.753133in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{1.736992in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{1.720937in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{1.704949in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{1.689048in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.673234in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{1.657476in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{1.641788in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{1.626216in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{1.610692in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{1.595224in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.579858in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{1.564579in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.549391in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{1.519289in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{1.489581in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.474826in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.445514in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.430982in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.416597in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.402334in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.374120in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{1.360193in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.328154in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.314705in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.301435in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.275385in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.262632in}}%
\pgfpathlineto{\pgfqpoint{3.511436in}{1.252308in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.250046in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.237598in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.225354in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.213311in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.201481in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.189840in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.178350in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.167038in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.155956in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.145128in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.134507in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.124114in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.113918in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.094269in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.084811in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.075645in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.066775in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.058171in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.049837in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.041804in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.026586in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.019385in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.012466in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.005865in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{0.993422in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{0.987648in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{0.977040in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{0.972173in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{0.967571in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{0.963293in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{0.959336in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{0.955646in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{0.952273in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{0.946374in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{0.941645in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{0.932053in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{0.919391in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{0.913457in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{0.907801in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{0.897317in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.887893in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{0.875697in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{0.868796in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{0.865702in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{0.862854in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{0.860282in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.852432in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.847590in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.848079in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.126487in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.124724in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{1.121746in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.120461in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{1.119325in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.118342in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{1.116872in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{1.116242in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.116215in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.116404in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.116820in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.119379in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{1.120710in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.122283in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.124058in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.128265in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.130730in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.133445in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.136392in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.139538in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.142929in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.146605in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.150513in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.154666in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.159023in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.163579in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.168379in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.173466in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.178836in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.184482in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.196513in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.202975in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.212352in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.225513in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.252793in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.266866in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.295838in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.326021in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.357327in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.373446in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.389877in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.406605in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.440844in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.476160in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.494144in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.512381in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.530854in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.549569in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.568455in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.587529in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.626318in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.646057in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.665967in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.686093in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.706457in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.726987in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.768551in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.789639in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.810937in}}%
\pgfpathlineto{\pgfqpoint{3.511436in}{1.814804in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.832430in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.854080in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.875831in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.897727in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.919778in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.941928in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.964194in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.986608in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{1.994110in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{2.016716in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{2.039433in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{2.062276in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.085236in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{2.108270in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.131406in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{2.154676in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{2.178091in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{2.201612in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{2.225212in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{2.248870in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{2.272607in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.296428in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.320398in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.344443in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{2.368518in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{2.416856in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.441118in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{2.465437in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.489784in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{2.514132in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.538545in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.563036in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{2.587606in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.612202in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.636797in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.661429in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.686138in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.710853in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.735570in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.760311in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.785130in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.810021in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.834975in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.859972in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.885050in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{2.910219in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.935410in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.960633in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.985902in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{3.011190in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{3.036486in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{3.061746in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{3.087040in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{3.112350in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{3.137730in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{3.163123in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{3.188504in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{3.213886in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{3.239286in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{3.264712in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{3.290143in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{3.315597in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{3.341103in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{3.366645in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{3.392177in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{3.417698in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.443254in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{3.468819in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{3.494447in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{3.520121in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{3.545838in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{3.571589in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{3.597355in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{3.623144in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{3.648993in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{3.674855in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{3.700730in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.726595in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{3.752475in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.778358in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{3.804236in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{3.830093in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{3.855960in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{3.881847in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{3.907727in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{3.933623in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{3.959541in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{3.985446in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{4.011344in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{4.037250in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.063217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389091in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298182in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298182in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116364in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont step on line (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.670364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.622139in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.380679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.332454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.090994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.042769in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.801309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.753084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.511624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.463399in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.221939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=4.173714in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577777in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.148695in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{2.887779in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.411799in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.080099in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{1.988351in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{1.864786in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{1.691991in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.540902in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.436054in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.322106in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.112098in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.057372in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.049876in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.043949in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.022180in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.009709in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{0.986166in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.976989in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{0.977156in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{0.974957in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{0.962695in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.961316in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{0.961677in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.974320in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.970764in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.970764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.288693in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.057586in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{2.889098in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{2.593641in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.407144in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.265397in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.126506in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.010251in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{1.915525in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{1.824865in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.738652in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.687095in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.590840in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.527035in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.466953in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.336147in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.295031in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.231308in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.209456in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.188897in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.170644in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.145819in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.107972in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.086743in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.065237in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.027193in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.019216in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.017023in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.008787in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.007535in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.009093in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.015787in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.024072in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.024072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.387184in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{2.883988in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.734033in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.443744in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.277980in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.194469in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{2.093678in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{1.978662in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.866331in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.793814in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.706562in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.633520in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.489358in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.443434in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.370462in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.288994in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.254135in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.221877in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.182030in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.154717in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.129952in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.102342in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.086409in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.053658in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.043525in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.039803in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.024473in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.039104in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.045816in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.045816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.435027in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.854365in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.344880in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.171100in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.021574in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{1.875020in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.730745in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.603474in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.450831in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.397022in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.249435in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.205028in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.163106in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.123809in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.087191in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.053405in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.022407in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{0.907801in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{0.868796in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{0.860282in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.850287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.270116in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{2.995265in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{2.786528in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.601120in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{2.418428in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.258855in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.122043in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.007210in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.895073in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.715254in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{1.629346in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.557453in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.432354in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.374171in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.332751in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.293357in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.256185in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.189064in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.159272in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.132060in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.107466in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.066087in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.049231in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.022749in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.013002in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{1.005483in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{1.000083in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.995438in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.998510in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.004423in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.008471in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.008471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont line number 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/pure_line_10.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
width=10.5cm,
height=7.2cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
tick align=outside,
tick pos=left,
title={line number/t: 10},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\(\displaystyle {-0.6}\),\(\displaystyle {-0.4}\),\(\displaystyle {-0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=1.45774640124291, ymax=4.08789222669366,
ytick style={color=black},
ytick={1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\(\displaystyle {1.0}\),\(\displaystyle {1.5}\),\(\displaystyle {2.0}\),\(\displaystyle {2.5}\),\(\displaystyle {3.0}\),\(\displaystyle {3.5}\),\(\displaystyle {4.0}\),\(\displaystyle {4.5}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,3.84815073035134)
--(axis cs:-0.5,3.1602260087966)
--(axis cs:-0.494,3.13971026074432)
--(axis cs:-0.488,3.11935540317791)
--(axis cs:-0.482,3.09915807186917)
--(axis cs:-0.476,3.07906927914883)
--(axis cs:-0.47,3.05900771904271)
--(axis cs:-0.464,3.03898699431738)
--(axis cs:-0.458,3.01901599142002)
--(axis cs:-0.452,2.99935887966421)
--(axis cs:-0.446,2.97990664144163)
--(axis cs:-0.44,2.96065695396101)
--(axis cs:-0.434,2.94144537230022)
--(axis cs:-0.428,2.92235194009845)
--(axis cs:-0.422,2.90347832650878)
--(axis cs:-0.416,2.88461403278052)
--(axis cs:-0.41,2.86600646772422)
--(axis cs:-0.404,2.8476850244333)
--(axis cs:-0.398,2.82943564304151)
--(axis cs:-0.392,2.81126313636196)
--(axis cs:-0.386,2.7932844266179)
--(axis cs:-0.38,2.77553806948708)
--(axis cs:-0.374,2.75789333053399)
--(axis cs:-0.368,2.74024525511777)
--(axis cs:-0.362,2.72273823258001)
--(axis cs:-0.356,2.70539375502267)
--(axis cs:-0.35,2.68819518361124)
--(axis cs:-0.344,2.67124674649676)
--(axis cs:-0.338,2.65450174419675)
--(axis cs:-0.332,2.63790338864783)
--(axis cs:-0.326,2.62139891658444)
--(axis cs:-0.32,2.60507081385003)
--(axis cs:-0.314,2.5889493834693)
--(axis cs:-0.308,2.57295028021326)
--(axis cs:-0.302,2.55708826688351)
--(axis cs:-0.296,2.54154667747207)
--(axis cs:-0.29,2.52633520233212)
--(axis cs:-0.284,2.51139367494034)
--(axis cs:-0.278,2.49663734098431)
--(axis cs:-0.272,2.48205179622164)
--(axis cs:-0.266,2.46769169182517)
--(axis cs:-0.26,2.45349366095616)
--(axis cs:-0.254,2.43950396083528)
--(axis cs:-0.248,2.42567669664277)
--(axis cs:-0.242,2.41194335493492)
--(axis cs:-0.236,2.39834392804187)
--(axis cs:-0.23,2.38491384743247)
--(axis cs:-0.224,2.37180767976679)
--(axis cs:-0.218,2.35905975243077)
--(axis cs:-0.212,2.34668821899686)
--(axis cs:-0.206,2.33461577398703)
--(axis cs:-0.2,2.3227746806806)
--(axis cs:-0.194,2.31111995212268)
--(axis cs:-0.188,2.29966705711558)
--(axis cs:-0.182,2.2884818171151)
--(axis cs:-0.176,2.27741191035602)
--(axis cs:-0.17,2.26663216855377)
--(axis cs:-0.164,2.25614513119217)
--(axis cs:-0.158,2.24596033908892)
--(axis cs:-0.152,2.23602445691358)
--(axis cs:-0.146,2.22620082437061)
--(axis cs:-0.14,2.2165997531265)
--(axis cs:-0.134,2.2071442627348)
--(axis cs:-0.128,2.19791812822223)
--(axis cs:-0.122,2.1889913326595)
--(axis cs:-0.116,2.17826003418304)
--(axis cs:-0.11,2.16648628469557)
--(axis cs:-0.104,2.15511106722988)
--(axis cs:-0.0979999999999996,2.14400913519785)
--(axis cs:-0.0919999999999996,2.13317109504715)
--(axis cs:-0.0859999999999996,2.12249988177791)
--(axis cs:-0.0799999999999996,2.11221022764221)
--(axis cs:-0.0739999999999996,2.10237132315524)
--(axis cs:-0.0679999999999996,2.09282927028835)
--(axis cs:-0.0619999999999996,2.08358405390754)
--(axis cs:-0.0559999999999996,2.0746038928628)
--(axis cs:-0.0499999999999996,2.06587764271535)
--(axis cs:-0.0439999999999996,2.05748084327206)
--(axis cs:-0.0379999999999996,2.04930698219687)
--(axis cs:-0.0319999999999996,2.04140782309696)
--(axis cs:-0.0259999999999996,2.03389589395374)
--(axis cs:-0.0199999999999996,2.02675684215501)
--(axis cs:-0.0139999999999996,2.01999342162162)
--(axis cs:-0.00799999999999956,2.01350977178663)
--(axis cs:-0.00199999999999956,2.00737159792334)
--(axis cs:0,2.0053972597234)
--(axis cs:0.006,1.99976893467829)
--(axis cs:0.012,1.99451382341795)
--(axis cs:0.018,1.9895728440024)
--(axis cs:0.024,1.98502840474248)
--(axis cs:0.03,1.98075918806717)
--(axis cs:0.036,1.97672038618475)
--(axis cs:0.042,1.97291176067665)
--(axis cs:0.048,1.9694197550416)
--(axis cs:0.054,1.96616752492264)
--(axis cs:0.06,1.96317852241918)
--(axis cs:0.066,1.96053985506296)
--(axis cs:0.072,1.95815377356485)
--(axis cs:0.078,1.95604792796075)
--(axis cs:0.084,1.95417981827632)
--(axis cs:0.09,1.95255119167268)
--(axis cs:0.096,1.95115533098578)
--(axis cs:0.102,1.95007706107572)
--(axis cs:0.108,1.94921790109947)
--(axis cs:0.114,1.94857269339263)
--(axis cs:0.12,1.94818181172013)
--(axis cs:0.126,1.9480184498243)
--(axis cs:0.132,1.94815633259714)
--(axis cs:0.138,1.94851536210626)
--(axis cs:0.144,1.94903932115994)
--(axis cs:0.15,1.94993944605812)
--(axis cs:0.156,1.95123474416323)
--(axis cs:0.162,1.95287650520913)
--(axis cs:0.168,1.95485955127515)
--(axis cs:0.174,1.95715027069673)
--(axis cs:0.18,1.95972527796403)
--(axis cs:0.186,1.96261190669611)
--(axis cs:0.192,1.96582816285081)
--(axis cs:0.198,1.9665061167907)
--(axis cs:0.204,1.96744645759463)
--(axis cs:0.21,1.9686076969374)
--(axis cs:0.216,1.97006760910153)
--(axis cs:0.222,1.97180933621712)
--(axis cs:0.228,1.9737585936673)
--(axis cs:0.234,1.97594300028868)
--(axis cs:0.24,1.97803572064731)
--(axis cs:0.246,1.97971825883724)
--(axis cs:0.249900922179222,1.98089692334179)
--(axis cs:0.252,1.9815647508949)
--(axis cs:0.258,1.98359832435381)
--(axis cs:0.264,1.98585310287308)
--(axis cs:0.27,1.98828240972944)
--(axis cs:0.276,1.99094630271429)
--(axis cs:0.282,1.99392069986789)
--(axis cs:0.288,1.99715669883881)
--(axis cs:0.294,2.00061874522362)
--(axis cs:0.3,2.0041876474279)
--(axis cs:0.306,2.00792500301031)
--(axis cs:0.312,2.01186356222024)
--(axis cs:0.318,2.01600233768113)
--(axis cs:0.324,2.02039518475067)
--(axis cs:0.33,2.0249572932953)
--(axis cs:0.336,2.02967241051374)
--(axis cs:0.342,2.03459701221436)
--(axis cs:0.348,2.03974131710129)
--(axis cs:0.354,2.04518059888505)
--(axis cs:0.36,2.0508278561756)
--(axis cs:0.366,2.05670305649983)
--(axis cs:0.372,2.06274555908749)
--(axis cs:0.378,2.06906410257216)
--(axis cs:0.384,2.07560760021443)
--(axis cs:0.39,2.08229767245939)
--(axis cs:0.396,2.08907338799327)
--(axis cs:0.402,2.09600828727707)
--(axis cs:0.408,2.1031346777163)
--(axis cs:0.414,2.1104484621028)
--(axis cs:0.42,2.11796188561129)
--(axis cs:0.426,2.12572741665645)
--(axis cs:0.432,2.13364245361299)
--(axis cs:0.438,2.14159622092848)
--(axis cs:0.444,2.14964558574138)
--(axis cs:0.45,2.15780605908367)
--(axis cs:0.456,2.16608162531338)
--(axis cs:0.462,2.1745086422743)
--(axis cs:0.468,2.18309907249932)
--(axis cs:0.474,2.19177530710294)
--(axis cs:0.48,2.20054112182697)
--(axis cs:0.486,2.20946073177038)
--(axis cs:0.492,2.21849069649761)
--(axis cs:0.492,2.73030347446911)
--(axis cs:0.492,2.73030347446911)
--(axis cs:0.486,2.71589839062653)
--(axis cs:0.48,2.70174275332829)
--(axis cs:0.474,2.68778049922548)
--(axis cs:0.468,2.67392959503923)
--(axis cs:0.462,2.6602634434239)
--(axis cs:0.456,2.64677235885756)
--(axis cs:0.45,2.63344120996771)
--(axis cs:0.444,2.6203055222868)
--(axis cs:0.438,2.60728650097735)
--(axis cs:0.432,2.59438243147451)
--(axis cs:0.426,2.58168919337913)
--(axis cs:0.42,2.5692246381077)
--(axis cs:0.414,2.55687405430945)
--(axis cs:0.408,2.5446961306734)
--(axis cs:0.402,2.53267233347287)
--(axis cs:0.396,2.52068605978275)
--(axis cs:0.39,2.50886807404459)
--(axis cs:0.384,2.49722250341438)
--(axis cs:0.378,2.48579389124643)
--(axis cs:0.372,2.47448683355469)
--(axis cs:0.366,2.46339823212475)
--(axis cs:0.36,2.45252327818889)
--(axis cs:0.354,2.44182272581384)
--(axis cs:0.348,2.43128584045917)
--(axis cs:0.342,2.42090349271894)
--(axis cs:0.336,2.41074517578818)
--(axis cs:0.33,2.40079929481726)
--(axis cs:0.324,2.39110558060929)
--(axis cs:0.318,2.38161668321118)
--(axis cs:0.312,2.37238264258485)
--(axis cs:0.306,2.36326776153874)
--(axis cs:0.3,2.3541908467887)
--(axis cs:0.294,2.34525611891877)
--(axis cs:0.288,2.33655965677463)
--(axis cs:0.282,2.32804454304278)
--(axis cs:0.276,2.31971536739729)
--(axis cs:0.27,2.31158020324074)
--(axis cs:0.264,2.30358596588485)
--(axis cs:0.258,2.29574691480957)
--(axis cs:0.252,2.28809546213597)
--(axis cs:0.249900922179222,2.28546491474845)
--(axis cs:0.246,2.28057918860577)
--(axis cs:0.24,2.27317836903967)
--(axis cs:0.234,2.26599255390465)
--(axis cs:0.228,2.25904660439119)
--(axis cs:0.222,2.25242299796082)
--(axis cs:0.216,2.24609054555185)
--(axis cs:0.21,2.23994932835922)
--(axis cs:0.204,2.23404365312308)
--(axis cs:0.198,2.22837456967682)
--(axis cs:0.192,2.22301277704537)
--(axis cs:0.186,2.2178719593212)
--(axis cs:0.18,2.21295338496566)
--(axis cs:0.174,2.2081973743625)
--(axis cs:0.168,2.20364573132247)
--(axis cs:0.162,2.19946242263541)
--(axis cs:0.156,2.19556087767705)
--(axis cs:0.15,2.19200191972777)
--(axis cs:0.144,2.18870069924742)
--(axis cs:0.138,2.18761233519763)
--(axis cs:0.132,2.189654964488)
--(axis cs:0.126,2.19184478279203)
--(axis cs:0.12,2.1942296740599)
--(axis cs:0.114,2.1968731819652)
--(axis cs:0.108,2.19978097826242)
--(axis cs:0.102,2.20288859633729)
--(axis cs:0.096,2.20627187890932)
--(axis cs:0.09,2.20996835594997)
--(axis cs:0.084,2.21394501114264)
--(axis cs:0.078,2.21816101763397)
--(axis cs:0.072,2.22263816744089)
--(axis cs:0.066,2.22752176737413)
--(axis cs:0.06,2.23266341304407)
--(axis cs:0.054,2.23806704720482)
--(axis cs:0.048,2.24368551932275)
--(axis cs:0.042,2.24961025221273)
--(axis cs:0.036,2.25580629566684)
--(axis cs:0.03,2.26230163825676)
--(axis cs:0.024,2.26914245029911)
--(axis cs:0.018,2.27614079229534)
--(axis cs:0.012,2.28343535307795)
--(axis cs:0.006,2.29100046399981)
--(axis cs:0,2.29889268660918)
--(axis cs:-0.00199999999999956,2.30159606272355)
--(axis cs:-0.00799999999999956,2.30988669348881)
--(axis cs:-0.0139999999999996,2.31838059239089)
--(axis cs:-0.0199999999999996,2.32712158514187)
--(axis cs:-0.0259999999999996,2.33604703936726)
--(axis cs:-0.0319999999999996,2.34531276347116)
--(axis cs:-0.0379999999999996,2.35488555533811)
--(axis cs:-0.0439999999999996,2.36476917844266)
--(axis cs:-0.0499999999999996,2.37499809078872)
--(axis cs:-0.0559999999999996,2.38554258504882)
--(axis cs:-0.0619999999999996,2.39628988038749)
--(axis cs:-0.0679999999999996,2.40733466716483)
--(axis cs:-0.0739999999999996,2.4186238180846)
--(axis cs:-0.0799999999999996,2.43026058701798)
--(axis cs:-0.0859999999999996,2.44222303712741)
--(axis cs:-0.0919999999999996,2.45432196231559)
--(axis cs:-0.0979999999999996,2.46674100938253)
--(axis cs:-0.104,2.47950850543566)
--(axis cs:-0.11,2.4925207993947)
--(axis cs:-0.116,2.50580606143922)
--(axis cs:-0.122,2.51945194229484)
--(axis cs:-0.128,2.53323614201508)
--(axis cs:-0.134,2.54712723684497)
--(axis cs:-0.14,2.56124278414063)
--(axis cs:-0.146,2.57572358590551)
--(axis cs:-0.152,2.59058574866503)
--(axis cs:-0.158,2.60573146631941)
--(axis cs:-0.164,2.62120130914263)
--(axis cs:-0.17,2.63694772054441)
--(axis cs:-0.176,2.65299422293901)
--(axis cs:-0.182,2.66931073390879)
--(axis cs:-0.188,2.68596101365983)
--(axis cs:-0.194,2.70291628804989)
--(axis cs:-0.2,2.72008187859319)
--(axis cs:-0.206,2.737499904586)
--(axis cs:-0.212,2.75504031032324)
--(axis cs:-0.218,2.77271668892354)
--(axis cs:-0.224,2.79059522063471)
--(axis cs:-0.23,2.80860415659845)
--(axis cs:-0.236,2.82688776263967)
--(axis cs:-0.242,2.84526621131226)
--(axis cs:-0.248,2.86381709191483)
--(axis cs:-0.254,2.88275157811586)
--(axis cs:-0.26,2.90200294321403)
--(axis cs:-0.266,2.92149527859874)
--(axis cs:-0.272,2.9411947906483)
--(axis cs:-0.278,2.96120997087564)
--(axis cs:-0.284,2.98135763907339)
--(axis cs:-0.29,3.00176849064883)
--(axis cs:-0.296,3.02248319564387)
--(axis cs:-0.302,3.04342579981312)
--(axis cs:-0.308,3.06462792388629)
--(axis cs:-0.314,3.08599445957225)
--(axis cs:-0.32,3.10755575227086)
--(axis cs:-0.326,3.12932392477524)
--(axis cs:-0.332,3.15131237695459)
--(axis cs:-0.338,3.17347852769308)
--(axis cs:-0.344,3.19596750696655)
--(axis cs:-0.35,3.21874927880708)
--(axis cs:-0.356,3.24170670297462)
--(axis cs:-0.362,3.26480530318804)
--(axis cs:-0.368,3.28811197169125)
--(axis cs:-0.374,3.31156011996791)
--(axis cs:-0.38,3.33529919711873)
--(axis cs:-0.386,3.35969098703936)
--(axis cs:-0.392,3.38470076998055)
--(axis cs:-0.398,3.40970750205452)
--(axis cs:-0.404,3.43466201341653)
--(axis cs:-0.41,3.45976015921042)
--(axis cs:-0.416,3.48493973336008)
--(axis cs:-0.422,3.51014649566787)
--(axis cs:-0.428,3.53534924397536)
--(axis cs:-0.434,3.56073805270717)
--(axis cs:-0.44,3.58632993535139)
--(axis cs:-0.446,3.61205331103702)
--(axis cs:-0.452,3.63793825016182)
--(axis cs:-0.458,3.66384064088925)
--(axis cs:-0.464,3.68990605478029)
--(axis cs:-0.47,3.71604879843653)
--(axis cs:-0.476,3.74224532698281)
--(axis cs:-0.482,3.76856440273696)
--(axis cs:-0.488,3.79499321259209)
--(axis cs:-0.494,3.82155781370238)
--(axis cs:-0.5,3.84815073035134)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{fill between min. and max. batch losses}

\addplot [semithick, black, forget plot]
table {%
-0.5 3.50321282331061
-0.494 3.47936451134774
-0.488 3.45585257961102
-0.482 3.43238509915136
-0.476 3.40903926184001
-0.47 3.38580047198593
-0.464 3.3626673646304
-0.458 3.33979386463034
-0.452 3.31712702915684
-0.446 3.2945859661304
-0.44 3.27199787200516
-0.434 3.24949322655084
-0.428 3.22718949623959
-0.422 3.20502081406448
-0.416 3.18297802182133
-0.41 3.16115326213185
-0.404 3.13943159928385
-0.398 3.11770028404499
-0.392 3.0960792064725
-0.386 3.0746071167996
-0.38 3.05320535615101
-0.374 3.03198221691855
-0.368 3.0108857003288
-0.362 2.98993450936541
-0.356 2.96917686169763
-0.35 2.9486242123894
-0.344 2.92839599551371
-0.338 2.90837913498399
-0.332 2.88839630471921
-0.326 2.8685490283533
-0.32 2.84886029233894
-0.314 2.82931609819207
-0.308 2.81008028540964
-0.302 2.7910461241845
-0.296 2.7722432317023
-0.29 2.75366339660832
-0.284 2.73524685445591
-0.278 2.71708329201647
-0.272 2.69918713389779
-0.266 2.68156026866927
-0.26 2.66419671625772
-0.254 2.64707428043766
-0.248 2.62987632557633
-0.242 2.61276627000188
-0.236 2.59588659289875
-0.23 2.57928265872761
-0.224 2.56284526998934
-0.218 2.54655373815331
-0.212 2.53053569963959
-0.206 2.51471007037617
-0.2 2.49921819131123
-0.194 2.48405233497033
-0.188 2.4693554143887
-0.182 2.45524924746132
-0.176 2.44137463875813
-0.17 2.42780558366212
-0.164 2.41452391399071
-0.158 2.4012101724511
-0.152 2.38717626204016
-0.146 2.37435277662007
-0.14 2.36207735416247
-0.134 2.34801920392783
-0.128 2.33319083147217
-0.122 2.31869100045878
-0.116 2.30438698135549
-0.11 2.29030583932763
-0.104 2.27678908623056
-0.0979999999999996 2.26391783804866
-0.0919999999999996 2.25140031735646
-0.0859999999999996 2.23958548309747
-0.0799999999999996 2.22816719301045
-0.0739999999999996 2.21700673585292
-0.0679999999999996 2.20618954551173
-0.0619999999999996 2.1961421414162
-0.0559999999999996 2.18632292095572
-0.0499999999999996 2.17678730451735
-0.0439999999999996 2.16752336162608
-0.0379999999999996 2.15857796306955
-0.0319999999999996 2.14991016715067
-0.0259999999999996 2.14156625024043
-0.0199999999999996 2.1335404717247
-0.0139999999999996 2.12583593523595
-0.00799999999999956 2.11848008650122
-0.00199999999999956 2.11147264559986
0 2.10922044998733
0.006 2.09999718307517
0.012 2.08939985954203
0.018 2.08467811736045
0.024 2.08029007737059
0.03 2.07557423424441
0.036 2.06971520505613
0.042 2.06417533464264
0.048 2.0588761944673
0.054 2.05418884078972
0.06 2.05185315734707
0.066 2.04581368673826
0.072 2.04109747573966
0.078 2.03779690992087
0.084 2.03481630719034
0.09 2.03211876144633
0.096 2.02985940797953
0.102 2.02862473018467
0.108 2.02772648970131
0.114 2.0270783820888
0.12 2.02698101184797
0.126 2.02800607559038
0.132 2.02965331601445
0.138 2.0316083743237
0.144 2.03396748017985
0.15 2.03651474323124
0.156 2.03805468673818
0.162 2.03933073265944
0.168 2.04143232246861
0.174 2.04200693638995
0.18 2.04329495178536
0.186 2.04434788716026
0.192 2.04457984643523
0.198 2.04570975818206
0.204 2.04740053281421
0.21 2.04963576153386
0.216 2.0513979740208
0.222 2.05341993039474
0.228 2.05571233690716
0.234 2.0582148678368
0.24 2.06094287964515
0.246 2.06387457984965
0.249900922179222 2.06587024801411
0.252 2.06695726432372
0.258 2.07016792765353
0.264 2.07359660736984
0.27 2.0778107563965
0.276 2.08220132190036
0.282 2.08692346187308
0.288 2.09190167789347
0.294 2.09703885926865
0.3 2.10208065033657
0.306 2.10781125311041
0.312 2.1133409277536
0.318 2.11898481252138
0.324 2.12487734359456
0.33 2.13095391885145
0.336 2.13726282742573
0.342 2.1438390527619
0.348 2.15066673397087
0.354 2.15777481367695
0.36 2.16589271256817
0.366 2.17388204907184
0.372 2.18136809770658
0.378 2.19042082346277
0.384 2.19836707675131
0.39 2.20653016190045
0.396 2.21478559344541
0.402 2.22318642120808
0.408 2.23176723578945
0.414 2.24048728152411
0.42 2.24938891342026
0.426 2.25849793289672
0.432 2.26772564035491
0.438 2.27703055462916
0.444 2.28651725719101
0.45 2.29613716996391
0.456 2.30594032534282
0.462 2.31591299068532
0.468 2.32597104556044
0.474 2.3361347989121
0.48 2.34642569796415
0.486 2.35686903633177
0.492 2.36744212926715
};
\addplot [semithick, black, forget plot]
table {%
-0.5 3.58638829228585
-0.494 3.56169749343826
-0.488 3.5371342645667
-0.482 3.51271861648274
-0.476 3.48836616493645
-0.47 3.46414428477146
-0.464 3.43999822360638
-0.458 3.41597420556354
-0.452 3.39207531949796
-0.446 3.36831518835243
-0.44 3.3447256429863
-0.434 3.32126871630317
-0.428 3.29787531610054
-0.422 3.2745266189595
-0.416 3.25138038318255
-0.41 3.22848084426369
-0.404 3.20610769087216
-0.398 3.18427740185871
-0.392 3.1625931050512
-0.386 3.14106808038196
-0.38 3.11968886028626
-0.374 3.09850046900101
-0.368 3.07747320318595
-0.362 3.05661374321789
-0.356 3.03597009851364
-0.35 3.01538447264466
-0.344 2.99489009645185
-0.338 2.97444701162749
-0.332 2.954050861008
-0.326 2.93386116303736
-0.32 2.91396004191483
-0.314 2.89432701011538
-0.308 2.87491418936406
-0.302 2.85575389961014
-0.296 2.83672853355529
-0.29 2.81789518607548
-0.284 2.79922977637034
-0.278 2.78027191152796
-0.272 2.76029120187741
-0.266 2.74053688562708
-0.26 2.7210465822136
-0.254 2.70173630712088
-0.248 2.68268070323393
-0.242 2.66381749301217
-0.236 2.64521250640973
-0.23 2.62682986131404
-0.224 2.60865056631155
-0.218 2.59074200876057
-0.212 2.5730992150493
-0.206 2.55566403875127
-0.2 2.53921178521705
-0.194 2.52319625639939
-0.188 2.50736911586137
-0.182 2.49174555856735
-0.176 2.47641450460651
-0.17 2.46119989603176
-0.164 2.44600117165828
-0.158 2.43102859513601
-0.152 2.41627094615251
-0.146 2.40181872318499
-0.14 2.38761124934535
-0.134 2.37365102017066
-0.128 2.35992205020739
-0.122 2.34636856854195
-0.116 2.33306263270788
-0.11 2.32002770976396
-0.104 2.30724157945951
-0.0979999999999996 2.2949587056064
-0.0919999999999996 2.2847580415546
-0.0859999999999996 2.27488492737757
-0.0799999999999996 2.26549875165801
-0.0739999999999996 2.25692772516049
-0.0679999999999996 2.24764858238632
-0.0619999999999996 2.23786225769436
-0.0559999999999996 2.22837732266635
-0.0499999999999996 2.21931548591238
-0.0439999999999996 2.20980657928158
-0.0379999999999996 2.20000636368059
-0.0319999999999996 2.18973860831466
-0.0259999999999996 2.18054727150593
-0.0199999999999996 2.17209284915589
-0.0139999999999996 2.16419650055468
-0.00799999999999956 2.15655070566572
-0.00199999999999956 2.14913439878728
0 2.14671526569873
0.006 2.139613754116
0.012 2.13276576669887
0.018 2.12622521934099
0.024 2.11990639474243
0.03 2.11380950524472
0.036 2.10806208662689
0.042 2.10334037104622
0.048 2.09889438282698
0.054 2.09477999736555
0.06 2.09095464809798
0.066 2.08747825701721
0.072 2.08439208264463
0.078 2.08165996079333
0.084 2.07921935268678
0.09 2.07708817813545
0.096 2.07499864883721
0.102 2.07224732148461
0.108 2.06900152121671
0.114 2.06594013795257
0.12 2.06391004705802
0.126 2.06140107125975
0.132 2.05893283919431
0.138 2.05703715863638
0.144 2.05692518688738
0.15 2.05721378326416
0.156 2.05911872803699
0.162 2.06112950609531
0.168 2.06265574682038
0.174 2.06412834208459
0.18 2.06586154340766
0.186 2.06784419086762
0.192 2.07004898111336
0.198 2.07250723312609
0.204 2.07468824996613
0.21 2.07759474008344
0.216 2.08130345464451
0.222 2.08578350942116
0.228 2.08922901714686
0.234 2.09229095210321
0.24 2.09512390149757
0.246 2.09910669969395
0.249900922179222 2.10184906132054
0.252 2.10336581745651
0.258 2.10789776372258
0.264 2.11271213577129
0.27 2.1178387820255
0.276 2.12325873068767
0.282 2.12834309064783
0.288 2.13360168744111
0.294 2.13907572673634
0.3 2.14476033387473
0.306 2.15070129465312
0.312 2.15684688073816
0.318 2.16375127772335
0.324 2.17102337803226
0.33 2.17845710885013
0.336 2.1860761285061
0.342 2.19392980303383
0.348 2.20199002907611
0.354 2.21019548771437
0.36 2.21858558710665
0.366 2.22715087793767
0.372 2.23587354499614
0.378 2.24481950455811
0.384 2.25397427211283
0.39 2.26315660055843
0.396 2.27228033475694
0.402 2.28158241027268
0.408 2.29098763465299
0.414 2.30053863421199
0.42 2.31025827684789
0.426 2.32016793484217
0.432 2.33023217643495
0.438 2.34044591899146
0.444 2.35096996897482
0.45 2.36199500551447
0.456 2.37320317531703
0.462 2.38456377194962
0.468 2.39608041028259
0.474 2.40782007238886
0.48 2.41974092231249
0.486 2.43182845335105
0.492 2.44398298424494
};
\addplot [semithick, black]
table {%
-0.5 3.71168761065292
-0.494 3.685759820557
-0.488 3.6599345309487
-0.482 3.63417483493868
-0.476 3.60852827463805
-0.47 3.58303364203857
-0.464 3.5577341960261
-0.458 3.53252567964591
-0.452 3.50742088322113
-0.446 3.48239261231629
-0.44 3.45749828522912
-0.434 3.43279033494855
-0.428 3.40836840267912
-0.422 3.38409393284383
-0.416 3.36001341434712
-0.41 3.33599452358794
-0.404 3.31214015026308
-0.398 3.28836721377229
-0.392 3.26472443911553
-0.386 3.24130944425451
-0.38 3.21801464691634
-0.374 3.19495270732114
-0.368 3.17200808831876
-0.362 3.14921602402137
-0.356 3.12659251520745
-0.35 3.10416757737949
-0.344 3.08190058928267
-0.338 3.0597060119926
-0.332 3.03768996397412
-0.326 3.01574930671995
-0.32 2.99392805282696
-0.314 2.97230334545748
-0.308 2.9509006313383
-0.302 2.92978369713819
-0.296 2.90892810081641
-0.29 2.8883187459578
-0.284 2.86793304802632
-0.278 2.84775220524898
-0.272 2.82781237382733
-0.266 2.8081683287819
-0.26 2.78867885793807
-0.254 2.76940852182815
-0.248 2.75030914987292
-0.242 2.73135649914911
-0.236 2.7126311282118
-0.23 2.69410033553868
-0.224 2.67584456547047
-0.218 2.657831839766
-0.212 2.64005708946206
-0.206 2.62256083797547
-0.2 2.60532364483515
-0.194 2.58821887716476
-0.188 2.57113309923443
-0.182 2.5542455574323
-0.176 2.53766526276013
-0.17 2.52135195527808
-0.164 2.5052644622192
-0.158 2.48877686096239
-0.152 2.47225484211231
-0.146 2.45728446298745
-0.14 2.44405628246022
-0.134 2.43008972943062
-0.128 2.41698744008318
-0.122 2.40337901079329
-0.116 2.39006213151151
-0.11 2.37701435136842
-0.104 2.36372148190276
-0.0979999999999996 2.35060076677473
-0.0919999999999996 2.33751298265997
-0.0859999999999996 2.32470401251339
-0.0799999999999996 2.31207417164114
-0.0739999999999996 2.29966367332963
-0.0679999999999996 2.28767571796197
-0.0619999999999996 2.27600476850057
-0.0559999999999996 2.26432247669436
-0.0499999999999996 2.25237169279717
-0.0439999999999996 2.24181989725912
-0.0379999999999996 2.2323351529194
-0.0319999999999996 2.22304979129694
-0.0259999999999996 2.21372034499655
-0.0199999999999996 2.2041292579961
-0.0139999999999996 2.1964039276354
-0.00799999999999956 2.18777274701279
-0.00199999999999956 2.17942848126404
0 2.17671787680592
0.006 2.16851551504806
0.012 2.16044495266397
0.018 2.15403328393586
0.024 2.14791422226699
0.03 2.14209990313975
0.036 2.13554626167752
0.042 2.12947113870177
0.048 2.12373313726857
0.054 2.11776027269661
0.06 2.11167363624554
0.066 2.10694635927211
0.072 2.10255784040783
0.078 2.0984321765136
0.084 2.09459915047046
0.09 2.09207091655117
0.096 2.09006236982532
0.102 2.08832898712717
0.108 2.08637701126281
0.114 2.08456434798427
0.12 2.08312670513988
0.126 2.08196586696431
0.132 2.08105004869867
0.138 2.0804000768112
0.144 2.08001213433454
0.15 2.08208132057916
0.156 2.08537380443886
0.162 2.08863028429914
0.168 2.08807779249037
0.174 2.08786364912521
0.18 2.08792093856027
0.186 2.08851497416617
0.192 2.09090057498543
0.198 2.09353100013686
0.204 2.09645993262529
0.21 2.09988622175297
0.216 2.10354344715597
0.222 2.10737667171634
0.228 2.11137331923237
0.234 2.11560430008103
0.24 2.12082219601143
0.246 2.12665875663515
0.249900922179222 2.13061028844095
0.252 2.13279257831164
0.258 2.13917459142976
0.264 2.14567689146497
0.27 2.15238196135033
0.276 2.15899961671676
0.282 2.1649912353314
0.288 2.17074604664231
0.294 2.1765948770626
0.3 2.18411774653941
0.306 2.19255956038251
0.312 2.20108949171845
0.318 2.20891678131011
0.324 2.21690503398713
0.33 2.22499847755535
0.336 2.23340447695227
0.342 2.24337812120211
0.348 2.25354253899422
0.354 2.26393544595339
0.36 2.27420356421499
0.366 2.28441291471245
0.372 2.29449645182467
0.378 2.3036502921459
0.384 2.31215317087481
0.39 2.32064429775346
0.396 2.32941680168733
0.402 2.33822215907276
0.408 2.34672666661208
0.414 2.3553323361557
0.42 2.36419662076514
0.426 2.37318233045517
0.432 2.38228656648425
0.438 2.39196283020283
0.444 2.40273406277993
0.45 2.41366439073317
0.456 2.4247512434813
0.462 2.43597914998099
0.468 2.44737310148048
0.474 2.45882565433203
0.48 2.47046111366944
0.486 2.48228099211337
0.492 2.49421693301338
};
\addlegendentry{quartiles of batch losses}
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 3.9800013112108
-0.494 3.95183666601224
-0.488 3.92380011461501
-0.482 3.89589445278398
-0.476 3.86818251053046
-0.47 3.84054581301461
-0.464 3.81293522143096
-0.458 3.78541358752409
-0.452 3.75796692754375
-0.446 3.73067040878232
-0.44 3.7035126585688
-0.434 3.67656563130731
-0.428 3.64981131427339
-0.422 3.62315536735696
-0.416 3.5966487191763
-0.41 3.57032988657011
-0.404 3.54412084564683
-0.398 3.51791043656704
-0.392 3.49187276465818
-0.386 3.465893329354
-0.38 3.4400331255456
-0.374 3.41435167734744
-0.368 3.3887822861725
-0.362 3.36329624915379
-0.356 3.33801303434302
-0.35 3.3128633700544
-0.344 3.28790953909629
-0.338 3.26322786070523
-0.332 3.23872191170813
-0.326 3.21434058851446
-0.32 3.1899954068067
-0.314 3.16570687436615
-0.308 3.14165886334376
-0.302 3.11758196933079
-0.296 3.09362491735374
-0.29 3.06972447494627
-0.284 3.04597388769616
-0.278 3.02238863881212
-0.272 2.99893493385753
-0.266 2.97565472882707
-0.26 2.95254130091053
-0.254 2.92963708506431
-0.248 2.90684395667631
-0.242 2.88427365588723
-0.236 2.86193279869622
-0.23 2.83969466300914
-0.224 2.81763927341672
-0.218 2.79573369910941
-0.212 2.77389330300502
-0.206 2.75212710746564
-0.2 2.73061697359663
-0.194 2.70919562852941
-0.188 2.68799320305698
-0.182 2.66703601996414
-0.176 2.64622091746423
-0.17 2.62553385796491
-0.164 2.60504007863346
-0.158 2.58463027956896
-0.152 2.56442636449356
-0.146 2.54441909736488
-0.14 2.52448522567283
-0.134 2.50475657603238
-0.128 2.48526654101443
-0.122 2.46600270352792
-0.116 2.44685753493104
-0.11 2.42786689661443
-0.104 2.40903451526538
-0.0979999999999996 2.39030020497739
-0.0919999999999996 2.37182736955583
-0.0859999999999996 2.35363613511436
-0.0799999999999996 2.33561610640027
-0.0739999999999996 2.31783077330329
-0.0679999999999996 2.30020285048522
-0.0619999999999996 2.28283450985327
-0.0559999999999996 2.26577413990162
-0.0499999999999996 2.24885220034048
-0.0439999999999996 2.23205685825087
-0.0379999999999996 2.21554174087942
-0.0319999999999996 2.19932807656005
-0.0259999999999996 2.18334385356866
-0.0199999999999996 2.16760246548802
-0.0139999999999996 2.15205128700472
-0.00799999999999956 2.13665255601518
-0.00199999999999956 2.12146993284114
0 2.11645479477011
0.006 2.10165981249884
0.012 2.08716706419364
0.018 2.07304293150082
0.024 2.05935036134906
0.03 2.04612372373231
0.036 2.03338847239502
0.042 2.02103769523092
0.048 2.00908065517433
0.054 1.99757902417332
0.06 1.98647006275132
0.066 1.97574342368171
0.072 1.96544824354351
0.078 1.95554769295268
0.084 1.94610671838745
0.09 1.93707594554871
0.096 1.92841106001288
0.102 1.92009606212378
0.108 1.912178712897
0.114 1.90467872470617
0.12 1.89762550964952
0.126 1.89099032711238
0.132 1.88477906165645
0.138 1.87882076972164
0.144 1.87317559192888
0.15 1.86793848127127
0.156 1.8629983891733
0.162 1.8584494178649
0.168 1.85417394456454
0.174 1.85008367453702
0.18 1.84631250682287
0.186 1.84277488628868
0.192 1.83960908977315
0.198 1.83675955876242
0.204 1.83407149964478
0.21 1.83168778591789
0.216 1.82959311222658
0.222 1.82768766372465
0.228 1.82600567990448
0.234 1.82463178050239
0.24 1.82360551180318
0.246 1.82283615908818
0.249900922179222 1.82249802461592
0.252 1.82236593530979
0.258 1.82218300155364
0.264 1.82231083500665
0.27 1.82272674876731
0.276 1.82345506508136
0.282 1.82436527480604
0.288 1.82554034225177
0.294 1.82688681111904
0.3 1.82846318237716
0.306 1.8303070536931
0.312 1.83242947963299
0.318 1.83474777726224
0.324 1.83734127751086
0.33 1.84024149979814
0.336 1.84335348565946
0.342 1.84671927129966
0.348 1.85032985580619
0.354 1.85412422454101
0.36 1.85807192874199
0.366 1.86226188042201
0.372 1.86666574105038
0.378 1.87124498019693
0.384 1.87595344526926
0.39 1.88080620544497
0.396 1.88584733908647
0.402 1.89103088475531
0.408 1.89639497907774
0.414 1.90194682743459
0.42 1.90766648810677
0.426 1.91348918853328
0.432 1.91948344882985
0.438 1.92555063586769
0.444 1.93171308098681
0.45 1.93805055656412
0.456 1.94455973889853
0.462 1.95130504517147
0.468 1.95833459322603
0.474 1.96554004281643
0.48 1.97284558265164
0.486 1.98027115033983
0.492 1.98793509612369
};
\addlegendentry{loss of direction defining batch $l_{batch}(s;\mathbb{B}_t)_t$}
\addplot [very thick, red]
table {%
-0.5 3.59972865278951
-0.494 3.57491659924412
-0.488 3.55020748401216
-0.482 3.52562993600765
-0.476 3.50118318953349
-0.47 3.47683809944704
-0.464 3.45260919749398
-0.458 3.4284969975991
-0.452 3.40452171462101
-0.446 3.38069126841248
-0.44 3.35699639195582
-0.434 3.33344005152128
-0.428 3.30998985312777
-0.422 3.28664766751916
-0.416 3.26342731455378
-0.41 3.24034919657777
-0.404 3.21741721465469
-0.398 3.19462643456529
-0.392 3.1719766930197
-0.386 3.1494723051236
-0.38 3.12711368099701
-0.374 3.10492052057305
-0.368 3.08288286604898
-0.362 3.06100268579428
-0.356 3.03928450145099
-0.35 3.0177338821162
-0.344 2.99637355663401
-0.338 2.97518402597404
-0.332 2.95416544781665
-0.326 2.93332224881601
-0.32 2.91266051839557
-0.314 2.89216444440058
-0.308 2.87186028735186
-0.302 2.8517431986395
-0.296 2.83181833883782
-0.29 2.81208568075954
-0.284 2.79256555591815
-0.278 2.77323424682072
-0.272 2.75410296060932
-0.266 2.73518638076121
-0.26 2.71646766785261
-0.254 2.69798284401213
-0.248 2.6797143350409
-0.242 2.66165904479976
-0.236 2.64383023004984
-0.23 2.62622626268694
-0.224 2.60885594969523
-0.218 2.59171819035191
-0.212 2.57481622118212
-0.206 2.55814065584991
-0.2 2.54169459490549
-0.194 2.52545442805604
-0.188 2.50946358243937
-0.182 2.49373373213712
-0.176 2.47826191520198
-0.17 2.46306422662747
-0.164 2.44811580640453
-0.158 2.43339864807422
-0.152 2.41893394295494
-0.146 2.40470967347483
-0.14 2.39073236600234
-0.134 2.37702555544547
-0.128 2.36357269664131
-0.122 2.35037916846886
-0.116 2.33745413889665
-0.11 2.32478936530242
-0.104 2.31239498707146
-0.0979999999999996 2.30027312419952
-0.0919999999999996 2.28844731032405
-0.0859999999999996 2.27692005336939
-0.0799999999999996 2.26566350413668
-0.0739999999999996 2.25469957880887
-0.0679999999999996 2.24402207243475
-0.0619999999999996 2.23363522482032
-0.0559999999999996 2.22354390032342
-0.0499999999999996 2.21374436571932
-0.0439999999999996 2.20424185712181
-0.0379999999999996 2.19506535959226
-0.0319999999999996 2.18619632041373
-0.0259999999999996 2.17762158446567
-0.0199999999999996 2.16933813811193
-0.0139999999999996 2.16134865503045
-0.00799999999999956 2.15366091416217
-0.00199999999999956 2.14628242199251
0 2.14388450185652
0.006 2.13688219397591
0.012 2.1301984522288
0.018 2.12383950703952
0.024 2.11778729895741
0.03 2.11204386933241
0.036 2.10659928064706
0.042 2.10145956750057
0.048 2.0966120063531
0.054 2.09207749778579
0.06 2.08785358965542
0.066 2.08393445869297
0.072 2.08031561299867
0.078 2.07701526791061
0.084 2.07400096383208
0.09 2.07126398434775
0.096 2.06881718082877
0.102 2.06666110147489
0.108 2.06479437597591
0.114 2.06320830804907
0.12 2.06191271833814
0.126 2.06089030732255
0.132 2.06013055022777
0.138 2.05964400493394
0.144 2.05943603464402
0.15 2.05952159543813
0.156 2.05987471768458
0.162 2.0604859186642
0.168 2.06136791601602
0.174 2.06251497687481
0.18 2.06392633221549
0.186 2.06558559097903
0.192 2.06750742657823
0.198 2.06969540602222
0.204 2.07214222773473
0.21 2.0748387206404
0.216 2.07778690415216
0.222 2.08096080276664
0.228 2.084370234159
0.234 2.088022844433
0.24 2.09191760540125
0.246 2.09602344088671
0.249900922179222 2.09881865611715
0.252 2.10036220387337
0.258 2.10492885546046
0.264 2.10971839810736
0.27 2.11474343181908
0.276 2.11999571023625
0.282 2.12548001338473
0.288 2.13118125236178
0.294 2.13710096674185
0.3 2.14323095675354
0.306 2.14956421134957
0.312 2.1560876200565
0.318 2.16279801607925
0.324 2.16971272490628
0.33 2.17682434214203
0.336 2.18413071851955
0.342 2.19162951923772
0.348 2.1993118720693
0.354 2.20718784333985
0.36 2.21526237278476
0.366 2.2235232704179
0.372 2.23199031838885
0.378 2.24064393535446
0.384 2.24946585600628
0.39 2.25847311912094
0.396 2.26764878940048
0.402 2.27700005220595
0.408 2.2865066156287
0.414 2.29617739277955
0.42 2.30603033565171
0.426 2.31605662829224
0.432 2.32625074937187
0.438 2.33659611792086
0.444 2.34711253302362
0.45 2.35778979015458
0.456 2.36863781329112
0.462 2.37964663612479
0.468 2.39081729347186
0.474 2.40214011896705
0.48 2.41360279130129
0.486 2.42522497028233
0.492 2.43700221711936
};
\addlegendentry{full batch loss $l(s)_t$}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/pure_line_4000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
width=10.5cm,
height=7.2cm,
tick align=outside,
tick pos=left,
title={line number/t: 4,000},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
%xticklabels={\(\displaystyle {-0.6}\),\(\displaystyle {-0.4}\),\(\displaystyle {-0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=0.0117527576412298, ymax=0.6,
ytick style={color=black},
%ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
%yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.25}\),\(\displaystyle {0.50}\),\(\displaystyle {0.75}\),\(\displaystyle {1.00}\),\(\displaystyle {1.25}\),\(\displaystyle {1.50}\),\(\displaystyle {1.75}\),\(\displaystyle {2.00}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.747794152872685)
--(axis cs:-0.5,0.334687058789658)
--(axis cs:-0.494,0.328328630388702)
--(axis cs:-0.488,0.322066939499733)
--(axis cs:-0.482,0.315888969665496)
--(axis cs:-0.476,0.309779958459856)
--(axis cs:-0.47,0.303709704747812)
--(axis cs:-0.464,0.297707025973752)
--(axis cs:-0.458,0.291768751406416)
--(axis cs:-0.452,0.285890970831762)
--(axis cs:-0.446,0.280095639749488)
--(axis cs:-0.44,0.274368839596681)
--(axis cs:-0.434,0.268714985370825)
--(axis cs:-0.428,0.263170521162705)
--(axis cs:-0.422,0.257722235873635)
--(axis cs:-0.416,0.252346309971904)
--(axis cs:-0.41,0.247071805037068)
--(axis cs:-0.404,0.24189105006551)
--(axis cs:-0.398,0.236795224295432)
--(axis cs:-0.392,0.231809772732168)
--(axis cs:-0.386,0.226938760223145)
--(axis cs:-0.38,0.222177968545758)
--(axis cs:-0.374,0.217478898969113)
--(axis cs:-0.368,0.212833054797962)
--(axis cs:-0.362,0.208222700034986)
--(axis cs:-0.356,0.203672285806844)
--(axis cs:-0.35,0.199217553503576)
--(axis cs:-0.344,0.194874962123773)
--(axis cs:-0.338,0.190621745642495)
--(axis cs:-0.332,0.186484024030273)
--(axis cs:-0.326,0.182442396487117)
--(axis cs:-0.32,0.178439980611885)
--(axis cs:-0.314,0.174459612774897)
--(axis cs:-0.308,0.170535312864823)
--(axis cs:-0.302,0.166679665846439)
--(axis cs:-0.296,0.162929860426123)
--(axis cs:-0.29,0.159256012035795)
--(axis cs:-0.284,0.155659508190475)
--(axis cs:-0.278,0.152085640728543)
--(axis cs:-0.272,0.148571302029114)
--(axis cs:-0.266,0.145150309043014)
--(axis cs:-0.26,0.141806571252765)
--(axis cs:-0.254,0.138535099936195)
--(axis cs:-0.248,0.135323853867508)
--(axis cs:-0.242,0.13217241360456)
--(axis cs:-0.236,0.129146722984013)
--(axis cs:-0.23,0.1262541656293)
--(axis cs:-0.224,0.123465970352776)
--(axis cs:-0.218,0.120767341767425)
--(axis cs:-0.212,0.1181849288118)
--(axis cs:-0.206,0.115686779556592)
--(axis cs:-0.2,0.113266711589762)
--(axis cs:-0.194,0.110902553841132)
--(axis cs:-0.188,0.108621595086968)
--(axis cs:-0.182,0.106392653316217)
--(axis cs:-0.176,0.104227988071427)
--(axis cs:-0.17,0.102137708225359)
--(axis cs:-0.164,0.100114747537204)
--(axis cs:-0.158,0.0981720395584493)
--(axis cs:-0.152,0.0962901844031116)
--(axis cs:-0.146,0.0944816575309244)
--(axis cs:-0.14,0.0927182727132476)
--(axis cs:-0.134,0.0910139731393519)
--(axis cs:-0.128,0.0893628068210925)
--(axis cs:-0.122,0.087772178344877)
--(axis cs:-0.116,0.0858485513140916)
--(axis cs:-0.11,0.0835109198346497)
--(axis cs:-0.104,0.081251713004486)
--(axis cs:-0.0979999999999996,0.0790933115023677)
--(axis cs:-0.0919999999999996,0.0770292268163523)
--(axis cs:-0.0859999999999996,0.0750827363628538)
--(axis cs:-0.0799999999999996,0.0732285968148738)
--(axis cs:-0.0739999999999996,0.071474643127749)
--(axis cs:-0.0679999999999996,0.0698088809028463)
--(axis cs:-0.0619999999999996,0.0682159262205232)
--(axis cs:-0.0559999999999996,0.0666972194747601)
--(axis cs:-0.0499999999999996,0.0652560060403632)
--(axis cs:-0.0439999999999996,0.0638654225870733)
--(axis cs:-0.0379999999999996,0.0625284772430371)
--(axis cs:-0.0319999999999996,0.0612813788737038)
--(axis cs:-0.0259999999999996,0.0601040114469443)
--(axis cs:-0.0199999999999996,0.0590085616933061)
--(axis cs:-0.0139999999999996,0.0579854437730051)
--(axis cs:-0.00799999999999956,0.0570185157161861)
--(axis cs:-0.00199999999999956,0.056114765471366)
--(axis cs:0,0.0558226736157211)
--(axis cs:0.006,0.0549804714846213)
--(axis cs:0.012,0.0541928047212347)
--(axis cs:0.018,0.053463688214548)
--(axis cs:0.024,0.0527837799696431)
--(axis cs:0.03,0.0521596181768078)
--(axis cs:0.036,0.0515673036818842)
--(axis cs:0.042,0.0510157223225362)
--(axis cs:0.048,0.0505037938249877)
--(axis cs:0.054,0.0500311452663708)
--(axis cs:0.06,0.04959577541332)
--(axis cs:0.066,0.0492112897084371)
--(axis cs:0.072,0.0488511734024352)
--(axis cs:0.078,0.0485164886612625)
--(axis cs:0.084,0.0482248654728774)
--(axis cs:0.09,0.0479791400993085)
--(axis cs:0.096,0.0477832850384103)
--(axis cs:0.102,0.0476357312789133)
--(axis cs:0.108,0.0475443107804459)
--(axis cs:0.114,0.0474902515278302)
--(axis cs:0.12,0.0474671294142694)
--(axis cs:0.126,0.0474965971946861)
--(axis cs:0.132,0.0475479943830084)
--(axis cs:0.138,0.04762235505241)
--(axis cs:0.144,0.0477151367358097)
--(axis cs:0.15,0.0478304607165161)
--(axis cs:0.156,0.0479907747249062)
--(axis cs:0.162,0.0479489126312274)
--(axis cs:0.168,0.0474495739305105)
--(axis cs:0.174,0.0469696349902815)
--(axis cs:0.18,0.0465158404552017)
--(axis cs:0.186,0.0461050922419357)
--(axis cs:0.186163783073425,0.0460942847688326)
--(axis cs:0.192,0.0457223560949505)
--(axis cs:0.198,0.0453635714774254)
--(axis cs:0.204,0.0450479951308136)
--(axis cs:0.21,0.0447581165602866)
--(axis cs:0.216,0.0444979514905777)
--(axis cs:0.222,0.044259666259058)
--(axis cs:0.228,0.0440576897583642)
--(axis cs:0.234,0.0438862584584192)
--(axis cs:0.24,0.0437495016497311)
--(axis cs:0.246,0.0436498709201252)
--(axis cs:0.252,0.0435724176543704)
--(axis cs:0.258,0.0435206213706656)
--(axis cs:0.264,0.0435072727687262)
--(axis cs:0.27,0.0435381041945031)
--(axis cs:0.276,0.0435924336589202)
--(axis cs:0.282,0.0436800985498027)
--(axis cs:0.288,0.0438165660483736)
--(axis cs:0.294,0.0439860382154857)
--(axis cs:0.3,0.0441732797517314)
--(axis cs:0.306,0.0443646468798842)
--(axis cs:0.312,0.0445683861586876)
--(axis cs:0.318,0.0447898547420853)
--(axis cs:0.324,0.0450439037602526)
--(axis cs:0.33,0.0453282179462158)
--(axis cs:0.336,0.0456343378466531)
--(axis cs:0.342,0.0459800287021337)
--(axis cs:0.348,0.0463543426833337)
--(axis cs:0.354,0.0467680288070071)
--(axis cs:0.36,0.0472207187480618)
--(axis cs:0.366,0.047717026069527)
--(axis cs:0.372,0.0482496309146394)
--(axis cs:0.378,0.0488498326460838)
--(axis cs:0.384,0.0494956855238304)
--(axis cs:0.39,0.050180305225425)
--(axis cs:0.396,0.0509184699224225)
--(axis cs:0.402,0.051708993854374)
--(axis cs:0.408,0.0525440673288018)
--(axis cs:0.414,0.0534327088645079)
--(axis cs:0.42,0.0543835090913753)
--(axis cs:0.426,0.0554029628541097)
--(axis cs:0.432,0.0564785968255559)
--(axis cs:0.438,0.0576350177410814)
--(axis cs:0.444,0.0588525714447639)
--(axis cs:0.45,0.0601437122497477)
--(axis cs:0.456,0.0615122235303756)
--(axis cs:0.462,0.0629841297741804)
--(axis cs:0.468,0.0645473931661349)
--(axis cs:0.474,0.0662023959462341)
--(axis cs:0.48,0.0679489438970142)
--(axis cs:0.486,0.0697925504103969)
--(axis cs:0.492,0.0717483906196565)
--(axis cs:0.492,0.326116884539129)
--(axis cs:0.492,0.326116884539129)
--(axis cs:0.486,0.32099914467554)
--(axis cs:0.48,0.315972010006974)
--(axis cs:0.474,0.311062925644666)
--(axis cs:0.468,0.306278070229207)
--(axis cs:0.462,0.301609137078954)
--(axis cs:0.456,0.297062221713701)
--(axis cs:0.45,0.292582135622606)
--(axis cs:0.444,0.288173662933421)
--(axis cs:0.438,0.283827382956376)
--(axis cs:0.432,0.279578930880254)
--(axis cs:0.426,0.275458802307249)
--(axis cs:0.42,0.271423848446173)
--(axis cs:0.414,0.267484443143425)
--(axis cs:0.408,0.263639011728242)
--(axis cs:0.402,0.25983218195775)
--(axis cs:0.396,0.256073528486544)
--(axis cs:0.39,0.252389739937579)
--(axis cs:0.384,0.24880682891223)
--(axis cs:0.378,0.245330150602359)
--(axis cs:0.372,0.241969088307365)
--(axis cs:0.366,0.238684907385211)
--(axis cs:0.36,0.235457073479491)
--(axis cs:0.354,0.232296092863361)
--(axis cs:0.348,0.229206992220578)
--(axis cs:0.342,0.226217224982586)
--(axis cs:0.336,0.22332515852431)
--(axis cs:0.33,0.220515184126781)
--(axis cs:0.324,0.217757648209405)
--(axis cs:0.318,0.215045932437276)
--(axis cs:0.312,0.212372748852401)
--(axis cs:0.306,0.209749388581562)
--(axis cs:0.3,0.20715345848508)
--(axis cs:0.294,0.204598684602791)
--(axis cs:0.288,0.202101119147586)
--(axis cs:0.282,0.199666359994971)
--(axis cs:0.276,0.197284696302153)
--(axis cs:0.27,0.19495405031769)
--(axis cs:0.264,0.192677229097652)
--(axis cs:0.258,0.190463221949613)
--(axis cs:0.252,0.188303688100743)
--(axis cs:0.246,0.186211943703003)
--(axis cs:0.24,0.184147474081473)
--(axis cs:0.234,0.182096303599859)
--(axis cs:0.228,0.18007073575894)
--(axis cs:0.222,0.17809383681993)
--(axis cs:0.216,0.176125057277161)
--(axis cs:0.21,0.174183079864211)
--(axis cs:0.204,0.172248737101933)
--(axis cs:0.198,0.170325600679579)
--(axis cs:0.192,0.168428361213148)
--(axis cs:0.186163783073425,0.166637000394107)
--(axis cs:0.186,0.166587407729412)
--(axis cs:0.18,0.164775634824973)
--(axis cs:0.174,0.163006746739124)
--(axis cs:0.168,0.161255845213994)
--(axis cs:0.162,0.15953955379968)
--(axis cs:0.156,0.157841348357941)
--(axis cs:0.15,0.15616081942591)
--(axis cs:0.144,0.154491620826732)
--(axis cs:0.138,0.152834384345496)
--(axis cs:0.132,0.151215631243595)
--(axis cs:0.126,0.149643151037094)
--(axis cs:0.12,0.149476523065021)
--(axis cs:0.114,0.150131440716408)
--(axis cs:0.108,0.150843446541645)
--(axis cs:0.102,0.151607363571088)
--(axis cs:0.096,0.15247160209155)
--(axis cs:0.09,0.153425374031736)
--(axis cs:0.084,0.15443314420761)
--(axis cs:0.078,0.155538938192246)
--(axis cs:0.072,0.156751865811929)
--(axis cs:0.066,0.158080014774895)
--(axis cs:0.06,0.159486779466671)
--(axis cs:0.054,0.160981989460897)
--(axis cs:0.048,0.162576624232356)
--(axis cs:0.042,0.164287394426597)
--(axis cs:0.036,0.166111423337624)
--(axis cs:0.03,0.168009340648445)
--(axis cs:0.024,0.169997059234446)
--(axis cs:0.018,0.172071762173906)
--(axis cs:0.012,0.174274947288954)
--(axis cs:0.006,0.176580543753396)
--(axis cs:0,0.178987413044365)
--(axis cs:-0.00199999999999956,0.179817919983283)
--(axis cs:-0.00799999999999956,0.1823559865379)
--(axis cs:-0.0139999999999996,0.184999009193079)
--(axis cs:-0.0199999999999996,0.187772060870729)
--(axis cs:-0.0259999999999996,0.190654178094992)
--(axis cs:-0.0319999999999996,0.193630440728698)
--(axis cs:-0.0379999999999996,0.196757124855848)
--(axis cs:-0.0439999999999996,0.199999850825317)
--(axis cs:-0.0499999999999996,0.203360949634753)
--(axis cs:-0.0559999999999996,0.206822665710983)
--(axis cs:-0.0619999999999996,0.210396265124906)
--(axis cs:-0.0679999999999996,0.214072634671953)
--(axis cs:-0.0739999999999996,0.217823409055609)
--(axis cs:-0.0799999999999996,0.221623784004323)
--(axis cs:-0.0859999999999996,0.225506926274137)
--(axis cs:-0.0919999999999996,0.229513012357996)
--(axis cs:-0.0979999999999996,0.233597894715774)
--(axis cs:-0.104,0.237722794317825)
--(axis cs:-0.11,0.241953672626724)
--(axis cs:-0.116,0.246271108509158)
--(axis cs:-0.122,0.250676763019482)
--(axis cs:-0.128,0.255220284760046)
--(axis cs:-0.134,0.259812328462058)
--(axis cs:-0.14,0.264483023250463)
--(axis cs:-0.146,0.269200201208292)
--(axis cs:-0.152,0.273985183750717)
--(axis cs:-0.158,0.278826863321186)
--(axis cs:-0.164,0.283716466096015)
--(axis cs:-0.17,0.288694554850281)
--(axis cs:-0.176,0.29374164085178)
--(axis cs:-0.182,0.298843162412814)
--(axis cs:-0.188,0.304038782604587)
--(axis cs:-0.194,0.309327451313606)
--(axis cs:-0.2,0.314702625638237)
--(axis cs:-0.206,0.320163852840414)
--(axis cs:-0.212,0.325710382810136)
--(axis cs:-0.218,0.331334693569217)
--(axis cs:-0.224,0.337067967132676)
--(axis cs:-0.23,0.342935772188163)
--(axis cs:-0.236,0.348884841718592)
--(axis cs:-0.242,0.354966858839735)
--(axis cs:-0.248,0.361111053988402)
--(axis cs:-0.254,0.367344321607242)
--(axis cs:-0.26,0.373677921149274)
--(axis cs:-0.266,0.380059229482403)
--(axis cs:-0.272,0.386439588086139)
--(axis cs:-0.278,0.392902172016325)
--(axis cs:-0.284,0.399416434367506)
--(axis cs:-0.29,0.405971662336743)
--(axis cs:-0.296,0.412576671355435)
--(axis cs:-0.302,0.419261664368806)
--(axis cs:-0.308,0.425962839611815)
--(axis cs:-0.314,0.432679443878799)
--(axis cs:-0.32,0.439433447644626)
--(axis cs:-0.326,0.446263512965575)
--(axis cs:-0.332,0.453195754332179)
--(axis cs:-0.338,0.460199789173154)
--(axis cs:-0.344,0.46728987085356)
--(axis cs:-0.35,0.474451296170106)
--(axis cs:-0.356,0.481664655721898)
--(axis cs:-0.362,0.488935834713283)
--(axis cs:-0.368,0.496197959034043)
--(axis cs:-0.374,0.503496633980422)
--(axis cs:-0.38,0.510839681575328)
--(axis cs:-0.386,0.520803310827823)
--(axis cs:-0.392,0.532096901207553)
--(axis cs:-0.398,0.543508896907266)
--(axis cs:-0.404,0.554994038711396)
--(axis cs:-0.41,0.566513539079203)
--(axis cs:-0.416,0.578190827356096)
--(axis cs:-0.422,0.589926219419251)
--(axis cs:-0.428,0.601715446385082)
--(axis cs:-0.434,0.613569856112954)
--(axis cs:-0.44,0.62545851428256)
--(axis cs:-0.446,0.637350641856255)
--(axis cs:-0.452,0.649337965417883)
--(axis cs:-0.458,0.661373910662098)
--(axis cs:-0.464,0.67350283365592)
--(axis cs:-0.47,0.685657027800668)
--(axis cs:-0.476,0.697838376896333)
--(axis cs:-0.482,0.710113426603557)
--(axis cs:-0.488,0.722548585152363)
--(axis cs:-0.494,0.735109491818007)
--(axis cs:-0.5,0.747794152872685)
--cycle;

\addplot [semithick, black]
table {%
-0.5 0.432449021268146
-0.494 0.423549716079297
-0.488 0.414923930157567
-0.482 0.406496713687488
-0.476 0.398238391152988
-0.47 0.390476662030588
-0.464 0.382947887366993
-0.458 0.375594145476467
-0.452 0.36845312018034
-0.446 0.361517617405464
-0.44 0.354336396049027
-0.434 0.347283278437468
-0.428 0.340350977697653
-0.422 0.333431482816787
-0.416 0.326399658678619
-0.41 0.319528929907898
-0.404 0.312792147865372
-0.398 0.306208187702166
-0.392 0.299715407568767
-0.386 0.293328990451014
-0.38 0.287079005121806
-0.374 0.280971827445643
-0.368 0.274986982957359
-0.362 0.269136483510631
-0.356 0.263711467755838
-0.35 0.258236470250346
-0.344 0.252373612958843
-0.338 0.246612996971284
-0.332 0.240959565674973
-0.326 0.236069766582802
-0.32 0.231459002439912
-0.314 0.226933404553376
-0.308 0.222299679101287
-0.302 0.217860337550019
-0.296 0.213497753106523
-0.29 0.209136665890513
-0.284 0.204676357747514
-0.278 0.200074223229169
-0.272 0.19545587774172
-0.266 0.190910683750263
-0.26 0.186470249686316
-0.254 0.182111950463011
-0.248 0.178174832457846
-0.242 0.174346968882349
-0.236 0.170706252596695
-0.23 0.167126488983402
-0.224 0.163006037729315
-0.218 0.159728623118027
-0.212 0.156197124140409
-0.206 0.152813161053108
-0.2 0.149524243648969
-0.194 0.146335248170317
-0.188 0.14339352615023
-0.182 0.140593288222072
-0.176 0.138523830351216
-0.17 0.136915180455066
-0.164 0.135546531713201
-0.158 0.13432170017651
-0.152 0.133161697052559
-0.146 0.132077202490155
-0.14 0.131041088613926
-0.134 0.130064877610838
-0.128 0.129040384065994
-0.122 0.127602335581679
-0.116 0.125986439857213
-0.11 0.123827200294384
-0.104 0.121423438424368
-0.0979999999999996 0.119098359487932
-0.0919999999999996 0.116851172069912
-0.0859999999999996 0.114690718567329
-0.0799999999999996 0.112354297549142
-0.0739999999999996 0.109339031919071
-0.0679999999999996 0.106415280237649
-0.0619999999999996 0.103578456816553
-0.0559999999999996 0.101088875691257
-0.0499999999999996 0.0987660851925496
-0.0439999999999996 0.0969382617583613
-0.0379999999999996 0.0956909523876858
-0.0319999999999996 0.0945368829088482
-0.0259999999999996 0.0928426157631379
-0.0199999999999996 0.0911044162412514
-0.0139999999999996 0.0895517639945111
-0.00799999999999956 0.0880896667118783
-0.00199999999999956 0.0867344687500556
0 0.0863060543997968
0.006 0.0850870045765425
0.012 0.0809997639955411
0.018 0.0796227379457523
0.024 0.0789091832996337
0.03 0.0782527859234531
0.036 0.0776535007470757
0.042 0.0771148429660406
0.048 0.0766344536743976
0.054 0.076203507708658
0.06 0.0758147562058945
0.066 0.0754690992774535
0.072 0.0751639948665838
0.078 0.0749123597400108
0.084 0.0747078507141864
0.09 0.0745573724827305
0.096 0.0744644245586501
0.102 0.0744205184855764
0.108 0.0744012631489847
0.114 0.0743147506395605
0.12 0.0744669510910587
0.126 0.0744689356927131
0.132 0.0745238387523953
0.138 0.0746191342225497
0.144 0.0747341159446797
0.15 0.0748804337848316
0.156 0.0750709811533085
0.162 0.0753004594565083
0.168 0.0755711435855554
0.174 0.0758642224250686
0.18 0.0761790668057872
0.186 0.07652728388549
0.186163783073425 0.0765373623095373
0.192 0.0769152410686606
0.198 0.0773449024185097
0.204 0.0778088052175735
0.21 0.0783038367357073
0.216 0.0788259164337483
0.222 0.079395438465484
0.228 0.0800060526057662
0.234 0.0806289143117021
0.24 0.0812805248492235
0.246 0.0819647528128259
0.252 0.0826886605807723
0.258 0.0834416594346819
0.264 0.0842276671623992
0.27 0.0850547711236945
0.276 0.0859263546370077
0.282 0.086839045944743
0.288 0.0877976021381943
0.294 0.0887956222549919
0.3 0.0898191119052335
0.306 0.0909893476230671
0.312 0.0925937116687934
0.318 0.0936397695658398
0.324 0.0947221406271942
0.33 0.0958581587418157
0.336 0.0970495100203301
0.342 0.0983081874283879
0.348 0.0997022956090175
0.354 0.101144314917444
0.36 0.102613931330369
0.366 0.104133853985912
0.372 0.105724328904258
0.378 0.107380256280701
0.384 0.109217815564689
0.39 0.111302873899013
0.396 0.11348895785455
0.402 0.115764023157618
0.408 0.118131749372802
0.414 0.120586369406833
0.42 0.123319657396802
0.426 0.125880446356378
0.432 0.128520701893269
0.438 0.131319183521776
0.444 0.134745659589941
0.45 0.137146870577767
0.456 0.138901017903528
0.462 0.141308759248397
0.468 0.143799563234125
0.474 0.146354180084918
0.48 0.149016048595469
0.486 0.151776615191792
0.492 0.154874954817324
};
\addplot [semithick, black]
table {%
-0.5 0.505915780603592
-0.494 0.496645427923109
-0.488 0.487443326613912
-0.482 0.47836817279948
-0.476 0.469405086906526
-0.47 0.46059313962698
-0.464 0.451919545475302
-0.458 0.443371049257454
-0.452 0.434873890536653
-0.446 0.426485854070782
-0.44 0.418207619984458
-0.434 0.410029555683089
-0.428 0.401698945074098
-0.422 0.39325557222217
-0.416 0.384937717088428
-0.41 0.376744295085668
-0.404 0.368675061064732
-0.398 0.360739076934749
-0.392 0.35374783235723
-0.386 0.347129663551508
-0.38 0.340621973288482
-0.374 0.334232779854848
-0.368 0.327944235582524
-0.362 0.321401680759778
-0.356 0.314649380697212
-0.35 0.307702724035432
-0.344 0.300904588464386
-0.338 0.294251812320058
-0.332 0.287739899860681
-0.326 0.281358651605043
-0.32 0.275122084815312
-0.314 0.269062139669589
-0.308 0.263180238961538
-0.302 0.257463877378354
-0.296 0.251885385717697
-0.29 0.246428963004415
-0.284 0.241134512986905
-0.278 0.235988579559937
-0.272 0.230990227438579
-0.266 0.226139646301801
-0.26 0.221431912910743
-0.254 0.216684516022942
-0.248 0.211837534415049
-0.242 0.20712000148506
-0.236 0.20257391946618
-0.23 0.198146777641698
-0.224 0.193863411721168
-0.218 0.189708030129773
-0.212 0.185671720489499
-0.206 0.181761317679456
-0.2 0.17796769423969
-0.194 0.174278784390514
-0.188 0.170705370767788
-0.182 0.167824019600377
-0.176 0.165087933519139
-0.17 0.161894739788066
-0.164 0.158214738990748
-0.158 0.154723345631901
-0.152 0.152247740828094
-0.146 0.149817186404097
-0.14 0.147444415294389
-0.134 0.145073212628272
-0.128 0.141919859541559
-0.122 0.13897776354144
-0.116 0.136220764959387
-0.11 0.133234237417836
-0.104 0.130180677956236
-0.0979999999999996 0.127403986026528
-0.0919999999999996 0.125773012478782
-0.0859999999999996 0.124492059932897
-0.0799999999999996 0.123712448461445
-0.0739999999999996 0.123432130938971
-0.0679999999999996 0.123214686950993
-0.0619999999999996 0.122288936627583
-0.0559999999999996 0.121264138151559
-0.0499999999999996 0.120276991576263
-0.0439999999999996 0.118811101448294
-0.0379999999999996 0.117403408214205
-0.0319999999999996 0.116050810063779
-0.0259999999999996 0.114760409814093
-0.0199999999999996 0.113520283677178
-0.0139999999999996 0.11157182930758
-0.00799999999999956 0.109710690002917
-0.00199999999999956 0.105353433126124
0 0.104988572823518
0.006 0.103932603394882
0.012 0.103009264704906
0.018 0.102380661537847
0.024 0.101798103392257
0.03 0.100995368020909
0.036 0.10006465506554
0.042 0.0991799771470427
0.048 0.0985757433063404
0.054 0.0982171300860699
0.06 0.0978974017698394
0.066 0.0976195045666622
0.072 0.0974013623028398
0.078 0.0972233534121352
0.084 0.0970844788148173
0.09 0.0970006054657056
0.096 0.0969834690713247
0.102 0.0970002550648874
0.108 0.0972754983549286
0.114 0.0975829219186028
0.12 0.0977213763704106
0.126 0.0978727647876984
0.132 0.0979284890405317
0.138 0.0981166810586125
0.144 0.0979481759078243
0.15 0.0978146632787394
0.156 0.0977794206400157
0.162 0.0980470156496351
0.168 0.0983610731462446
0.174 0.098727682950836
0.18 0.099149382980085
0.186 0.099623367915653
0.186163783073425 0.0996368316556141
0.192 0.100139078753812
0.198 0.100714133460145
0.204 0.101210896084572
0.21 0.10161334434973
0.216 0.102068068294662
0.222 0.102584159673695
0.228 0.103151680879903
0.234 0.103763774475574
0.24 0.104409104550384
0.246 0.105105462843071
0.252 0.105888035900052
0.258 0.106756213736401
0.264 0.108052457421184
0.27 0.109611069279278
0.276 0.111224246191934
0.282 0.112872859683919
0.288 0.114538437178705
0.294 0.115843331361895
0.3 0.117206136825093
0.306 0.118370083924991
0.312 0.119300906623678
0.318 0.120282759071816
0.324 0.121330700073042
0.33 0.122861346262397
0.336 0.124670036764329
0.342 0.126560533817607
0.348 0.128525781023749
0.354 0.130557165735688
0.36 0.132678159608267
0.366 0.134886470943057
0.372 0.137180183483822
0.378 0.139552272242704
0.384 0.142001547815696
0.39 0.144515566843302
0.396 0.14711149435281
0.402 0.149782968880695
0.408 0.152527821616671
0.414 0.155920892222032
0.42 0.159544864332915
0.426 0.163210097328656
0.432 0.166954209129061
0.438 0.170768297567048
0.444 0.174090046222943
0.45 0.177336899919072
0.456 0.180658010888813
0.462 0.184018099159363
0.468 0.187660449781081
0.474 0.191877633665071
0.48 0.196173174220537
0.486 0.200074478382734
0.492 0.203540267001667
};
\addplot [semithick, black]
table {%
-0.5 0.599569076160312
-0.494 0.589045516754644
-0.488 0.578597436159068
-0.482 0.56817432632347
-0.476 0.557764485458553
-0.47 0.547451095719738
-0.464 0.537171267726732
-0.458 0.526720995768603
-0.452 0.516356840263559
-0.446 0.506153528158222
-0.44 0.496059844719814
-0.434 0.486045058835801
-0.428 0.476174393144877
-0.422 0.466457376918224
-0.416 0.45688370688038
-0.41 0.447402962667007
-0.404 0.438031300872476
-0.398 0.42873124933633
-0.392 0.419548380825312
-0.386 0.410498481887404
-0.38 0.401569237427624
-0.374 0.392792661436346
-0.368 0.38418441399798
-0.362 0.375910111030811
-0.356 0.368717568987281
-0.35 0.361653196453447
-0.344 0.354653658760184
-0.338 0.347695325921803
-0.332 0.340790879124113
-0.326 0.333944975955026
-0.32 0.327206218924065
-0.314 0.320573567495597
-0.308 0.314019161971769
-0.302 0.307537177867146
-0.296 0.30112490731895
-0.29 0.294778584423282
-0.284 0.28850795860192
-0.278 0.282326047988314
-0.272 0.276252344644174
-0.266 0.270249268591839
-0.26 0.264323529724418
-0.254 0.258515126550183
-0.248 0.252792192183297
-0.242 0.247127135315573
-0.236 0.241500755266982
-0.23 0.23595261970894
-0.224 0.230495669265903
-0.218 0.22517837573207
-0.212 0.221079710915506
-0.206 0.217536671548842
-0.2 0.21406672691733
-0.194 0.210694993992119
-0.188 0.207424275236206
-0.182 0.204228525082497
-0.176 0.201106696764804
-0.17 0.197915514202125
-0.164 0.194633137335389
-0.158 0.191339236513362
-0.152 0.188101925642782
-0.146 0.184975937825613
-0.14 0.18191082809704
-0.134 0.17882582774905
-0.128 0.17484238964647
-0.122 0.170997989961558
-0.116 0.166771235306762
-0.11 0.162718827381943
-0.104 0.15883762217795
-0.0979999999999996 0.155137168504251
-0.0919999999999996 0.151594757104111
-0.0859999999999996 0.148181930000184
-0.0799999999999996 0.144913184870194
-0.0739999999999996 0.14181278852154
-0.0679999999999996 0.138880044036474
-0.0619999999999996 0.136076456252965
-0.0559999999999996 0.133104983278824
-0.0499999999999996 0.130999869438501
-0.0439999999999996 0.129295305928081
-0.0379999999999996 0.127530439768277
-0.0319999999999996 0.125856817251361
-0.0259999999999996 0.125769584102513
-0.0199999999999996 0.125846722767141
-0.0139999999999996 0.125980354218613
-0.00799999999999956 0.12286646812669
-0.00199999999999956 0.122982810128399
0 0.123006145282339
0.006 0.123087968514463
0.012 0.123100302491094
0.018 0.123077275674938
0.024 0.121778556704547
0.03 0.120331053112428
0.036 0.118968592233566
0.042 0.117679554371261
0.048 0.116455463059279
0.054 0.115298216842444
0.06 0.114810063052768
0.066 0.114681697963997
0.072 0.114629918597887
0.078 0.114642809050798
0.084 0.114708215754143
0.09 0.11479428399899
0.096 0.114916636520132
0.102 0.115084139102085
0.108 0.115310442389896
0.114 0.115561738485231
0.12 0.115795471054505
0.126 0.115935922285577
0.132 0.116124908286695
0.138 0.116358323919389
0.144 0.11625467855227
0.15 0.116157751705738
0.156 0.116174041831293
0.162 0.116631613327539
0.168 0.11710879568811
0.174 0.117616070420673
0.18 0.118159989363423
0.186 0.118738972003174
0.186163783073425 0.118754830512098
0.192 0.119345732713141
0.198 0.120006266274653
0.204 0.120697479410756
0.21 0.12141213372504
0.216 0.122158001856195
0.222 0.122928856226498
0.228 0.123742083784327
0.234 0.124579894954984
0.24 0.125466685453463
0.246 0.126388304371304
0.252 0.127351049434494
0.258 0.128361522948593
0.264 0.129421654450615
0.27 0.130519185846002
0.276 0.131646722599387
0.282 0.132839531376498
0.288 0.134066116001159
0.294 0.135339295102288
0.3 0.136644262591653
0.306 0.137983880205509
0.312 0.139354330275822
0.318 0.141762563195942
0.324 0.144318238613033
0.33 0.146968998346838
0.336 0.149732394885022
0.342 0.152595140068109
0.348 0.155383135214906
0.354 0.15773814169441
0.36 0.160731263482238
0.366 0.164240977413613
0.372 0.16788866194217
0.378 0.171656039019842
0.384 0.175530307680643
0.39 0.179345068132818
0.396 0.183132494710976
0.402 0.187040674504588
0.408 0.191098862133453
0.414 0.194925699115057
0.42 0.198463395461217
0.426 0.20198589095645
0.432 0.205491148643477
0.438 0.209101259117318
0.444 0.212848043026819
0.45 0.216704221297191
0.456 0.220671199675101
0.462 0.22473110265309
0.468 0.228862669744898
0.474 0.233059136898365
0.48 0.237321023868322
0.486 0.241670181733782
0.492 0.246096483868029
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 1.81654831450081
-0.494 1.79488425156851
-0.488 1.7731796398646
-0.482 1.75147033396886
-0.476 1.72969133409913
-0.47 1.70788456499873
-0.464 1.68608897148524
-0.458 1.66429973994609
-0.452 1.64244989085724
-0.446 1.62061107936356
-0.44 1.59869818699797
-0.434 1.57669312184844
-0.428 1.5546129997104
-0.422 1.53257707818481
-0.416 1.51055648010923
-0.41 1.48852027259376
-0.404 1.46649670990183
-0.398 1.44457439245043
-0.392 1.42270379354088
-0.386 1.40087550198812
-0.38 1.37904614877082
-0.374 1.35721579681333
-0.368 1.3354167273163
-0.362 1.3136386478351
-0.356 1.29175198286699
-0.35 1.26985584659199
-0.344 1.24791985333463
-0.338 1.22595699620722
-0.332 1.20390796064827
-0.326 1.181835434016
-0.32 1.15984119565212
-0.314 1.13778013184879
-0.308 1.11563029777986
-0.302 1.09348606351092
-0.296 1.07136029823302
-0.29 1.04922619989899
-0.284 1.02705899210973
-0.278 1.00486776706456
-0.272 0.982727865213672
-0.266 0.960498532611787
-0.26 0.938275161769539
-0.254 0.91609942169034
-0.248 0.893908888004471
-0.242 0.871822278129531
-0.236 0.849855426166158
-0.23 0.827890054523123
-0.224 0.805973489183539
-0.218 0.784086180341838
-0.212 0.762275958178875
-0.206 0.740436749340304
-0.2 0.718632917682814
-0.194 0.696888207435066
-0.188 0.675308650937165
-0.182 0.653773049105965
-0.176 0.632151303241551
-0.17 0.610545276873683
-0.164 0.589082747986287
-0.158 0.567724575316985
-0.152 0.54650121677647
-0.146 0.525425866610519
-0.14 0.50453144407947
-0.134 0.483865181782619
-0.128 0.463419296934342
-0.122 0.443177742113283
-0.116 0.423124104731073
-0.11 0.403301606622971
-0.104 0.383695837933525
-0.0979999999999996 0.364286863676289
-0.0919999999999996 0.34519061612772
-0.0859999999999996 0.326362813850054
-0.0799999999999996 0.307824426528537
-0.0739999999999996 0.289574604109478
-0.0679999999999996 0.271581048173554
-0.0619999999999996 0.253876689326804
-0.0559999999999996 0.236514165860893
-0.0499999999999996 0.219532063293576
-0.0439999999999996 0.202917852900791
-0.0379999999999996 0.186783207498474
-0.0319999999999996 0.171134624785145
-0.0259999999999996 0.155990058303359
-0.0199999999999996 0.141504981216179
-0.0139999999999996 0.127724640070521
-0.00799999999999956 0.114779911623668
-0.00199999999999956 0.102774616731623
0 0.0990003621658538
0.006 0.0883971110516545
0.012 0.0788439912941782
0.018 0.0703936979436309
0.024 0.0630186698145668
0.03 0.0566351623982307
0.036 0.0511362405260777
0.042 0.0464071644678236
0.048 0.0423462300885252
0.054 0.0388657820360753
0.06 0.035885158646585
0.066 0.0333300780627671
0.072 0.031116660033441
0.078 0.0291902899125168
0.084 0.0275026214605417
0.09 0.0260107465118437
0.096 0.0246964709803465
0.102 0.0235319861985396
0.108 0.0224927501765177
0.114 0.0215629756950048
0.12 0.0207264222808836
0.126 0.0199712144493273
0.132 0.019297925976504
0.138 0.0186956545772269
0.144 0.0181479834878455
0.15 0.0176516585654506
0.156 0.0172066148810212
0.162 0.0168065545803972
0.168 0.0164498268042432
0.174 0.016130572295572
0.18 0.0158492345822362
0.186 0.0156024149608071
0.186163783073425 0.0155961301890534
0.192 0.0153854267383202
0.198 0.0152024247530462
0.204 0.0150480207137328
0.21 0.0149232920605031
0.216 0.0148290667297403
0.222 0.0147602522152092
0.228 0.0147119661931378
0.234 0.0146909470515372
0.24 0.0146979703597611
0.246 0.0147325956074328
0.252 0.0147940872990967
0.258 0.0148800031255641
0.264 0.0149875768006481
0.27 0.0151178357979503
0.276 0.0152754657778388
0.282 0.0154655457064784
0.288 0.0156808878123046
0.294 0.0159234998100496
0.3 0.0161964128523108
0.306 0.0164963093690321
0.312 0.0168231881519535
0.318 0.0171776088940024
0.324 0.0175692758445652
0.33 0.0179910061603973
0.336 0.0184460651226249
0.342 0.0189355503769256
0.348 0.0194551332037139
0.354 0.0200102581960139
0.36 0.0206103086016211
0.366 0.0212603176034792
0.372 0.0219480283010504
0.378 0.0226828224946364
0.384 0.0234711864116707
0.39 0.0243042652297535
0.396 0.0251849469743027
0.402 0.0261173641261266
0.408 0.0270949828518486
0.414 0.02812442405156
0.42 0.0292050547219896
0.426 0.0303431132966082
0.432 0.0315434501175974
0.438 0.0328198294868399
0.444 0.0341643166222457
0.45 0.0355771319642678
0.456 0.0370554498703831
0.462 0.0386093269809676
0.468 0.0402347187438997
0.474 0.0419316985302663
0.48 0.0437125624376441
0.486 0.0455867065958538
0.492 0.0475498319335105
};
\addplot [very thick, red]
table {%
-0.5 0.547252369203009
-0.494 0.537674408892596
-0.488 0.528206258218136
-0.482 0.518850080312431
-0.476 0.509599216724226
-0.47 0.500464211770081
-0.464 0.491446500706564
-0.458 0.482544148517505
-0.452 0.473743313398937
-0.446 0.465055119855932
-0.44 0.456475873296001
-0.434 0.447999165022302
-0.428 0.439627587229356
-0.422 0.431376731618016
-0.416 0.423237752073602
-0.41 0.41520525635725
-0.404 0.40727900470135
-0.398 0.399468837990527
-0.392 0.39177640381629
-0.386 0.384205503847177
-0.38 0.376750536752103
-0.374 0.369412069480178
-0.368 0.362178762827818
-0.362 0.355053394105144
-0.356 0.348037106597301
-0.35 0.341128673576669
-0.344 0.334324101846004
-0.338 0.327622831382656
-0.332 0.321029316514733
-0.326 0.314537851221709
-0.32 0.308151066891934
-0.314 0.301861619174406
-0.308 0.295672975593725
-0.302 0.28958508251069
-0.296 0.2835917204406
-0.29 0.277700530059196
-0.284 0.27191424719357
-0.278 0.266224839797765
-0.272 0.260638590415536
-0.266 0.255143740931608
-0.26 0.249750573067088
-0.254 0.24446419091062
-0.248 0.2392794594717
-0.242 0.234194444760046
-0.236 0.22920686467293
-0.23 0.224315071718078
-0.224 0.21952518073516
-0.218 0.214838312549612
-0.212 0.210254454628518
-0.206 0.205757732905868
-0.2 0.201350024964334
-0.194 0.197034226085755
-0.188 0.192826630089917
-0.182 0.188714526590865
-0.176 0.184692553324008
-0.17 0.180761763814458
-0.164 0.176926868866674
-0.158 0.173187561374797
-0.152 0.169537278983161
-0.146 0.165975710595669
-0.14 0.162498288157687
-0.134 0.159107552324107
-0.128 0.155807834010142
-0.122 0.152595071997425
-0.116 0.149475216468474
-0.11 0.146448585069121
-0.104 0.14350877586251
-0.0979999999999996 0.140655423090879
-0.0919999999999996 0.137890474666702
-0.0859999999999996 0.135214446550098
-0.0799999999999996 0.132628162118304
-0.0739999999999996 0.130131787632991
-0.0679999999999996 0.127720829375246
-0.0619999999999996 0.1253957076961
-0.0559999999999996 0.123161027972775
-0.0499999999999996 0.121014027265634
-0.0439999999999996 0.118946019382789
-0.0379999999999996 0.116960887489074
-0.0319999999999996 0.11506584125201
-0.0259999999999996 0.113259297567443
-0.0199999999999996 0.111545137929851
-0.0139999999999996 0.109920134675761
-0.00799999999999956 0.108388356321871
-0.00199999999999956 0.10695684198169
0 0.106502281371484
0.006 0.105205352241637
0.012 0.104003064781447
0.018 0.102898738107897
0.024 0.101890911530345
0.03 0.100969361244007
0.036 0.100130199860444
0.042 0.0993709673214969
0.048 0.0986851655411085
0.054 0.098069366115942
0.06 0.0975161721093666
0.066 0.0970215995901996
0.072 0.0965860243666701
0.078 0.096208459376167
0.084 0.0958864047055384
0.09 0.0956162238523521
0.096 0.0953955294994732
0.102 0.0952269651401583
0.108 0.0951086971419347
0.114 0.0950369319114352
0.12 0.095007889080013
0.126 0.0950206566074796
0.132 0.0950802774211642
0.138 0.09518192314311
0.144 0.0953288734727501
0.15 0.09551908210161
0.156 0.0957528258402917
0.162 0.0960283438952537
0.168 0.0963458784382963
0.174 0.0967047272714569
0.18 0.0971051574042839
0.186 0.0975490976205335
0.186163783073425 0.0975617520146803
0.192 0.0980334916947331
0.198 0.0985627000287245
0.204 0.0991332918234889
0.21 0.0997426231740506
0.216 0.100396689467476
0.222 0.101094102013661
0.228 0.101836430407773
0.234 0.102624408400955
0.24 0.103462723176658
0.246 0.104352469766042
0.252 0.105296318891552
0.258 0.106290148021457
0.264 0.107338250323105
0.27 0.108441775092834
0.276 0.10960088453555
0.282 0.11081751915785
0.288 0.112092344232711
0.294 0.113427500250939
0.3 0.114830174110787
0.306 0.116293147328004
0.312 0.117815693096213
0.318 0.119401072846902
0.324 0.121050766744774
0.33 0.122769333823287
0.336 0.124559910099295
0.342 0.126420425455912
0.348 0.128350797743459
0.354 0.130354793032747
0.36 0.1324321580958
0.366 0.13458382017008
0.372 0.136820832061026
0.378 0.139144352026068
0.384 0.141554727256899
0.39 0.144050159565012
0.396 0.146631990817032
0.402 0.1493017758694
0.408 0.152062920604816
0.414 0.15491496260939
0.42 0.157850800951606
0.426 0.160867453126801
0.432 0.163973782063779
0.438 0.167174989581963
0.444 0.170471522816204
0.45 0.173855980820218
0.456 0.177330892888446
0.462 0.18089484642375
0.468 0.184551082972396
0.474 0.188299801036784
0.48 0.192147036489234
0.486 0.196092861116029
0.492 0.200137139313976
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/pure_line_8000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
width=10.5cm,
height=7.2cm,
tick align=outside,
tick pos=left,
title={line number/t: 8,000},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
%xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={loss},
ymin=0.0020955911300681, ymax=0.3,
ytick style={color=black},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\),\(\displaystyle {1.2}\),\(\displaystyle {1.4}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.408855287179886)
--(axis cs:-0.5,0.0593006076270419)
--(axis cs:-0.494,0.0577057829649172)
--(axis cs:-0.488,0.0561610260881773)
--(axis cs:-0.482,0.0546701486570313)
--(axis cs:-0.476,0.0532213531639484)
--(axis cs:-0.47,0.05182088036962)
--(axis cs:-0.464,0.050465964986877)
--(axis cs:-0.458,0.0491782571350491)
--(axis cs:-0.452,0.0479280728185416)
--(axis cs:-0.446,0.0463145631733928)
--(axis cs:-0.44,0.0432192531510511)
--(axis cs:-0.434,0.0402471950980737)
--(axis cs:-0.428,0.0373982316362805)
--(axis cs:-0.422,0.0346800178049707)
--(axis cs:-0.416,0.0321038183547512)
--(axis cs:-0.41,0.0296674904210902)
--(axis cs:-0.404,0.0273809324442676)
--(axis cs:-0.398,0.0252595337061975)
--(axis cs:-0.392,0.0233130910247716)
--(axis cs:-0.386,0.0215633012039246)
--(axis cs:-0.38,0.0200036937487732)
--(axis cs:-0.374,0.0186321388728318)
--(axis cs:-0.368,0.0174327401660339)
--(axis cs:-0.362,0.0164031129726016)
--(axis cs:-0.356,0.0155278891155381)
--(axis cs:-0.35,0.0147922306571714)
--(axis cs:-0.344,0.0141832915177503)
--(axis cs:-0.338,0.0136641776013223)
--(axis cs:-0.332,0.01321794834897)
--(axis cs:-0.326,0.0128382916560079)
--(axis cs:-0.32,0.0125177103222242)
--(axis cs:-0.314,0.0122413345126786)
--(axis cs:-0.308,0.0120028905654143)
--(axis cs:-0.302,0.011795041353886)
--(axis cs:-0.296,0.0116139430048016)
--(axis cs:-0.29,0.0114514653071646)
--(axis cs:-0.284,0.0113022836769751)
--(axis cs:-0.278,0.0111686833730015)
--(axis cs:-0.272,0.0110504624132288)
--(axis cs:-0.266,0.0109414613861964)
--(axis cs:-0.26,0.010835193179814)
--(axis cs:-0.254,0.0107311599984032)
--(axis cs:-0.248,0.0106324466209404)
--(axis cs:-0.242,0.0105365720435521)
--(axis cs:-0.236,0.0104470320096555)
--(axis cs:-0.23,0.0103626117274019)
--(axis cs:-0.224,0.010281547856001)
--(axis cs:-0.218,0.0102064961053006)
--(axis cs:-0.212,0.0101289925055999)
--(axis cs:-0.206,0.0100526185512649)
--(axis cs:-0.2,0.00998173220725962)
--(axis cs:-0.194,0.00991108094904292)
--(axis cs:-0.188,0.00985094511590645)
--(axis cs:-0.182,0.00979032996725093)
--(axis cs:-0.176,0.00972792992489502)
--(axis cs:-0.17,0.00966831640542665)
--(axis cs:-0.164,0.00961367929540813)
--(axis cs:-0.158,0.00956307486089603)
--(axis cs:-0.152,0.00933879258998277)
--(axis cs:-0.146,0.00901193444651999)
--(axis cs:-0.14,0.00871597050671447)
--(axis cs:-0.134,0.00845084683817449)
--(axis cs:-0.128,0.00820959001661303)
--(axis cs:-0.122,0.00798705102292385)
--(axis cs:-0.116,0.00778447817683836)
--(axis cs:-0.11,0.00760445070453908)
--(axis cs:-0.104,0.00744721001013027)
--(axis cs:-0.0979999999999996,0.00730866098051208)
--(axis cs:-0.0919999999999996,0.00718825408307466)
--(axis cs:-0.0859999999999996,0.00708779812190163)
--(axis cs:-0.0799999999999996,0.00700203395306553)
--(axis cs:-0.0739999999999996,0.00692887205617321)
--(axis cs:-0.0679999999999996,0.00686567807700922)
--(axis cs:-0.0619999999999996,0.00681058608727386)
--(axis cs:-0.0559999999999996,0.0067643339389834)
--(axis cs:-0.0499999999999996,0.00672992778078024)
--(axis cs:-0.0439999999999996,0.00670586289179043)
--(axis cs:-0.0379999999999996,0.00669697878083464)
--(axis cs:-0.0319999999999996,0.0066967315965783)
--(axis cs:-0.0259999999999996,0.00670701687420389)
--(axis cs:-0.0199999999999996,0.00670843040681479)
--(axis cs:-0.0139999999999996,0.00652301822471379)
--(axis cs:-0.00799999999999956,0.00635191442915195)
--(axis cs:-0.00199999999999956,0.00619438450987847)
--(axis cs:0,0.00614460560523217)
--(axis cs:0.006,0.00600475945648282)
--(axis cs:0.012,0.00587839878874685)
--(axis cs:0.018,0.00576682688955799)
--(axis cs:0.024,0.00567488441073161)
--(axis cs:0.03,0.00560195454213896)
--(axis cs:0.036,0.005547105341701)
--(axis cs:0.042,0.00551017485591732)
--(axis cs:0.048,0.00548900838480104)
--(axis cs:0.054,0.00549064994292892)
--(axis cs:0.06,0.00551281694395389)
--(axis cs:0.066,0.00555540066521154)
--(axis cs:0.072,0.00562416899859486)
--(axis cs:0.078,0.00572660886915977)
--(axis cs:0.0835044905543327,0.00585041128534514)
--(axis cs:0.084,0.00586307865817404)
--(axis cs:0.09,0.00603763694165693)
--(axis cs:0.096,0.00625543515078364)
--(axis cs:0.102,0.00651821806347425)
--(axis cs:0.108,0.006831474037298)
--(axis cs:0.114,0.0072009487919541)
--(axis cs:0.12,0.00763310011666152)
--(axis cs:0.126,0.00803117583453383)
--(axis cs:0.132,0.00808474085053168)
--(axis cs:0.138,0.00814575061439904)
--(axis cs:0.144,0.00821328522313858)
--(axis cs:0.15,0.00829424518806443)
--(axis cs:0.156,0.00839470235055784)
--(axis cs:0.162,0.00851313833413642)
--(axis cs:0.168,0.00864564568872073)
--(axis cs:0.174,0.0087898812095677)
--(axis cs:0.18,0.00895209316162671)
--(axis cs:0.186,0.00912467233047831)
--(axis cs:0.192,0.00931186809722906)
--(axis cs:0.198,0.00951305186601109)
--(axis cs:0.204,0.00973703385078106)
--(axis cs:0.21,0.00998508137143161)
--(axis cs:0.216,0.010254683981246)
--(axis cs:0.222,0.0105508264604607)
--(axis cs:0.228,0.0107909635316249)
--(axis cs:0.234,0.0109305592520782)
--(axis cs:0.24,0.011097829054982)
--(axis cs:0.246,0.0112931745360815)
--(axis cs:0.252,0.0115110157352457)
--(axis cs:0.258,0.0117672883621994)
--(axis cs:0.264,0.0120589522432409)
--(axis cs:0.27,0.0123825606205732)
--(axis cs:0.276,0.0127400588999125)
--(axis cs:0.282,0.0131305576786778)
--(axis cs:0.288,0.0135621693652512)
--(axis cs:0.294,0.0140348436112154)
--(axis cs:0.3,0.014544011337793)
--(axis cs:0.306,0.0151164147065599)
--(axis cs:0.312,0.0157491331746129)
--(axis cs:0.318,0.0164471521405634)
--(axis cs:0.324,0.0172126265590323)
--(axis cs:0.33,0.0180401708839695)
--(axis cs:0.336,0.0189385026401737)
--(axis cs:0.342,0.0199218663731669)
--(axis cs:0.348,0.0209764925586542)
--(axis cs:0.354,0.0221041160663081)
--(axis cs:0.36,0.0233173503398605)
--(axis cs:0.366,0.0246268715265779)
--(axis cs:0.372,0.0260210496732983)
--(axis cs:0.378,0.0275279899590187)
--(axis cs:0.384,0.0291659863327339)
--(axis cs:0.39,0.0309481958801777)
--(axis cs:0.396,0.0328898086063371)
--(axis cs:0.402,0.0349871935704332)
--(axis cs:0.408,0.0372105191674047)
--(axis cs:0.414,0.0395942070157208)
--(axis cs:0.42,0.0421355136439626)
--(axis cs:0.426,0.0448162247696174)
--(axis cs:0.432,0.0476414851620926)
--(axis cs:0.438,0.0506464933271696)
--(axis cs:0.444,0.0538305834185005)
--(axis cs:0.45,0.0571820612053083)
--(axis cs:0.456,0.0607177770723512)
--(axis cs:0.462,0.064446469859622)
--(axis cs:0.468,0.068091534301051)
--(axis cs:0.474,0.0714509005935848)
--(axis cs:0.48,0.0750041516943409)
--(axis cs:0.486,0.0787072604904719)
--(axis cs:0.492,0.0825763891153177)
--(axis cs:0.492,0.281809171148689)
--(axis cs:0.492,0.281809171148689)
--(axis cs:0.486,0.275177238087242)
--(axis cs:0.48,0.268573646624181)
--(axis cs:0.474,0.262031627971389)
--(axis cs:0.468,0.255585597717161)
--(axis cs:0.462,0.2492520727864)
--(axis cs:0.456,0.243003192542441)
--(axis cs:0.45,0.2368218501193)
--(axis cs:0.444,0.230650028113228)
--(axis cs:0.438,0.224580206092846)
--(axis cs:0.432,0.218629090262407)
--(axis cs:0.426,0.212804459199422)
--(axis cs:0.42,0.207088000416965)
--(axis cs:0.414,0.201455211361025)
--(axis cs:0.408,0.195899342765592)
--(axis cs:0.402,0.190476651530141)
--(axis cs:0.396,0.185200493617722)
--(axis cs:0.39,0.180000009476319)
--(axis cs:0.384,0.174914171050267)
--(axis cs:0.378,0.169935013039547)
--(axis cs:0.372,0.165060393920852)
--(axis cs:0.366,0.160320675079194)
--(axis cs:0.36,0.15570013300684)
--(axis cs:0.354,0.151196509423371)
--(axis cs:0.348,0.14683723510848)
--(axis cs:0.342,0.142617415594296)
--(axis cs:0.336,0.138508665619562)
--(axis cs:0.33,0.134517849084417)
--(axis cs:0.324,0.13067865299195)
--(axis cs:0.318,0.126951651668906)
--(axis cs:0.312,0.123316720164404)
--(axis cs:0.306,0.121160891439931)
--(axis cs:0.3,0.119114947618267)
--(axis cs:0.294,0.117095976344096)
--(axis cs:0.288,0.115096089301986)
--(axis cs:0.282,0.113071040268767)
--(axis cs:0.276,0.111065104757496)
--(axis cs:0.27,0.109087236483041)
--(axis cs:0.264,0.107129018072057)
--(axis cs:0.258,0.105172165402753)
--(axis cs:0.252,0.103228524081511)
--(axis cs:0.246,0.10130879476782)
--(axis cs:0.24,0.0993696490440313)
--(axis cs:0.234,0.0974200457782973)
--(axis cs:0.228,0.0954884700778496)
--(axis cs:0.222,0.0935802168947857)
--(axis cs:0.216,0.0916919754086794)
--(axis cs:0.21,0.0898440090829889)
--(axis cs:0.204,0.0880506203426537)
--(axis cs:0.198,0.0862978412904951)
--(axis cs:0.192,0.084590209341965)
--(axis cs:0.186,0.0829150443217678)
--(axis cs:0.18,0.0812523103186131)
--(axis cs:0.174,0.0796031950012186)
--(axis cs:0.168,0.0779731989249943)
--(axis cs:0.162,0.0763449798558583)
--(axis cs:0.156,0.074746417353033)
--(axis cs:0.15,0.0732042300672495)
--(axis cs:0.144,0.0725842031418087)
--(axis cs:0.138,0.072096192014769)
--(axis cs:0.132,0.07161740585849)
--(axis cs:0.126,0.0711476175097484)
--(axis cs:0.12,0.0706844762331135)
--(axis cs:0.114,0.0702244035246525)
--(axis cs:0.108,0.0697547163948903)
--(axis cs:0.102,0.0693014814269174)
--(axis cs:0.096,0.0688255889819313)
--(axis cs:0.09,0.0683654306964759)
--(axis cs:0.084,0.0679284760790609)
--(axis cs:0.0835044905543327,0.0678930064900954)
--(axis cs:0.078,0.0674720754186203)
--(axis cs:0.072,0.0670249038347183)
--(axis cs:0.066,0.0665887214163662)
--(axis cs:0.06,0.0661431314924302)
--(axis cs:0.054,0.0656621092994719)
--(axis cs:0.048,0.0652472565166516)
--(axis cs:0.042,0.0651779757918668)
--(axis cs:0.036,0.065153016679988)
--(axis cs:0.03,0.0651654823171398)
--(axis cs:0.024,0.0652201905533972)
--(axis cs:0.018,0.0653210027406798)
--(axis cs:0.012,0.0654522827653318)
--(axis cs:0.006,0.0656356106874161)
--(axis cs:0,0.0658555860682715)
--(axis cs:-0.00199999999999956,0.0659402898512982)
--(axis cs:-0.00799999999999956,0.0662187379763982)
--(axis cs:-0.0139999999999996,0.0665323586390139)
--(axis cs:-0.0199999999999996,0.0668658733887047)
--(axis cs:-0.0259999999999996,0.0672059652511408)
--(axis cs:-0.0319999999999996,0.0675628210216393)
--(axis cs:-0.0379999999999996,0.0679500344573437)
--(axis cs:-0.0439999999999996,0.0683985839305848)
--(axis cs:-0.0499999999999996,0.0688524012500452)
--(axis cs:-0.0559999999999996,0.0693054420501821)
--(axis cs:-0.0619999999999996,0.0697766642901602)
--(axis cs:-0.0679999999999996,0.0702684970334321)
--(axis cs:-0.0739999999999996,0.0708066550348188)
--(axis cs:-0.0799999999999996,0.0713791967805649)
--(axis cs:-0.0859999999999996,0.071984607699956)
--(axis cs:-0.0919999999999996,0.0726238674683775)
--(axis cs:-0.0979999999999996,0.0743342480816934)
--(axis cs:-0.104,0.0788656273932739)
--(axis cs:-0.11,0.0834111452188929)
--(axis cs:-0.116,0.0879458200655853)
--(axis cs:-0.122,0.0924315245670103)
--(axis cs:-0.128,0.0969604369091762)
--(axis cs:-0.134,0.101500584159956)
--(axis cs:-0.14,0.105973661011076)
--(axis cs:-0.146,0.110467710683444)
--(axis cs:-0.152,0.114948456931465)
--(axis cs:-0.158,0.119372527521832)
--(axis cs:-0.164,0.123762354534457)
--(axis cs:-0.17,0.128132910306784)
--(axis cs:-0.176,0.132484576110645)
--(axis cs:-0.182,0.136805001244327)
--(axis cs:-0.188,0.141078003711112)
--(axis cs:-0.194,0.145286961893512)
--(axis cs:-0.2,0.149525601857282)
--(axis cs:-0.206,0.153728013670504)
--(axis cs:-0.212,0.157910144606523)
--(axis cs:-0.218,0.162102578474821)
--(axis cs:-0.224,0.166252031142639)
--(axis cs:-0.23,0.170333068195743)
--(axis cs:-0.236,0.174382591562327)
--(axis cs:-0.242,0.178431762602533)
--(axis cs:-0.248,0.182403876718639)
--(axis cs:-0.254,0.186332867510263)
--(axis cs:-0.26,0.190228095298567)
--(axis cs:-0.266,0.194145602476865)
--(axis cs:-0.272,0.198002074472165)
--(axis cs:-0.278,0.201832040414656)
--(axis cs:-0.284,0.205656600868316)
--(axis cs:-0.29,0.209455651164829)
--(axis cs:-0.296,0.213312929532038)
--(axis cs:-0.302,0.21723903139202)
--(axis cs:-0.308,0.221197123632999)
--(axis cs:-0.314,0.225141861937792)
--(axis cs:-0.32,0.229093665256564)
--(axis cs:-0.326,0.233095986944497)
--(axis cs:-0.332,0.237135259952071)
--(axis cs:-0.338,0.241274546542102)
--(axis cs:-0.344,0.245510248088549)
--(axis cs:-0.35,0.249809005221556)
--(axis cs:-0.356,0.25421267041449)
--(axis cs:-0.362,0.258792961028744)
--(axis cs:-0.368,0.263563354116074)
--(axis cs:-0.374,0.26852011495416)
--(axis cs:-0.38,0.273660463257965)
--(axis cs:-0.386,0.278943583458423)
--(axis cs:-0.392,0.284457416522236)
--(axis cs:-0.398,0.290157708898652)
--(axis cs:-0.404,0.296049696218851)
--(axis cs:-0.41,0.302119865599448)
--(axis cs:-0.416,0.308322909741069)
--(axis cs:-0.422,0.314665284152583)
--(axis cs:-0.428,0.321174469178747)
--(axis cs:-0.434,0.32782381675064)
--(axis cs:-0.44,0.334579974338666)
--(axis cs:-0.446,0.341445404645457)
--(axis cs:-0.452,0.34843937267829)
--(axis cs:-0.458,0.355571776424231)
--(axis cs:-0.464,0.362821307666758)
--(axis cs:-0.47,0.370182316110222)
--(axis cs:-0.476,0.377687246443571)
--(axis cs:-0.482,0.385312141000146)
--(axis cs:-0.488,0.393032827464012)
--(axis cs:-0.494,0.400876922555417)
--(axis cs:-0.5,0.408855287179886)
--cycle;

\addplot [semithick, black]
table {%
-0.5 0.12204947864344
-0.494 0.116801394568799
-0.488 0.112363557592141
-0.482 0.108045239817626
-0.476 0.103843830318043
-0.47 0.0997483754359542
-0.464 0.0958343016114733
-0.458 0.092381176227272
-0.452 0.0890475958004029
-0.446 0.0858529073518871
-0.44 0.0827603910648226
-0.434 0.0797766206445574
-0.428 0.0768585603413732
-0.422 0.0740294314925385
-0.416 0.0712881029955651
-0.41 0.0686408268265067
-0.404 0.0660832366193859
-0.398 0.063610927083821
-0.392 0.0612203135008005
-0.386 0.0589125763974847
-0.38 0.0567469507478994
-0.374 0.0547123050521261
-0.368 0.0527268065208114
-0.362 0.0511054793677883
-0.356 0.0497616846240036
-0.35 0.0484901624610688
-0.344 0.0473265369691437
-0.338 0.0458432459224295
-0.332 0.0442795937503081
-0.326 0.0427849680451914
-0.32 0.0413534373702684
-0.314 0.0399695641969539
-0.308 0.038844616064737
-0.302 0.0380540710982266
-0.296 0.0374711495496342
-0.29 0.0368985715656808
-0.284 0.0363358135638715
-0.278 0.03567911941017
-0.272 0.0342719172111429
-0.266 0.0329406990041683
-0.26 0.0316836475410469
-0.254 0.0304836992194189
-0.248 0.0293722869088224
-0.242 0.0283780875828985
-0.236 0.0274323119664909
-0.23 0.0267184555311126
-0.224 0.02622408555591
-0.218 0.0252580896368748
-0.212 0.0243202047699526
-0.206 0.0235730162552169
-0.2 0.0228927774072613
-0.194 0.0224220939180583
-0.188 0.0214854488856579
-0.182 0.0207280026730266
-0.176 0.0201086548079329
-0.17 0.019589103462399
-0.164 0.0191081109298679
-0.158 0.0186661995476763
-0.152 0.0182617631131902
-0.146 0.0178880497774221
-0.14 0.0175441182082201
-0.134 0.0171524361159061
-0.128 0.0160867776240605
-0.122 0.0152056703697542
-0.116 0.0146039910344112
-0.11 0.0141530331134835
-0.104 0.0137393691424427
-0.0979999999999996 0.013369252283261
-0.0919999999999996 0.0130581754388073
-0.0859999999999996 0.0127598658361158
-0.0799999999999996 0.0124743373418131
-0.0739999999999996 0.0122054809185817
-0.0679999999999996 0.0119492262999833
-0.0619999999999996 0.0117017440781804
-0.0559999999999996 0.0114756366848576
-0.0499999999999996 0.0113856981052394
-0.0439999999999996 0.0113746188646453
-0.0379999999999996 0.0113727609487558
-0.0319999999999996 0.0113923199985983
-0.0259999999999996 0.0114325460440445
-0.0199999999999996 0.0114787525067639
-0.0139999999999996 0.0115298700258344
-0.00799999999999956 0.0115940461726499
-0.00199999999999956 0.0116774352444947
0 0.0117090336790205
0.006 0.0118206233794551
0.012 0.0109818462384777
0.018 0.0111103552032893
0.024 0.0112666070736912
0.03 0.0114455064091088
0.036 0.011646363908145
0.042 0.0119459909995124
0.048 0.0123049658553015
0.054 0.0123686900891595
0.06 0.0123920061714256
0.066 0.0126348337839392
0.072 0.0129296909052416
0.078 0.0132473664101973
0.0835044905543327 0.0135578256284778
0.084 0.013586833461505
0.09 0.0139606816581074
0.096 0.014400689693326
0.102 0.014878424603889
0.108 0.0153931787239842
0.114 0.0159474144807332
0.12 0.0165447752228968
0.126 0.0171745598199067
0.132 0.0178516120474669
0.138 0.0183045464246455
0.144 0.0186328183032166
0.15 0.0187589474878352
0.156 0.0192537729011215
0.162 0.0198859005436965
0.168 0.0202389742295461
0.174 0.0206311815361687
0.18 0.0210521322610516
0.186 0.02148266277407
0.192 0.0217319589184138
0.198 0.0220196204299996
0.204 0.0231404614051244
0.21 0.0237399869140024
0.216 0.0244022523498729
0.222 0.0253233798152027
0.228 0.0264152317098483
0.234 0.027883490380315
0.24 0.0294160417514299
0.246 0.0310020380714028
0.252 0.0326492471198035
0.258 0.0343471868426155
0.264 0.0360772172736532
0.27 0.0378632420296915
0.276 0.0396663474291256
0.282 0.0414990963042511
0.288 0.0433664121427498
0.294 0.045270646839747
0.3 0.0472273393414397
0.306 0.0492565093542119
0.312 0.0513404523460095
0.318 0.0530355592607267
0.324 0.0546579594625431
0.33 0.0563282900775755
0.336 0.0580203933388751
0.342 0.059770620011036
0.348 0.0616017019979153
0.354 0.0635052259874647
0.36 0.0652061297914352
0.366 0.0668927670205646
0.372 0.0686180238970014
0.378 0.0704603822789765
0.384 0.0728858273826778
0.39 0.0753681724140063
0.396 0.0779108808100702
0.402 0.0809190142632651
0.408 0.0839653814407448
0.414 0.0871775879206484
0.42 0.0905344815551258
0.426 0.0939811740388646
0.432 0.0977064706127626
0.438 0.10041317387974
0.444 0.103540687496055
0.45 0.106788021326905
0.456 0.110114375784118
0.462 0.113554445050653
0.468 0.117062606192069
0.474 0.12065124141731
0.48 0.124329877701141
0.486 0.128124766640173
0.492 0.132050176699828
};
\addplot [semithick, black]
table {%
-0.5 0.197853985577954
-0.494 0.192714123617542
-0.488 0.187615559795003
-0.482 0.181537889809567
-0.476 0.17568130582062
-0.47 0.170009059713788
-0.464 0.164510977411462
-0.458 0.159200447374043
-0.452 0.154076886791603
-0.446 0.149133699867694
-0.44 0.144371681020078
-0.434 0.139788667731185
-0.428 0.135372667266252
-0.422 0.129731687551599
-0.416 0.123985014066708
-0.41 0.118451775985807
-0.404 0.113174903439107
-0.398 0.107694179168263
-0.392 0.102331588484508
-0.386 0.0981628751939206
-0.38 0.0942634100949978
-0.374 0.0900664142064939
-0.368 0.0860666128787269
-0.362 0.0822429142632003
-0.356 0.0786094984951718
-0.35 0.0751421685998446
-0.344 0.0718491237689569
-0.338 0.0687260656886698
-0.332 0.0657655732692427
-0.326 0.0629525841873899
-0.32 0.0602756824638219
-0.314 0.0577464156236764
-0.308 0.0560390859884354
-0.302 0.0544435229265849
-0.296 0.0529574366201001
-0.29 0.0515781696194427
-0.284 0.0503004203012085
-0.278 0.0491081543320631
-0.272 0.0479759987408022
-0.266 0.0469525265789335
-0.26 0.0455102400776365
-0.254 0.0434184110372519
-0.248 0.0417012524018481
-0.242 0.0405757429767673
-0.236 0.0395242754047454
-0.23 0.0385399542893091
-0.224 0.0374036104055669
-0.218 0.0365968515884602
-0.212 0.0361239427324123
-0.206 0.0356624407554619
-0.2 0.0352304818137743
-0.194 0.0348441883500095
-0.188 0.0344820183866296
-0.182 0.0341538195407645
-0.176 0.0337614741288249
-0.17 0.0318373195544148
-0.164 0.0313300585116697
-0.158 0.0309606298156864
-0.152 0.0306093375547508
-0.146 0.0302772069625462
-0.14 0.0299661050229531
-0.134 0.0296907532221839
-0.128 0.0294313070728506
-0.122 0.0291862112283485
-0.116 0.0289744556330696
-0.11 0.0287921758952246
-0.104 0.0286294771941132
-0.0979999999999996 0.0284835007830575
-0.0919999999999996 0.0282561955883561
-0.0859999999999996 0.0277177529076501
-0.0799999999999996 0.0271999196062008
-0.0739999999999996 0.026708889782259
-0.0679999999999996 0.0262480016423995
-0.0619999999999996 0.0258163141703971
-0.0559999999999996 0.0254178485623364
-0.0499999999999996 0.0250482991667073
-0.0439999999999996 0.024739506980479
-0.0379999999999996 0.0248611514586221
-0.0319999999999996 0.0250090524199676
-0.0259999999999996 0.0251887539936064
-0.0199999999999996 0.0254030974231461
-0.0139999999999996 0.0256532010545304
-0.00799999999999956 0.0257469771064671
-0.00199999999999956 0.0242701978648088
0 0.0242524756130125
0.006 0.0242186824791702
0.012 0.0242118908672503
0.018 0.0242543279335031
0.024 0.0243406816237025
0.03 0.0244642604767417
0.036 0.0246165987711818
0.042 0.0248700169553098
0.048 0.0253295964126409
0.054 0.0258295059966424
0.06 0.0263629733712158
0.066 0.0269433550198693
0.072 0.0266514499842523
0.078 0.0263081574274961
0.0835044905543327 0.0260067969361533
0.084 0.0259796444899916
0.09 0.025650014542427
0.096 0.0253460440681126
0.102 0.0250647808805742
0.108 0.0248035108781588
0.114 0.0247049265705889
0.12 0.0251447984098199
0.126 0.0258040786645014
0.132 0.0268029961658501
0.138 0.027869537490256
0.144 0.0289856990355918
0.15 0.0301596372077776
0.156 0.0313763690967203
0.162 0.032637397116063
0.168 0.0338578515866461
0.174 0.0348741596007853
0.18 0.0359388009249224
0.186 0.0370431668418886
0.192 0.0381970557559092
0.198 0.0394003361418437
0.204 0.0406354832705066
0.21 0.0419037527997314
0.216 0.0432097710173327
0.222 0.0445413514502622
0.228 0.0458974791359344
0.234 0.0472458414371805
0.24 0.0481695420505376
0.246 0.049094307722112
0.252 0.0503039695641843
0.258 0.0519222567510931
0.264 0.0535856283492828
0.27 0.0558154960381912
0.276 0.0582514202536344
0.282 0.0607580147913848
0.288 0.0632560609436782
0.294 0.0646159299499404
0.3 0.066964567986943
0.306 0.0694258593681473
0.312 0.0719914060563996
0.318 0.0750438352686034
0.324 0.078473379399891
0.33 0.0820264205831084
0.336 0.085718934505688
0.342 0.0895548754689772
0.348 0.0924523515202497
0.354 0.0952851936867418
0.36 0.0981414066997967
0.366 0.100732891422125
0.372 0.103192197358809
0.378 0.10571771186794
0.384 0.10830714919942
0.39 0.111052147971527
0.396 0.11401394625717
0.402 0.117107469979106
0.408 0.120309816353897
0.414 0.123648967242923
0.42 0.127108690999076
0.426 0.130811974705138
0.432 0.135130228746489
0.438 0.139265926592188
0.444 0.142786518246
0.45 0.146373237457913
0.456 0.150042658966761
0.462 0.153770763611751
0.468 0.157252902479296
0.474 0.160702726247446
0.48 0.164239692294716
0.486 0.1678542188864
0.492 0.171544296264583
};
\addplot [semithick, black]
table {%
-0.5 0.230897405532882
-0.494 0.222966748774461
-0.488 0.217452797914731
-0.482 0.211703766427855
-0.476 0.204541791282343
-0.47 0.197954829143713
-0.464 0.19327991937298
-0.458 0.188671707030898
-0.452 0.183596459203694
-0.446 0.178418864429292
-0.44 0.173339889321706
-0.434 0.168356261861985
-0.428 0.163462891082794
-0.422 0.157858017255972
-0.416 0.152322585798958
-0.41 0.146929726964448
-0.404 0.142047455205203
-0.398 0.138592504424636
-0.392 0.135231684655106
-0.386 0.131969775703479
-0.38 0.128749674994051
-0.374 0.12557911097768
-0.368 0.122468909941422
-0.362 0.119459246904315
-0.356 0.116525977846248
-0.35 0.113639626039647
-0.344 0.110792965233917
-0.338 0.108034794263943
-0.332 0.105345218713636
-0.326 0.102724232387567
-0.32 0.100168745423718
-0.314 0.097674457693117
-0.308 0.0952272328969735
-0.302 0.0928338821071126
-0.296 0.0908074425243027
-0.29 0.0889979083233643
-0.284 0.087205708386351
-0.278 0.0854803308928055
-0.272 0.0838023265152121
-0.266 0.0821378247162176
-0.26 0.0805252048403944
-0.254 0.0789423996690155
-0.248 0.0773928751713094
-0.242 0.0753784872864787
-0.236 0.0733612274670398
-0.23 0.0698868469119194
-0.224 0.0661494076370704
-0.218 0.064017272610237
-0.212 0.0625597189257495
-0.206 0.0607420077599528
-0.2 0.0595215692831204
-0.194 0.0583687304697652
-0.188 0.0573123480943745
-0.182 0.0563570170773782
-0.176 0.0554928483187475
-0.17 0.05469970607182
-0.164 0.0539914806191031
-0.158 0.0533766544631483
-0.152 0.05272786202733
-0.146 0.0520877759147781
-0.14 0.0515259185801202
-0.134 0.0510238722550124
-0.128 0.0505772820791718
-0.122 0.0501157870098109
-0.116 0.0496577202750286
-0.11 0.0496831039685728
-0.104 0.0492216782492406
-0.0979999999999996 0.0487123670889167
-0.0919999999999996 0.0484153991761186
-0.0859999999999996 0.0481622172198463
-0.0799999999999996 0.0478350264570814
-0.0739999999999996 0.0474944347008086
-0.0679999999999996 0.0471868888692763
-0.0619999999999996 0.0469106575487837
-0.0559999999999996 0.0454431591512395
-0.0499999999999996 0.0431051096920075
-0.0439999999999996 0.0425631665821014
-0.0379999999999996 0.0425485653673203
-0.0319999999999996 0.0429451363446589
-0.0259999999999996 0.0432912655966948
-0.0199999999999996 0.0434380606103551
-0.0139999999999996 0.0417186976185641
-0.00799999999999956 0.0417958962004857
-0.00199999999999956 0.0412201833242389
0 0.0410082458853325
0.006 0.0403805861101842
0.012 0.0397507184737865
0.018 0.0391274425303744
0.024 0.0384964267076468
0.03 0.0380461852006125
0.036 0.0378944715555624
0.042 0.037763500407095
0.048 0.037679182121972
0.054 0.0376288125935372
0.06 0.0385048599727189
0.066 0.0394639719228303
0.072 0.0404739370450905
0.078 0.041540486482252
0.0835044905543327 0.0425523816174275
0.084 0.0426444720752567
0.09 0.043758640840357
0.096 0.0448770021282534
0.102 0.0460015269507667
0.108 0.0469979470267984
0.114 0.0476117736660793
0.12 0.0482434522156926
0.126 0.0488831052465122
0.132 0.0495619098209822
0.138 0.0502834027531544
0.144 0.0510252700084517
0.15 0.0518027127576135
0.156 0.0532860624584199
0.162 0.0550361786211151
0.168 0.0567260462153909
0.174 0.0584342985355188
0.18 0.0601779071440361
0.186 0.0619552553422945
0.192 0.0634689312214792
0.198 0.0647820133458434
0.204 0.0661665789506899
0.21 0.0674704385187507
0.216 0.0687464105136426
0.222 0.0700765046999498
0.228 0.0714703422348374
0.234 0.0729303023255315
0.24 0.0744780974967024
0.246 0.0761103371662373
0.252 0.0778313948676521
0.258 0.0796258314751512
0.264 0.0815092077745412
0.27 0.0834876386144975
0.276 0.0852283764954705
0.282 0.0868585952466117
0.288 0.088553977100684
0.294 0.0908723956074849
0.3 0.093864048126809
0.306 0.0968801972544849
0.312 0.0998576485365926
0.318 0.102770192676783
0.324 0.106134122411303
0.33 0.108995651449603
0.336 0.111291408317009
0.342 0.113692032298611
0.348 0.116225614535429
0.354 0.120466397652406
0.36 0.124837486764931
0.366 0.129337429238212
0.372 0.133950313399183
0.378 0.138359262585678
0.384 0.142589244039917
0.39 0.146888586307906
0.396 0.152281382079487
0.402 0.158947980821368
0.408 0.164267272691854
0.414 0.167398786778572
0.42 0.170602666012841
0.426 0.173860277854893
0.432 0.177461725675568
0.438 0.182562966755941
0.444 0.187745516188392
0.45 0.192338442359356
0.456 0.196976804370405
0.462 0.202299045886346
0.468 0.207714967803314
0.474 0.213261121174394
0.48 0.218905920324227
0.486 0.224657364480009
0.492 0.230488931314924
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 1.26459834145471
-0.494 1.24967155694504
-0.488 1.23486521867274
-0.482 1.22006772595373
-0.476 1.20526993326321
-0.47 1.19044993786511
-0.464 1.17572344658345
-0.458 1.16107667861355
-0.452 1.1464582777276
-0.446 1.13189472233396
-0.44 1.11730055910484
-0.434 1.10275202483253
-0.428 1.08814678435709
-0.422 1.07350410250534
-0.416 1.05886932851126
-0.41 1.04419419764416
-0.404 1.02947443686197
-0.398 1.01474927975258
-0.392 0.99999299897559
-0.386 0.985187177557344
-0.38 0.970347236107156
-0.374 0.955422646805877
-0.368 0.94041509189463
-0.362 0.925240814925062
-0.356 0.910028129510746
-0.35 0.894882771009096
-0.344 0.879722373022553
-0.338 0.864615073122731
-0.332 0.849506069317801
-0.326 0.8343540061104
-0.32 0.819224508212499
-0.314 0.804060202788293
-0.308 0.788954813700092
-0.302 0.773872297078895
-0.296 0.758777437349285
-0.29 0.743656170412158
-0.284 0.728531096490707
-0.278 0.713533967762508
-0.272 0.698512376099932
-0.266 0.68344660851064
-0.26 0.668323823929388
-0.254 0.653191320624541
-0.248 0.638020257438208
-0.242 0.622729411191731
-0.236 0.607361825443254
-0.23 0.591822707948184
-0.224 0.576209345698565
-0.218 0.560531332443333
-0.212 0.544749210028699
-0.206 0.528869965771738
-0.2 0.512880968725436
-0.194 0.496798462350498
-0.188 0.480622550088584
-0.182 0.464402137005729
-0.176 0.448103342635392
-0.17 0.431830175457856
-0.164 0.415577063011182
-0.158 0.399224804444735
-0.152 0.382748639898871
-0.146 0.366295418503247
-0.14 0.349845095142762
-0.134 0.333395459401554
-0.128 0.316881311397857
-0.122 0.300317131870728
-0.116 0.283764375978468
-0.11 0.267177696869668
-0.104 0.250625376971533
-0.0979999999999996 0.233972685618754
-0.0919999999999996 0.21741048700095
-0.0859999999999996 0.20108120483222
-0.0799999999999996 0.184891431267091
-0.0739999999999996 0.169006218854942
-0.0679999999999996 0.153329859216511
-0.0619999999999996 0.137905062870629
-0.0559999999999996 0.122738270192282
-0.0499999999999996 0.107975412943331
-0.0439999999999996 0.0936264893938732
-0.0379999999999996 0.0799182123307866
-0.0319999999999996 0.0669436898635556
-0.0259999999999996 0.0547988072195052
-0.0199999999999996 0.0436874818855285
-0.0139999999999996 0.0338221394229957
-0.00799999999999956 0.0256332915145375
-0.00199999999999956 0.0192231545053049
0 0.0174660319420713
0.006 0.0132499121873358
0.012 0.0103536379287315
0.018 0.00839445663732041
0.024 0.00706417450534458
0.03 0.0061281280906258
0.036 0.00544417712960876
0.042 0.0049276554189579
0.048 0.00452764826148377
0.054 0.00420763295964011
0.06 0.00394762705119062
0.066 0.00373092142620124
0.072 0.00354965801221152
0.078 0.00339583769087171
0.0835044905543327 0.0032745322327693
0.084 0.00326437221848874
0.09 0.0031517938691078
0.096 0.00305588226446984
0.102 0.0029725126346577
0.108 0.00290049014586613
0.114 0.0028379743078692
0.12 0.00278387923313939
0.126 0.00273791561776515
0.132 0.00269974264003703
0.138 0.00266957808468221
0.144 0.0026463750125279
0.15 0.00263089693428703
0.156 0.00262214654149578
0.162 0.00261948891258512
0.168 0.00262208444234202
0.174 0.0026308749552747
0.18 0.00264564964246949
0.186 0.00266770541786271
0.192 0.00269728826893217
0.198 0.00273517120538219
0.204 0.00278184667211151
0.21 0.00283775230925426
0.216 0.00290198200200825
0.222 0.00297432191100327
0.228 0.00305688189629338
0.234 0.0031495124728983
0.24 0.00325334183496284
0.246 0.00336921776004673
0.252 0.00349587274477564
0.258 0.00363580646461653
0.264 0.00379287176596016
0.27 0.00396834905501159
0.276 0.00416091515650369
0.282 0.00437146539072109
0.288 0.00460195434982202
0.294 0.00485365907852764
0.3 0.00512575165767626
0.306 0.00542309167514815
0.312 0.00574994672153101
0.318 0.00610755420358117
0.324 0.00649925923585154
0.33 0.00692821252306947
0.336 0.00738424547167044
0.342 0.00787609752577706
0.348 0.00841156477938115
0.354 0.00899756361177134
0.36 0.00963598036926888
0.366 0.0103282620753282
0.372 0.0110792722318759
0.378 0.0118937228652777
0.384 0.0127659763775975
0.39 0.0137062454088556
0.396 0.0147287277096805
0.402 0.0158387866373982
0.408 0.0170522866187415
0.414 0.0183732775978605
0.42 0.0198174978952486
0.426 0.02138643926158
0.432 0.0230751813134663
0.438 0.0248845431288618
0.444 0.0268372210808863
0.45 0.0289201195274267
0.456 0.0311552249851037
0.462 0.033522250702853
0.468 0.0360350707968469
0.474 0.038716305242706
0.48 0.0415328686797805
0.486 0.0444927778648355
0.492 0.0476092602686536
};
\addplot [very thick, red]
table {%
-0.5 0.218895739442601
-0.494 0.213173858532925
-0.488 0.207573977761813
-0.482 0.202092607452161
-0.476 0.196733339604934
-0.47 0.19149191199753
-0.464 0.186377704022723
-0.458 0.181379730301635
-0.452 0.176491001490704
-0.446 0.171726056843667
-0.44 0.167090507126436
-0.434 0.162582627576042
-0.428 0.158188103782372
-0.422 0.153910197304133
-0.416 0.149746943920827
-0.41 0.14569818272131
-0.404 0.141771393755312
-0.398 0.137965109502478
-0.392 0.13427539179578
-0.386 0.130695942249794
-0.38 0.127222567731082
-0.374 0.123845792286087
-0.368 0.12056476780202
-0.362 0.117375106985429
-0.356 0.114274472670006
-0.35 0.111264467239291
-0.344 0.10834083537833
-0.338 0.105495894843597
-0.332 0.102728362425677
-0.326 0.100039818257552
-0.32 0.0974271974273425
-0.314 0.0948808214196837
-0.308 0.0924003994331749
-0.302 0.0899812992667012
-0.296 0.0876261347629553
-0.29 0.0853350523249361
-0.284 0.0830999735952005
-0.278 0.0809319499072482
-0.272 0.0788225025196909
-0.266 0.0767636210483903
-0.26 0.0747631026328601
-0.254 0.0728185759400951
-0.248 0.0709268295912058
-0.242 0.0690841131725349
-0.236 0.0672933065591306
-0.23 0.065553690828092
-0.224 0.0638616561521143
-0.218 0.0622177260535992
-0.212 0.0606214129133886
-0.206 0.0590697847879344
-0.2 0.0575596355003335
-0.194 0.0560914195542248
-0.188 0.0546668035203211
-0.182 0.053280048178939
-0.176 0.0519307106733451
-0.17 0.0506254893000182
-0.164 0.0493624433743979
-0.158 0.0481348582341806
-0.152 0.0469424735774148
-0.146 0.0457871081835782
-0.14 0.0446676080810649
-0.134 0.0435861258558124
-0.128 0.042530465215667
-0.122 0.0415026356037671
-0.116 0.0405021686487905
-0.11 0.0395239569697209
-0.104 0.038568076812927
-0.0979999999999996 0.0376310318761244
-0.0919999999999996 0.0367225643311418
-0.0859999999999996 0.0358450968313709
-0.0799999999999996 0.0349926645014948
-0.0739999999999996 0.0341698248876409
-0.0679999999999996 0.0333729028108857
-0.0619999999999996 0.032604218547195
-0.0559999999999996 0.0318729238260178
-0.0499999999999996 0.0311827995934043
-0.0439999999999996 0.0305345989721196
-0.0379999999999996 0.0299414778577791
-0.0319999999999996 0.0294058639563244
-0.0259999999999996 0.0289270635327812
-0.0199999999999996 0.0285095125723839
-0.0139999999999996 0.028156003107355
-0.00799999999999956 0.0278784701715353
-0.00199999999999956 0.0276792099994
0 0.0276304217908829
0.006 0.027531328451425
0.012 0.0274945787790638
0.018 0.027507564076019
0.024 0.027561095126358
0.03 0.0276476493019699
0.036 0.0277621408893879
0.042 0.0279025351825071
0.048 0.0280666554900398
0.054 0.0282550321695409
0.06 0.0284650478350943
0.066 0.0286973854970693
0.072 0.0289541240830324
0.078 0.0292366362516371
0.0835044905543327 0.0295200657218688
0.084 0.0295467056178015
0.09 0.0298844676521168
0.096 0.0302543809455583
0.102 0.0306580353168589
0.108 0.0310924185459195
0.114 0.0315618886399282
0.12 0.0320653094882403
0.126 0.0326046307921915
0.132 0.0331841995152073
0.138 0.0338055057199588
0.144 0.0344609213695772
0.15 0.0351583693323988
0.156 0.0359002321151829
0.162 0.0366843011353006
0.168 0.0375106995189208
0.174 0.0383770125600303
0.18 0.0392919916905227
0.186 0.0402497693826892
0.192 0.0412538757760653
0.198 0.0423059766105616
0.204 0.0434063380544736
0.21 0.0445569493965128
0.216 0.0457618822333032
0.222 0.0470191612738571
0.228 0.0483303007729888
0.234 0.0496981209556232
0.24 0.0511259167707215
0.246 0.052608579446048
0.252 0.0541492343965245
0.258 0.0557487474300923
0.264 0.0574111765975161
0.27 0.0591379769148296
0.276 0.0609264612269476
0.282 0.0627795610855051
0.288 0.0647041106031068
0.294 0.0666957088190766
0.3 0.0687544057406077
0.306 0.0708859074753244
0.312 0.0730899859720808
0.318 0.0753692434030293
0.324 0.0777221179331578
0.33 0.0801509929173605
0.336 0.0826607154475603
0.342 0.0852472749318472
0.348 0.0879153671108396
0.354 0.0906568182079317
0.36 0.0934800544314866
0.366 0.0963866598080503
0.372 0.0993696452958431
0.378 0.102435517532091
0.384 0.105587084195288
0.39 0.108827302006282
0.396 0.112155743730434
0.402 0.115575355623225
0.408 0.119092571794239
0.414 0.122708996363446
0.42 0.126421724499675
0.426 0.130224578580758
0.432 0.134116975379617
0.438 0.138109796903112
0.444 0.142197665140581
0.45 0.146387262007032
0.456 0.150680531146039
0.462 0.155080243135318
0.468 0.159580130614322
0.474 0.164189580156334
0.48 0.168901525319036
0.486 0.173717842350336
0.492 0.178640967070847
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1_ori/pure_line_10.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={line number: 10},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=1.45774640124291, ymax=4.08789222669366,
ytick style={color=black},
ytick={1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\(\displaystyle {1.0}\),\(\displaystyle {1.5}\),\(\displaystyle {2.0}\),\(\displaystyle {2.5}\),\(\displaystyle {3.0}\),\(\displaystyle {3.5}\),\(\displaystyle {4.0}\),\(\displaystyle {4.5}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,3.84815073035134)
--(axis cs:-0.5,3.1602260087966)
--(axis cs:-0.494,3.13971026074432)
--(axis cs:-0.488,3.11935540317791)
--(axis cs:-0.482,3.09915807186917)
--(axis cs:-0.476,3.07906927914883)
--(axis cs:-0.47,3.05900771904271)
--(axis cs:-0.464,3.03898699431738)
--(axis cs:-0.458,3.01901599142002)
--(axis cs:-0.452,2.99935887966421)
--(axis cs:-0.446,2.97990664144163)
--(axis cs:-0.44,2.96065695396101)
--(axis cs:-0.434,2.94144537230022)
--(axis cs:-0.428,2.92235194009845)
--(axis cs:-0.422,2.90347832650878)
--(axis cs:-0.416,2.88461403278052)
--(axis cs:-0.41,2.86600646772422)
--(axis cs:-0.404,2.8476850244333)
--(axis cs:-0.398,2.82943564304151)
--(axis cs:-0.392,2.81126313636196)
--(axis cs:-0.386,2.7932844266179)
--(axis cs:-0.38,2.77553806948708)
--(axis cs:-0.374,2.75789333053399)
--(axis cs:-0.368,2.74024525511777)
--(axis cs:-0.362,2.72273823258001)
--(axis cs:-0.356,2.70539375502267)
--(axis cs:-0.35,2.68819518361124)
--(axis cs:-0.344,2.67124674649676)
--(axis cs:-0.338,2.65450174419675)
--(axis cs:-0.332,2.63790338864783)
--(axis cs:-0.326,2.62139891658444)
--(axis cs:-0.32,2.60507081385003)
--(axis cs:-0.314,2.5889493834693)
--(axis cs:-0.308,2.57295028021326)
--(axis cs:-0.302,2.55708826688351)
--(axis cs:-0.296,2.54154667747207)
--(axis cs:-0.29,2.52633520233212)
--(axis cs:-0.284,2.51139367494034)
--(axis cs:-0.278,2.49663734098431)
--(axis cs:-0.272,2.48205179622164)
--(axis cs:-0.266,2.46769169182517)
--(axis cs:-0.26,2.45349366095616)
--(axis cs:-0.254,2.43950396083528)
--(axis cs:-0.248,2.42567669664277)
--(axis cs:-0.242,2.41194335493492)
--(axis cs:-0.236,2.39834392804187)
--(axis cs:-0.23,2.38491384743247)
--(axis cs:-0.224,2.37180767976679)
--(axis cs:-0.218,2.35905975243077)
--(axis cs:-0.212,2.34668821899686)
--(axis cs:-0.206,2.33461577398703)
--(axis cs:-0.2,2.3227746806806)
--(axis cs:-0.194,2.31111995212268)
--(axis cs:-0.188,2.29966705711558)
--(axis cs:-0.182,2.2884818171151)
--(axis cs:-0.176,2.27741191035602)
--(axis cs:-0.17,2.26663216855377)
--(axis cs:-0.164,2.25614513119217)
--(axis cs:-0.158,2.24596033908892)
--(axis cs:-0.152,2.23602445691358)
--(axis cs:-0.146,2.22620082437061)
--(axis cs:-0.14,2.2165997531265)
--(axis cs:-0.134,2.2071442627348)
--(axis cs:-0.128,2.19791812822223)
--(axis cs:-0.122,2.1889913326595)
--(axis cs:-0.116,2.17826003418304)
--(axis cs:-0.11,2.16648628469557)
--(axis cs:-0.104,2.15511106722988)
--(axis cs:-0.0979999999999996,2.14400913519785)
--(axis cs:-0.0919999999999996,2.13317109504715)
--(axis cs:-0.0859999999999996,2.12249988177791)
--(axis cs:-0.0799999999999996,2.11221022764221)
--(axis cs:-0.0739999999999996,2.10237132315524)
--(axis cs:-0.0679999999999996,2.09282927028835)
--(axis cs:-0.0619999999999996,2.08358405390754)
--(axis cs:-0.0559999999999996,2.0746038928628)
--(axis cs:-0.0499999999999996,2.06587764271535)
--(axis cs:-0.0439999999999996,2.05748084327206)
--(axis cs:-0.0379999999999996,2.04930698219687)
--(axis cs:-0.0319999999999996,2.04140782309696)
--(axis cs:-0.0259999999999996,2.03389589395374)
--(axis cs:-0.0199999999999996,2.02675684215501)
--(axis cs:-0.0139999999999996,2.01999342162162)
--(axis cs:-0.00799999999999956,2.01350977178663)
--(axis cs:-0.00199999999999956,2.00737159792334)
--(axis cs:0,2.0053972597234)
--(axis cs:0.006,1.99976893467829)
--(axis cs:0.012,1.99451382341795)
--(axis cs:0.018,1.9895728440024)
--(axis cs:0.024,1.98502840474248)
--(axis cs:0.03,1.98075918806717)
--(axis cs:0.036,1.97672038618475)
--(axis cs:0.042,1.97291176067665)
--(axis cs:0.048,1.9694197550416)
--(axis cs:0.054,1.96616752492264)
--(axis cs:0.06,1.96317852241918)
--(axis cs:0.066,1.96053985506296)
--(axis cs:0.072,1.95815377356485)
--(axis cs:0.078,1.95604792796075)
--(axis cs:0.084,1.95417981827632)
--(axis cs:0.09,1.95255119167268)
--(axis cs:0.096,1.95115533098578)
--(axis cs:0.102,1.95007706107572)
--(axis cs:0.108,1.94921790109947)
--(axis cs:0.114,1.94857269339263)
--(axis cs:0.12,1.94818181172013)
--(axis cs:0.126,1.9480184498243)
--(axis cs:0.132,1.94815633259714)
--(axis cs:0.138,1.94851536210626)
--(axis cs:0.144,1.94903932115994)
--(axis cs:0.15,1.94993944605812)
--(axis cs:0.156,1.95123474416323)
--(axis cs:0.162,1.95287650520913)
--(axis cs:0.168,1.95485955127515)
--(axis cs:0.174,1.95715027069673)
--(axis cs:0.18,1.95972527796403)
--(axis cs:0.186,1.96261190669611)
--(axis cs:0.192,1.96582816285081)
--(axis cs:0.198,1.9665061167907)
--(axis cs:0.204,1.96744645759463)
--(axis cs:0.21,1.9686076969374)
--(axis cs:0.216,1.97006760910153)
--(axis cs:0.222,1.97180933621712)
--(axis cs:0.228,1.9737585936673)
--(axis cs:0.234,1.97594300028868)
--(axis cs:0.24,1.97803572064731)
--(axis cs:0.246,1.97971825883724)
--(axis cs:0.249900922179222,1.98089692334179)
--(axis cs:0.252,1.9815647508949)
--(axis cs:0.258,1.98359832435381)
--(axis cs:0.264,1.98585310287308)
--(axis cs:0.27,1.98828240972944)
--(axis cs:0.276,1.99094630271429)
--(axis cs:0.282,1.99392069986789)
--(axis cs:0.288,1.99715669883881)
--(axis cs:0.294,2.00061874522362)
--(axis cs:0.3,2.0041876474279)
--(axis cs:0.306,2.00792500301031)
--(axis cs:0.312,2.01186356222024)
--(axis cs:0.318,2.01600233768113)
--(axis cs:0.324,2.02039518475067)
--(axis cs:0.33,2.0249572932953)
--(axis cs:0.336,2.02967241051374)
--(axis cs:0.342,2.03459701221436)
--(axis cs:0.348,2.03974131710129)
--(axis cs:0.354,2.04518059888505)
--(axis cs:0.36,2.0508278561756)
--(axis cs:0.366,2.05670305649983)
--(axis cs:0.372,2.06274555908749)
--(axis cs:0.378,2.06906410257216)
--(axis cs:0.384,2.07560760021443)
--(axis cs:0.39,2.08229767245939)
--(axis cs:0.396,2.08907338799327)
--(axis cs:0.402,2.09600828727707)
--(axis cs:0.408,2.1031346777163)
--(axis cs:0.414,2.1104484621028)
--(axis cs:0.42,2.11796188561129)
--(axis cs:0.426,2.12572741665645)
--(axis cs:0.432,2.13364245361299)
--(axis cs:0.438,2.14159622092848)
--(axis cs:0.444,2.14964558574138)
--(axis cs:0.45,2.15780605908367)
--(axis cs:0.456,2.16608162531338)
--(axis cs:0.462,2.1745086422743)
--(axis cs:0.468,2.18309907249932)
--(axis cs:0.474,2.19177530710294)
--(axis cs:0.48,2.20054112182697)
--(axis cs:0.486,2.20946073177038)
--(axis cs:0.492,2.21849069649761)
--(axis cs:0.492,2.73030347446911)
--(axis cs:0.492,2.73030347446911)
--(axis cs:0.486,2.71589839062653)
--(axis cs:0.48,2.70174275332829)
--(axis cs:0.474,2.68778049922548)
--(axis cs:0.468,2.67392959503923)
--(axis cs:0.462,2.6602634434239)
--(axis cs:0.456,2.64677235885756)
--(axis cs:0.45,2.63344120996771)
--(axis cs:0.444,2.6203055222868)
--(axis cs:0.438,2.60728650097735)
--(axis cs:0.432,2.59438243147451)
--(axis cs:0.426,2.58168919337913)
--(axis cs:0.42,2.5692246381077)
--(axis cs:0.414,2.55687405430945)
--(axis cs:0.408,2.5446961306734)
--(axis cs:0.402,2.53267233347287)
--(axis cs:0.396,2.52068605978275)
--(axis cs:0.39,2.50886807404459)
--(axis cs:0.384,2.49722250341438)
--(axis cs:0.378,2.48579389124643)
--(axis cs:0.372,2.47448683355469)
--(axis cs:0.366,2.46339823212475)
--(axis cs:0.36,2.45252327818889)
--(axis cs:0.354,2.44182272581384)
--(axis cs:0.348,2.43128584045917)
--(axis cs:0.342,2.42090349271894)
--(axis cs:0.336,2.41074517578818)
--(axis cs:0.33,2.40079929481726)
--(axis cs:0.324,2.39110558060929)
--(axis cs:0.318,2.38161668321118)
--(axis cs:0.312,2.37238264258485)
--(axis cs:0.306,2.36326776153874)
--(axis cs:0.3,2.3541908467887)
--(axis cs:0.294,2.34525611891877)
--(axis cs:0.288,2.33655965677463)
--(axis cs:0.282,2.32804454304278)
--(axis cs:0.276,2.31971536739729)
--(axis cs:0.27,2.31158020324074)
--(axis cs:0.264,2.30358596588485)
--(axis cs:0.258,2.29574691480957)
--(axis cs:0.252,2.28809546213597)
--(axis cs:0.249900922179222,2.28546491474845)
--(axis cs:0.246,2.28057918860577)
--(axis cs:0.24,2.27317836903967)
--(axis cs:0.234,2.26599255390465)
--(axis cs:0.228,2.25904660439119)
--(axis cs:0.222,2.25242299796082)
--(axis cs:0.216,2.24609054555185)
--(axis cs:0.21,2.23994932835922)
--(axis cs:0.204,2.23404365312308)
--(axis cs:0.198,2.22837456967682)
--(axis cs:0.192,2.22301277704537)
--(axis cs:0.186,2.2178719593212)
--(axis cs:0.18,2.21295338496566)
--(axis cs:0.174,2.2081973743625)
--(axis cs:0.168,2.20364573132247)
--(axis cs:0.162,2.19946242263541)
--(axis cs:0.156,2.19556087767705)
--(axis cs:0.15,2.19200191972777)
--(axis cs:0.144,2.18870069924742)
--(axis cs:0.138,2.18761233519763)
--(axis cs:0.132,2.189654964488)
--(axis cs:0.126,2.19184478279203)
--(axis cs:0.12,2.1942296740599)
--(axis cs:0.114,2.1968731819652)
--(axis cs:0.108,2.19978097826242)
--(axis cs:0.102,2.20288859633729)
--(axis cs:0.096,2.20627187890932)
--(axis cs:0.09,2.20996835594997)
--(axis cs:0.084,2.21394501114264)
--(axis cs:0.078,2.21816101763397)
--(axis cs:0.072,2.22263816744089)
--(axis cs:0.066,2.22752176737413)
--(axis cs:0.06,2.23266341304407)
--(axis cs:0.054,2.23806704720482)
--(axis cs:0.048,2.24368551932275)
--(axis cs:0.042,2.24961025221273)
--(axis cs:0.036,2.25580629566684)
--(axis cs:0.03,2.26230163825676)
--(axis cs:0.024,2.26914245029911)
--(axis cs:0.018,2.27614079229534)
--(axis cs:0.012,2.28343535307795)
--(axis cs:0.006,2.29100046399981)
--(axis cs:0,2.29889268660918)
--(axis cs:-0.00199999999999956,2.30159606272355)
--(axis cs:-0.00799999999999956,2.30988669348881)
--(axis cs:-0.0139999999999996,2.31838059239089)
--(axis cs:-0.0199999999999996,2.32712158514187)
--(axis cs:-0.0259999999999996,2.33604703936726)
--(axis cs:-0.0319999999999996,2.34531276347116)
--(axis cs:-0.0379999999999996,2.35488555533811)
--(axis cs:-0.0439999999999996,2.36476917844266)
--(axis cs:-0.0499999999999996,2.37499809078872)
--(axis cs:-0.0559999999999996,2.38554258504882)
--(axis cs:-0.0619999999999996,2.39628988038749)
--(axis cs:-0.0679999999999996,2.40733466716483)
--(axis cs:-0.0739999999999996,2.4186238180846)
--(axis cs:-0.0799999999999996,2.43026058701798)
--(axis cs:-0.0859999999999996,2.44222303712741)
--(axis cs:-0.0919999999999996,2.45432196231559)
--(axis cs:-0.0979999999999996,2.46674100938253)
--(axis cs:-0.104,2.47950850543566)
--(axis cs:-0.11,2.4925207993947)
--(axis cs:-0.116,2.50580606143922)
--(axis cs:-0.122,2.51945194229484)
--(axis cs:-0.128,2.53323614201508)
--(axis cs:-0.134,2.54712723684497)
--(axis cs:-0.14,2.56124278414063)
--(axis cs:-0.146,2.57572358590551)
--(axis cs:-0.152,2.59058574866503)
--(axis cs:-0.158,2.60573146631941)
--(axis cs:-0.164,2.62120130914263)
--(axis cs:-0.17,2.63694772054441)
--(axis cs:-0.176,2.65299422293901)
--(axis cs:-0.182,2.66931073390879)
--(axis cs:-0.188,2.68596101365983)
--(axis cs:-0.194,2.70291628804989)
--(axis cs:-0.2,2.72008187859319)
--(axis cs:-0.206,2.737499904586)
--(axis cs:-0.212,2.75504031032324)
--(axis cs:-0.218,2.77271668892354)
--(axis cs:-0.224,2.79059522063471)
--(axis cs:-0.23,2.80860415659845)
--(axis cs:-0.236,2.82688776263967)
--(axis cs:-0.242,2.84526621131226)
--(axis cs:-0.248,2.86381709191483)
--(axis cs:-0.254,2.88275157811586)
--(axis cs:-0.26,2.90200294321403)
--(axis cs:-0.266,2.92149527859874)
--(axis cs:-0.272,2.9411947906483)
--(axis cs:-0.278,2.96120997087564)
--(axis cs:-0.284,2.98135763907339)
--(axis cs:-0.29,3.00176849064883)
--(axis cs:-0.296,3.02248319564387)
--(axis cs:-0.302,3.04342579981312)
--(axis cs:-0.308,3.06462792388629)
--(axis cs:-0.314,3.08599445957225)
--(axis cs:-0.32,3.10755575227086)
--(axis cs:-0.326,3.12932392477524)
--(axis cs:-0.332,3.15131237695459)
--(axis cs:-0.338,3.17347852769308)
--(axis cs:-0.344,3.19596750696655)
--(axis cs:-0.35,3.21874927880708)
--(axis cs:-0.356,3.24170670297462)
--(axis cs:-0.362,3.26480530318804)
--(axis cs:-0.368,3.28811197169125)
--(axis cs:-0.374,3.31156011996791)
--(axis cs:-0.38,3.33529919711873)
--(axis cs:-0.386,3.35969098703936)
--(axis cs:-0.392,3.38470076998055)
--(axis cs:-0.398,3.40970750205452)
--(axis cs:-0.404,3.43466201341653)
--(axis cs:-0.41,3.45976015921042)
--(axis cs:-0.416,3.48493973336008)
--(axis cs:-0.422,3.51014649566787)
--(axis cs:-0.428,3.53534924397536)
--(axis cs:-0.434,3.56073805270717)
--(axis cs:-0.44,3.58632993535139)
--(axis cs:-0.446,3.61205331103702)
--(axis cs:-0.452,3.63793825016182)
--(axis cs:-0.458,3.66384064088925)
--(axis cs:-0.464,3.68990605478029)
--(axis cs:-0.47,3.71604879843653)
--(axis cs:-0.476,3.74224532698281)
--(axis cs:-0.482,3.76856440273696)
--(axis cs:-0.488,3.79499321259209)
--(axis cs:-0.494,3.82155781370238)
--(axis cs:-0.5,3.84815073035134)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{fill between min. and max. batch losses}

\addplot [semithick, black, forget plot]
table {%
-0.5 3.50321282331061
-0.494 3.47936451134774
-0.488 3.45585257961102
-0.482 3.43238509915136
-0.476 3.40903926184001
-0.47 3.38580047198593
-0.464 3.3626673646304
-0.458 3.33979386463034
-0.452 3.31712702915684
-0.446 3.2945859661304
-0.44 3.27199787200516
-0.434 3.24949322655084
-0.428 3.22718949623959
-0.422 3.20502081406448
-0.416 3.18297802182133
-0.41 3.16115326213185
-0.404 3.13943159928385
-0.398 3.11770028404499
-0.392 3.0960792064725
-0.386 3.0746071167996
-0.38 3.05320535615101
-0.374 3.03198221691855
-0.368 3.0108857003288
-0.362 2.98993450936541
-0.356 2.96917686169763
-0.35 2.9486242123894
-0.344 2.92839599551371
-0.338 2.90837913498399
-0.332 2.88839630471921
-0.326 2.8685490283533
-0.32 2.84886029233894
-0.314 2.82931609819207
-0.308 2.81008028540964
-0.302 2.7910461241845
-0.296 2.7722432317023
-0.29 2.75366339660832
-0.284 2.73524685445591
-0.278 2.71708329201647
-0.272 2.69918713389779
-0.266 2.68156026866927
-0.26 2.66419671625772
-0.254 2.64707428043766
-0.248 2.62987632557633
-0.242 2.61276627000188
-0.236 2.59588659289875
-0.23 2.57928265872761
-0.224 2.56284526998934
-0.218 2.54655373815331
-0.212 2.53053569963959
-0.206 2.51471007037617
-0.2 2.49921819131123
-0.194 2.48405233497033
-0.188 2.4693554143887
-0.182 2.45524924746132
-0.176 2.44137463875813
-0.17 2.42780558366212
-0.164 2.41452391399071
-0.158 2.4012101724511
-0.152 2.38717626204016
-0.146 2.37435277662007
-0.14 2.36207735416247
-0.134 2.34801920392783
-0.128 2.33319083147217
-0.122 2.31869100045878
-0.116 2.30438698135549
-0.11 2.29030583932763
-0.104 2.27678908623056
-0.0979999999999996 2.26391783804866
-0.0919999999999996 2.25140031735646
-0.0859999999999996 2.23958548309747
-0.0799999999999996 2.22816719301045
-0.0739999999999996 2.21700673585292
-0.0679999999999996 2.20618954551173
-0.0619999999999996 2.1961421414162
-0.0559999999999996 2.18632292095572
-0.0499999999999996 2.17678730451735
-0.0439999999999996 2.16752336162608
-0.0379999999999996 2.15857796306955
-0.0319999999999996 2.14991016715067
-0.0259999999999996 2.14156625024043
-0.0199999999999996 2.1335404717247
-0.0139999999999996 2.12583593523595
-0.00799999999999956 2.11848008650122
-0.00199999999999956 2.11147264559986
0 2.10922044998733
0.006 2.09999718307517
0.012 2.08939985954203
0.018 2.08467811736045
0.024 2.08029007737059
0.03 2.07557423424441
0.036 2.06971520505613
0.042 2.06417533464264
0.048 2.0588761944673
0.054 2.05418884078972
0.06 2.05185315734707
0.066 2.04581368673826
0.072 2.04109747573966
0.078 2.03779690992087
0.084 2.03481630719034
0.09 2.03211876144633
0.096 2.02985940797953
0.102 2.02862473018467
0.108 2.02772648970131
0.114 2.0270783820888
0.12 2.02698101184797
0.126 2.02800607559038
0.132 2.02965331601445
0.138 2.0316083743237
0.144 2.03396748017985
0.15 2.03651474323124
0.156 2.03805468673818
0.162 2.03933073265944
0.168 2.04143232246861
0.174 2.04200693638995
0.18 2.04329495178536
0.186 2.04434788716026
0.192 2.04457984643523
0.198 2.04570975818206
0.204 2.04740053281421
0.21 2.04963576153386
0.216 2.0513979740208
0.222 2.05341993039474
0.228 2.05571233690716
0.234 2.0582148678368
0.24 2.06094287964515
0.246 2.06387457984965
0.249900922179222 2.06587024801411
0.252 2.06695726432372
0.258 2.07016792765353
0.264 2.07359660736984
0.27 2.0778107563965
0.276 2.08220132190036
0.282 2.08692346187308
0.288 2.09190167789347
0.294 2.09703885926865
0.3 2.10208065033657
0.306 2.10781125311041
0.312 2.1133409277536
0.318 2.11898481252138
0.324 2.12487734359456
0.33 2.13095391885145
0.336 2.13726282742573
0.342 2.1438390527619
0.348 2.15066673397087
0.354 2.15777481367695
0.36 2.16589271256817
0.366 2.17388204907184
0.372 2.18136809770658
0.378 2.19042082346277
0.384 2.19836707675131
0.39 2.20653016190045
0.396 2.21478559344541
0.402 2.22318642120808
0.408 2.23176723578945
0.414 2.24048728152411
0.42 2.24938891342026
0.426 2.25849793289672
0.432 2.26772564035491
0.438 2.27703055462916
0.444 2.28651725719101
0.45 2.29613716996391
0.456 2.30594032534282
0.462 2.31591299068532
0.468 2.32597104556044
0.474 2.3361347989121
0.48 2.34642569796415
0.486 2.35686903633177
0.492 2.36744212926715
};
\addplot [semithick, black, forget plot]
table {%
-0.5 3.58638829228585
-0.494 3.56169749343826
-0.488 3.5371342645667
-0.482 3.51271861648274
-0.476 3.48836616493645
-0.47 3.46414428477146
-0.464 3.43999822360638
-0.458 3.41597420556354
-0.452 3.39207531949796
-0.446 3.36831518835243
-0.44 3.3447256429863
-0.434 3.32126871630317
-0.428 3.29787531610054
-0.422 3.2745266189595
-0.416 3.25138038318255
-0.41 3.22848084426369
-0.404 3.20610769087216
-0.398 3.18427740185871
-0.392 3.1625931050512
-0.386 3.14106808038196
-0.38 3.11968886028626
-0.374 3.09850046900101
-0.368 3.07747320318595
-0.362 3.05661374321789
-0.356 3.03597009851364
-0.35 3.01538447264466
-0.344 2.99489009645185
-0.338 2.97444701162749
-0.332 2.954050861008
-0.326 2.93386116303736
-0.32 2.91396004191483
-0.314 2.89432701011538
-0.308 2.87491418936406
-0.302 2.85575389961014
-0.296 2.83672853355529
-0.29 2.81789518607548
-0.284 2.79922977637034
-0.278 2.78027191152796
-0.272 2.76029120187741
-0.266 2.74053688562708
-0.26 2.7210465822136
-0.254 2.70173630712088
-0.248 2.68268070323393
-0.242 2.66381749301217
-0.236 2.64521250640973
-0.23 2.62682986131404
-0.224 2.60865056631155
-0.218 2.59074200876057
-0.212 2.5730992150493
-0.206 2.55566403875127
-0.2 2.53921178521705
-0.194 2.52319625639939
-0.188 2.50736911586137
-0.182 2.49174555856735
-0.176 2.47641450460651
-0.17 2.46119989603176
-0.164 2.44600117165828
-0.158 2.43102859513601
-0.152 2.41627094615251
-0.146 2.40181872318499
-0.14 2.38761124934535
-0.134 2.37365102017066
-0.128 2.35992205020739
-0.122 2.34636856854195
-0.116 2.33306263270788
-0.11 2.32002770976396
-0.104 2.30724157945951
-0.0979999999999996 2.2949587056064
-0.0919999999999996 2.2847580415546
-0.0859999999999996 2.27488492737757
-0.0799999999999996 2.26549875165801
-0.0739999999999996 2.25692772516049
-0.0679999999999996 2.24764858238632
-0.0619999999999996 2.23786225769436
-0.0559999999999996 2.22837732266635
-0.0499999999999996 2.21931548591238
-0.0439999999999996 2.20980657928158
-0.0379999999999996 2.20000636368059
-0.0319999999999996 2.18973860831466
-0.0259999999999996 2.18054727150593
-0.0199999999999996 2.17209284915589
-0.0139999999999996 2.16419650055468
-0.00799999999999956 2.15655070566572
-0.00199999999999956 2.14913439878728
0 2.14671526569873
0.006 2.139613754116
0.012 2.13276576669887
0.018 2.12622521934099
0.024 2.11990639474243
0.03 2.11380950524472
0.036 2.10806208662689
0.042 2.10334037104622
0.048 2.09889438282698
0.054 2.09477999736555
0.06 2.09095464809798
0.066 2.08747825701721
0.072 2.08439208264463
0.078 2.08165996079333
0.084 2.07921935268678
0.09 2.07708817813545
0.096 2.07499864883721
0.102 2.07224732148461
0.108 2.06900152121671
0.114 2.06594013795257
0.12 2.06391004705802
0.126 2.06140107125975
0.132 2.05893283919431
0.138 2.05703715863638
0.144 2.05692518688738
0.15 2.05721378326416
0.156 2.05911872803699
0.162 2.06112950609531
0.168 2.06265574682038
0.174 2.06412834208459
0.18 2.06586154340766
0.186 2.06784419086762
0.192 2.07004898111336
0.198 2.07250723312609
0.204 2.07468824996613
0.21 2.07759474008344
0.216 2.08130345464451
0.222 2.08578350942116
0.228 2.08922901714686
0.234 2.09229095210321
0.24 2.09512390149757
0.246 2.09910669969395
0.249900922179222 2.10184906132054
0.252 2.10336581745651
0.258 2.10789776372258
0.264 2.11271213577129
0.27 2.1178387820255
0.276 2.12325873068767
0.282 2.12834309064783
0.288 2.13360168744111
0.294 2.13907572673634
0.3 2.14476033387473
0.306 2.15070129465312
0.312 2.15684688073816
0.318 2.16375127772335
0.324 2.17102337803226
0.33 2.17845710885013
0.336 2.1860761285061
0.342 2.19392980303383
0.348 2.20199002907611
0.354 2.21019548771437
0.36 2.21858558710665
0.366 2.22715087793767
0.372 2.23587354499614
0.378 2.24481950455811
0.384 2.25397427211283
0.39 2.26315660055843
0.396 2.27228033475694
0.402 2.28158241027268
0.408 2.29098763465299
0.414 2.30053863421199
0.42 2.31025827684789
0.426 2.32016793484217
0.432 2.33023217643495
0.438 2.34044591899146
0.444 2.35096996897482
0.45 2.36199500551447
0.456 2.37320317531703
0.462 2.38456377194962
0.468 2.39608041028259
0.474 2.40782007238886
0.48 2.41974092231249
0.486 2.43182845335105
0.492 2.44398298424494
};
\addplot [semithick, black]
table {%
-0.5 3.71168761065292
-0.494 3.685759820557
-0.488 3.6599345309487
-0.482 3.63417483493868
-0.476 3.60852827463805
-0.47 3.58303364203857
-0.464 3.5577341960261
-0.458 3.53252567964591
-0.452 3.50742088322113
-0.446 3.48239261231629
-0.44 3.45749828522912
-0.434 3.43279033494855
-0.428 3.40836840267912
-0.422 3.38409393284383
-0.416 3.36001341434712
-0.41 3.33599452358794
-0.404 3.31214015026308
-0.398 3.28836721377229
-0.392 3.26472443911553
-0.386 3.24130944425451
-0.38 3.21801464691634
-0.374 3.19495270732114
-0.368 3.17200808831876
-0.362 3.14921602402137
-0.356 3.12659251520745
-0.35 3.10416757737949
-0.344 3.08190058928267
-0.338 3.0597060119926
-0.332 3.03768996397412
-0.326 3.01574930671995
-0.32 2.99392805282696
-0.314 2.97230334545748
-0.308 2.9509006313383
-0.302 2.92978369713819
-0.296 2.90892810081641
-0.29 2.8883187459578
-0.284 2.86793304802632
-0.278 2.84775220524898
-0.272 2.82781237382733
-0.266 2.8081683287819
-0.26 2.78867885793807
-0.254 2.76940852182815
-0.248 2.75030914987292
-0.242 2.73135649914911
-0.236 2.7126311282118
-0.23 2.69410033553868
-0.224 2.67584456547047
-0.218 2.657831839766
-0.212 2.64005708946206
-0.206 2.62256083797547
-0.2 2.60532364483515
-0.194 2.58821887716476
-0.188 2.57113309923443
-0.182 2.5542455574323
-0.176 2.53766526276013
-0.17 2.52135195527808
-0.164 2.5052644622192
-0.158 2.48877686096239
-0.152 2.47225484211231
-0.146 2.45728446298745
-0.14 2.44405628246022
-0.134 2.43008972943062
-0.128 2.41698744008318
-0.122 2.40337901079329
-0.116 2.39006213151151
-0.11 2.37701435136842
-0.104 2.36372148190276
-0.0979999999999996 2.35060076677473
-0.0919999999999996 2.33751298265997
-0.0859999999999996 2.32470401251339
-0.0799999999999996 2.31207417164114
-0.0739999999999996 2.29966367332963
-0.0679999999999996 2.28767571796197
-0.0619999999999996 2.27600476850057
-0.0559999999999996 2.26432247669436
-0.0499999999999996 2.25237169279717
-0.0439999999999996 2.24181989725912
-0.0379999999999996 2.2323351529194
-0.0319999999999996 2.22304979129694
-0.0259999999999996 2.21372034499655
-0.0199999999999996 2.2041292579961
-0.0139999999999996 2.1964039276354
-0.00799999999999956 2.18777274701279
-0.00199999999999956 2.17942848126404
0 2.17671787680592
0.006 2.16851551504806
0.012 2.16044495266397
0.018 2.15403328393586
0.024 2.14791422226699
0.03 2.14209990313975
0.036 2.13554626167752
0.042 2.12947113870177
0.048 2.12373313726857
0.054 2.11776027269661
0.06 2.11167363624554
0.066 2.10694635927211
0.072 2.10255784040783
0.078 2.0984321765136
0.084 2.09459915047046
0.09 2.09207091655117
0.096 2.09006236982532
0.102 2.08832898712717
0.108 2.08637701126281
0.114 2.08456434798427
0.12 2.08312670513988
0.126 2.08196586696431
0.132 2.08105004869867
0.138 2.0804000768112
0.144 2.08001213433454
0.15 2.08208132057916
0.156 2.08537380443886
0.162 2.08863028429914
0.168 2.08807779249037
0.174 2.08786364912521
0.18 2.08792093856027
0.186 2.08851497416617
0.192 2.09090057498543
0.198 2.09353100013686
0.204 2.09645993262529
0.21 2.09988622175297
0.216 2.10354344715597
0.222 2.10737667171634
0.228 2.11137331923237
0.234 2.11560430008103
0.24 2.12082219601143
0.246 2.12665875663515
0.249900922179222 2.13061028844095
0.252 2.13279257831164
0.258 2.13917459142976
0.264 2.14567689146497
0.27 2.15238196135033
0.276 2.15899961671676
0.282 2.1649912353314
0.288 2.17074604664231
0.294 2.1765948770626
0.3 2.18411774653941
0.306 2.19255956038251
0.312 2.20108949171845
0.318 2.20891678131011
0.324 2.21690503398713
0.33 2.22499847755535
0.336 2.23340447695227
0.342 2.24337812120211
0.348 2.25354253899422
0.354 2.26393544595339
0.36 2.27420356421499
0.366 2.28441291471245
0.372 2.29449645182467
0.378 2.3036502921459
0.384 2.31215317087481
0.39 2.32064429775346
0.396 2.32941680168733
0.402 2.33822215907276
0.408 2.34672666661208
0.414 2.3553323361557
0.42 2.36419662076514
0.426 2.37318233045517
0.432 2.38228656648425
0.438 2.39196283020283
0.444 2.40273406277993
0.45 2.41366439073317
0.456 2.4247512434813
0.462 2.43597914998099
0.468 2.44737310148048
0.474 2.45882565433203
0.48 2.47046111366944
0.486 2.48228099211337
0.492 2.49421693301338
};
\addlegendentry{quartiles of batch losses}
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 3.9800013112108
-0.494 3.95183666601224
-0.488 3.92380011461501
-0.482 3.89589445278398
-0.476 3.86818251053046
-0.47 3.84054581301461
-0.464 3.81293522143096
-0.458 3.78541358752409
-0.452 3.75796692754375
-0.446 3.73067040878232
-0.44 3.7035126585688
-0.434 3.67656563130731
-0.428 3.64981131427339
-0.422 3.62315536735696
-0.416 3.5966487191763
-0.41 3.57032988657011
-0.404 3.54412084564683
-0.398 3.51791043656704
-0.392 3.49187276465818
-0.386 3.465893329354
-0.38 3.4400331255456
-0.374 3.41435167734744
-0.368 3.3887822861725
-0.362 3.36329624915379
-0.356 3.33801303434302
-0.35 3.3128633700544
-0.344 3.28790953909629
-0.338 3.26322786070523
-0.332 3.23872191170813
-0.326 3.21434058851446
-0.32 3.1899954068067
-0.314 3.16570687436615
-0.308 3.14165886334376
-0.302 3.11758196933079
-0.296 3.09362491735374
-0.29 3.06972447494627
-0.284 3.04597388769616
-0.278 3.02238863881212
-0.272 2.99893493385753
-0.266 2.97565472882707
-0.26 2.95254130091053
-0.254 2.92963708506431
-0.248 2.90684395667631
-0.242 2.88427365588723
-0.236 2.86193279869622
-0.23 2.83969466300914
-0.224 2.81763927341672
-0.218 2.79573369910941
-0.212 2.77389330300502
-0.206 2.75212710746564
-0.2 2.73061697359663
-0.194 2.70919562852941
-0.188 2.68799320305698
-0.182 2.66703601996414
-0.176 2.64622091746423
-0.17 2.62553385796491
-0.164 2.60504007863346
-0.158 2.58463027956896
-0.152 2.56442636449356
-0.146 2.54441909736488
-0.14 2.52448522567283
-0.134 2.50475657603238
-0.128 2.48526654101443
-0.122 2.46600270352792
-0.116 2.44685753493104
-0.11 2.42786689661443
-0.104 2.40903451526538
-0.0979999999999996 2.39030020497739
-0.0919999999999996 2.37182736955583
-0.0859999999999996 2.35363613511436
-0.0799999999999996 2.33561610640027
-0.0739999999999996 2.31783077330329
-0.0679999999999996 2.30020285048522
-0.0619999999999996 2.28283450985327
-0.0559999999999996 2.26577413990162
-0.0499999999999996 2.24885220034048
-0.0439999999999996 2.23205685825087
-0.0379999999999996 2.21554174087942
-0.0319999999999996 2.19932807656005
-0.0259999999999996 2.18334385356866
-0.0199999999999996 2.16760246548802
-0.0139999999999996 2.15205128700472
-0.00799999999999956 2.13665255601518
-0.00199999999999956 2.12146993284114
0 2.11645479477011
0.006 2.10165981249884
0.012 2.08716706419364
0.018 2.07304293150082
0.024 2.05935036134906
0.03 2.04612372373231
0.036 2.03338847239502
0.042 2.02103769523092
0.048 2.00908065517433
0.054 1.99757902417332
0.06 1.98647006275132
0.066 1.97574342368171
0.072 1.96544824354351
0.078 1.95554769295268
0.084 1.94610671838745
0.09 1.93707594554871
0.096 1.92841106001288
0.102 1.92009606212378
0.108 1.912178712897
0.114 1.90467872470617
0.12 1.89762550964952
0.126 1.89099032711238
0.132 1.88477906165645
0.138 1.87882076972164
0.144 1.87317559192888
0.15 1.86793848127127
0.156 1.8629983891733
0.162 1.8584494178649
0.168 1.85417394456454
0.174 1.85008367453702
0.18 1.84631250682287
0.186 1.84277488628868
0.192 1.83960908977315
0.198 1.83675955876242
0.204 1.83407149964478
0.21 1.83168778591789
0.216 1.82959311222658
0.222 1.82768766372465
0.228 1.82600567990448
0.234 1.82463178050239
0.24 1.82360551180318
0.246 1.82283615908818
0.249900922179222 1.82249802461592
0.252 1.82236593530979
0.258 1.82218300155364
0.264 1.82231083500665
0.27 1.82272674876731
0.276 1.82345506508136
0.282 1.82436527480604
0.288 1.82554034225177
0.294 1.82688681111904
0.3 1.82846318237716
0.306 1.8303070536931
0.312 1.83242947963299
0.318 1.83474777726224
0.324 1.83734127751086
0.33 1.84024149979814
0.336 1.84335348565946
0.342 1.84671927129966
0.348 1.85032985580619
0.354 1.85412422454101
0.36 1.85807192874199
0.366 1.86226188042201
0.372 1.86666574105038
0.378 1.87124498019693
0.384 1.87595344526926
0.39 1.88080620544497
0.396 1.88584733908647
0.402 1.89103088475531
0.408 1.89639497907774
0.414 1.90194682743459
0.42 1.90766648810677
0.426 1.91348918853328
0.432 1.91948344882985
0.438 1.92555063586769
0.444 1.93171308098681
0.45 1.93805055656412
0.456 1.94455973889853
0.462 1.95130504517147
0.468 1.95833459322603
0.474 1.96554004281643
0.48 1.97284558265164
0.486 1.98027115033983
0.492 1.98793509612369
};
\addlegendentry{loss of direction defining batch}
\addplot [very thick, red]
table {%
-0.5 3.59972865278951
-0.494 3.57491659924412
-0.488 3.55020748401216
-0.482 3.52562993600765
-0.476 3.50118318953349
-0.47 3.47683809944704
-0.464 3.45260919749398
-0.458 3.4284969975991
-0.452 3.40452171462101
-0.446 3.38069126841248
-0.44 3.35699639195582
-0.434 3.33344005152128
-0.428 3.30998985312777
-0.422 3.28664766751916
-0.416 3.26342731455378
-0.41 3.24034919657777
-0.404 3.21741721465469
-0.398 3.19462643456529
-0.392 3.1719766930197
-0.386 3.1494723051236
-0.38 3.12711368099701
-0.374 3.10492052057305
-0.368 3.08288286604898
-0.362 3.06100268579428
-0.356 3.03928450145099
-0.35 3.0177338821162
-0.344 2.99637355663401
-0.338 2.97518402597404
-0.332 2.95416544781665
-0.326 2.93332224881601
-0.32 2.91266051839557
-0.314 2.89216444440058
-0.308 2.87186028735186
-0.302 2.8517431986395
-0.296 2.83181833883782
-0.29 2.81208568075954
-0.284 2.79256555591815
-0.278 2.77323424682072
-0.272 2.75410296060932
-0.266 2.73518638076121
-0.26 2.71646766785261
-0.254 2.69798284401213
-0.248 2.6797143350409
-0.242 2.66165904479976
-0.236 2.64383023004984
-0.23 2.62622626268694
-0.224 2.60885594969523
-0.218 2.59171819035191
-0.212 2.57481622118212
-0.206 2.55814065584991
-0.2 2.54169459490549
-0.194 2.52545442805604
-0.188 2.50946358243937
-0.182 2.49373373213712
-0.176 2.47826191520198
-0.17 2.46306422662747
-0.164 2.44811580640453
-0.158 2.43339864807422
-0.152 2.41893394295494
-0.146 2.40470967347483
-0.14 2.39073236600234
-0.134 2.37702555544547
-0.128 2.36357269664131
-0.122 2.35037916846886
-0.116 2.33745413889665
-0.11 2.32478936530242
-0.104 2.31239498707146
-0.0979999999999996 2.30027312419952
-0.0919999999999996 2.28844731032405
-0.0859999999999996 2.27692005336939
-0.0799999999999996 2.26566350413668
-0.0739999999999996 2.25469957880887
-0.0679999999999996 2.24402207243475
-0.0619999999999996 2.23363522482032
-0.0559999999999996 2.22354390032342
-0.0499999999999996 2.21374436571932
-0.0439999999999996 2.20424185712181
-0.0379999999999996 2.19506535959226
-0.0319999999999996 2.18619632041373
-0.0259999999999996 2.17762158446567
-0.0199999999999996 2.16933813811193
-0.0139999999999996 2.16134865503045
-0.00799999999999956 2.15366091416217
-0.00199999999999956 2.14628242199251
0 2.14388450185652
0.006 2.13688219397591
0.012 2.1301984522288
0.018 2.12383950703952
0.024 2.11778729895741
0.03 2.11204386933241
0.036 2.10659928064706
0.042 2.10145956750057
0.048 2.0966120063531
0.054 2.09207749778579
0.06 2.08785358965542
0.066 2.08393445869297
0.072 2.08031561299867
0.078 2.07701526791061
0.084 2.07400096383208
0.09 2.07126398434775
0.096 2.06881718082877
0.102 2.06666110147489
0.108 2.06479437597591
0.114 2.06320830804907
0.12 2.06191271833814
0.126 2.06089030732255
0.132 2.06013055022777
0.138 2.05964400493394
0.144 2.05943603464402
0.15 2.05952159543813
0.156 2.05987471768458
0.162 2.0604859186642
0.168 2.06136791601602
0.174 2.06251497687481
0.18 2.06392633221549
0.186 2.06558559097903
0.192 2.06750742657823
0.198 2.06969540602222
0.204 2.07214222773473
0.21 2.0748387206404
0.216 2.07778690415216
0.222 2.08096080276664
0.228 2.084370234159
0.234 2.088022844433
0.24 2.09191760540125
0.246 2.09602344088671
0.249900922179222 2.09881865611715
0.252 2.10036220387337
0.258 2.10492885546046
0.264 2.10971839810736
0.27 2.11474343181908
0.276 2.11999571023625
0.282 2.12548001338473
0.288 2.13118125236178
0.294 2.13710096674185
0.3 2.14323095675354
0.306 2.14956421134957
0.312 2.1560876200565
0.318 2.16279801607925
0.324 2.16971272490628
0.33 2.17682434214203
0.336 2.18413071851955
0.342 2.19162951923772
0.348 2.1993118720693
0.354 2.20718784333985
0.36 2.21526237278476
0.366 2.2235232704179
0.372 2.23199031838885
0.378 2.24064393535446
0.384 2.24946585600628
0.39 2.25847311912094
0.396 2.26764878940048
0.402 2.27700005220595
0.408 2.2865066156287
0.414 2.29617739277955
0.42 2.30603033565171
0.426 2.31605662829224
0.432 2.32625074937187
0.438 2.33659611792086
0.444 2.34711253302362
0.45 2.35778979015458
0.456 2.36863781329112
0.462 2.37964663612479
0.468 2.39081729347186
0.474 2.40214011896705
0.48 2.41360279130129
0.486 2.42522497028233
0.492 2.43700221711936
};
\addlegendentry{full batch loss}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1_ori/pure_line_4000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={line number: 4000},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=0.0117527576412298, ymax=1.90664118287328,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.25}\),\(\displaystyle {0.50}\),\(\displaystyle {0.75}\),\(\displaystyle {1.00}\),\(\displaystyle {1.25}\),\(\displaystyle {1.50}\),\(\displaystyle {1.75}\),\(\displaystyle {2.00}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.747794152872685)
--(axis cs:-0.5,0.334687058789658)
--(axis cs:-0.494,0.328328630388702)
--(axis cs:-0.488,0.322066939499733)
--(axis cs:-0.482,0.315888969665496)
--(axis cs:-0.476,0.309779958459856)
--(axis cs:-0.47,0.303709704747812)
--(axis cs:-0.464,0.297707025973752)
--(axis cs:-0.458,0.291768751406416)
--(axis cs:-0.452,0.285890970831762)
--(axis cs:-0.446,0.280095639749488)
--(axis cs:-0.44,0.274368839596681)
--(axis cs:-0.434,0.268714985370825)
--(axis cs:-0.428,0.263170521162705)
--(axis cs:-0.422,0.257722235873635)
--(axis cs:-0.416,0.252346309971904)
--(axis cs:-0.41,0.247071805037068)
--(axis cs:-0.404,0.24189105006551)
--(axis cs:-0.398,0.236795224295432)
--(axis cs:-0.392,0.231809772732168)
--(axis cs:-0.386,0.226938760223145)
--(axis cs:-0.38,0.222177968545758)
--(axis cs:-0.374,0.217478898969113)
--(axis cs:-0.368,0.212833054797962)
--(axis cs:-0.362,0.208222700034986)
--(axis cs:-0.356,0.203672285806844)
--(axis cs:-0.35,0.199217553503576)
--(axis cs:-0.344,0.194874962123773)
--(axis cs:-0.338,0.190621745642495)
--(axis cs:-0.332,0.186484024030273)
--(axis cs:-0.326,0.182442396487117)
--(axis cs:-0.32,0.178439980611885)
--(axis cs:-0.314,0.174459612774897)
--(axis cs:-0.308,0.170535312864823)
--(axis cs:-0.302,0.166679665846439)
--(axis cs:-0.296,0.162929860426123)
--(axis cs:-0.29,0.159256012035795)
--(axis cs:-0.284,0.155659508190475)
--(axis cs:-0.278,0.152085640728543)
--(axis cs:-0.272,0.148571302029114)
--(axis cs:-0.266,0.145150309043014)
--(axis cs:-0.26,0.141806571252765)
--(axis cs:-0.254,0.138535099936195)
--(axis cs:-0.248,0.135323853867508)
--(axis cs:-0.242,0.13217241360456)
--(axis cs:-0.236,0.129146722984013)
--(axis cs:-0.23,0.1262541656293)
--(axis cs:-0.224,0.123465970352776)
--(axis cs:-0.218,0.120767341767425)
--(axis cs:-0.212,0.1181849288118)
--(axis cs:-0.206,0.115686779556592)
--(axis cs:-0.2,0.113266711589762)
--(axis cs:-0.194,0.110902553841132)
--(axis cs:-0.188,0.108621595086968)
--(axis cs:-0.182,0.106392653316217)
--(axis cs:-0.176,0.104227988071427)
--(axis cs:-0.17,0.102137708225359)
--(axis cs:-0.164,0.100114747537204)
--(axis cs:-0.158,0.0981720395584493)
--(axis cs:-0.152,0.0962901844031116)
--(axis cs:-0.146,0.0944816575309244)
--(axis cs:-0.14,0.0927182727132476)
--(axis cs:-0.134,0.0910139731393519)
--(axis cs:-0.128,0.0893628068210925)
--(axis cs:-0.122,0.087772178344877)
--(axis cs:-0.116,0.0858485513140916)
--(axis cs:-0.11,0.0835109198346497)
--(axis cs:-0.104,0.081251713004486)
--(axis cs:-0.0979999999999996,0.0790933115023677)
--(axis cs:-0.0919999999999996,0.0770292268163523)
--(axis cs:-0.0859999999999996,0.0750827363628538)
--(axis cs:-0.0799999999999996,0.0732285968148738)
--(axis cs:-0.0739999999999996,0.071474643127749)
--(axis cs:-0.0679999999999996,0.0698088809028463)
--(axis cs:-0.0619999999999996,0.0682159262205232)
--(axis cs:-0.0559999999999996,0.0666972194747601)
--(axis cs:-0.0499999999999996,0.0652560060403632)
--(axis cs:-0.0439999999999996,0.0638654225870733)
--(axis cs:-0.0379999999999996,0.0625284772430371)
--(axis cs:-0.0319999999999996,0.0612813788737038)
--(axis cs:-0.0259999999999996,0.0601040114469443)
--(axis cs:-0.0199999999999996,0.0590085616933061)
--(axis cs:-0.0139999999999996,0.0579854437730051)
--(axis cs:-0.00799999999999956,0.0570185157161861)
--(axis cs:-0.00199999999999956,0.056114765471366)
--(axis cs:0,0.0558226736157211)
--(axis cs:0.006,0.0549804714846213)
--(axis cs:0.012,0.0541928047212347)
--(axis cs:0.018,0.053463688214548)
--(axis cs:0.024,0.0527837799696431)
--(axis cs:0.03,0.0521596181768078)
--(axis cs:0.036,0.0515673036818842)
--(axis cs:0.042,0.0510157223225362)
--(axis cs:0.048,0.0505037938249877)
--(axis cs:0.054,0.0500311452663708)
--(axis cs:0.06,0.04959577541332)
--(axis cs:0.066,0.0492112897084371)
--(axis cs:0.072,0.0488511734024352)
--(axis cs:0.078,0.0485164886612625)
--(axis cs:0.084,0.0482248654728774)
--(axis cs:0.09,0.0479791400993085)
--(axis cs:0.096,0.0477832850384103)
--(axis cs:0.102,0.0476357312789133)
--(axis cs:0.108,0.0475443107804459)
--(axis cs:0.114,0.0474902515278302)
--(axis cs:0.12,0.0474671294142694)
--(axis cs:0.126,0.0474965971946861)
--(axis cs:0.132,0.0475479943830084)
--(axis cs:0.138,0.04762235505241)
--(axis cs:0.144,0.0477151367358097)
--(axis cs:0.15,0.0478304607165161)
--(axis cs:0.156,0.0479907747249062)
--(axis cs:0.162,0.0479489126312274)
--(axis cs:0.168,0.0474495739305105)
--(axis cs:0.174,0.0469696349902815)
--(axis cs:0.18,0.0465158404552017)
--(axis cs:0.186,0.0461050922419357)
--(axis cs:0.186163783073425,0.0460942847688326)
--(axis cs:0.192,0.0457223560949505)
--(axis cs:0.198,0.0453635714774254)
--(axis cs:0.204,0.0450479951308136)
--(axis cs:0.21,0.0447581165602866)
--(axis cs:0.216,0.0444979514905777)
--(axis cs:0.222,0.044259666259058)
--(axis cs:0.228,0.0440576897583642)
--(axis cs:0.234,0.0438862584584192)
--(axis cs:0.24,0.0437495016497311)
--(axis cs:0.246,0.0436498709201252)
--(axis cs:0.252,0.0435724176543704)
--(axis cs:0.258,0.0435206213706656)
--(axis cs:0.264,0.0435072727687262)
--(axis cs:0.27,0.0435381041945031)
--(axis cs:0.276,0.0435924336589202)
--(axis cs:0.282,0.0436800985498027)
--(axis cs:0.288,0.0438165660483736)
--(axis cs:0.294,0.0439860382154857)
--(axis cs:0.3,0.0441732797517314)
--(axis cs:0.306,0.0443646468798842)
--(axis cs:0.312,0.0445683861586876)
--(axis cs:0.318,0.0447898547420853)
--(axis cs:0.324,0.0450439037602526)
--(axis cs:0.33,0.0453282179462158)
--(axis cs:0.336,0.0456343378466531)
--(axis cs:0.342,0.0459800287021337)
--(axis cs:0.348,0.0463543426833337)
--(axis cs:0.354,0.0467680288070071)
--(axis cs:0.36,0.0472207187480618)
--(axis cs:0.366,0.047717026069527)
--(axis cs:0.372,0.0482496309146394)
--(axis cs:0.378,0.0488498326460838)
--(axis cs:0.384,0.0494956855238304)
--(axis cs:0.39,0.050180305225425)
--(axis cs:0.396,0.0509184699224225)
--(axis cs:0.402,0.051708993854374)
--(axis cs:0.408,0.0525440673288018)
--(axis cs:0.414,0.0534327088645079)
--(axis cs:0.42,0.0543835090913753)
--(axis cs:0.426,0.0554029628541097)
--(axis cs:0.432,0.0564785968255559)
--(axis cs:0.438,0.0576350177410814)
--(axis cs:0.444,0.0588525714447639)
--(axis cs:0.45,0.0601437122497477)
--(axis cs:0.456,0.0615122235303756)
--(axis cs:0.462,0.0629841297741804)
--(axis cs:0.468,0.0645473931661349)
--(axis cs:0.474,0.0662023959462341)
--(axis cs:0.48,0.0679489438970142)
--(axis cs:0.486,0.0697925504103969)
--(axis cs:0.492,0.0717483906196565)
--(axis cs:0.492,0.326116884539129)
--(axis cs:0.492,0.326116884539129)
--(axis cs:0.486,0.32099914467554)
--(axis cs:0.48,0.315972010006974)
--(axis cs:0.474,0.311062925644666)
--(axis cs:0.468,0.306278070229207)
--(axis cs:0.462,0.301609137078954)
--(axis cs:0.456,0.297062221713701)
--(axis cs:0.45,0.292582135622606)
--(axis cs:0.444,0.288173662933421)
--(axis cs:0.438,0.283827382956376)
--(axis cs:0.432,0.279578930880254)
--(axis cs:0.426,0.275458802307249)
--(axis cs:0.42,0.271423848446173)
--(axis cs:0.414,0.267484443143425)
--(axis cs:0.408,0.263639011728242)
--(axis cs:0.402,0.25983218195775)
--(axis cs:0.396,0.256073528486544)
--(axis cs:0.39,0.252389739937579)
--(axis cs:0.384,0.24880682891223)
--(axis cs:0.378,0.245330150602359)
--(axis cs:0.372,0.241969088307365)
--(axis cs:0.366,0.238684907385211)
--(axis cs:0.36,0.235457073479491)
--(axis cs:0.354,0.232296092863361)
--(axis cs:0.348,0.229206992220578)
--(axis cs:0.342,0.226217224982586)
--(axis cs:0.336,0.22332515852431)
--(axis cs:0.33,0.220515184126781)
--(axis cs:0.324,0.217757648209405)
--(axis cs:0.318,0.215045932437276)
--(axis cs:0.312,0.212372748852401)
--(axis cs:0.306,0.209749388581562)
--(axis cs:0.3,0.20715345848508)
--(axis cs:0.294,0.204598684602791)
--(axis cs:0.288,0.202101119147586)
--(axis cs:0.282,0.199666359994971)
--(axis cs:0.276,0.197284696302153)
--(axis cs:0.27,0.19495405031769)
--(axis cs:0.264,0.192677229097652)
--(axis cs:0.258,0.190463221949613)
--(axis cs:0.252,0.188303688100743)
--(axis cs:0.246,0.186211943703003)
--(axis cs:0.24,0.184147474081473)
--(axis cs:0.234,0.182096303599859)
--(axis cs:0.228,0.18007073575894)
--(axis cs:0.222,0.17809383681993)
--(axis cs:0.216,0.176125057277161)
--(axis cs:0.21,0.174183079864211)
--(axis cs:0.204,0.172248737101933)
--(axis cs:0.198,0.170325600679579)
--(axis cs:0.192,0.168428361213148)
--(axis cs:0.186163783073425,0.166637000394107)
--(axis cs:0.186,0.166587407729412)
--(axis cs:0.18,0.164775634824973)
--(axis cs:0.174,0.163006746739124)
--(axis cs:0.168,0.161255845213994)
--(axis cs:0.162,0.15953955379968)
--(axis cs:0.156,0.157841348357941)
--(axis cs:0.15,0.15616081942591)
--(axis cs:0.144,0.154491620826732)
--(axis cs:0.138,0.152834384345496)
--(axis cs:0.132,0.151215631243595)
--(axis cs:0.126,0.149643151037094)
--(axis cs:0.12,0.149476523065021)
--(axis cs:0.114,0.150131440716408)
--(axis cs:0.108,0.150843446541645)
--(axis cs:0.102,0.151607363571088)
--(axis cs:0.096,0.15247160209155)
--(axis cs:0.09,0.153425374031736)
--(axis cs:0.084,0.15443314420761)
--(axis cs:0.078,0.155538938192246)
--(axis cs:0.072,0.156751865811929)
--(axis cs:0.066,0.158080014774895)
--(axis cs:0.06,0.159486779466671)
--(axis cs:0.054,0.160981989460897)
--(axis cs:0.048,0.162576624232356)
--(axis cs:0.042,0.164287394426597)
--(axis cs:0.036,0.166111423337624)
--(axis cs:0.03,0.168009340648445)
--(axis cs:0.024,0.169997059234446)
--(axis cs:0.018,0.172071762173906)
--(axis cs:0.012,0.174274947288954)
--(axis cs:0.006,0.176580543753396)
--(axis cs:0,0.178987413044365)
--(axis cs:-0.00199999999999956,0.179817919983283)
--(axis cs:-0.00799999999999956,0.1823559865379)
--(axis cs:-0.0139999999999996,0.184999009193079)
--(axis cs:-0.0199999999999996,0.187772060870729)
--(axis cs:-0.0259999999999996,0.190654178094992)
--(axis cs:-0.0319999999999996,0.193630440728698)
--(axis cs:-0.0379999999999996,0.196757124855848)
--(axis cs:-0.0439999999999996,0.199999850825317)
--(axis cs:-0.0499999999999996,0.203360949634753)
--(axis cs:-0.0559999999999996,0.206822665710983)
--(axis cs:-0.0619999999999996,0.210396265124906)
--(axis cs:-0.0679999999999996,0.214072634671953)
--(axis cs:-0.0739999999999996,0.217823409055609)
--(axis cs:-0.0799999999999996,0.221623784004323)
--(axis cs:-0.0859999999999996,0.225506926274137)
--(axis cs:-0.0919999999999996,0.229513012357996)
--(axis cs:-0.0979999999999996,0.233597894715774)
--(axis cs:-0.104,0.237722794317825)
--(axis cs:-0.11,0.241953672626724)
--(axis cs:-0.116,0.246271108509158)
--(axis cs:-0.122,0.250676763019482)
--(axis cs:-0.128,0.255220284760046)
--(axis cs:-0.134,0.259812328462058)
--(axis cs:-0.14,0.264483023250463)
--(axis cs:-0.146,0.269200201208292)
--(axis cs:-0.152,0.273985183750717)
--(axis cs:-0.158,0.278826863321186)
--(axis cs:-0.164,0.283716466096015)
--(axis cs:-0.17,0.288694554850281)
--(axis cs:-0.176,0.29374164085178)
--(axis cs:-0.182,0.298843162412814)
--(axis cs:-0.188,0.304038782604587)
--(axis cs:-0.194,0.309327451313606)
--(axis cs:-0.2,0.314702625638237)
--(axis cs:-0.206,0.320163852840414)
--(axis cs:-0.212,0.325710382810136)
--(axis cs:-0.218,0.331334693569217)
--(axis cs:-0.224,0.337067967132676)
--(axis cs:-0.23,0.342935772188163)
--(axis cs:-0.236,0.348884841718592)
--(axis cs:-0.242,0.354966858839735)
--(axis cs:-0.248,0.361111053988402)
--(axis cs:-0.254,0.367344321607242)
--(axis cs:-0.26,0.373677921149274)
--(axis cs:-0.266,0.380059229482403)
--(axis cs:-0.272,0.386439588086139)
--(axis cs:-0.278,0.392902172016325)
--(axis cs:-0.284,0.399416434367506)
--(axis cs:-0.29,0.405971662336743)
--(axis cs:-0.296,0.412576671355435)
--(axis cs:-0.302,0.419261664368806)
--(axis cs:-0.308,0.425962839611815)
--(axis cs:-0.314,0.432679443878799)
--(axis cs:-0.32,0.439433447644626)
--(axis cs:-0.326,0.446263512965575)
--(axis cs:-0.332,0.453195754332179)
--(axis cs:-0.338,0.460199789173154)
--(axis cs:-0.344,0.46728987085356)
--(axis cs:-0.35,0.474451296170106)
--(axis cs:-0.356,0.481664655721898)
--(axis cs:-0.362,0.488935834713283)
--(axis cs:-0.368,0.496197959034043)
--(axis cs:-0.374,0.503496633980422)
--(axis cs:-0.38,0.510839681575328)
--(axis cs:-0.386,0.520803310827823)
--(axis cs:-0.392,0.532096901207553)
--(axis cs:-0.398,0.543508896907266)
--(axis cs:-0.404,0.554994038711396)
--(axis cs:-0.41,0.566513539079203)
--(axis cs:-0.416,0.578190827356096)
--(axis cs:-0.422,0.589926219419251)
--(axis cs:-0.428,0.601715446385082)
--(axis cs:-0.434,0.613569856112954)
--(axis cs:-0.44,0.62545851428256)
--(axis cs:-0.446,0.637350641856255)
--(axis cs:-0.452,0.649337965417883)
--(axis cs:-0.458,0.661373910662098)
--(axis cs:-0.464,0.67350283365592)
--(axis cs:-0.47,0.685657027800668)
--(axis cs:-0.476,0.697838376896333)
--(axis cs:-0.482,0.710113426603557)
--(axis cs:-0.488,0.722548585152363)
--(axis cs:-0.494,0.735109491818007)
--(axis cs:-0.5,0.747794152872685)
--cycle;

\addplot [semithick, black]
table {%
-0.5 0.432449021268146
-0.494 0.423549716079297
-0.488 0.414923930157567
-0.482 0.406496713687488
-0.476 0.398238391152988
-0.47 0.390476662030588
-0.464 0.382947887366993
-0.458 0.375594145476467
-0.452 0.36845312018034
-0.446 0.361517617405464
-0.44 0.354336396049027
-0.434 0.347283278437468
-0.428 0.340350977697653
-0.422 0.333431482816787
-0.416 0.326399658678619
-0.41 0.319528929907898
-0.404 0.312792147865372
-0.398 0.306208187702166
-0.392 0.299715407568767
-0.386 0.293328990451014
-0.38 0.287079005121806
-0.374 0.280971827445643
-0.368 0.274986982957359
-0.362 0.269136483510631
-0.356 0.263711467755838
-0.35 0.258236470250346
-0.344 0.252373612958843
-0.338 0.246612996971284
-0.332 0.240959565674973
-0.326 0.236069766582802
-0.32 0.231459002439912
-0.314 0.226933404553376
-0.308 0.222299679101287
-0.302 0.217860337550019
-0.296 0.213497753106523
-0.29 0.209136665890513
-0.284 0.204676357747514
-0.278 0.200074223229169
-0.272 0.19545587774172
-0.266 0.190910683750263
-0.26 0.186470249686316
-0.254 0.182111950463011
-0.248 0.178174832457846
-0.242 0.174346968882349
-0.236 0.170706252596695
-0.23 0.167126488983402
-0.224 0.163006037729315
-0.218 0.159728623118027
-0.212 0.156197124140409
-0.206 0.152813161053108
-0.2 0.149524243648969
-0.194 0.146335248170317
-0.188 0.14339352615023
-0.182 0.140593288222072
-0.176 0.138523830351216
-0.17 0.136915180455066
-0.164 0.135546531713201
-0.158 0.13432170017651
-0.152 0.133161697052559
-0.146 0.132077202490155
-0.14 0.131041088613926
-0.134 0.130064877610838
-0.128 0.129040384065994
-0.122 0.127602335581679
-0.116 0.125986439857213
-0.11 0.123827200294384
-0.104 0.121423438424368
-0.0979999999999996 0.119098359487932
-0.0919999999999996 0.116851172069912
-0.0859999999999996 0.114690718567329
-0.0799999999999996 0.112354297549142
-0.0739999999999996 0.109339031919071
-0.0679999999999996 0.106415280237649
-0.0619999999999996 0.103578456816553
-0.0559999999999996 0.101088875691257
-0.0499999999999996 0.0987660851925496
-0.0439999999999996 0.0969382617583613
-0.0379999999999996 0.0956909523876858
-0.0319999999999996 0.0945368829088482
-0.0259999999999996 0.0928426157631379
-0.0199999999999996 0.0911044162412514
-0.0139999999999996 0.0895517639945111
-0.00799999999999956 0.0880896667118783
-0.00199999999999956 0.0867344687500556
0 0.0863060543997968
0.006 0.0850870045765425
0.012 0.0809997639955411
0.018 0.0796227379457523
0.024 0.0789091832996337
0.03 0.0782527859234531
0.036 0.0776535007470757
0.042 0.0771148429660406
0.048 0.0766344536743976
0.054 0.076203507708658
0.06 0.0758147562058945
0.066 0.0754690992774535
0.072 0.0751639948665838
0.078 0.0749123597400108
0.084 0.0747078507141864
0.09 0.0745573724827305
0.096 0.0744644245586501
0.102 0.0744205184855764
0.108 0.0744012631489847
0.114 0.0743147506395605
0.12 0.0744669510910587
0.126 0.0744689356927131
0.132 0.0745238387523953
0.138 0.0746191342225497
0.144 0.0747341159446797
0.15 0.0748804337848316
0.156 0.0750709811533085
0.162 0.0753004594565083
0.168 0.0755711435855554
0.174 0.0758642224250686
0.18 0.0761790668057872
0.186 0.07652728388549
0.186163783073425 0.0765373623095373
0.192 0.0769152410686606
0.198 0.0773449024185097
0.204 0.0778088052175735
0.21 0.0783038367357073
0.216 0.0788259164337483
0.222 0.079395438465484
0.228 0.0800060526057662
0.234 0.0806289143117021
0.24 0.0812805248492235
0.246 0.0819647528128259
0.252 0.0826886605807723
0.258 0.0834416594346819
0.264 0.0842276671623992
0.27 0.0850547711236945
0.276 0.0859263546370077
0.282 0.086839045944743
0.288 0.0877976021381943
0.294 0.0887956222549919
0.3 0.0898191119052335
0.306 0.0909893476230671
0.312 0.0925937116687934
0.318 0.0936397695658398
0.324 0.0947221406271942
0.33 0.0958581587418157
0.336 0.0970495100203301
0.342 0.0983081874283879
0.348 0.0997022956090175
0.354 0.101144314917444
0.36 0.102613931330369
0.366 0.104133853985912
0.372 0.105724328904258
0.378 0.107380256280701
0.384 0.109217815564689
0.39 0.111302873899013
0.396 0.11348895785455
0.402 0.115764023157618
0.408 0.118131749372802
0.414 0.120586369406833
0.42 0.123319657396802
0.426 0.125880446356378
0.432 0.128520701893269
0.438 0.131319183521776
0.444 0.134745659589941
0.45 0.137146870577767
0.456 0.138901017903528
0.462 0.141308759248397
0.468 0.143799563234125
0.474 0.146354180084918
0.48 0.149016048595469
0.486 0.151776615191792
0.492 0.154874954817324
};
\addplot [semithick, black]
table {%
-0.5 0.505915780603592
-0.494 0.496645427923109
-0.488 0.487443326613912
-0.482 0.47836817279948
-0.476 0.469405086906526
-0.47 0.46059313962698
-0.464 0.451919545475302
-0.458 0.443371049257454
-0.452 0.434873890536653
-0.446 0.426485854070782
-0.44 0.418207619984458
-0.434 0.410029555683089
-0.428 0.401698945074098
-0.422 0.39325557222217
-0.416 0.384937717088428
-0.41 0.376744295085668
-0.404 0.368675061064732
-0.398 0.360739076934749
-0.392 0.35374783235723
-0.386 0.347129663551508
-0.38 0.340621973288482
-0.374 0.334232779854848
-0.368 0.327944235582524
-0.362 0.321401680759778
-0.356 0.314649380697212
-0.35 0.307702724035432
-0.344 0.300904588464386
-0.338 0.294251812320058
-0.332 0.287739899860681
-0.326 0.281358651605043
-0.32 0.275122084815312
-0.314 0.269062139669589
-0.308 0.263180238961538
-0.302 0.257463877378354
-0.296 0.251885385717697
-0.29 0.246428963004415
-0.284 0.241134512986905
-0.278 0.235988579559937
-0.272 0.230990227438579
-0.266 0.226139646301801
-0.26 0.221431912910743
-0.254 0.216684516022942
-0.248 0.211837534415049
-0.242 0.20712000148506
-0.236 0.20257391946618
-0.23 0.198146777641698
-0.224 0.193863411721168
-0.218 0.189708030129773
-0.212 0.185671720489499
-0.206 0.181761317679456
-0.2 0.17796769423969
-0.194 0.174278784390514
-0.188 0.170705370767788
-0.182 0.167824019600377
-0.176 0.165087933519139
-0.17 0.161894739788066
-0.164 0.158214738990748
-0.158 0.154723345631901
-0.152 0.152247740828094
-0.146 0.149817186404097
-0.14 0.147444415294389
-0.134 0.145073212628272
-0.128 0.141919859541559
-0.122 0.13897776354144
-0.116 0.136220764959387
-0.11 0.133234237417836
-0.104 0.130180677956236
-0.0979999999999996 0.127403986026528
-0.0919999999999996 0.125773012478782
-0.0859999999999996 0.124492059932897
-0.0799999999999996 0.123712448461445
-0.0739999999999996 0.123432130938971
-0.0679999999999996 0.123214686950993
-0.0619999999999996 0.122288936627583
-0.0559999999999996 0.121264138151559
-0.0499999999999996 0.120276991576263
-0.0439999999999996 0.118811101448294
-0.0379999999999996 0.117403408214205
-0.0319999999999996 0.116050810063779
-0.0259999999999996 0.114760409814093
-0.0199999999999996 0.113520283677178
-0.0139999999999996 0.11157182930758
-0.00799999999999956 0.109710690002917
-0.00199999999999956 0.105353433126124
0 0.104988572823518
0.006 0.103932603394882
0.012 0.103009264704906
0.018 0.102380661537847
0.024 0.101798103392257
0.03 0.100995368020909
0.036 0.10006465506554
0.042 0.0991799771470427
0.048 0.0985757433063404
0.054 0.0982171300860699
0.06 0.0978974017698394
0.066 0.0976195045666622
0.072 0.0974013623028398
0.078 0.0972233534121352
0.084 0.0970844788148173
0.09 0.0970006054657056
0.096 0.0969834690713247
0.102 0.0970002550648874
0.108 0.0972754983549286
0.114 0.0975829219186028
0.12 0.0977213763704106
0.126 0.0978727647876984
0.132 0.0979284890405317
0.138 0.0981166810586125
0.144 0.0979481759078243
0.15 0.0978146632787394
0.156 0.0977794206400157
0.162 0.0980470156496351
0.168 0.0983610731462446
0.174 0.098727682950836
0.18 0.099149382980085
0.186 0.099623367915653
0.186163783073425 0.0996368316556141
0.192 0.100139078753812
0.198 0.100714133460145
0.204 0.101210896084572
0.21 0.10161334434973
0.216 0.102068068294662
0.222 0.102584159673695
0.228 0.103151680879903
0.234 0.103763774475574
0.24 0.104409104550384
0.246 0.105105462843071
0.252 0.105888035900052
0.258 0.106756213736401
0.264 0.108052457421184
0.27 0.109611069279278
0.276 0.111224246191934
0.282 0.112872859683919
0.288 0.114538437178705
0.294 0.115843331361895
0.3 0.117206136825093
0.306 0.118370083924991
0.312 0.119300906623678
0.318 0.120282759071816
0.324 0.121330700073042
0.33 0.122861346262397
0.336 0.124670036764329
0.342 0.126560533817607
0.348 0.128525781023749
0.354 0.130557165735688
0.36 0.132678159608267
0.366 0.134886470943057
0.372 0.137180183483822
0.378 0.139552272242704
0.384 0.142001547815696
0.39 0.144515566843302
0.396 0.14711149435281
0.402 0.149782968880695
0.408 0.152527821616671
0.414 0.155920892222032
0.42 0.159544864332915
0.426 0.163210097328656
0.432 0.166954209129061
0.438 0.170768297567048
0.444 0.174090046222943
0.45 0.177336899919072
0.456 0.180658010888813
0.462 0.184018099159363
0.468 0.187660449781081
0.474 0.191877633665071
0.48 0.196173174220537
0.486 0.200074478382734
0.492 0.203540267001667
};
\addplot [semithick, black]
table {%
-0.5 0.599569076160312
-0.494 0.589045516754644
-0.488 0.578597436159068
-0.482 0.56817432632347
-0.476 0.557764485458553
-0.47 0.547451095719738
-0.464 0.537171267726732
-0.458 0.526720995768603
-0.452 0.516356840263559
-0.446 0.506153528158222
-0.44 0.496059844719814
-0.434 0.486045058835801
-0.428 0.476174393144877
-0.422 0.466457376918224
-0.416 0.45688370688038
-0.41 0.447402962667007
-0.404 0.438031300872476
-0.398 0.42873124933633
-0.392 0.419548380825312
-0.386 0.410498481887404
-0.38 0.401569237427624
-0.374 0.392792661436346
-0.368 0.38418441399798
-0.362 0.375910111030811
-0.356 0.368717568987281
-0.35 0.361653196453447
-0.344 0.354653658760184
-0.338 0.347695325921803
-0.332 0.340790879124113
-0.326 0.333944975955026
-0.32 0.327206218924065
-0.314 0.320573567495597
-0.308 0.314019161971769
-0.302 0.307537177867146
-0.296 0.30112490731895
-0.29 0.294778584423282
-0.284 0.28850795860192
-0.278 0.282326047988314
-0.272 0.276252344644174
-0.266 0.270249268591839
-0.26 0.264323529724418
-0.254 0.258515126550183
-0.248 0.252792192183297
-0.242 0.247127135315573
-0.236 0.241500755266982
-0.23 0.23595261970894
-0.224 0.230495669265903
-0.218 0.22517837573207
-0.212 0.221079710915506
-0.206 0.217536671548842
-0.2 0.21406672691733
-0.194 0.210694993992119
-0.188 0.207424275236206
-0.182 0.204228525082497
-0.176 0.201106696764804
-0.17 0.197915514202125
-0.164 0.194633137335389
-0.158 0.191339236513362
-0.152 0.188101925642782
-0.146 0.184975937825613
-0.14 0.18191082809704
-0.134 0.17882582774905
-0.128 0.17484238964647
-0.122 0.170997989961558
-0.116 0.166771235306762
-0.11 0.162718827381943
-0.104 0.15883762217795
-0.0979999999999996 0.155137168504251
-0.0919999999999996 0.151594757104111
-0.0859999999999996 0.148181930000184
-0.0799999999999996 0.144913184870194
-0.0739999999999996 0.14181278852154
-0.0679999999999996 0.138880044036474
-0.0619999999999996 0.136076456252965
-0.0559999999999996 0.133104983278824
-0.0499999999999996 0.130999869438501
-0.0439999999999996 0.129295305928081
-0.0379999999999996 0.127530439768277
-0.0319999999999996 0.125856817251361
-0.0259999999999996 0.125769584102513
-0.0199999999999996 0.125846722767141
-0.0139999999999996 0.125980354218613
-0.00799999999999956 0.12286646812669
-0.00199999999999956 0.122982810128399
0 0.123006145282339
0.006 0.123087968514463
0.012 0.123100302491094
0.018 0.123077275674938
0.024 0.121778556704547
0.03 0.120331053112428
0.036 0.118968592233566
0.042 0.117679554371261
0.048 0.116455463059279
0.054 0.115298216842444
0.06 0.114810063052768
0.066 0.114681697963997
0.072 0.114629918597887
0.078 0.114642809050798
0.084 0.114708215754143
0.09 0.11479428399899
0.096 0.114916636520132
0.102 0.115084139102085
0.108 0.115310442389896
0.114 0.115561738485231
0.12 0.115795471054505
0.126 0.115935922285577
0.132 0.116124908286695
0.138 0.116358323919389
0.144 0.11625467855227
0.15 0.116157751705738
0.156 0.116174041831293
0.162 0.116631613327539
0.168 0.11710879568811
0.174 0.117616070420673
0.18 0.118159989363423
0.186 0.118738972003174
0.186163783073425 0.118754830512098
0.192 0.119345732713141
0.198 0.120006266274653
0.204 0.120697479410756
0.21 0.12141213372504
0.216 0.122158001856195
0.222 0.122928856226498
0.228 0.123742083784327
0.234 0.124579894954984
0.24 0.125466685453463
0.246 0.126388304371304
0.252 0.127351049434494
0.258 0.128361522948593
0.264 0.129421654450615
0.27 0.130519185846002
0.276 0.131646722599387
0.282 0.132839531376498
0.288 0.134066116001159
0.294 0.135339295102288
0.3 0.136644262591653
0.306 0.137983880205509
0.312 0.139354330275822
0.318 0.141762563195942
0.324 0.144318238613033
0.33 0.146968998346838
0.336 0.149732394885022
0.342 0.152595140068109
0.348 0.155383135214906
0.354 0.15773814169441
0.36 0.160731263482238
0.366 0.164240977413613
0.372 0.16788866194217
0.378 0.171656039019842
0.384 0.175530307680643
0.39 0.179345068132818
0.396 0.183132494710976
0.402 0.187040674504588
0.408 0.191098862133453
0.414 0.194925699115057
0.42 0.198463395461217
0.426 0.20198589095645
0.432 0.205491148643477
0.438 0.209101259117318
0.444 0.212848043026819
0.45 0.216704221297191
0.456 0.220671199675101
0.462 0.22473110265309
0.468 0.228862669744898
0.474 0.233059136898365
0.48 0.237321023868322
0.486 0.241670181733782
0.492 0.246096483868029
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 1.81654831450081
-0.494 1.79488425156851
-0.488 1.7731796398646
-0.482 1.75147033396886
-0.476 1.72969133409913
-0.47 1.70788456499873
-0.464 1.68608897148524
-0.458 1.66429973994609
-0.452 1.64244989085724
-0.446 1.62061107936356
-0.44 1.59869818699797
-0.434 1.57669312184844
-0.428 1.5546129997104
-0.422 1.53257707818481
-0.416 1.51055648010923
-0.41 1.48852027259376
-0.404 1.46649670990183
-0.398 1.44457439245043
-0.392 1.42270379354088
-0.386 1.40087550198812
-0.38 1.37904614877082
-0.374 1.35721579681333
-0.368 1.3354167273163
-0.362 1.3136386478351
-0.356 1.29175198286699
-0.35 1.26985584659199
-0.344 1.24791985333463
-0.338 1.22595699620722
-0.332 1.20390796064827
-0.326 1.181835434016
-0.32 1.15984119565212
-0.314 1.13778013184879
-0.308 1.11563029777986
-0.302 1.09348606351092
-0.296 1.07136029823302
-0.29 1.04922619989899
-0.284 1.02705899210973
-0.278 1.00486776706456
-0.272 0.982727865213672
-0.266 0.960498532611787
-0.26 0.938275161769539
-0.254 0.91609942169034
-0.248 0.893908888004471
-0.242 0.871822278129531
-0.236 0.849855426166158
-0.23 0.827890054523123
-0.224 0.805973489183539
-0.218 0.784086180341838
-0.212 0.762275958178875
-0.206 0.740436749340304
-0.2 0.718632917682814
-0.194 0.696888207435066
-0.188 0.675308650937165
-0.182 0.653773049105965
-0.176 0.632151303241551
-0.17 0.610545276873683
-0.164 0.589082747986287
-0.158 0.567724575316985
-0.152 0.54650121677647
-0.146 0.525425866610519
-0.14 0.50453144407947
-0.134 0.483865181782619
-0.128 0.463419296934342
-0.122 0.443177742113283
-0.116 0.423124104731073
-0.11 0.403301606622971
-0.104 0.383695837933525
-0.0979999999999996 0.364286863676289
-0.0919999999999996 0.34519061612772
-0.0859999999999996 0.326362813850054
-0.0799999999999996 0.307824426528537
-0.0739999999999996 0.289574604109478
-0.0679999999999996 0.271581048173554
-0.0619999999999996 0.253876689326804
-0.0559999999999996 0.236514165860893
-0.0499999999999996 0.219532063293576
-0.0439999999999996 0.202917852900791
-0.0379999999999996 0.186783207498474
-0.0319999999999996 0.171134624785145
-0.0259999999999996 0.155990058303359
-0.0199999999999996 0.141504981216179
-0.0139999999999996 0.127724640070521
-0.00799999999999956 0.114779911623668
-0.00199999999999956 0.102774616731623
0 0.0990003621658538
0.006 0.0883971110516545
0.012 0.0788439912941782
0.018 0.0703936979436309
0.024 0.0630186698145668
0.03 0.0566351623982307
0.036 0.0511362405260777
0.042 0.0464071644678236
0.048 0.0423462300885252
0.054 0.0388657820360753
0.06 0.035885158646585
0.066 0.0333300780627671
0.072 0.031116660033441
0.078 0.0291902899125168
0.084 0.0275026214605417
0.09 0.0260107465118437
0.096 0.0246964709803465
0.102 0.0235319861985396
0.108 0.0224927501765177
0.114 0.0215629756950048
0.12 0.0207264222808836
0.126 0.0199712144493273
0.132 0.019297925976504
0.138 0.0186956545772269
0.144 0.0181479834878455
0.15 0.0176516585654506
0.156 0.0172066148810212
0.162 0.0168065545803972
0.168 0.0164498268042432
0.174 0.016130572295572
0.18 0.0158492345822362
0.186 0.0156024149608071
0.186163783073425 0.0155961301890534
0.192 0.0153854267383202
0.198 0.0152024247530462
0.204 0.0150480207137328
0.21 0.0149232920605031
0.216 0.0148290667297403
0.222 0.0147602522152092
0.228 0.0147119661931378
0.234 0.0146909470515372
0.24 0.0146979703597611
0.246 0.0147325956074328
0.252 0.0147940872990967
0.258 0.0148800031255641
0.264 0.0149875768006481
0.27 0.0151178357979503
0.276 0.0152754657778388
0.282 0.0154655457064784
0.288 0.0156808878123046
0.294 0.0159234998100496
0.3 0.0161964128523108
0.306 0.0164963093690321
0.312 0.0168231881519535
0.318 0.0171776088940024
0.324 0.0175692758445652
0.33 0.0179910061603973
0.336 0.0184460651226249
0.342 0.0189355503769256
0.348 0.0194551332037139
0.354 0.0200102581960139
0.36 0.0206103086016211
0.366 0.0212603176034792
0.372 0.0219480283010504
0.378 0.0226828224946364
0.384 0.0234711864116707
0.39 0.0243042652297535
0.396 0.0251849469743027
0.402 0.0261173641261266
0.408 0.0270949828518486
0.414 0.02812442405156
0.42 0.0292050547219896
0.426 0.0303431132966082
0.432 0.0315434501175974
0.438 0.0328198294868399
0.444 0.0341643166222457
0.45 0.0355771319642678
0.456 0.0370554498703831
0.462 0.0386093269809676
0.468 0.0402347187438997
0.474 0.0419316985302663
0.48 0.0437125624376441
0.486 0.0455867065958538
0.492 0.0475498319335105
};
\addplot [very thick, red]
table {%
-0.5 0.547252369203009
-0.494 0.537674408892596
-0.488 0.528206258218136
-0.482 0.518850080312431
-0.476 0.509599216724226
-0.47 0.500464211770081
-0.464 0.491446500706564
-0.458 0.482544148517505
-0.452 0.473743313398937
-0.446 0.465055119855932
-0.44 0.456475873296001
-0.434 0.447999165022302
-0.428 0.439627587229356
-0.422 0.431376731618016
-0.416 0.423237752073602
-0.41 0.41520525635725
-0.404 0.40727900470135
-0.398 0.399468837990527
-0.392 0.39177640381629
-0.386 0.384205503847177
-0.38 0.376750536752103
-0.374 0.369412069480178
-0.368 0.362178762827818
-0.362 0.355053394105144
-0.356 0.348037106597301
-0.35 0.341128673576669
-0.344 0.334324101846004
-0.338 0.327622831382656
-0.332 0.321029316514733
-0.326 0.314537851221709
-0.32 0.308151066891934
-0.314 0.301861619174406
-0.308 0.295672975593725
-0.302 0.28958508251069
-0.296 0.2835917204406
-0.29 0.277700530059196
-0.284 0.27191424719357
-0.278 0.266224839797765
-0.272 0.260638590415536
-0.266 0.255143740931608
-0.26 0.249750573067088
-0.254 0.24446419091062
-0.248 0.2392794594717
-0.242 0.234194444760046
-0.236 0.22920686467293
-0.23 0.224315071718078
-0.224 0.21952518073516
-0.218 0.214838312549612
-0.212 0.210254454628518
-0.206 0.205757732905868
-0.2 0.201350024964334
-0.194 0.197034226085755
-0.188 0.192826630089917
-0.182 0.188714526590865
-0.176 0.184692553324008
-0.17 0.180761763814458
-0.164 0.176926868866674
-0.158 0.173187561374797
-0.152 0.169537278983161
-0.146 0.165975710595669
-0.14 0.162498288157687
-0.134 0.159107552324107
-0.128 0.155807834010142
-0.122 0.152595071997425
-0.116 0.149475216468474
-0.11 0.146448585069121
-0.104 0.14350877586251
-0.0979999999999996 0.140655423090879
-0.0919999999999996 0.137890474666702
-0.0859999999999996 0.135214446550098
-0.0799999999999996 0.132628162118304
-0.0739999999999996 0.130131787632991
-0.0679999999999996 0.127720829375246
-0.0619999999999996 0.1253957076961
-0.0559999999999996 0.123161027972775
-0.0499999999999996 0.121014027265634
-0.0439999999999996 0.118946019382789
-0.0379999999999996 0.116960887489074
-0.0319999999999996 0.11506584125201
-0.0259999999999996 0.113259297567443
-0.0199999999999996 0.111545137929851
-0.0139999999999996 0.109920134675761
-0.00799999999999956 0.108388356321871
-0.00199999999999956 0.10695684198169
0 0.106502281371484
0.006 0.105205352241637
0.012 0.104003064781447
0.018 0.102898738107897
0.024 0.101890911530345
0.03 0.100969361244007
0.036 0.100130199860444
0.042 0.0993709673214969
0.048 0.0986851655411085
0.054 0.098069366115942
0.06 0.0975161721093666
0.066 0.0970215995901996
0.072 0.0965860243666701
0.078 0.096208459376167
0.084 0.0958864047055384
0.09 0.0956162238523521
0.096 0.0953955294994732
0.102 0.0952269651401583
0.108 0.0951086971419347
0.114 0.0950369319114352
0.12 0.095007889080013
0.126 0.0950206566074796
0.132 0.0950802774211642
0.138 0.09518192314311
0.144 0.0953288734727501
0.15 0.09551908210161
0.156 0.0957528258402917
0.162 0.0960283438952537
0.168 0.0963458784382963
0.174 0.0967047272714569
0.18 0.0971051574042839
0.186 0.0975490976205335
0.186163783073425 0.0975617520146803
0.192 0.0980334916947331
0.198 0.0985627000287245
0.204 0.0991332918234889
0.21 0.0997426231740506
0.216 0.100396689467476
0.222 0.101094102013661
0.228 0.101836430407773
0.234 0.102624408400955
0.24 0.103462723176658
0.246 0.104352469766042
0.252 0.105296318891552
0.258 0.106290148021457
0.264 0.107338250323105
0.27 0.108441775092834
0.276 0.10960088453555
0.282 0.11081751915785
0.288 0.112092344232711
0.294 0.113427500250939
0.3 0.114830174110787
0.306 0.116293147328004
0.312 0.117815693096213
0.318 0.119401072846902
0.324 0.121050766744774
0.33 0.122769333823287
0.336 0.124559910099295
0.342 0.126420425455912
0.348 0.128350797743459
0.354 0.130354793032747
0.36 0.1324321580958
0.366 0.13458382017008
0.372 0.136820832061026
0.378 0.139144352026068
0.384 0.141554727256899
0.39 0.144050159565012
0.396 0.146631990817032
0.402 0.1493017758694
0.408 0.152062920604816
0.414 0.15491496260939
0.42 0.157850800951606
0.426 0.160867453126801
0.432 0.163973782063779
0.438 0.167174989581963
0.444 0.170471522816204
0.45 0.173855980820218
0.456 0.177330892888446
0.462 0.18089484642375
0.468 0.184551082972396
0.474 0.188299801036784
0.48 0.192147036489234
0.486 0.196092861116029
0.492 0.200137139313976
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1_ori/pure_line_8000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={line number: 8000},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=0.0020955911300681, ymax=1.32769728408182,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\),\(\displaystyle {1.2}\),\(\displaystyle {1.4}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.408855287179886)
--(axis cs:-0.5,0.0593006076270419)
--(axis cs:-0.494,0.0577057829649172)
--(axis cs:-0.488,0.0561610260881773)
--(axis cs:-0.482,0.0546701486570313)
--(axis cs:-0.476,0.0532213531639484)
--(axis cs:-0.47,0.05182088036962)
--(axis cs:-0.464,0.050465964986877)
--(axis cs:-0.458,0.0491782571350491)
--(axis cs:-0.452,0.0479280728185416)
--(axis cs:-0.446,0.0463145631733928)
--(axis cs:-0.44,0.0432192531510511)
--(axis cs:-0.434,0.0402471950980737)
--(axis cs:-0.428,0.0373982316362805)
--(axis cs:-0.422,0.0346800178049707)
--(axis cs:-0.416,0.0321038183547512)
--(axis cs:-0.41,0.0296674904210902)
--(axis cs:-0.404,0.0273809324442676)
--(axis cs:-0.398,0.0252595337061975)
--(axis cs:-0.392,0.0233130910247716)
--(axis cs:-0.386,0.0215633012039246)
--(axis cs:-0.38,0.0200036937487732)
--(axis cs:-0.374,0.0186321388728318)
--(axis cs:-0.368,0.0174327401660339)
--(axis cs:-0.362,0.0164031129726016)
--(axis cs:-0.356,0.0155278891155381)
--(axis cs:-0.35,0.0147922306571714)
--(axis cs:-0.344,0.0141832915177503)
--(axis cs:-0.338,0.0136641776013223)
--(axis cs:-0.332,0.01321794834897)
--(axis cs:-0.326,0.0128382916560079)
--(axis cs:-0.32,0.0125177103222242)
--(axis cs:-0.314,0.0122413345126786)
--(axis cs:-0.308,0.0120028905654143)
--(axis cs:-0.302,0.011795041353886)
--(axis cs:-0.296,0.0116139430048016)
--(axis cs:-0.29,0.0114514653071646)
--(axis cs:-0.284,0.0113022836769751)
--(axis cs:-0.278,0.0111686833730015)
--(axis cs:-0.272,0.0110504624132288)
--(axis cs:-0.266,0.0109414613861964)
--(axis cs:-0.26,0.010835193179814)
--(axis cs:-0.254,0.0107311599984032)
--(axis cs:-0.248,0.0106324466209404)
--(axis cs:-0.242,0.0105365720435521)
--(axis cs:-0.236,0.0104470320096555)
--(axis cs:-0.23,0.0103626117274019)
--(axis cs:-0.224,0.010281547856001)
--(axis cs:-0.218,0.0102064961053006)
--(axis cs:-0.212,0.0101289925055999)
--(axis cs:-0.206,0.0100526185512649)
--(axis cs:-0.2,0.00998173220725962)
--(axis cs:-0.194,0.00991108094904292)
--(axis cs:-0.188,0.00985094511590645)
--(axis cs:-0.182,0.00979032996725093)
--(axis cs:-0.176,0.00972792992489502)
--(axis cs:-0.17,0.00966831640542665)
--(axis cs:-0.164,0.00961367929540813)
--(axis cs:-0.158,0.00956307486089603)
--(axis cs:-0.152,0.00933879258998277)
--(axis cs:-0.146,0.00901193444651999)
--(axis cs:-0.14,0.00871597050671447)
--(axis cs:-0.134,0.00845084683817449)
--(axis cs:-0.128,0.00820959001661303)
--(axis cs:-0.122,0.00798705102292385)
--(axis cs:-0.116,0.00778447817683836)
--(axis cs:-0.11,0.00760445070453908)
--(axis cs:-0.104,0.00744721001013027)
--(axis cs:-0.0979999999999996,0.00730866098051208)
--(axis cs:-0.0919999999999996,0.00718825408307466)
--(axis cs:-0.0859999999999996,0.00708779812190163)
--(axis cs:-0.0799999999999996,0.00700203395306553)
--(axis cs:-0.0739999999999996,0.00692887205617321)
--(axis cs:-0.0679999999999996,0.00686567807700922)
--(axis cs:-0.0619999999999996,0.00681058608727386)
--(axis cs:-0.0559999999999996,0.0067643339389834)
--(axis cs:-0.0499999999999996,0.00672992778078024)
--(axis cs:-0.0439999999999996,0.00670586289179043)
--(axis cs:-0.0379999999999996,0.00669697878083464)
--(axis cs:-0.0319999999999996,0.0066967315965783)
--(axis cs:-0.0259999999999996,0.00670701687420389)
--(axis cs:-0.0199999999999996,0.00670843040681479)
--(axis cs:-0.0139999999999996,0.00652301822471379)
--(axis cs:-0.00799999999999956,0.00635191442915195)
--(axis cs:-0.00199999999999956,0.00619438450987847)
--(axis cs:0,0.00614460560523217)
--(axis cs:0.006,0.00600475945648282)
--(axis cs:0.012,0.00587839878874685)
--(axis cs:0.018,0.00576682688955799)
--(axis cs:0.024,0.00567488441073161)
--(axis cs:0.03,0.00560195454213896)
--(axis cs:0.036,0.005547105341701)
--(axis cs:0.042,0.00551017485591732)
--(axis cs:0.048,0.00548900838480104)
--(axis cs:0.054,0.00549064994292892)
--(axis cs:0.06,0.00551281694395389)
--(axis cs:0.066,0.00555540066521154)
--(axis cs:0.072,0.00562416899859486)
--(axis cs:0.078,0.00572660886915977)
--(axis cs:0.0835044905543327,0.00585041128534514)
--(axis cs:0.084,0.00586307865817404)
--(axis cs:0.09,0.00603763694165693)
--(axis cs:0.096,0.00625543515078364)
--(axis cs:0.102,0.00651821806347425)
--(axis cs:0.108,0.006831474037298)
--(axis cs:0.114,0.0072009487919541)
--(axis cs:0.12,0.00763310011666152)
--(axis cs:0.126,0.00803117583453383)
--(axis cs:0.132,0.00808474085053168)
--(axis cs:0.138,0.00814575061439904)
--(axis cs:0.144,0.00821328522313858)
--(axis cs:0.15,0.00829424518806443)
--(axis cs:0.156,0.00839470235055784)
--(axis cs:0.162,0.00851313833413642)
--(axis cs:0.168,0.00864564568872073)
--(axis cs:0.174,0.0087898812095677)
--(axis cs:0.18,0.00895209316162671)
--(axis cs:0.186,0.00912467233047831)
--(axis cs:0.192,0.00931186809722906)
--(axis cs:0.198,0.00951305186601109)
--(axis cs:0.204,0.00973703385078106)
--(axis cs:0.21,0.00998508137143161)
--(axis cs:0.216,0.010254683981246)
--(axis cs:0.222,0.0105508264604607)
--(axis cs:0.228,0.0107909635316249)
--(axis cs:0.234,0.0109305592520782)
--(axis cs:0.24,0.011097829054982)
--(axis cs:0.246,0.0112931745360815)
--(axis cs:0.252,0.0115110157352457)
--(axis cs:0.258,0.0117672883621994)
--(axis cs:0.264,0.0120589522432409)
--(axis cs:0.27,0.0123825606205732)
--(axis cs:0.276,0.0127400588999125)
--(axis cs:0.282,0.0131305576786778)
--(axis cs:0.288,0.0135621693652512)
--(axis cs:0.294,0.0140348436112154)
--(axis cs:0.3,0.014544011337793)
--(axis cs:0.306,0.0151164147065599)
--(axis cs:0.312,0.0157491331746129)
--(axis cs:0.318,0.0164471521405634)
--(axis cs:0.324,0.0172126265590323)
--(axis cs:0.33,0.0180401708839695)
--(axis cs:0.336,0.0189385026401737)
--(axis cs:0.342,0.0199218663731669)
--(axis cs:0.348,0.0209764925586542)
--(axis cs:0.354,0.0221041160663081)
--(axis cs:0.36,0.0233173503398605)
--(axis cs:0.366,0.0246268715265779)
--(axis cs:0.372,0.0260210496732983)
--(axis cs:0.378,0.0275279899590187)
--(axis cs:0.384,0.0291659863327339)
--(axis cs:0.39,0.0309481958801777)
--(axis cs:0.396,0.0328898086063371)
--(axis cs:0.402,0.0349871935704332)
--(axis cs:0.408,0.0372105191674047)
--(axis cs:0.414,0.0395942070157208)
--(axis cs:0.42,0.0421355136439626)
--(axis cs:0.426,0.0448162247696174)
--(axis cs:0.432,0.0476414851620926)
--(axis cs:0.438,0.0506464933271696)
--(axis cs:0.444,0.0538305834185005)
--(axis cs:0.45,0.0571820612053083)
--(axis cs:0.456,0.0607177770723512)
--(axis cs:0.462,0.064446469859622)
--(axis cs:0.468,0.068091534301051)
--(axis cs:0.474,0.0714509005935848)
--(axis cs:0.48,0.0750041516943409)
--(axis cs:0.486,0.0787072604904719)
--(axis cs:0.492,0.0825763891153177)
--(axis cs:0.492,0.281809171148689)
--(axis cs:0.492,0.281809171148689)
--(axis cs:0.486,0.275177238087242)
--(axis cs:0.48,0.268573646624181)
--(axis cs:0.474,0.262031627971389)
--(axis cs:0.468,0.255585597717161)
--(axis cs:0.462,0.2492520727864)
--(axis cs:0.456,0.243003192542441)
--(axis cs:0.45,0.2368218501193)
--(axis cs:0.444,0.230650028113228)
--(axis cs:0.438,0.224580206092846)
--(axis cs:0.432,0.218629090262407)
--(axis cs:0.426,0.212804459199422)
--(axis cs:0.42,0.207088000416965)
--(axis cs:0.414,0.201455211361025)
--(axis cs:0.408,0.195899342765592)
--(axis cs:0.402,0.190476651530141)
--(axis cs:0.396,0.185200493617722)
--(axis cs:0.39,0.180000009476319)
--(axis cs:0.384,0.174914171050267)
--(axis cs:0.378,0.169935013039547)
--(axis cs:0.372,0.165060393920852)
--(axis cs:0.366,0.160320675079194)
--(axis cs:0.36,0.15570013300684)
--(axis cs:0.354,0.151196509423371)
--(axis cs:0.348,0.14683723510848)
--(axis cs:0.342,0.142617415594296)
--(axis cs:0.336,0.138508665619562)
--(axis cs:0.33,0.134517849084417)
--(axis cs:0.324,0.13067865299195)
--(axis cs:0.318,0.126951651668906)
--(axis cs:0.312,0.123316720164404)
--(axis cs:0.306,0.121160891439931)
--(axis cs:0.3,0.119114947618267)
--(axis cs:0.294,0.117095976344096)
--(axis cs:0.288,0.115096089301986)
--(axis cs:0.282,0.113071040268767)
--(axis cs:0.276,0.111065104757496)
--(axis cs:0.27,0.109087236483041)
--(axis cs:0.264,0.107129018072057)
--(axis cs:0.258,0.105172165402753)
--(axis cs:0.252,0.103228524081511)
--(axis cs:0.246,0.10130879476782)
--(axis cs:0.24,0.0993696490440313)
--(axis cs:0.234,0.0974200457782973)
--(axis cs:0.228,0.0954884700778496)
--(axis cs:0.222,0.0935802168947857)
--(axis cs:0.216,0.0916919754086794)
--(axis cs:0.21,0.0898440090829889)
--(axis cs:0.204,0.0880506203426537)
--(axis cs:0.198,0.0862978412904951)
--(axis cs:0.192,0.084590209341965)
--(axis cs:0.186,0.0829150443217678)
--(axis cs:0.18,0.0812523103186131)
--(axis cs:0.174,0.0796031950012186)
--(axis cs:0.168,0.0779731989249943)
--(axis cs:0.162,0.0763449798558583)
--(axis cs:0.156,0.074746417353033)
--(axis cs:0.15,0.0732042300672495)
--(axis cs:0.144,0.0725842031418087)
--(axis cs:0.138,0.072096192014769)
--(axis cs:0.132,0.07161740585849)
--(axis cs:0.126,0.0711476175097484)
--(axis cs:0.12,0.0706844762331135)
--(axis cs:0.114,0.0702244035246525)
--(axis cs:0.108,0.0697547163948903)
--(axis cs:0.102,0.0693014814269174)
--(axis cs:0.096,0.0688255889819313)
--(axis cs:0.09,0.0683654306964759)
--(axis cs:0.084,0.0679284760790609)
--(axis cs:0.0835044905543327,0.0678930064900954)
--(axis cs:0.078,0.0674720754186203)
--(axis cs:0.072,0.0670249038347183)
--(axis cs:0.066,0.0665887214163662)
--(axis cs:0.06,0.0661431314924302)
--(axis cs:0.054,0.0656621092994719)
--(axis cs:0.048,0.0652472565166516)
--(axis cs:0.042,0.0651779757918668)
--(axis cs:0.036,0.065153016679988)
--(axis cs:0.03,0.0651654823171398)
--(axis cs:0.024,0.0652201905533972)
--(axis cs:0.018,0.0653210027406798)
--(axis cs:0.012,0.0654522827653318)
--(axis cs:0.006,0.0656356106874161)
--(axis cs:0,0.0658555860682715)
--(axis cs:-0.00199999999999956,0.0659402898512982)
--(axis cs:-0.00799999999999956,0.0662187379763982)
--(axis cs:-0.0139999999999996,0.0665323586390139)
--(axis cs:-0.0199999999999996,0.0668658733887047)
--(axis cs:-0.0259999999999996,0.0672059652511408)
--(axis cs:-0.0319999999999996,0.0675628210216393)
--(axis cs:-0.0379999999999996,0.0679500344573437)
--(axis cs:-0.0439999999999996,0.0683985839305848)
--(axis cs:-0.0499999999999996,0.0688524012500452)
--(axis cs:-0.0559999999999996,0.0693054420501821)
--(axis cs:-0.0619999999999996,0.0697766642901602)
--(axis cs:-0.0679999999999996,0.0702684970334321)
--(axis cs:-0.0739999999999996,0.0708066550348188)
--(axis cs:-0.0799999999999996,0.0713791967805649)
--(axis cs:-0.0859999999999996,0.071984607699956)
--(axis cs:-0.0919999999999996,0.0726238674683775)
--(axis cs:-0.0979999999999996,0.0743342480816934)
--(axis cs:-0.104,0.0788656273932739)
--(axis cs:-0.11,0.0834111452188929)
--(axis cs:-0.116,0.0879458200655853)
--(axis cs:-0.122,0.0924315245670103)
--(axis cs:-0.128,0.0969604369091762)
--(axis cs:-0.134,0.101500584159956)
--(axis cs:-0.14,0.105973661011076)
--(axis cs:-0.146,0.110467710683444)
--(axis cs:-0.152,0.114948456931465)
--(axis cs:-0.158,0.119372527521832)
--(axis cs:-0.164,0.123762354534457)
--(axis cs:-0.17,0.128132910306784)
--(axis cs:-0.176,0.132484576110645)
--(axis cs:-0.182,0.136805001244327)
--(axis cs:-0.188,0.141078003711112)
--(axis cs:-0.194,0.145286961893512)
--(axis cs:-0.2,0.149525601857282)
--(axis cs:-0.206,0.153728013670504)
--(axis cs:-0.212,0.157910144606523)
--(axis cs:-0.218,0.162102578474821)
--(axis cs:-0.224,0.166252031142639)
--(axis cs:-0.23,0.170333068195743)
--(axis cs:-0.236,0.174382591562327)
--(axis cs:-0.242,0.178431762602533)
--(axis cs:-0.248,0.182403876718639)
--(axis cs:-0.254,0.186332867510263)
--(axis cs:-0.26,0.190228095298567)
--(axis cs:-0.266,0.194145602476865)
--(axis cs:-0.272,0.198002074472165)
--(axis cs:-0.278,0.201832040414656)
--(axis cs:-0.284,0.205656600868316)
--(axis cs:-0.29,0.209455651164829)
--(axis cs:-0.296,0.213312929532038)
--(axis cs:-0.302,0.21723903139202)
--(axis cs:-0.308,0.221197123632999)
--(axis cs:-0.314,0.225141861937792)
--(axis cs:-0.32,0.229093665256564)
--(axis cs:-0.326,0.233095986944497)
--(axis cs:-0.332,0.237135259952071)
--(axis cs:-0.338,0.241274546542102)
--(axis cs:-0.344,0.245510248088549)
--(axis cs:-0.35,0.249809005221556)
--(axis cs:-0.356,0.25421267041449)
--(axis cs:-0.362,0.258792961028744)
--(axis cs:-0.368,0.263563354116074)
--(axis cs:-0.374,0.26852011495416)
--(axis cs:-0.38,0.273660463257965)
--(axis cs:-0.386,0.278943583458423)
--(axis cs:-0.392,0.284457416522236)
--(axis cs:-0.398,0.290157708898652)
--(axis cs:-0.404,0.296049696218851)
--(axis cs:-0.41,0.302119865599448)
--(axis cs:-0.416,0.308322909741069)
--(axis cs:-0.422,0.314665284152583)
--(axis cs:-0.428,0.321174469178747)
--(axis cs:-0.434,0.32782381675064)
--(axis cs:-0.44,0.334579974338666)
--(axis cs:-0.446,0.341445404645457)
--(axis cs:-0.452,0.34843937267829)
--(axis cs:-0.458,0.355571776424231)
--(axis cs:-0.464,0.362821307666758)
--(axis cs:-0.47,0.370182316110222)
--(axis cs:-0.476,0.377687246443571)
--(axis cs:-0.482,0.385312141000146)
--(axis cs:-0.488,0.393032827464012)
--(axis cs:-0.494,0.400876922555417)
--(axis cs:-0.5,0.408855287179886)
--cycle;

\addplot [semithick, black]
table {%
-0.5 0.12204947864344
-0.494 0.116801394568799
-0.488 0.112363557592141
-0.482 0.108045239817626
-0.476 0.103843830318043
-0.47 0.0997483754359542
-0.464 0.0958343016114733
-0.458 0.092381176227272
-0.452 0.0890475958004029
-0.446 0.0858529073518871
-0.44 0.0827603910648226
-0.434 0.0797766206445574
-0.428 0.0768585603413732
-0.422 0.0740294314925385
-0.416 0.0712881029955651
-0.41 0.0686408268265067
-0.404 0.0660832366193859
-0.398 0.063610927083821
-0.392 0.0612203135008005
-0.386 0.0589125763974847
-0.38 0.0567469507478994
-0.374 0.0547123050521261
-0.368 0.0527268065208114
-0.362 0.0511054793677883
-0.356 0.0497616846240036
-0.35 0.0484901624610688
-0.344 0.0473265369691437
-0.338 0.0458432459224295
-0.332 0.0442795937503081
-0.326 0.0427849680451914
-0.32 0.0413534373702684
-0.314 0.0399695641969539
-0.308 0.038844616064737
-0.302 0.0380540710982266
-0.296 0.0374711495496342
-0.29 0.0368985715656808
-0.284 0.0363358135638715
-0.278 0.03567911941017
-0.272 0.0342719172111429
-0.266 0.0329406990041683
-0.26 0.0316836475410469
-0.254 0.0304836992194189
-0.248 0.0293722869088224
-0.242 0.0283780875828985
-0.236 0.0274323119664909
-0.23 0.0267184555311126
-0.224 0.02622408555591
-0.218 0.0252580896368748
-0.212 0.0243202047699526
-0.206 0.0235730162552169
-0.2 0.0228927774072613
-0.194 0.0224220939180583
-0.188 0.0214854488856579
-0.182 0.0207280026730266
-0.176 0.0201086548079329
-0.17 0.019589103462399
-0.164 0.0191081109298679
-0.158 0.0186661995476763
-0.152 0.0182617631131902
-0.146 0.0178880497774221
-0.14 0.0175441182082201
-0.134 0.0171524361159061
-0.128 0.0160867776240605
-0.122 0.0152056703697542
-0.116 0.0146039910344112
-0.11 0.0141530331134835
-0.104 0.0137393691424427
-0.0979999999999996 0.013369252283261
-0.0919999999999996 0.0130581754388073
-0.0859999999999996 0.0127598658361158
-0.0799999999999996 0.0124743373418131
-0.0739999999999996 0.0122054809185817
-0.0679999999999996 0.0119492262999833
-0.0619999999999996 0.0117017440781804
-0.0559999999999996 0.0114756366848576
-0.0499999999999996 0.0113856981052394
-0.0439999999999996 0.0113746188646453
-0.0379999999999996 0.0113727609487558
-0.0319999999999996 0.0113923199985983
-0.0259999999999996 0.0114325460440445
-0.0199999999999996 0.0114787525067639
-0.0139999999999996 0.0115298700258344
-0.00799999999999956 0.0115940461726499
-0.00199999999999956 0.0116774352444947
0 0.0117090336790205
0.006 0.0118206233794551
0.012 0.0109818462384777
0.018 0.0111103552032893
0.024 0.0112666070736912
0.03 0.0114455064091088
0.036 0.011646363908145
0.042 0.0119459909995124
0.048 0.0123049658553015
0.054 0.0123686900891595
0.06 0.0123920061714256
0.066 0.0126348337839392
0.072 0.0129296909052416
0.078 0.0132473664101973
0.0835044905543327 0.0135578256284778
0.084 0.013586833461505
0.09 0.0139606816581074
0.096 0.014400689693326
0.102 0.014878424603889
0.108 0.0153931787239842
0.114 0.0159474144807332
0.12 0.0165447752228968
0.126 0.0171745598199067
0.132 0.0178516120474669
0.138 0.0183045464246455
0.144 0.0186328183032166
0.15 0.0187589474878352
0.156 0.0192537729011215
0.162 0.0198859005436965
0.168 0.0202389742295461
0.174 0.0206311815361687
0.18 0.0210521322610516
0.186 0.02148266277407
0.192 0.0217319589184138
0.198 0.0220196204299996
0.204 0.0231404614051244
0.21 0.0237399869140024
0.216 0.0244022523498729
0.222 0.0253233798152027
0.228 0.0264152317098483
0.234 0.027883490380315
0.24 0.0294160417514299
0.246 0.0310020380714028
0.252 0.0326492471198035
0.258 0.0343471868426155
0.264 0.0360772172736532
0.27 0.0378632420296915
0.276 0.0396663474291256
0.282 0.0414990963042511
0.288 0.0433664121427498
0.294 0.045270646839747
0.3 0.0472273393414397
0.306 0.0492565093542119
0.312 0.0513404523460095
0.318 0.0530355592607267
0.324 0.0546579594625431
0.33 0.0563282900775755
0.336 0.0580203933388751
0.342 0.059770620011036
0.348 0.0616017019979153
0.354 0.0635052259874647
0.36 0.0652061297914352
0.366 0.0668927670205646
0.372 0.0686180238970014
0.378 0.0704603822789765
0.384 0.0728858273826778
0.39 0.0753681724140063
0.396 0.0779108808100702
0.402 0.0809190142632651
0.408 0.0839653814407448
0.414 0.0871775879206484
0.42 0.0905344815551258
0.426 0.0939811740388646
0.432 0.0977064706127626
0.438 0.10041317387974
0.444 0.103540687496055
0.45 0.106788021326905
0.456 0.110114375784118
0.462 0.113554445050653
0.468 0.117062606192069
0.474 0.12065124141731
0.48 0.124329877701141
0.486 0.128124766640173
0.492 0.132050176699828
};
\addplot [semithick, black]
table {%
-0.5 0.197853985577954
-0.494 0.192714123617542
-0.488 0.187615559795003
-0.482 0.181537889809567
-0.476 0.17568130582062
-0.47 0.170009059713788
-0.464 0.164510977411462
-0.458 0.159200447374043
-0.452 0.154076886791603
-0.446 0.149133699867694
-0.44 0.144371681020078
-0.434 0.139788667731185
-0.428 0.135372667266252
-0.422 0.129731687551599
-0.416 0.123985014066708
-0.41 0.118451775985807
-0.404 0.113174903439107
-0.398 0.107694179168263
-0.392 0.102331588484508
-0.386 0.0981628751939206
-0.38 0.0942634100949978
-0.374 0.0900664142064939
-0.368 0.0860666128787269
-0.362 0.0822429142632003
-0.356 0.0786094984951718
-0.35 0.0751421685998446
-0.344 0.0718491237689569
-0.338 0.0687260656886698
-0.332 0.0657655732692427
-0.326 0.0629525841873899
-0.32 0.0602756824638219
-0.314 0.0577464156236764
-0.308 0.0560390859884354
-0.302 0.0544435229265849
-0.296 0.0529574366201001
-0.29 0.0515781696194427
-0.284 0.0503004203012085
-0.278 0.0491081543320631
-0.272 0.0479759987408022
-0.266 0.0469525265789335
-0.26 0.0455102400776365
-0.254 0.0434184110372519
-0.248 0.0417012524018481
-0.242 0.0405757429767673
-0.236 0.0395242754047454
-0.23 0.0385399542893091
-0.224 0.0374036104055669
-0.218 0.0365968515884602
-0.212 0.0361239427324123
-0.206 0.0356624407554619
-0.2 0.0352304818137743
-0.194 0.0348441883500095
-0.188 0.0344820183866296
-0.182 0.0341538195407645
-0.176 0.0337614741288249
-0.17 0.0318373195544148
-0.164 0.0313300585116697
-0.158 0.0309606298156864
-0.152 0.0306093375547508
-0.146 0.0302772069625462
-0.14 0.0299661050229531
-0.134 0.0296907532221839
-0.128 0.0294313070728506
-0.122 0.0291862112283485
-0.116 0.0289744556330696
-0.11 0.0287921758952246
-0.104 0.0286294771941132
-0.0979999999999996 0.0284835007830575
-0.0919999999999996 0.0282561955883561
-0.0859999999999996 0.0277177529076501
-0.0799999999999996 0.0271999196062008
-0.0739999999999996 0.026708889782259
-0.0679999999999996 0.0262480016423995
-0.0619999999999996 0.0258163141703971
-0.0559999999999996 0.0254178485623364
-0.0499999999999996 0.0250482991667073
-0.0439999999999996 0.024739506980479
-0.0379999999999996 0.0248611514586221
-0.0319999999999996 0.0250090524199676
-0.0259999999999996 0.0251887539936064
-0.0199999999999996 0.0254030974231461
-0.0139999999999996 0.0256532010545304
-0.00799999999999956 0.0257469771064671
-0.00199999999999956 0.0242701978648088
0 0.0242524756130125
0.006 0.0242186824791702
0.012 0.0242118908672503
0.018 0.0242543279335031
0.024 0.0243406816237025
0.03 0.0244642604767417
0.036 0.0246165987711818
0.042 0.0248700169553098
0.048 0.0253295964126409
0.054 0.0258295059966424
0.06 0.0263629733712158
0.066 0.0269433550198693
0.072 0.0266514499842523
0.078 0.0263081574274961
0.0835044905543327 0.0260067969361533
0.084 0.0259796444899916
0.09 0.025650014542427
0.096 0.0253460440681126
0.102 0.0250647808805742
0.108 0.0248035108781588
0.114 0.0247049265705889
0.12 0.0251447984098199
0.126 0.0258040786645014
0.132 0.0268029961658501
0.138 0.027869537490256
0.144 0.0289856990355918
0.15 0.0301596372077776
0.156 0.0313763690967203
0.162 0.032637397116063
0.168 0.0338578515866461
0.174 0.0348741596007853
0.18 0.0359388009249224
0.186 0.0370431668418886
0.192 0.0381970557559092
0.198 0.0394003361418437
0.204 0.0406354832705066
0.21 0.0419037527997314
0.216 0.0432097710173327
0.222 0.0445413514502622
0.228 0.0458974791359344
0.234 0.0472458414371805
0.24 0.0481695420505376
0.246 0.049094307722112
0.252 0.0503039695641843
0.258 0.0519222567510931
0.264 0.0535856283492828
0.27 0.0558154960381912
0.276 0.0582514202536344
0.282 0.0607580147913848
0.288 0.0632560609436782
0.294 0.0646159299499404
0.3 0.066964567986943
0.306 0.0694258593681473
0.312 0.0719914060563996
0.318 0.0750438352686034
0.324 0.078473379399891
0.33 0.0820264205831084
0.336 0.085718934505688
0.342 0.0895548754689772
0.348 0.0924523515202497
0.354 0.0952851936867418
0.36 0.0981414066997967
0.366 0.100732891422125
0.372 0.103192197358809
0.378 0.10571771186794
0.384 0.10830714919942
0.39 0.111052147971527
0.396 0.11401394625717
0.402 0.117107469979106
0.408 0.120309816353897
0.414 0.123648967242923
0.42 0.127108690999076
0.426 0.130811974705138
0.432 0.135130228746489
0.438 0.139265926592188
0.444 0.142786518246
0.45 0.146373237457913
0.456 0.150042658966761
0.462 0.153770763611751
0.468 0.157252902479296
0.474 0.160702726247446
0.48 0.164239692294716
0.486 0.1678542188864
0.492 0.171544296264583
};
\addplot [semithick, black]
table {%
-0.5 0.230897405532882
-0.494 0.222966748774461
-0.488 0.217452797914731
-0.482 0.211703766427855
-0.476 0.204541791282343
-0.47 0.197954829143713
-0.464 0.19327991937298
-0.458 0.188671707030898
-0.452 0.183596459203694
-0.446 0.178418864429292
-0.44 0.173339889321706
-0.434 0.168356261861985
-0.428 0.163462891082794
-0.422 0.157858017255972
-0.416 0.152322585798958
-0.41 0.146929726964448
-0.404 0.142047455205203
-0.398 0.138592504424636
-0.392 0.135231684655106
-0.386 0.131969775703479
-0.38 0.128749674994051
-0.374 0.12557911097768
-0.368 0.122468909941422
-0.362 0.119459246904315
-0.356 0.116525977846248
-0.35 0.113639626039647
-0.344 0.110792965233917
-0.338 0.108034794263943
-0.332 0.105345218713636
-0.326 0.102724232387567
-0.32 0.100168745423718
-0.314 0.097674457693117
-0.308 0.0952272328969735
-0.302 0.0928338821071126
-0.296 0.0908074425243027
-0.29 0.0889979083233643
-0.284 0.087205708386351
-0.278 0.0854803308928055
-0.272 0.0838023265152121
-0.266 0.0821378247162176
-0.26 0.0805252048403944
-0.254 0.0789423996690155
-0.248 0.0773928751713094
-0.242 0.0753784872864787
-0.236 0.0733612274670398
-0.23 0.0698868469119194
-0.224 0.0661494076370704
-0.218 0.064017272610237
-0.212 0.0625597189257495
-0.206 0.0607420077599528
-0.2 0.0595215692831204
-0.194 0.0583687304697652
-0.188 0.0573123480943745
-0.182 0.0563570170773782
-0.176 0.0554928483187475
-0.17 0.05469970607182
-0.164 0.0539914806191031
-0.158 0.0533766544631483
-0.152 0.05272786202733
-0.146 0.0520877759147781
-0.14 0.0515259185801202
-0.134 0.0510238722550124
-0.128 0.0505772820791718
-0.122 0.0501157870098109
-0.116 0.0496577202750286
-0.11 0.0496831039685728
-0.104 0.0492216782492406
-0.0979999999999996 0.0487123670889167
-0.0919999999999996 0.0484153991761186
-0.0859999999999996 0.0481622172198463
-0.0799999999999996 0.0478350264570814
-0.0739999999999996 0.0474944347008086
-0.0679999999999996 0.0471868888692763
-0.0619999999999996 0.0469106575487837
-0.0559999999999996 0.0454431591512395
-0.0499999999999996 0.0431051096920075
-0.0439999999999996 0.0425631665821014
-0.0379999999999996 0.0425485653673203
-0.0319999999999996 0.0429451363446589
-0.0259999999999996 0.0432912655966948
-0.0199999999999996 0.0434380606103551
-0.0139999999999996 0.0417186976185641
-0.00799999999999956 0.0417958962004857
-0.00199999999999956 0.0412201833242389
0 0.0410082458853325
0.006 0.0403805861101842
0.012 0.0397507184737865
0.018 0.0391274425303744
0.024 0.0384964267076468
0.03 0.0380461852006125
0.036 0.0378944715555624
0.042 0.037763500407095
0.048 0.037679182121972
0.054 0.0376288125935372
0.06 0.0385048599727189
0.066 0.0394639719228303
0.072 0.0404739370450905
0.078 0.041540486482252
0.0835044905543327 0.0425523816174275
0.084 0.0426444720752567
0.09 0.043758640840357
0.096 0.0448770021282534
0.102 0.0460015269507667
0.108 0.0469979470267984
0.114 0.0476117736660793
0.12 0.0482434522156926
0.126 0.0488831052465122
0.132 0.0495619098209822
0.138 0.0502834027531544
0.144 0.0510252700084517
0.15 0.0518027127576135
0.156 0.0532860624584199
0.162 0.0550361786211151
0.168 0.0567260462153909
0.174 0.0584342985355188
0.18 0.0601779071440361
0.186 0.0619552553422945
0.192 0.0634689312214792
0.198 0.0647820133458434
0.204 0.0661665789506899
0.21 0.0674704385187507
0.216 0.0687464105136426
0.222 0.0700765046999498
0.228 0.0714703422348374
0.234 0.0729303023255315
0.24 0.0744780974967024
0.246 0.0761103371662373
0.252 0.0778313948676521
0.258 0.0796258314751512
0.264 0.0815092077745412
0.27 0.0834876386144975
0.276 0.0852283764954705
0.282 0.0868585952466117
0.288 0.088553977100684
0.294 0.0908723956074849
0.3 0.093864048126809
0.306 0.0968801972544849
0.312 0.0998576485365926
0.318 0.102770192676783
0.324 0.106134122411303
0.33 0.108995651449603
0.336 0.111291408317009
0.342 0.113692032298611
0.348 0.116225614535429
0.354 0.120466397652406
0.36 0.124837486764931
0.366 0.129337429238212
0.372 0.133950313399183
0.378 0.138359262585678
0.384 0.142589244039917
0.39 0.146888586307906
0.396 0.152281382079487
0.402 0.158947980821368
0.408 0.164267272691854
0.414 0.167398786778572
0.42 0.170602666012841
0.426 0.173860277854893
0.432 0.177461725675568
0.438 0.182562966755941
0.444 0.187745516188392
0.45 0.192338442359356
0.456 0.196976804370405
0.462 0.202299045886346
0.468 0.207714967803314
0.474 0.213261121174394
0.48 0.218905920324227
0.486 0.224657364480009
0.492 0.230488931314924
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 1.26459834145471
-0.494 1.24967155694504
-0.488 1.23486521867274
-0.482 1.22006772595373
-0.476 1.20526993326321
-0.47 1.19044993786511
-0.464 1.17572344658345
-0.458 1.16107667861355
-0.452 1.1464582777276
-0.446 1.13189472233396
-0.44 1.11730055910484
-0.434 1.10275202483253
-0.428 1.08814678435709
-0.422 1.07350410250534
-0.416 1.05886932851126
-0.41 1.04419419764416
-0.404 1.02947443686197
-0.398 1.01474927975258
-0.392 0.99999299897559
-0.386 0.985187177557344
-0.38 0.970347236107156
-0.374 0.955422646805877
-0.368 0.94041509189463
-0.362 0.925240814925062
-0.356 0.910028129510746
-0.35 0.894882771009096
-0.344 0.879722373022553
-0.338 0.864615073122731
-0.332 0.849506069317801
-0.326 0.8343540061104
-0.32 0.819224508212499
-0.314 0.804060202788293
-0.308 0.788954813700092
-0.302 0.773872297078895
-0.296 0.758777437349285
-0.29 0.743656170412158
-0.284 0.728531096490707
-0.278 0.713533967762508
-0.272 0.698512376099932
-0.266 0.68344660851064
-0.26 0.668323823929388
-0.254 0.653191320624541
-0.248 0.638020257438208
-0.242 0.622729411191731
-0.236 0.607361825443254
-0.23 0.591822707948184
-0.224 0.576209345698565
-0.218 0.560531332443333
-0.212 0.544749210028699
-0.206 0.528869965771738
-0.2 0.512880968725436
-0.194 0.496798462350498
-0.188 0.480622550088584
-0.182 0.464402137005729
-0.176 0.448103342635392
-0.17 0.431830175457856
-0.164 0.415577063011182
-0.158 0.399224804444735
-0.152 0.382748639898871
-0.146 0.366295418503247
-0.14 0.349845095142762
-0.134 0.333395459401554
-0.128 0.316881311397857
-0.122 0.300317131870728
-0.116 0.283764375978468
-0.11 0.267177696869668
-0.104 0.250625376971533
-0.0979999999999996 0.233972685618754
-0.0919999999999996 0.21741048700095
-0.0859999999999996 0.20108120483222
-0.0799999999999996 0.184891431267091
-0.0739999999999996 0.169006218854942
-0.0679999999999996 0.153329859216511
-0.0619999999999996 0.137905062870629
-0.0559999999999996 0.122738270192282
-0.0499999999999996 0.107975412943331
-0.0439999999999996 0.0936264893938732
-0.0379999999999996 0.0799182123307866
-0.0319999999999996 0.0669436898635556
-0.0259999999999996 0.0547988072195052
-0.0199999999999996 0.0436874818855285
-0.0139999999999996 0.0338221394229957
-0.00799999999999956 0.0256332915145375
-0.00199999999999956 0.0192231545053049
0 0.0174660319420713
0.006 0.0132499121873358
0.012 0.0103536379287315
0.018 0.00839445663732041
0.024 0.00706417450534458
0.03 0.0061281280906258
0.036 0.00544417712960876
0.042 0.0049276554189579
0.048 0.00452764826148377
0.054 0.00420763295964011
0.06 0.00394762705119062
0.066 0.00373092142620124
0.072 0.00354965801221152
0.078 0.00339583769087171
0.0835044905543327 0.0032745322327693
0.084 0.00326437221848874
0.09 0.0031517938691078
0.096 0.00305588226446984
0.102 0.0029725126346577
0.108 0.00290049014586613
0.114 0.0028379743078692
0.12 0.00278387923313939
0.126 0.00273791561776515
0.132 0.00269974264003703
0.138 0.00266957808468221
0.144 0.0026463750125279
0.15 0.00263089693428703
0.156 0.00262214654149578
0.162 0.00261948891258512
0.168 0.00262208444234202
0.174 0.0026308749552747
0.18 0.00264564964246949
0.186 0.00266770541786271
0.192 0.00269728826893217
0.198 0.00273517120538219
0.204 0.00278184667211151
0.21 0.00283775230925426
0.216 0.00290198200200825
0.222 0.00297432191100327
0.228 0.00305688189629338
0.234 0.0031495124728983
0.24 0.00325334183496284
0.246 0.00336921776004673
0.252 0.00349587274477564
0.258 0.00363580646461653
0.264 0.00379287176596016
0.27 0.00396834905501159
0.276 0.00416091515650369
0.282 0.00437146539072109
0.288 0.00460195434982202
0.294 0.00485365907852764
0.3 0.00512575165767626
0.306 0.00542309167514815
0.312 0.00574994672153101
0.318 0.00610755420358117
0.324 0.00649925923585154
0.33 0.00692821252306947
0.336 0.00738424547167044
0.342 0.00787609752577706
0.348 0.00841156477938115
0.354 0.00899756361177134
0.36 0.00963598036926888
0.366 0.0103282620753282
0.372 0.0110792722318759
0.378 0.0118937228652777
0.384 0.0127659763775975
0.39 0.0137062454088556
0.396 0.0147287277096805
0.402 0.0158387866373982
0.408 0.0170522866187415
0.414 0.0183732775978605
0.42 0.0198174978952486
0.426 0.02138643926158
0.432 0.0230751813134663
0.438 0.0248845431288618
0.444 0.0268372210808863
0.45 0.0289201195274267
0.456 0.0311552249851037
0.462 0.033522250702853
0.468 0.0360350707968469
0.474 0.038716305242706
0.48 0.0415328686797805
0.486 0.0444927778648355
0.492 0.0476092602686536
};
\addplot [very thick, red]
table {%
-0.5 0.218895739442601
-0.494 0.213173858532925
-0.488 0.207573977761813
-0.482 0.202092607452161
-0.476 0.196733339604934
-0.47 0.19149191199753
-0.464 0.186377704022723
-0.458 0.181379730301635
-0.452 0.176491001490704
-0.446 0.171726056843667
-0.44 0.167090507126436
-0.434 0.162582627576042
-0.428 0.158188103782372
-0.422 0.153910197304133
-0.416 0.149746943920827
-0.41 0.14569818272131
-0.404 0.141771393755312
-0.398 0.137965109502478
-0.392 0.13427539179578
-0.386 0.130695942249794
-0.38 0.127222567731082
-0.374 0.123845792286087
-0.368 0.12056476780202
-0.362 0.117375106985429
-0.356 0.114274472670006
-0.35 0.111264467239291
-0.344 0.10834083537833
-0.338 0.105495894843597
-0.332 0.102728362425677
-0.326 0.100039818257552
-0.32 0.0974271974273425
-0.314 0.0948808214196837
-0.308 0.0924003994331749
-0.302 0.0899812992667012
-0.296 0.0876261347629553
-0.29 0.0853350523249361
-0.284 0.0830999735952005
-0.278 0.0809319499072482
-0.272 0.0788225025196909
-0.266 0.0767636210483903
-0.26 0.0747631026328601
-0.254 0.0728185759400951
-0.248 0.0709268295912058
-0.242 0.0690841131725349
-0.236 0.0672933065591306
-0.23 0.065553690828092
-0.224 0.0638616561521143
-0.218 0.0622177260535992
-0.212 0.0606214129133886
-0.206 0.0590697847879344
-0.2 0.0575596355003335
-0.194 0.0560914195542248
-0.188 0.0546668035203211
-0.182 0.053280048178939
-0.176 0.0519307106733451
-0.17 0.0506254893000182
-0.164 0.0493624433743979
-0.158 0.0481348582341806
-0.152 0.0469424735774148
-0.146 0.0457871081835782
-0.14 0.0446676080810649
-0.134 0.0435861258558124
-0.128 0.042530465215667
-0.122 0.0415026356037671
-0.116 0.0405021686487905
-0.11 0.0395239569697209
-0.104 0.038568076812927
-0.0979999999999996 0.0376310318761244
-0.0919999999999996 0.0367225643311418
-0.0859999999999996 0.0358450968313709
-0.0799999999999996 0.0349926645014948
-0.0739999999999996 0.0341698248876409
-0.0679999999999996 0.0333729028108857
-0.0619999999999996 0.032604218547195
-0.0559999999999996 0.0318729238260178
-0.0499999999999996 0.0311827995934043
-0.0439999999999996 0.0305345989721196
-0.0379999999999996 0.0299414778577791
-0.0319999999999996 0.0294058639563244
-0.0259999999999996 0.0289270635327812
-0.0199999999999996 0.0285095125723839
-0.0139999999999996 0.028156003107355
-0.00799999999999956 0.0278784701715353
-0.00199999999999956 0.0276792099994
0 0.0276304217908829
0.006 0.027531328451425
0.012 0.0274945787790638
0.018 0.027507564076019
0.024 0.027561095126358
0.03 0.0276476493019699
0.036 0.0277621408893879
0.042 0.0279025351825071
0.048 0.0280666554900398
0.054 0.0282550321695409
0.06 0.0284650478350943
0.066 0.0286973854970693
0.072 0.0289541240830324
0.078 0.0292366362516371
0.0835044905543327 0.0295200657218688
0.084 0.0295467056178015
0.09 0.0298844676521168
0.096 0.0302543809455583
0.102 0.0306580353168589
0.108 0.0310924185459195
0.114 0.0315618886399282
0.12 0.0320653094882403
0.126 0.0326046307921915
0.132 0.0331841995152073
0.138 0.0338055057199588
0.144 0.0344609213695772
0.15 0.0351583693323988
0.156 0.0359002321151829
0.162 0.0366843011353006
0.168 0.0375106995189208
0.174 0.0383770125600303
0.18 0.0392919916905227
0.186 0.0402497693826892
0.192 0.0412538757760653
0.198 0.0423059766105616
0.204 0.0434063380544736
0.21 0.0445569493965128
0.216 0.0457618822333032
0.222 0.0470191612738571
0.228 0.0483303007729888
0.234 0.0496981209556232
0.24 0.0511259167707215
0.246 0.052608579446048
0.252 0.0541492343965245
0.258 0.0557487474300923
0.264 0.0574111765975161
0.27 0.0591379769148296
0.276 0.0609264612269476
0.282 0.0627795610855051
0.288 0.0647041106031068
0.294 0.0666957088190766
0.3 0.0687544057406077
0.306 0.0708859074753244
0.312 0.0730899859720808
0.318 0.0753692434030293
0.324 0.0777221179331578
0.33 0.0801509929173605
0.336 0.0826607154475603
0.342 0.0852472749318472
0.348 0.0879153671108396
0.354 0.0906568182079317
0.36 0.0934800544314866
0.366 0.0963866598080503
0.372 0.0993696452958431
0.378 0.102435517532091
0.384 0.105587084195288
0.39 0.108827302006282
0.396 0.112155743730434
0.402 0.115575355623225
0.408 0.119092571794239
0.414 0.122708996363446
0.42 0.126421724499675
0.426 0.130224578580758
0.432 0.134116975379617
0.438 0.138109796903112
0.444 0.142197665140581
0.45 0.146387262007032
0.456 0.150680531146039
0.462 0.155080243135318
0.468 0.159580130614322
0.474 0.164189580156334
0.48 0.168901525319036
0.486 0.173717842350336
0.492 0.178640967070847
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum (symlog)},
ymin=-0.219817848299704, ymax=0.0806548142937854,
ytick style={color=black},
ytick={-0.25,-0.2,-0.15,-0.1,-0.05,0,0.05,0.1},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 -0.107753752568179
10 -0.0850933852665198
20 -0.0872337216003925
30 -0.0776187872703173
40 -0.0812583736430104
50 -0.0851200237510298
60 -0.0894925590812228
70 -0.0894782044912442
80 -0.0908171055314612
90 -0.0842713371585826
100 -0.100100690356168
110 -0.10499719497406
120 -0.109702056552892
130 -0.113777671056437
140 -0.113958212967104
150 -0.116147069332744
160 -0.116813502380259
170 -0.118096555761739
180 -0.129152981858723
190 -0.118335685634565
200 -0.109693332371999
210 -0.106204840468457
220 -0.11746386610668
230 -0.118925328716924
240 -0.114548059623482
250 -0.122239555091873
260 -0.112032028818357
270 -0.110848269495095
280 -0.117265271723338
290 -0.117179840950594
300 -0.122318915466285
310 -0.127698859405728
320 -0.127464066288897
330 -0.133329599246573
340 -0.138481464770621
350 -0.134445498746974
360 -0.126625528425935
370 -0.127359540009595
380 -0.130660485796682
390 -0.128033743334876
400 -0.118426008976174
410 -0.123645858958986
420 -0.131631190161476
430 -0.131441526676139
440 -0.122029967054563
450 -0.129097296737122
460 -0.129362462642768
470 -0.125709454871202
480 -0.114992946929231
490 -0.12938613399608
500 -0.140711715728454
510 -0.145351886441234
520 -0.139694268688923
530 -0.13952699726797
540 -0.12605623863954
550 -0.134842821581721
560 -0.127196052767128
570 -0.126956673631955
580 -0.131440606337566
590 -0.125837383166277
600 -0.120944641657907
610 -0.134961782242282
620 -0.155047835250167
630 -0.147855857402777
640 -0.131821647798847
650 -0.136936744002618
660 -0.143197460338159
670 -0.137425688863927
680 -0.125915156221577
690 -0.118660303713866
700 -0.127157314566069
710 -0.131479229986723
720 -0.133807929739547
730 -0.136357800080299
740 -0.131787395365041
750 -0.136458193449729
760 -0.13461058949904
770 -0.139750233254699
780 -0.135889699566507
790 -0.1408123017469
800 -0.138552074860918
810 -0.141582370099097
820 -0.133680901882249
830 -0.125135414222173
840 -0.12162966175511
850 -0.113756979335187
860 -0.123766990585087
870 -0.124080436939504
880 -0.127993110946294
890 -0.123983305552985
900 -0.121562727941772
910 -0.132170694181721
920 -0.130420089824649
930 -0.126847056960154
940 -0.124497450884214
950 -0.124081364725678
960 -0.120033313125786
970 -0.116467713936614
980 -0.121497498625729
990 -0.125909886809747
1000 -0.117662271450629
1010 -0.113625903292388
1020 -0.107655815542396
1030 -0.095564650610834
1040 -0.109191813217144
1050 -0.126502858009277
1060 -0.119360554857959
1070 -0.113878807366037
1080 -0.127518193423184
1090 -0.116466104947127
1100 -0.109572335403103
1110 -0.099225692526761
1120 -0.0953648983632063
1130 -0.0921353222516136
1140 -0.104692115772725
1150 -0.109779140410069
1160 -0.109897849955707
1170 -0.0984040172901915
1180 -0.0952932631142558
1190 -0.0987980612312106
1200 -0.102768150655451
1210 -0.107089334520045
1220 -0.11592785879687
1230 -0.120937958004304
1240 -0.111623581881289
1250 -0.104486974513094
1260 -0.104946965998464
1270 -0.123580419374932
1280 -0.122005377421628
1290 -0.10351427804092
1300 -0.104240296527228
1310 -0.104032541259365
1320 -0.0890509899961281
1330 -0.085731601221189
1340 -0.098802879989096
1350 -0.0949579185968599
1360 -0.092571593205562
1370 -0.0945669158752472
1380 -0.0934506455920052
1390 -0.100186108838962
1400 -0.100127592803631
1410 -0.0918780234791847
1420 -0.0980841860435998
1430 -0.0945010596664212
1440 -0.0902837524978858
1450 -0.0826663775286043
1460 -0.0960798230028601
1470 -0.0887153478237495
1480 -0.0905380321393564
1490 -0.0890360144614279
1500 -0.0829249036291606
1510 -0.0776966735583183
1520 -0.0860338657867943
1530 -0.08025062730928
1540 -0.0845705940253871
1550 -0.0836912119587361
1560 -0.0876278502143044
1570 -0.0842606317840832
1580 -0.0806951660667382
1590 -0.076469275491777
1600 -0.0725805233911897
1610 -0.0708012866874602
1620 -0.073909622365716
1630 -0.0800114405891126
1640 -0.072050537885166
1650 -0.0692790033784502
1660 -0.0667710734218994
1670 -0.0680827083338989
1680 -0.0722502278026389
1690 -0.0682628446556889
1700 -0.0608341731869725
1710 -0.0601728343727289
1720 -0.0689945386658552
1730 -0.0762517933248134
1740 -0.0767877532698133
1750 -0.0646412911423451
1760 -0.0649899410044743
1770 -0.0688822619269095
1780 -0.0687711467425078
1790 -0.0645370794115158
1800 -0.0563031300040563
1810 -0.0626537509800057
1820 -0.0612280121862746
1830 -0.0662426629423631
1840 -0.0561859434093766
1850 -0.0624509256864224
1860 -0.0665757980980463
1870 -0.0555288156583153
1880 -0.0449437920221808
1890 -0.0404584751030029
1900 -0.0583607307829321
1910 -0.0583776998193001
1920 -0.0595983819798364
1930 -0.0516107061697121
1940 -0.0478766324815237
1950 -0.0467182499992405
1960 -0.051977134186949
1970 -0.0502326183459731
1980 -0.0420407626059245
1990 -0.0408154033465095
2000 -0.0342292774732137
2010 -0.0354567033064703
2020 -0.0353805306718776
2030 -0.0473210513305301
2040 -0.054931052747123
2050 -0.0598913278966136
2060 -0.0546504169579077
2070 -0.0363238207400483
2080 -0.0451293154697764
2090 -0.0450899385164469
2100 -0.0529423742399623
2110 -0.046646945902134
2120 -0.0442487248264649
2130 -0.0473378551496272
2140 -0.0390682686484934
2150 -0.0378477631087359
2160 -0.0329607454439376
2170 -0.0409138632830155
2180 -0.036191524254298
2190 -0.0255553457668907
2200 -0.0213305407555498
2210 -0.0222375984494245
2220 -0.0225782599198307
2230 -0.0290088635659467
2240 -0.0274227204246935
2250 -0.024546714672946
2260 -0.0221078097452108
2270 -0.0220730363110287
2280 -0.0170976231051054
2290 -0.0202548527422462
2300 -0.0265448172614795
2310 -0.018111158864715
2320 -0.0254505562721697
2330 -0.0252765706180176
2340 -0.0232512281158351
2350 -0.0146211684265276
2360 -0.0210430850746175
2370 -0.0211695647079807
2380 -0.0171605368163383
2390 -0.0143380448573116
2400 -0.0104226276727945
2410 -0.0150677240020684
2420 -0.0139712702603629
2430 -0.00761822452552037
2440 -0.00468997592355845
2450 -0.00960035489164964
2460 -0.0102479841527437
2470 -0.0136428510240657
2480 -0.0111553305716465
2490 -0.0255602744975345
2500 -0.025121121038179
2510 -0.014862505396734
2520 -0.0085085708600643
2530 -0.0117466825097369
2540 -0.00513481756366507
2550 -0.00344084412884261
2560 -0.00136238177268523
2570 -0.012099424599091
2580 -0.00463662799582582
2590 -0.0149652717712506
2600 -0.0108537857005902
2610 -0.0127778030622308
2620 -0.0052542616792259
2630 0.000198089329426085
2640 0.00913970262417707
2650 0.0138781675219631
2660 0.00832981624419669
2670 -0.00280408564132052
2680 -0.00928304750252671
2690 -0.00478449805794476
2700 0.00332996688935035
2710 0.00561921883592488
2720 0.00207616788577624
2730 0.00122598781954531
2740 0.00180618061791865
2750 -0.00287821779919895
2760 -0.00541072172817596
2770 -0.00582763281484705
2780 -0.00607881459537184
2790 -0.00669196847212652
2800 -0.0068947985399644
2810 0.000216895973748603
2820 -0.000858325829150217
2830 -0.00362618192939253
2840 0.00463743222514913
2850 0.0116531098030969
2860 0.00763556911910157
2870 0.00375263822409574
2880 -0.000725131408532314
2890 0.00230477534941247
2900 0.000619868550079972
2910 -0.00257478418525711
2920 0.00326571596330194
2930 0.00846418222982571
2940 0.00391503874824358
2950 0.00434261046159852
2960 0.00686017594537878
2970 0.0151985551559333
2980 0.0101238163058723
2990 0.0149277497340574
3000 0.0101549079058338
3010 0.00705452013773154
3020 0.00525287708775674
3030 0.0106024096007125
3040 0.0201791632157655
3050 0.0142431937723352
3060 0.00964043708942407
3070 0.0127698458126077
3080 0.0180775527098963
3090 0.0163983787378841
3100 0.0119887962086483
3110 0.012802316178428
3120 0.00743526475066886
3130 0.0129593079188689
3140 0.0203676783117221
3150 0.0207889176375656
3160 0.0160321945210211
3170 0.0207173169162496
3180 0.0138810371229145
3190 0.00786307660652519
3200 0.0140611894672419
3210 0.0209862105523484
3220 0.0206043454129846
3230 0.0242308312337467
3240 0.0273747725155009
3250 0.0273658653825928
3260 0.0273134421060188
3270 0.0230300863360343
3280 0.0216396207382569
3290 0.0264594645989248
3300 0.0223411949044436
3310 0.0209715606821697
3320 0.0192615391451716
3330 0.021862242916359
3340 0.0211951433555279
3350 0.0208013387134657
3360 0.0235493945495963
3370 0.02151740754368
3380 0.0225605897286982
3390 0.0263353593309667
3400 0.0350206199913333
3410 0.0367864410536532
3420 0.0324651465725235
3430 0.0354700355050477
3440 0.0282125307826954
3450 0.0205968615883339
3460 0.0221224720467774
3470 0.023097955686437
3480 0.0195334115043421
3490 0.013824623759803
3500 0.0182747321517031
3510 0.0279126777415229
3520 0.0283893063876399
3530 0.0303506792013677
3540 0.0281502485543357
3550 0.0234245779916187
3560 0.0226497411546123
3570 0.0200682793155509
3580 0.0265363477345069
3590 0.022784453984724
3600 0.0275911584321881
3610 0.0353092047035774
3620 0.0393868040487608
3630 0.0326879307983955
3640 0.0383416945683063
3650 0.0394172044890395
3660 0.0407656016147257
3670 0.0319410559118991
3680 0.0321006760993982
3690 0.0256073795911243
3700 0.0269818761729077
3710 0.0245419473941148
3720 0.0260673824151253
3730 0.0329994613406835
3740 0.0333015102141925
3750 0.033675571581851
3760 0.0374405473023847
3770 0.0323522122339226
3780 0.0272896603962633
3790 0.0266075981945483
3800 0.0323845687216585
3810 0.0326165286306793
3820 0.0348303784779517
3830 0.0308904572860994
3840 0.0251119645144649
3850 0.0205089354089924
3860 0.0293733167260866
3870 0.0357740480166179
3880 0.0422093635406119
3890 0.0375676490193171
3900 0.0343838577828154
3910 0.0361972099562174
3920 0.0374989992031949
3930 0.041459589094038
3940 0.0384365150128299
3950 0.0401002873488501
3960 0.0300460951145707
3970 0.0226744832454645
3980 0.0276760546075441
3990 0.029539228829419
4000 0.0319644921470608
4010 0.032152478652851
4020 0.0337098281312753
4030 0.0268616309499294
4040 0.0332898492126843
4050 0.044084996461383
4060 0.0416198650362854
4070 0.039421242410496
4080 0.0324550182867485
4090 0.0314003342804235
4100 0.0309606285075003
4110 0.0295086318397
4120 0.0219085556538426
4130 0.0180208903972434
4140 0.0274979159200747
4150 0.0310636372406788
4160 0.0329952840850725
4170 0.0365877480190563
4180 0.0339448042402763
4190 0.0243259801273974
4200 0.024600791503489
4210 0.0302921374030723
4220 0.0285064185399668
4230 0.0372761440963853
4240 0.0399933314313348
4250 0.0324785555190759
4260 0.0290521791680995
4270 0.0295393906486744
4280 0.0278018137706807
4290 0.028764202071423
4300 0.0271213011706338
4310 0.0377797238799361
4320 0.042323263624259
4330 0.041593723207286
4340 0.0392384893021305
4350 0.0481341111738225
4360 0.0413280210710098
4370 0.0414355659227576
4380 0.0400180768962673
4390 0.0480063597292392
4400 0.0442667584193035
4410 0.0513215745583841
4420 0.0476136354592729
4430 0.044121254766194
4440 0.0377988873331451
4450 0.0466152734699478
4460 0.0493857764096877
4470 0.0422784489530399
4480 0.031679624515909
4490 0.0258973718248175
4500 0.0322459003734343
4510 0.0395656401075067
4520 0.0347513257926486
4530 0.031304106938018
4540 0.0332568058411427
4550 0.0390688774548581
4560 0.0366084396560758
4570 0.0303245478018103
4580 0.035079587377492
4590 0.0401830478839873
4600 0.0324235782486583
4610 0.0284141053413409
4620 0.0333078281220541
4630 0.0365380181532828
4640 0.0242037798222066
4650 0.0225233879654962
4660 0.0320476875011645
4670 0.0400292534025406
4680 0.0414677745902609
4690 0.0379465786130096
4700 0.0312148616093787
4710 0.0233607392619527
4720 0.0365626660629886
4730 0.0364333574216905
4740 0.0355753716608445
4750 0.032594778012345
4760 0.0415830677802317
4770 0.0304087863330621
4780 0.0221018624908739
4790 0.0262947348279892
4800 0.0437803820993209
4810 0.0459863488706415
4820 0.0413283873084939
4830 0.0259861909464383
4840 0.0267307638302143
4850 0.037968350860797
4860 0.0381093675413708
4870 0.0401691046951586
4880 0.0454249244695595
4890 0.044280089815276
4900 0.0415329674896337
4910 0.0347885538329447
4920 0.032503568769292
4930 0.0272017516239335
4940 0.0323191603018133
4950 0.0290844590659153
4960 0.0274045773078308
4970 0.0208989256914943
4980 0.0173305499980769
4990 0.0169653599726313
5000 0.0353838792353131
5010 0.0396777708489638
5020 0.0351702074413161
5030 0.0386718550089933
5040 0.0406110114566983
5050 0.0437107465484215
5060 0.0290511626682629
5070 0.0245823359184323
5080 0.0285756125349745
5090 0.0347534879051526
5100 0.0285141365193257
5110 0.0279605499988361
5120 0.0237963346848678
5130 0.0290066616859306
5140 0.0284928632214119
5150 0.0290062370611471
5160 0.0311184132598041
5170 0.0339631983667221
5180 0.0301913127081573
5190 0.0472146150664928
5200 0.054223852152622
5210 0.0508391912983273
5220 0.065186407858509
5230 0.0669969659940813
5240 0.0603190724001984
5250 0.0465703353464166
5260 0.0379437627924306
5270 0.0332352625941084
5280 0.0252786860834777
5290 0.0277724138431764
5300 0.0268844213525898
5310 0.0220061281570357
5320 0.0231549815487883
5330 0.0256877289449114
5340 0.0296075281527971
5350 0.0312338662897494
5360 0.0275569317943882
5370 0.0243276563310432
5380 0.0413764687855425
5390 0.0571477301959651
5400 0.0634895941733505
5410 0.039529092519707
5420 0.0348533776278827
5430 0.0398479904922408
5440 0.0371471746871756
5450 0.0359422066191776
5460 0.042790560525099
5470 0.0402154404852246
5480 0.0288090529588384
5490 0.0200676906646126
5500 0.017813173282612
5510 0.0182356852132549
5520 0.0211727242494083
5530 0.030643220711273
5540 0.033913051435686
5550 0.0280230129663937
5560 0.0305821719601691
5570 0.0395490400795777
5580 0.0344673438181692
5590 0.0297273072437927
5600 0.0296336537214996
5610 0.023146997703678
5620 0.0199432769365362
5630 0.0151868072750638
5640 0.0225569541548473
5650 0.029331407355643
5660 0.0309242980094862
5670 0.0369940129465332
5680 0.043881690752045
5690 0.0393750376100255
5700 0.0405133750298261
5710 0.0348991212898485
5720 0.0208106788484905
5730 0.0277504822983548
5740 0.0377215681561742
5750 0.039600867008375
5760 0.0440445519034806
5770 0.0313092359426548
5780 0.0370339252581391
5790 0.0337366033995028
5800 0.0226318148433196
5810 0.0178214262697751
5820 0.0116254047347462
5830 0.0109046948294652
5840 0.0111827801123529
5850 0.014528645000234
5860 0.0157435807050542
5870 0.0214498515024215
5880 0.027107523302358
5890 0.0334538197227928
5900 0.027694255848646
5910 0.0375558127909976
5920 0.0297778272745428
5930 0.0294974102320508
5940 0.026934500144811
5950 0.0319690814525245
5960 0.0364665017727552
5970 0.0349482601369946
5980 0.0286330635869574
5990 0.0284978514405682
6000 0.0241112699844383
6010 0.0229016070114942
6020 0.0256635636169809
6030 0.0255238444122107
6040 0.0217278687087046
6050 0.0215536968260065
6060 0.0294323882891738
6070 0.043310737476727
6080 0.0455096383365151
6090 0.0416915153579505
6100 0.0398196941815566
6110 0.0309642797237215
6120 0.0225463864007181
6130 0.0178361438133308
6140 0.0208582835473344
6150 0.0208576778656892
6160 0.0331377730303323
6170 0.0422860101182539
6180 0.0364729088576682
6190 0.0395793279553701
6200 0.0259938600479494
6210 0.0204597099713736
6220 0.0239610946614571
6230 0.0255229691782302
6240 0.0234910585216927
6250 0.0278038730091372
6260 0.0328051808431126
6270 0.0335900874017081
6280 0.0228754780599255
6290 0.0132193282135867
6300 0.00663312444480318
6310 0.0107331061378141
6320 0.0112702759779933
6330 0.0102698749928694
6340 -0.00213325202851547
6350 -0.0030510995307711
6360 0.00311645704270037
6370 0.000124508081664466
6380 -0.00244626496333969
6390 0.00471280473691446
6400 0.01641184836934
6410 0.0214467490009798
6420 0.0257522415264859
6430 0.0222063389894213
6440 0.0280186390881268
6450 0.026659445461853
6460 0.0304829244965779
6470 0.0247977155979497
6480 0.0122266890809738
6490 -0.00434898809983588
6500 0.00233019490821096
6510 0.00936240342782944
6520 0.0249255626311334
6530 0.0356724101989248
6540 0.0355133262366003
6550 0.0412273914387853
6560 0.0315365489772716
6570 0.0239773641740952
6580 0.0157976922452479
6590 0.0069139756345945
6600 0.0147059032430342
6610 0.0227969375653707
6620 0.0201076466004299
6630 0.0189223419949886
6640 0.00375845527299102
6650 0.0199536489912908
6660 0.0391504738592483
6670 0.0512204836797424
6680 0.05174514597083
6690 0.037733741090203
6700 0.0268764885857662
6710 0.0229733886079641
6720 0.0264621585871913
6730 0.037721055755998
6740 0.0548576795969507
6750 0.0450013051602328
6760 0.0356437222223631
6770 0.0244055103591146
6780 0.0222057149179189
6790 0.020699693740169
6800 0.0215718311257615
6810 0.0138339734451289
6820 0.0277475445501249
6830 0.0443214836883662
6840 0.0328278586494834
6850 0.0141894761347279
6860 0.0159469386039301
6870 0.0183170247399128
6880 0.0268343383965104
6890 0.019440083466907
6900 0.026441462270706
6910 0.00634945652834582
6920 0.00863148550930735
6930 0.0131209961210348
6940 0.0247078690337
6950 0.0167830539286951
6960 0.0052665724944432
6970 0.0127888502127465
6980 0.0140127616339214
6990 0.0136856199529307
7000 0.0144761862219355
7010 0.0197104704178977
7020 0.016042453547201
7030 0.00363337326344399
7040 0.00685914901852905
7050 0.0101968160907852
7060 0.0193441585041054
7070 0.0162338062206879
7080 0.0152689599267708
7090 0.0150301388986187
7100 0.0199874364610727
7110 0.0186487106096093
7120 0.0116196259025845
7130 0.0265122160244231
7140 0.0377550877142959
7150 0.0175752647830887
7160 0.00806643714715667
7170 0.0120595752001018
7180 0.0163310102385405
7190 0.0142123149003845
7200 0.01590499900532
7210 0.0280250356115286
7220 0.0332199452472682
7230 0.0340367315846164
7240 0.0290312033142232
7250 0.0184730925637297
7260 0.023252682098353
7270 0.0297478102850615
7280 0.0195834277142111
7290 0.00209334842730741
7300 0.00967800098419103
7310 0.0118432235268357
7320 0.009255323620304
7330 0.0087938878188911
7340 0.00924370133350931
7350 0.00324821994065845
7360 0.0107165042683304
7370 0.0201158518263043
7380 0.015675328940917
7390 0.0136946705416919
7400 0.0195278937232233
7410 0.0196215349942245
7420 0.0126222997476007
7430 0.0242802393225839
7440 0.0330140107998464
7450 0.0273909474461277
7460 0.0113481309972597
7470 0.00833592371549145
7480 0.00329596693863744
7490 0.00608860909677005
7500 0.0074357469746981
7510 0.0114544780487843
7520 0.0129972202030466
7530 0.0139240511921833
7540 0.00796089478347795
7550 0.00627633044660893
7560 0.00697872259388537
7570 0.0194756235989883
7580 0.0134803462361934
7590 0.0128593658229945
7600 0.0214454329793919
7610 0.0295709942897376
7620 0.0285685740229832
7630 0.0225218608414114
7640 0.0281047329902378
7650 0.0260468856350721
7660 0.0205310815186715
7670 0.00356757048097596
7680 0.00173583266966816
7690 0.00612735587795838
7700 0.0185160861140859
7710 0.0232170219624688
7720 0.0271109692271963
7730 0.0211400753151541
7740 0.00972198189675403
7750 0.0155289727729619
7760 0.0224120689738457
7770 0.019860239834734
7780 0.0306557354817716
7790 0.0297987222819866
7800 0.0108677953128916
7810 0.00167979580842085
7820 -0.00192578722942683
7830 0.00581412532721835
7840 0.00497375679624243
7850 0.00379803276496441
7860 0.00596685529769083
7870 0.0311002576676761
7880 0.0490617147129101
7890 0.051339252923613
7900 0.0396242546418581
7910 0.0347841120073114
7920 0.0332602451071539
7930 0.0301182721229978
7940 0.0333562298586777
7950 0.0390079123182803
7960 0.039001086148982
7970 0.0253307364935187
7980 0.0278654317595192
7990 0.0292575626492097
8000 0.0395888649866231
8010 0.0386443762161106
8020 0.0429275592766107
8030 0.0373121871208939
8040 0.0288107029288109
8050 0.0212193442930211
8060 0.0192479320811707
8070 0.014556075577183
8080 0.0212066987244736
8090 0.0317650162554443
8100 0.0341639670667255
8110 0.0187782672736855
8120 0.00550385267587406
8130 0.00259299077432472
8140 0.00531960387912366
8150 0.000603498981780745
8160 -0.00282363087037539
8170 -0.00491749491314229
8180 -1.40658403927874e-05
8190 -0.00599275319424181
8200 0.00264559188294152
8210 0.0151745056190018
8220 0.0216773490912992
8230 0.0117358234192776
8240 0.0166422714576138
8250 0.0244086852382247
8260 0.0188675414233814
8270 0.0079603984438628
8280 0.00209775043242163
8290 -0.000295552225802574
8300 0.0018324312398652
8310 0.0101869328600065
8320 0.0192520426031687
8330 0.023250097136201
8340 0.0196795190605285
8350 0.0106490262066113
8360 0.0129281403759427
8370 0.0149285168619508
8380 0.0057500007153147
8390 -0.00493811372314766
8400 -0.00348961241343738
8410 -0.000825787910314538
8420 0.0139310522441733
8430 0.0214442139663427
8440 0.012535331776098
8450 0.00744524327973816
8460 0.00582453097460473
8470 0.0215766506653333
8480 0.0324979471576723
8490 0.0224411520671326
8500 0.0167262700732198
8510 0.0202786627127976
8520 0.0282958580598691
8530 0.023888216122369
8540 0.0124058902898341
8550 0.00527016992943368
8560 -0.00700596609540246
8570 -0.0162574844199015
8580 -0.0128738572450818
8590 -0.0137572188665561
8600 -0.00777631932289362
8610 0.00806037185712677
8620 0.011240440353256
8630 0.0100122939696629
8640 0.00413145388511066
8650 0.0104326235383994
8660 0.00133283074496012
8670 -0.00436549188371754
8680 -0.00851208693463341
8690 -0.0111324437487084
8700 -0.00696568835690603
8710 0.00264828081894566
8720 0.0180044528876145
8730 0.0154465060884128
8740 0.0124067240109227
8750 0.0296014881951084
8760 0.0309148161964398
8770 0.0161164033254549
8780 0.0207099447621078
8790 0.0273858409898018
8800 0.0327612814389782
8810 0.0181273350139883
8820 0.000255278204149667
8830 0.00678559226384118
8840 0.0163738395739659
8850 0.00659129663696991
8860 0.00652301241133198
8870 0.0141332378075958
8880 0.0206834756974284
8890 0.0203390677692221
8900 0.00676794508271487
8910 0.00973322959528417
8920 0.0104218293758482
8930 0.010881931372265
8940 0.00250474276915525
8950 -0.00518020213354239
8960 -0.00647148747161459
8970 0.00418009416286774
8980 0.00583945480531358
8990 0.017894225213026
9000 0.0296333743060414
9010 0.0189615294076846
9020 0.0153971820755797
9030 0.0149944418134083
9040 0.0233911536522065
9050 0.0148369138294721
9060 0.0120764430669426
9070 0.0101461990686093
9080 0.00894924715692699
9090 0.01105865877316
9100 0.00960991397208588
9110 0.00165997329325035
9120 -0.00540034179452222
9130 -0.00914103455964791
9140 -0.0120498593262254
9150 -0.0155618489618422
9160 -0.0149120154484832
9170 -0.00503345856297609
9180 0.00283330494797639
9190 0.014098141201542
9200 0.00849517119314893
9210 0.0206252872319319
9220 0.0139527078098894
9230 0.00300485792845679
9240 -0.00578427832052153
9250 0.00476739831184376
9260 0.00702049511962769
9270 0.0144796402727386
9280 0.0252319477005452
9290 0.0202379078018947
9300 0.00356497850200389
9310 0.0102364721142869
9320 0.026900119974058
9330 0.0287007863913958
9340 0.0204902366383885
9350 0.0170598483134045
9360 0.0202379600433614
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.02735770362854
10 0.00693144464492798
20 0.00336179830551147
30 0.00251544256210327
40 0.00418559700965881
50 0.00404363396644592
60 0.00569196021080017
70 0.0027855816078186
80 0.00227172061920166
90 0.0043343795967102
100 0.00520347337722778
110 0.00439340057373046
120 0.00342692043304443
130 0.00294452264785766
140 0.00342041591644287
150 0.00444579281806945
160 0.00265426488876342
170 0.00324907804489135
180 0.00384601345062255
190 0.0029159827709198
200 0.00170230905532837
210 0.00324168973922729
220 0.00222583827972412
230 0.00337761390686035
240 0.00463829399108887
250 0.00310426340103149
260 0.00226207422256469
270 0.00192898424148559
280 0.000785432415008543
290 0.00586588373184204
300 0.00818704347610473
310 0.00973618227005005
320 0.00794364225387573
330 0.0068857986164093
340 0.0059653648853302
350 0.006089443359375
360 0.00544010745048523
370 0.00677272152900695
380 0.00629777280807495
390 0.00336432695388794
400 0.00307680696487427
410 0.00322810335159301
420 0.00459111315727234
430 0.0077376639842987
440 0.005717346534729
450 0.00461359897613525
460 0.00530648897171021
470 0.00459581970214844
480 0.00453452436447143
490 0.00646042030334472
500 0.00589174163818359
510 0.00513361397743225
520 0.00691178632736206
530 0.00655938346862793
540 0.01051148686409
550 0.00522380056381225
560 0.00780309154510498
570 0.00465736883163452
580 0.00409776880264282
590 0.00179500215530395
600 0.00514234647750854
610 0.00776385356903076
620 0.00748685352325439
630 0.00750997317314148
640 0.00418581696510315
650 0.00613443634033203
660 0.00992598480224609
670 0.00802081171035766
680 0.00516140947341919
690 0.00883667732238769
700 0.00914453039169311
710 0.0103967573356628
720 0.0091440191078186
730 0.00903730014801025
740 0.00839941059112548
750 0.010821977519989
760 0.00808366718292236
770 0.00711235809326172
780 0.00847439304351807
790 0.0102948823738098
800 0.0104914680671692
810 0.0105738469600677
820 0.00613138094902038
830 0.00720058495521545
840 0.0092877038192749
850 0.0104365857505798
860 0.0119620336532593
870 0.0151294452095032
880 0.012402766418457
890 0.00744224060058594
900 0.0106317823028564
910 0.00645005941390991
920 0.00925394334793091
930 0.0100142897224426
940 0.0103997348690033
950 0.0105417362689972
960 0.00830543621063232
970 0.0112390215110779
980 0.00761708604812622
990 0.00854989091873169
1000 0.0081947738647461
1010 0.0126334638786316
1020 0.0125705474090576
1030 0.0114396723937988
1040 0.00960151000976563
1050 0.00849573747634888
1060 0.00922954908370972
1070 0.00636631620407105
1080 0.00948160663604736
1090 0.00619294624328613
1100 0.00774146959304809
1110 0.00912758913040161
1120 0.0109027920150757
1130 0.0108023833656311
1140 0.0103162601470947
1150 0.00830972356796264
1160 0.00971649877548217
1170 0.00943169694900512
1180 0.00687343252182006
1190 0.00853628664016723
1200 0.0093906330871582
1210 0.0106725088500977
1220 0.0117031499481201
1230 0.0104905024909973
1240 0.01002544008255
1250 0.00952433023452758
1260 0.00950158920288085
1270 0.0109121969223022
1280 0.00687188819885254
1290 0.00790631151199341
1300 0.00741186870574951
1310 0.00915843032836914
1320 0.00775114437103271
1330 0.0087415412902832
1340 0.00862238222122192
1350 0.00857097604751587
1360 0.00938111738204956
1370 0.0117411118888855
1380 0.0111211852836609
1390 0.00902277945518493
1400 0.0110071682834625
1410 0.00930483743667602
1420 0.0103186432647705
1430 0.00609614486694336
1440 0.00879883588790893
1450 0.0105950352668762
1460 0.0114166742897034
1470 0.0127824221611023
1480 0.0124919630813599
1490 0.0102235300445557
1500 0.0115211933135986
1510 0.00832759094238281
1520 0.00822120693206787
1530 0.00881031988143921
1540 0.0108651250934601
1550 0.00887233563423156
1560 0.00612425900459289
1570 0.00919130443572997
1580 0.01008095495224
1590 0.00891622215270996
1600 0.00878541711807251
1610 0.00692696363449096
1620 0.008029986743927
1630 0.00946031339645385
1640 0.00950525417327881
1650 0.00995896301269531
1660 0.00729118368148803
1670 0.00880157768249511
1680 0.0083421290397644
1690 0.00633027820587158
1700 0.00883143276214599
1710 0.00745101264953613
1720 0.00539571628570557
1730 0.00576652734756469
1740 0.00644368326187133
1750 0.00750900173187255
1760 0.0100042438697815
1770 0.00868016725540161
1780 0.0101484754371643
1790 0.0117396370506287
1800 0.0082556455039978
1810 0.00908262969970703
1820 0.0113772200298309
1830 0.00936541670799255
1840 0.00865149604797363
1850 0.0111325496673584
1860 0.0133918958473206
1870 0.0128800893974304
1880 0.00949961853027344
1890 0.0112584139823914
1900 0.0115903708457947
1910 0.0113968914413452
1920 0.0102555343437195
1930 0.00876261869430542
1940 0.00450439889907837
1950 0.0104726658248901
1960 0.00969076194763183
1970 0.00670901140213013
1980 0.006077242603302
1990 0.0102832884597778
2000 0.0106434671020508
2010 0.00669968309402466
2020 0.00420003078460693
2030 0.00912025606155395
2040 0.0101881632041931
2050 0.0113736218070984
2060 0.0130833265972137
2070 0.00947789084434509
2080 0.0120960953807831
2090 0.0084720352935791
2100 0.00485342163085937
2110 0.00811462327957153
2120 0.01023595911026
2130 0.0115650071907043
2140 0.0107937482452393
2150 0.0103345263671875
2160 0.00992729894638061
2170 0.0100507449913025
2180 0.0053934708404541
2190 0.00697612510681152
2200 0.00663186599731445
2210 0.0130193652915955
2220 0.0123049338340759
2230 0.00834193154335022
2240 0.00757640479087829
2250 0.00882846892356872
2260 0.00864099983215331
2270 0.0112467505455017
2280 0.0145263041782379
2290 0.00935839251518249
2300 0.00924746216773986
2310 0.0110449914360046
2320 0.00880605083465576
2330 0.00553126937866211
2340 0.00505358491897583
2350 0.00878648992538452
2360 0.00998069576263427
2370 0.0120886824989319
2380 0.0061028338432312
2390 0.00853788802146912
2400 0.0100811235713959
2410 0.013242789068222
2420 0.00378522661209106
2430 0.00669751237869262
2440 0.00751914310455322
2450 0.0110759805107117
2460 0.0109373802375793
2470 0.00805167663574218
2480 0.00589659945487976
2490 0.00859677996635437
2500 0.00754157694816589
2510 0.0070635975074768
2520 0.00805540678024292
2530 0.00167734962463379
2540 0.00732503154754638
2550 0.0064353109550476
2560 0.0106578578186035
2570 0.00907298896789551
2580 0.00814059595108032
2590 0.00842429880142212
2600 0.00938052354812622
2610 0.00510008606910705
2620 0.0100880394172668
2630 0.00682724456787109
2640 0.00746214382171631
2650 0.00953876783370971
2660 0.0077961439704895
2670 0.00487491380691528
2680 0.00943038259506225
2690 0.00635535274505615
2700 0.0109002997207642
2710 0.0108442192840576
2720 0.00956610321044921
2730 0.0130424102783203
2740 0.0102882600212097
2750 0.0067012416267395
2760 0.00872987060546875
2770 0.0073560037612915
2780 0.00780027914047241
2790 0.00753544473648071
2800 0.00615443428039551
2810 0.00792562002182007
2820 0.00865251541137695
2830 0.00607686637878418
2840 0.00708015703201293
2850 0.00565184291839599
2860 0.0089962003326416
2870 0.0111669510650635
2880 0.00685985876083374
2890 0.00723634516716003
2900 0.00670620260238647
2910 0.0045790874671936
2920 0.00663793648719787
2930 0.00456235151290893
2940 0.00541132617950439
2950 0.00231023849487305
2960 0.00894455051422119
2970 0.00761815305709839
2980 0.00437202909469604
2990 0.00860266389846802
3000 0.0101578533363342
3010 0.00934100126266479
3020 0.00488234546661377
3030 0.00118176816940307
3040 0.00788460330963135
3050 0.00751994338035584
3060 0.00289879609107971
3070 0.00283170666694641
3080 0.00351432804107666
3090 0.00548806587219238
3100 0.00825220174789428
3110 0.0113314529037476
3120 0.0063827572441101
3130 0.010915608921051
3140 0.0059234669303894
3150 0.00429812803268432
3160 0.00439940576553345
3170 0.00456377243995667
3180 0.00648421089172363
3190 0.00649427116394043
3200 0.00740666026115417
3210 0.00571485550880432
3220 0.00744007952690124
3230 0.00429904399871826
3240 0.00532179758071899
3250 0.00472819671630859
3260 0.00761361192703247
3270 0.00790503732681274
3280 0.00664151507377624
3290 0.00961553650856018
3300 0.00873865447998047
3310 0.0106633886146545
3320 0.0037671143245697
3330 0.00638720840454101
3340 0.00585774699211121
3350 0.00611372025489807
3360 0.0105033351135254
3370 0.0118250950050354
3380 0.00960811157226562
3390 0.00941795764923095
3400 0.00796396833419799
3410 0.00615578619003295
3420 -0.000941702136993414
3430 0.00607199052810668
3440 0.00340527282714843
3450 0.00198292941570282
3460 0.00519008481502533
3470 0.00352041240215301
3480 0.00330339803695678
3490 0.0018380154132843
3500 0.00635112440109253
3510 0.00703615754127502
3520 0.00649082792282104
3530 0.0086494296836853
3540 0.0064455936717987
3550 0.00442183115005493
3560 0.00402258991241455
3570 0.00310134224891662
3580 0.00815815816879272
3590 0.00666335003852844
3600 0.00705730362892151
3610 0.00232151723861694
3620 0.0093518265914917
3630 0.0040038509273529
3640 -0.000246250905990602
3650 0.00230731105804443
3660 0.00961782585144043
3670 0.00956512354850769
3680 0.0131714398384094
3690 0.0083324223613739
3700 0.00567932332038879
3710 0.00210916631698608
3720 0.00487471871376038
3730 0.00692838872909546
3740 0.0102200110244751
3750 0.0106020624256134
3760 0.00936816379547119
3770 0.00762901358604431
3780 0.0044221120929718
3790 0.00157312523841858
3800 0.00477750064849853
3810 0.0040624960899353
3820 0.00518381864547729
3830 0.00447036241531372
3840 0.00426685601234435
3850 0.00406112249374389
3860 0.00635078334808349
3870 0.00828777380943298
3880 0.00766431935310364
3890 0.00670228685379028
3900 0.00541478310585021
3910 0.00217500343322753
3920 0.000840316839218134
3930 0.00725347512245178
3940 0.00624699656486511
3950 0.00384460186958313
3960 0.00422848252296447
3970 0.00296360063552856
3980 0.00344311161041259
3990 0.00448921073913574
4000 0.00459246510505676
4010 0.00527746925354004
4020 0.00602203541755676
4030 0.00221462698936462
4040 0.00369839535713195
4050 0.00434271330833435
4060 0.0063498486328125
4070 0.00754500349998474
4080 0.00569366678237915
4090 0.00624571908950806
4100 0.0054501314163208
4110 0.00816713956832886
4120 0.00368679509162903
4130 9.45994567871056e-05
4140 0.00105590708732605
4150 0.00488148684501648
4160 0.00289980344772339
4170 -0.000530549106597904
4180 0.0052840120601654
4190 0.0050467233467102
4200 -0.00201774540901184
4210 -0.000982766122817994
4220 0.00207262365341187
4230 0.00517028944015503
4240 0.00678013352394104
4250 0.00390174712181091
4260 0.00600259645462036
4270 0.00517866595268249
4280 0.00567847148895263
4290 0.00651811449050903
4300 0.00474705319404602
4310 0.0125924076080322
4320 0.0133397228527069
4330 0.00483858912467956
4340 0.00175618795394897
4350 0.00313547760009765
4360 0.00476572349548339
4370 0.00806076646804809
4380 0.00698532876968383
4390 0.00993205357551574
4400 0.00774670144081116
4410 0.0103952454471588
4420 0.0086922439956665
4430 0.00765149183273315
4440 0.00457409350395202
4450 0.0078721390914917
4460 0.00719752011299133
4470 0.00354067551612854
4480 0.00369633691787719
4490 -0.000829495582580569
4500 0.00296461708068847
4510 0.00535893207550049
4520 0.00450420331954956
4530 0.00701147174835205
4540 0.00328755369186401
4550 0.00569611433029175
4560 0.00517401605606079
4570 -5.21033859252962e-05
4580 0.00281374449729919
4590 0.00491109440803528
4600 0.00833127437591553
4610 0.00673322355270385
4620 0.00451563561439514
4630 0.0105380522012711
4640 0.00735208602428436
4650 0.0124228408765793
4660 0.00450673694610595
4670 0.00531122630119324
4680 0.00661512332916259
4690 0.00679002331733703
4700 0.010240623292923
4710 0.00584072845458984
4720 0.00555047541618347
4730 0.000828719167709346
4740 0.00714621517658233
4750 0.00981822607517243
4760 0.0131200804138184
4770 0.00762751194000244
4780 0.00829759596824646
4790 0.00531938247680664
4800 0.00541440709114074
4810 0.00809940901756286
4820 0.012112160358429
4830 0.00672330514430999
4840 0.00579040262699127
4850 0.0104948394966125
4860 0.008126850938797
4870 0.0114964496088028
4880 0.00930844242572784
4890 0.00753259160041809
4900 0.0112194067573547
4910 0.0106919376850128
4920 0.00866510781288147
4930 0.00520566279411316
4940 0.0141689216589928
4950 0.0119968143820763
4960 0.0127970263743401
4970 0.0083321512556076
4980 0.0107905648803711
4990 0.0052433393573761
5000 0.010661356215477
5010 0.00668362614631652
5020 0.00469821531772613
5030 0.00566005987644195
5040 0.00868084589481353
5050 0.0123898133468628
5060 0.00980641300201416
5070 0.00792727761268616
5080 0.0102295831298828
5090 0.00834757047653198
5100 0.00601586938381195
5110 0.0146373429918289
5120 0.0132395173358917
5130 0.0148935200214386
5140 0.0177212297272682
5150 0.0145228393054008
5160 0.0072464955496788
5170 0.00791886053085327
5180 0.0074032542514801
5190 0.00707363574028015
5200 0.00025995829582214
5210 0.00151413029670715
5220 0.00145609631538391
5230 0.0107033761501312
5240 0.0152295912075043
5250 0.0105382275104523
5260 0.0029748347568512
5270 0.00422291332244873
5280 0.00636030465602875
5290 0.00654905343532562
5300 0.00748228766918182
5310 0.0112179846811295
5320 0.0135049940681458
5330 0.0079710467338562
5340 0.00513721042633056
5350 0.00537845780372619
5360 0.00386633745193481
5370 9.3490190505979e-05
5380 0.00302505155563354
5390 0.00770830176353454
5400 0.0172547530460358
5410 0.012671396818161
5420 0.00324926043510437
5430 0.00602182084083557
5440 0.00337511559486389
5450 -0.000969124660491945
5460 0.00679260012149811
5470 0.0139014300203323
5480 0.0151110183358192
5490 0.0147473698925972
5500 0.0100957289981842
5510 0.00885352102279663
5520 -0.000315853953361513
5530 0.00897922380447387
5540 0.0180510756349564
5550 0.0165102875185013
5560 0.0115888066482544
5570 0.00808274716377258
5580 0.00660757508277893
5590 0.00635173804283142
5600 0.00704212502479553
5610 0.0070150315618515
5620 0.0134863475131989
5630 0.00371617377758026
5640 0.00445924438476562
5650 0.00456308324813842
5660 0.00973572868824005
5670 0.012397877831459
5680 0.014529195022583
5690 0.0144002242994308
5700 0.0126695193767548
5710 0.014432505505085
5720 0.0064041271519661
5730 0.0134902481865883
5740 0.0114986035394669
5750 0.00939440418243408
5760 0.00822463083267212
5770 0.00807530420780182
5780 0.0122618519639969
5790 0.00713662847280502
5800 0.00342424168348312
5810 0.0116632592892647
5820 0.00826246159076691
5830 0.0147840052986145
5840 0.0109552939891815
5850 0.00927740758895874
5860 0.00718208541870117
5870 0.00672898971557617
5880 0.00458801443099975
5890 0.00899947372913361
5900 0.00126985897541046
5910 0.0073191235256195
5920 0.00666932657241821
5930 0.00923324408531189
5940 0.0082425452041626
5950 0.00889128433227539
5960 0.0119520994567871
5970 0.00769154298782348
5980 0.00425083772659302
5990 0.00640199683189392
6000 -0.000669359312057499
6010 0.00619538879394531
6020 0.00691621788978576
6030 0.00899136605262756
6040 0.0109152627563477
6050 0.0126700305986404
6060 0.0117208175897598
6070 0.01380223716259
6080 0.00563023737430573
6090 0.00292855748176574
6100 0.00824128409385681
6110 0.0115408567810059
6120 0.00565282707214356
6130 0.0108807318854332
6140 0.00769836977243423
6150 0.00938543514490128
6160 0.0140072948789597
6170 0.0182652108287811
6180 0.0145094252967834
6190 0.0203168039608002
6200 0.0111047687292099
6210 0.0119228886604309
6220 0.0117604915809631
6230 0.00661960392475128
6240 -0.00339904572486878
6250 0.00199181432247162
6260 0.0160822641682625
6270 0.0186268071770668
6280 0.020720705344677
6290 0.015030537314415
6300 0.0126570556020737
6310 0.0138931270480156
6320 0.0134834922242165
6330 0.0130512530255318
6340 0.00704594183206558
6350 0.00653683312892913
6360 0.0129261379766464
6370 0.00796718015432358
6380 0.00902013803243637
6390 0.000302495052814482
6400 0.00497116546154022
6410 0.00454430717945099
6420 0.0058501894235611
6430 0.00170447831630706
6440 0.00456782444477081
6450 0.0113983164310455
6460 0.0151492355775833
6470 0.0132027608346939
6480 0.013153765733242
6490 0.00807680187225342
6500 0.0076183438873291
6510 0.00670077627897262
6520 0.0130225382614136
6530 0.00736969824314117
6540 0.00187960473537445
6550 0.00517471620559692
6560 0.00575572778224945
6570 0.0106998567962646
6580 0.0124393451833725
6590 0.00676689916610718
6600 0.0135070843791962
6610 0.012819720044136
6620 0.01152061855793
6630 0.0130625175058842
6640 0.00472999125123024
6650 0.0077610413146019
6660 0.00271845517158508
6670 0.00325837926387787
6680 0.0167568510293961
6690 0.0139053773832321
6700 0.0123116773986816
6710 0.00581393213748932
6720 0.0112499988698959
6730 0.0141904981708527
6740 0.0134715012025833
6750 0.0144937284994125
6760 0.018251237988472
6770 0.0146788262796402
6780 0.0142251463747024
6790 0.0186543902206421
6800 0.015476490316391
6810 0.0040022520828247
6820 -0.0021353722858429
6830 0.0095472510433197
6840 0.0111848468637466
6850 0.0167136335086822
6860 0.0148273499250412
6870 0.0140947168731689
6880 0.00705486586093903
6890 0.00933706927299499
6900 0.0205563830542564
6910 0.0176373317658901
6920 0.0156810135710239
6930 0.0073225338113308
6940 0.0168870464801788
6950 0.0164002154374123
6960 0.0199229950809479
6970 0.01858196829319
6980 0.022748183119297
6990 0.0210300732851028
7000 0.014584769449234
7010 0.0140058371424675
7020 0.0228569006562233
7030 0.0179661711037159
7040 0.0130068599712849
7050 0.00323563421726227
7060 0.00823046422481537
7070 0.0113366236186027
7080 0.013137866127491
7090 0.0185330299901962
7100 0.0266471060371399
7110 0.0218878335785866
7120 0.0119919057011604
7130 0.0193841110563278
7140 0.0238655437004566
7150 0.0144920645368099
7160 0.0120415133869648
7170 0.00908667281389236
7180 0.00883728371143341
7190 0.0147266419005394
7200 0.00306259969949722
7210 0.00580268105268478
7220 0.00952544597148895
7230 0.0179538638830185
7240 0.0153758083224297
7250 0.0066123954796791
7260 0.00870128539323806
7270 0.0155638868236542
7280 0.0158024920368195
7290 0.00642574071407318
7300 0.0102163331198692
7310 0.0144309576773644
7320 0.0104774533987045
7330 0.0170631164169312
7340 0.0184432624530792
7350 0.0109049725389481
7360 0.0121715687704086
7370 0.0128282486248016
7380 0.0169322412085533
7390 0.0127215530014038
7400 0.0147308690285683
7410 0.023945739839077
7420 0.0176948276281357
7430 0.0175130357074738
7440 0.0176884869027138
7450 0.0188085773873329
7460 0.0205943029177189
7470 0.0278860441637039
7480 0.0173159886705875
7490 0.0172825406992435
7500 0.0186130414104462
7510 0.015835557000637
7520 0.0171554648208618
7530 0.0178555889368057
7540 0.0105158537268639
7550 0.0114288056302071
7560 0.00690256354570389
7570 0.0212195986890793
7580 0.0159326766681671
7590 0.0161410392963886
7600 0.0184465816950798
7610 0.0197561865866184
7620 0.0153742506122589
7630 0.0197573485970497
7640 0.0186054880023003
7650 0.019648985042572
7660 0.0252979167842865
7670 0.0218851146245003
7680 0.0196122816026211
7690 0.0116219670975208
7700 0.00692215992331505
7710 0.00712833701729774
7720 0.0164702270901203
7730 0.0169669645678997
7740 0.0176537437200546
7750 0.0196488778948784
7760 0.0136878208851814
7770 0.00376493774890899
7780 0.00523642940998077
7790 0.00922685494542122
7800 0.0132961730277538
7810 0.015341358537674
7820 0.0103640108442307
7830 0.0139233655929565
7840 0.0154481925332546
7850 0.00798986368060112
7860 -0.000516435124874116
7870 0.000286542482376099
7880 0.00879426562786102
7890 0.0173236533737183
7900 0.0217211339616776
7910 0.0186040155220032
7920 0.0180385746622086
7930 0.0195878374290466
7940 0.0155803716182709
7950 0.0181318275737762
7960 0.0161419704961777
7970 0.00945220446109772
7980 0.0126104576301575
7990 0.0103503108167648
8000 0.00944612452507019
8010 0.0127960773444176
8020 0.0170756308054924
8030 0.0135382461833954
8040 0.0124929469156265
8050 0.0125031646466255
8060 0.00993110312700271
8070 0.00317941148996353
8080 0.00312859199523926
8090 0.0129277847003937
8100 0.0175737613892555
8110 0.0194570739626884
8120 0.0178114965879917
8130 0.0137891426193714
8140 0.0161410122072697
8150 0.0143043628132343
8160 0.0162393928718567
8170 0.0105516229784489
8180 0.0149054696536064
8190 0.0104722712111473
8200 0.0171079326629639
8210 0.0204041015481949
8220 0.0237772016143799
8230 0.0201337884140015
8240 0.014102762067318
8250 0.0207914111423492
8260 0.0182924355173111
8270 0.0170580512595177
8280 0.0075969304060936
8290 0.015135421859026
8300 0.0117492371499538
8310 0.0136057408392429
8320 0.0180896278524399
8330 0.020882681517601
8340 0.0204940619790554
8350 0.0198630120098591
8360 0.0210462110543251
8370 0.0212032709753513
8380 0.017584894310236
8390 0.01137240873456
8400 0.0201806999731064
8410 0.0114433157801628
8420 0.0166192394506931
8430 0.0194217743182182
8440 0.0192404889416695
8450 0.0146117658829689
8460 0.0103534865450859
8470 0.0159802501869202
8480 0.0195169589114189
8490 0.0196033616662025
8500 0.0220483923125267
8510 0.0210345236992836
8520 0.0314804824054241
8530 0.0301948386609554
8540 0.0183335809147358
8550 0.0192789770078659
8560 0.0197907838308811
8570 0.0127620481228828
8580 0.0183226488685608
8590 0.012329540336132
8600 0.00933068524837494
8610 0.0113610369336605
8620 0.0219330822920799
8630 0.0203117845237255
8640 0.018218139052391
8650 0.0159028981602192
8660 0.0156161391758919
8670 0.0155733681380749
8680 0.0147774038696289
8690 0.0185268722468615
8700 0.0265304219096899
8710 0.0162594218540192
8720 0.0134605740690231
8730 0.0172368324136734
8740 0.0216760556793213
8750 0.0167614068484306
8760 0.0191131715393066
8770 0.0193647295475006
8780 0.0147954237103462
8790 0.0144825391530991
8800 0.0303225616073608
8810 0.0268650320363045
8820 0.0121165705990791
8830 0.00881174077391624
8840 0.0140595687091351
8850 0.0120492737090588
8860 0.0216929243934154
8870 0.00978520551085472
8880 0.0224556747752428
8890 0.026165979937911
8900 0.0218867277002335
8910 0.0287647495949268
8920 0.0207052153527737
8930 0.024156067494154
8940 0.026793563965559
8950 0.0109603514456749
8960 0.00213440835118295
8970 0.00312919257283211
8980 0.00722784997463226
8990 0.0137262353444099
9000 0.0218484283971786
9010 0.0104667707586288
9020 0.00934012432336807
9030 0.0128894895988703
9040 0.023354595746994
9050 0.0220306914424896
9060 0.0199429667627811
9070 0.0149524266576767
9080 0.0144811409056187
9090 0.0167929471409321
9100 0.0267448769968748
9110 0.0258347217959166
9120 0.0173717678934336
9130 0.0208614335864782
9140 0.0177101959747076
9150 0.0125409384018183
9160 0.0162849233916402
9170 0.0179858821520209
9180 0.0277832446706295
9190 0.0336957245767117
9200 0.0245944722807407
9210 0.030875651679039
9220 0.0280327856934071
9230 0.0245380749368668
9240 0.00635745193719864
9250 0.0127344039320946
9260 0.00803819432735443
9270 0.0147738195776939
9280 0.0168462141466141
9290 0.0278707026255131
9300 0.0209528120481968
9310 0.0213410720765591
9320 0.022191812568903
9330 0.0234427619659901
9340 0.0154989879631996
9350 0.0156471422767639
9360 0.0194795116353035
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 -0.108724596319199
10 -0.124137114405632
20 -0.130796407799721
30 -0.134169120359421
40 -0.12194880967617
50 -0.12319273671627
60 -0.117736084465981
70 -0.125948843460083
80 -0.128176565914154
90 -0.125251245098114
100 -0.12039305729866
110 -0.125613203620911
120 -0.130666163902283
130 -0.125390958995819
140 -0.130199171862602
150 -0.119508416390419
160 -0.121651472845078
170 -0.119261849274635
180 -0.114707976675034
190 -0.124968038630486
200 -0.124515384988785
210 -0.130076624336243
220 -0.131148329997063
230 -0.128124778027534
240 -0.128483417263031
250 -0.123391478443146
260 -0.127715855607986
270 -0.126222035450935
280 -0.128509140176773
290 -0.122668238258362
300 -0.12042591817379
310 -0.111087639274597
320 -0.113232718710899
330 -0.114148405151367
340 -0.115269273209572
350 -0.115981116738319
360 -0.118479789390564
370 -0.118454561114311
380 -0.121324460701942
390 -0.125271350026131
400 -0.127286389884949
410 -0.126743796992302
420 -0.121137778215408
430 -0.116524677157402
440 -0.123925311698914
450 -0.124932805981636
460 -0.127867028613091
470 -0.129048366556168
480 -0.130850956277847
490 -0.120759163208008
500 -0.117096521372795
510 -0.117892774786949
520 -0.11793642996788
530 -0.116961236758232
540 -0.114577031755447
550 -0.123952405428886
560 -0.121913824419975
570 -0.124365270442963
580 -0.123324468832016
590 -0.130090001530647
600 -0.125315312170982
610 -0.121992298703194
620 -0.112946296887398
630 -0.11386005651474
640 -0.124588369765282
650 -0.126451132683754
660 -0.119588035402298
670 -0.118118380393982
680 -0.125277186059952
690 -0.120086650481224
700 -0.117310943031311
710 -0.11792648771286
720 -0.120191964406967
730 -0.118965403995514
740 -0.118561183347702
750 -0.118756050682068
760 -0.124232672667503
770 -0.123775290966034
780 -0.123211218442917
790 -0.115490237278938
800 -0.114137066845894
810 -0.113252309536934
820 -0.121897242751122
830 -0.121918834142685
840 -0.123744596772194
850 -0.120966833982468
860 -0.116475936985016
870 -0.110381113991737
880 -0.114394471216202
890 -0.119995524044037
900 -0.116496439208984
910 -0.11909988451004
920 -0.115892118191719
930 -0.115331425204277
940 -0.113840533957481
950 -0.113316531157494
960 -0.119469133419991
970 -0.116241964488029
980 -0.11988583589077
990 -0.116820224123001
1000 -0.122810457515717
1010 -0.118253077249527
1020 -0.123178908996582
1030 -0.123040659503937
1040 -0.11975698319912
1050 -0.116928529934883
1060 -0.121700907077789
1070 -0.122147372121811
1080 -0.11519679256916
1090 -0.124414115023613
1100 -0.123237066655159
1110 -0.122144825077057
1120 -0.121234419546127
1130 -0.123835238513947
1140 -0.122167486858368
1150 -0.122580558228493
1160 -0.120487007336617
1170 -0.123696613135338
1180 -0.133133142228127
1190 -0.131727431964874
1200 -0.125698740024567
1210 -0.119294986829758
1220 -0.116753705468178
1230 -0.119659000740051
1240 -0.121309126391411
1250 -0.116551345014572
1260 -0.115396825647354
1270 -0.114975609254837
1280 -0.123296227416992
1290 -0.122187382102013
1300 -0.119816267952919
1310 -0.125923144469261
1320 -0.129457716264725
1330 -0.128916922664642
1340 -0.125315241041183
1350 -0.126138054223061
1360 -0.124277769527435
1370 -0.123157782897949
1380 -0.122237635989189
1390 -0.120194446454048
1400 -0.116225665221214
1410 -0.126110329060554
1420 -0.119042717165947
1430 -0.121007715988159
1440 -0.123042330846786
1450 -0.124009930300713
1460 -0.117326653923988
1470 -0.116035158896446
1480 -0.120696078128815
1490 -0.123792945394516
1500 -0.119757618021965
1510 -0.127344822645187
1520 -0.126837591619492
1530 -0.126859365243912
1540 -0.118429755892754
1550 -0.121215334215164
1560 -0.125511486759186
1570 -0.125857396969795
1580 -0.125758096055984
1590 -0.124727561893463
1600 -0.119469171724319
1610 -0.12246607749939
1620 -0.124820030326843
1630 -0.123159376425743
1640 -0.121389497733116
1650 -0.121682080888748
1660 -0.13013763669014
1670 -0.129516849045753
1680 -0.132115748476982
1690 -0.136139451813698
1700 -0.127777142224312
1710 -0.134137981376648
1720 -0.130808573627472
1730 -0.128146951742172
1740 -0.128232638721466
1750 -0.12898200070858
1760 -0.123511515240669
1770 -0.12519967001915
1780 -0.122983054013252
1790 -0.12268073138237
1800 -0.133728714475632
1810 -0.131354745249748
1820 -0.124365565304756
1830 -0.120709171352386
1840 -0.129817014460564
1850 -0.118134905910492
1860 -0.115296214265823
1870 -0.121359826450348
1880 -0.131000767350197
1890 -0.128683177876472
1900 -0.122019263315201
1910 -0.1190462221241
1920 -0.11916893655777
1930 -0.122634768214226
1940 -0.133071206851006
1950 -0.128094673595428
1960 -0.127018479561806
1970 -0.128421980295181
1980 -0.132085520277023
1990 -0.129913427014351
2000 -0.13087307056427
2010 -0.133000640130043
2020 -0.142079944987297
2030 -0.134879494671822
2040 -0.131543678359985
2050 -0.124612761154175
2060 -0.123353351573944
2070 -0.128164223556519
2080 -0.118367816033363
2090 -0.123935934300423
2100 -0.129733161387444
2110 -0.134490760235786
2120 -0.128088088693619
2130 -0.121349991102219
2140 -0.119772508516312
2150 -0.121650953226089
2160 -0.120065405802727
2170 -0.118378513951302
2180 -0.131293064398766
2190 -0.139407756581306
2200 -0.142256274085045
2210 -0.124441275377274
2220 -0.124190136146545
2230 -0.128276142396927
2240 -0.135327194113731
2250 -0.135223065490723
2260 -0.137758003554344
2270 -0.128706502962112
2280 -0.122627397007942
2290 -0.130323222718239
2300 -0.134145084009171
2310 -0.135350021896362
2320 -0.130947903456688
2330 -0.137257467679977
2340 -0.137252839221954
2350 -0.145387025513649
2360 -0.135078612647057
2370 -0.123662639651299
2380 -0.129394338989258
2390 -0.127644228963852
2400 -0.130317758102417
2410 -0.122554426631927
2420 -0.141709552140236
2430 -0.142844979891777
2440 -0.140961717605591
2450 -0.125688042435646
2460 -0.124045243339539
2470 -0.130776651139259
2480 -0.134126806335449
2490 -0.129206445670128
2500 -0.126756851825714
2510 -0.128192810349464
2520 -0.128609190611839
2530 -0.139205303015709
2540 -0.134629939527512
2550 -0.140249381427765
2560 -0.136604288773537
2570 -0.132334025878906
2580 -0.138758812031746
2590 -0.126191404662132
2600 -0.122598955407143
2610 -0.131399832630157
2620 -0.123343926053047
2630 -0.129145514678955
2640 -0.136995715813637
2650 -0.142442467908859
2660 -0.141367715992928
2670 -0.137370177631378
2680 -0.122499241008759
2690 -0.128649298920631
2700 -0.123879405446053
2710 -0.132391564769745
2720 -0.131107796916962
2730 -0.126315183138847
2740 -0.134463485560417
2750 -0.139237522468567
2760 -0.125340263557434
2770 -0.129287997841835
2780 -0.128399448156357
2790 -0.128929117083549
2800 -0.135771137757301
2810 -0.135588766870499
2820 -0.132694976329803
2830 -0.132086274871826
2840 -0.136079692134857
2850 -0.142536323103905
2860 -0.137767606725693
2870 -0.124546103711128
2880 -0.124040289154053
2890 -0.126647316102982
2900 -0.122187599563599
2910 -0.123561830668449
2920 -0.127364131913185
2930 -0.133675301384926
2940 -0.126937351455688
2950 -0.136019526824951
2960 -0.126110902190208
2970 -0.129723699607849
2980 -0.1345359481287
2990 -0.13519467959404
3000 -0.124404299883842
3010 -0.119558004746437
3020 -0.127515315265656
3030 -0.141876471290588
3040 -0.139030802440643
3050 -0.13136012301445
3060 -0.131962415804863
3070 -0.1347365929842
3080 -0.142011351428032
3090 -0.141183876004219
3100 -0.128695604014397
3110 -0.125897100629806
3120 -0.129794490756989
3130 -0.121208785972595
3140 -0.131913072934151
3150 -0.131803751802444
3160 -0.128001197052002
3170 -0.128872462034225
3180 -0.120951586561203
3190 -0.115891463871002
3200 -0.124626684246063
3210 -0.130650294466019
3220 -0.12719984893322
3230 -0.138761918559074
3240 -0.140076409845352
3250 -0.144143612527847
3260 -0.135012782702446
3270 -0.130109931902885
3280 -0.129276977005005
3290 -0.123328931751251
3300 -0.117882694735527
3310 -0.11355322634697
3320 -0.126385773615837
3330 -0.126665585694313
3340 -0.122444508161545
3350 -0.123852563900948
3360 -0.11411333466053
3370 -0.112669817500114
3380 -0.119983784127235
3390 -0.128524091854095
3400 -0.132632068457603
3410 -0.139848430957794
3420 -0.152123409399986
3430 -0.142896022281647
3440 -0.134549458994865
3450 -0.128020656518936
3460 -0.1232863458395
3470 -0.124705690069199
3480 -0.121793207263947
3490 -0.119923973822594
3500 -0.116417756681442
3510 -0.131607690639496
3520 -0.133898348445892
3530 -0.129581145877838
3540 -0.129188817186356
3550 -0.122676342229843
3560 -0.118194822797775
3570 -0.118597320508957
3580 -0.113043689026833
3590 -0.108353305287361
3600 -0.112845398583412
3610 -0.133116970887184
3620 -0.121216351823807
3630 -0.130232303152084
3640 -0.151452505745888
3650 -0.145385382771492
3660 -0.12812435151577
3670 -0.119109756360054
3680 -0.112857124376297
3690 -0.112695159211159
3700 -0.117521357650757
3710 -0.123461671538353
3720 -0.121050566864014
3730 -0.126783226833344
3740 -0.116839982123375
3750 -0.11175587896347
3760 -0.119983675270081
3770 -0.115541975927353
3780 -0.114515779867172
3790 -0.125973753933907
3800 -0.1219650025177
3810 -0.120275012588501
3820 -0.119952365808487
3830 -0.11729927731514
3840 -0.110026290478706
3850 -0.103957756800652
3860 -0.10729843556881
3870 -0.110384452738762
3880 -0.120751361651421
3890 -0.115235428438187
3900 -0.112530437364578
3910 -0.124049997067451
3920 -0.128639370851517
3930 -0.119173055000305
3940 -0.121426012115479
3950 -0.13031080019474
3960 -0.116583038053513
3970 -0.108072800397873
3980 -0.108313779640198
3990 -0.107661581978798
4000 -0.112255073723793
4010 -0.113045065546036
4020 -0.112515933218002
4030 -0.11053074947834
4040 -0.115963213100433
4050 -0.130514576005936
4060 -0.128180307145119
4070 -0.126749996695518
4080 -0.118452670249939
4090 -0.110148564562798
4100 -0.109099740386009
4110 -0.0967057242012024
4120 -0.0982264119625091
4130 -0.102530802636147
4140 -0.109968188447952
4150 -0.105437029409409
4160 -0.113000396442413
4170 -0.128501103100777
4180 -0.109911979217529
4190 -0.0983865552139282
4200 -0.115875494632721
4210 -0.121245537133217
4220 -0.111774758474827
4230 -0.111579425947666
4240 -0.111479736349583
4250 -0.108836507544518
4260 -0.10007480953455
4270 -0.101722670538425
4280 -0.0985630603003502
4290 -0.0968837736415863
4300 -0.0973058954596519
4310 -0.0972151891350746
4320 -0.0998005578112602
4330 -0.118002824254036
4340 -0.121527628979683
4350 -0.130289049925804
4360 -0.115748559803963
4370 -0.109638472547531
4380 -0.109629347169399
4390 -0.111895898272991
4400 -0.111466602184773
4410 -0.119849515066147
4420 -0.122055517492294
4430 -0.117897021698952
4440 -0.112771818356514
4450 -0.113375728135109
4460 -0.121204965734482
4470 -0.122038653497696
4480 -0.108287328071594
4490 -0.107498993191719
4500 -0.106390768520832
4510 -0.10784213996172
4520 -0.104991597890854
4530 -0.0953760515451431
4540 -0.10522388753891
4550 -0.109286766738892
4560 -0.108211973967552
4570 -0.110744211182594
4580 -0.10957251470089
4590 -0.110657815117836
4600 -0.0946974540495872
4610 -0.0916535561728477
4620 -0.101848732228279
4630 -0.0929238981604576
4640 -0.085375829501152
4650 -0.0730743205118179
4660 -0.100186529922485
4670 -0.105057550854683
4680 -0.105329755606651
4690 -0.100659955391884
4700 -0.0860787560367584
4710 -0.0859985453557968
4720 -0.101459052386284
4730 -0.111622563691139
4740 -0.0973075723290443
4750 -0.0851419488430023
4760 -0.0883782411193848
4770 -0.0877049792194366
4780 -0.0796448124742508
4790 -0.0901612390398979
4800 -0.107251190824509
4810 -0.106149985756874
4820 -0.0921244821214676
4830 -0.0875933921551704
4840 -0.0880191979646683
4850 -0.091330324344635
4860 -0.0953463008642197
4870 -0.0905271044182777
4880 -0.102583119916916
4890 -0.104454820971489
4900 -0.0937211894655228
4910 -0.0866161270141601
4920 -0.08850978723526
4930 -0.0899086770939827
4940 -0.0775876322293282
4950 -0.0773718464255333
4960 -0.0736114228582382
4970 -0.0742957009458542
4980 -0.0654730326676369
4990 -0.0777674840116501
5000 -0.089251450355053
5010 -0.101352750687599
5020 -0.0998035724639893
5030 -0.100999883942604
5040 -0.0956783111906052
5050 -0.0911403761076927
5060 -0.0807071778702736
5070 -0.0789454485893249
5080 -0.0789008380913734
5090 -0.0898648630404472
5100 -0.0868482647490501
5110 -0.068165317056179
5120 -0.066400968606472
5130 -0.0686129619538784
5140 -0.0606737562167644
5150 -0.068510537596941
5160 -0.0873832250785828
5170 -0.0897622817993164
5180 -0.0876734950733185
5190 -0.107952619867325
5200 -0.130939975054264
5210 -0.124591631231308
5220 -0.143487813329697
5230 -0.126193253302574
5240 -0.105620820922852
5250 -0.100123548555374
5260 -0.106130335373878
5270 -0.098114177467823
5280 -0.0847193934297561
5290 -0.0857818950366974
5300 -0.0834354275822639
5310 -0.0704440330219269
5320 -0.066028954949379
5330 -0.0797368499159813
5340 -0.0902855812931061
5350 -0.0907630858826637
5360 -0.0904273275995254
5370 -0.0941330228376389
5380 -0.108909900405407
5390 -0.11706340159893
5400 -0.105170499927998
5410 -0.0864972104167938
5420 -0.101261483957767
5430 -0.100516364099979
5440 -0.102209775128365
5450 -0.11257825325489
5460 -0.103979681286812
5470 -0.085682020714283
5480 -0.0693779661595821
5490 -0.0588252634036541
5500 -0.066688545281887
5510 -0.0684529602193832
5520 -0.0906317102909088
5530 -0.0821215549242496
5540 -0.0695912466371059
5550 -0.0652328228104114
5560 -0.0774757863688469
5570 -0.093274509665966
5580 -0.0911848526954651
5590 -0.0876165265369415
5600 -0.0869557529902458
5610 -0.0793299397373199
5620 -0.0611073078048229
5630 -0.076327654441595
5640 -0.0837215123927593
5650 -0.0909538351130486
5660 -0.0808485451865196
5670 -0.0827242473173141
5680 -0.0861416120409965
5690 -0.0799195534873008
5700 -0.0838609640479088
5710 -0.0743500597906113
5720 -0.0750468160498142
5730 -0.0680745740401745
5740 -0.08308279733181
5750 -0.088971196641922
5760 -0.0975507432818413
5770 -0.0844093965911865
5780 -0.0820363007807732
5790 -0.0884658727407455
5800 -0.0824506451869011
5810 -0.0599726104521751
5820 -0.0602750799775123
5830 -0.0450719918465614
5840 -0.0536894139885902
5850 -0.060885186252594
5860 -0.0660358302950859
5870 -0.0736620239663124
5880 -0.0851439751315117
5890 -0.0830410567140579
5900 -0.092980285744667
5910 -0.0928817558693885
5920 -0.0879413496565819
5930 -0.0799335140347481
5940 -0.0775949119758606
5950 -0.0815774341368675
5960 -0.0807358040070534
5970 -0.0894969156932831
5980 -0.0894183268713951
5990 -0.0836760091972351
6000 -0.0939787220811844
6010 -0.0776092249155044
6020 -0.0792035601472854
6030 -0.0736132644176483
6040 -0.0659254707121849
6050 -0.0615399413657188
6060 -0.072701121366024
6070 -0.0838982816839218
6080 -0.104899527099133
6090 -0.105982889089584
6100 -0.0924774366402626
6110 -0.0743582909083366
6120 -0.0774943503260612
6130 -0.0607169091653824
6140 -0.0709216329741478
6150 -0.0673075018715858
6160 -0.07134541203022
6170 -0.0724295809650421
6180 -0.0756211514925956
6190 -0.0666463951778412
6200 -0.0713904651939869
6210 -0.0625542245864868
6220 -0.0671990178215504
6230 -0.0784407931339741
6240 -0.0972780937743187
6250 -0.0903363762426376
6260 -0.0657554766106605
6270 -0.06114638838768
6280 -0.0451985913968086
6290 -0.0462589275765419
6300 -0.0440458913588524
6310 -0.0466137476027012
6320 -0.0478366979074478
6330 -0.0463011771094799
6340 -0.0448718002414703
6350 -0.044827677526474
6360 -0.0387690667581558
6370 -0.0450256417775154
6380 -0.040279725663662
6390 -0.0656350119209289
6400 -0.0699776719379425
6410 -0.0792313884425163
6420 -0.0818996234178543
6430 -0.0854529171061516
6440 -0.0850062264585495
6450 -0.069185243499279
6460 -0.0664215328383446
6470 -0.063114482383728
6480 -0.0488124714243412
6490 -0.0414463979542255
6500 -0.0493233141326904
6510 -0.0585984500050545
6520 -0.0620349252057075
6530 -0.0853406070303917
6540 -0.0972807935094833
6550 -0.0983705697345734
6560 -0.0871285467600822
6570 -0.0676402886128425
6580 -0.0545613122558593
6590 -0.0570262036645412
6600 -0.0507458332979679
6610 -0.0604750799691677
6620 -0.0604332826733589
6630 -0.0562132669270038
6640 -0.05660380179286
6650 -0.0668617018449306
6660 -0.100163091146946
6670 -0.115980670528412
6680 -0.0882637278318405
6690 -0.0773092469024658
6700 -0.0668166463947296
6710 -0.0764521378111839
6720 -0.0689400046443939
6730 -0.0781790079498291
6740 -0.0997770037341118
6750 -0.0854925472927093
6760 -0.065497526705265
6770 -0.0589623503613472
6780 -0.0565097104692459
6790 -0.0465012648653984
6800 -0.054537065448761
6810 -0.070475497443676
6820 -0.0973907468366623
6830 -0.0934654988074302
6840 -0.0769903085076809
6850 -0.0452927353370189
6860 -0.0507453029513359
6870 -0.05365056828022
6880 -0.0782902697682381
6890 -0.0653258626759052
6900 -0.0493672353816032
6910 -0.0319253374516964
6920 -0.0387179736924171
6930 -0.0604749345231056
6940 -0.0526259097516537
6950 -0.0454395714497566
6960 -0.0263940113580227
6970 -0.0371183121645451
6980 -0.0302258823633194
6990 -0.0332164582163096
7000 -0.0468468318516016
7010 -0.0530446961224079
7020 -0.0317425697803497
7030 -0.0288676592379808
7040 -0.0419062821882963
7050 -0.0652887342774868
7060 -0.064419074947834
7070 -0.0550867565774917
7080 -0.0505242706060409
7090 -0.0390139418375492
7100 -0.0280657898628712
7110 -0.0361443346607685
7120 -0.0492161905050278
7130 -0.0509917795264721
7140 -0.052588913642168
7150 -0.0497358725357056
7160 -0.0440769748353958
7170 -0.0545466569054127
7180 -0.0592376213860512
7190 -0.0452989047545195
7200 -0.0723548046988249
7210 -0.0807946419924497
7220 -0.0791091124677658
7230 -0.0624922746777534
7240 -0.0616483869612217
7250 -0.0674152117526531
7260 -0.0673174317467213
7270 -0.060312228140831
7280 -0.0490350171482563
7290 -0.0502685207772255
7300 -0.0508473364126682
7310 -0.0445780859565735
7320 -0.049845095333457
7330 -0.0352337697589397
7340 -0.0322334773141146
7350 -0.0415500572615862
7360 -0.0471768655884266
7370 -0.0552235069823265
7380 -0.0424555201756954
7390 -0.0487168947720527
7400 -0.0506982632243633
7410 -0.032268522258997
7420 -0.0378103473067284
7430 -0.050653931684494
7440 -0.0599030296218395
7450 -0.0516628484737873
7460 -0.0306109859097004
7470 -0.0124275023597479
7480 -0.0285276138824224
7490 -0.0316749200767278
7500 -0.0305525083595514
7510 -0.040427477670908
7520 -0.039369071803689
7530 -0.0386888238549233
7540 -0.0463890519201755
7550 -0.0426431480836868
7560 -0.0533756328189373
7570 -0.0371187606072426
7580 -0.0411473581242561
7590 -0.0396090995526314
7600 -0.0451432609075308
7610 -0.0510959871441126
7620 -0.0596198590779304
7630 -0.0438936628103256
7640 -0.0527890250086784
7650 -0.0473420313453674
7660 -0.0300441690838337
7670 -0.0188697723901272
7680 -0.0219754384189844
7690 -0.0429960679060221
7700 -0.0660756827759743
7710 -0.0707033304059505
7720 -0.055619548472166
7730 -0.0471860731738806
7740 -0.0342925136625767
7750 -0.03630224558115
7760 -0.0560208408796787
7770 -0.0739466075694561
7780 -0.0836071447265148
7790 -0.0746662927317619
7800 -0.0463676559561491
7810 -0.0305399661260843
7820 -0.0366375667864084
7830 -0.0370833689570427
7840 -0.0337710341250896
7850 -0.0481002748739719
7860 -0.067992872544527
7870 -0.093746918104887
7880 -0.0964114715754986
7890 -0.0815126961135864
7900 -0.0611977350866795
7910 -0.060471970654726
7920 -0.0577628523445129
7930 -0.0515443280029297
7940 -0.0648392608165741
7950 -0.0662163492631912
7960 -0.0701960642230511
7970 -0.0682155941176414
7980 -0.0654990869450569
7990 -0.0719393810486793
8000 -0.0838277535128593
8010 -0.07564106985569
8020 -0.0718819633507728
8030 -0.0742035097491741
8040 -0.0666941089701652
8050 -0.0575536726140976
8060 -0.0602711955738068
8070 -0.0692145788180828
8080 -0.0776684362185001
8090 -0.0691100499737263
8100 -0.0617258410298824
8110 -0.0407535976409912
8120 -0.0298847513771057
8130 -0.0353627113294601
8140 -0.0335389723920822
8150 -0.031151276564002
8160 -0.024641215813458
8170 -0.033856755823791
8180 -0.0287490628162026
8190 -0.0313754599618912
8200 -0.0274992365926504
8210 -0.0338668994778395
8220 -0.0337520277136564
8230 -0.0308480426299572
8240 -0.0487587669253349
8250 -0.0428971794140339
8260 -0.0416551299488544
8270 -0.0326038990753889
8280 -0.0457661414974928
8290 -0.028609016148448
8300 -0.0373013857007027
8310 -0.0419883788734674
8320 -0.0420607475286722
8330 -0.0415146394234896
8340 -0.0384518769210577
8350 -0.030612375921011
8360 -0.0299198961800337
8370 -0.0315257771277428
8380 -0.0291441319924593
8390 -0.0308116336596012
8400 -0.0143950510931015
8410 -0.0347133699595928
8420 -0.0394815225887299
8430 -0.0429111245369911
8440 -0.0341536958563328
8450 -0.0377364710205793
8460 -0.0436130288618803
8470 -0.0503595025169849
8480 -0.0564860845464468
8490 -0.0447932778149843
8500 -0.0319832155388594
8510 -0.0380909532570839
8520 -0.024639036783576
8530 -0.0224103247493505
8540 -0.0349872391635179
8550 -0.0256564467090368
8560 -0.0117874023681879
8570 -0.0158704750412703
8580 -0.0087147032687068
8590 -0.0197409205272794
8600 -0.0319601073397696
8610 -0.0439794045317173
8620 -0.0256599385046959
8630 -0.0279425342053175
8640 -0.0261219302415848
8650 -0.0375463105016947
8660 -0.0279593538469076
8670 -0.0218202259778976
8680 -0.0188521537548304
8690 -0.00930578453153372
8700 0.0021413141682744
8710 -0.0284806866508722
8720 -0.0501188534861803
8730 -0.0396863370501995
8740 -0.028407890265584
8750 -0.0562371883893013
8760 -0.0527336595290899
8770 -0.0356705426931381
8780 -0.0508091536074877
8790 -0.0586349238991737
8800 -0.0327148784989119
8810 -0.0237899372386932
8820 -0.0340868602919579
8830 -0.0471765206798911
8840 -0.0474808655545115
8850 -0.0416614543402195
8860 -0.0214259064364433
8870 -0.0538813450360298
8880 -0.0347686528262496
8890 -0.0263880417260528
8900 -0.0219865459704399
8910 -0.0105911981379986
8920 -0.0275695342838764
8930 -0.0209471335077286
8940 -0.00767214031159876
8950 -0.0313178924685716
8960 -0.0477697793877125
8970 -0.0571402115851641
8980 -0.0508288130766153
8990 -0.0498320423966646
9000 -0.0455831448298692
9010 -0.0573064594811201
9020 -0.0559597527390718
9030 -0.0484419617128372
9040 -0.0356717501243949
9050 -0.030008537376821
9060 -0.0312430474871397
9070 -0.0394551482492685
9080 -0.0394377199172974
9090 -0.0369741074168682
9100 -0.0145053944948316
9110 -0.00792570481479167
9120 -0.0174090239293873
9130 -0.00675454468056559
9140 -0.0101770201872289
9150 -0.0166781246194243
9160 -0.00983962119534612
9170 -0.0165177045239508
9180 -0.00515351284921169
9190 -0.00460855244845152
9200 -0.0177710560196638
9210 -0.0172086980724335
9220 -0.0156944302374124
9230 -0.0115137154048681
9240 -0.0389949618810415
9250 -0.0369311938643455
9260 -0.0492036128503084
9270 -0.0436523631244898
9280 -0.0510275747168064
9290 -0.022978597073555
9300 -0.0195343779152632
9310 -0.0257178575903177
9320 -0.0420163782000542
9330 -0.0421544790929556
9340 -0.0489153901433945
9350 -0.0443824902468919
9360 -0.0391048843544722
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 -0.0427166149793075
10 -0.00404436480601232
20 -0.00372886319590503
30 0.000413792160782011
40 -0.00148405390319871
50 -0.00168821249314776
60 -8.455473049854e-05
70 -0.00173626565695435
80 -0.00231192766369196
90 -0.00199165565818741
100 -0.000679294601233057
110 -0.0002018763935277
120 -0.000150820542065796
130 -0.0016571205595114
140 -0.00298328941134188
150 -0.00297515456950856
160 -0.00158909105634486
170 -5.22125540076468e-05
180 0.000375084505602979
190 0.000715702530450137
200 0.00132252277415473
210 0.000939920534881705
220 -0.000345953623138246
230 -0.000656924341167767
240 -0.000497641430822843
250 -0.000353721662033681
260 -0.00112447943909927
270 0.00107754759243265
280 0.00117620884222547
290 -0.000744279072863677
300 0.000186158508667876
310 5.06944176521529e-05
320 -0.000173681044944759
330 4.28406522957708e-05
340 0.000481501324299169
350 -0.000650536762946923
360 -0.000910436528379767
370 -0.0003906898948495
380 0.000437693448746748
390 3.97055058535939e-05
400 9.25822653464736e-05
410 -0.000670916009727119
420 0.000639572423933776
430 0.00097685084911618
440 0.00197880969684292
450 0.000738396606612941
460 -0.000749412330927858
470 -0.00163364800237913
480 -0.000752443258437955
490 0.00013902427992635
500 0.000366083481800304
510 -0.000312199829064017
520 -0.000317753302086943
530 0.000373778531933007
540 0.00116773295278592
550 0.00148752095019638
560 0.00143627949601178
570 0.00116553880088115
580 0.000418745287694179
590 0.00121277657256848
600 0.00296228161914447
610 0.00279855996465319
620 -0.000133781147725325
630 -0.000152308624959401
640 -0.000398376746109931
650 -0.000845474621986272
660 -0.00125275250749329
670 0.000138084583191432
680 0.000872427728091116
690 0.00256068712452818
700 0.00150450381317593
710 0.0010588466977601
720 -0.000500959520165419
730 1.42318076633963e-05
740 0.00058297749358479
750 -9.98915055785804e-05
760 0.000140944270061981
770 0.000685805902959085
780 0.000565972597294169
790 0.000822137105218537
800 0.00169039988128574
810 0.000999013008358949
820 0.00137009519518607
830 0.000828465933004653
840 0.00133993328237063
850 0.00187692036955642
860 0.0016101375924996
870 0.0015390273548234
880 0.0019028206896833
890 0.00085009435633703
900 0.000651053168849857
910 0.00126086687453346
920 0.00113902308232734
930 0.00165896425304111
940 0.00303590742819387
950 0.0024246948360927
960 0.000811182627759953
970 -1.77974035623441e-05
980 0.000672259841711287
990 2.64313079004241e-05
1000 0.00147347115084506
1010 0.00218392986025591
1020 0.00137507646177547
1030 0.00159141283085558
1040 0.00179247991425997
1050 0.00118735486926974
1060 0.00278585042384699
1070 0.00324725729006898
1080 0.00194259610677723
1090 0.00281218522569594
1100 0.00159519439820931
1110 0.000991634797597887
1120 0.00162259880379163
1130 0.00295059969055291
1140 0.00193809595359027
1150 0.000840573982311733
1160 0.00170468691092519
1170 0.00244564713072197
1180 0.00209084922502095
1190 0.00148375519215889
1200 0.00200397814677489
1210 0.00200839796176521
1220 0.00191259634931353
1230 0.00146704281916883
1240 0.00189715833957094
1250 0.00258183612252382
1260 0.00253372990842952
1270 0.00121552986726533
1280 0.00123946452381114
1290 0.00139808303133228
1300 0.00131243984984447
1310 0.00134398376993659
1320 0.00256505766332582
1330 0.0040058442123532
1340 0.00218850359181831
1350 0.00168696837119707
1360 0.00146190259377501
1370 0.00196208319095655
1380 0.00257025206643808
1390 0.00192524264689849
1400 0.00245984918169132
1410 0.00306204708552219
1420 0.00187133149276712
1430 0.00202972834054413
1440 0.00264873832979233
1450 0.00310804850763226
1460 0.00213444367067328
1470 0.0020687157151795
1480 0.00177490001144259
1490 0.00145270229941338
1500 0.00195906011266825
1510 0.00229474785810754
1520 0.00282036665787573
1530 0.00408755998459406
1540 0.00280079589485566
1550 0.00321085455632078
1560 0.0032940495728421
1570 0.00316711580718434
1580 0.00357625768408678
1590 0.00404771489849906
1600 0.00387219376538676
1610 0.00262478052529778
1620 0.0017962760288214
1630 0.00108649818786557
1640 0.00187295273763429
1650 0.00345073412798454
1660 0.00451136010784177
1670 0.003350402519373
1680 0.00391936843329721
1690 0.0052172924842078
1700 0.0054663475093484
1710 0.00407139083032827
1720 0.00357560973844559
1730 0.00351136770398655
1740 0.00388880172501306
1750 0.00489558901459013
1760 0.00447427801214991
1770 0.00452748338078099
1780 0.00371792786189934
1790 0.0037569854293524
1800 0.00559268542065135
1810 0.00479744874992357
1820 0.00496829948853175
1830 0.00360417737253917
1840 0.00456923365831387
1850 0.00339099314662772
1860 0.00335055629912722
1870 0.00375917987912259
1880 0.00398538340385179
1890 0.00641525869090921
1900 0.00444601860995862
1910 0.00481205845976245
1920 0.00406031367120854
1930 0.00442820977457353
1940 0.00539876601551473
1950 0.00528066427137
1960 0.00564459590219617
1970 0.00614768557695272
1980 0.00662796470700725
1990 0.00537005345313205
2000 0.00600078698305769
2010 0.00538477565780581
2020 0.00652327802960612
2030 0.0054964476329597
2040 0.00473715828242024
2050 0.00433924106765301
2060 0.00506205546832721
2070 0.00701092162338827
2080 0.00564306450122484
2090 0.00602685691767503
2100 0.00335331950991931
2110 0.0039989382978699
2120 0.00437451831224539
2130 0.00394545723381299
2140 0.00499318446301083
2150 0.00465209780913922
2160 0.00394549427981122
2170 0.00322469647097572
2180 0.00494124155098195
2190 0.00796716006852224
2200 0.00880542026052163
2210 0.0068579539871036
2220 0.00602142841327414
2230 0.00572757034615581
2240 0.00663011194199225
2250 0.00793303103875075
2260 0.00875614104966455
2270 0.00671336854410555
2280 0.00715566944358812
2290 0.00807372801124989
2300 0.00780843477134415
2310 0.00894636666902123
2320 0.00730629259832851
2330 0.00737019704604059
2340 0.00771168841551478
2350 0.00952956512963457
2360 0.00751696201381399
2370 0.00789691316544176
2380 0.00995132441936259
2390 0.0102336987822301
2400 0.0104184005753624
2410 0.00678237333778729
2420 0.00742672375446427
2430 0.0107015303172864
2440 0.0122265575806299
2450 0.00906005626987064
2460 0.00821863722860301
2470 0.00673035800512568
2480 0.007258591264651
2490 0.00549540009521903
2500 0.00581270516969113
2510 0.00839881642189287
2520 0.00898923916138816
2530 0.00940370510059859
2540 0.00862322455508695
2550 0.0097497045081309
2560 0.0101633396337423
2570 0.00842085660486961
2580 0.0100226091457474
2590 0.00792257803466615
2600 0.0094571026453008
2610 0.0082996940542219
2620 0.00915075911043367
2630 0.00983025999518345
2640 0.0125066463730355
2650 0.0141099165898899
2660 0.0127818776018126
2670 0.00974766801082125
2680 0.00800056347149347
2690 0.00926284665757962
2700 0.00889334909621697
2710 0.0101569384772201
2720 0.0104662229936188
2730 0.00999494195215111
2740 0.010305777534398
2750 0.0105778992585378
2760 0.00939778798167174
2770 0.00855232527923945
2780 0.0091077555427271
2790 0.00800309250819033
2800 0.00932918730253068
2810 0.0105291627661333
2820 0.00966325737499157
2830 0.00930900709773115
2840 0.0114787727148002
2850 0.0124377911089106
2860 0.0114017773783345
2870 0.0087617604687302
2880 0.00762359081846854
2890 0.00846942825287333
2900 0.00796763394511563
2910 0.00815660417987112
2920 0.00946690595505287
2930 0.0110595718421726
2940 0.00946528808290706
2950 0.00969619586215561
2960 0.0100434684832398
2970 0.0122508784961541
2980 0.0114515235657327
2990 0.0136555375671904
3000 0.0111345361598987
3010 0.00942032156657769
3020 0.00878040208080574
3030 0.011587321551795
3040 0.0145744730417686
3050 0.0136952427640998
3060 0.011127302934307
3070 0.0119382908189443
3080 0.0127731819817511
3090 0.0134146424315124
3100 0.0117191555355397
3110 0.011827487492221
3120 0.0111137171032957
3130 0.0130115324290988
3140 0.0142908516363951
3150 0.013703978947027
3160 0.0123910689607435
3170 0.0146150722934901
3180 0.0128197897457834
3190 0.00936671125288305
3200 0.0112678091351326
3210 0.0138030832918477
3220 0.0138394173711721
3230 0.0145159480622414
3240 0.0170247911763198
3250 0.0176968763719456
3260 0.016786337458097
3270 0.0150833541082299
3280 0.0142524965130026
3290 0.0152217993755639
3300 0.01365460530892
3310 0.0126490875143378
3320 0.0133726103376692
3330 0.0140476250860225
3340 0.013026585681682
3350 0.0124158683859028
3360 0.0129445983192218
3370 0.0123885942135991
3380 0.0116393987992721
3390 0.0145472994797085
3400 0.0177864991227035
3410 0.0194383682727783
3420 0.0175626097220762
3430 0.0192752296275647
3440 0.0180001239333194
3450 0.0147103765892781
3460 0.0140342981372391
3470 0.013128871141232
3480 0.0124353888724174
3490 0.0110674124768889
3500 0.0126733083559232
3510 0.0165504576014656
3520 0.0164751480720473
3530 0.0182493755815638
3540 0.0169253999209655
3550 0.0151966965915627
3560 0.0132121787711588
3570 0.0126219168430305
3580 0.0136410486025611
3590 0.0126622835657904
3600 0.0151493029163116
3610 0.0187802504204053
3620 0.0194558324534291
3630 0.0183682764450044
3640 0.0205693117123943
3650 0.0193770051582881
3660 0.0199867464842409
3670 0.0160415080337452
3680 0.0167542449290942
3690 0.0153542770112516
3700 0.015516966415037
3710 0.014649235327481
3720 0.015043744186857
3730 0.0192740581996991
3740 0.0190603895028406
3750 0.0188780383722564
3760 0.0194081070138894
3770 0.0170059551635549
3780 0.0151803985337207
3790 0.0156413579590125
3800 0.0167883134875317
3810 0.0172350763625813
3820 0.0180564316539596
3830 0.0170543881494433
3840 0.0153261491694616
3850 0.0131361803983696
3860 0.0161762080696313
3870 0.0184621281097135
3880 0.0207708633648809
3890 0.0177257438217859
3900 0.0162224033577151
3910 0.0178133370823105
3920 0.0188035117679405
3930 0.0195285792144501
3940 0.0188775344562712
3950 0.0203500579432982
3960 0.0160510076684874
3970 0.0130201009577307
3980 0.015154265117168
3990 0.0162082289153758
4000 0.0182798975240905
4010 0.0183490313757533
4020 0.0176501748036137
4030 0.015436782766985
4040 0.0181607785903227
4050 0.0226756554259617
4060 0.0211415238836386
4070 0.0197941914792948
4080 0.0159054322475703
4090 0.0149574961943042
4100 0.0155729362956465
4110 0.0151948958030375
4120 0.0135334942776747
4130 0.0110502854352525
4140 0.0143770958965571
4150 0.0161015573825638
4160 0.0169586428386635
4170 0.0191483130363364
4180 0.01705338868899
4190 0.0129309076240758
4200 0.0138307735525677
4210 0.0157106051266072
4220 0.0158829359946435
4230 0.0197789356103952
4240 0.0202881115018931
4250 0.016162681258126
4260 0.0149305506577667
4270 0.0148373709984811
4280 0.0142799409957363
4290 0.0151643177965507
4300 0.014537276884557
4310 0.0184659842066371
4320 0.0195823702571287
4330 0.0209011862586187
4340 0.0201294159890252
4350 0.0242577677838609
4360 0.0216203320163128
4370 0.0209293685169262
4380 0.0207894185584175
4390 0.0242076910068543
4400 0.0225867139185799
4410 0.0265650757223191
4420 0.0243475633634303
4430 0.0234745156259174
4440 0.0201901395377488
4450 0.0241712643970465
4460 0.0254432876195749
4470 0.0215007596147773
4480 0.0165505809891924
4490 0.0145690004776849
4500 0.0179975031404682
4510 0.0207183058082797
4520 0.0176086765586524
4530 0.0163557450179072
4540 0.0171988106866222
4550 0.020462929425244
4560 0.0195079870463207
4570 0.0171461864809919
4580 0.0194386096539526
4590 0.0212199696547533
4600 0.0165137159290126
4610 0.0152095125088388
4620 0.0189812005348945
4630 0.020860780334317
4640 0.0151431557901656
4650 0.0124996295727076
4660 0.0169050739041824
4670 0.0196246345640396
4680 0.0198706339271381
4690 0.018181271447897
4700 0.0158346682854993
4710 0.0132937576826282
4720 0.019575635017133
4730 0.0191981239579514
4740 0.018362422535543
4750 0.016604860680212
4760 0.0214804585836813
4770 0.0172320212260973
4780 0.0133415787091971
4790 0.0150507275097425
4800 0.0232973275542131
4810 0.0232834201692668
4820 0.0217944597216679
4830 0.0141853643051279
4840 0.0148038954240487
4850 0.0194322628119441
4860 0.0189521386560742
4870 0.0207158694437047
4880 0.0243271684081778
4890 0.0236644160894575
4900 0.022176543038727
4910 0.0186528155101732
4920 0.0174876530010875
4930 0.0154028428459919
4940 0.0164655759879209
4950 0.0156195371896924
4960 0.0146488603145765
4970 0.0123896946107025
4980 0.0109113702010307
4990 0.0119370128473218
5000 0.020027171675203
5010 0.0219081741057068
5020 0.0195198937631844
5030 0.0204271278955961
5040 0.0211722388388409
5050 0.0231689913978025
5060 0.0166919187673633
5070 0.0140729417074032
5080 0.0166311295129255
5090 0.0199723987543431
5100 0.0173691946269029
5110 0.0162766943086925
5120 0.0143434494254412
5130 0.0155386688693244
5140 0.0149054571310324
5150 0.0163725445121584
5160 0.0181728918758612
5170 0.0192943157199278
5180 0.0166450659010919
5190 0.024590081108436
5200 0.029184666102708
5210 0.0292202193072082
5220 0.0363041797156396
5230 0.0349611834044571
5240 0.0307873778560391
5250 0.0258384460262987
5260 0.021946344743122
5270 0.0186963065940107
5280 0.0139621706654891
5290 0.014980961763722
5300 0.0146481411584255
5310 0.0125291098762485
5320 0.0139924994350108
5330 0.014783926029915
5340 0.0177078173248191
5350 0.0180591489148703
5360 0.0156847294711599
5370 0.0147572707310596
5380 0.0241948023314803
5390 0.0307276671885062
5400 0.0332692192701214
5410 0.0202700210385342
5420 0.0189721239086789
5430 0.0207322851544308
5440 0.0193679816209337
5450 0.0207259100540929
5460 0.0237803864260828
5470 0.0222076949812892
5480 0.0163858552752703
5490 0.0114289277348122
5500 0.010306005127153
5510 0.0106999147682477
5520 0.012054877370089
5530 0.0159012577346662
5540 0.0179241862728076
5550 0.0151506352358608
5560 0.016755567696986
5570 0.0205739507882492
5580 0.0192075079488677
5590 0.0168426960884082
5600 0.016945440957622
5610 0.0146302305103624
5620 0.0129557242536012
5630 0.0100875917558537
5640 0.0141320409491251
5650 0.0175179003942789
5660 0.0170844405894955
5670 0.0210182101083268
5680 0.0247716913021595
5690 0.0215845428867829
5700 0.0226369198237515
5710 0.0200016669018823
5720 0.0137233313501542
5730 0.0173476084090399
5740 0.023737599906566
5750 0.0246809195534582
5760 0.0272151218393439
5770 0.0186744579700181
5780 0.0215217198248277
5790 0.0197892380104023
5800 0.0132154412150067
5810 0.0104737206677308
5820 0.00770140060732187
5830 0.00625030781535823
5840 0.00692662509458167
5850 0.0101153695940963
5860 0.0114449885750265
5870 0.0127167294720129
5880 0.0167960775823199
5890 0.0190577513910019
5900 0.0166064951300115
5910 0.0216625539236641
5920 0.0186657048774603
5930 0.0175490936691374
5940 0.0160853958829845
5950 0.0177984266926165
5960 0.0194568833358792
5970 0.0195599814124634
5980 0.0167058854451439
5990 0.0167229772907079
6000 0.0154502327092961
6010 0.0137144239205097
6020 0.0154737491571813
6030 0.0157540758651207
6040 0.0136139895128752
6050 0.0133584499128918
6060 0.0182577801030038
6070 0.0242040812514552
6080 0.0258517843704978
6090 0.0235563532851348
6100 0.0225710066660034
6110 0.0176401369634263
6120 0.0135529642248401
6130 0.0109142442844292
6140 0.0134755493492508
6150 0.0134066864426903
6160 0.0187689647628649
6170 0.0225398008962905
6180 0.0200930996252495
6190 0.0212592456760699
6200 0.0150045122268198
6210 0.0115643884810128
6220 0.0137294689616534
6230 0.0156929155830912
6240 0.0155476355927493
6250 0.0170967680523227
6260 0.0181128611044026
6270 0.0171784772440494
6280 0.0118660643785552
6290 0.00916190055217853
6300 0.00615682176996793
6310 0.00782411787242827
6320 0.0085045275933106
6330 0.00764196209047443
6340 0.00230156599670166
6350 0.00147197819727487
6360 0.00401629745992312
6370 0.00286989925017259
6380 0.00160443708521959
6390 0.00525467621145308
6400 0.00985776790910884
6410 0.013128107917367
6420 0.015881548294928
6430 0.0143756476876301
6440 0.0173308431719368
6450 0.0154767808444252
6460 0.0174180518411762
6470 0.0142410855645586
6480 0.0079692678083065
6490 0.000789135968163365
6500 0.00401387466725779
6510 0.00867094046949962
6520 0.0157506055490791
6530 0.0211697923708382
6540 0.0235992376473171
6550 0.0268173601069231
6560 0.0196416054292583
6570 0.0134694181181931
6580 0.00931393973063238
6590 0.00615925271305637
6600 0.00932804742810544
6610 0.01391544316874
6620 0.0126535862868264
6630 0.0121726398775745
6640 0.00519581748522639
6650 0.0135715361892144
6660 0.0225943282938211
6670 0.0287733069679463
6680 0.0276049885204729
6690 0.0208802709352795
6700 0.0156807227848301
6710 0.0136489994417102
6720 0.0159441894187097
6730 0.0228717720807791
6740 0.0330997014886747
6750 0.0264936083822932
6760 0.0201431126727488
6770 0.0142755219105972
6780 0.0130919792698331
6790 0.0119449192138106
6800 0.0130854444876831
6810 0.00936500373401976
6820 0.017646499270709
6830 0.0270285717828178
6840 0.0202291498854016
6850 0.00920588812753793
6860 0.00989947473649879
6870 0.0114297697380752
6880 0.0173265288129941
6890 0.0133051939457362
6900 0.015098640529425
6910 0.00484804380295511
6920 0.0060889354281665
6930 0.0098435973794904
6940 0.0148495888120765
6950 0.0109339062578385
6960 0.00571140840556046
6970 0.00992679697164255
6980 0.00961999002357948
6990 0.00956427795997176
7000 0.0109306465597973
7010 0.0134630366165358
7020 0.00962917299676403
7030 0.0034176130741974
7040 0.00612374920312764
7050 0.00772789993098804
7060 0.0120002999702543
7070 0.0107764360994692
7080 0.0115906891971963
7090 0.0108765159760355
7100 0.0113637527041117
7110 0.0110019875105811
7120 0.00849373695942939
7130 0.0162685114478733
7140 0.0216896644894463
7150 0.0121822888461287
7160 0.00622820298338645
7170 0.00779552082553336
7180 0.0105352067698515
7190 0.010318986560963
7200 0.0110143144857036
7210 0.0176516039452693
7220 0.0198226990658374
7230 0.0213467207984163
7240 0.018342856787691
7250 0.0128613701173459
7260 0.0145507474080402
7270 0.0180765354896667
7280 0.0126819708079602
7290 0.00401782115759474
7300 0.00700608514682005
7310 0.00832163666374598
7320 0.00763287962170475
7330 0.00645303218360431
7340 0.00729936866676041
7350 0.00430866216173972
7360 0.00788209149039314
7370 0.012791099939949
7380 0.0110675657748587
7390 0.00978260738586756
7400 0.0129622511025698
7410 0.0119859347740369
7420 0.00883291581112046
7430 0.0154394899176911
7440 0.0196389588579495
7450 0.016863634769151
7460 0.00717563655827929
7470 0.00608112476871049
7480 0.00383996595752165
7490 0.00629094432568589
7500 0.006569911432738
7510 0.00910668680528382
7520 0.0094893941177479
7530 0.0100474996018431
7540 0.00782778710998675
7550 0.006358943298976
7560 0.00600277208207975
7570 0.0122486344224293
7580 0.010238709081911
7590 0.00924115972801224
7600 0.0121406595046612
7610 0.0173260714433249
7620 0.0173282652609482
7630 0.0147990878960588
7640 0.0174600544247764
7650 0.0165328591235408
7660 0.0144384618158864
7670 0.00611735640306258
7680 0.00515319447455033
7690 0.00674205425302172
7700 0.0136484804744508
7710 0.0155426154967271
7720 0.0173029345528538
7730 0.012541126741978
7740 0.00638739815215224
7750 0.00882715115055604
7760 0.0126976810816237
7770 0.0123792321098544
7780 0.0191079581599479
7790 0.0185833049812645
7800 0.0106220575699284
7810 0.00474812358721924
7820 0.00127310772773473
7830 0.00497049355586757
7840 0.00573080644185588
7850 0.0061682058391748
7860 0.00744992736177722
7870 0.0211397218198431
7880 0.0290807235063718
7890 0.0311764226660147
7900 0.0231358489785316
7910 0.0217777146509562
7920 0.0198712081453334
7930 0.0161225274816519
7940 0.0177973978446971
7950 0.021911489679877
7960 0.0229412098739054
7970 0.0165268440505672
7980 0.0188852938462805
7990 0.0188202869764042
8000 0.0242946089092946
8010 0.0230446850379813
8020 0.0264722361527931
8030 0.0234447259043163
8040 0.0194683536185273
8050 0.0152447335335651
8060 0.0138070577132031
8070 0.0115450122149559
8080 0.0157619573876042
8090 0.0198405031152887
8100 0.0206587948616575
8110 0.0122031573623314
8120 0.0056864588761611
8130 0.00422071795383195
8140 0.0051863554837134
8150 0.00269411650885217
8160 0.00114999127828807
8170 0.000849259873229307
8180 0.00164847964729349
8190 -0.000921741372178285
8200 0.00500505610049044
8210 0.0125035555834697
8220 0.0143902839912517
8230 0.00841498221170665
8240 0.0129360029431302
8250 0.0163457192685643
8260 0.0114286731976589
8270 0.00559531835290986
8280 0.00410090202243078
8290 0.00379101154482364
8300 0.00449065195709647
8310 0.00879090590869102
8320 0.012797060942808
8330 0.0142869472710627
8340 0.0119212995708176
8350 0.00715751840972485
8360 0.00825738493478542
8370 0.00907846550434743
8380 0.00484676970501005
8390 -0.000194339749333567
8400 0.0005011506281169
8410 0.00250157329288052
8420 0.00921320788527266
8430 0.0123081472288554
8440 0.007821757409133
8450 0.00541961876939341
8460 0.00457427079374778
8470 0.013814400211852
8480 0.021417854983524
8490 0.0159067760329199
8500 0.0107267598921629
8510 0.0126574310755653
8520 0.0171114946059318
8530 0.014806394596822
8540 0.00833864564379169
8550 0.00508630757077531
8560 0.000827027238666493
8570 -0.00358675119628889
8580 -0.002420025243846
8590 -0.00208606447617535
8600 0.00186562444826526
8610 0.00854307785140923
8620 0.00955728182325431
8630 0.0101822854356882
8640 0.00622429161821882
8650 0.00821164661982881
8660 0.00397460069662487
8670 0.00150731082249391
8680 -0.000780110826275761
8690 -0.00156040995017466
8700 0.00157011843862183
8710 0.0063697077272915
8720 0.0126166652479568
8730 0.010451473435018
8740 0.00785149986396531
8750 0.0187875305130261
8760 0.0197825993922332
8770 0.0107188145840589
8780 0.014600651509936
8790 0.0179045705953388
8800 0.0197803394477852
8810 0.0125087690149981
8820 0.003568830616792
8830 0.00777497119435807
8840 0.0119824473445245
8850 0.00824710960314869
8860 0.00621781940957282
8870 0.0103863499080605
8880 0.0115445167923633
8890 0.011323404154883
8900 0.00607476639533079
8910 0.00848488869806609
8920 0.00828493936409812
8930 0.00761853479210745
8940 0.00581096998354538
8950 0.00146570611755379
8960 0.000714841440352856
8970 0.00523024640751432
8980 0.00635393670266047
8990 0.0121986822598857
9000 0.0195977550127833
9010 0.0134324265240269
9020 0.0116287182657232
9030 0.01092711242556
9040 0.0134308240377626
9050 0.00961110540139427
9060 0.00776035175232167
9070 0.00763395711530151
9080 0.00767463965883683
9090 0.00766705712059796
9100 0.00607385513949911
9110 0.00299764876150032
9120 0.000263597863403427
9130 -0.00213719700547105
9140 -0.00314221552114733
9150 -0.00336581040859636
9160 -0.00104245227157216
9170 0.0026750435618138
9180 0.0042965795856822
9190 0.00903156568059299
9200 0.0065625328604202
9210 0.0126140434264805
9220 0.00942472467752115
9230 0.00458526591182539
9240 0.00047652817957953
9250 0.00554146014128669
9260 0.00704955278307587
9270 0.0107598403093248
9280 0.0169640052396196
9290 0.0137165605688602
9300 0.00258806613504098
9310 0.00672399168899649
9320 0.0169810937593098
9330 0.0183103400890958
9340 0.0128895704792731
9350 0.0111695898674736
9360 0.0132862439690818
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 -0.099855014705658
10 -0.10248
20 -0.09744
30 -0.0901991128969192
40 -0.0952391128969192
50 -0.09864
60 -0.10632
70 -0.103880392389297
80 -0.103880392389298
90 -0.0975887702178955
100 -0.110788770217895
110 -0.115108770217896
120 -0.118903228349686
130 -0.121167040948868
140 -0.115459465780258
150 -0.11789242483139
160 -0.12192
170 -0.13248
180 -0.13896
190 -0.12504
200 -0.12216
210 -0.1176
220 -0.12696
230 -0.13296
240 -0.131807290658951
250 -0.138767290658951
260 -0.128687290658951
270 -0.13368
280 -0.13224
290 -0.13056
300 -0.14136
310 -0.148534828414917
320 -0.142054828414917
330 -0.14712
340 -0.156
350 -0.147635696191788
360 -0.145475696191788
370 -0.148187302827835
380 -0.146027302827835
390 -0.141467302827835
400 -0.13464
410 -0.1392
420 -0.1476
430 -0.15456
440 -0.14904
450 -0.1572
460 -0.15504
470 -0.15576
480 -0.1452
490 -0.1608
500 -0.16704
510 -0.17304
520 -0.162416902503967
530 -0.166736902503967
540 -0.156934845151901
550 -0.16968
560 -0.158293253765106
570 -0.155173253765106
580 -0.155173253765106
590 -0.16344
600 -0.167654897174835
610 -0.173414897174835
620 -0.18216
630 -0.17688
640 -0.16368
650 -0.1704
660 -0.1728
670 -0.17184
680 -0.16152
690 -0.16272
700 -0.16968
710 -0.17832
720 -0.18072
730 -0.186
740 -0.172330336847305
750 -0.170410336847305
760 -0.171130336847305
770 -0.18264
780 -0.18144
790 -0.18456
800 -0.18768
810 -0.186
820 -0.17352
830 -0.17568
840 -0.17616
850 -0.16752
860 -0.17304
870 -0.170753871259689
880 -0.171473871259689
890 -0.172193871259689
900 -0.17664
910 -0.189455702352524
920 -0.184895702352524
930 -0.1932
940 -0.20616
950 -0.192510385465622
960 -0.178830385465622
970 -0.172170213251114
980 -0.182010213251114
990 -0.18552
1000 -0.17616
1010 -0.18072
1020 -0.18192
1030 -0.1788
1040 -0.1848
1050 -0.18936
1060 -0.18528
1070 -0.18312
1080 -0.19224
1090 -0.192
1100 -0.1908
1110 -0.17664
1120 -0.17712
1130 -0.17976
1140 -0.1824
1150 -0.17904
1160 -0.18408
1170 -0.18312
1180 -0.18072
1190 -0.18264
1200 -0.18408
1210 -0.19152
1220 -0.20448
1230 -0.2004
1240 -0.20496
1250 -0.20352
1260 -0.20136
1270 -0.20088
1280 -0.19128
1290 -0.17496
1300 -0.18336
1310 -0.18312
1320 -0.17568
1330 -0.17568
1340 -0.19032
1350 -0.18312
1360 -0.18264
1370 -0.18672
1380 -0.19128
1390 -0.1896
1400 -0.19848
1410 -0.195683072490692
1420 -0.197123072490692
1430 -0.19536
1440 -0.18984
1450 -0.186
1460 -0.19584
1470 -0.19392
1480 -0.18744
1490 -0.189553572034836
1500 -0.184993572034836
1510 -0.179739051380157
1520 -0.187465479345322
1530 -0.188905479345322
1540 -0.19032
1550 -0.18312
1560 -0.19464
1570 -0.19416
1580 -0.1848
1590 -0.18264
1600 -0.17688
1610 -0.18144
1620 -0.176105220451355
1630 -0.180095771093369
1640 -0.179670550642014
1650 -0.18288
1660 -0.17328
1670 -0.17688
1680 -0.174443966646194
1690 -0.178523966646194
1700 -0.16632
1710 -0.1596
1720 -0.16728
1730 -0.178579830942154
1740 -0.186979830942154
1750 -0.182240919904709
1760 -0.190621088962555
1770 -0.19032
1780 -0.18096
1790 -0.17232
1800 -0.157719362678528
1810 -0.166599362678528
1820 -0.17136
1830 -0.18576
1840 -0.17328
1850 -0.17832
1860 -0.18288
1870 -0.17616
1880 -0.1728
1890 -0.17184
1900 -0.17832
1910 -0.18456
1920 -0.18
1930 -0.172351173000336
1940 -0.170191173000336
1950 -0.17784
1960 -0.1896
1970 -0.1848
1980 -0.17424
1990 -0.163399448566437
2000 -0.155719448566437
2010 -0.153045705347061
2020 -0.156405705347061
2030 -0.173253654470444
2040 -0.1848
2050 -0.1908
2060 -0.17712
2070 -0.169741414718628
2080 -0.165661414718628
2090 -0.162781414718628
2100 -0.16704
2110 -0.16239021150589
2120 -0.159344465284348
2130 -0.162314253778458
2140 -0.170374412717819
2150 -0.165260158939362
2160 -0.154214668073654
2170 -0.16248
2180 -0.15168
2190 -0.14736
2200 -0.15048
2210 -0.16272
2220 -0.15432
2230 -0.15721191160202
2240 -0.15577191160202
2250 -0.15624
2260 -0.1548
2270 -0.156
2280 -0.1608
2290 -0.16368
2300 -0.16536
2310 -0.160238938598633
2320 -0.161918938598633
2330 -0.14688
2340 -0.14376
2350 -0.14352
2360 -0.15768
2370 -0.16152
2380 -0.1548
2390 -0.1488
2400 -0.14616
2410 -0.143162823438644
2420 -0.140389807806015
2430 -0.133429807806015
2440 -0.128986984367371
2450 -0.13704
2460 -0.13968
2470 -0.138
2480 -0.132282778248787
2490 -0.144282778248787
2500 -0.144522778248787
2510 -0.14352
2520 -0.14232
2530 -0.14592
2540 -0.1356
2550 -0.13584
2560 -0.138
2570 -0.14352
2580 -0.13608
2590 -0.14496
2600 -0.150705578632355
2610 -0.150598424921036
2620 -0.148932846288681
2630 -0.14208
2640 -0.14688
2650 -0.1284
2660 -0.12912
2670 -0.13296
2680 -0.13632
2690 -0.13896
2700 -0.120772937479019
2710 -0.123892937479019
2720 -0.1284
2730 -0.13536
2740 -0.125866211986542
2750 -0.136751054143906
2760 -0.145044842157364
2770 -0.140687208271027
2780 -0.132741642169952
2790 -0.13296
2800 -0.131885658397675
2810 -0.128045658397675
2820 -0.1296
2830 -0.13824
2840 -0.12504
2850 -0.1236
2860 -0.12672
2870 -0.12528
2880 -0.12264
2890 -0.13008
2900 -0.13656
2910 -0.13776
2920 -0.128733264074326
2930 -0.124784072637558
2940 -0.129010808563232
2950 -0.13008
2960 -0.125154007377624
2970 -0.122994007377625
2980 -0.12792
2990 -0.12264
3000 -0.1176
3010 -0.11592
3020 -0.11808
3030 -0.12192
3040 -0.12
3050 -0.12288
3060 -0.1248
3070 -0.12072
3080 -0.10536
3090 -0.11094299138546
3100 -0.11454299138546
3110 -0.12246299138546
3120 -0.128259332761765
3130 -0.124419332761765
3140 -0.117459332761765
3150 -0.11664
3160 -0.12024
3170 -0.1128
3180 -0.11424
3190 -0.119006735954285
3200 -0.125966735954285
3210 -0.10968
3220 -0.11472
3230 -0.11712
3240 -0.117727671728134
3250 -0.120127671728134
3260 -0.117727671728134
3270 -0.113742861270905
3280 -0.105582861270905
3290 -0.09936
3300 -0.10176
3310 -0.0948
3320 -0.10512
3330 -0.1092
3340 -0.110553403506279
3350 -0.105917773327827
3360 -0.111197773327827
3370 -0.10416
3380 -0.0948
3390 -0.09192
3400 -0.08256
3410 -0.084
3420 -0.0961987468624115
3430 -0.0997987468624115
3440 -0.102
3450 -0.108493487868309
3460 -0.105613487868309
3470 -0.098413487868309
3480 -0.099195032119751
3490 -0.109619137816429
3500 -0.104579137816429
3510 -0.0934641056966782
3520 -0.09048
3530 -0.09168
3540 -0.1008
3550 -0.1068
3560 -0.10512
3570 -0.103616123809814
3580 -0.0985761238098145
3590 -0.102013510107994
3600 -0.0922373862981797
3610 -0.08856
3620 -0.08232
3630 -0.08856
3640 -0.0792
3650 -0.0792820703458786
3660 -0.0802420703458786
3670 -0.0936
3680 -0.0999085880422592
3690 -0.100819405117035
3700 -0.0987264445686341
3710 -0.0929470394515991
3720 -0.0948670394515991
3730 -0.09672
3740 -0.08952
3750 -0.08736
3760 -0.08592
3770 -0.0888
3780 -0.09624
3790 -0.09576
3800 -0.08304
3810 -0.07224
3820 -0.0709576766252518
3830 -0.0827176766252518
3840 -0.0956776766252518
3850 -0.09432
3860 -0.08616
3870 -0.078277283744812
3880 -0.076117283744812
3890 -0.072517283744812
3900 -0.06672
3910 -0.0762215840625763
3920 -0.0735815840625763
3930 -0.0721415840625763
3940 -0.07584
3950 -0.07728
3960 -0.09792
3970 -0.108
3980 -0.09864
3990 -0.0894295549440384
4000 -0.0899095549440384
4010 -0.0888
4020 -0.0828
4030 -0.0924
4040 -0.08496
4050 -0.06984
4060 -0.07152
4070 -0.07512
4080 -0.08016
4090 -0.08184
4100 -0.07992
4110 -0.08112
4120 -0.0873465750455856
4130 -0.0926681851625443
4140 -0.0857216101169586
4150 -0.0845216101169586
4160 -0.07896
4170 -0.07344
4180 -0.0687769409227371
4190 -0.0807769409227372
4200 -0.0814969409227371
4210 -0.07536
4220 -0.07056
4230 -0.06792
4240 -0.06816
4250 -0.07488
4260 -0.07536
4270 -0.06936
4280 -0.07512
4290 -0.0784035411262512
4300 -0.0827235411262512
4310 -0.07224
4320 -0.066
4330 -0.06624
4340 -0.06504
4350 -0.0624
4360 -0.07296
4370 -0.078
4380 -0.08016
4390 -0.07032
4400 -0.07008
4410 -0.0648
4420 -0.0588
4430 -0.06264
4440 -0.0738802037239075
4450 -0.0690802037239075
4460 -0.0624
4470 -0.0752506390333176
4480 -0.0826906390333176
4490 -0.08952
4500 -0.08304
4510 -0.072
4520 -0.0724774956989288
4530 -0.0794785053062439
4540 -0.0787610096073151
4550 -0.0770810096073151
4560 -0.07248
4570 -0.0749355362081528
4580 -0.0742155362081528
4590 -0.0802155362081528
4600 -0.08568
4610 -0.0869825240898132
4620 -0.0776225240898133
4630 -0.0729848834371567
4640 -0.08232
4650 -0.08448
4660 -0.08424
4670 -0.08256
4680 -0.0744
4690 -0.06312
4700 -0.0708
4710 -0.08928
4720 -0.08376
4730 -0.0856858781194687
4740 -0.077934039311409
4750 -0.0753956402254105
4760 -0.0665097621059418
4770 -0.0754979172611237
4780 -0.0874979172611237
4790 -0.0827986325788498
4800 -0.0575986325788498
4810 -0.0432498334360123
4820 -0.0526112008571625
4830 -0.0725516053581238
4840 -0.0720716053581238
4850 -0.0689516053581238
4860 -0.06768
4870 -0.06552
4880 -0.05736
4890 -0.06024
4900 -0.06048
4910 -0.0672
4920 -0.07128
4930 -0.0775224809217453
4940 -0.0699970082354546
4950 -0.0728770082354546
4960 -0.0728745273137093
4970 -0.07032
4980 -0.0720658401346207
4990 -0.0863246671962738
5000 -0.0844046671962738
5010 -0.0797788270616532
5020 -0.0715785352468491
5030 -0.0698985352468491
5040 -0.06504
5050 -0.07296
5060 -0.084
5070 -0.08592
5080 -0.07416
5090 -0.07176
5100 -0.07392
5110 -0.0756244557905197
5120 -0.0805417030715942
5130 -0.0723817030715942
5140 -0.0747637856698037
5150 -0.0757237856698036
5160 -0.0658837856698036
5170 -0.06456
5180 -0.0691379170489311
5190 -0.0552780299925804
5200 -0.0490768018937111
5210 -0.05985888484478
5220 -0.0571587719011307
5230 -0.06336
5240 -0.06048
5250 -0.068850604467392
5260 -0.074370604467392
5270 -0.075330604467392
5280 -0.07104
5290 -0.06984
5300 -0.0720227909374237
5310 -0.0821027909374237
5320 -0.0814410589408875
5330 -0.0682410589408875
5340 -0.07056
5350 -0.06456
5360 -0.06408
5370 -0.06024
5380 -0.04872
5390 -0.04176
5400 -0.0448399730539322
5410 -0.0642799730539322
5420 -0.0707599730539322
5430 -0.06024
5440 -0.0732
5450 -0.0815198100328446
5460 -0.0688349323177338
5470 -0.0720165675354004
5480 -0.0755814452505112
5490 -0.08088
5500 -0.08016
5510 -0.07152
5520 -0.07488
5530 -0.07176
5540 -0.0700205421257019
5550 -0.0643963561582565
5560 -0.0631624182415009
5570 -0.0618724358129502
5580 -0.0777812117624283
5590 -0.0782045899820328
5600 -0.0662045899820328
5610 -0.0744
5620 -0.08112
5630 -0.08352
5640 -0.07392
5650 -0.0712492534971237
5660 -0.0666892534971237
5670 -0.0668406470870972
5680 -0.0642313935899735
5690 -0.066061513710022
5700 -0.0654301201200485
5710 -0.0748649330735207
5720 -0.0847049330735207
5730 -0.0796649330735207
5740 -0.06888
5750 -0.0576
5760 -0.05664
5770 -0.0756
5780 -0.0718389360189438
5790 -0.0821398099684715
5800 -0.0766876260614395
5810 -0.0764476260614395
5820 -0.0773521196317673
5830 -0.0819121196317673
5840 -0.0778321196317673
5850 -0.0708
5860 -0.0756
5870 -0.07272
5880 -0.07344
5890 -0.0603029223871231
5900 -0.0756629223871231
5910 -0.0756
5920 -0.0788312634801865
5930 -0.0725912634801865
5940 -0.0763542688322067
5950 -0.07104
5960 -0.069669487490654
5970 -0.070389487490654
5980 -0.074469487490654
5990 -0.08136
6000 -0.08256
6010 -0.08592
6020 -0.0809640062189102
6030 -0.0749640062189103
6040 -0.0778209395074844
6050 -0.0751926886081696
6060 -0.0606730014562607
6070 -0.0500172461366653
6080 -0.0552
6090 -0.06912
6100 -0.0726012202453614
6110 -0.0807612202453614
6120 -0.0783612202453614
6130 -0.0791872712421417
6140 -0.0743872712421417
6150 -0.075018064455986
6160 -0.0608707932138443
6170 -0.0486307932138443
6180 -0.054
6190 -0.05304
6200 -0.06456
6210 -0.08016
6220 -0.0855832336044312
6230 -0.0799254922771454
6240 -0.0778413927412033
6250 -0.0683381591367722
6260 -0.06192
6270 -0.07104
6280 -0.07824
6290 -0.08304
6300 -0.0876
6310 -0.07992
6320 -0.0787963191342354
6330 -0.0782665558338165
6340 -0.0902665558338165
6350 -0.0952027367115021
6360 -0.0884986588978767
6370 -0.0940553594958782
6380 -0.0952553594958782
6390 -0.0820553594958782
6400 -0.0651367313146591
6410 -0.0576967313146591
6420 -0.0572167313146591
6430 -0.0616181270360947
6440 -0.0606581270360947
6450 -0.0664181270360947
6460 -0.07224
6470 -0.07536
6480 -0.08016
6490 -0.09864
6500 -0.09744
6510 -0.08832
6520 -0.06936
6530 -0.0605340827322006
6540 -0.0593340827322006
6550 -0.06432
6560 -0.0690246676921845
6570 -0.0735846676921845
6580 -0.0786246676921845
6590 -0.08616
6600 -0.07656
6610 -0.0713254820585251
6620 -0.0706054820585251
6630 -0.0698041332173348
6640 -0.0848403049993515
6650 -0.0740403049993515
6660 -0.06024
6670 -0.0596625732088089
6680 -0.0555825732088089
6690 -0.07296
6700 -0.07056
6710 -0.0708
6720 -0.07248
6730 -0.0682949327945709
6740 -0.0522149327945709
6750 -0.048
6760 -0.05448
6770 -0.06792
6780 -0.0703954080820084
6790 -0.0804166234588623
6800 -0.078661215376854
6810 -0.0847410772657395
6820 -0.0768298191452027
6830 -0.0679873805618286
6840 -0.07464
6850 -0.07824
6860 -0.07656
6870 -0.08376
6880 -0.07488
6890 -0.07248
6900 -0.06576
6910 -0.08712
6920 -0.09096
6930 -0.078
6940 -0.06408
6950 -0.06744
6960 -0.07752
6970 -0.0792332301712036
6980 -0.0876332301712036
6990 -0.0874433970761299
7000 -0.0840636302781105
7010 -0.0754236302781105
7020 -0.0785436302781105
7030 -0.0858871183633804
7040 -0.0849271183633804
7050 -0.075840271396637
7060 -0.0684331530332565
7070 -0.06864
7080 -0.07176
7090 -0.0792
7100 -0.0732
7110 -0.06504
7120 -0.06864
7130 -0.05568
7140 -0.05352
7150 -0.0716257878160477
7160 -0.084720667295456
7170 -0.0836185276317597
7180 -0.081240554523468
7190 -0.0802878147077561
7200 -0.07296
7210 -0.06456
7220 -0.0613794460916519
7230 -0.0568194460916519
7240 -0.0573629420566559
7250 -0.0746429420566559
7260 -0.0595229420566559
7270 -0.05808
7280 -0.0732
7290 -0.09168
7300 -0.0864
7310 -0.0744
7320 -0.07704
7330 -0.0756
7340 -0.0693379642188549
7350 -0.0767779642188549
7360 -0.0772579642188549
7370 -0.06648
7380 -0.07608
7390 -0.07608
7400 -0.07656
7410 -0.0744
7420 -0.083865547876358
7430 -0.068985547876358
7440 -0.054
7450 -0.06048
7460 -0.0762804103112221
7470 -0.0856404103112221
7480 -0.0836211441731453
7490 -0.0774207338619232
7500 -0.0786214100265503
7510 -0.0767014100265503
7520 -0.07656
7530 -0.07272
7540 -0.0660192414903641
7550 -0.0772992414903641
7560 -0.0801792414903641
7570 -0.0778820443987847
7580 -0.0840782142829895
7590 -0.0772797466742993
7600 -0.0605235767900944
7610 -0.0574716420221329
7620 -0.0553116420221329
7630 -0.0665916420221329
7640 -0.0636
7650 -0.06192
7660 -0.07368
7670 -0.08352
7680 -0.08496
7690 -0.08016
7700 -0.07104
7710 -0.06552
7720 -0.0588
7730 -0.06456
7740 -0.0748066128182411
7750 -0.0656284667015076
7760 -0.0707919872403145
7770 -0.0646835205388069
7780 -0.0636
7790 -0.07632
7800 -0.09408
7810 -0.0849373187208176
7820 -0.0803944129705429
7830 -0.0646699020028115
7840 -0.0720406507587433
7850 -0.0877480674767494
7860 -0.08208
7870 -0.04176
7880 -0.0298217778015137
7890 -0.0327017778015137
7900 -0.05592
7910 -0.0576
7920 -0.05376
7930 -0.06144
7940 -0.06048
7950 -0.05736
7960 -0.05304
7970 -0.06672
7980 -0.06624
7990 -0.06792
8000 -0.054
8010 -0.0577060452771187
8020 -0.0541060452771187
8030 -0.063659267616272
8040 -0.06912
8050 -0.06312
8060 -0.0624641915845871
8070 -0.0723041915845871
8080 -0.0759143813705444
8090 -0.0711143813705444
8100 -0.0687266388440132
8110 -0.0808922574734688
8120 -0.0820922574734688
8130 -0.0829790049815178
8140 -0.0769790049815178
8150 -0.0852
8160 -0.08808
8170 -0.0852
8180 -0.08136
8190 -0.08016
8200 -0.0782049003911019
8210 -0.0743649003911019
8220 -0.0665335723209381
8230 -0.0740843826580048
8240 -0.0751957107281685
8250 -0.06264
8260 -0.0732
8270 -0.0780959424161911
8280 -0.0872159424161911
8290 -0.087040141876936
8300 -0.085840141876936
8310 -0.083440141876936
8320 -0.0697028559589386
8330 -0.0589028559589386
8340 -0.0608228559589386
8350 -0.0705416007745266
8360 -0.0760676822030544
8370 -0.0683876822030545
8380 -0.0736860814285279
8390 -0.079883550927639
8400 -0.072923550927639
8410 -0.08328
8420 -0.0672
8430 -0.0560053286743164
8440 -0.0689653286743164
8450 -0.0731523618221283
8460 -0.0784323618221283
8470 -0.0715831531953812
8480 -0.0730231531953812
8490 -0.0665431531953812
8500 -0.07392
8510 -0.06984
8520 -0.0708
8530 -0.072
8540 -0.0836256011080742
8550 -0.0857856011080742
8560 -0.0837510307300091
8570 -0.0860454296219349
8580 -0.08736
8590 -0.09672
8600 -0.088098523389101
8610 -0.075858523389101
8620 -0.0732738981032371
8630 -0.0739938981032371
8640 -0.0713617932927609
8650 -0.0626478951895237
8660 -0.0677683690679074
8670 -0.0778330384016037
8680 -0.0835930384016037
8690 -0.0839604709672928
8700 -0.0726804709672928
8710 -0.0690804709672928
8720 -0.0583456276035309
8730 -0.0631456276035309
8740 -0.06312
8750 -0.0498444789886475
8760 -0.0493644789886475
8770 -0.0635244789886475
8780 -0.06648
8790 -0.06096
8800 -0.05568
8810 -0.072
8820 -0.084
8830 -0.08184
8840 -0.06528
8850 -0.07416
8860 -0.0722282466840744
8870 -0.0664682466840744
8880 -0.05808
8890 -0.06264
8900 -0.07536
8910 -0.0672393041324616
8920 -0.0735800362920761
8930 -0.0773807321596146
8940 -0.0882607321596145
8950 -0.0917214056384563
8960 -0.0958014056384563
8970 -0.0858814056384564
8980 -0.0796754894328118
8990 -0.0736754894328118
9000 -0.05736
9010 -0.07152
9020 -0.07728
9030 -0.0750590612500906
9040 -0.0654590612500906
9050 -0.0792900823682547
9060 -0.0678310211181641
9070 -0.06624
9080 -0.08088
9090 -0.08856
9100 -0.0892048523533344
9110 -0.0859550991785526
9120 -0.0861976879322529
9130 -0.0914425887537003
9140 -0.1017625887537
9150 -0.09768
9160 -0.0903105331128836
9170 -0.0773505331128836
9180 -0.07464
9190 -0.06504
9200 -0.08448
9210 -0.0684
9220 -0.05904
9230 -0.0675701361370087
9240 -0.0836501361370087
9250 -0.07896
9260 -0.07872
9270 -0.066
9280 -0.0519107723617554
9290 -0.0663107723617554
9300 -0.0816707723617554
9310 -0.06864
9320 -0.04608
9330 -0.04656
9340 -0.0664866357183456
9350 -0.0692832267642021
9360 -0.0656489350247383
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-469.5, xmax=9859.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum},
ymin=-48.8464446156805, ymax=1028.8195950174,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 0.76037647869816
10 1.52724505839302
20 2.38289574019156
30 3.34553586862311
40 4.08788510514575
50 4.92922513468116
60 5.68342267545063
70 6.58534247790226
80 7.52301236356647
90 8.49684017794334
100 9.25824192935033
110 10.2483433352799
120 11.1877036359885
130 12.1882128626802
140 13.4880447482648
150 14.5348055108916
160 15.6055670554108
170 16.9380103723211
180 17.9344299826071
190 19.2855361109719
200 20.6226791374173
210 21.7135136801829
220 22.690370211562
230 23.7306547436824
240 25.0378636843168
250 26.1863365904697
260 27.3926283030486
270 28.588521097267
280 29.6535610321321
290 30.7546441909108
300 31.9432747636827
310 33.100154779495
320 34.403714990376
330 35.7055064062196
340 37.1239196873193
350 38.4465855298293
360 39.9448003026207
370 41.1700006221259
380 42.4842651459627
390 43.7921480336348
400 45.214609318295
410 46.3343652336042
420 47.4824887611993
430 48.7403736701721
440 50.1470153136339
450 51.4810732953655
460 52.6125843468201
470 54.0250966001039
480 55.2961408227918
490 56.5532480496253
500 57.6973518747138
510 58.9982495271297
520 60.6288499064656
530 61.9712420321881
540 63.2703792708486
550 64.5501000029161
560 66.0412529002404
570 67.2735765434158
580 68.4733299024516
590 69.8675731940455
600 71.1664606776187
610 72.4461098582707
620 73.592152420334
630 74.9821585545849
640 76.6408663455952
650 78.1181254849567
660 79.1812380171253
670 80.7404811489323
680 82.3186019563142
690 83.5707203121377
700 84.7816397184217
710 85.9354033980829
720 87.3190545471148
730 88.5810311742067
740 90.0120554935678
750 91.187600745991
760 92.5909844394049
770 93.9676321894129
780 95.4032557062326
790 96.7612444691765
800 98.1215082748263
810 99.5758207647019
820 100.944183036753
830 102.417140632858
840 103.592570418018
850 104.977637531733
860 105.943290380814
870 107.309713774546
880 108.504036563458
890 109.856706917842
900 111.12472320059
910 112.288053556804
920 113.520778483218
930 114.880440014661
940 116.200715799059
950 117.452834915872
960 118.794154168806
970 119.904536187054
980 121.10339569998
990 122.235630263941
1000 123.60320420267
1010 124.81375959451
1020 125.916930877293
1030 127.284317662841
1040 128.298378665229
1050 129.273719802107
1060 130.567573234521
1070 131.792026084549
1080 132.876821053555
1090 134.02591774869
1100 135.255545099802
1110 136.426610148047
1120 137.456904335978
1130 138.469905245981
1140 139.262669314019
1150 140.363797023683
1160 141.397055219333
1170 142.533676134991
1180 143.730202362688
1190 144.553658538903
1200 145.507733088825
1210 146.736858613466
1220 147.568314796007
1230 148.861941019039
1240 150.005834944115
1250 151.17456593999
1260 152.388091899253
1270 153.249538277906
1280 154.253747989277
1290 155.835779475318
1300 156.959434698336
1310 157.696699898023
1320 159.021985898499
1330 159.93252044255
1340 160.750552295103
1350 161.744009962421
1360 162.589229211341
1370 163.549848391679
1380 164.425153803395
1390 165.332851095727
1400 166.38744745184
1410 167.336002014729
1420 168.353845497139
1430 169.275131215286
1440 170.218814224869
1450 171.177673992364
1460 171.905335174107
1470 172.811269191668
1480 173.717073054399
1490 174.683502334829
1500 175.457929302775
1510 176.429864637225
1520 177.146746224552
1530 178.101996619655
1540 178.909944759365
1550 179.767273310135
1560 180.55455371789
1570 181.379412061214
1580 182.212040095004
1590 183.018062624497
1600 183.955669580059
1610 184.544007098709
1620 185.33493254699
1630 186.060389614807
1640 186.875602094163
1650 187.719608682132
1660 188.337918065116
1670 189.115852747234
1680 189.736979225575
1690 190.358391995548
1700 191.115242943865
1710 191.886936289929
1720 192.400110290402
1730 193.013425814638
1740 193.74143448304
1750 194.601340586647
1760 195.31361478698
1770 195.846282624794
1780 196.621730703574
1790 197.196019923107
1800 197.972896048957
1810 198.585494506821
1820 199.290980850031
1830 199.769588634059
1840 200.586817859906
1850 201.117320093548
1860 201.578722528202
1870 202.353023981206
1880 203.003376723591
1890 203.56089509854
1900 204.045347900408
1910 204.499071487606
1920 205.287112147873
1930 205.866251072451
1940 206.543822708563
1950 207.042570564103
1960 207.550214953692
1970 207.981587931025
1980 208.515685233331
1990 208.975726761463
2000 209.458271067014
2010 209.939711538464
2020 210.300486043368
2030 210.662824223606
2040 211.165043834816
2050 211.655749537532
2060 212.294988612102
2070 213.002114648271
2080 213.479211695475
2090 213.933253567026
2100 214.373963739
2110 214.992450628598
2120 215.405813178245
2130 215.904379675326
2140 216.395483027065
2150 216.802756422162
2160 217.378175053554
2170 217.697736284529
2180 218.14407841264
2190 218.642479658902
2200 219.046354155286
2210 219.335982146213
2220 219.736559975882
2230 220.033969722125
2240 220.302992725628
2250 220.71297580243
2260 221.081954997937
2270 221.450677292215
2280 221.80323858079
2290 222.095716018727
2300 222.454134852471
2310 222.768780256747
2320 223.186649430422
2330 223.580832184427
2340 223.82731280985
2350 224.243115370277
2360 224.557393074733
2370 224.858985925011
2380 225.151872348158
2390 225.47338901969
2400 225.765826446878
2410 226.305705263486
2420 226.526183123932
2430 226.741887630776
2440 226.971019091325
2450 227.256368095104
2460 227.54587226488
2470 227.77535776673
2480 228.052421674591
2490 228.273836915621
2500 228.489244159752
2510 228.840213222619
2520 229.174464376995
2530 229.44749261596
2540 229.845607002406
2550 230.025148427497
2560 230.276336900303
2570 230.591112210204
2580 230.867128515017
2590 231.117059920352
2600 231.415345096867
2610 231.781523937943
2620 232.140737980536
2630 232.46397993951
2640 232.692368792648
2650 232.903103960459
2660 233.285323336687
2670 233.667945811349
2680 233.999630101043
2690 234.285057241256
2700 234.496464557903
2710 234.772082665054
2720 235.065240607718
2730 235.295469332202
2740 235.588197836574
2750 235.890256828372
2760 236.096292837677
2770 236.267646305404
2780 236.479253159479
2790 236.846683524299
2800 237.03894697122
2810 237.344081495189
2820 237.600929441445
2830 237.896020302318
2840 238.055705591696
2850 238.348284584966
2860 238.61492659083
2870 238.876628340871
2880 239.123342023086
2890 239.410942222664
2900 239.652368190078
2910 239.795368510848
2920 239.973784986901
2930 240.157724409638
2940 240.406346374178
2950 240.674873826338
2960 240.940698980604
2970 241.136834520935
2980 241.475338624035
2990 241.702163134377
3000 242.031975307975
3010 242.326721018418
3020 242.61152057019
3030 242.869975605088
3040 243.039381870899
3050 243.482154090105
3060 243.705728395038
3070 244.073058905951
3080 244.202805173471
3090 244.487183402397
3100 244.782805450829
3110 245.079249397159
3120 245.336210580596
3130 245.503025187354
3140 245.821121782606
3150 246.098643468921
3160 246.469117892828
3170 246.643177395955
3180 246.992601869451
3190 247.306758838377
3200 247.603800711258
3210 247.712350157263
3220 248.027968625637
3230 248.322368742591
3240 248.622478226873
3250 249.000247999333
3260 249.434420625105
3270 249.839801458661
3280 250.254569341958
3290 250.494072973977
3300 250.813226708759
3310 251.169894783352
3320 251.458964747226
3330 251.641495718766
3340 251.903317997046
3350 252.132604729457
3360 252.51283603876
3370 252.790820540918
3380 253.079973670458
3390 253.367248018987
3400 253.652309484097
3410 254.024143155643
3420 254.428798991877
3430 254.833438847372
3440 255.207069043416
3450 255.674457710154
3460 255.970124022827
3470 256.34841406982
3480 256.632592316543
3490 256.903431986172
3500 257.147135794862
3510 257.395305186012
3520 257.770029700144
3530 258.171283973365
3540 258.503268467259
3550 258.808356961924
3560 259.170856619712
3570 259.502000306279
3580 259.764608392442
3590 260.01950291081
3600 260.339294114159
3610 260.586941694192
3620 260.917997600176
3630 261.400383432204
3640 261.738383653201
3650 262.108968626541
3660 262.489428089311
3670 262.995112172405
3680 263.296491626142
3690 263.719852923716
3700 264.113962129407
3710 264.408268690346
3720 264.686427302833
3730 264.982033458862
3740 265.291585894574
3750 265.651753246781
3760 266.160574743917
3770 266.494548069936
3780 266.89635784963
3790 267.241453359757
3800 267.517115500687
3810 267.806108976938
3820 268.208101797052
3830 268.523271639419
3840 268.97598815222
3850 269.278941336255
3860 269.542997383507
3870 269.928259598552
3880 270.31009146374
3890 270.775593620505
3900 271.162920523419
3910 271.545293496048
3920 271.898267376886
3930 272.295701993574
3940 272.814104576809
3950 273.126626947568
3960 273.580107066369
3970 273.965945975079
3980 274.35746830631
3990 274.579789099393
4000 274.97609599161
4010 275.335659052928
4020 275.741633333548
4030 276.085259315329
4040 276.425960295966
4050 276.757527748028
4060 277.177040038984
4070 277.653103960852
4080 278.082359200093
4090 278.519870693028
4100 278.848397184426
4110 279.210224467433
4120 279.552586937224
4130 279.898755078228
4140 280.058479543302
4150 280.347006727962
4160 280.665512898221
4170 281.032148193021
4180 281.325336368124
4190 281.847166013124
4200 282.199075692567
4210 282.432321885298
4220 282.803867742614
4230 283.082000193533
4240 283.404379931237
4250 283.842227336049
4260 284.293959723015
4270 284.606823565119
4280 284.909771866193
4290 285.185994882153
4300 285.488414246688
4310 285.838342743272
4320 286.092964335432
4330 286.623148141565
4340 287.097770099362
4350 287.44028598046
4360 287.93152112051
4370 288.440095463012
4380 288.965075912655
4390 289.205123163436
4400 289.748749105956
4410 290.222061768002
4420 290.625588807867
4430 291.188683023509
4440 291.67244285265
4450 292.116915383532
4460 292.466895683299
4470 292.990454791302
4480 293.488011507493
4490 293.893816863636
4500 294.181774204055
4510 294.453314492551
4520 294.85562908444
4530 295.316936047799
4540 295.657280896808
4550 295.989829623426
4560 296.38962995174
4570 296.779443901384
4580 297.225820733688
4590 297.5138601426
4600 297.975144540409
4610 298.3469374443
4620 298.64335011715
4630 299.077272381266
4640 299.539480273517
4650 299.935641107679
4660 300.08645895638
4670 300.30657459354
4680 300.791038515261
4690 301.170810435161
4700 301.617093578455
4710 302.023471285099
4720 302.294193775236
4730 302.529500554558
4740 303.04019828937
4750 303.38330278037
4760 303.768543755455
4770 304.126720235468
4780 304.521650908062
4790 304.875073973618
4800 305.118101524874
4810 305.476598091945
4820 305.937567031105
4830 306.452455660355
4840 306.787127433161
4850 307.011527951274
4860 307.420869867378
4870 307.931114497985
4880 308.199917203943
4890 308.594566366946
4900 309.127463562061
4910 309.539262026164
4920 309.907224396554
4930 310.223428247221
4940 310.656022791443
4950 310.953642356297
4960 311.277237631058
4970 311.53201653092
4980 311.818594684544
4990 312.071187693731
5000 312.240789733771
5010 312.623001583438
5020 313.013176884
5030 313.464997486119
5040 313.899696726734
5050 314.223169167287
5060 314.74828838299
5070 315.098820511019
5080 315.396059259157
5090 315.722427830518
5100 316.092294338027
5110 316.539809336367
5120 316.931393870645
5130 317.255458189547
5140 317.567372943603
5150 317.903735506901
5160 318.173576093525
5170 318.380848550186
5180 318.93705242754
5190 319.181473089232
5200 319.509783642338
5210 320.202037143353
5220 320.720772878256
5230 321.24796925546
5240 321.878933715864
5250 322.679395625115
5260 323.167391611349
5270 323.615097170996
5280 324.06586293328
5290 324.387222492556
5300 324.657820347172
5310 325.029781272007
5320 325.356419666531
5330 325.623816821075
5340 326.001642781453
5350 326.231071312647
5360 326.676635514681
5370 326.973320185956
5380 327.318443412369
5390 327.655473655687
5400 328.115183351145
5410 328.919369050567
5420 329.415288019294
5430 329.801966077545
5440 330.231159864638
5450 330.636941988908
5460 330.925156152219
5470 331.468977753145
5480 331.87389923044
5490 332.342685255893
5500 332.614152996126
5510 332.903649286808
5520 333.174540809072
5530 333.38890381393
5540 333.720573913777
5550 334.078494755501
5560 334.468271694732
5570 334.697058797243
5580 335.074972743314
5590 335.537328795931
5600 335.895499586729
5610 336.25858977806
5620 336.531575745808
5630 336.831317020067
5640 337.066908306016
5650 337.245231032885
5660 337.61495787384
5670 337.904819637754
5680 338.264142053126
5690 338.690720888961
5700 339.066076991765
5710 339.477089060673
5720 340.000603925618
5730 340.230531508627
5740 340.548197662502
5750 341.000232740844
5760 341.216093787365
5770 341.898409684528
5780 342.203255864038
5790 342.62312653296
5800 343.019260574211
5810 343.306023095591
5820 343.560472316079
5830 343.795024758363
5840 343.947513792497
5850 344.160958402334
5860 344.470413177731
5870 344.743791128653
5880 344.996553062151
5890 345.363930473984
5900 345.719543026276
5910 346.068820858085
5920 346.52733023498
5930 346.859252188571
5940 347.251018353922
5950 347.569937390519
5960 347.899233459594
5970 348.17858366734
5980 348.589716132999
5990 348.993438237375
6000 349.309185433143
6010 349.717729732216
6020 349.875414109598
6030 350.228474707537
6040 350.451012636796
6050 350.813662406387
6060 351.096770343955
6070 351.401755239429
6080 351.663009283391
6090 352.253203166694
6100 352.642980499297
6110 353.172949356413
6120 353.588602437163
6130 354.022639812416
6140 354.203794658284
6150 354.470531229666
6160 354.769433937663
6170 355.038903962246
6180 355.488999253372
6190 355.93193207669
6200 356.390906227736
6210 356.703071250201
6220 357.029323890691
6230 357.286180672925
6240 357.567535050127
6250 357.906735585392
6260 358.248912900275
6270 358.554890286262
6280 358.91554347374
6290 359.245317410897
6300 359.577100835375
6310 359.721007408399
6320 359.842607873339
6330 360.112288030287
6340 360.37122198774
6350 360.56151914189
6360 360.700123220129
6370 360.83217756793
6380 361.143952604877
6390 361.328673108682
6400 361.554861448515
6410 361.74814649123
6420 362.003643400829
6430 362.230080497012
6440 362.561307140893
6450 362.832045297895
6460 363.077949955672
6470 363.395376779909
6480 363.664370513484
6490 364.046364329884
6500 364.192052140387
6510 364.372837654981
6520 364.578214926481
6530 364.867115089297
6540 365.258787954315
6550 365.5910576015
6560 366.05460459129
6570 366.522915513998
6580 366.924457977789
6590 367.121532420235
6600 367.253719984848
6610 367.43982543485
6620 367.689439303961
6630 367.981592837621
6640 368.327562947677
6650 368.534422254182
6660 368.835989115802
6670 369.2420953822
6680 369.872530465867
6690 370.457803152653
6700 370.94704815227
6710 371.258197609519
6720 371.670843413399
6730 371.891016227462
6740 372.062184222822
6750 372.674582664691
6760 373.280160237782
6770 373.603505049206
6780 373.993265033584
6790 374.346360711001
6800 374.514016392725
6810 374.852003871097
6820 375.103063399826
6830 375.27468417295
6840 375.729445363297
6850 376.363617276246
6860 376.63373073107
6870 376.819984812846
6880 377.020329291057
6890 377.473983154806
6900 377.766141287506
6910 378.306698599553
6920 378.489208694871
6930 378.688081042715
6940 378.865130345194
6950 379.167670705694
6960 379.585543189299
6970 379.851932233228
6980 380.072675737833
6990 380.317134924183
7000 380.61075639999
7010 380.71856165207
7020 381.089894952237
7030 381.329447245752
7040 381.52627755691
7050 381.737817388582
7060 381.928853843431
7070 382.129033783146
7080 382.396699848403
7090 382.735862641573
7100 383.073155187455
7110 383.371321543963
7120 383.779414123966
7130 384.008113642871
7140 384.204063505984
7150 384.67467646159
7160 385.065226488272
7170 385.362413834325
7180 385.592582647308
7190 385.851401387882
7200 386.118049516702
7210 386.274215941044
7220 386.537607764833
7230 386.945192948805
7240 387.269909297907
7250 387.686938545901
7260 388.108681759414
7270 388.229476576192
7280 388.633677657801
7290 389.076328808615
7300 389.22832083556
7310 389.408639517512
7320 389.602377497395
7330 389.780478709293
7340 389.940754870772
7350 390.297800603171
7360 390.53520208159
7370 390.653178459466
7380 390.897563079675
7390 391.228788543646
7400 391.4004814613
7410 391.613375766651
7420 391.979337275847
7430 392.151853133088
7440 392.311644904098
7450 392.690466838364
7460 393.126486402823
7470 393.307832722942
7480 393.488517181823
7490 393.61195411523
7500 393.845233919372
7510 394.01780940666
7520 394.238569266437
7530 394.522438929822
7540 394.74558988163
7550 395.109782366542
7560 395.232151905243
7570 395.552932226945
7580 395.748683242726
7590 396.03008517856
7600 396.336362265746
7610 396.612873103723
7620 396.897538176766
7630 397.328696436571
7640 397.534069566712
7650 397.836774938469
7660 398.167051674131
7670 398.493231488953
7680 398.690974355889
7690 398.859462772471
7700 399.054129607759
7710 399.47525232082
7720 399.810491266774
7730 400.085356085443
7740 400.433154711918
7750 400.683157152336
7760 400.861973642745
7770 401.160342761284
7780 401.423916060334
7790 401.740289605483
7800 402.200130307475
7810 402.529214610195
7820 402.861845082259
7830 403.02278765533
7840 403.21669813409
7850 403.360079943718
7860 403.637293152364
7870 403.899213903055
7880 404.243850969669
7890 404.584634553229
7900 405.368323939876
7910 405.802659958983
7920 406.123752919847
7930 406.62348841317
7940 406.942829888056
7950 407.31999434058
7960 407.650750940823
7970 408.149964021044
7980 408.496340078647
7990 408.800499723195
8000 409.175752292156
8010 409.629344197373
8020 410.032018220499
8030 410.445139646653
8040 411.059641279561
8050 411.348827029818
8060 411.785968058817
8070 412.033722356749
8080 412.337317225475
8090 412.643873922554
8100 412.960058021025
8110 413.461191282654
8120 413.850620270286
8130 414.101554507258
8140 414.253860589169
8150 414.520323423018
8160 414.726289276833
8170 414.864252343061
8180 415.033233416771
8190 415.235528714693
8200 415.397635715571
8210 415.598417973195
8220 415.861016868176
8230 416.297495077396
8240 416.526775677346
8250 416.71407643934
8260 417.022476916941
8270 417.384409643083
8280 417.590629015531
8290 417.771262986523
8300 418.066342571228
8310 418.276964298141
8320 418.466701951987
8330 418.754339963609
8340 419.092328340857
8350 419.359210563386
8360 419.636467757186
8370 419.811838069645
8380 420.074110668291
8390 420.370524778675
8400 420.628796123108
8410 420.831149100004
8420 420.943858252739
8430 421.237760153611
8440 421.676970475369
8450 421.903247534843
8460 422.081564003262
8470 422.185782341042
8480 422.383575317801
8490 422.724947891749
8500 423.282855135864
8510 423.442931201479
8520 423.691693192496
8530 424.187446275629
8540 424.530355411516
8550 424.76150473485
8560 424.991714008054
8570 425.230679524517
8580 425.473477442211
8590 425.651343546725
8600 425.822073389611
8610 426.134144701541
8620 426.330432575175
8630 426.622661929657
8640 426.955708500409
8650 427.185891583536
8660 427.41505006796
8670 427.625959649872
8680 427.863172117464
8690 428.096018704987
8700 428.30869962665
8710 428.51462720571
8720 428.76962501828
8730 429.148276738066
8740 429.437016564301
8750 429.62281131306
8760 429.880837971494
8770 430.427022844944
8780 430.7160420532
8790 430.956292574398
8800 431.229461717798
8810 431.742185523672
8820 432.072809215592
8830 432.274934262367
8840 432.535567730982
8850 432.850396387219
8860 433.011495444716
8870 433.302165641846
8880 433.436578538912
8890 433.736095897728
8900 434.015009312414
8910 434.237227774101
8920 434.458859629317
8930 434.696833680173
8940 435.072612879952
8950 435.230446722973
8960 435.411054610821
8970 435.654030304276
8980 435.883438483099
8990 436.142971521815
9000 436.368524013391
9010 436.681357710251
9020 436.985810146753
9030 437.244863482643
9040 437.453533685738
9050 437.787679724859
9060 438.052760851398
9070 438.366695705014
9080 438.567094745518
9090 438.79915710225
9100 438.956126651124
9110 439.180039133636
9120 439.393167874436
9130 439.594639056918
9140 439.81762413777
9150 439.994901550289
9160 440.172954539514
9170 440.47285274213
9180 440.720124428703
9190 440.963546571609
9200 441.284599914688
9210 441.51872121806
9220 441.677392232168
9230 442.116258855681
9240 442.396887598519
9250 442.607919015577
9260 442.751192482746
9270 443.028172204421
9280 443.202745619529
9290 443.560439461314
9300 444.108026660871
9310 444.275105982721
9320 444.499075253135
9330 444.750653640048
9340 445.175987437061
9350 445.527322041748
9360 445.732205323029
9370 445.94586312278
9380 446.171758575118
9390 446.408210557523
};
\addplot [thick, color0, opacity=1.0]
table {%
0 0.179812334060669
10 0.610769440174103
20 0.803670208454132
30 1.07940340662003
40 1.26715518665314
50 1.52523484897614
60 1.64588794946671
70 1.97050421309471
80 2.1499075653553
90 2.37920835661888
100 2.54052961945534
110 2.78993356442452
120 3.08220292067528
130 3.28812749314308
140 3.48774224638939
150 3.72043587231636
160 4.01599407505989
170 4.23965735816956
180 4.47347690629959
190 4.70326336884499
200 4.90768211174011
210 5.14560978746414
220 5.33456613826752
230 5.53549076557159
240 5.79567948007583
250 5.93605801773071
260 6.13641300296783
270 6.26699658632278
280 6.47336217737198
290 6.66010609388351
300 6.75755746126175
310 6.92736509990692
320 7.15497373867035
330 7.25734973430634
340 7.44324352645874
350 7.59348331379891
360 7.86223058485985
370 8.06597837138176
380 8.29303756475449
390 8.54168081331254
400 8.76376233291627
410 9.02613136005402
420 9.23639669275284
430 9.43893641471863
440 9.68454639124871
450 9.92256247687341
460 10.154262493372
470 10.3820777599812
480 10.6605179860592
490 10.891678175211
500 11.1912911736965
510 11.3795237858296
520 11.5972892539501
530 11.7407642068863
540 12.0455091371536
550 12.2680631558895
560 12.3967549026012
570 12.6702157390118
580 12.9459371373653
590 13.089154055357
600 13.2995512473583
610 13.5117996098995
620 13.6998832147121
630 13.8432340934277
640 14.1313326151371
650 14.2317604322434
660 14.4198464641571
670 14.7688394246101
680 15.0451460990906
690 15.3923685388565
700 15.6828188567162
710 16.007098400116
720 16.2237746162415
730 16.4557502408028
740 16.6483703198433
750 16.8707583150864
760 17.1329707655907
770 17.3375172486305
780 17.4992437076569
790 17.7021337413788
800 17.9277300648689
810 18.181573641777
820 18.4534995675087
830 18.6159559957981
840 18.7819006192684
850 18.9196963632107
860 19.1170498383045
870 19.4484214913845
880 19.8711540572643
890 20.1337134993076
900 20.4509433405399
910 20.6665556833744
920 21.000196010828
930 21.1552017710209
940 21.4005044882297
950 21.7258662083149
960 21.8782799773216
970 22.0506724224091
980 22.2485321984291
990 22.3873555822373
1000 22.7215763645172
1010 22.9170993895531
1020 23.2102238969803
1030 23.5411772036552
1040 23.9827812976837
1050 24.3523518481255
1060 24.5569745545387
1070 24.834000494957
1080 25.0427170958519
1090 25.2389714999199
1100 25.5365321717262
1110 25.8015055069923
1120 26.0708157663345
1130 26.2519992470741
1140 26.4918798241615
1150 26.6680737447739
1160 26.935498708725
1170 27.1663957571983
1180 27.4299961128235
1190 27.6304617142677
1200 27.8312815775871
1210 28.1003031616211
1220 28.4356908783912
1230 28.66276608181
1240 28.9087849678993
1250 29.1970378041267
1260 29.3628912057876
1270 29.5757582588196
1280 29.7691543989181
1290 29.9705819153785
1300 30.165186044693
1310 30.354234688282
1320 30.5699755797386
1330 30.9427491445541
1340 31.2204890642166
1350 31.5317414302826
1360 31.7987965254783
1370 32.0838302197456
1380 32.2870342607498
1390 32.4998228111267
1400 32.750743209362
1410 32.9426393854618
1420 33.2261774485111
1430 33.6120514667034
1440 33.8281930143833
1450 33.9654770605564
1460 34.2547941524982
1470 34.5053812963962
1480 34.7745560142994
1490 35.0490493209362
1500 35.2085488827228
1510 35.4926230800152
1520 35.6485444653034
1530 35.8702181842327
1540 36.1191296617985
1550 36.3145585939884
1560 36.4646030817032
1570 36.6257983570099
1580 36.8567186226845
1590 37.035655860424
1600 37.2700033307075
1610 37.4725880537033
1620 37.7107461953163
1630 38.0230880169868
1640 38.2249445924759
1650 38.4774624667168
1660 38.7905278048515
1670 39.0671864085197
1680 39.3777419476509
1690 39.5999173007011
1700 39.7975904092789
1710 39.9556689004898
1720 40.2564073600769
1730 40.3439290165901
1740 40.5630075578689
1750 40.8441161842346
1760 41.067676428318
1770 41.412924759388
1780 41.702088561058
1790 41.8074604864121
1800 42.0175301456451
1810 42.2753030114174
1820 42.4468872199059
1830 42.7002818217278
1840 42.9229260604382
1850 43.1094403312206
1860 43.4446612069607
1870 43.701645144701
1880 44.0162444527149
1890 44.2383761570454
1900 44.4981735613346
1910 44.73867614007
1920 45.0907565705776
1930 45.3875662138462
1940 45.6573925917149
1950 45.9243783209324
1960 46.1410855119228
1970 46.3271540973186
1980 46.4551158549786
1990 46.6520346419811
2000 46.9226239860058
2010 47.232328398943
2020 47.5626943585873
2030 47.8424034922123
2040 47.9827627294064
2050 48.211148629427
2060 48.4677593963146
2070 48.706955911398
2080 48.9239089071751
2090 49.182495680809
2100 49.432217107296
2110 49.5659034619331
2120 49.7829231610298
2130 50.0094318346977
2140 50.2064319772721
2150 50.3658607721329
2160 50.5885382523537
2170 50.7581318717003
2180 50.9925875172615
2190 51.2659008889198
2200 51.468536854744
2210 51.6921621351242
2220 51.9011536865234
2230 52.1051703596115
2240 52.2522220907211
2250 52.4600229244232
2260 52.690189814806
2270 52.9745898563862
2280 53.1494158990384
2290 53.4637404778004
2300 53.6613929002285
2310 53.9135441918373
2320 54.2690380344391
2330 54.6303400759697
2340 54.9144971880913
2350 55.1561698746681
2360 55.2311753120422
2370 55.5284311742783
2380 55.8337808074951
2390 56.0259871854782
2400 56.1729512763023
2410 56.6238626151085
2420 56.8692187888622
2430 57.0611513984203
2440 57.2689206616879
2450 57.5343841893673
2460 57.8057396547794
2470 58.0164033105373
2480 58.2769260318279
2490 58.5754046933651
2500 58.8105928511619
2510 59.0193029522896
2520 59.1878720157147
2530 59.4404517235756
2540 59.6568975725174
2550 59.8448035345078
2560 60.1674664907456
2570 60.4136976671219
2580 60.5217861671448
2590 60.781341545105
2600 61.003441002369
2610 61.3149185779095
2620 61.535619594574
2630 61.7705102148056
2640 62.0878477087021
2650 62.2983316140175
2660 62.6309920582772
2670 62.9836552886963
2680 63.2402259650231
2690 63.5273294425011
2700 63.7015261034966
2710 63.9480287852288
2720 64.3073609919548
2730 64.5708624739647
2740 64.8424572958946
2750 65.1100243215561
2760 65.4088506102562
2770 65.5684319572449
2780 65.7363843512535
2790 66.0039194302559
2800 66.2115609235764
2810 66.4373501710892
2820 66.666469224453
2830 66.9086459412575
2840 67.0631612739563
2850 67.4156307954788
2860 67.6414288778305
2870 67.9023357057572
2880 68.2112938652039
2890 68.4591104779244
2900 68.634453564167
2910 68.7841145606041
2920 69.0137383515835
2930 69.1812362394333
2940 69.4365689816475
2950 69.6398886289597
2960 69.8558368635178
2970 70.0528565154076
2980 70.3644033327103
2990 70.6206040039063
3000 70.8269262971878
3010 71.0325461821556
3020 71.2741745281219
3030 71.4894079875946
3040 71.6289981179237
3050 72.0402227344513
3060 72.3084252057076
3070 72.6161739151478
3080 72.7540501959324
3090 73.065840849638
3100 73.3065992648602
3110 73.5799767510891
3120 73.9233061130047
3130 74.2130629856587
3140 74.4859727056027
3150 74.6591992022991
3160 74.9027674834729
3170 75.0990268027783
3180 75.4166864869595
3190 75.6517131326199
3200 75.9230969014168
3210 76.109310841322
3220 76.3352379834652
3230 76.5938957066536
3240 76.787742374897
3250 77.1711581778526
3260 77.4598004407882
3270 77.7333550815582
3280 78.0891291275024
3290 78.4418184251785
3300 78.7767166898251
3310 79.0775987823009
3320 79.3226447355747
3330 79.5472273080349
3340 79.7183649241924
3350 79.9214341237545
3360 80.1520887992382
3370 80.3747161383629
3380 80.6615449576378
3390 80.9900927739144
3400 81.3653176941872
3410 81.7647520241738
3420 82.0272900905609
3430 82.2690286736489
3440 82.5046220173836
3450 82.8377766227723
3460 83.1160323109627
3470 83.4254993628264
3480 83.7596874908209
3490 83.928756151557
3500 84.0985120528937
3510 84.3078073118925
3520 84.6772880169153
3530 85.0246437331438
3540 85.258456756711
3550 85.4493205410242
3560 85.7696467598677
3570 86.0120109544993
3580 86.2561254080534
3590 86.4686928504706
3600 86.6918898757697
3610 86.9522303940058
3620 87.2794603375197
3630 87.4897458552122
3640 87.6609470666647
3650 88.0390066987276
3660 88.2524757643938
3670 88.5111076956987
3680 88.7988571087122
3690 89.1306554929018
3700 89.4961416112184
3710 89.7471870573759
3720 89.9171536544561
3730 90.2037347327471
3740 90.390755210042
3750 90.6313425976037
3760 91.1151794677972
3770 91.3804330192804
3780 91.5812002032995
3790 91.7928331457376
3800 92.0129000805616
3810 92.1359324947595
3820 92.4774698621034
3830 92.6410103412866
3840 92.8824634138345
3850 93.0781085294484
3860 93.2688642870186
3870 93.5993252903222
3880 93.8847486699818
3890 94.1990802875756
3900 94.4238424059152
3910 94.7022229412793
3920 94.9260407584905
3930 95.1456796320676
3940 95.4996655479669
3950 95.7249705816507
3960 96.0881736241578
3970 96.2741542400121
3980 96.5328799384831
3990 96.7317514613866
4000 97.0692582441568
4010 97.2813063145875
4020 97.5897790621518
4030 97.7469052771329
4040 97.9778295828103
4050 98.2024401592015
4060 98.563541617751
4070 98.880188771367
4080 99.2557017625569
4090 99.6593347615002
4100 99.9280903192758
4110 100.192750618338
4120 100.419226383328
4130 100.637461295962
4140 100.843485960603
4150 100.979734069943
4160 101.184955732941
4170 101.4009128474
4180 101.770956411958
4190 102.020283551335
4200 102.299302741885
4210 102.47501486361
4220 102.690139766335
4230 102.811951331258
4240 103.010190986275
4250 103.333299548745
4260 103.691862136721
4270 104.00554249227
4280 104.275692330479
4290 104.505756110549
4300 104.733705591559
4310 104.967840298295
4320 105.196901285767
4330 105.721334370971
4340 106.144946540236
4350 106.44851104033
4360 106.630288422465
4370 106.899448257565
4380 107.213209340215
4390 107.428924593091
4400 107.650094223142
4410 107.965903243899
4420 108.206944095492
4430 108.538983530879
4440 108.794981720805
4450 109.09145171535
4460 109.247130345225
4470 109.684596091151
4480 109.921382797599
4490 110.159294803738
4500 110.383212196469
4510 110.606436913609
4520 110.917620040536
4530 111.200079432845
4540 111.506969988704
4550 111.783044674516
4560 112.090512117505
4570 112.410667057633
4580 112.722815364718
4590 112.885106966138
4600 113.215951153159
4610 113.448586562276
4620 113.721952664971
4630 114.130500942826
4640 114.333434641242
4650 114.590655682444
4660 114.795459711551
4670 115.029435120821
4680 115.495649300337
4690 115.750794355631
4700 115.930127999544
4710 116.342954637766
4720 116.607298534632
4730 116.81196754837
4740 117.055733692169
4750 117.296682376861
4760 117.535544725537
4770 117.817978486657
4780 118.096444951176
4790 118.349105752587
4800 118.656110791087
4810 119.040836650014
4820 119.360552653193
4830 119.743617994427
4840 119.970555394768
4850 120.147594265222
4860 120.53881783843
4870 120.971953686952
4880 121.240916034937
4890 121.622592561602
4900 121.892329851508
4910 122.204505511403
4920 122.385687536835
4930 122.618346053958
4940 122.937110399365
4950 123.151930481076
4960 123.415311089158
4970 123.671685092747
4980 123.955222758591
4990 124.207667918741
5000 124.410636122167
5010 124.715786502421
5020 124.961984584629
5030 125.215473558962
5040 125.412443420708
5050 125.667523091495
5060 126.039043736636
5070 126.283332877338
5080 126.516674610793
5090 126.804758493602
5100 127.104563933551
5110 127.447445392787
5120 127.770321450531
5130 128.099157738506
5140 128.418559678614
5150 128.815616908729
5160 129.127392644942
5170 129.340445308089
5180 129.631595191359
5190 129.813732774853
5200 130.139195212006
5210 130.490703345656
5220 130.808225650429
5230 131.072742029547
5240 131.375158182502
5250 131.758082919478
5260 132.166238174796
5270 132.421013039469
5280 132.644105465293
5290 132.892369981408
5300 133.17534030652
5310 133.433101522684
5320 133.727713309407
5330 133.951967197775
5340 134.289018656611
5350 134.504171029925
5360 134.75001537311
5370 134.995902471423
5380 135.242592983365
5390 135.410236126541
5400 135.864874897599
5410 136.317457651495
5420 136.696056804299
5430 136.966042385935
5440 137.253157710432
5450 137.483585298895
5460 137.700764985442
5470 138.030120204806
5480 138.238169909
5490 138.529589015722
5500 138.880951152384
5510 139.108898545086
5520 139.379962320744
5530 139.654551336347
5540 139.948260154545
5550 140.263542949616
5560 140.719184768259
5570 140.952780729591
5580 141.329585146486
5590 141.753103018343
5600 141.933870171129
5610 142.240677090465
5620 142.490686555921
5630 142.814378095328
5640 143.08844705528
5650 143.301098331868
5660 143.633477855622
5670 143.833825936019
5680 144.173011404931
5690 144.598258865654
5700 144.842700271308
5710 145.180989142119
5720 145.592906964957
5730 145.68007665199
5740 146.005464967846
5750 146.293999858856
5760 146.588285209417
5770 146.914968705415
5780 147.111892539739
5790 147.483600538372
5800 147.850489425539
5810 148.099162000536
5820 148.324186362802
5830 148.555620703756
5840 148.795920875012
5850 149.125276746451
5860 149.389608467519
5870 149.655058015763
5880 149.981643248498
5890 150.395903248965
5900 150.616639954268
5910 150.889328606664
5920 151.315666267454
5930 151.541041183054
5940 151.888421013891
5950 152.15278923422
5960 152.395124523937
5970 152.741951530992
5980 153.028425198614
5990 153.361417202531
6000 153.674674314319
6010 154.044531539499
6020 154.246430442869
6030 154.555913618623
6040 154.784035886227
6050 155.130060539066
6060 155.408113774358
6070 155.798708547412
6080 156.136519845306
6090 156.65438864082
6100 156.897748343884
6110 157.32086209911
6120 157.621397425591
6130 158.04155952686
6140 158.246247172057
6150 158.553861335217
6160 158.87052126789
6170 159.174224687337
6180 159.596543921827
6190 159.999881242513
6200 160.347593534469
6210 160.591231113791
6220 160.925197425126
6230 161.281207713484
6240 161.630918871163
6250 161.811967419862
6260 162.10071017909
6270 162.383256801962
6280 162.657240702807
6290 163.075041005789
6300 163.443076959192
6310 163.631606491803
6320 163.858397010385
6330 164.154800698577
6340 164.494426826774
6350 164.677836177229
6360 164.842115408658
6370 165.055984608411
6380 165.442556829809
6390 165.733385344862
6400 165.86236183673
6410 166.069183039485
6420 166.289559816896
6430 166.545895567833
6440 166.784288190304
6450 167.042093601762
6460 167.241232562839
6470 167.656454514681
6480 167.941108353077
6490 168.342130272924
6500 168.508068122565
6510 168.773415841459
6520 168.999739209949
6530 169.3014233734
6540 169.732736801564
6550 170.009185055076
6560 170.321407318889
6570 170.664695865451
6580 170.984932798444
6590 171.292574669897
6600 171.513982486784
6610 171.765552680074
6620 171.988446912586
6630 172.304287029683
6640 172.573201878726
6650 172.926639737039
6660 173.269997166961
6670 173.716670609086
6680 174.251175012915
6690 174.719624679773
6700 175.075502671211
6710 175.314477234452
6720 175.681488480418
6730 175.836605184286
6740 176.063295319526
6750 176.553816828459
6760 176.954081272452
6770 177.15815303859
6780 177.616605915873
6790 177.935680730431
6800 178.237121988981
6810 178.558569878309
6820 178.882735527246
6830 179.046508326023
6840 179.264825184076
6850 179.747088878839
6860 180.030929214208
6870 180.356411316602
6880 180.699061333625
6890 181.11576301059
6900 181.366548114388
6910 181.870498400419
6920 182.13227262774
6930 182.508478395282
6940 182.797010475217
6950 183.136721615373
6960 183.485801105438
6970 183.81345049709
6980 183.958131286441
6990 184.29809031546
7000 184.698465847908
7010 184.988764182089
7020 185.268495327471
7030 185.539003342925
7040 185.927889944552
7050 186.217512162058
7060 186.512663079469
7070 186.783714683025
7080 187.140063000052
7090 187.489435992687
7100 187.81192160347
7110 188.230903121917
7120 188.704405231325
7130 189.041329244761
7140 189.286406856088
7150 189.826712774782
7160 190.273409864454
7170 190.595437416433
7180 190.969444153367
7190 191.335997381865
7200 191.500920759378
7210 191.778085101007
7220 192.033275270938
7230 192.269283655761
7240 192.62004286754
7250 192.99856009817
7260 193.486511902808
7270 193.648363230406
7280 194.013504801332
7290 194.403648744165
7300 194.585108745156
7310 194.811992447792
7320 195.086516750215
7330 195.307568835019
7340 195.540561952172
7350 196.061823781012
7360 196.239143855272
7370 196.457161543427
7380 196.681314875184
7390 197.14906690508
7400 197.455891944228
7410 197.680761843203
7420 198.029500203846
7430 198.295518680929
7440 198.59407812625
7450 198.974917786716
7460 199.274394971727
7470 199.523461513637
7480 199.814364237754
7490 200.202447384922
7500 200.516099936722
7510 200.817207612632
7520 201.154050755022
7530 201.454981709121
7540 201.816577858268
7550 202.182936933397
7560 202.460275622903
7570 202.784638981996
7580 203.170275107501
7590 203.517624213098
7600 203.8673837198
7610 204.278192364006
7620 204.624380103169
7630 205.040957808195
7640 205.248110140858
7650 205.672579873441
7660 206.059444678543
7670 206.401362844346
7680 206.727447991489
7690 207.001044796405
7700 207.202613649069
7710 207.757352197139
7720 208.1100270842
7730 208.3954471786
7740 208.724441926835
7750 209.046169049261
7760 209.403696850775
7770 209.766076606093
7780 210.08299434167
7790 210.376048843799
7800 210.717740936218
7810 211.035312679378
7820 211.318101771264
7830 211.567099494664
7840 211.916976114122
7850 212.183887779622
7860 212.489958783923
7870 212.856903249739
7880 213.213105306028
7890 213.641368919848
7900 214.092866183994
7910 214.437783241747
7920 214.884381140588
7930 215.260239219068
7940 215.525841982363
7950 215.946382490991
7960 216.286779334066
7970 216.744980289457
7980 217.075046884535
7990 217.323626120804
8000 217.802700618027
8010 218.24992078018
8020 218.631798702953
8030 218.999993785916
8040 219.360263945756
8050 219.605280157266
8060 219.970714288531
8070 220.285173210857
8080 220.626587126134
8090 220.986337657092
8100 221.168593413709
8110 221.618778120993
8120 222.003218438743
8130 222.342469494162
8140 222.619221147923
8150 222.937739885179
8160 223.19101617649
8170 223.451091270207
8180 223.645603057591
8190 223.924276822953
8200 224.168696208386
8210 224.439199898748
8220 224.829365651635
8230 225.344496797709
8240 225.653807397155
8250 225.97579518917
8260 226.350365920631
8270 226.793886521069
8280 227.156823163716
8290 227.361001642315
8300 227.694092700152
8310 227.964917693613
8320 228.250480927585
8330 228.522376066325
8340 229.057314494608
8350 229.321750625608
8360 229.730432083962
8370 230.015001030741
8380 230.43020328
8390 230.875074817119
8400 231.143473380445
8410 231.412933418808
8420 231.700531044928
8430 232.131748674689
8440 232.634413681803
8450 233.017440159319
8460 233.326979807613
8470 233.534459020315
8480 233.764317070423
8490 234.113194137273
8500 234.732904900966
8510 235.025752660869
8520 235.3105207566
8530 235.816983763454
8540 236.318682722596
8550 236.726725725858
8560 237.042331385819
8570 237.407898412077
8580 237.61212463945
8590 237.831035244731
8600 238.106737096367
8610 238.234670862464
8620 238.499977564452
8630 238.857244194267
8640 239.192375822244
8650 239.380660335271
8660 239.687693362562
8670 239.925416079162
8680 240.246972975997
8690 240.499198421208
8700 240.720345555691
8710 241.039194138063
8720 241.265650977565
8730 241.866309883786
8740 242.12569851668
8750 242.506658193303
8760 242.808210112763
8770 243.262065796448
8780 243.592220128788
8790 243.880854821993
8800 244.170124647332
8810 244.677902869535
8820 245.136053559137
8830 245.426136702312
8840 245.65520387174
8850 246.017669183297
8860 246.155787098272
8870 246.489761764033
8880 246.749878409518
8890 247.114525577022
8900 247.585790407477
8910 247.957565878002
8920 248.184334061501
8930 248.52674041581
8940 249.040436220525
8950 249.398866658209
8960 249.681351201443
8970 249.887813248394
8980 250.155547716794
8990 250.431413486121
9000 250.80869313663
9010 251.276180591045
9020 251.615127261935
9030 251.925538586078
9040 252.159613925813
9050 252.503896686194
9060 252.834196315435
9070 253.246266525147
9080 253.522268509803
9090 253.83456954485
9100 254.106868957249
9110 254.470879957048
9120 254.944850066943
9130 255.09974465291
9140 255.448093194244
9150 255.69212102404
9160 255.912345794378
9170 256.103725894047
9180 256.34519749043
9190 256.699253434574
9200 257.209050376659
9210 257.548690459883
9220 257.86260431019
9230 258.393659751808
9240 258.836228877341
9250 259.04906876651
9260 259.362639338708
9270 259.738333621418
9280 259.977181206798
9290 260.436591401911
9300 260.914449048018
9310 261.099402093088
9320 261.527774589663
9330 261.954726926929
9340 262.442087361014
9350 262.901053077257
9360 263.231034390604
9370 263.535256390607
9380 263.876816747343
9390 264.123964075124
};
\addplot [thick, black, opacity=1.0]
table {%
0 0.138375367641449
10 1.17184878969192
20 2.31019079601765
30 3.57964963960648
40 4.97623744630814
50 6.16736556720734
60 7.483288433671
70 8.59217711806297
80 9.78043344950676
90 11.1489895120859
100 12.4008011026382
110 13.6552425152063
120 14.8310064495802
130 16.2374264007807
140 17.4102179926634
150 18.6921338529587
160 20.0462395120859
170 21.1396489596367
180 22.4170755325556
190 23.6060027569532
200 24.7211283055544
210 25.9731988692284
220 27.2220260214806
230 28.6318795237541
240 29.884602558732
250 31.2513271819353
260 32.489351597786
270 33.7028877449036
280 34.9097864552737
290 36.2619364887477
300 37.5170071573258
310 38.7956330388785
320 39.87909658134
330 41.0204032269718
340 42.1720679677727
350 43.336492220402
360 44.482189717889
370 45.5954467138054
380 46.7547101241353
390 48.0191633492711
400 49.2014634642604
410 50.430338127971
420 51.7236968773606
430 53.0052034180167
440 54.0941002085212
450 55.27762599659
460 56.5278865292076
470 57.7597354485992
480 59.046973008037
490 60.3895689934496
500 61.677776172996
510 62.8420006426577
520 63.9512159334425
530 65.1077696064714
540 66.3190776610378
550 67.4537516720298
560 68.6922477005723
570 69.8456161955597
580 71.111335083008
590 72.357394381404
600 73.6435927475691
610 74.8844126404524
620 76.1730668435096
630 77.3320261940955
640 78.4108236790894
650 79.58464874804
660 80.84027006793
670 82.1522948443887
680 83.2636200176474
690 84.6384214631316
700 85.8317502346035
710 86.957513063788
720 88.1722602227922
730 89.4346735868449
740 90.6498690049643
750 91.876223864674
760 93.0277766891711
770 94.1891996279948
780 95.4802583314173
790 96.6842062809459
800 97.8341029653541
810 98.9895113813868
820 100.126640913962
830 101.260544519662
840 102.453453884601
850 103.74710875225
860 104.986550869344
870 106.153561950682
880 107.277250869631
890 108.400568385719
900 109.574998958706
910 110.81844947791
920 112.002000203489
930 113.101839273928
940 114.354950183748
950 115.476065795301
960 116.488364919542
970 117.763811130522
980 118.892809146879
990 120.15353409016
1000 121.237681269644
1010 122.475205270408
1020 123.762629831551
1030 124.81696206939
1040 126.213821259139
1050 127.426142281769
1060 128.483557249425
1070 129.663143382666
1080 130.909710268019
1090 132.118128112552
1100 133.270475763438
1110 134.507053750274
1120 135.719756825683
1130 136.981077563641
1140 138.252839344141
1150 139.400141869304
1160 140.700516029355
1170 141.852175509331
1180 143.010952301142
1190 144.329841206906
1200 145.741266805646
1210 147.027271812436
1220 148.18295802581
1230 149.300375038144
1240 150.546526415941
1250 151.763262180087
1260 152.922509743091
1270 154.132537798521
1280 155.181573046443
1290 156.403902364489
1300 157.760272975084
1310 158.909340101596
1320 160.089766748902
1330 161.489379937169
1340 162.728770719763
1350 163.98953334808
1360 165.210979638692
1370 166.493461272951
1380 167.73565916061
1390 168.963360112425
1400 170.277987204906
1410 171.35906570005
1420 172.64410700285
1430 173.938163801905
1440 174.993261339422
1450 176.123620972152
1460 177.483701533909
1470 178.715036774989
1480 179.896254730459
1490 181.056706996675
1500 182.36768710136
1510 183.512588258143
1520 184.82723517036
1530 185.991919940825
1540 187.35745988607
1550 188.503134971495
1560 189.691995397682
1570 190.938737136359
1580 192.183292584176
1590 193.460524716611
1600 194.759232245321
1610 195.891011897559
1620 197.188374874825
1630 198.383280627961
1640 199.7259079529
1650 200.946766215796
1660 202.174566004629
1670 203.400849011774
1680 204.649950941915
1690 205.99541248929
1700 207.384633745784
1710 208.619959222192
1720 209.949592524404
1730 211.366223693604
1740 212.613812367672
1750 213.810418930286
1760 215.191602947468
1770 216.409179002637
1780 217.573832461828
1790 218.993393229121
1800 220.149673292154
1810 221.374550136679
1820 222.774530666822
1830 224.052191901439
1840 225.22078635537
1850 226.515592568749
1860 227.778775158637
1870 228.881960214251
1880 230.057455068224
1890 231.368115089648
1900 232.700889322155
1910 233.916195460671
1920 235.10394321441
1930 236.304548344486
1940 237.4563288356
1950 238.796642714851
1960 239.999155648821
1970 241.316169632905
1980 242.553549341433
1990 243.882997578256
2000 245.196505620592
2010 246.547709863775
2020 247.751938424938
2030 249.173663358085
2040 250.526192437165
2050 251.945326081984
2060 253.184453650467
2070 254.423495484345
2080 255.772276742212
2090 256.982100685827
2100 258.163744995348
2110 259.355108335011
2120 260.694835933201
2130 261.983668435328
2140 263.328926226609
2150 264.487631224983
2160 265.701370327585
2170 267.008143073671
2180 268.171106061213
2190 269.346556577557
2200 270.62682508313
2210 272.173305946701
2220 273.469111668819
2230 274.730579310291
2240 275.980645267123
2250 277.315463849896
2260 278.640840304011
2270 280.039260936373
2280 281.338114285105
2290 282.600880522841
2300 283.840769372457
2310 285.225781266207
2320 286.544994072074
2330 287.94223114788
2340 289.140731992478
2350 290.551012861604
2360 292.022097489709
2370 293.42833720016
2380 294.681369909997
2390 295.942342764254
2400 297.095428087349
2410 298.536621657844
2420 299.682228285785
2430 301.039643581147
2440 302.347798123713
2450 303.936760187383
2460 305.248159667607
2470 306.427473430391
2480 307.694961301799
2490 309.065618824597
2500 310.36537562799
2510 311.653317377921
2520 312.9120337913
2530 314.144303354021
2540 315.571584679958
2550 316.845627958413
2560 318.233193810817
2570 319.633201412913
2580 320.947549309012
2590 322.331220337864
2600 323.832652217146
2610 324.895721127745
2620 326.177542462107
2630 327.429182641503
2640 328.665592304108
2650 329.982073100564
2660 331.346760997173
2670 332.716914458034
2680 334.287451582906
2690 335.456570597408
2700 336.754087061403
2710 338.058465959428
2720 339.29778534436
2730 340.631342838762
2740 341.837082143543
2750 343.121103091715
2760 344.568663000224
2770 345.960194942115
2780 347.108309948801
2790 348.526075864552
2800 349.678290894746
2810 351.028885221957
2820 352.340163115381
2830 353.725506879567
2840 355.107345862388
2850 356.372934832572
2860 357.849719032764
2870 359.291714537501
2880 360.588011416792
2890 361.860177756666
2900 363.051533180713
2910 364.387748594045
2920 365.509066705227
2930 366.781760803461
2940 368.139259305358
2950 369.471838320375
2960 370.727608597756
2970 372.034453314901
2980 373.210991913676
2990 374.541255308271
3000 375.908563325763
3010 377.282585682154
3020 378.42150612259
3030 379.66948104179
3040 380.956895848871
3050 382.434413858057
3060 383.742189872743
3070 385.063133441568
3080 386.349166187168
3090 387.85370809126
3100 389.257672785283
3110 390.648563853742
3120 391.77711119044
3130 393.205523834111
3140 394.359233577849
3150 395.685122270705
3160 397.087819620969
3170 398.280005892159
3180 399.503958902719
3190 400.879374938013
3200 402.035196370723
3210 403.069042952063
3220 404.549333251598
3230 405.653412055733
3240 407.017899957421
3250 408.377377840879
3260 409.8383053211
3270 411.248746643665
3280 412.452694190863
3290 413.932804369095
3300 415.013728342178
3310 416.342327278259
3320 417.401346622232
3330 418.570940399412
3340 419.940473971132
3350 421.2674732734
3360 422.466951740388
3370 423.585239558939
3380 424.827788746122
3390 425.933527854208
3400 427.286375796203
3410 428.502724328999
3420 429.833590686206
3430 431.334706961994
3440 432.776631837134
3450 434.143188578848
3460 435.387839035635
3470 436.580347844724
3480 437.914361791377
3490 439.165475498204
3500 440.402183076387
3510 441.54426186574
3520 442.705488430028
3530 444.045209497576
3540 445.50511539722
3550 446.77905233193
3560 448.049078299647
3570 449.19276875115
3580 450.295332731372
3590 451.463801906949
3600 452.633814820892
3610 453.538500717169
3620 454.756642363435
3630 456.241162615663
3640 457.38344502545
3650 458.714786459095
3660 460.532730695612
3670 461.752625707156
3680 462.9627475375
3690 464.180094518668
3700 465.299214388258
3710 466.416980829961
3720 467.66175540436
3730 468.823554046519
3740 470.043806581504
3750 471.376370903619
3760 472.497774369724
3770 473.615391918309
3780 474.977181462057
3790 476.07891719807
3800 477.211540240892
3810 478.534988272913
3820 479.708792913207
3830 480.89363258756
3840 482.144265321025
3850 483.284262856492
3860 484.411656642326
3870 485.413213178643
3880 486.420291035184
3890 487.690117269286
3900 488.971527591952
3910 490.052681798705
3920 491.009387507567
3930 492.3787496214
3940 493.661618041167
3950 494.732220940718
3960 495.990633255968
3970 497.316263670931
3980 498.422788240204
3990 499.531328304777
4000 500.568801100144
4010 501.735581595311
4020 502.846888448367
4030 504.040481366406
4040 505.209648030768
4050 506.104984149585
4060 507.502283891688
4070 508.664334288607
4080 510.030863839994
4090 511.45005604745
4100 512.421219751488
4110 513.599303102146
4120 514.658842422019
4130 515.629110048662
4140 516.552277321349
4150 517.672629194509
4160 518.680580514323
4170 519.67283670653
4180 520.921858843338
4190 522.399349653494
4200 523.243648364913
4210 524.162626326334
4220 525.513923200857
4230 526.691299694907
4240 527.741232491028
4250 528.835287036133
4260 529.984740410518
4270 531.027627982688
4280 532.096657623482
4290 533.042871236098
4300 533.974859069717
4310 535.036875622523
4320 535.842757839334
4330 536.955941262198
4340 537.968340780926
4350 539.244043105913
4360 540.401837116314
4370 541.858841655923
4380 542.858758868528
4390 543.919675511671
4400 545.258683362557
4410 546.223540413512
4420 547.360243257178
4430 548.755664088859
4440 549.852291261448
4450 551.206481038822
4460 552.159566292538
4470 553.427548017754
4480 554.595489556207
4490 555.747218337908
4500 556.825372095361
4510 557.843618781104
4520 558.853214372709
4530 559.953698652222
4540 560.906254284098
4550 562.020327316477
4560 563.044425379589
4570 564.140828391983
4580 565.126699089601
4590 566.127150513008
4600 567.32402007325
4610 568.42842087765
4620 569.268653561607
4630 570.280406744257
4640 571.3944695604
4650 572.32856994535
4660 573.105834768668
4670 574.003225947276
4680 575.133647032276
4690 576.177434351102
4700 577.346812969223
4710 578.351192374483
4720 579.072193758503
4730 579.938690778391
4740 581.142040268556
4750 582.20351848592
4760 583.182315807239
4770 583.899646092431
4780 584.996489345448
4790 585.759937452452
4800 586.48413918914
4810 587.461827208535
4820 588.626680898087
4830 589.666251174943
4840 590.524301245825
4850 591.394731173115
4860 592.248118665414
4870 593.259749588148
4880 594.102762654858
4890 595.129274209576
4900 596.190713288741
4910 597.215175955134
4920 598.296682964044
4930 599.00883993836
4940 599.984480290371
4950 600.782036276716
4960 601.660708977836
4970 602.296755807477
4980 603.203040230471
4990 603.792515871901
5000 604.447317031879
5010 605.290808183927
5020 606.355146820325
5030 607.308997223157
5040 608.273899720807
5050 609.140451693077
5060 610.336299815197
5070 611.201628258247
5080 612.027036212404
5090 612.668949076195
5100 613.709274490376
5110 614.642209639807
5120 615.46268466719
5130 616.063233880599
5140 616.897009366055
5150 617.698428138455
5160 618.216662670662
5170 619.116084410002
5180 620.131712988903
5190 620.853288911869
5200 621.777193124165
5210 623.075483699491
5220 624.350023838212
5230 625.577772194078
5240 627.262080448082
5250 628.356660667112
5260 629.348857322624
5270 630.403685340813
5280 631.359368490031
5290 632.418253403774
5300 633.066388199738
5310 633.968919455877
5320 634.776911977521
5330 635.474257691614
5340 636.140372138671
5350 637.080564091436
5360 638.030949619822
5370 638.787497139923
5380 639.798227908187
5390 640.629679774754
5400 641.947871989124
5410 643.211036358469
5420 644.115733478599
5430 645.100469526821
5440 646.122654842847
5450 647.14056601488
5460 648.244888972753
5470 649.355289415472
5480 650.295183406347
5490 651.276438851589
5500 651.914514740133
5510 652.533067255521
5520 653.119906614923
5530 653.882245243454
5540 654.890511109853
5550 655.814391576016
5560 656.571233306224
5570 657.272526504094
5580 658.11734398448
5590 659.09003522181
5600 660.004669657941
5610 660.971288251514
5620 661.797968794878
5630 662.506892532821
5640 663.2305862444
5650 663.957227061476
5660 665.009468553271
5670 665.899615653541
5680 666.857149010684
5690 667.653186329748
5700 668.58140335616
5710 669.396345578994
5720 670.274474365975
5730 671.110845733311
5740 671.959540458675
5750 672.743071809526
5760 673.502107827302
5770 674.579547114249
5780 675.380931468066
5790 676.243270455714
5800 677.259305905458
5810 678.243813588258
5820 678.78081640583
5830 679.512045102176
5840 680.061098615286
5850 680.688195622441
5860 681.314688682255
5870 681.986788337109
5880 682.591684527156
5890 683.47237295532
5900 684.278246288178
5910 685.078524811862
5920 685.992578519581
5930 687.215048682092
5940 687.955429922937
5950 688.79508979231
5960 689.604520980238
5970 690.432432569324
5980 691.348410406052
5990 692.260032315909
6000 692.977998319625
6010 694.080864496111
6020 694.893999546348
6030 695.69772314018
6040 696.506881983816
6050 697.152475971341
6060 697.730700138658
6070 698.289400036812
6080 699.098814240337
6090 700.030320143819
6100 701.081177728713
6110 702.29910380298
6120 702.942221760214
6130 703.832771817327
6140 704.407945047499
6150 705.166677368702
6160 705.956084243954
6170 706.456450088979
6180 707.424228081764
6190 708.427682413282
6200 709.266141152801
6210 710.130274155261
6220 710.787804398658
6230 711.514181811156
6240 712.272667590471
6250 713.245785434993
6260 714.171807567867
6270 714.995595402511
6280 715.676957776996
6290 716.422878106269
6300 717.067814129683
6310 717.458953456017
6320 717.982164547178
6330 718.673806455615
6340 719.062819490406
6350 719.60174449453
6360 720.056966277513
6370 720.404250489864
6380 721.165417920563
6390 721.569761585895
6400 722.186037062798
6410 722.877261174593
6420 723.643363734517
6430 724.28756991801
6440 725.41305776057
6450 726.123615099702
6460 727.044813416455
6470 727.668854488228
6480 728.3267864565
6490 729.100788576756
6500 729.599101684634
6510 730.08179547215
6520 730.868659062509
6530 731.360357311015
6540 732.183670789425
6550 732.983865470235
6560 734.055118639534
6570 735.07671050567
6580 736.089569134896
6590 736.632911824172
6600 737.301174451238
6610 737.776328814095
6620 738.462805355465
6630 739.182978714561
6640 739.982015689051
6650 740.619079092896
6660 741.12162629903
6670 742.004311365312
6680 743.301765728062
6690 744.489735157555
6700 745.478500317699
6710 746.080890443391
6720 746.934472166127
6730 747.693903720087
6740 748.425894770688
6750 749.497719480223
6760 750.639174710697
6770 751.427858119792
6780 752.375697717434
6790 752.895097276396
6800 753.488249960727
6810 754.115040207094
6820 754.62833733917
6830 755.377777935452
6840 756.291454826123
6850 757.499662525124
6860 758.000456411279
6870 758.495627198435
6880 759.274219235278
6890 759.878802151479
6900 760.705109076299
6910 761.482112487532
6920 761.942293487944
6930 762.418153993257
6940 763.005560194679
6950 763.714394954898
6960 764.422830533959
6970 764.817530065038
6980 765.262352679559
6990 765.892822512456
7000 766.285866680988
7010 766.693876857334
7020 767.469417886489
7030 768.052269237809
7040 768.557953528099
7050 768.978665192493
7060 769.628524195143
7070 770.325557559767
7080 771.055699249276
7090 771.662990188667
7100 772.234891509691
7110 772.893307916143
7120 773.626685859898
7130 774.196045668343
7140 774.74479658083
7150 775.486611232886
7160 776.130764418492
7170 776.774918869475
7180 777.283098438988
7190 778.08770209826
7200 778.690140359054
7210 779.103594683195
7220 780.023041444505
7230 781.029808448221
7240 781.608501932825
7250 782.36351705798
7260 783.05257560798
7270 783.711591429825
7280 784.59900313818
7290 785.282655232455
7300 785.822181221362
7310 786.364138414706
7320 786.914924011673
7330 787.689789439585
7340 788.096917384009
7350 788.655619072016
7360 789.114012505229
7370 789.640899374987
7380 790.289184161629
7390 790.931740453865
7400 791.429619366135
7410 792.221515147205
7420 792.852783295747
7430 793.250872765478
7440 793.656325667854
7450 794.67116455489
7460 795.282418438938
7470 795.85001696771
7480 796.295822169807
7490 796.639559852746
7500 797.030596971494
7510 797.441949806881
7520 797.881322049227
7530 798.607655731406
7540 799.044602173653
7550 799.654849837956
7560 800.197479389575
7570 800.753212836978
7580 801.35629919326
7590 801.88999918845
7600 802.535172816333
7610 803.057410013464
7620 803.719923205149
7630 804.536459445965
7640 805.154675006879
7650 805.617168226374
7660 806.47392366643
7670 807.078012691779
7680 807.490393454386
7690 807.667936289293
7700 808.051105497596
7710 808.83213894218
7720 809.755068223534
7730 810.43421833363
7740 811.139039910404
7750 811.698348171679
7760 812.177419636009
7770 812.933480360268
7780 813.723255751101
7790 814.531694800018
7800 815.532903808235
7810 816.173071463584
7820 816.543998736842
7830 816.986377713545
7840 817.596998205228
7850 817.80925199963
7860 818.392740363254
7870 819.03242667885
7880 819.589397939785
7890 820.697684971317
7900 821.852528402432
7910 822.533051147684
7920 823.436672781601
7930 824.136493966892
7940 824.702354880705
7950 825.554755736097
7960 826.270801270201
7970 827.275409708425
7980 827.998623444959
7990 828.574846927032
8000 829.316946020946
8010 830.393307426557
8020 831.357872099683
8030 832.085451092527
8040 832.8938419448
8050 833.613572449789
8060 834.329414048866
8070 834.765502505646
8080 835.523926982299
8090 836.267971251444
8100 837.154646648333
8110 838.147611258195
8120 838.925360408888
8130 839.305110541032
8140 839.668468638704
8150 840.275701057212
8160 840.773844954671
8170 841.172760608466
8180 841.517067297191
8190 842.046010666945
8200 842.494314560988
8210 842.991182332822
8220 843.384217073181
8230 844.263903098219
8240 844.587909791672
8250 845.06456850543
8260 845.714824355447
8270 846.367438142264
8280 846.957039175385
8290 847.491642543339
8300 848.039022618004
8310 848.422448144385
8320 848.983650761762
8330 849.486738967695
8340 850.101107207322
8350 850.783116919422
8360 851.405534138405
8370 851.742346596742
8380 852.376470207149
8390 852.915950157115
8400 853.450653927276
8410 853.812205003867
8420 854.07936577631
8430 854.761801043281
8440 855.496305100629
8450 855.926885319421
8460 856.516329101721
8470 857.070675864751
8480 857.595034611369
8490 858.175142040992
8500 859.192316838885
8510 859.721299939463
8520 860.271032842288
8530 861.039783296118
8540 861.531691674793
8550 862.117415270174
8560 862.625002251531
8570 863.021322730313
8580 863.282307478751
8590 863.635968270505
8600 863.927567145518
8610 864.220094996142
8620 864.779633048165
8630 865.382866811025
8640 865.878330570417
8650 866.287205098393
8660 866.76045675804
8670 867.356902526098
8680 867.711196720826
8690 868.027606084543
8700 868.351390395808
8710 868.672513744752
8720 868.846784962545
8730 869.594955043282
8740 870.286892687525
8750 870.822961534675
8760 871.308279071863
8770 872.197286624025
8780 872.646832390125
8790 873.141438990544
8800 873.964159723173
8810 874.79773636062
8820 875.279818902458
8830 875.638343677546
8840 876.043653762038
8850 876.788820197138
8860 877.495324143264
8870 877.742224240813
8880 878.375523871604
8890 879.054291338834
8900 879.757331573884
8910 880.38296651588
8920 880.740645606708
8930 881.261540102687
8940 881.897520821046
8950 882.31908225901
8960 882.529142560717
8970 883.066097303208
8980 883.733851924177
8990 884.291994659822
9000 884.936287209611
9010 885.554992915031
9020 886.46417683449
9030 887.039896861654
9040 887.66974097706
9050 888.358404378366
9060 888.873333960016
9070 889.515249926765
9080 890.011594377075
9090 890.486572506223
9100 891.198929678265
9110 891.620977635834
9120 892.041807748344
9130 892.489827011135
9140 892.900696220853
9150 893.211108384177
9160 893.544326921925
9170 893.794498496898
9180 894.163584382948
9190 894.54103576592
9200 895.132022432488
9210 895.626372059104
9220 895.990859548744
9230 896.869612026331
9240 897.193615254444
9250 897.561123782795
9260 898.225562998128
9270 898.88283030222
9280 899.251787260529
9290 900.279168966618
9300 900.757830951062
9310 901.254382822332
9320 901.729135057431
9330 902.347126217168
9340 903.154511218977
9350 903.707207829889
9360 904.321498172161
9370 905.036473400158
9380 905.471341876519
9390 905.950225418728
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.951394941929327
10 1.03929248271721
20 1.09067233369954
30 1.19809762421331
40 1.26686245346923
50 1.3256096933083
60 1.37836178082139
70 1.43081564130329
80 1.4716509288212
90 1.57217061414772
100 1.62485027574571
110 1.65853712251234
120 1.68972225203535
130 1.73714028503038
140 1.77703246787355
150 1.80463192875573
160 1.85387223285699
170 1.88846403076074
180 1.92218351080813
190 1.95187513476044
200 1.98379196996554
210 2.01444317372424
220 2.05449907603204
230 2.0793528321371
240 2.15055107598624
250 2.21778256576445
260 2.24741820864655
270 2.29022035562399
280 2.31393283790072
290 2.37444826465418
300 2.40170880930927
310 2.43952273276304
320 2.47417493657256
330 2.50244319850764
340 2.53077456086472
350 2.56241873807056
360 2.59611124926274
370 2.65332804087172
380 2.68499299267278
390 2.71612789255859
400 2.76127909810638
410 2.79838256397177
420 2.83480406317611
430 2.86123589705515
440 2.89150914065864
450 2.92379217014162
460 2.95835662762487
470 2.99144639200941
480 3.03694138113599
490 3.07126741370056
500 3.12918136662698
510 3.15774968927103
520 3.18375898412069
530 3.2173046512683
540 3.24121175638415
550 3.2655840005829
560 3.31213233676061
570 3.3585405622028
580 3.38804977583301
590 3.42405044795815
600 3.47043216721007
610 3.50503697834718
620 3.5637629112632
630 3.59501089401325
640 3.62945881810115
650 3.65095145454223
660 3.68811987894408
670 3.74216290628753
680 3.78245432362475
690 3.81369588127204
700 3.84306847638106
710 3.89144028268074
720 3.92359015358068
730 3.95291319755176
740 3.97642972409454
750 4.00413469254459
760 4.02479268980207
770 4.05707018008243
780 4.09237902805329
790 4.12239854846668
800 4.16600785563396
810 4.1960965184545
820 4.22186510464039
830 4.24927335126373
840 4.28481546914752
850 4.33286695943778
860 4.37145133841571
870 4.40402414000581
880 4.4376606239648
890 4.47021625427093
900 4.5105920097162
910 4.54530318579885
920 4.58129183661872
930 4.61251509362596
940 4.63170021543756
950 4.67681887496913
960 4.72016878583557
970 4.74716198412314
980 4.77683384029632
990 4.81211517212825
1000 4.84341600990759
1010 4.87542790959858
1020 4.92367018087559
1030 4.95363770602592
1040 5.00747512270888
1050 5.05772461263931
1060 5.08736235679539
1070 5.12244279847047
1080 5.16859246716217
1090 5.196478129289
1100 5.23883229683652
1110 5.28165292327592
1120 5.3049453373999
1130 5.34377438292905
1140 5.37682712832081
1150 5.40049097417524
1160 5.42678370025776
1170 5.44841761882468
1180 5.48652196231004
1190 5.53044603719266
1200 5.56162147554018
1210 5.58370314430967
1220 5.63216835472946
1230 5.66920448053181
1240 5.69934751467459
1250 5.76022597189053
1260 5.79924263417713
1270 5.84017677668648
1280 5.8704415661956
1290 5.90153249714677
1300 5.93825989167627
1310 5.9676570987173
1320 6.00033137448499
1330 6.02836257372769
1340 6.07977081759224
1350 6.1266475708634
1360 6.16666570211842
1370 6.20255560077723
1380 6.24591608556848
1390 6.2997652248213
1400 6.33827876707952
1410 6.37120896411172
1420 6.40960625236409
1430 6.4841817005335
1440 6.51039061706169
1450 6.5495249750287
1460 6.60241034827212
1470 6.62488010663843
1480 6.66823885094685
1490 6.69599038649489
1500 6.74527592202676
1510 6.7841223529607
1520 6.82418983586518
1530 6.85491840667872
1540 6.90922487236784
1550 6.94706955252874
1560 6.98793816928527
1570 7.0371194009711
1580 7.08687253069064
1590 7.12970239975316
1600 7.16680281667665
1610 7.2089978387788
1620 7.25430526697158
1630 7.29043880926682
1640 7.32951123037313
1650 7.36690586465188
1660 7.40494833223566
1670 7.46088152446733
1680 7.50894631409352
1690 7.55583672227215
1700 7.59393283688743
1710 7.67599177694141
1720 7.7356336063852
1730 7.7818514505205
1740 7.82243382173686
1750 7.85676916489594
1760 7.92851073758203
1770 7.98474834790491
1780 8.04947177044449
1790 8.10342296273116
1800 8.13406062522448
1810 8.1867002665785
1820 8.21585529880898
1830 8.306514365956
1840 8.33446851129665
1850 8.40043481300804
1860 8.44540082223656
1870 8.47930949166047
1880 8.52207360695821
1890 8.56291337527041
1900 8.62314421828318
1910 8.67857122813558
1920 8.7536862476111
1930 8.79936452719706
1940 8.85084571487625
1950 8.90900288155802
1960 8.96097004153808
1970 9.03230269885349
1980 9.08831181514678
1990 9.18656276834853
2000 9.23878325445447
2010 9.31407042104527
2020 9.36567450405351
2030 9.43315079095216
2040 9.47736826005851
2050 9.57228559077693
2060 9.60936237644805
2070 9.67060550264244
2080 9.74648569101179
2090 9.79628861595223
2100 9.88590646975336
2110 9.93277792761138
2120 9.97277959033441
2130 10.0174877739047
2140 10.0768955641101
2150 10.131812326313
2160 10.2079950366728
2170 10.2581606148141
2180 10.2952736159967
2190 10.343835859679
2200 10.3932227450508
2210 10.5070891674662
2220 10.5929182057864
2230 10.6446781864391
2240 10.7127105628378
2250 10.7612104750554
2260 10.8169931576816
2270 10.9345067776851
2280 10.9943866154774
2290 11.0737342296496
2300 11.1398819739159
2310 11.2504236462099
2320 11.3229162822993
2330 11.4085422496185
2340 11.4873785947782
2350 11.5456102343081
2360 11.6488025469271
2370 11.7324359059697
2380 11.8189418448172
2390 11.90004929597
2400 11.9591996835824
2410 12.1314069345614
2420 12.19484512943
2430 12.2779366456624
2440 12.3395439820331
2450 12.4778716317248
2460 12.5881812279667
2470 12.675586556939
2480 12.7473015939815
2490 12.8272012160415
2500 12.8993979206512
2510 12.9595346061793
2520 13.0114732075114
2530 13.0779900871219
2540 13.1944461238582
2550 13.2714514469808
2560 13.3613704675524
2570 13.4937836534703
2580 13.5696056746214
2590 13.6645148832002
2600 13.7736806052141
2610 13.8494617225618
2620 13.9341461576742
2630 14.0227517773352
2640 14.1284720415579
2650 14.1887155223257
2660 14.3607953490506
2670 14.4957979838529
2680 14.6247904731451
2690 14.7012741590015
2700 14.79403676335
2710 14.8794927925204
2720 14.9620333125042
2730 15.0838416252767
2740 15.1760906348232
2750 15.2632939969103
2760 15.3738079641758
2770 15.4779709541389
2780 15.5778304230803
2790 15.6693074056816
2800 15.7538928118858
2810 15.8340373146115
2820 15.9544406490539
2830 16.0582568830772
2840 16.1488817563629
2850 16.2554000128301
2860 16.3605585754164
2870 16.4955244272941
2880 16.6036537409196
2890 16.6781483029312
2900 16.7583038865074
2910 16.862766090732
2920 16.9319660907794
2930 17.0251872822269
2940 17.153189488514
2950 17.2357496444764
2960 17.3455278995048
2970 17.432712066653
2980 17.5721470222941
2990 17.675060705826
3000 17.8157759729092
3010 17.9485268588478
3020 18.0552113163932
3030 18.1451552212138
3040 18.217502113097
3050 18.3679210531979
3060 18.5113507522079
3070 18.6370478090033
3080 18.7173420156799
3090 18.8525966067452
3100 18.9915201698262
3110 19.116437379927
3120 19.2357713613512
3130 19.3350808136269
3140 19.4691590446084
3150 19.594335625943
3160 19.7645772649544
3170 19.8681888351075
3180 20.0086058615693
3190 20.1870234107588
3200 20.3069882371404
3210 20.385486873728
3220 20.5207529440948
3230 20.6371067885166
3240 20.7777099204269
3250 20.9311204681173
3260 21.1333465740235
3270 21.322534773685
3280 21.4624204479279
3290 21.6199911965253
3300 21.759827824309
3310 21.8949524229354
3320 22.0412712914261
3330 22.1419126734773
3340 22.3001550691306
3350 22.4083119920509
3360 22.5668849017289
3370 22.6886199264758
3380 22.831678166194
3390 22.9235780770462
3400 23.0492238701081
3410 23.2103911232584
3420 23.4174131723368
3430 23.6203565545483
3440 23.7797304240934
3450 24.0044803550862
3460 24.1519254263676
3470 24.3369234006101
3480 24.4425588732487
3490 24.588406893546
3500 24.6918862022369
3510 24.8131685339105
3520 24.9815809253092
3530 25.1498309036299
3540 25.2936254000205
3550 25.4518817825029
3560 25.6301368046786
3570 25.7873480505839
3580 25.9032096343003
3590 26.0303148342586
3600 26.1719215972204
3610 26.2769312005525
3620 26.4367747497332
3630 26.6732396634139
3640 26.834274173396
3650 27.0349741691662
3660 27.2184549262748
3670 27.4605547885896
3680 27.6175364888891
3690 27.7975137194086
3700 27.9781754094567
3710 28.1065547450407
3720 28.2590326147564
3730 28.4015155696237
3740 28.5729646427797
3750 28.7524692619298
3760 28.9713521241816
3770 29.1522809396336
3780 29.3457437803196
3790 29.4943470414361
3800 29.6479622440033
3810 29.7925442362759
3820 29.9707457496064
3830 30.1127918527839
3840 30.3314163037526
3850 30.4786084783978
3860 30.6025114143871
3870 30.7549405222951
3880 30.9443079250876
3890 31.1668117371483
3900 31.3465276986808
3910 31.5284877784033
3920 31.6675629019159
3930 31.8735247455469
3940 32.1000354440959
3950 32.2439646160777
3960 32.4701089499522
3970 32.6687316853006
3980 32.8214902641671
3990 32.9253367433406
4000 33.1169868118953
4010 33.2883994017261
4020 33.4982423185092
4030 33.6725824941002
4040 33.8340406440129
4050 34.0001297610626
4060 34.1965829585196
4070 34.4226417735747
4080 34.6468399535976
4090 34.845591944045
4100 34.9739808397836
4110 35.1421226362735
4120 35.2941455195542
4130 35.4779901240524
4140 35.5536834449923
4150 35.7080967356391
4160 35.8621104897482
4170 36.0336299159519
4180 36.1761192023852
4190 36.4293059902689
4200 36.5825139975927
4210 36.6685778976589
4220 36.8478669970286
4230 36.999167945176
4240 37.1733622394318
4250 37.3908128468518
4260 37.5954877387509
4270 37.7231317569044
4280 37.8781260597545
4290 38.023042889082
4300 38.1650839151754
4310 38.3428575287609
4320 38.4565557496171
4330 38.672686383747
4340 38.8837476594748
4350 39.0693138469771
4360 39.2921007837233
4370 39.5697629315398
4380 39.8136457106156
4390 39.9267082571249
4400 40.2221786735302
4410 40.4380670977533
4420 40.6746436808284
4430 40.9456213531153
4440 41.1882527518437
4450 41.4280761579709
4460 41.6096465687355
4470 41.8685197831773
4480 42.1197887490732
4490 42.3226513444379
4500 42.458298062925
4510 42.6032559930694
4520 42.8176298966302
4530 43.0469032028274
4540 43.1869239930948
4550 43.3415156411508
4560 43.5520962499677
4570 43.7484459484421
4580 43.9618951206203
4590 44.1224729426429
4600 44.3787537121124
4610 44.5613374899061
4620 44.6799281249518
4630 44.8642945245804
4640 45.118691298022
4650 45.3150734200874
4660 45.3964802074613
4670 45.5144045462326
4680 45.747712365776
4690 45.9279396681653
4700 46.1456966132743
4710 46.3277092537147
4720 46.4582814646697
4730 46.5767929698563
4740 46.8211303840507
4750 47.0022849905913
4760 47.1813873054553
4770 47.3634786687336
4780 47.5660318376135
4790 47.7353223279086
4800 47.8479551891135
4810 48.0444443726339
4820 48.2680033751753
4830 48.5299660166964
4840 48.7032914062951
4850 48.8337721242489
4860 49.0304236996846
4870 49.2765405393077
4880 49.4098524171632
4890 49.5910569066566
4900 49.8754714489759
4910 50.0929971755489
4920 50.3025878726508
4930 50.4591471881232
4940 50.6565302122829
4950 50.8127977881994
4960 50.9831494951536
4970 51.1109524605151
4980 51.2767874864794
4990 51.3850887367267
5000 51.4483918977033
5010 51.6570153032055
5020 51.8494409383268
5030 52.0467437328984
5040 52.2651730754926
5050 52.4182880604173
5060 52.6941956645873
5070 52.884750243804
5080 53.0370082717264
5090 53.1738988695574
5100 53.3653713689781
5110 53.5907276917749
5120 53.789818537237
5130 53.9170243772099
5140 54.0902961844991
5150 54.2442243881959
5160 54.3912436691675
5170 54.4930791730333
5180 54.7933532805364
5190 54.9283385907987
5200 55.08882706873
5210 55.4470875945794
5220 55.7238918763656
5230 56.0311190199577
5240 56.3902019479159
5250 56.7653829079279
5260 57.0249818555081
5270 57.2768393606924
5280 57.531121379087
5290 57.6936194210119
5300 57.8208987083293
5310 58.0047932493747
5320 58.1597698944931
5330 58.2956584270409
5340 58.4791546930637
5350 58.6045052015667
5360 58.8430757623254
5370 58.9769992838015
5380 59.1607518646833
5390 59.3447342525235
5400 59.6158790468352
5410 60.0245556614166
5420 60.2597324241322
5430 60.4413465051472
5440 60.6612454172781
5450 60.8574924237157
5460 61.0124321834871
5470 61.2843946611447
5480 61.4963231757134
5490 61.7399011765826
5500 61.8547035070563
5510 61.9954434607186
5520 62.1229404393627
5530 62.2232281644091
5540 62.3932685112072
5550 62.5815929049966
5560 62.7798476388932
5570 62.8824010322095
5580 63.0657753218183
5590 63.2910757612634
5600 63.4825406572428
5610 63.6712282933926
5620 63.8042830251514
5630 63.9743545674807
5640 64.0978589609381
5650 64.1781587790356
5660 64.380332947098
5670 64.5395155510298
5680 64.7354444694914
5690 64.9763563222843
5700 65.1759293256872
5710 65.386002537758
5720 65.6703644042032
5730 65.7894818602722
5740 65.9714804777031
5750 66.2146159833497
5760 66.3286790324812
5770 66.735335653651
5780 66.913950685069
5790 67.1336547604892
5800 67.3783730836501
5810 67.5451534824599
5820 67.6684801644648
5830 67.8023765123056
5840 67.8717346200615
5850 67.9651458130947
5860 68.1042095088814
5870 68.2223475097123
5880 68.3233851166586
5890 68.4971071896806
5900 68.6897558908372
5910 68.850436872184
5920 69.0933856392474
5930 69.3116049050104
5940 69.5020944357985
5950 69.6754366918281
5960 69.8629260937068
5970 70.010583196002
5980 70.2281532263803
5990 70.4436017576521
6000 70.5983724621114
6010 70.8366524999337
6020 70.9213769386522
6030 71.1207911630831
6040 71.2438751585797
6050 71.4399326881171
6060 71.5840400221216
6070 71.7163365626968
6080 71.8561112582547
6090 72.1944619419893
6100 72.4016898053071
6110 72.7018875790831
6120 72.9160299366513
6130 73.1342678282174
6140 73.2182469598967
6150 73.373462782349
6160 73.543828754932
6170 73.6744119697518
6180 73.906962513884
6190 74.128422959178
6200 74.353274888081
6210 74.5409238596001
6220 74.7151199840555
6230 74.8415997420912
6240 74.9880739966642
6250 75.1683812133755
6260 75.3614525788622
6270 75.5231189832149
6280 75.7088313007172
6290 75.8526074136842
6300 76.029609030474
6310 76.0967810803386
6320 76.1526543323282
6330 76.2846479303515
6340 76.4141211289235
6350 76.5037757595661
6360 76.5633934309712
6370 76.615059713875
6380 76.7532957085888
6390 76.8285323410661
6400 76.9251790957217
6410 77.0200804121088
6420 77.1683731798806
6430 77.2983043671797
6440 77.4808498713923
6450 77.6343359637153
6460 77.7786672652023
6470 77.9486715113451
6480 78.1012205292885
6490 78.3024898628984
6500 78.3519999130137
6510 78.4212478540517
6520 78.499864869503
6530 78.657387315641
6540 78.8707546201422
6550 79.0645053030858
6560 79.3636412177092
6570 79.6380627002289
6580 79.849047490093
6590 79.9426347265759
6600 80.0112148729793
6610 80.1008854487368
6620 80.2099804253033
6630 80.3649149997816
6640 80.5511689389233
6650 80.6409184453413
6660 80.8016735346729
6670 81.0044071644144
6680 81.355134392208
6690 81.6651667778927
6700 81.9208527448961
6710 82.0900344481421
6720 82.2990879739004
6730 82.4298549828013
6740 82.5248833086726
6750 82.8988967815812
6760 83.2309422998466
6770 83.4298055972096
6780 83.6267870259674
6790 83.8105979876457
6800 83.8958387012294
6810 84.0949254530734
6820 84.2161983222646
6830 84.3095844747216
6840 84.5805578261008
6850 84.9518705715015
6860 85.095026671784
6870 85.1937079387108
6880 85.2909556034222
6890 85.540230911799
6900 85.673295780108
6910 85.9452834964735
6920 86.0483339530309
6930 86.1342152316855
6940 86.1981478041575
6950 86.3585673583229
6960 86.5790317748189
6970 86.6976078438971
6980 86.764732939312
6990 86.8834303065576
7000 87.0389578993262
7010 87.0831266453143
7020 87.2889148781017
7030 87.4226349239005
7040 87.5121572286742
7050 87.5858279612728
7060 87.6717865455848
7070 87.7819114515796
7080 87.9115756231633
7090 88.0814441269012
7100 88.2418141870535
7110 88.3726596792755
7120 88.5920554534337
7130 88.690432190537
7140 88.7978948911995
7150 89.0447287428392
7160 89.2711756637763
7170 89.4008378907308
7180 89.5153981960944
7190 89.6528215516989
7200 89.814730446931
7210 89.8927367411129
7220 90.0612312426686
7230 90.3052083913743
7240 90.4833020066273
7250 90.738726434037
7260 90.9754189778157
7270 91.0390246607781
7280 91.2499947983323
7290 91.4928067778921
7300 91.5511948559393
7310 91.6544199639787
7320 91.7463858449677
7330 91.8459717706592
7340 91.9181899371992
7350 92.1008646518687
7360 92.2151007989075
7370 92.2628370142778
7380 92.4102675569244
7390 92.5937444639868
7400 92.6890233856481
7410 92.8107648514256
7420 93.010053315755
7430 93.1089666470444
7440 93.1797365398329
7450 93.3847434604955
7460 93.6447429775105
7470 93.7513586166703
7480 93.8489366669754
7490 93.908825164916
7500 94.0349759697161
7510 94.1269548269712
7520 94.243287758217
7530 94.4017988815446
7540 94.5110041850156
7550 94.7020563758853
7560 94.7667633433698
7570 94.9295710077881
7580 95.0270808938863
7590 95.1879212557768
7600 95.3443625822706
7610 95.4811524579345
7620 95.6589729902834
7630 95.8983106282389
7640 96.0041959258769
7650 96.1759645323952
7660 96.3859154232941
7670 96.5639195429338
7680 96.6514053486544
7690 96.7406130110182
7700 96.8411573638383
7710 97.0353279003697
7720 97.2329480541006
7730 97.3778655564785
7740 97.5797897819012
7750 97.7076670146351
7760 97.7967578938773
7770 97.9410134790205
7780 98.0775722361351
7790 98.227481118383
7800 98.477296855668
7810 98.6606613725217
7820 98.8246762727293
7830 98.8892947737631
7840 98.9819779928753
7850 99.0576268221579
7860 99.1846460575949
7870 99.3057513617518
7880 99.4611184278825
7890 99.631017730626
7900 100.09981976764
7910 100.355239742803
7920 100.536036243968
7930 100.821647382965
7940 100.983972748967
7950 101.166254472158
7960 101.346044181796
7970 101.629717452342
7980 101.835895423674
7990 102.013962698095
8000 102.209528747597
8010 102.476740506596
8020 102.692362162796
8030 102.928365908137
8040 103.295258063695
8050 103.468183288767
8060 103.750409094801
8070 103.880267388555
8080 104.049909063593
8090 104.207512227349
8100 104.394778167112
8110 104.669468861318
8120 104.88705286506
8130 104.987853130363
8140 105.055502716073
8150 105.185032874389
8160 105.29099328158
8170 105.364806867089
8180 105.416783621478
8190 105.522476479116
8200 105.600764052688
8210 105.675785498536
8220 105.807542064487
8230 106.07059248408
8240 106.195110506391
8250 106.307493736362
8260 106.486021736428
8270 106.68628764566
8280 106.783517277961
8290 106.879700253363
8300 107.024323818745
8310 107.105815517882
8320 107.200225157096
8330 107.379560951394
8340 107.569630621072
8350 107.739545571632
8360 107.876875036436
8370 107.965854733355
8380 108.101773764096
8390 108.259887959499
8400 108.373818640703
8410 108.460467856231
8420 108.502789152035
8430 108.63720228159
8440 108.874979182913
8450 109.005010878096
8460 109.091815484793
8470 109.129163493568
8480 109.244941741331
8490 109.431382752781
8500 109.791484866248
8510 109.864408882829
8520 110.012989911662
8530 110.252536549776
8540 110.452848327523
8550 110.584845630482
8560 110.713720974278
8570 110.839910173583
8580 110.906298372895
8590 110.975968462572
8600 111.034501088027
8610 111.114861521384
8620 111.239145972971
8630 111.353291097833
8640 111.541397151221
8650 111.620951840862
8660 111.774502699839
8670 111.89915256379
8680 112.02454565552
8690 112.12504161109
8700 112.222878679384
8710 112.309688289625
8720 112.351968211324
8730 112.561910607104
8740 112.737461566007
8750 112.828965951166
8760 112.977285256778
8770 113.315032190404
8780 113.469486551478
8790 113.606158566456
8800 113.7690780359
8810 114.068344243468
8820 114.256162260996
8830 114.350141572919
8840 114.464925997277
8850 114.633611295792
8860 114.740842709571
8870 114.85982660125
8880 114.932546557645
8890 115.105222114934
8900 115.248415067997
8910 115.362056193863
8920 115.453456252421
8930 115.54928563353
8940 115.754287793335
8950 115.823053542119
8960 115.89649895085
8970 115.991975308515
8980 116.110572493701
8990 116.241158109305
9000 116.377030458944
9010 116.52822416769
9020 116.718710906151
9030 116.869115762874
9040 116.988934744995
9050 117.167110676155
9060 117.286421847599
9070 117.406468437106
9080 117.525566740419
9090 117.653788917424
9100 117.751025996817
9110 117.865675718335
9120 117.959620147624
9130 118.047984006476
9140 118.11035583552
9150 118.180269905589
9160 118.264298844724
9170 118.328892684903
9180 118.420795585549
9190 118.499099866348
9200 118.670908129356
9210 118.788713488614
9220 118.889468386007
9230 119.149689386487
9240 119.276712936299
9250 119.371344776328
9260 119.44860645775
9270 119.560450568425
9280 119.651618471858
9290 119.860678437705
9300 120.177516182838
9310 120.262918202835
9320 120.354352604174
9330 120.510243932447
9340 120.753408038737
9350 120.956298290454
9360 121.079674916824
9370 121.214781914907
9380 121.365697639112
9390 121.512631882684
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0.138375367641449
10 1.03237536764145
20 2.14837536764145
30 3.15637536764145
40 4.06837536764145
50 4.99135319006443
60 5.87935319006443
70 6.97735319006443
80 8.03935319006443
90 9.09436299979686
100 10.0303629997969
110 11.1103629997969
120 12.1700822552443
130 13.3400822552443
140 14.6360822552443
150 15.781258278966
160 16.8745688997507
170 18.1585688997507
180 19.2505688997507
190 20.7925688997507
200 22.1305688997507
210 23.3185688997507
220 24.4825688997507
230 25.6825688997507
240 27.0025688997507
250 28.3525688997507
260 29.7625688997507
270 31.0597511662245
280 32.3077511662245
290 33.6817511662245
300 34.9537511662245
310 36.2377511662245
320 37.7977511662245
330 39.2911218765974
340 40.7491218765974
350 42.3151218765973
360 43.9771218765973
370 45.346014281392
380 46.804014281392
390 48.376014281392
400 49.8966968520879
410 51.1866968520879
420 52.5186968520878
430 53.9586968520878
440 55.4826968520878
450 57.0306968520878
460 58.5366968520878
470 60.1086968520878
480 61.7046968520878
490 63.0966968520878
500 64.6626968520878
510 66.2226968520879
520 68.0886968520879
530 69.7566968520879
540 71.2737482858896
550 72.8331194146871
560 74.5851194146872
570 76.1991194146872
580 77.7711194146872
590 79.3404507588149
600 80.9064507588149
610 82.6404507588149
620 84.3058231881858
630 86.0218231881859
640 87.9358231881859
650 89.6338231881859
660 91.1878231881859
670 92.9818231881859
680 94.9198231881859
690 96.491823188186
700 98.135823188186
710 99.815823188186
720 101.483823188186
730 103.247823188186
740 105.173823188186
750 106.925823188186
760 108.690081609369
770 110.436081609369
780 112.182081609369
790 114.042081609369
800 115.848081609369
810 117.774081609369
820 119.616081609369
830 121.416081609369
840 123.108081609369
850 124.944081609369
860 126.582081609369
870 128.364081609369
880 130.014081609369
890 131.826081609369
900 133.598928390861
910 135.200928390861
920 137.102928390861
930 138.983320949675
940 140.807320949675
950 142.877320949675
960 145.043320949675
970 146.748080586315
980 148.482080586316
990 150.194335917593
1000 152.210335917593
1010 154.052335917594
1020 155.798335917594
1030 157.712335917594
1040 159.572335917594
1050 161.282335917594
1060 163.178335917594
1070 165.050335917594
1080 166.754335917594
1090 168.692335917594
1100 170.492335917594
1110 172.544335917594
1120 174.374335917594
1130 176.090335917594
1140 177.842335917594
1150 179.732335917595
1160 181.478335917595
1170 183.350335917595
1180 185.306335917595
1190 187.004335917595
1200 188.888335917595
1210 190.844335917595
1220 192.584335917595
1230 194.708335917595
1240 196.592335917595
1250 198.674335917595
1260 200.750335917595
1270 202.766335917595
1280 204.662335917595
1290 206.798335917596
1300 208.646335917596
1310 210.278335917596
1320 212.300335917596
1330 214.034335917596
1340 215.720335917596
1350 217.652335917596
1360 219.380335917596
1370 221.246335917596
1380 222.986335917596
1390 224.930335917596
1400 226.802335917596
1410 228.764335917596
1420 230.750335917596
1430 232.696412729864
1440 234.646412729864
1450 236.644412729864
1460 238.372412729864
1470 240.358412729864
1480 242.260412729864
1490 244.168412729864
1500 246.058412729864
1510 247.971252030735
1520 249.807252030735
1530 251.733252030735
1540 253.491889014369
1550 255.621889014369
1560 257.325889014369
1570 259.239889014368
1580 261.225889014368
1590 263.169889014368
1600 265.083889014368
1610 266.811889014368
1620 268.557889014368
1630 270.351889014368
1640 272.180519525652
1650 273.882283291702
1660 275.874283291702
1670 277.536283291702
1680 279.252283291702
1690 280.944283291702
1700 282.695382457857
1710 284.489382457857
1720 286.031382457857
1730 287.669382457856
1740 289.355382457857
1750 291.353382457857
1760 293.13587823141
1770 294.823405455474
1780 296.869405455474
1790 298.687405455474
1800 300.499405455474
1810 302.197405455474
1820 303.830389522437
1830 305.444389522437
1840 307.346389522437
1850 309.134389522437
1860 310.730389522436
1870 312.602389522436
1880 314.348389522436
1890 316.118389522436
1900 317.930389522436
1910 319.568389522436
1920 321.536389522436
1930 323.330389522436
1940 325.214389522436
1950 326.895168847444
1960 328.533168847444
1970 330.309168847444
1980 332.187168847444
1990 333.939168847444
2000 335.661168847444
2010 337.304155061604
2020 338.780155061604
2030 340.32695633352
2040 342.060297695281
2050 343.716297695281
2060 345.732297695281
2070 347.52029769528
2080 349.24829769528
2090 351.031833063246
2100 352.537833063246
2110 354.169833063246
2120 355.783833063246
2130 357.503588350893
2140 358.961588350893
2150 360.667444695354
2160 362.497581966997
2170 363.952948668838
2180 365.566948668838
2190 367.276948668838
2200 368.692948668838
2210 370.048948668838
2220 371.698948668838
2230 373.360948668838
2240 374.836948668837
2250 376.481246458888
2260 378.071246458888
2270 379.541246458888
2280 381.143246458888
2290 382.661246458888
2300 384.311246458887
2310 385.955246458887
2320 387.497246458887
2330 389.103219923853
2340 390.699219923853
2350 392.187219923853
2360 393.507219923853
2370 394.953219923853
2380 396.621219923852
2390 398.307219923852
2400 399.831219923852
2410 401.253219923852
2420 402.711219923852
2430 404.163219923852
2440 405.624290509818
2450 406.802965119002
2460 408.230965119002
2470 409.478965119002
2480 411.020965119002
2490 412.256965119002
2500 413.750965119002
2510 415.114034575221
2520 416.530034575221
2530 417.988034575221
2540 419.584034575221
2550 420.946034575221
2560 422.272034575221
2570 423.556034575221
2580 425.092034575221
2590 426.526034575221
2600 427.828034575221
2610 429.424034575221
2620 430.91167404103
2630 432.582995198247
2640 433.872995198246
2650 435.492995198246
2660 436.728995198246
2670 438.036995198246
2680 439.290995198246
2690 440.676995198246
2700 442.032995198246
2710 443.424995198246
2720 444.608318635221
2730 445.778318635221
2740 447.224318635221
2750 448.538318635221
2760 449.710973934884
2770 451.248455836291
2780 452.713094988818
2790 454.063636043067
2800 455.281636043067
2810 456.655636043067
2820 457.966777503009
2830 459.226777503009
2840 460.618777503008
2850 461.896777503008
2860 463.186777503008
2870 464.410777503008
2880 465.730777503008
2890 466.954777503008
2900 468.226777503008
2910 469.546777503008
2920 470.956777503008
2930 472.324777503008
2940 473.497109104866
2950 474.826379318947
2960 476.158379318946
2970 477.472379318946
2980 478.537229503387
2990 479.881229503387
3000 481.153229503387
3010 482.287229503387
3020 483.493229503386
3030 484.645229503386
3040 485.977229503386
3050 487.087229503386
3060 488.311229503386
3070 489.565229503386
3080 490.921229503386
3090 491.923229503386
3100 493.075229503386
3110 494.065229503385
3120 495.296804288022
3130 496.622804288022
3140 497.816804288022
3150 499.085287607066
3160 500.153287607066
3170 501.275287607065
3180 502.547287607065
3190 503.519287607065
3200 504.629287607065
3210 505.948456005922
3220 507.160456005922
3230 508.324456005922
3240 509.368456005922
3250 510.706456005922
3260 511.771647799125
3270 512.971647799125
3280 514.195647799125
3290 515.377219330897
3300 516.373219330897
3310 517.327219330897
3320 518.233219330897
3330 519.229219330897
3340 520.285219330897
3350 521.527219330897
3360 522.493219330897
3370 523.551163664092
3380 524.691163664092
3390 525.747163664092
3400 526.677163664092
3410 527.499163664092
3420 528.321163664092
3430 529.197163664092
3440 530.312132335652
3450 531.170132335652
3460 532.154132335652
3470 533.306469532359
3480 534.266469532359
3490 535.232469532359
3500 536.312469532359
3510 537.382345335353
3520 538.32694797777
3530 539.20294797777
3540 540.15694797777
3550 541.182947977769
3560 542.220947977769
3570 543.264947977769
3580 544.308947977769
3590 545.250947977769
3600 546.251351073014
3610 547.237285730468
3620 548.269285730468
3630 549.001285730468
3640 550.027285730468
3650 550.867285730468
3660 551.689285730468
3670 552.345337489115
3680 553.299337489114
3690 554.229337489114
3700 555.177337489114
3710 556.31182261704
3720 557.15782261704
3730 558.11949860333
3740 559.02549860333
3750 560.02749860333
3760 560.91549860333
3770 561.677498603329
3780 562.643498603329
3790 563.501498603329
3800 564.479498603329
3810 565.547498603329
3820 566.243498603329
3830 566.981498603329
3840 567.677498603329
3850 568.58144051896
3860 569.62544051896
3870 570.54344051896
3880 571.30544051896
3890 572.09144051896
3900 572.91437261258
3910 573.57437261258
3920 574.276372612579
3930 575.014372612579
3940 575.725912214144
3950 576.511912214144
3960 577.195912214143
3970 578.113912214143
3980 579.019912214143
3990 580.303912214143
4000 581.125912214143
4010 581.897651087744
4020 582.941651087744
4030 583.709651087744
4040 584.561651087744
4050 585.497651087744
4060 586.481651087743
4070 587.081651087743
4080 587.873651087743
4090 588.647651087743
4100 589.511651087743
4110 590.279651087743
4120 591.053651087743
4130 591.827651087743
4140 592.859315463882
4150 593.670355716806
4160 594.522355716805
4170 595.338355716805
4180 596.214355716805
4190 596.760355716805
4200 597.477779239873
4210 598.341779239873
4220 599.193779239873
4230 599.865779239873
4240 600.621779239873
4250 601.257779239873
4260 601.965779239873
4270 602.805779239873
4280 603.465779239873
4290 604.215779239873
4300 604.941779239872
4310 605.755867768028
4320 606.619867768028
4330 607.249867768028
4340 607.969867768028
4350 608.611867768028
4360 609.211867768028
4370 609.913867768028
4380 610.627867768027
4390 611.533867768027
4400 612.307867768027
4410 612.961867768027
4420 613.777867768027
4430 614.443867768027
4440 614.977867768027
4450 615.613867768027
4460 616.452872861124
4470 617.100872861124
4480 617.754872861124
4490 618.526138836957
4500 619.414138836957
4510 620.314138836957
4520 621.160138836957
4530 621.844138836957
4540 622.63607622943
4550 623.37407622943
4560 624.251101469612
4570 624.983101469612
4580 625.739101469612
4590 626.418489874816
4600 627.168489874816
4610 628.014489874816
4620 628.992489874816
4630 629.768430891132
4640 630.447052977061
4650 631.221052977061
4660 632.151052977061
4670 632.961052977061
4680 633.771052977061
4690 634.713052977061
4700 635.331052977061
4710 635.94905297706
4720 636.71705297706
4730 637.67105297706
4740 638.43305297706
4750 639.333199930047
4760 640.053199930047
4770 640.857943982695
4780 641.445943982695
4790 642.271391914223
4800 643.177391914223
4810 644.017391914223
4820 644.557357728694
4830 644.970077707265
4840 645.642077707265
4850 646.374077707265
4860 647.113867841218
4870 647.659867841218
4880 648.439867841218
4890 649.075867841217
4900 649.711867841217
4910 650.371867841217
4920 651.001867841217
4930 651.715867841217
4940 652.447867841217
4950 653.317867841216
4960 653.92392986426
4970 654.713793047103
4980 655.403793047102
4990 656.069793047102
5000 656.921793047102
5010 657.711909727009
5020 658.665909727009
5030 659.343909727009
5040 660.16737310818
5050 660.85737310818
5060 661.52937310818
5070 662.15937310818
5080 663.17337310818
5090 663.86937310818
5100 664.64337310818
5110 665.41137310818
5120 666.06537310818
5130 666.89337310818
5140 667.682915684969
5150 668.312915684969
5160 669.164915684969
5170 670.002010326714
5180 670.458010326714
5190 671.136010326714
5200 671.928010326714
5210 672.334955429345
5220 672.928955429345
5230 673.559924726873
5240 674.267924726873
5250 674.753924726873
5260 675.413924726873
5270 676.157924726873
5280 676.847189838558
5290 677.663189838558
5300 678.245189838558
5310 678.929189838557
5320 679.577759611993
5330 680.597759611993
5340 681.26173313847
5350 681.98773313847
5360 682.64173313847
5370 683.38573313847
5380 684.02773313847
5390 684.579733138469
5400 685.19173313847
5410 685.58173313847
5420 686.024732464818
5430 686.918732464818
5440 687.476732464817
5450 688.100732464817
5460 688.964732464817
5470 689.688727715638
5480 690.45760577276
5490 691.171141904023
5500 691.987141904023
5510 692.731141904023
5520 693.433141904022
5530 694.213141904023
5540 694.861141904023
5550 695.647141904022
5560 696.259990351941
5570 697.055655457165
5580 697.634260106351
5590 698.247675650861
5600 699.146790400411
5610 699.848790400411
5620 700.502790400411
5630 701.276790400411
5640 702.152790400411
5650 702.932790400411
5660 703.622790400411
5670 704.240790400411
5680 704.942021737839
5690 705.710021737839
5700 706.403806577588
5710 707.169559580589
5720 707.889559580589
5730 708.747559580589
5740 709.551182907427
5750 710.331182907427
5760 711.057182907427
5770 711.651182907426
5780 712.347182907426
5790 713.007182907426
5800 713.909156307899
5810 714.6951563079
5820 715.472346959435
5830 716.012346959435
5840 716.960346959435
5850 717.838149950229
5860 718.414149950229
5870 719.248149950229
5880 719.914149950229
5890 720.748149950229
5900 721.336149950229
5910 722.165723009907
5920 722.879723009907
5930 723.719723009906
5940 724.399647876106
5950 725.144504596911
5960 725.792504596911
5970 726.626504596911
5980 727.250504596911
5990 727.834241784177
6000 728.770241784177
6010 729.514241784177
6020 730.444241784177
6030 731.236241784177
6040 731.998241784176
6050 732.786341939649
6060 733.529765271863
6070 734.414159154853
6080 734.81259030827
6090 735.43659030827
6100 736.07859030827
6110 736.726590308269
6120 737.50659030827
6130 738.313620814403
6140 739.057620814403
6150 739.897620814403
6160 740.623302595457
6170 741.541302595457
6180 742.157072425802
6190 742.613072425802
6200 743.255072425802
6210 743.771072425802
6220 744.377072425802
6230 745.337072425802
6240 746.129072425802
6250 746.888653265913
6260 747.751107244332
6270 748.321107244332
6280 749.029107244331
6290 749.839107244331
6300 750.487107244331
6310 751.447107244331
6320 752.359107244331
6330 753.181107244331
6340 753.889107244331
6350 754.634169194835
6360 755.659771140176
6370 756.534237612623
6380 757.422237612623
6390 758.41162160002
6400 759.26962160002
6410 760.12162160002
6420 760.778039882886
6430 761.264039882886
6440 761.900039882886
6450 762.594493058788
6460 763.110493058788
6470 763.896493058788
6480 764.616493058788
6490 765.432493058787
6500 766.290493058787
6510 767.160493058787
6520 768.276493058787
6530 769.008493058787
6540 769.614493058787
6550 770.275845127092
6560 770.965845127092
6570 771.661845127092
6580 772.367461819396
6590 772.997461819396
6600 774.017461819396
6610 774.749461819396
6620 775.583461819395
6630 776.345461819395
6640 776.832598870858
6650 777.696598870858
6660 778.575606495842
6670 779.313606495842
6680 779.973606495841
6690 780.522042165621
6700 781.140042165621
6710 781.920042165621
6720 782.57404216562
6730 783.33604216562
6740 784.11604216562
6750 784.713415485484
6760 785.313415485484
6770 785.775415485484
6780 786.483415485484
6790 787.131415485483
6800 787.997300687534
6810 788.691831071955
6820 789.585831071955
6830 790.382892036539
6840 791.080576550585
6850 791.818576550584
6860 792.502576550584
6870 793.258576550584
6880 794.068576550584
6890 794.878576550584
6900 795.784576550584
6910 796.336576550584
6920 797.122576550584
6930 797.950576550583
6940 798.958576550583
6950 799.654576550583
6960 800.266576550583
6970 800.914576550583
6980 801.886576550583
6990 802.62332237796
7000 803.447407304863
7010 804.575407304863
7020 805.277407304863
7030 806.214998061815
7040 806.970998061815
7050 807.846998061815
7060 808.6621760209
7070 809.449004846731
7080 810.145004846731
7090 810.721004846731
7100 811.447004846731
7110 812.40700484673
7120 812.98900484673
7130 813.75700484673
7140 814.39900484673
7150 814.88500484673
7160 815.47900484673
7170 816.291649542131
7180 817.089649542131
7190 817.929468037523
7200 818.850663405217
7210 819.564663405217
7220 820.284663405217
7230 820.938663405217
7240 821.603149557508
7250 822.059149557508
7260 822.785149557507
7270 823.709223108924
7280 824.129223108924
7290 824.699223108924
7300 825.623223108924
7310 826.445223108923
7320 827.297223108923
7330 827.963223108923
7340 828.839223108923
7350 829.463223108923
7360 830.249223108923
7370 831.058672214394
7380 831.790672214394
7390 832.384672214394
7400 833.122672214393
7410 834.046672214393
7420 834.670672214393
7430 835.498672214393
7440 836.461310911302
7450 837.013310911302
7460 837.553310911302
7470 838.195310911301
7480 839.041310911301
7490 839.910321169082
7500 840.65783951563
7510 841.53383951563
7520 842.269374766293
7530 843.043374766293
7540 843.907374766293
7550 844.471374766293
7560 845.263374766293
7570 845.983855803552
7580 846.745855803552
7590 847.762906913521
7600 848.637811160626
7610 849.286900580379
7620 849.958900580378
7630 850.423691630932
7640 851.041691630931
7650 851.737691630931
7660 852.373691630931
7670 852.967691630931
7680 853.897691630931
7690 854.689691630931
7700 855.577691630931
7710 856.357691630931
7720 857.053691630931
7730 857.69569163093
7740 858.31969163093
7750 859.06369163093
7760 859.69369163093
7770 860.362403298468
7780 861.097491311938
7790 861.823491311938
7800 862.489491311937
7810 863.533491311937
7820 864.319491311937
7830 865.393491311937
7840 866.058924279957
7850 866.506238862007
7860 867.367940548926
7870 868.447940548926
7880 869.029940548926
7890 869.569940548926
7900 869.991484993963
7910 870.543484993963
7920 871.269484993963
7930 871.677484993963
7940 872.403484993962
7950 872.907484993962
7960 873.615484993962
7970 874.035484993962
7980 874.683484993962
7990 875.355484993962
8000 876.129484993962
8010 876.747484993962
8020 877.323484993962
8030 877.876654435483
8040 878.376136125889
8050 879.234136125889
8060 879.792136125889
8070 880.464136125889
8080 881.125740915504
8090 881.959740915504
8100 882.811740915504
8110 883.365600449767
8120 884.157600449767
8130 884.991906886603
8140 885.849906886603
8150 886.592382011141
8160 887.414382011141
8170 888.200382011141
8180 889.202382011141
8190 890.04838201114
8200 890.83438201114
8210 891.76438201114
8220 892.49638201114
8230 893.269504520918
8240 893.865721319163
8250 894.659614087368
8260 895.379614087367
8270 896.021614087367
8280 896.711614087367
8290 897.584012647772
8300 898.442012647772
8310 899.358016194695
8320 900.126016194695
8330 900.972016194695
8340 901.614016194695
8350 902.186587593668
8360 902.714587593668
8370 903.626587593668
8380 904.328127613031
8390 904.958279648744
8400 905.900279648744
8410 906.553368421935
8420 907.441368421935
8430 908.263368421935
8440 908.953368421934
8450 909.507501638792
8460 910.263501638792
8470 911.030310684346
8480 911.840310684345
8490 912.596310684345
8500 913.19188951423
8510 913.953889514229
8520 914.703889514229
8530 915.537889514229
8540 916.173889514229
8550 917.001889514229
8560 917.871889514229
8570 918.642529541931
8580 919.497665282479
8590 920.361665282479
8600 921.249665282479
8610 922.353665282479
8620 923.092128367207
8630 923.896128367206
8640 924.610128367206
8650 925.499975819787
8660 926.057789932868
8670 926.790173199525
8680 927.480173199525
8690 928.327999159565
8700 929.251999159565
8710 929.911999159565
8720 930.829010933747
8730 931.507010933747
8740 932.095651623835
8750 932.737651623835
8760 933.433651623835
8770 933.841651623835
8780 934.433763598551
8790 935.135763598551
8800 935.87976359855
8810 936.40176359855
8820 936.96576359855
8830 937.75776359855
8840 938.68176359855
8850 939.48576359855
8860 940.04376359855
8870 940.90176359855
8880 941.645469765651
8890 942.215469765651
8900 942.809469765651
8910 943.463469765651
8920 944.291469765651
8930 944.934452368962
8940 945.632970672952
8950 946.490970672952
8960 947.276970672952
8970 948.346005813913
8980 949.204005813913
8990 950.146005813913
9000 950.763893049733
9010 951.417893049733
9020 951.987893049733
9030 952.749893049733
9040 953.709893049733
9050 954.189893049732
9060 955.034369580985
9070 955.860145108938
9080 956.406145108938
9090 957.174145108938
9100 958.044145108938
9110 958.986145108938
9120 959.730145108938
9130 960.745022588401
9140 961.519022588401
9150 962.413087307244
9160 963.469087307244
9170 964.489087307243
9180 965.300850635065
9190 966.200850635065
9200 966.728850635065
9210 967.388850635065
9220 968.456850635065
9230 969.014850635064
9240 969.572850635064
9250 970.36810403849
9260 971.23210403849
9270 971.898104038489
9280 972.726104038489
9290 973.392104038489
9300 973.878104038489
9310 974.791873347533
9320 975.607873347533
9330 976.189873347532
9340 976.741873347532
9350 977.245873347532
9360 977.894039240491
9370 978.584039240491
9380 979.301954016637
9390 979.834775034081
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\definecolor{color0}{rgb}{1,0.647058823529412,0}
\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\large},
xlabel style={font=\Large},
grid=major,
major grid style={line width=.2pt,draw=gray!50},
legend style={at={(0.25,0.975)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\Large{ratio of step to full-batch min. and norm of dir. grad.}},
title style={xshift=-1cm},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number/update step},
xmin=-468, xmax=9828,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={ratio full-batch min. norm of dir. grad.},
ymin=-0.1, ymax=0.3,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3}
]
\addplot [line width=2pt, color0]
table {%
0 0.0591258084066985
10 0.053115029788327
20 0.051465887183126
30 0.0511653295013136
40 0.052150547314046
50 0.0517028921161306
60 0.0525107795391379
70 0.0513017561933607
80 0.0511336930905917
90 0.0519181159154445
100 0.0523024207067717
110 0.0520482790584625
120 0.0514438848803062
130 0.0512999791387137
140 0.0512444848919709
150 0.0518203507104591
160 0.0508343438063396
170 0.0515613316129044
180 0.0516512564977597
190 0.0513139710383459
200 0.0506566261502988
210 0.0513413550079655
220 0.0509652265260604
230 0.0514445703363361
240 0.0520809850051535
250 0.0514000746372663
260 0.0512493693185794
270 0.0509219027944586
280 0.0504651063227884
290 0.0524493141644855
300 0.0533463877752577
310 0.0541350570821911
320 0.0535671191578709
330 0.0532328686060211
340 0.0527450808000696
350 0.0524706699692754
360 0.0521915876485484
370 0.0529198366277118
380 0.0527467926603667
390 0.0516072085916407
400 0.0513923074223341
410 0.0513223465304827
420 0.0520673300201787
430 0.0533729289292703
440 0.0524033018757341
450 0.0518443922803255
460 0.0520006135878134
470 0.0519548441240451
480 0.0521457238491919
490 0.05290361550021
500 0.0524148792783482
510 0.0521549627694944
520 0.0532780980702767
530 0.0532711768736706
540 0.054954858502583
550 0.0525767697705352
560 0.0536780346761044
570 0.051901115417292
580 0.0515345293117715
590 0.0508401316533419
600 0.0523484828131825
610 0.0533581026917282
620 0.0531851490710108
630 0.053320394987503
640 0.0522432980122931
650 0.0526065360149565
660 0.0543563562981788
670 0.0533718914141951
680 0.0521568829596345
690 0.0534278535847927
700 0.0538316203995256
710 0.054457727560507
720 0.0537285056112817
730 0.053736083924807
740 0.0536924844399707
750 0.0544072922735831
760 0.0534089540756886
770 0.0530423231829834
780 0.0534320693580247
790 0.0543713864046323
800 0.0544473886740284
810 0.0546439220756979
820 0.0525930885715399
830 0.0528872427451826
840 0.0536098319512737
850 0.0546606948348131
860 0.0553975764717785
870 0.0566925360742273
880 0.0551680547452349
890 0.0530276044332872
900 0.0545911937564424
910 0.0529415399889793
920 0.0538074027685214
930 0.0541325721547217
940 0.054520706201727
950 0.0544566678517443
960 0.0531694435434339
970 0.0547145197043392
980 0.0532433976308114
990 0.0536090718100924
1000 0.0532407958520075
1010 0.0555183318288536
1020 0.0555686180881836
1030 0.0550531364284259
1040 0.0543679471113992
1050 0.0539959559561355
1060 0.0539658226454155
1070 0.0526171945556881
1080 0.0538093640683888
1090 0.0522556338144809
1100 0.0533640496773829
1110 0.053936362390461
1120 0.054567646168239
1130 0.0542779453220102
1140 0.0543268363397968
1150 0.0532606001896677
1160 0.0539581740290312
1170 0.0539029801346938
1180 0.052598536286046
1190 0.0534183951913337
1200 0.053740785561449
1210 0.0546103198655419
1220 0.0549779584120495
1230 0.0542943091812588
1240 0.0538077436282723
1250 0.0537408497075131
1260 0.0538816924238461
1270 0.0543913290196011
1280 0.0530021997091534
1290 0.0532199355545959
1300 0.0531577044676842
1310 0.0535459859087564
1320 0.0533196669295034
1330 0.053540593400709
1340 0.0533707724232701
1350 0.0532894649958793
1360 0.0538466013216455
1370 0.0546023730678424
1380 0.0544279362781893
1390 0.0537512225222324
1400 0.054921686569608
1410 0.0539893139883035
1420 0.0546165817003669
1430 0.0529817272962077
1440 0.0537278429425815
1450 0.0547230922797416
1460 0.0549546368210193
1470 0.0552823179850699
1480 0.0552091863220897
1490 0.0540825607526136
1500 0.0547558218165911
1510 0.053299452567714
1520 0.0531946510793829
1530 0.0533548928857688
1540 0.0542199760192576
1550 0.053391144639825
1560 0.0522517864136048
1570 0.0533564707276677
1580 0.0536788291324675
1590 0.053460299779973
1600 0.0537524689744726
1610 0.0529198685165793
1620 0.0531050726433632
1630 0.053735633796596
1640 0.0541984828270184
1650 0.0540897016187488
1660 0.0534290002334539
1670 0.0537475366209502
1680 0.0530812788176464
1690 0.0521043457685243
1700 0.0533155511270907
1710 0.0527523168753926
1720 0.0521312240493468
1730 0.0522691596280412
1740 0.05256652409588
1750 0.0531492294834718
1760 0.0541246600169834
1770 0.0534762423229386
1780 0.0541554379532456
1790 0.0545535882645854
1800 0.0528164122783715
1810 0.0532208923132292
1820 0.0542348816453122
1830 0.0536925016094136
1840 0.0533214194723168
1850 0.0548860587986321
1860 0.0560541157598572
1870 0.0553539834579409
1880 0.0539464759486693
1890 0.0545864120597286
1900 0.054751398298841
1910 0.0549652784703225
1920 0.0543955618665716
1930 0.0543081259350056
1940 0.052199139989343
1950 0.0543211321962565
1960 0.0539920386168088
1970 0.0528563464802822
1980 0.0526602450999261
1990 0.0542503135386335
2000 0.0545109088987116
2010 0.0530849159301493
2020 0.05184145594721
2030 0.0534787579678471
2040 0.0540511924300091
2050 0.0547233694486347
2060 0.0554833154236498
2070 0.0543215912247924
2080 0.0554862830026175
2090 0.0537556574009518
2100 0.0521096036008192
2110 0.0534276517688974
2120 0.0543293835466175
2130 0.0547158711271262
2140 0.0545271250288845
2150 0.0540960348468691
2160 0.0540278583703703
2170 0.0540962576880541
2180 0.0522789695598262
2190 0.0525048754852705
2200 0.0525596894684525
2210 0.0552037028674056
2220 0.0547812169143442
2230 0.0532133419881238
2240 0.0530699196710597
2250 0.0537605434083902
2260 0.0538824452505705
2270 0.0545442083089291
2280 0.0561854056155748
2290 0.0539805262877725
2300 0.0544851582566775
2310 0.0545671661090588
2320 0.0536526273167058
2330 0.0524041905145158
2340 0.0519805096069387
2350 0.0533411120861873
2360 0.0542304697815723
2370 0.0549181256370013
2380 0.0525989819612067
2390 0.0532448663268204
2400 0.0542019032393412
2410 0.0555556119225174
2420 0.0518043267487542
2430 0.0527698267892855
2440 0.0531511428223779
2450 0.0545610972057927
2460 0.0545888978747311
2470 0.0534625869453841
2480 0.0527815919733017
2490 0.053537952660489
2500 0.053255025332832
2510 0.0532034697312274
2520 0.0535451406040248
2530 0.050856030739532
2540 0.0526118201453169
2550 0.0525758597973804
2560 0.0541114479447871
2570 0.0533661257592708
2580 0.0530829833826713
2590 0.0536007927411866
2600 0.0539356901446625
2610 0.0526737055560915
2620 0.0542218925533243
2630 0.0527331316578449
2640 0.0530599741715213
2650 0.0537386436391274
2660 0.0530354488139665
2670 0.0519064924593204
2680 0.0536235587936726
2690 0.052621787548565
2700 0.0546525037804526
2710 0.0549507028547793
2720 0.0542577283254512
2730 0.0555509872522458
2740 0.0541859653669008
2750 0.0528393120513664
2760 0.0537574882104298
2770 0.0533091300493547
2780 0.0534837611108374
2790 0.0531461660864687
2800 0.0527536826890175
2810 0.0534234888164557
2820 0.0536265288261547
2830 0.0522107562797995
2840 0.052643549346649
2850 0.0522277673133369
2860 0.0534793716885554
2870 0.0545771520514526
2880 0.0530279522704415
2890 0.0528332201062991
2900 0.052517719323357
2910 0.0519280476204131
2920 0.0526458839732785
2930 0.0516127263477064
2940 0.0521325277143283
2950 0.0513133058877337
2960 0.0544412211611695
2970 0.0539122765176387
2980 0.0517131773639165
2990 0.0533362152814782
3000 0.0541886146039094
3010 0.0539395955740149
3020 0.0523868500403448
3030 0.0508004621417474
3040 0.0537214285705266
3050 0.053562964144214
3060 0.0517707480421031
3070 0.0514356114914064
3080 0.0515012275045396
3090 0.0520796046766438
3100 0.0533375639875434
3110 0.05462021524019
3120 0.0522996166574302
3130 0.0539102219510374
3140 0.0523815216282307
3150 0.0524317176952601
3160 0.0523960349149204
3170 0.0523172414507008
3180 0.0534681266565723
3190 0.0534553080085083
3200 0.0532190739527778
3210 0.0526377533385713
3220 0.0536918281325233
3230 0.0523658037550515
3240 0.0524030732253588
3250 0.0518146801900238
3260 0.0532456304309001
3270 0.053973037650371
3280 0.0539856078133957
3290 0.0551325686922361
3300 0.0544037757306616
3310 0.0552239322442222
3320 0.0523006535363478
3330 0.0535763120243072
3340 0.0534802767547964
3350 0.053438631450351
3360 0.0553297690130558
3370 0.0564929168068557
3380 0.0556730032171684
3390 0.0548459131663074
3400 0.0536126320113936
3410 0.0527355462449183
3420 0.0501747530212582
3430 0.0526917903444824
3440 0.0512662329970501
3450 0.0515063543308735
3460 0.0531047084030267
3470 0.0525250681884466
3480 0.051278698599416
3490 0.0511304947496307
3500 0.0531391979617758
3510 0.0530510928152852
3520 0.0523666496743788
3530 0.0533479445548202
3540 0.0527473958125997
3550 0.0523749738572554
3560 0.0520448143197431
3570 0.0519862438081979
3580 0.0546427260115758
3590 0.0543272845012571
3600 0.0547257940747716
3610 0.0515198553180096
3620 0.0547197254647317
3630 0.0523647591122764
3640 0.0507770769528546
3650 0.0518007363583678
3660 0.0555012419123656
3670 0.0557387576303409
3680 0.0569423597847727
3690 0.0539178938687395
3700 0.052718136332778
3710 0.0512193526515682
3720 0.0523426963078575
3730 0.0532415494315525
3740 0.0554663713718076
3750 0.0556728059840882
3760 0.0549957577722518
3770 0.0548393676298763
3780 0.0532669272822035
3790 0.051567052289709
3800 0.0527575393443307
3810 0.0525434504266505
3820 0.0524772928331046
3830 0.0519247731061357
3840 0.0515776299521418
3850 0.0524322034894695
3860 0.0541916955706702
3870 0.0552324175799529
3880 0.0549184607623406
3890 0.0536849343089428
3900 0.0536086801796425
3910 0.0523114362393339
3920 0.0514840246746078
3930 0.0540914135448157
3940 0.0540548712256471
3950 0.0527158191374705
3960 0.052826926463061
3970 0.051769932956903
3980 0.0523277958044371
3990 0.05272748074688
4000 0.0522197934326556
4010 0.0520982579610403
4020 0.0536409029495741
4030 0.0521652329433763
4040 0.0527725217736758
4050 0.0525008562328436
4060 0.0535441867737342
4070 0.0544797506926968
4080 0.0536986429230506
4090 0.0539260704521462
4100 0.0542459814233906
4110 0.0557279570382014
4120 0.0523169696261166
4130 0.0505391788230986
4140 0.051416713791727
4150 0.0537094274522346
4160 0.0529237946407056
4170 0.0510974040006637
4180 0.0543582351286507
4190 0.0540485478889493
4200 0.0497547045216202
4210 0.050021013191624
4220 0.0517065410260603
4230 0.0532874801958757
4240 0.053980984199242
4250 0.0533447727615377
4260 0.0551038137556855
4270 0.0546609494303733
4280 0.0555507852846152
4290 0.0549429904073706
4300 0.0561875262657263
4310 0.0586255524426626
4320 0.0608231716666365
4330 0.0553322747064782
4340 0.0537937388054724
4350 0.0525501555711308
4360 0.0536922797816794
4370 0.0548230460998234
4380 0.054641663891207
4390 0.0566490378978554
4400 0.0557156815080153
4410 0.0558470392055693
4420 0.0542471115356313
4430 0.0540755265682941
4440 0.0530476541501711
4450 0.0543118710447828
4460 0.0540389676983401
4470 0.051855171505324
4480 0.0521469486750747
4490 0.0500994420991039
4500 0.0525283753133029
4510 0.0533102591663706
4520 0.0530610836572969
4530 0.0552434637839919
4540 0.0540523686139397
4550 0.0543980995148064
4560 0.053926211576745
4570 0.0513034660233517
4580 0.0524352467713636
4590 0.053473683296099
4600 0.0551247997364551
4610 0.0540365531738135
4620 0.0524935275906364
4630 0.0561499622261509
4640 0.055185703449231
4650 0.062036019737057
4660 0.0572441746721127
4670 0.0577719521764669
4680 0.0552292822418262
4690 0.0555392854948655
4700 0.0573563098387862
4710 0.0541211140850024
4720 0.0535847857610665
4730 0.050900020942335
4740 0.0572338075976507
4750 0.0604956490329412
4760 0.0614381828656928
4770 0.056787601185147
4780 0.0578585958725405
4790 0.055655497487463
4800 0.0550786660064406
4810 0.0561034182938453
4820 0.0577625452728003
4830 0.0553767283390233
4840 0.0576260667986297
4850 0.0601017864231097
4860 0.0587267440157125
4870 0.0606107639433821
4880 0.0582116936695304
4890 0.0546204319139573
4900 0.0571369624582671
4910 0.0571235357410119
4920 0.0555996040571595
4930 0.0539355162273918
4940 0.0600283117065168
4950 0.0600441842991264
4960 0.060270893783181
4970 0.0578161250468316
4980 0.0607152809369106
4990 0.0558665139308705
5000 0.0576335874999092
5010 0.0549140289518628
5020 0.0543965380340336
5030 0.0542595880209631
5040 0.0564381183925231
5050 0.0593041897689351
5060 0.0578162755234518
5070 0.0584478767479598
5080 0.0606748325247907
5090 0.05991058969358
5100 0.0569716502538325
5110 0.0636054930624441
5120 0.0645144015658365
5130 0.0688013279419845
5140 0.0719740452367684
5150 0.0681797227648671
5160 0.0566934286435617
5170 0.0553244727469588
5180 0.0572351955104644
5190 0.0572928374305221
5200 0.0526616849257043
5210 0.0522384168177393
5220 0.0508435164836602
5230 0.0561787556761551
5240 0.0600950812651863
5250 0.0580289410945397
5260 0.0519799897113778
5270 0.0527568356228489
5280 0.056711160432499
5290 0.0570562375748093
5300 0.0570888333945491
5310 0.0599825970727991
5320 0.0608438937296803
5330 0.057428615900627
5340 0.05416525991884
5350 0.0547159260830798
5360 0.0542859391805585
5370 0.0519638615304293
5380 0.0531103301857253
5390 0.0562804472878743
5400 0.0611873727151204
5410 0.0598360355510512
5420 0.0525208268788923
5430 0.0545793304023751
5440 0.0529803243425387
5450 0.0504753426153987
5460 0.0547836763418329
5470 0.0594354186641413
5480 0.068185266130114
5490 0.0691226250265459
5500 0.0619221966900388
5510 0.0595729999467067
5520 0.0526700617431774
5530 0.0650455796777348
5540 0.0720256713983369
5550 0.0694310517647233
5560 0.0608898848832311
5570 0.0580415608355185
5580 0.0554113720060392
5590 0.0555130600395283
5600 0.0573505691423695
5610 0.0585778683918979
5620 0.0686449038412434
5630 0.0615753582581815
5640 0.0595602592033506
5650 0.0548283301266209
5660 0.0599535286392828
5670 0.0605040872471415
5680 0.0616835068963529
5690 0.0629385805057375
5700 0.0609489596650795
5710 0.0644801420268843
5720 0.0613647756379453
5730 0.0680346662132456
5740 0.0626083644197407
5750 0.0592077198629438
5760 0.0558292818333324
5770 0.0606630978042856
5780 0.06381180553969
5790 0.0583582300355364
5800 0.0551993816961653
5810 0.0632136721521295
5820 0.0646159466192716
5830 0.0753406300668217
5840 0.0652344554571608
5850 0.0606141906195404
5860 0.058577669218741
5870 0.0598465115961426
5880 0.0555446640537172
5890 0.0572958509697322
5900 0.0532726085972999
5910 0.0576174895703285
5920 0.0563725920967567
5930 0.0587151577558403
5940 0.0585278345969927
5950 0.0605581975029982
5960 0.064898549601209
5970 0.0603976274460229
5980 0.0556014264993704
5990 0.056853478955014
6000 0.0503995287741977
6010 0.0570200490508718
6020 0.0588098614782469
6030 0.0583467442996858
6040 0.0629069464265716
6050 0.0660191893983116
6060 0.0660621989011342
6070 0.0672024203987727
6080 0.0598822346670766
6090 0.0534112349530328
6100 0.0567787346150075
6110 0.0589330392828192
6120 0.0565339903372484
6130 0.0617425992272416
6140 0.0599223676042475
6150 0.0615658687192575
6160 0.0651907458142524
6170 0.0738896953358778
6180 0.0689228274335938
6190 0.0729859152635038
6200 0.0638092154678646
6210 0.068893926681532
6220 0.0708268342417357
6230 0.0600020029460036
6240 0.0489407647990038
6250 0.0540939550149832
6260 0.0707118381911947
6270 0.0737707397900079
6280 0.0864934652568044
6290 0.0784052867682239
6300 0.0694967768438081
6310 0.0750761400947813
6320 0.0716049479111498
6330 0.068194857917838
6340 0.0633018700276419
6350 0.0702033735917888
6360 0.0763544587553404
6370 0.0710720557237508
6380 0.06943538130884
6390 0.051612555730629
6400 0.0568638932365484
6410 0.0567162515167036
6420 0.0575383051110291
6430 0.054589157728045
6440 0.05542564820865
6450 0.0646580831181231
6460 0.0669189331051563
6470 0.0657923383288445
6480 0.0716174091218064
6490 0.0670106583366639
6500 0.0669003397187184
6510 0.060231847658731
6520 0.0645943555228093
6530 0.0600604478789415
6540 0.0539561932819539
6550 0.0559706532670482
6560 0.0572576327541333
6570 0.0648490893979316
6580 0.0668871371396008
6590 0.0622231760027445
6600 0.0692501283252323
6610 0.0727388300312172
6620 0.073148519565841
6630 0.0786619849417352
6640 0.0713587827302852
6650 0.062110876205181
6660 0.0579326151426194
6670 0.0554063993578122
6680 0.0650014939559499
6690 0.0643173718092496
6700 0.0619496860735199
6710 0.0561639903142822
6720 0.0619288775608863
6730 0.062811264186453
6740 0.0640172410113489
6750 0.0637202407174399
6760 0.0679029194059882
6770 0.0676619413323982
6780 0.06769339870369
6790 0.0760362532424319
6800 0.0679491656511793
6810 0.0600134719095837
6820 0.0508743392439429
6830 0.0588829364592723
6840 0.0643767001296278
6850 0.0728109595520087
6860 0.0728202163419158
6870 0.0707553383425569
6880 0.0587204979355121
6890 0.0636471269313438
6900 0.0852031768367121
6910 0.0944970832231368
6920 0.0899977623417891
6930 0.0691292316107268
6940 0.0706927230916839
6950 0.0762380108481173
6960 0.0810335824032615
6970 0.0748396933153506
6980 0.0858796346732337
6990 0.0891707675302282
7000 0.0775264295908645
7010 0.06747364216561
7020 0.0920442635565269
7030 0.0891077529814466
7040 0.0821537627774947
7050 0.061785218665277
7060 0.0651887341513616
7070 0.066097290331061
7080 0.0674134306478882
7090 0.0928457934959695
7100 0.108344958679216
7110 0.0906509524791744
7120 0.0790624537561582
7130 0.0788870984507205
7140 0.0895334287751302
7150 0.0786813679652826
7160 0.0852351566776295
7170 0.0713882841052667
7180 0.0621036093870111
7190 0.0764577796530962
7200 0.0675821087896208
7210 0.0681609287992882
7220 0.0647353416100002
7230 0.0717099647900779
7240 0.0700950419333474
7250 0.0632436479652787
7260 0.0663009851070997
7270 0.0712150659346616
7280 0.0718864445715253
7290 0.060961889435567
7300 0.0725035605705657
7310 0.0875130426906415
7320 0.0865596196477944
7330 0.089680519184304
7340 0.0896115382540109
7350 0.0794162212971625
7360 0.0751422733246397
7370 0.0723285968731577
7380 0.0804344018837275
7390 0.0794277531717577
7400 0.0833440665291581
7410 0.0989382919099016
7420 0.0885016955000257
7430 0.0835347599295131
7440 0.0784420661986712
7450 0.0739388606493215
7460 0.0954134929273098
7470 0.114104223984233
7480 0.0907956261904473
7490 0.0920656255705165
7500 0.0971888085413874
7510 0.0849929830076486
7520 0.0938614102632758
7530 0.0854856861368809
7540 0.079008843902644
7550 0.0750704781924313
7560 0.0720047757201163
7570 0.0903595750146422
7580 0.0756856370028542
7590 0.0792109222166034
7600 0.0987592695926398
7610 0.0937201468720227
7620 0.0674150639439168
7630 0.0731476630258825
7640 0.0751107254113305
7650 0.0805251855225131
7660 0.0877742536069366
7670 0.0913898165245925
7680 0.0989126095121396
7690 0.0889616576279257
7700 0.0753355746658826
7710 0.074559505903545
7720 0.0811355013650163
7730 0.0881468939227282
7740 0.1021497145026
7750 0.116831471203735
7760 0.0836926189720565
7770 0.0674011394225059
7780 0.0547345446825913
7790 0.0665616200919012
7800 0.0739537992335266
7810 0.0791132335317939
7820 0.0749253948012772
7830 0.0757055238639798
7840 0.0780672513184158
7850 0.0683812274178942
7860 0.0605765725712705
7870 0.0591109916107223
7880 0.0635597665387222
7890 0.0676224040146148
7900 0.078729830631432
7910 0.0748762097803914
7920 0.0707943840573986
7930 0.0831542100144644
7940 0.0813821978873432
7950 0.0760316493196324
7960 0.0724183042464267
7970 0.0631613399344207
7980 0.0639824729061095
7990 0.06613291490961
8000 0.0607681694630282
8010 0.0649705558682244
8020 0.0637630053458599
8030 0.0652204746492284
8040 0.0652309778986066
8050 0.0708036158195209
8060 0.067358125077873
8070 0.0688254569225454
8080 0.0647801736517145
8090 0.0699274935853762
8100 0.073311122907837
8110 0.0908272777650375
8120 0.097032811466642
8130 0.0794183838403329
8140 0.0925634859837351
8150 0.0919255767568276
8160 0.109615939301961
8170 0.0826206548743644
8180 0.0942069335505966
8190 0.0841024974611406
8200 0.10098725388551
8210 0.0956174967553701
8220 0.100955348680841
8230 0.0886513809387703
8240 0.0781018979590938
8250 0.0919549457168535
8260 0.0929263974033454
8270 0.0980947474020726
8280 0.0728983661389841
8290 0.0971351893974134
8300 0.0851216941833244
8310 0.0866812537866661
8320 0.089734310513237
8330 0.0939887546485463
8340 0.0922353165270342
8350 0.0964001812114529
8360 0.100800393791753
8370 0.0996081636044825
8380 0.094316072691974
8390 0.085892590005288
8400 0.113334306352186
8410 0.108449739142387
8420 0.0961329668013515
8430 0.0848942705463503
8440 0.08637747430041
8450 0.085142073652298
8460 0.0756074505930092
8470 0.0772364745677918
8480 0.08211863060695
8490 0.0954585592859377
8500 0.100733141771794
8510 0.088022494970732
8520 0.111439655775925
8530 0.112116869737969
8540 0.0953705034760037
8550 0.0996194667568483
8560 0.108663674051607
8570 0.0897945394246979
8580 0.129894501172296
8590 0.117700492724753
8600 0.0856027854488924
8610 0.078583186002778
8620 0.0948443755903648
8630 0.0883207251999531
8640 0.0903317677521782
8650 0.0824327864916011
8660 0.0877009025215952
8670 0.0877450940915898
8680 0.0855448306447694
8690 0.121274681195856
8700 0.155922460846209
8710 0.110509926485885
8720 0.0874435038738204
8730 0.0868714588570778
8740 0.109568226698065
8750 0.0911114558067109
8760 0.100048743662026
8770 0.0829397988282407
8780 0.0789760313512773
8790 0.0765733635802305
8800 0.101158266557599
8810 0.0969160656158554
8820 0.0763601623538583
8830 0.092319272523292
8840 0.100201051436616
8850 0.0875724595852313
8860 0.122826450727572
8870 0.0965620223623934
8880 0.155601374359106
8890 0.154695721904051
8900 0.112943923706958
8910 0.122087020224772
8920 0.121381154896392
8930 0.137549353616502
8940 0.126602645643553
8950 0.0882431387233924
8960 0.0622054130458411
8970 0.0669597564046349
8980 0.0759724900372465
8990 0.0906652398639962
9000 0.0942935511808034
9010 0.0731183756086994
9020 0.0678439534671341
9030 0.076973583124316
9040 0.12498555728156
9050 0.125084243004395
9060 0.109361685694919
9070 0.0816821801641864
9080 0.0855672041813391
9090 0.0954582131708058
9100 0.133690744089743
9110 0.157625803465211
9120 0.159518839923205
9130 0.179571192278651
9140 0.157870531083217
9150 0.104464096520853
9160 0.127094289934984
9170 0.12422463494104
9180 0.156268886605724
9190 0.161956160276412
9200 0.132784576641429
9210 0.131245835041955
9220 0.141804060010177
9230 0.115906575998526
9240 0.0851783964411699
9250 0.0957302977719138
9260 0.0881216642424958
9270 0.0903869300912588
9280 0.0777430927733744
9290 0.124813655367993
9300 0.134946473438341
9310 0.128392688974739
9320 0.103275030120769
9330 0.0996768755037691
9340 0.0873819549570908
9350 0.0887562989363485
9360 0.0930037551541715
};
\addlegendentry{ratio}
\end{axis}

\end{tikzpicture}

==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement (symlog)},
ymin=-0.0513653384959267, ymax=0.155510111882936,
ytick style={color=black},
ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.0970832625392768
10 0.0211219174633516
20 0.0176601261576207
30 0.0191715716552517
40 0.014792298182665
50 0.0158204224114206
60 0.0158925435851779
70 0.0134714224741401
80 0.0202978199337986
90 0.050797209155844
100 0.0689215446976232
110 0.0777486046003469
120 0.0848962109123613
130 0.0724550331720047
140 0.0794675910321644
150 0.0642844716222527
160 0.06774555488012
170 0.0637160170616053
180 0.0560693270117895
190 0.0694341755321241
200 0.0672364300118605
210 0.0800143857489763
220 0.0747565629836572
230 0.0713486147288384
240 0.0758720472181338
250 0.0643945671026586
260 0.0683338106297447
270 0.0637244342551953
280 0.0644566132543015
290 0.0675676376727672
300 0.0653157291043249
310 0.0530754563092029
320 0.0528186102985074
330 0.0524505239985831
340 0.0509261311409367
350 0.0533303410087721
360 0.0572429637112558
370 0.0583905684933271
380 0.0601863415553314
390 0.0605317015187567
400 0.0642348257041584
410 0.0633398122743154
420 0.053655356601464
430 0.0511161240235151
440 0.057327124815016
450 0.0572136767185373
460 0.0634095074767248
470 0.0625199068694046
480 0.0643779015607115
490 0.0520270464603345
500 0.0471738526209977
510 0.0458740500440317
520 0.0496373170584803
530 0.0478738854967503
540 0.0537402945005177
550 0.0531722367704579
560 0.0545814172842935
570 0.0538205963003468
580 0.0538850714420528
590 0.0564832895008206
600 0.0543823673520082
610 0.0530880326407649
620 0.0397590889395165
630 0.0430965947205773
640 0.0479645894632552
650 0.0576868958297777
660 0.0548072605248044
670 0.0491174441064784
680 0.0523420229670805
690 0.0521955187778618
700 0.0475950977644796
710 0.0477269629426513
720 0.0471466118147438
730 0.044452422159661
740 0.0466660283963678
750 0.0500989813796199
760 0.0507471833724612
770 0.0492532084640086
780 0.0513466983016298
790 0.0441536150495859
800 0.0417737265443884
810 0.0416049777272643
820 0.0460508044541625
830 0.0480644696057767
840 0.0516928091342123
850 0.0504322480327026
860 0.0454055239182168
870 0.0428729278820294
880 0.0447307958392065
890 0.0445646224737126
900 0.0449530253994831
910 0.0395029928762484
920 0.0430664813568076
930 0.0424776314536642
940 0.0389209513938191
950 0.0392848957355361
960 0.0428597386982667
970 0.0445690320896331
980 0.0434693956017807
990 0.0407838217625668
1000 0.0457229982521739
1010 0.0459159750359893
1020 0.0554070172537948
1030 0.0535291212359866
1040 0.0475327657099717
1050 0.0384283982828495
1060 0.0440519889611222
1070 0.0419061228298058
1080 0.0384581031877064
1090 0.0430451815618516
1100 0.0432499885439264
1110 0.0449020971009804
1120 0.0455423735854822
1130 0.0471255596055599
1140 0.044951112558507
1150 0.0442611216881835
1160 0.0435033293691388
1170 0.0447650491690974
1180 0.0515290477701678
1190 0.0525975922730008
1200 0.0472826149488911
1210 0.0422934158769198
1220 0.038706629701063
1230 0.0396446928306971
1240 0.0419858414678601
1250 0.0367560389800098
1260 0.0360154981229481
1270 0.0375978714741125
1280 0.0406725560734426
1290 0.0431522651921378
1300 0.0397301788110258
1310 0.0472745498099409
1320 0.0485805924082477
1330 0.0496442018772807
1340 0.0434749741791064
1350 0.0430758916927154
1360 0.0447821815160444
1370 0.0470343769122288
1380 0.0444860829231844
1390 0.03912316224292
1400 0.0379122701297504
1410 0.0438930838402821
1420 0.038932501924098
1430 0.0339450897266882
1440 0.03982739569222
1450 0.0428122513460279
1460 0.0378052714420802
1470 0.0392232446925563
1480 0.0415246383948366
1490 0.0415712974730995
1500 0.0417227276935872
1510 0.0442023498543474
1520 0.0427400582532573
1530 0.0419643909176466
1540 0.0378963505742835
1550 0.0375990951617738
1560 0.0371810503691922
1570 0.0411090270408029
1580 0.0436209138962392
1590 0.0400414029292932
1600 0.0350039656796361
1610 0.0344982559986673
1620 0.0393633644389328
1630 0.0404243951001642
1640 0.0385398950419107
1650 0.0385299535794964
1660 0.0417478079015252
1670 0.0435890023575493
1680 0.0462339952228283
1690 0.048510699281908
1700 0.0438893164585614
1710 0.0479770412354648
1720 0.0397155527781966
1730 0.038729620453726
1740 0.0387753841697592
1750 0.0407580486382523
1760 0.0372776322095079
1770 0.037602497403794
1780 0.0388497571565007
1790 0.0418970599464046
1800 0.04542066577996
1810 0.0439191208504674
1820 0.0410757869999714
1830 0.0361080122034372
1840 0.0431990170146135
1850 0.0370336539095019
1860 0.0351814235253863
1870 0.0386791767189287
1880 0.0426553100677143
1890 0.0425951542387081
1900 0.0384917571111083
1910 0.0350017210713571
1920 0.03610367766111
1930 0.0357393061222674
1940 0.0382501869340009
1950 0.0413049327310414
1960 0.0380939141843774
1970 0.0363697739038562
1980 0.0386539426524151
1990 0.0411430524656634
2000 0.0427572604314862
2010 0.0416335918205451
2020 0.0455672881117121
2030 0.0445659473158322
2040 0.0442120619155685
2050 0.0386874354862717
2060 0.0386122560653976
2070 0.0384783893169421
2080 0.036354002307111
2090 0.0374846732461454
2100 0.0374171908439891
2110 0.0426947335362445
2120 0.0387312837703812
2130 0.0356615124188678
2140 0.0336661747396373
2150 0.0351745811811154
2160 0.0349369943714175
2170 0.0324721807181485
2180 0.0371244685393894
2190 0.045651867997544
2200 0.0458513693595627
2210 0.036934005282713
2220 0.0367419036748225
2230 0.037046821936159
2240 0.0406219664050011
2250 0.041334573626158
2260 0.0432958244816276
2270 0.0395763854624531
2280 0.0377052584197955
2290 0.0382473220531941
2300 0.0398322154504684
2310 0.0428469612210341
2320 0.0365797366189473
2330 0.0408487176714831
2340 0.0409835286935131
2350 0.0525012645200011
2360 0.0445225873402657
2370 0.038226983680364
2380 0.0379182425704209
2390 0.0383931868751655
2400 0.0407735760904153
2410 0.0369965940325807
2420 0.0422850888375014
2430 0.0472267030370288
2440 0.0449726405241029
2450 0.0355536481348911
2460 0.0335303113379455
2470 0.0362041194388221
2480 0.0381263418739193
2490 0.0371942339913932
2500 0.0334922102262124
2510 0.033882355099314
2520 0.0363332953761957
2530 0.0363556516837466
2540 0.0389198189715587
2550 0.0412595063441711
2560 0.0438336186874459
2570 0.0381769225598955
2580 0.0433059102295228
2590 0.0350561114570948
2600 0.0329675876611899
2610 0.0322857910909
2620 0.0332992645485084
2630 0.0360895716218343
2640 0.0400867094257855
2650 0.0459765115749122
2660 0.0420899580242354
2670 0.0376395182742688
2680 0.033341686099063
2690 0.0326405767711492
2700 0.0347807382978019
2710 0.039883459647623
2720 0.0369802841548477
2730 0.0362494478802635
2740 0.0394934075084437
2750 0.0381862478207278
2760 0.0290862682599831
2770 0.032031955444797
2780 0.0330865496015492
2790 0.0331380902307771
2800 0.0360424312733518
2810 0.0380938370172852
2820 0.0366718618826252
2830 0.0327382304903032
2840 0.0366362808885801
2850 0.0402063003525096
2860 0.0403507881615675
2870 0.0324057413434863
2880 0.0286766078642684
2890 0.0315363106839891
2900 0.0293475495266197
2910 0.026629278783818
2920 0.0308570553268624
2930 0.0319382966861497
2940 0.0287867465506742
2950 0.0297240609719088
2960 0.0299919550942708
2970 0.0302863623977671
2980 0.02916562379956
2990 0.033780993174406
3000 0.031453849867518
3010 0.0279612927447338
3020 0.0307110334679834
3030 0.0350784808202714
3040 0.0380201219362105
3050 0.0321038779428815
3060 0.0308581980160894
3070 0.0328398001298236
3080 0.0372871673152817
3090 0.0364405755580086
3100 0.0311723172538095
3110 0.0334311270612864
3120 0.0314077055008497
3130 0.0289409990859363
3140 0.0318856479608949
3150 0.0302747221856619
3160 0.026791540923748
3170 0.027297981605129
3180 0.0254721483984712
3190 0.0221767566965835
3200 0.0282150928101914
3210 0.0317856494398838
3220 0.027670786289197
3230 0.0319961254920508
3240 0.0334907630926583
3250 0.0360285060226568
3260 0.0343631577546763
3270 0.0313773789919573
3280 0.0310677774409997
3290 0.0276485474661292
3300 0.0245852817531334
3310 0.0240236149731199
3320 0.0243782863806057
3330 0.0255519310199313
3340 0.0232957860150911
3350 0.0240009499888836
3360 0.0226265643528432
3370 0.0255397299027953
3380 0.0287138575264519
3390 0.0297655912282655
3400 0.0305334401734049
3410 0.0337073190188459
3420 0.0348155629470807
3430 0.037953993093885
3440 0.0323477197269467
3450 0.0235719872402885
3460 0.0229686488734014
3470 0.0218514788232821
3480 0.0219327265179509
3490 0.0196375575247127
3500 0.0210925422753666
3510 0.0311067795329016
3520 0.0316546137380397
3530 0.0292816662382014
3540 0.0267504103795002
3550 0.0220512158327725
3560 0.0212387067407996
3570 0.0206749927309149
3580 0.020868556714905
3590 0.0179878048553169
3600 0.0199933733836709
3610 0.0245838507229986
3620 0.0242567545550496
3630 0.0256322469887733
3640 0.0345271709048496
3650 0.0330804447844609
3660 0.0291471043898554
3670 0.0225513034200613
3680 0.0220806929631999
3690 0.0183942727109221
3700 0.0209268664389816
3710 0.0211568853512104
3720 0.0211247855289043
3730 0.0247194183891319
3740 0.0239112115277815
3750 0.0217971427377188
3760 0.0227731347350415
3770 0.0210535699862268
3780 0.0180741426733407
3790 0.0212293330050207
3800 0.0220949813839592
3810 0.021348887304539
3820 0.0210754008609669
3830 0.0194961861275215
3840 0.0167134205292686
3850 0.0140153937751375
3860 0.0160890987075052
3870 0.0198768956931608
3880 0.0229705114719914
3890 0.0196934875532918
3900 0.0182563756307406
3910 0.0201719379563323
3920 0.022057106494948
3930 0.0223751114029872
3940 0.0219989126192312
3950 0.0235512979838586
3960 0.0181459106587974
3970 0.0139906169651735
3980 0.0143809766943897
3990 0.0154204803426106
4000 0.0181436145859473
4010 0.0186344356128475
4020 0.0170255071910375
4030 0.014056343636353
4040 0.0174031712365043
4050 0.0236193956777538
4060 0.0235868073039477
4070 0.0245053253790223
4080 0.019709126045898
4090 0.0161717348613537
4100 0.0151719199051608
4110 0.0119746355977645
4120 0.0108485808746044
4130 0.0106268722910646
4140 0.0128233795874682
4150 0.013471919234883
4160 0.0148208777991043
4170 0.0185975538755266
4180 0.0164621025891277
4190 0.0120816094647146
4200 0.0137963951484042
4210 0.016091029119754
4220 0.0146583475296423
4230 0.0153076317417081
4240 0.0164038297149276
4250 0.0144010781141912
4260 0.012663815695284
4270 0.0126334293556558
4280 0.0117249940723875
4290 0.0116155900909053
4300 0.0104278918986182
4310 0.0164281748182576
4320 0.0170297131282939
4330 0.017048792040406
4340 0.0171779970518615
4350 0.020976993551249
4360 0.0175214216747296
4370 0.0162709786399956
4380 0.0158165018585693
4390 0.018262883106023
4400 0.0162056929846381
4410 0.0228438824480239
4420 0.0226023329696548
4430 0.0176695845389509
4440 0.0146583041564011
4450 0.0182743364088911
4460 0.0205538239526438
4470 0.0171211617977127
4480 0.0135016602116818
4490 0.0107909086099371
4500 0.0121738328977709
4510 0.0141920483777578
4520 0.0131013692860653
4530 0.0105812852236444
4540 0.0110255799287623
4550 0.0133155077347419
4560 0.0131151280617688
4570 0.0108863688204586
4580 0.0123613043637558
4590 0.0143722572183082
4600 0.0125079720599539
4610 0.0105265680324419
4620 0.0118896840423577
4630 0.0116394599806623
4640 0.00857654537249364
4650 0.00735021515333789
4660 0.0108741444464381
4670 0.0121534828126728
4680 0.0130559246615785
4690 0.0121061550089846
4700 0.00956851790090023
4710 0.00757295173030499
4720 0.0122606391340234
4730 0.0131715843885182
4740 0.011473579360146
4750 0.00813078655417531
4760 0.00976905479091615
4770 0.00832720269750273
4780 0.00705895642402046
4790 0.00820252516404881
4800 0.0126284151396993
4810 0.0142310956581162
4820 0.0117093339402695
4830 0.00809833419639877
4840 0.00758072701980393
4850 0.00991379861143783
4860 0.0102701865403838
4870 0.0110760265070748
4880 0.0134330597168612
4890 0.0133121586479994
4900 0.0121218948550214
4910 0.0101482012309676
4920 0.0093681436922359
4930 0.008329229474355
4940 0.00867154965255085
4950 0.00743913138770178
4960 0.0075703770270393
4970 0.00645716487417706
4980 0.00563396595271053
4990 0.00565828917373789
5000 0.00916065333755346
5010 0.0130285099541704
5020 0.0120754720989827
5030 0.0119052332305752
5040 0.0109786579323252
5050 0.0108667156922169
5060 0.00712269478931295
5070 0.00641665696032622
5080 0.00682007468930274
5090 0.00802069263994548
5100 0.00679780464760272
5110 0.00613812143104595
5120 0.0054345278289511
5130 0.00608020523324822
5140 0.00520903354584632
5150 0.00627506345927566
5160 0.00791609811726792
5170 0.00830502226597346
5180 0.00787439721868649
5190 0.0139901857194029
5200 0.0168555252579406
5210 0.0154076450880175
5220 0.0226903131630759
5230 0.0215710532892317
5240 0.0173947200992029
5250 0.0114308369783972
5260 0.00976931879294411
5270 0.00963961768987515
5280 0.00769976887017807
5290 0.00749848691635428
5300 0.00746641171369851
5310 0.00588286416873785
5320 0.00519370161073847
5330 0.00614133864547059
5340 0.00729012348974552
5350 0.0081008190198707
5360 0.00769186637269376
5370 0.00713262879246185
5380 0.0133998160207439
5390 0.0177417514957719
5400 0.0183592543519489
5410 0.00992340244390085
5420 0.0103200160413857
5430 0.0110954531120129
5440 0.00999013699010452
5450 0.0104967905773689
5460 0.0108441185036192
5470 0.00920826242889529
5480 0.0065068105455045
5490 0.00446544096561147
5500 0.00448084668117219
5510 0.00439931567695246
5520 0.00568943185925585
5530 0.00654735124488397
5540 0.00673385138050877
5550 0.00570092830691463
5560 0.00664206056322461
5570 0.00858692614189418
5580 0.00812774608273583
5590 0.00725008912698959
5600 0.007226937182794
5610 0.00604389744492171
5620 0.00469406773631943
5630 0.00449022002072882
5640 0.00577835036415435
5650 0.00657403428067419
5660 0.00608204486828346
5670 0.00712453271546828
5680 0.00891659382484945
5690 0.00780191204776602
5700 0.0076581895604323
5710 0.00599558459620742
5720 0.00463380671362888
5730 0.00536066781046654
5740 0.00925180754193415
5750 0.00974068965298489
5760 0.0105851136655942
5770 0.00630710867616937
5780 0.00647113447344476
5790 0.00631579233222044
5800 0.00461299306478833
5810 0.00372933882240826
5820 0.0032399395449824
5830 0.00272333584127249
5840 0.00298647268642785
5850 0.00385215233823065
5860 0.00397415714606516
5870 0.00439371863767034
5880 0.0056406609659344
5890 0.00745778470216452
5900 0.00658516130378658
5910 0.0084059074731549
5920 0.00747230392471259
5930 0.00639761216623045
5940 0.0053072047360836
5950 0.00593107762672187
5960 0.00672451689150281
5970 0.00717256256633934
5980 0.00639466240949486
5990 0.00581943067741901
6000 0.00569520185831089
6010 0.00454045281384983
6020 0.00503318684877671
6030 0.00500482238723211
6040 0.00429530596409663
6050 0.00382505579769617
6060 0.00572071219287401
6070 0.00788972395189896
6080 0.0095208184087399
6090 0.00930226711708613
6100 0.0080214440343903
6110 0.00543830706100753
6120 0.00471811010267783
6130 0.00346484606496342
6140 0.00419279927783353
6150 0.00433483127710921
6160 0.00555691998887644
6170 0.00711440242005318
6180 0.00704532177665717
6190 0.00607529087890454
6200 0.00456836142694275
6210 0.00364182091166927
6220 0.00427541605993782
6230 0.00467535946740008
6240 0.00497430064910613
6250 0.00542108217470816
6260 0.00513726107600943
6270 0.00509201874281647
6280 0.00339507203545517
6290 0.00266750460022025
6300 0.00201033074528407
6310 0.00241534599471098
6320 0.00242270164456765
6330 0.00214775958482835
6340 0.00138583315216538
6350 0.00131608094205366
6360 0.00168320948200536
6370 0.00164295396117669
6380 0.0017175350744455
6390 0.00299359945367999
6400 0.00366929090404985
6410 0.00426367987410806
6420 0.00494064284365283
6430 0.00476894182288453
6440 0.00529815442348322
6450 0.00432066445899388
6460 0.00483223347145187
6470 0.00411761711698721
6480 0.00290766781581912
6490 0.00146348184568467
6500 0.00184117513221185
6510 0.00250102208636218
6520 0.00390997485713343
6530 0.00629969865664793
6540 0.00684205887372415
6550 0.0079372628159178
6560 0.00695069405776181
6570 0.00475371075244464
6580 0.0032304538943191
6590 0.00244592923641319
6600 0.00288104914145353
6610 0.00349379637087895
6620 0.00326672645061066
6630 0.00325096151254764
6640 0.00186685253876473
6650 0.00311962620693261
6660 0.0092593070912706
6670 0.0124030829214462
6680 0.00981106448370352
6690 0.00699223375549343
6700 0.00493597848399925
6710 0.00467113444325059
6720 0.00398971989004593
6730 0.00626526433277604
6740 0.0102420120610141
6750 0.00879764407439483
6760 0.00586783084705213
6770 0.00407376351073104
6780 0.00334038862456715
6790 0.00296602998716886
6800 0.00327438093521202
6810 0.00345975100748669
6820 0.0059444852838611
6830 0.00888489679130897
6840 0.00660465132958616
6850 0.0025965297553267
6860 0.00285644194443183
6870 0.00300645945954861
6880 0.00682099031443917
6890 0.00572465063741673
6900 0.00568193846996677
6910 0.0015324515313577
6920 0.00190909678202424
6930 0.00292577915674049
6940 0.00392204714387972
6950 0.0032565580418237
6960 0.00176451735023549
6970 0.0022876953880211
6980 0.00201618546350101
6990 0.00238854000766627
7000 0.00266533993464042
7010 0.00317012930865331
7020 0.00214472298031626
7030 0.00143452086518385
7040 0.00173296098963448
7050 0.00232804758362198
7060 0.0029327219883126
7070 0.00311275838355403
7080 0.00284767058330043
7090 0.00204044999396297
7100 0.0019750340291285
7110 0.00199138999831066
7120 0.00199124147828287
7130 0.0034399551834937
7140 0.0042142324766658
7150 0.00269420375172329
7160 0.00157899552381348
7170 0.00190662908354355
7180 0.00228084472818218
7190 0.0021671185359836
7200 0.0031786528521091
7210 0.0051900513501111
7220 0.00552882892768382
7230 0.00458902201896874
7240 0.00401067044634518
7250 0.00300280284497303
7260 0.00289800392872673
7270 0.00354262947966017
7280 0.00300208215450127
7290 0.00163614797073108
7300 0.00194712678301239
7310 0.00193038943375878
7320 0.00195004708133762
7330 0.00168710596661007
7340 0.00160521104483435
7350 0.00128630853948909
7360 0.0017003448417303
7370 0.00260090589129247
7380 0.00220575432807625
7390 0.00202636260917243
7400 0.00237377610840484
7410 0.0021125448251007
7420 0.00172071860913427
7430 0.00296066664094889
7440 0.00368409438281845
7450 0.00329584116758714
7460 0.00165361470689532
7470 0.00145186051423481
7480 0.00119414116352871
7490 0.00128632629819667
7500 0.00128091612505282
7510 0.00179180912343351
7520 0.00185814421058372
7530 0.00215549680881243
7540 0.00179066238159507
7550 0.00136150964758697
7560 0.00143067694998692
7570 0.00194632357584882
7580 0.00179312190822872
7590 0.00150701652977715
7600 0.00270433666620403
7610 0.00357778419617537
7620 0.00391901268676066
7630 0.00268241491692069
7640 0.00280492655390839
7650 0.00250969681725271
7660 0.00214460785816039
7670 0.00110391350150877
7680 0.000939707119879485
7690 0.00127232259865349
7700 0.00226487734688698
7710 0.00308023195271923
7720 0.00354578296913332
7730 0.00258329752490571
7740 0.00175647756836357
7750 0.00190822843374453
7760 0.00282012499791786
7770 0.00296937267771719
7780 0.00508305053631574
7790 0.00447929155370516
7800 0.00254893463985311
7810 0.00143162009321764
7820 0.00110653374211524
7830 0.00138801263953175
7840 0.0013143759705218
7850 0.001327606696296
7860 0.00158779415024869
7870 0.00604715822952016
7880 0.00879765115950419
7890 0.00855103197874239
7900 0.00453143171320458
7910 0.00390377117586468
7920 0.00393317400347779
7930 0.00357529674342787
7940 0.00390358285312398
7950 0.00495628334679622
7960 0.00538616339758739
7970 0.00394051398683557
7980 0.00407071690497498
7990 0.00415099252481033
8000 0.00616741110940343
8010 0.00649833160015219
8020 0.00696421140356371
8030 0.00616728966756491
8040 0.00374718699861141
8050 0.00294088031344453
8060 0.00267161168547682
8070 0.0025441572264884
8080 0.00368733376215628
8090 0.00424603747023509
8100 0.00405514922787762
8110 0.0025892742070854
8120 0.00148536882773218
8130 0.00135932762946047
8140 0.00142756279453093
8150 0.000983406042407712
8160 0.000811411671090022
8170 0.000950330200824696
8180 0.000946353324122366
8190 0.000751686211060106
8200 0.000931785215761386
8210 0.001786855342321
8220 0.00203795988031643
8230 0.00149859258615913
8240 0.00208196878094733
8250 0.00228872329379272
8260 0.00182999574447072
8270 0.00130566660736177
8280 0.00134796696785023
8290 0.0010834206558525
8300 0.00144262290679059
8310 0.00170279327694666
8320 0.00222109498628101
8330 0.00227544637146579
8340 0.00209983314236428
8350 0.00168291283006535
8360 0.00214021049628004
8370 0.00204990826785823
8380 0.00109528583594378
8390 0.000856164863218527
8400 0.000668846191278419
8410 0.000917548812353708
8420 0.00204233072809655
8430 0.00258640708765629
8440 0.00161310868608842
8450 0.00139484866632035
8460 0.00135012721204566
8470 0.00225435643124561
8480 0.00348900345747025
8490 0.00270156409233602
8500 0.00176329294370119
8510 0.00196854967423032
8520 0.00219724660034765
8530 0.00181438742297418
8540 0.00140999971612922
8550 0.00108140682662583
8560 0.000691333681595864
8570 0.000406580899280752
8580 0.000414789320790298
8590 0.000511918400902094
8600 0.000869520976321197
8610 0.00139463113060441
8620 0.00134612330414038
8630 0.00166670741983665
8640 0.00128394695577102
8650 0.00143902926843209
8660 0.000869402112735053
8670 0.000718566302928871
8680 0.00057594921394976
8690 0.000450646894606528
8700 0.00052554929259133
8710 0.000950677829194767
8720 0.00193906797003788
8730 0.00184820945412945
8740 0.00146324384153176
8750 0.00377487571302381
8760 0.00375355161638558
8770 0.00189040410055438
8780 0.00220014688813685
8790 0.00266627882088399
8800 0.00275398805641053
8810 0.00209338123291187
8820 0.00102286493355172
8830 0.00131113026264902
8840 0.00186829916008522
8850 0.00154851674018213
8860 0.0012388469585766
8870 0.00158643362393294
8880 0.0017039730380352
8890 0.00159768393383726
8900 0.0011401567495733
8910 0.00132688658594491
8920 0.00123163118288752
8930 0.00111279277071727
8940 0.0011058838375436
8950 0.000854419289276561
8960 0.00109307519815307
8970 0.00143812500762202
8980 0.00118679716355334
8990 0.00186202970653595
9000 0.00285100308196953
9010 0.00210783987406803
9020 0.00197881259736026
9030 0.00197731238581092
9040 0.00224811121054143
9050 0.00148202398497465
9060 0.0013862184242659
9070 0.00126624118212664
9080 0.00117397348330084
9090 0.00124827552670502
9100 0.000974244507569868
9110 0.000683260242015304
9120 0.000553406201590126
9130 0.00038733843338708
9140 0.000349292233059247
9150 0.000328228733112444
9160 0.000392211578101159
9170 0.000540094123427443
9180 0.000601079944497785
9190 0.000881583757986193
9200 0.000754993789974907
9210 0.00130810973793369
9220 0.00113931539301571
9230 0.000969546729706544
9240 0.000372644309891554
9250 0.000564920513352082
9260 0.00082442392227808
9270 0.00139921802911041
9280 0.001977673112238
9290 0.00153679988843122
9300 0.000758441869609983
9310 0.000654563749097683
9320 0.0020650617042174
9330 0.00235744797688397
9340 0.00157305219517615
9350 0.00143881643102818
9360 0.00152715556507097
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.131682500740117
10 0.0827856559225438
20 0.0885035949863868
30 0.0951390025486489
40 0.075535270066257
50 0.078010149151296
60 0.0710308045247302
70 0.0780219753912252
80 0.0777335555939521
90 0.0788361278295793
100 0.0696875080236896
110 0.0784766884388046
120 0.0857602730155622
130 0.0732381317532645
140 0.0803917418550282
150 0.0652475384500832
160 0.0685127848916196
170 0.0645668423426369
180 0.0568106625990868
190 0.0699606737057778
200 0.0673588494895446
210 0.0800100551508547
220 0.0748432716845855
230 0.0714607121425186
240 0.0758306142099494
250 0.0643230342750695
260 0.0683034339482839
270 0.0637449994884686
280 0.0645003099337391
290 0.0675088106444396
300 0.0652331267017223
310 0.052947266135381
320 0.0527244795095925
330 0.0525072462210994
340 0.0510207334442843
350 0.0533836051720338
360 0.0572026059718681
370 0.0583502690050197
380 0.0603699969182779
390 0.0608123797039983
400 0.0646470741680965
410 0.0637108436539698
420 0.0540277252460059
430 0.0515306481591355
440 0.0577951987400285
450 0.0576740473013525
460 0.0639924201452114
470 0.0629592494853796
480 0.0648244875894657
490 0.0527347711718052
500 0.0479288229512399
510 0.0465548077857166
520 0.0503644313977771
530 0.0485511576773606
540 0.0546617139431432
550 0.0537471308626523
560 0.0551817604595344
570 0.0543419799593798
580 0.0545622013674331
590 0.056898572956245
600 0.0549916635929086
610 0.0537673774374384
620 0.0403154061600301
630 0.0436903901581144
640 0.0482669540321524
650 0.0582659308498254
660 0.0554468737805485
670 0.049642745420709
680 0.0527509817703949
690 0.0529412399061687
700 0.0482609412719223
710 0.0484038745258311
720 0.0476725782394665
730 0.0448984496442091
740 0.0470171103397077
750 0.0506129339587581
760 0.0511502800618037
770 0.0497361580843901
780 0.0516243562235154
790 0.0442330240032186
800 0.041727467011021
810 0.0415978383088742
820 0.0460012536082037
830 0.0479910078320905
840 0.0516453954482844
850 0.0505456120966268
860 0.045553857324923
870 0.0429075772362333
880 0.0448295359730678
890 0.0446433788923767
900 0.0447997740075043
910 0.0396085778488588
920 0.0431501940419435
930 0.0424891201814685
940 0.0388090517915937
950 0.0391242766694641
960 0.0427309801657365
970 0.0444420586219697
980 0.0433744266415514
990 0.0405975389756714
1000 0.0455700096470644
1010 0.0457273640122939
1020 0.055287866647742
1030 0.0533327408081842
1040 0.0474175583541274
1050 0.0383488908942177
1060 0.0439222017428585
1070 0.0419202653624246
1080 0.0383771183745147
1090 0.0430617628251358
1100 0.0431675560813019
1110 0.044829107346912
1120 0.0453854514297812
1130 0.0469708218274179
1140 0.0448031580070891
1150 0.0441344731694083
1160 0.043383952006199
1170 0.0446879381672027
1180 0.0515123921986351
1190 0.0524761922903225
1200 0.0471843596290718
1210 0.0422128411973486
1220 0.0385841673026865
1230 0.0395464683071068
1240 0.0418443979924013
1250 0.036640834011723
1260 0.0359171105908093
1270 0.0374375489158786
1280 0.0406261180967739
1290 0.0430566551879696
1300 0.0396876700186658
1310 0.0471901355788025
1320 0.0485554179382379
1330 0.0496047970364848
1340 0.0434308112002189
1350 0.042959036046344
1360 0.0446348714165089
1370 0.0469003500711136
1380 0.0442720805396328
1390 0.0389337222084369
1400 0.0377427272141006
1410 0.043816768740097
1420 0.0387789696552583
1430 0.0340954100727499
1440 0.0397725869354351
1450 0.0427316507471395
1460 0.0377434863344539
1470 0.0391054120934081
1480 0.0414144800688533
1490 0.0415113889662009
1500 0.0415270642834095
1510 0.0441396026933233
1520 0.0427682489060927
1530 0.0420464419906863
1540 0.0378120558379967
1550 0.0375221086503825
1560 0.0372837323501309
1570 0.041068143823919
1580 0.0436011301540197
1590 0.0400535045808784
1600 0.0350719598649971
1610 0.0346105171522962
1620 0.0394461621491421
1630 0.040338681770461
1640 0.0385466197092796
1650 0.0385556616205914
1660 0.0420905795254877
1670 0.0437238250150888
1680 0.0463002687304701
1690 0.0488438350169815
1700 0.0441519569024932
1710 0.048255283123315
1720 0.0399455971039837
1730 0.0389691201295047
1740 0.0390090114330185
1750 0.0410861821730056
1760 0.0373901809885763
1770 0.0377373010543566
1780 0.0389164622064564
1790 0.0417965911208715
1800 0.0454274915234977
1810 0.043860569659712
1820 0.0409693126796365
1830 0.0360054469773969
1840 0.0431217179519301
1850 0.0369118440282071
1860 0.0350650601687003
1870 0.0385012799403508
1880 0.0425366222429181
1890 0.0425687063904176
1900 0.0384100177235629
1910 0.0349393642459868
1920 0.0360922051454677
1930 0.0357010068288191
1940 0.0381961012372191
1950 0.0411864208400655
1960 0.0379933057146821
1970 0.0363039340211136
1980 0.038615662083033
1990 0.0410438990423066
2000 0.0426345856585287
2010 0.0414859292500966
2020 0.0454281640684171
2030 0.0445225969775829
2040 0.0441822904749424
2050 0.0386801717932439
2060 0.0385169057065449
2070 0.038433904063355
2080 0.0362905108504508
2090 0.0374938003544163
2100 0.0375148692645331
2110 0.0427741820443128
2120 0.0387581391729678
2130 0.0356355303869176
2140 0.0337010511964767
2150 0.0352272245717575
2160 0.0349395914090068
2170 0.0324879267729928
2180 0.0370742194112821
2190 0.0455771395885869
2200 0.0458030551991411
2210 0.0368394129621583
2220 0.036680965635062
2230 0.0370272002021134
2240 0.0406073065253738
2250 0.041334573626158
2260 0.0432154641767069
2270 0.0394960251575324
2280 0.0376434962894606
2290 0.0382263296756297
2300 0.0397329944849054
2310 0.0427732699058759
2320 0.0364487553309535
2330 0.0407743461876512
2340 0.0409571230279657
2350 0.0524148416603213
2360 0.0444063980508499
2370 0.0380676904487585
2380 0.0377260371996437
2390 0.0383281258424678
2400 0.040731567093858
2410 0.0369892812180258
2420 0.0422835045646094
2430 0.047328535363245
2440 0.0450802651376249
2450 0.0356654528317838
2460 0.0335347028735774
2470 0.036199958236857
2480 0.0381207139043623
2490 0.0371903405008643
2500 0.0334646189298062
2510 0.0338970778690516
2520 0.0363481283806059
2530 0.0363492139987812
2540 0.0388351601744643
2550 0.0411191824020942
2560 0.0436932947453689
2570 0.0380943614548394
2580 0.0433514604710485
2590 0.0351028701421547
2600 0.0330696655004032
2610 0.0322591903351517
2620 0.0333231964382515
2630 0.0361901234298455
2640 0.0403039818418615
2650 0.0462406721359618
2660 0.0422331953646866
2670 0.0377144940624651
2680 0.0334845628719474
2690 0.0326921794800622
2700 0.0348241655018896
2710 0.0398370390564657
2720 0.0370049731793487
2730 0.0364075743438333
2740 0.039655872012385
2750 0.0382405930116913
2760 0.0291591077158072
2770 0.0321769030420011
2780 0.033258324686695
2790 0.0332005964223065
2800 0.0360424312733518
2810 0.0380938370172852
2820 0.0366718618826252
2830 0.0327382304903032
2840 0.0366362808885801
2850 0.0402063003525096
2860 0.0403507881615675
2870 0.0324057413434863
2880 0.0286766078642684
2890 0.0315363106839891
2900 0.0293475495266197
2910 0.0266502831331998
2920 0.0308942246291648
2930 0.0319544616390703
2940 0.0287867465506742
2950 0.0297279192514067
2960 0.0299958133737687
2970 0.030290220677265
2980 0.02916562379956
2990 0.0337720173869846
3000 0.0314647081755169
3010 0.0279721510527327
3020 0.0307633032273131
3030 0.0351278286702676
3040 0.0380694697862067
3050 0.0321109647659632
3060 0.030926055265014
3070 0.0328908957110127
3080 0.0373510346512682
3090 0.0364286213674993
3100 0.0311633176294081
3110 0.033399401655074
3120 0.0313844488501915
3130 0.0289224714831323
3140 0.031886867126661
3150 0.0302794512335162
3160 0.0267851310101467
3170 0.0272643449648817
3180 0.0254108076060541
3190 0.0221845788955697
3200 0.0282420113510555
3210 0.031858429336277
3220 0.0277010929630574
3230 0.0321048601066242
3240 0.0335853511057081
3250 0.0361064279715717
3260 0.0344043963006203
3270 0.0314711069525831
3280 0.0311107026751704
3290 0.0276592865332491
3300 0.0245503387416617
3310 0.0239878729824685
3320 0.024395954911103
3330 0.0255701395431309
3340 0.0233491786574872
3350 0.0239933500525066
3360 0.0225986084346043
3370 0.0255055804578663
3380 0.028750071863223
3390 0.0297744098172358
3400 0.0305334401734049
3410 0.0337073190188459
3420 0.0348155629470807
3430 0.037953993093885
3440 0.0323477197269467
3450 0.0235719872402885
3460 0.0229686488734014
3470 0.0218514788232821
3480 0.0219518870154543
3490 0.0196171299512309
3500 0.0210574271248232
3510 0.0310437970987823
3520 0.03170066191171
3530 0.0293959804051827
3540 0.0268660983083336
3550 0.0220668529671478
3560 0.0212900837735018
3570 0.020749253864462
3580 0.0209589393833716
3590 0.0180209243285416
3600 0.0199753517024911
3610 0.0245548441402575
3620 0.0242152556493818
3630 0.0256087697642853
3640 0.0345591787234125
3650 0.0331199484069693
3660 0.0291792069469364
3670 0.0225912132028329
3680 0.0221138233727483
3690 0.0183956785806952
3700 0.0209787629884215
3710 0.0211889587441674
3720 0.0211359712503733
3730 0.0247208742517191
3740 0.0239213796573294
3750 0.0218440193259344
3760 0.022827748619262
3770 0.0210727743667545
3780 0.0180681507603823
3790 0.021201384123668
3800 0.0221054990230323
3810 0.021322697726833
3820 0.0211000482697417
3830 0.019518363557246
3840 0.0167311474164384
3850 0.0140228713260694
3860 0.0160507873267839
3870 0.0199025179981431
3880 0.0229704171405118
3890 0.0196903300854706
3900 0.0182748504101738
3910 0.0202206713505162
3920 0.022104134225969
3930 0.0224663676562127
3940 0.0220334961174068
3950 0.0235682692466812
3960 0.0181875099293839
3970 0.0140405171834046
3980 0.0143687968791773
3990 0.0153987124019096
4000 0.0181478505567999
4010 0.0186289442335004
4020 0.0170545394576427
4030 0.014051282494843
4040 0.0174153423462742
4050 0.0236239513361341
4060 0.0236330681548316
4070 0.0245899970738528
4080 0.0197479043884388
4090 0.0162037848551337
4100 0.0151554851674248
4110 0.0119742841492099
4120 0.0108157098238433
4130 0.0106309672394562
4140 0.0128391401912007
4150 0.0135011246091378
4160 0.0148495874876596
4170 0.0186248990658244
4180 0.0165150618071114
4190 0.0121293111793834
4200 0.01377671771426
4210 0.0160773319780348
4220 0.0146657367953583
4230 0.0153548826423377
4240 0.0165235588329973
4250 0.0144466934516472
4260 0.0126985531129393
4270 0.0126302171670482
4280 0.0117487211082083
4290 0.0116410021903784
4300 0.0103396348455259
4310 0.0164845030550293
4320 0.0170738530323337
4330 0.017052651338484
4340 0.0171747268292374
4350 0.021022163746137
4360 0.0175560376864803
4370 0.0163617588747666
4380 0.0158763277742977
4390 0.0183133307604768
4400 0.0162436935993745
4410 0.0230167910578353
4420 0.0228077530706439
4430 0.0177971220168508
4440 0.0147211152361561
4450 0.0183712361535847
4460 0.0206334995976838
4470 0.0172155339606743
4480 0.0135961402987325
4490 0.0108402522013835
4500 0.0121927594956105
4510 0.0141886206091626
4520 0.0130920501588733
4530 0.010545964899818
4540 0.0109786452536236
4550 0.0133116998207814
4560 0.013157881631155
4570 0.0109155745139074
4580 0.0124026888275836
4590 0.0144095084688574
4600 0.012521381897944
4610 0.0105249503819227
4620 0.0118819264828125
4630 0.0116714349902824
4640 0.00858441174375294
4650 0.00738459008743447
4660 0.0108956266636241
4670 0.0121814231928985
4680 0.0130672338731668
4690 0.0121012649830542
4700 0.00957147328705047
4710 0.00755075457798899
4720 0.0122764916390759
4730 0.0131877337344916
4740 0.0114884039218535
4750 0.00816197975552301
4760 0.00983657658041547
4770 0.00839634444994875
4780 0.00710112374785842
4790 0.00821078672148935
4800 0.0126029161634175
4810 0.0142355082169266
4820 0.0117436022771577
4830 0.00810520169134545
4840 0.00758079957091943
4850 0.00993352793830892
4860 0.0102969577325491
4870 0.0111246856394605
4880 0.0134521800738537
4890 0.0133034634154475
4900 0.0121032837739531
4910 0.0101434829309587
4920 0.00934794068212792
4930 0.00831434943334546
4940 0.0086599559495077
4950 0.00743913138770178
4960 0.00753452408158141
4970 0.00642131192871916
4980 0.00564556332850747
4990 0.0056949685095861
5000 0.00922500732578933
5010 0.0130776659461056
5020 0.0120875919396767
5030 0.0119163071786434
5040 0.0109879637036898
5050 0.010909666764796
5060 0.00714970491795675
5070 0.00640734472107902
5080 0.00676943049720869
5090 0.0079856155358703
5100 0.00682421922033394
5110 0.00626247405482477
5120 0.00553272469728939
5130 0.00616678338776452
5140 0.00525607593068558
5150 0.00632452181991949
5160 0.00795676770688069
5170 0.00837823602274799
5180 0.00794314092016418
5190 0.0141981446743176
5200 0.0169790279973243
5210 0.0155145870792492
5220 0.0229055044817598
5230 0.0219028296929451
5240 0.0177376902818172
5250 0.011598935922248
5260 0.00988177395228222
5270 0.00975177538074263
5280 0.00777237641800424
5290 0.00758108814587414
5300 0.00756984672757535
5310 0.00599309946351453
5320 0.00527464227885668
5330 0.00619766797309715
5340 0.00732321494134268
5350 0.00814332583923677
5360 0.00774545042646822
5370 0.00712480962253509
5380 0.0133977788955134
5390 0.0178570265216731
5400 0.018643860011089
5410 0.0100765946421409
5420 0.0103424848379532
5430 0.0111534229599079
5440 0.010079326403702
5450 0.0105513784917459
5460 0.0109524889095513
5470 0.00934029930301961
5480 0.00657272246562808
5490 0.00453448563084805
5500 0.00458032135208271
5510 0.00454708787480477
5520 0.00576162224456868
5530 0.0066606929905604
5540 0.006957157573425
5550 0.00591388411797994
5560 0.00681489697310551
5570 0.00871294579705371
5580 0.00826335229770962
5590 0.00741174819161479
5600 0.00740280055380043
5610 0.0061728424176207
5620 0.00483731818179873
5630 0.00451949374934125
5640 0.00583933131816967
5650 0.00666286697169564
5660 0.00624530410612856
5670 0.00735953929969746
5680 0.00922818736044754
5690 0.0081263679321414
5700 0.00799178718029851
5710 0.00630569920942731
5720 0.00476398799924255
5730 0.00556395488155467
5740 0.00961330765102604
5750 0.010113592376017
5760 0.0109715731146702
5770 0.00645909855116782
5780 0.00673118396582971
5790 0.00655660421437886
5800 0.00478501548965304
5810 0.0039695542399233
5820 0.00339834357253139
5830 0.00287266816524945
5840 0.00312890266800586
5850 0.00400933347445073
5860 0.00416235134762988
5870 0.00451348584567562
5880 0.00581368904004902
5890 0.00782463923804606
5900 0.00671854427616055
5910 0.00869196431365302
5920 0.007803692353253
5930 0.00673915807023104
5940 0.00559296756809513
5950 0.00619790901267544
5960 0.00704441888210642
5970 0.00740830582766318
5980 0.00659433351465325
5990 0.00604046387949449
6000 0.00587899407921465
6010 0.00475729287733015
6020 0.00526008763845019
6030 0.00524456238148019
6040 0.00449878809849059
6050 0.00399960092887307
6060 0.00585841032131274
6070 0.00809709851978982
6080 0.00967804309208536
6090 0.00955436964656084
6100 0.00824983040053491
6110 0.00566463590795882
6120 0.00485424983565995
6130 0.00362979272097564
6140 0.0043368091468681
6150 0.00450017783402804
6160 0.00576914826520047
6170 0.00731978613865161
6180 0.00722427292296766
6190 0.00636206025853293
6200 0.00473715401374883
6210 0.00377180602502428
6220 0.00438944444576312
6230 0.00476368490702184
6240 0.00500622717830832
6250 0.00548891779602897
6260 0.00532803509936773
6270 0.00533976660313599
6280 0.00353682559896513
6290 0.00274723701100385
6300 0.00205157988090595
6310 0.00243985080193149
6320 0.00245735381315707
6330 0.002209482601469
6340 0.00140960914566516
6350 0.0013172601136779
6360 0.00174842274911272
6370 0.00168379778251489
6380 0.00174591589537174
6390 0.00300779242565406
6400 0.00370937354845704
6410 0.00428309426727567
6420 0.00497818893422396
6430 0.00477371835212672
6440 0.00534407829594152
6450 0.00436602163772946
6460 0.00491697301473689
6470 0.00420054253283579
6480 0.00298507074987405
6490 0.00149019878451151
6500 0.00183771696007658
6510 0.00249847060023659
6520 0.00394915060216202
6530 0.00634263188512356
6540 0.00681677725633439
6550 0.00794490757934206
6560 0.0069501643471715
6570 0.0047740782641948
6580 0.00325748451004773
6590 0.00245629050951403
6600 0.00291741046892146
6610 0.00351521659218058
6620 0.00329599407399481
6630 0.00329525492596074
6640 0.00187244692300274
6650 0.0031151953943155
6660 0.00922937269540454
6670 0.0124070778077103
6680 0.00989732869720084
6690 0.00705703456525361
6700 0.00493805569261446
6710 0.00467113444325059
6720 0.00398971989004593
6730 0.00626526433277604
6740 0.0102550754038977
6750 0.00881070741727845
6760 0.00586783084705213
6770 0.00407376351073104
6780 0.00333154814214453
6790 0.002946598032113
6800 0.00325782040106442
6810 0.00347900719463742
6820 0.0059902144183899
6830 0.00890517317960709
6840 0.00664135699619182
6850 0.0025965373184427
6860 0.00285815552275066
6870 0.00302374853880981
6880 0.00685180223491969
6890 0.00575478715487245
6900 0.00569668001121002
6910 0.00153175839430851
6920 0.00190394543589945
6930 0.00290057501543508
6940 0.00390324898511395
6950 0.00326646378633167
6960 0.00176414624711662
6970 0.00227647931649575
6980 0.00199099902655076
6990 0.00239258910946341
7000 0.00270241045687172
7010 0.00318430706200477
7020 0.00213943239558275
7030 0.00145475405386055
7040 0.00182328711639684
7050 0.0024430648820926
7060 0.0029833144297484
7070 0.00311025514042561
7080 0.00284471955110624
7090 0.00206926480945833
7100 0.00201736989800681
7110 0.00205248099654559
7120 0.00236270785285236
7130 0.00374214577904343
7140 0.00444237738331041
7150 0.00280540259874457
7160 0.00170190254385666
7170 0.00210309078650247
7180 0.00244262549762386
7190 0.00221835080494516
7200 0.00369264898404023
7210 0.00569192267883648
7220 0.00597003439854516
7230 0.00475711564512707
7240 0.00417524541828586
7250 0.003315837903634
7260 0.00329229919997831
7270 0.00384095477990371
7280 0.00307844009374191
7290 0.00171460555054031
7300 0.00200050553260587
7310 0.00198320201378081
7320 0.0020658414740851
7330 0.00173943169485672
7340 0.00164320573979362
7350 0.00132112560881151
7360 0.00177817617491238
7370 0.00267091490296176
7380 0.0022654554198166
7390 0.00220808088817216
7400 0.00260392296857049
7410 0.00217515590791747
7420 0.00194601544971034
7430 0.00325947090489462
7440 0.00391487407898007
7450 0.00333049143026194
7460 0.00170814302466124
7470 0.00141813744345468
7480 0.00123824569782759
7490 0.00134936772494056
7500 0.0013709520848775
7510 0.00190672322968745
7520 0.00201932420852723
7530 0.00223943566942699
7540 0.00195121302681982
7550 0.00143955164051146
7560 0.00168174378175915
7570 0.00206761896211068
7580 0.00190540094127718
7590 0.00158002238317949
7600 0.00284758244077184
7610 0.00370963557460235
7620 0.00402871324399486
7630 0.00268553235423307
7640 0.00294325893834525
7650 0.00264318868808989
7660 0.00210984074708368
7670 0.00106532719851883
7680 0.000958699788316281
7690 0.00144097342962418
7700 0.0026613140236103
7710 0.00346178379316452
7720 0.00365537580931411
7730 0.0026998261824421
7740 0.00176180350311551
7750 0.00201306594459313
7760 0.00306115546346946
7770 0.00350976644040727
7780 0.00541227867551018
7790 0.00480398150790011
7800 0.00257259071748372
7810 0.00140491527285988
7820 0.00114444664666175
7830 0.00142017633875179
7840 0.00134204181756881
7850 0.00142261539851641
7860 0.00192274437126591
7870 0.00662662233950906
7880 0.00917494707679126
7890 0.00874355712234104
7900 0.00461300687726885
7910 0.00399171777781176
7920 0.00396875868143255
7930 0.00362443349819024
7940 0.00404055135121015
7950 0.00503269501992197
7960 0.00551297005416153
7970 0.00405064938792345
7980 0.00412929185760227
7990 0.00421378279218247
8000 0.00616699919601019
8010 0.006552500043406
8020 0.00698379755360381
8030 0.00623257724814512
8040 0.00375481271932928
8050 0.00294422073870772
8060 0.00268719594337382
8070 0.00256892831680684
8080 0.00368130209093868
8090 0.00430303181190935
8100 0.00412806802517089
8110 0.00266640321468561
8120 0.00153399729223001
8130 0.00139209466940268
8140 0.00147012288604305
8150 0.00101281487992691
8160 0.000823829006710725
8170 0.00097650599804315
8180 0.000960918768479546
8190 0.000742024938101758
8200 0.000944491897533387
8210 0.00183495355952177
8220 0.002111614730812
8230 0.00154398821152488
8240 0.00210717374097063
8250 0.00232892180030556
8260 0.00186731651016492
8270 0.00133340245091464
8280 0.00137005383677857
8290 0.00108679301027877
8300 0.00143820505378361
8310 0.00169300151483306
8320 0.00220816275826672
8330 0.00226611120211075
8340 0.0020985402250103
8350 0.00167720324905684
8360 0.00215927448211625
8370 0.00206938210233059
8380 0.0010842541441251
8390 0.000855965560190389
8400 0.000673283374902092
8410 0.00085889838826823
8420 0.00205964154636079
8430 0.00263156028479036
8440 0.00163436026795665
8450 0.00141547137635036
8460 0.0013714361079847
8470 0.00228562077240309
8480 0.00354539765534684
8490 0.00273238287261011
8500 0.00181969925167083
8510 0.00202177991135446
8520 0.00226282438954589
8530 0.00185724811253144
8540 0.00143458851366479
8550 0.00110848287799046
8560 0.000717846799116126
8570 0.000421458036373267
8580 0.000423771323403951
8590 0.000540629295629027
8600 0.000880517896581231
8610 0.00141285295591536
8620 0.00133727861021665
8630 0.00165244188812831
8640 0.00127274670223316
8650 0.00144542885833627
8660 0.000868833768433071
8670 0.000699199343947581
8680 0.000552948182199423
8690 0.000426517314181348
8700 0.000494285634999924
8710 0.00118290407070621
8720 0.0021465883957424
8730 0.00192457383994523
8740 0.0014789964217333
8750 0.00398761648636533
8760 0.00396737894107634
8770 0.00187504752559323
8780 0.00231561808407474
8790 0.00284672532022372
8800 0.00279002131471823
8810 0.00203616734061552
8820 0.00107376514099037
8830 0.00141297867699419
8840 0.00196324294129961
8850 0.00165271199328114
8860 0.00127786503545719
8870 0.00178343646054383
8880 0.00179097359366019
8890 0.00170409538202832
8900 0.00121555575200767
8910 0.00127781784300181
8920 0.00137454311506507
8930 0.00123226637274809
8940 0.00100778856702859
8950 0.000994233474256922
8960 0.00127277666982087
8970 0.00175272147353791
8980 0.00152857591775338
8990 0.00226366679291214
9000 0.00314478817189363
9010 0.00245107357378604
9020 0.00242657784570792
9030 0.0023956411775855
9040 0.00254328045086032
9050 0.00159314674035436
9060 0.00147503275331365
9070 0.00142755528204369
9080 0.00136287530542424
9090 0.00143624049767179
9100 0.00100602531377847
9110 0.000679179554604978
9120 0.000596997323096961
9130 0.000391326783737376
9140 0.000363403615576482
9150 0.00034826683029639
9160 0.000386610330312952
9170 0.000622691259935292
9180 0.000663849212056371
9190 0.000958545861566988
9200 0.00101515609808378
9210 0.00148548926670143
9220 0.00134522642886019
9230 0.000958349202673494
9240 0.00069715557731606
9250 0.000925492036023258
9260 0.00145385082727883
9270 0.00190322601615535
9280 0.00251287091106854
9290 0.00167467797694692
9300 0.000818650648395769
9310 0.0011883043689331
9320 0.00272587134629131
9330 0.00286335543291993
9340 0.00202834479791529
9350 0.00173818467781672
9360 0.00166730705890718
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.0942555751887585
10 0.017636844583426
20 0.0137256126023567
30 0.0148120105341604
40 0.0115188483885959
50 0.0124368396673117
60 0.0131290972335876
70 0.00985352034897119
80 0.00683747678724899
90 0.0112970641689867
100 0.0119912195610095
110 0.0123200163656566
120 0.0139551805561928
130 0.00988387440899942
140 0.0121624794844604
150 0.01166751177398
160 0.0134624705164666
170 0.0108503635880143
180 0.0101253590125043
190 0.00798318215251925
200 0.00721618249591444
210 0.0128815639123482
220 0.010470069156454
230 0.0107745566008859
240 0.0128925750286859
250 0.00984241532474584
260 0.00879035498603827
270 0.010230244118527
280 0.00674413630220727
290 0.0129456066646289
300 0.0162478498109502
310 0.0159047605391524
320 0.0133172920860366
330 0.0116990004604452
340 0.0105597744473577
350 0.0117123195459565
360 0.0115229213890984
370 0.0123743447011453
380 0.0118771158570036
390 0.00832366654035106
400 0.00920730599936192
410 0.011404910858334
420 0.00957670614510921
430 0.0111925561185746
440 0.00988306170982616
450 0.00913173501367861
460 0.0123509318593588
470 0.0108031008982253
480 0.0121849287388369
490 0.0114626722883236
500 0.00943826039584785
510 0.00889391378781212
520 0.00895220850562872
530 0.00854921502647159
540 0.0140610733792757
550 0.00845484984711264
560 0.0120210530140226
570 0.00995170342817847
580 0.0106827699280995
590 0.00784078459738796
600 0.0117547620348874
610 0.0150566315400959
620 0.0103459905851544
630 0.0108554589346556
640 0.004222669585199
650 0.0121874746800105
660 0.0156981343992418
670 0.0124047020066095
680 0.00959773858317229
690 0.0142261233308632
700 0.0124291519188809
710 0.0124035687774042
720 0.0124270962947602
730 0.0119545737101224
740 0.00997537670216254
750 0.0141127974130547
760 0.0105793630854076
770 0.0108912977813341
780 0.0135437153840159
790 0.012940549019522
800 0.0107086601648254
810 0.0108730791246159
820 0.00749246761341341
830 0.00989032352901396
840 0.0132873488438936
850 0.0110119079358919
860 0.0114130402631296
870 0.0140459843643465
880 0.0141150189299367
890 0.00936831870396974
900 0.0127358899355116
910 0.00560057786205625
920 0.0106685975387864
930 0.0118254599523883
940 0.0110479955633246
950 0.0107652709231314
960 0.0104885465393275
970 0.0125939886359793
980 0.0103049519693649
990 0.0107570161877743
1000 0.010531912343964
1010 0.0119011635566707
1020 0.0132410539506083
1030 0.0121601268931705
1040 0.0101083914493591
1050 0.00835958987756332
1060 0.0104708824405416
1070 0.00819199720528331
1080 0.0106259162952636
1090 0.0100634819607902
1100 0.0104219910068801
1110 0.0113036951054472
1120 0.0120022972491453
1130 0.0135459148132789
1140 0.0119083339839907
1150 0.0115371644023934
1160 0.0114246771330541
1170 0.0115187812010337
1180 0.0118784342935766
1190 0.0122382799351151
1200 0.0107990511354093
1210 0.0101801270064769
1220 0.0119880045470193
1230 0.0112440165191488
1240 0.0123573697689247
1250 0.0109372181711396
1260 0.0104656493717456
1270 0.0120000110892421
1280 0.00806492706775342
1290 0.0104197869041481
1300 0.0102663804321328
1310 0.0135972577249237
1320 0.0114445755693335
1330 0.0122531188518488
1340 0.0103523590191428
1350 0.00995020823893269
1360 0.0107073910175016
1370 0.0146148043673515
1380 0.0143640003015355
1390 0.0106579925763828
1400 0.0109482551501711
1410 0.0107045905782835
1420 0.0103837516197005
1430 0.00438038320396434
1440 0.00947584405466281
1450 0.0108057994206203
1460 0.0108035198361959
1470 0.0125750307177425
1480 0.0122569978468521
1490 0.0110159342314367
1500 0.0126953671724516
1510 0.0120435302731147
1520 0.0107055459362759
1530 0.010189306105179
1540 0.0101983311425478
1550 0.010357371945771
1560 0.00826153719152719
1570 0.0117143452688147
1580 0.0119589774076287
1590 0.0102862500681328
1600 0.00880687075192602
1610 0.00749945753829524
1620 0.00948688142706672
1630 0.0113919201095672
1640 0.0111651343298957
1650 0.0110083522749789
1660 0.00769047578139955
1670 0.0106115632352618
1680 0.0111723885092288
1690 0.00956105247432975
1700 0.0103972565350503
1710 0.0110881015769092
1720 0.00799262318305854
1730 0.00826594476060075
1740 0.00912309079712098
1750 0.00851791333175526
1760 0.00947611052591462
1770 0.00941140593905345
1780 0.0101954658746615
1790 0.0126653427097874
1800 0.0113808807096554
1810 0.0118314608853065
1820 0.0126658366438123
1830 0.00980544182803187
1840 0.0107917838361524
1850 0.0106255405133546
1860 0.0103961141584923
1870 0.011504794823648
1880 0.00887621986905145
1890 0.0107645417222322
1900 0.0116296579415018
1910 0.0103319622102804
1920 0.0105592927049869
1930 0.00796546151789587
1940 0.00471899997066199
1950 0.0113618056671171
1960 0.0100150906672787
1970 0.007292642401743
1980 0.00728906501592389
1990 0.0109298743792345
2000 0.0106350322116638
2010 0.00785344386394875
2020 0.0078686968304676
2030 0.0123890784129507
2040 0.0123305145572904
2050 0.0111895982487617
2060 0.0127722707030701
2070 0.00848249159587666
2080 0.00994618967228327
2090 0.00780394645181651
2100 0.0068921455818243
2110 0.00969786994479381
2120 0.00972151408431529
2130 0.0107986589361945
2140 0.0103187110318292
2150 0.0107323590535987
2160 0.0105096622021144
2170 0.00959695292797772
2180 0.00475334462442784
2190 0.00831065835211338
2200 0.00834883541948499
2210 0.0115743047471417
2220 0.011704185565614
2230 0.00956389834770136
2240 0.00910953854489866
2250 0.00881746015221046
2260 0.00822584887414455
2270 0.00977398034094618
2280 0.0114124658575348
2290 0.0101253331617649
2300 0.00786635441783605
2310 0.0109884466809634
2320 0.00907346131846769
2330 0.0069728797141543
2340 0.00711054436028193
2350 0.0114332654064966
2360 0.0100548428590528
2370 0.0124007652015845
2380 0.00659235225938636
2390 0.00845301202988603
2400 0.00919265241805172
2410 0.0113924086665096
2420 0.00412578712842575
2430 0.00813867759016475
2440 0.00757168955884496
2450 0.0100029971981031
2460 0.00918704567048605
2470 0.00782596373519775
2480 0.00721640412533321
2490 0.0106523038967369
2500 0.00789192044033111
2510 0.00746968166424909
2520 0.00864458223975329
2530 0.00472250838004752
2540 0.00952562506972587
2550 0.00859490326678874
2560 0.0124798845182003
2570 0.010984647047646
2580 0.0106991467201222
2590 0.00882858223845514
2600 0.0103315711426627
2610 0.00355098080945059
2620 0.00741974918195716
2630 0.00520730339229519
2640 0.00750731680589166
2650 0.010222608540212
2660 0.00974679703791798
2670 0.00727955660496658
2680 0.0101967938194445
2690 0.00615791473137165
2700 0.00784180710072154
2710 0.00673389490446398
2720 0.00786096796161452
2730 0.0111337300066373
2740 0.0109524189899337
2750 0.00866534386013655
2760 0.00770314240303995
2770 0.0063113917562989
2780 0.00706503565443655
2790 0.00794195286520615
2800 0.00711064112142118
2810 0.00846061213566501
2820 0.00869948675111391
2830 0.00718935485217805
2840 0.00920815281206382
2850 0.00898264010101646
2860 0.0102319281643794
2870 0.0100628135816195
2880 0.00690404786536991
2890 0.00804527849755734
2900 0.00754509513114768
2910 0.00531505884423302
2920 0.00870014802315581
2930 0.00690270706470544
2940 0.00700629565447031
2950 0.00290071162049681
2960 0.0071990199270261
2970 0.00603058575092104
2980 0.00563218307381894
2990 0.00880896554043516
3000 0.00913495650229542
3010 0.00851501559882129
3020 0.00521838643796653
3030 0.0034534711575053
3040 0.00637010705061494
3050 0.0064509403505617
3060 0.00425126503084562
3070 0.00514707332114154
3080 0.00670723087082257
3090 0.00773317490068123
3100 0.00822263629921155
3110 0.0101065999382619
3120 0.00752083689170938
3130 0.0106547472015447
3140 0.00617421276173096
3150 0.00421892742925483
3160 0.00478934993610168
3170 0.00543450063322329
3180 0.00574654108426158
3190 0.00501150090161186
3200 0.00684747367911994
3210 0.00576927926489423
3220 0.00500151074797382
3230 0.00404038646846954
3240 0.00515222418686799
3250 0.00571579171656389
3260 0.00696184193920812
3270 0.0062519714912416
3280 0.0051597642946956
3290 0.00523410303289668
3300 0.00515719123854526
3310 0.00700860445039735
3320 0.00412257190865155
3330 0.0053594717355517
3340 0.00430390333318688
3350 0.00502956302193977
3360 0.00645337218560739
3370 0.00623669793116269
3380 0.00561002377177414
3390 0.00658249871000655
3400 0.00603385993194378
3410 0.00650216996921308
3420 0.000716067589588525
3430 0.00756792191066166
3440 0.00523144087503075
3450 0.00217965756062243
3460 0.00392480154998192
3470 0.00363655429868947
3480 0.00506148325778571
3490 0.00233932348633486
3500 0.00350503150433084
3510 0.00488969195237985
3520 0.0060202720116946
3530 0.00661351983964354
3540 0.00581285199248811
3550 0.00213763827728256
3560 0.00365079278385477
3570 0.00317144460431914
3580 0.00575413816436457
3590 0.00456289338443648
3600 0.00434704294236533
3610 0.00407259548375132
3620 0.00681951953535412
3630 0.00366689720567065
3640 0.00239259910860357
3650 0.00441998457516119
3660 0.0062585452207279
3670 0.0052029692408134
3680 0.00677153731183709
3690 0.00505450612308502
3700 0.00535190377443577
3710 0.00354717008151667
3720 0.00463496447590412
3730 0.00541043936428532
3740 0.0052943188418391
3750 0.00495132038661849
3760 0.00562380044041152
3770 0.00475814200676612
3780 0.00340359105033115
3790 0.00280991416073866
3800 0.00523497435120686
3810 0.00439365138474802
3820 0.00567909710222811
3830 0.00521876035039961
3840 0.00416648759334427
3850 0.00265233110432386
3860 0.00259846143526397
3870 0.00335499342726824
3880 0.00350330481392672
3890 0.00518074048577875
3900 0.0039792919148296
3910 0.000790859863591961
3920 0.00131492224674562
3930 0.00463843477671493
3940 0.00478008928018681
3950 0.00481520445691523
3960 0.00477200398822384
3970 0.00346718339634451
3980 0.00204177882516508
3990 0.00276118226242892
4000 0.00283777551917927
4010 0.0043280914411939
4020 0.00468984150140587
4030 0.00189942101091493
4040 0.00315405555779736
4050 0.00248472660474446
4060 0.00362626645322966
4070 0.00484566731092988
4080 0.00404877446899865
4090 0.00447449539731522
4100 0.00324521636621521
4110 0.0034162917538497
4120 0.00267440502870715
4130 0.00183500855124795
4140 0.00231543748992106
4150 0.00319430593744971
4160 0.00234326132709555
4170 0.00201377281386301
4180 0.0033854790145733
4190 0.00295403007616375
4200 0.0010503083361241
4210 0.00210640619311575
4220 0.00244777913489236
4230 0.00289680150428345
4240 0.00401323297427525
4250 0.00281239514234301
4260 0.00322351348033986
4270 0.00223266569523092
4280 0.00149428207420881
4290 0.00259031324663401
4300 -0.00181480746342131
4310 0.00369748106755863
4320 0.0026974444400084
4330 0.00200819800856594
4340 0.000960483549971228
4350 0.00309555142103209
4360 0.00270937692108498
4370 0.00473636915596359
4380 0.00373789661514919
4390 0.0050337622822031
4400 0.00380835143535497
4410 0.00533070271641292
4420 0.00537010194439635
4430 0.00522657400931885
4440 0.00279480549495029
4450 0.00413909409906904
4460 0.00437756727511731
4470 0.0043217764895506
4480 0.00386132356912898
4490 0.00119765388709475
4500 0.00115821248560437
4510 0.00285112626266646
4520 0.00323541609807617
4530 0.00269739751133084
4540 0.0013775665951315
4550 0.00247888568243197
4560 0.00292222535344204
4570 0.000705034191438404
4580 0.00131908020182094
4590 0.00249382424051368
4600 0.0032787688498218
4610 0.00254231611309424
4620 0.00214106794283392
4630 0.00437561196123568
4640 0.0031491593305484
4650 0.00250690519911394
4660 0.0009068947489762
4670 0.00114566448119617
4680 0.00276384004539286
4690 0.00301978007800027
4700 0.00364295179861699
4710 0.00177470306418594
4720 0.00301434910539823
4730 0.00196746003475866
4740 0.00343198444371757
4750 0.00210711830367702
4760 0.00287493285745864
4770 0.00206934710651812
4780 0.00173057733646077
4790 0.00102046614323988
4800 0.0011380135393193
4810 0.00227936773313761
4820 0.00375523195686158
4830 0.00206796417508351
4840 0.000405882403268177
4850 0.00135464100036196
4860 0.00119348073375634
4870 0.00227814457622093
4880 0.00174781614933101
4890 0.00307055126399224
4900 0.00426061243885506
4910 0.0034600146163295
4920 0.00299924420840411
4930 0.00183975320895873
4940 0.00433647984393523
4950 0.00269258124439255
4960 0.00299540170861534
4970 0.00162039533136265
4980 0.00177249789367399
4990 0.00155956637806197
5000 0.00322432707469614
5010 0.00254673458773074
5020 0.00162137864184772
5030 0.00227960772800701
5040 0.00201806668470631
5050 0.00250078578339839
5060 0.00212834483794945
5070 0.00146483494803586
5080 0.00163233580933502
5090 0.00118028429527278
5100 0.000842854441670291
5110 0.002382808351878
5120 0.00157299602858852
5130 0.00138494051390072
5140 0.00113702487577736
5150 0.00208174820698134
5160 0.00202022936891032
5170 0.00253474173166339
5180 0.00111816763051706
5190 0.00157668849075489
5200 0.000191538272954699
5210 0.00131955998091113
5220 0.00307481817014483
5230 0.0049143824487486
5240 0.0055272484727923
5250 0.00304372741230999
5260 0.00210929116206647
5270 0.0018750131678762
5280 0.000897824683863832
5290 0.00121219756397634
5300 0.00175547368615035
5310 0.0020334525323164
5320 0.00235802128570727
5330 0.00173923102533648
5340 0.00207441606994096
5350 0.00210784888858478
5360 0.00164669596581944
5370 0.000517249709675062
5380 0.000765928292161315
5390 0.00238987615389566
5400 0.00679645559940802
5410 0.00377249773859576
5420 0.00190490894039372
5430 0.00227868645214613
5440 0.00171201056693331
5450 0.00109455064503225
5460 0.002849478700955
5470 0.00388896631048986
5480 0.00267083875499563
5490 0.00195382159000607
5500 0.00167651997938072
5510 0.00140664524710592
5520 0.000456455796849282
5530 0.00100506025655338
5540 0.00218977755498168
5550 0.00144354165993523
5560 0.00151362538280011
5570 0.00117838899744322
5580 0.00165283677503997
5590 0.00190494956630677
5600 0.00165141332616583
5610 0.00136011901161856
5620 0.0017854367326304
5630 0.00039211897774253
5640 0.000908841930047448
5650 0.00147560009177251
5660 0.00176410675505805
5670 0.00235316901249197
5680 0.00306811346775578
5690 0.00256034203898758
5700 0.00210255055508374
5710 0.00228513460913919
5720 0.000867648157889891
5730 0.0015828417314332
5740 0.00197070312427218
5750 0.00218390069543772
5760 0.00267941231959684
5770 0.000682826091230501
5780 0.00122830558844617
5790 0.00153641498749589
5800 0.000888504044496386
5810 0.00177619413028289
5820 0.000984334236514706
5830 0.0011635424174519
5840 0.00134254652296808
5850 0.00116122951035842
5860 0.000822044658483686
5870 0.000205857007551316
5880 0.00045016510004115
5890 0.00206381236732869
5900 -0.000548431616418872
5910 0.00117857129703747
5920 0.00154258182109472
5930 0.0016397777832597
5940 0.0015848554280734
5950 0.00107269139112917
5960 0.00124247399599669
5970 0.000509145860076232
5980 0.00106641458241192
5990 0.00130577659782104
6000 0.00113184740704684
6010 0.00158181843490743
6020 0.00111991849249703
6030 0.00135345429752288
6040 0.00115513236820967
6050 0.000974652375149835
6060 -0.000369390492358037
6070 -8.56308328688848e-05
6080 -0.000399966038729947
6090 0.0013982465126058
6100 0.0020785122795261
6110 0.00206293262072944
6120 0.000977861921950807
6130 0.00165326568083532
6140 0.0012799571478052
6150 0.00130856723980752
6160 0.00193777713827782
6170 0.0014536354081001
6180 0.00182201294466825
6190 0.00326491907169695
6200 0.00183272475722121
6210 0.00111238168865856
6220 0.00141076947584566
6230 0.00134221731726495
6240 0.000585996571742803
6250 0.000290363010563859
6260 0.00171167358654376
6270 0.00283883325727596
6280 0.00193056139114976
6290 0.0012138862179148
6300 0.000745744702814943
6310 0.000807804740398132
6320 0.000928833510513325
6330 0.0012216766535544
6340 0.000539510072132418
6350 -1.05207896141736e-05
6360 0.000601748488955795
6370 0.000310342781575958
6380 0.000720094183125962
6390 0.000369810470747519
6400 0.000822470007642792
6410 0.000868880375588977
6420 0.00111310674055862
6430 0.000644581843836938
6440 0.00131501530854469
6450 0.00127177886405065
6460 0.00162461342101072
6470 0.00138420106650236
6480 0.00125936266387533
6490 0.000648300500602709
6500 0.000442609008415608
6510 0.000741884114467661
6520 0.00145222113284248
6530 0.000736939958704885
6540 -0.000742067033141429
6550 0.000731383529141971
6560 0.000787254025918072
6570 0.00112428088658721
6580 0.00107268167189602
6590 0.000488267139818142
6600 0.00112019273064913
6610 0.00116974981338472
6620 0.000959418737999563
6630 0.00126749153374302
6640 -0.000125765457977347
6650 0.000659521118762747
6660 -0.000572227351192943
6670 0.000305370384217638
6680 0.00342134104111308
6690 0.00290425197739367
6700 0.00222698065627936
6710 0.00123167705212561
6720 0.000935592133465486
6730 0.00173688982582459
6740 0.00158168286549126
6750 0.00245902179682647
6760 0.00241344650363435
6770 0.00120435110576947
6780 0.000558778254195724
6790 0.00121518465444006
6800 0.00146575896680928
6810 0.000545570092321791
6820 0.000415615527012478
6830 0.00233190908944304
6840 0.00135106377008581
6850 0.00125254807941819
6860 0.000990980746055511
6870 0.00105123666999463
6880 0.00186268690943071
6890 0.00169701404722475
6900 0.00236425108279673
6910 0.000777509227428806
6920 0.000599596572700724
6930 0.000136394500414637
6940 0.00149890412143029
6950 0.00118251581900242
6960 0.00133484280338543
6970 0.00134727522516529
6980 0.00124515068076014
6990 0.00110795389348999
7000 0.000850750548685315
7010 0.00125756018101712
7020 0.00123724233192244
7030 0.000727738288118083
7040 0.000268422577303239
7050 2.67556679159736e-05
7060 0.000459218524374846
7070 0.00116226296786142
7080 0.00113373962900199
7090 0.000729104510579738
7100 0.000947011473642725
7110 0.000971363075092896
7120 -0.00066811795304555
7130 0.000275599328297938
7140 0.000919924167903898
7150 0.000913917267794194
7160 0.000518525187354746
7170 0.000377977234172362
7180 0.000708996390551954
7190 0.00112668479306156
7200 -0.000125591161872679
7210 0.00124567988910759
7220 0.00156380741927375
7230 0.00185353262415428
7240 0.0016733144395923
7250 0.000668579989963328
7260 -3.24805287721802e-07
7270 0.000762496884356669
7280 0.00119322292800203
7290 0.000656011890836789
7300 0.00077435790952444
7310 0.000768659415066843
7320 0.000296381053551202
7330 0.000565553861650737
7340 0.000576405417627929
7350 0.000455542649500815
7360 0.000359522692127619
7370 0.000934006890969512
7380 0.000873308335790848
7390 0.000656557121548428
7400 0.000807930845636509
7410 0.00124077577006714
7420 0.000423042070355734
7430 0.000516760705288709
7440 0.0011303249507699
7450 0.00192776557777189
7460 0.000869490400095399
7470 0.00103057283683401
7480 0.000659428543395066
7490 0.000664023714484694
7500 0.00048416433175239
7510 0.000692043847361465
7520 0.000582400136961479
7530 0.00101752094635475
7540 0.00058477348951449
7550 0.000585458721728679
7560 5.96334181295987e-05
7570 0.000785473580608697
7580 0.00064405225923106
7590 0.000542337476507223
7600 0.000673159423400737
7610 0.00117177129985405
7620 0.00164951430680198
7630 0.00155144630909426
7640 0.000942820171824436
7650 0.000751397656628232
7660 0.00133509933477741
7670 0.000795439037148654
7680 0.000336119881358579
7690 -0.000142197020066631
7700 -0.000484682560349044
7710 0.000104226448206843
7720 0.0014025559966365
7730 0.000885967974496453
7740 0.000985740497430846
7750 0.000639235319064068
7760 0.000552955825736308
7770 -0.000591954944151478
7780 0.0013035262787249
7790 0.000999302826133665
7800 0.00124242811207926
7810 0.000964271100276416
7820 0.000355075657874653
7830 0.000538895230246318
7840 0.000603015449331057
7850 0.000153420894187975
7860 -0.00131654477448229
7870 -0.00125723019379527
7880 0.00112012800944658
7890 0.00227896459287711
7900 0.00150727527299239
7910 0.0011360021674211
7920 0.00157193741489754
7930 0.00108810417663727
7940 0.000614024630150376
7950 0.00141269704507759
7960 0.00141138410521598
7970 0.0011857048741698
7980 0.00132437177518992
7990 0.000417911190743486
8000 0.0012090514930346
8010 0.000240426291051209
8020 0.00176965954203023
8030 0.00084018208547384
8040 0.00134016986322651
8050 0.00112752619189891
8060 0.000850218555786761
8070 0.000174037483625516
8080 0.000412940677104861
8090 0.000890893469229149
8100 0.000828923890950215
8110 0.00128306299948108
8120 0.00060687529376601
8130 0.000455207185652495
8140 0.000520438994416485
8150 0.000502396685945522
8160 0.000298470657317107
8170 0.00040223528363431
8180 0.000440356370203335
8190 0.000153607359040558
8200 0.000355502233269132
8210 0.000369273964322249
8220 0.000533836613807448
8230 0.000429674167194057
8240 0.000253937569626096
8250 0.000559284786389899
8260 0.000356516640080741
8270 0.000439150200282831
8280 0.0004652522094431
8290 0.000548084230793521
8300 0.000422014857998435
8310 0.000286252467718611
8320 0.000413321360333321
8330 0.000195226426741281
8340 0.000679003618176055
8350 0.000700429093709444
8360 0.000730262474473949
8370 0.000492211443879183
8380 0.000502944228975943
8390 0.000288460953944669
8400 0.000451160347406227
8410 -0.00136366064119277
8420 9.90764455545271e-05
8430 0.000422859357180052
8440 0.000621122073165702
8450 0.000370130560114958
8460 0.000158931657780809
8470 0.000406886686190908
8480 0.00103629505775965
8490 0.000708981878150987
8500 0.000789938957465269
8510 0.000660391570739091
8520 0.00111160716400972
8530 0.00119394980687949
8540 0.000835497952963085
8550 0.000765961685211486
8560 0.000600798006757478
8570 0.000285392466742674
8580 0.000312459823993945
8590 -5.10542641131963e-05
8600 3.92219418834602e-05
8610 0.000114981593057267
8620 0.000624362677016338
8630 0.000873482583726518
8640 0.00073695355129784
8650 0.00061945659449299
8660 0.000438280753166123
8670 0.000460985806583532
8680 0.000410882747098704
8690 0.000359783856509993
8700 0.000374480481076958
8710 -0.000746753069835773
8720 -5.17346486475024e-05
8730 0.000665592323806183
8740 0.000727967180355774
8750 0.000894993242371264
8760 0.000966055102471891
8770 0.00127831384646593
8780 0.000778062267188968
8790 0.000523951068467756
8800 0.00125523900440695
8810 0.00142490008599215
8820 0.000348235837074681
8830 0.000150207905647274
8840 0.000526538440436106
8850 0.000443926134701332
8860 0.000524766876170295
8870 3.66382538221346e-05
8880 0.000503670297885297
8890 0.000513528523237855
8900 0.000521342356731759
8910 0.000853096855578021
8920 0.000222610792226737
8930 0.000241603773177771
8940 0.00101945013794267
8950 0.000227165512502083
8960 0.000274591713916689
8970 8.8267431139161e-05
8980 -0.000107723188572425
8990 0.000200037667575093
9000 0.00129511369083681
9010 0.000793526062741493
9020 0.000436579535435359
9030 0.000479677372369306
9040 0.000841846018635926
9050 0.000657241507728608
9060 0.000746511651740698
9070 0.000587708323833598
9080 0.000428141972808775
9090 0.000463192973965221
9100 0.000579262257916398
9110 0.000465155785436836
9120 0.000258652475830083
9130 0.000273342185043422
9140 0.000247387493083519
9150 0.000187874543877562
9160 0.000271085891429533
9170 0.000191314325812518
9180 0.00029950959661801
9190 0.000494267734564546
9200 4.29629229838123e-05
9210 0.000640643733922203
9220 0.000463015219889113
9230 0.00079503038071553
9240 -0.000155439710863238
9250 -7.63830874659779e-05
9260 -0.000233337550075576
9270 0.000344385682053954
9280 0.000620336285181822
9290 0.000863746760546463
9300 0.000414951748328616
9310 -0.000817798189511617
9320 -6.02172888444349e-05
9330 0.000548426943606289
9340 0.000227554049922292
9350 0.0003828693034336
9360 0.000783174738089925
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.108671261583554
10 0.0442390043743535
20 0.0492077886283641
30 0.0605496675877566
40 0.0413175065854648
50 0.0410096656409905
60 0.0304456632372103
70 0.0352083119072404
80 0.0345738331850612
90 0.0412402227776624
100 0.0238243749116236
110 0.0281445528676545
120 0.0316697188412036
130 0.0190203851849583
140 0.030787790499445
150 0.0171308176404597
160 0.0159824912222714
170 0.00470128687466769
180 -0.00540286016911409
190 0.0151334302097806
200 0.0138336897987138
210 0.0263864302413644
220 0.017772851835623
230 0.00902295700501185
240 0.0131224023814454
250 -0.00135260706390511
260 0.0125588757355541
270 0.0067779524059646
280 0.00699369005849157
290 0.00990577576631793
300 0.00397661501751202
310 -0.00931595925428155
320 -0.00477629861292399
330 -0.0074891321763014
340 -0.0158576888367963
350 -0.0123181953525173
360 -0.00891369714532459
370 -0.00598855454474595
380 -0.00133790726428082
390 0.000866156877342306
400 0.00750573807972494
410 0.00249732624900183
420 -0.00872624805259189
430 -0.0135043890119172
440 -0.00666873752496119
450 -0.0126894967842704
460 -0.00595313600108682
470 -0.00731095699135849
480 0.00314850125344833
490 -0.0150509480952826
500 -0.0231418544766639
510 -0.0282594097229343
520 -0.0186184769049494
530 -0.0214329590352144
540 -0.00855075874698867
550 -0.0200692440439163
560 -0.00807453212864429
570 -0.00975554084356482
580 -0.0108698624062882
590 -0.0157306071214852
600 -0.0170768660145329
610 -0.0177045012221041
620 -0.0343129351450122
630 -0.030206136137462
640 -0.0196125519334789
650 -0.0163858100543079
660 -0.0141317172512111
670 -0.0204837128585052
680 -0.0106916333322368
690 -0.00990904765650574
700 -0.0201170798758625
710 -0.024860473686766
720 -0.0267707903304934
730 -0.0287657774499789
740 -0.0215613293245745
750 -0.0153876779988354
760 -0.0176175487119478
770 -0.024978139550143
780 -0.0223050029555812
790 -0.0308002815632137
800 -0.0352813124247693
810 -0.0349363874564445
820 -0.0261467458538983
830 -0.0256451553574293
840 -0.0205211104957201
850 -0.014600717103644
860 -0.0169905225318796
870 -0.0175988813452698
880 -0.0194741716177719
890 -0.0239202061937658
900 -0.0246617622624305
910 -0.0375686566831023
920 -0.0317445165878622
930 -0.0352021782897416
940 -0.0419619089332511
950 -0.0336984173958538
960 -0.0266104533422575
970 -0.0196040670573873
980 -0.0253917360017142
990 -0.0294532139847684
1000 -0.021708914154292
1010 -0.0200811511272393
1020 -0.0122251154390749
1030 -0.012576018998163
1040 -0.0210969058380556
1050 -0.0329373921981327
1060 -0.0266113039252184
1070 -0.028924420734039
1080 -0.0364036848108562
1090 -0.0335265741024255
1100 -0.0325733013281461
1110 -0.0218038950764061
1120 -0.0219326321909688
1130 -0.0203119635786861
1140 -0.0233826533262208
1150 -0.020824397285393
1160 -0.0244834180099954
1170 -0.0239104667468732
1180 -0.019114750846799
1190 -0.0197880266044904
1200 -0.0230875861399854
1210 -0.028484918299751
1220 -0.0355156679119444
1230 -0.0330086078716369
1240 -0.0366511995511947
1250 -0.0384905186699816
1260 -0.0374490194603412
1270 -0.0371589608823369
1280 -0.0312085214574548
1290 -0.017688284584819
1300 -0.0261485707323108
1310 -0.0189386210921825
1320 -0.0143032650627521
1330 -0.014585634821295
1340 -0.0282527659224885
1350 -0.0225623578076527
1360 -0.0205006421010512
1370 -0.0184971796534278
1380 -0.0225399607290647
1390 -0.0282528800120779
1400 -0.0354210682765081
1410 -0.0292872356885413
1420 -0.0311160505644926
1430 -0.033973406832106
1440 -0.0232026032390574
1450 -0.0189610029471955
1460 -0.0294552403411154
1470 -0.0271008884894588
1480 -0.0222266714981804
1490 -0.0232419231757762
1500 -0.0210579653179445
1510 -0.0169687160400689
1520 -0.0244271705869966
1530 -0.023775272751184
1540 -0.0277346136336889
1550 -0.0222425578767327
1560 -0.0313308027812618
1570 -0.0259237450125516
1580 -0.0208816388980069
1590 -0.019841367059101
1600 -0.0191013263840653
1610 -0.0221468523659308
1620 -0.0175845268975424
1630 -0.0187611899233916
1640 -0.0174868467801081
1650 -0.0193801398824758
1660 -0.0138807512923828
1670 -0.0142809461603742
1680 -0.0114529645206286
1690 -0.0135366575246208
1700 -0.00919744189939372
1710 -0.00262674267459597
1720 -0.0107012511731883
1730 -0.0171570722194762
1740 -0.0204681686508482
1750 -0.0186248306113165
1760 -0.0231438089040634
1770 -0.0235102257289701
1780 -0.0181177758938537
1790 -0.0115795100163879
1800 -0.000453417220979453
1810 -0.00637472947637587
1820 -0.00963741587843731
1830 -0.0235984580162448
1840 -0.0114402327598821
1850 -0.0176820145274136
1860 -0.0198896299126494
1870 -0.0131915239431239
1880 -0.00927771751682355
1890 -0.00700996235041165
1900 -0.0131218106463092
1910 -0.0193613943538761
1920 -0.0175689868422515
1930 -0.0141458705064568
1940 -0.0126762811029891
1950 -0.0126363237095377
1960 -0.0190986120912218
1970 -0.0183827019114343
1980 -0.0113725148886594
1990 -0.00299295597185032
2000 0.00154637576682159
2010 -0.000639863976601567
2020 0.0025329911500746
2030 -0.00403439675111179
2040 -0.0134518069052297
2050 -0.0205483894326456
2060 -0.0113491539428912
2070 -0.00843486764274569
2080 -0.00909821360088389
2090 -0.0088794165493802
2100 -0.0110090123595379
2110 -0.00218718852879239
2120 -0.00208004022703354
2130 -0.00559058650960192
2140 -0.0117089317787124
2150 -0.00827308412793241
2160 -0.00341505411785421
2170 -0.00930939559945548
2180 -0.00154470981360608
2190 0.00787410175244158
2200 0.00832459691660133
2210 -0.00238567380355967
2220 0.000361930642286543
2230 -0.00266926111154452
2240 0.00205120139407536
2250 0.00327196492503046
2260 0.00451855910314437
2270 -0.000288747620311487
2280 -0.0014971101578111
2290 -0.00269255102388554
2300 -0.00100127934583623
2310 0.00387267880348612
2320 -0.00257019170887023
2330 0.00631895395667681
2340 0.00699435484098584
2350 0.0164741199943334
2360 0.00514413451878033
2370 -0.00112188059858877
2380 0.00079960255100624
2390 0.0045437992381992
2400 0.00774619868238583
2410 0.00457953520731748
2420 0.00773812586659704
2430 0.0169643686406747
2440 0.0181149307119927
2450 0.00668311054996091
2460 0.00323078527314332
2470 0.00609790652288808
2480 0.0102095580885543
2490 0.00607400261743282
2500 0.00199180662896228
2510 0.00240039735685447
2520 0.0043241724862613
2530 0.00328864137162579
2540 0.0107088901607981
2550 0.0126385320933384
2560 0.0142100117323811
2570 0.00753399973467972
2580 0.0150208966381443
2590 0.00489771799022965
2600 0.00135849380181077
2610 -0.001011711692088
2620 0.00085302554939606
2630 0.00627650457973717
2640 0.00799477395570095
2650 0.0198390507775775
2660 0.0164380708781405
2670 0.0107998606100117
2680 0.00583309608542525
2690 0.0055115814492029
2700 0.0130005520926732
2710 0.017052247318566
2720 0.0122127633808748
2730 0.0096876437371706
2740 0.0164492536356926
2750 0.0117898240182018
2760 0.00225073917530542
2770 0.00482714732204862
2780 0.00810724606608074
2790 0.00791835198815018
2800 0.0102475001467646
2810 0.0140945555057048
2820 0.0124961666647133
2830 0.00662765316335293
2840 0.0154546813164134
2850 0.0193746930810039
2860 0.0182518966989418
2870 0.0122520108514119
2880 0.00842147332234735
2890 0.00777018338548073
2900 0.00284718390461866
2910 0.00141388758289581
2920 0.00954555983639508
2930 0.0114602266672958
2940 0.00726467526255562
2950 0.00755983087462058
2960 0.0103451222588371
2970 0.0112551557920958
2980 0.0084860500837627
2990 0.0141915561227163
3000 0.0124914144293765
3010 0.0100793866695118
3020 0.0110506517024553
3030 0.0140613281366634
3040 0.0180411676018524
3050 0.0120910568303689
3060 0.00930556080572644
3070 0.0132081311470128
3080 0.0218824135449472
3090 0.0193587072753878
3100 0.0145120504905922
3110 0.0138304691815019
3120 0.0101914016699855
3130 0.00918604539900293
3140 0.0141060995135585
3150 0.0137485643777196
3160 0.00866767116338892
3170 0.0102917080171477
3180 0.00841815482235779
3190 0.00507257809698432
3200 0.00947955320215014
3210 0.0159678732601039
3220 0.0116176312431904
3230 0.0140228513317542
3240 0.0154247181594788
3250 0.016027603462976
3260 0.0166972386940796
3270 0.0148323475023107
3280 0.0161143895588584
3290 0.0150857759644149
3300 0.0118511742320366
3310 0.012950522285195
3320 0.0108775254206854
3330 0.0115860267251541
3340 0.00871146510351112
3350 0.0107716242391743
3360 0.00864742717127137
3370 0.0135020847089882
3380 0.0182559348087037
3390 0.0199471640781138
3400 0.0219303029346846
3410 0.0244323666546568
3420 0.0229431334254547
3430 0.0260786758641409
3440 0.0196156687136511
3450 0.00970859325903357
3460 0.010470157111565
3470 0.0120626120108102
3480 0.0111120276268234
3490 0.00627152503059158
3500 0.00921025765149616
3510 0.021309148636312
3520 0.0222754120884561
3530 0.0181016335108811
3540 0.0147740657591213
3550 0.0104840173947455
3560 0.00964784331702361
3570 0.0087628549019405
3580 0.0102320534660836
3590 0.00717869484124691
3600 0.0110765229984122
3610 0.016206280640389
3620 0.0172487117566321
3630 0.0170814046345021
3640 0.0265153909657414
3650 0.0252417755616313
3660 0.0222470953712379
3670 0.0139693165815883
3680 0.0125124884429096
3690 0.00841032478152277
3700 0.010769911490195
3710 0.0117789368647677
3720 0.011654047019674
3730 0.0135914265800307
3740 0.0141652822159999
3750 0.0130671249223475
3760 0.0153047757461181
3770 0.0131026154345732
3780 0.00849242616756867
3790 0.0116056611490468
3800 0.0145734727758383
3810 0.0158961486699664
3820 0.0160580302856108
3830 0.0126202019339891
3840 0.00696615227229795
3850 0.00499121508251383
3860 0.0085380750787308
3870 0.0138001043997347
3880 0.0168875449215834
3890 0.0143800937906974
3900 0.0142215346524355
3910 0.0139942918124631
3920 0.0162339005072373
3930 0.0172641267010038
3940 0.0167764856048176
3950 0.017848753426074
3960 0.00859470565783848
3970 0.00280414840294299
3980 0.00443280270397069
3990 0.00754957143338158
4000 0.0105478392917765
4010 0.0112808211883242
4020 0.0108424853780553
4030 0.00689243816858652
4040 0.0111017429850237
4050 0.0196848933336464
4060 0.0193555294924122
4070 0.0195577129314787
4080 0.0137252103573439
4090 0.0103793585583778
4100 0.00942471194728018
4110 0.00656268031521751
4120 0.00452086848295257
4130 0.00337659749788822
4140 0.00641121410221711
4150 0.00738320798931402
4160 0.00965011403879595
4170 0.014066670691963
4180 0.0126600613907704
4190 0.00671167735874888
4200 0.00789123634981855
4210 0.0108391602618188
4220 0.0104849528555002
4230 0.0116818213248627
4240 0.01277028364129
4250 0.0098526741211113
4260 0.00820379530280077
4270 0.0085417063214582
4280 0.00675416354643285
4290 0.00660137923858219
4300 0.00490570383330795
4310 0.0125777575940007
4320 0.0144091828106313
4330 0.0136674537696715
4340 0.0137590644634728
4350 0.0173786152331333
4360 0.0131993315937044
4370 0.0115972784459465
4380 0.0103958127626273
4390 0.0140351749066221
4400 0.011773241018604
4410 0.019017203998212
4420 0.0192556668837101
4430 0.0136440641396525
4440 0.00983714847356689
4450 0.0139073865519963
4460 0.0168460074895305
4470 0.012611177706625
4480 0.00808699232121254
4490 0.00460387058583069
4500 0.00638714095343378
4510 0.00909628766438892
4520 0.00809079832998138
4530 0.00570656459307855
4540 0.00685115839526761
4550 0.00936760350141316
4560 0.00973741442775552
4570 0.00707510010430641
4580 0.00770853161004594
4590 0.00891623209015428
4600 0.00684104586536269
4610 0.00446927211141748
4620 0.00685523151720531
4630 0.00792169379059574
4640 0.00390199503591486
4650 0.00314822566126695
4660 0.00619244048743437
4670 0.00762398248229739
4680 0.00904743594316372
4690 0.00966783472719842
4700 0.00689428710934781
4710 0.00243430030775478
4720 0.00734115558894298
4730 0.00753577132098829
4740 0.00685958708269796
4750 0.0043890908758236
4760 0.00739546236731418
4770 0.00500055311476615
4780 0.00217693856434691
4790 0.00320042798325335
4800 0.00974509568361149
4810 0.0126036412488996
4820 0.00963636281506616
4830 0.00453843155081214
4840 0.00451617180255597
4850 0.00721182566169212
4860 0.00739817095055464
4870 0.00769448971688058
4880 0.010232863158446
4890 0.00997219894710744
4900 0.00960367656473818
4910 0.00685854019563671
4920 0.00616438582837614
4930 0.0040284135818644
4940 0.00533760362332514
4950 0.00421299796399479
4960 0.00440158423693667
4970 0.00360410522458597
4980 0.00258529296844821
4990 0.000896323716103395
5000 0.00411075322099341
5010 0.00756243985891968
5020 0.0078442707018449
5030 0.0080770545368497
5040 0.00842277470359626
5050 0.00747821200348445
5060 0.00257185934778281
5070 0.00174074437099728
5080 0.00389526678043556
5090 0.00535073276714133
5100 0.00407766809556224
5110 0.00340290326698459
5120 0.00227263886604954
5130 0.00359733933928155
5140 0.00263551398077844
5150 0.00352685756274333
5160 0.00548243448490198
5170 0.00584094662753344
5180 0.00490291234372777
5190 0.0118164065903018
5200 0.0151636924877047
5210 0.0125963611855275
5220 0.0194179372469047
5230 0.018153890312294
5240 0.0152147297620497
5250 0.0088625146460328
5260 0.00665279349206689
5270 0.00600549312305176
5280 0.00432938320431421
5290 0.00426235869287674
5300 0.00475018803296122
5310 0.00233148120324173
5320 0.00187296639093257
5330 0.00373826109575444
5340 0.00453542992724938
5350 0.00557930776827469
5360 0.00514594492301963
5370 0.00466437235369586
5380 0.0121340565020723
5390 0.0175472184736867
5400 0.0179234382098822
5410 0.00768279018930184
5420 0.0070062591882112
5430 0.00869576335773528
5440 0.00618295873823088
5450 0.00562129209232385
5460 0.00757552423768868
5470 0.00604506628626222
5480 0.00349938394361282
5490 0.0010438320713559
5500 0.001279272044524
5510 0.00180227778132887
5520 0.00281261370114204
5530 0.00429412125545216
5540 0.00480908576181828
5550 0.0040827388956361
5560 0.00492269847939731
5570 0.00715174424265516
5580 0.00484922587604302
5590 0.00353803683430832
5600 0.00500413267116744
5610 0.00341457303147156
5620 0.00186815344597504
5630 0.00112568089435396
5640 0.00300661250453958
5650 0.00414256856424568
5660 0.00414777035270446
5670 0.00533257872793086
5680 0.0072643170283829
5690 0.005714388429941
5700 0.00548707739723473
5710 0.00343174851941037
5720 0.00121417851216919
5730 0.00252347821038365
5740 0.00710276247865547
5750 0.00820281715279071
5760 0.00866456506309055
5770 0.00290107905620006
5780 0.00372899259243266
5790 0.00268786233953618
5800 0.00189068312736218
5810 0.000806462579880529
5820 0.000364487597644333
5830 -0.000154918316741829
5840 0.000730596730078803
5850 0.00132481024676309
5860 0.0011079978466033
5870 1.11153127703947e-05
5880 0.00097922818774092
5890 0.00526632147009768
5900 0.00343864480167067
5910 0.00548672344117001
5920 0.0044810731405751
5930 0.00413113031146656
5940 0.00239488060773193
5950 0.00332000659491106
5960 0.00452253525455044
5970 0.00474782478302416
5980 0.00387038996132372
5990 0.00286426464778609
6000 0.00286540372338732
6010 0.00149188914018553
6020 0.00228016446568909
6030 0.00293034530963842
6040 0.00235581443499907
6050 0.0018523683765273
6060 0.00447734662165376
6070 0.0073128757000157
6080 0.00848444162111598
6090 0.00734255768233049
6100 0.00600425860419182
6110 0.00199345668948802
6120 0.00146775620416356
6130 0.000703438390395481
6140 0.00208679053313005
6150 0.00188910278338695
6160 0.00381608394532313
6170 0.00679931676658938
6180 0.00642420871505384
6190 0.00551891476988038
6200 0.00308069308002806
6210 0.00121126687182593
6220 0.00159481797847009
6230 0.00200099730598912
6240 0.00212977964217754
6250 0.00307264844298532
6260 0.00362541424144112
6270 0.00327045812472189
6280 0.00138467491014818
6290 0.00047012568019382
6300 -0.00062925466908705
6310 7.1165637612199e-05
6320 -0.000126746457105908
6330 -0.000246756486568862
6340 -0.00186287378183842
6350 -0.00197814252244564
6360 -0.00172768794986451
6370 -0.00234767004301921
6380 -0.00185087680402956
6390 2.8985700745795e-05
6400 0.00136686315378305
6410 0.00248412398460161
6420 0.00355266800115097
6430 0.00306007077042947
6440 0.00339434596443259
6450 0.00211693163224304
6460 0.00232972942538894
6470 0.0014092351337502
6480 0.000199091557237082
6490 -0.00222803453177491
6500 -0.00134997166969225
6510 -0.000302563254024745
6520 0.00236354980558233
6530 0.00520344242019167
6540 0.00512314277142214
6550 0.00586907753357087
6560 0.00444077850721435
6570 0.00232290724430036
6580 0.000655983378077815
6590 -0.000555770306950897
6600 0.000596467427777891
6610 0.00148249589629656
6620 0.00134876263676063
6630 0.00138759829306652
6640 -0.000696304676409529
6650 0.00121522699143853
6660 0.00835090844126157
6670 0.0113549064340203
6680 0.00879451000072449
6690 0.00494538043672128
6700 0.00297252423693094
6710 0.00246700358072416
6720 0.00173580683609235
6730 0.00419198127318324
6740 0.00914787366775503
6750 0.0075653019796954
6760 0.00472294605984256
6770 0.00225300322877789
6780 0.00142124282287444
6790 0.000456066677223414
6800 0.000918144430834761
6810 0.000764522713151631
6820 0.0033483834940447
6830 0.0068013750570121
6840 0.00459619641423257
6850 0.000385816410124137
6860 0.00077502352951793
6870 0.000666600566600774
6880 0.00479019937339907
6890 0.00400776254724086
6900 0.00461814335311432
6910 -0.000725644608553125
6920 -0.000694200893554756
6930 0.000790872617205248
6940 0.00218190900571461
6950 0.00129825351926943
6960 -0.000263096252948148
6970 0.000307818746199418
6980 -0.0003147609318241
6990 -8.74950092200138e-05
7000 0.000162369424690273
7010 0.000907016030701891
7020 0.000201030895727297
7030 -0.000945817478627605
7040 -0.000723307086369502
7050 0.000374475915329146
7060 0.00119821377529883
7070 0.000794967838635074
7080 0.000228411001810383
7090 -0.000676658389348428
7100 0.000464200201051428
7110 0.00107202147744624
7120 0.000845672941615135
7130 0.00302467745487423
7140 0.00393558384929457
7150 0.00106622256557061
7160 -0.00055064626696449
7170 -0.00013258395336929
7180 0.00012661294525726
7190 -6.77671572489606e-05
7200 0.00154923425335243
7210 0.00392499171599132
7220 0.00441060139246981
7230 0.00389579804695119
7240 0.00326847964848736
7250 0.00153495223906044
7260 0.00188603498873157
7270 0.00244362803565666
7280 0.000989496379846968
7290 -0.00112374901866595
7300 -0.000528613942606119
7310 -3.5583593847833e-05
7320 -0.000246257046931948
7330 -7.56942225262298e-06
7340 0.00024242843945521
7350 -0.000449246620501179
7360 -0.000223675750642269
7370 0.00122799996076937
7380 0.000516401942928165
7390 0.000349748052539548
7400 0.000544964610733807
7410 0.000680706418626359
7420 -0.000423584309373163
7430 0.00143486787075514
7440 0.00315314881590921
7450 0.0021310459366816
7460 4.73738656130004e-05
7470 -0.000605719332898079
7480 -0.000628662888053502
7490 -0.000120986551853944
7500 -0.000312352122335533
7510 0.000137074288951479
7520 0.000436412425594058
7530 0.000826438509155592
7540 0.000899425376831093
7550 -0.000239575982108941
7560 -0.000898401724089483
7570 -3.48607532038173e-05
7580 -0.000622739181633507
7590 0.000239518197183199
7600 0.00209898031714827
7610 0.00301295872747812
7620 0.00304900091244841
7630 0.001372441093396
7640 0.00192985943747622
7650 0.00170363523985817
7660 0.0001091507863302
7670 -0.00115917401809811
7680 -0.000535521305513253
7690 -0.000139211643947051
7700 0.00101225142726536
7710 0.00183640533676958
7720 0.00257385005517301
7730 0.00120092776846998
7740 -0.000264727681173773
7750 0.000630281709924527
7760 0.00122729506913636
7770 0.00161982443697429
7780 0.00307773130641044
7790 0.00213282381032894
7800 -0.000534396720147897
7810 -0.000663371840979512
7820 -0.000632970583401778
7830 0.000331365208530739
7840 -0.000202421096453347
7850 -0.000785422930488768
7860 8.93939902922761e-06
7870 0.00579578292009709
7880 0.00878773841671451
7890 0.00824893176075369
7900 0.00381777521464918
7910 0.00285315375733212
7920 0.00275194998500369
7930 0.00244291327150033
7940 0.00324897929833636
7950 0.00439371138567089
7960 0.00484530561240577
7970 0.00241184235425716
7980 0.00254243868925285
7990 0.00285620092062211
8000 0.00521364018228846
8010 0.00557071437514224
8020 0.00578640551104653
8030 0.00422193192668475
8040 0.00167836986712353
8050 0.00171020068795133
8060 0.00142319165773058
8070 0.00068707477179194
8080 0.00102518449825447
8090 0.00197415369289524
8100 0.00206240492124428
8110 0.000268522491635462
8120 -0.000751710797460225
8130 -0.000815638405987854
8140 -0.000260664484832277
8150 -0.000971232212687736
8160 -0.00114237934556913
8170 -0.00108320894340337
8180 -0.000558263142441307
8190 -0.000767822326645076
8200 -0.000344668775186978
8210 0.000169008059897305
8220 0.000785696666992499
8230 -0.000251845768874557
8240 0.000367678687561964
8250 0.00118639688001514
8260 0.000339924521467602
8270 -0.000454253352082678
8280 -0.00107578740073514
8290 -0.00105067077783775
8300 -0.00119857852201197
8310 -0.000660295067884748
8320 0.000698498614516816
8330 0.00135879542754755
8340 0.00118393347309376
8350 0.00060352032495714
8360 0.00110687442438362
8370 0.00125111006814997
8380 -0.000126225359550732
8390 -0.000726306187539502
8400 -0.000559279647099719
8410 -0.0010673049857039
8420 0.00096663302879877
8430 0.00211735782921159
8440 0.000525615269859434
8450 4.64601258940642e-06
8460 -0.000371798935472926
8470 0.000801241592169529
8480 0.00185344959477232
8490 0.00160430331876486
8500 0.00014824183924708
8510 0.000767330929534874
8520 0.00120619375177042
8530 0.000808699958962612
8540 -0.000240330016805245
8550 -0.000572139185727233
8560 -0.000775791255397525
8570 -0.00129680750949882
8580 -0.00128116566340181
8590 -0.00147323678194588
8600 -0.00113902962180645
8610 -0.000315481734826497
8620 -0.000174642867060465
8630 5.9138205017673e-05
8640 -0.000151072690028295
8650 0.000372337313793343
8660 -0.000426645138581943
8670 -0.000706352705006859
8680 -0.000856536810492205
8690 -0.000728187436781054
8700 -0.000243106110579334
8710 0.000334744818347764
8720 0.00139164807541484
8730 0.00115667524104818
8740 0.000802585567748214
8750 0.00344412291395253
8760 0.0032734892274729
8770 0.000664827716229135
8780 0.00120172425842038
8790 0.00202965230799053
8800 0.00231417768674769
8810 0.000922920486348723
8820 -0.000649943000113108
8830 -0.000314260284667124
8840 0.000825912331454549
8850 0.000290645070588073
8860 9.94435691053943e-05
8870 0.00088841003528
8880 0.0013261343993522
8890 0.00107331118001899
8900 -0.000217984586971646
8910 0.000216864490088889
8920 0.00030904078015103
8930 0.000304773780541037
8940 -0.000437448556003305
8950 -0.000697199056087199
8960 -0.000848054903792122
8970 -0.000165676347633222
8980 -0.000105051455911635
8990 0.000884570624051076
9000 0.00233192973241354
9010 0.000866477171960844
9020 0.000643941350832282
9030 0.000886497014535893
9040 0.00151021043088592
9050 -3.19306015362987e-05
9060 0.000280980927513882
9070 0.00054589731855453
9080 -4.9857300229603e-05
9090 -0.000282008747045657
9100 -0.00055204734485815
9110 -0.000906146315345372
9120 -0.00131515325620851
9130 -0.00144852211657647
9140 -0.00151372663557299
9150 -0.00133131251385003
9160 -0.00104150358360406
9170 -0.000487875533832733
9180 -0.000296305713719454
9190 0.000304921639595418
9200 -0.000271339139196331
9210 0.000672106391232234
9220 0.000916144853365754
9230 4.9468927605056e-05
9240 -0.000879933816475327
9250 -0.000507568066279417
9260 0.000182727193338321
9270 0.0010917461588289
9280 0.00197856102867072
9290 0.000584064680136111
9300 -0.000716662086297058
9310 7.67173245431818e-05
9320 0.00226071437125699
9330 0.00264888518743744
9340 0.000912136544063136
9350 5.69539714074653e-05
9360 0.000226636884521463
};
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.14610668232026
10 0.0858704014741852
20 0.0916301233917238
30 0.0982095243193271
40 0.0785191464315813
50 0.0813493725841818
60 0.0746823630161862
70 0.0803124411231738
80 0.0806552757598752
90 0.0823689621588505
100 0.0730624093433016
110 0.0822231464820834
120 0.0893851001219764
130 0.0763905554805888
140 0.0842241548660763
150 0.0686796836884884
160 0.0709373460415341
170 0.0674103484900675
180 0.0590505017871169
190 0.0730013599692373
200 0.0700525432565135
210 0.081855903832103
220 0.0772388419605682
230 0.073639469214003
240 0.07723174149529
250 0.0658391363560639
260 0.0704492228838268
270 0.0659890073207266
280 0.066291487231489
290 0.0689647644515669
300 0.0670953010105941
310 0.0546291021536396
320 0.05422158123793
330 0.0546097223637224
340 0.0536289857230623
350 0.0560168712487963
360 0.0597696586403154
370 0.0606879067030491
380 0.0627860662155963
390 0.0635635513133116
400 0.0669995618804273
410 0.0657713975392383
420 0.0561921533471306
430 0.0537540882458799
440 0.0596037759279877
450 0.0608671679566443
460 0.0668924862899648
470 0.066003999976044
480 0.067793248746525
490 0.0551052112151925
500 0.0492173316915416
510 0.0476875523208871
520 0.0528583066463691
530 0.0513289958515808
540 0.0574673157891786
550 0.0553495321288909
560 0.0575779219143961
570 0.0564664620087027
580 0.0559343765308458
590 0.0589208728449757
600 0.0565216254515083
610 0.0550324083213305
620 0.0417132326250105
630 0.0450027340772223
640 0.0511283814985772
650 0.0619779470834516
660 0.0604048618949567
670 0.0537467767407569
680 0.0571937306167441
690 0.056437169813538
700 0.0505340740548458
710 0.0503767360838163
720 0.049106654643619
730 0.046522985977075
740 0.0492510263783278
750 0.052847777106474
760 0.0526917707051105
770 0.0510889387088806
780 0.0535347006654441
790 0.0464115340638842
800 0.0439916633898623
810 0.0429910497354307
820 0.046927393593955
830 0.04891140967679
840 0.052674148241109
850 0.0540495485055914
860 0.0501916687088766
870 0.0463964680312303
880 0.04751881184936
890 0.0468722973513492
900 0.047018289806135
910 0.041607281403051
920 0.0452754780137895
930 0.0450220422967767
940 0.0404637791226248
950 0.0400742321872929
960 0.043750729261956
970 0.0462217998295416
980 0.0453111574736365
990 0.0428766865832767
1000 0.0476561749494442
1010 0.0494971819727734
1020 0.0603766775284381
1030 0.0583715757895298
1040 0.0511039918361605
1050 0.0401141053936662
1060 0.0453683832946662
1070 0.0434958578150559
1080 0.0402164486220614
1090 0.0453466050006627
1100 0.0449934765437053
1110 0.0465898160027853
1120 0.0469144669542798
1130 0.0483213542962338
1140 0.0462613555314561
1150 0.0459468024554087
1160 0.045516610366074
1170 0.0464445188522978
1180 0.0529625807889443
1190 0.0543827629311265
1200 0.0495222524953389
1210 0.0440818345543992
1220 0.0400137173575017
1230 0.0411926295212695
1240 0.0432516254991914
1250 0.0374237707441453
1260 0.0370008031111768
1270 0.0385648403232342
1280 0.0422245607043877
1290 0.0446554726420907
1300 0.0411907225067836
1310 0.049620961501997
1320 0.0513180915961951
1330 0.0518960940977936
1340 0.045325772009744
1350 0.045162259304216
1360 0.0465843083641196
1370 0.0483708994863753
1380 0.0458245618886792
1390 0.0406145488739366
1400 0.0398799386887602
1410 0.046492177041285
1420 0.0409028418972684
1430 0.0353508098863326
1440 0.0416682993351837
1450 0.0453071727049833
1460 0.0395108060466464
1470 0.0406643868529372
1480 0.0426826442794003
1490 0.0429365123872755
1500 0.0430757843887739
1510 0.0453738557089545
1520 0.043981523276706
1530 0.0430980407155431
1540 0.0388533032679843
1550 0.0383955258617397
1560 0.0381724823128957
1570 0.0420800013536781
1580 0.0449195980613403
1590 0.0414740911174614
1600 0.0364286388893895
1610 0.0360320542469095
1620 0.0412288393889693
1630 0.0420726550175101
1640 0.0404471652715028
1650 0.0405029322579839
1660 0.0447873966095464
1670 0.0458792127499804
1680 0.0476961119872451
1690 0.0501227595972613
1700 0.0453498080090845
1710 0.049377602752718
1720 0.0407188054987797
1730 0.0404014786504891
1740 0.0404570594360448
1750 0.0436697216990217
1760 0.039556476879323
1770 0.0391510563252394
1780 0.0399729228663213
1790 0.0432151827962598
1800 0.0466838038866943
1810 0.0451278709280477
1820 0.042424529625599
1830 0.0371958057513175
1840 0.0449017831261436
1850 0.0388427589523004
1860 0.0368041668493522
1870 0.0402659343974671
1880 0.0443716656678008
1890 0.0447922533346977
1900 0.0403654317761758
1910 0.0372371181012464
1920 0.0377979299316088
1930 0.037458458640205
1940 0.0393998356936633
1950 0.0422070255596414
1960 0.0387230049456874
1970 0.0372736708203621
1980 0.0400276813954638
1990 0.0433863603234431
2000 0.0450938059090235
2010 0.0435138819864619
2020 0.0468490091953959
2030 0.0457305734137683
2040 0.0457844902342753
2050 0.0402878522800353
2060 0.0401468701154267
2070 0.0398340936779906
2080 0.0376043159111765
2090 0.0385014041493626
2100 0.038216144958247
2110 0.0440109339203387
2120 0.0399005404484067
2130 0.0365799647643728
2140 0.034772416945741
2150 0.0364512530585268
2160 0.0362943093125885
2170 0.0336981193978206
2180 0.0384626599156319
2190 0.0467110772863166
2200 0.0467192920529169
2210 0.0377561205590852
2220 0.037479758383912
2230 0.0376917071591207
2240 0.0416312005565431
2250 0.0427206021289572
2260 0.0452118243345533
2270 0.0413351993878418
2280 0.0396895588879437
2290 0.0399028413235898
2300 0.0421714404975306
2310 0.045133148079223
2320 0.0385613483200141
2330 0.0421387341802694
2340 0.0419175706574381
2350 0.0536743460308767
2360 0.0462072881699795
2370 0.0394025981464717
2380 0.0391349817059466
2390 0.0405002821283838
2400 0.0432546563843859
2410 0.0384853061208705
2420 0.0435615642657401
2430 0.0494075607073003
2440 0.0469874141354439
2450 0.0368629093040641
2460 0.0348354053160263
2470 0.0376277452296596
2480 0.039408786656805
2490 0.0380916540672915
2500 0.0343997588975012
2510 0.0350108998889698
2520 0.0376821373438776
2530 0.0375130239134175
2540 0.040546239739499
2550 0.0431154110427189
2560 0.0451722900689153
2570 0.03936073254459
2580 0.044629914282701
2590 0.036482759355219
2600 0.0343571025932549
2610 0.0335823817484874
2620 0.0352231296655243
2630 0.0383744325155736
2640 0.0426267368427618
2650 0.0489333829773841
2660 0.0440540045541778
2670 0.0390404925929883
2680 0.0345248158656939
2690 0.0342248958746989
2700 0.0369309891098634
2710 0.0425344708752341
2720 0.0387353114453788
2730 0.0383072789606448
2740 0.041177536123212
2750 0.0393866051324435
2760 0.0297641496352223
2770 0.0332967896721461
2780 0.0347976080610941
2790 0.0342467564135921
2800 0.037009995688252
2810 0.0391778150740714
2820 0.0377615046203666
2830 0.0340182796886659
2840 0.0381967165779959
2850 0.0415380584458499
2860 0.0418433263823137
2870 0.0339417914140749
2880 0.0296306352205058
2890 0.0320588751525901
2900 0.0300568476416186
2910 0.0276329674866473
2920 0.031881146281618
2930 0.0331781732998232
2940 0.0298146245809521
2950 0.0305272232134879
2960 0.0315057409987549
2970 0.0317828113211698
2980 0.0299419186683576
2990 0.0346672986725936
3000 0.0326399520000522
3010 0.0288582408226079
3020 0.0325064821320887
3030 0.0370031319712596
3040 0.0405044322664124
3050 0.0333432218028929
3060 0.0324521332391518
3070 0.0345685746533378
3080 0.0391116999910607
3090 0.038129374214657
3100 0.0327045885208462
3110 0.0351472295889676
3120 0.0328663831145558
3130 0.029805256771922
3140 0.0329166001704696
3150 0.0315140862172611
3160 0.0277572953863461
3170 0.0283418543834809
3180 0.0264325164397861
3190 0.0229496984628179
3200 0.0291226782993384
3210 0.0330213810160068
3220 0.0291773981235402
3230 0.0336527445688938
3240 0.0353362459443714
3250 0.0376934793491223
3260 0.0361951950520983
3270 0.0337444564231579
3280 0.0331877134692953
3290 0.0293930089925142
3300 0.0257099565027613
3310 0.024758862765311
3320 0.0250234630163761
3330 0.0264118890821739
3340 0.0242652068288621
3350 0.02509714775726
3360 0.0238981049104659
3370 0.0277891705614457
3380 0.0309595830043003
3390 0.0318103826687171
3400 0.03200334017888
3410 0.0348684414236638
3420 0.0362530262126311
3430 0.0396256905788849
3440 0.0342119324582588
3450 0.0249972371440736
3460 0.0244912149410706
3470 0.0232834813968988
3480 0.0226666352230888
3490 0.0205939182312037
3500 0.0226479062255092
3510 0.0332163416825407
3520 0.0332269625301224
3530 0.0308077717027867
3540 0.0278501515115266
3550 0.0234421802553475
3560 0.022305044879374
3570 0.0216770875949825
3580 0.0216874369145415
3590 0.0186750463704329
3600 0.0212336864055466
3610 0.0256330063251124
3620 0.0251662424749517
3630 0.0266335282618777
3640 0.0358498421570949
3650 0.0339000330634816
3660 0.0305110518595129
3670 0.0240296272856497
3680 0.0236330263391107
3690 0.0193810543562149
3700 0.0219184963006631
3710 0.0220498211604867
3720 0.0218532146312207
3730 0.0258588273184602
3740 0.0259027401381311
3750 0.0237952190199702
3760 0.0237956903205966
3770 0.0219662403746815
3780 0.0186926683766527
3790 0.0219781286521489
3800 0.0228747304928674
3810 0.0222604769147835
3820 0.0217508197520778
3830 0.020124955791377
3840 0.0174384606301685
3850 0.014891532260285
3860 0.017343399528341
3870 0.0209201767082153
3880 0.0241878599595973
3890 0.0205627199787914
3900 0.0192772860822362
3910 0.0215161267405618
3920 0.0234627721536504
3930 0.0239710946099255
3940 0.023110303179453
3950 0.0247461088452424
3960 0.0190626254879943
3970 0.0148439958923124
3980 0.0153749535043272
3990 0.0163341106544004
4000 0.0192438335731001
4010 0.0195071075639279
4020 0.0176711541390062
4030 0.0147685787286172
4040 0.0183833625200841
4050 0.0256479888547315
4060 0.0253754109903917
4070 0.0268984292277125
4080 0.0212558914693202
4090 0.0171189663606987
4100 0.0159341885187465
4110 0.0125980165367585
4120 0.0112926949547374
4130 0.0109942916793155
4140 0.0131639643579292
4150 0.0139955765301727
4160 0.015984613642579
4170 0.0197917748726043
4180 0.017336385439632
4190 0.0127020466409002
4200 0.0142181203485828
4210 0.0164937339932135
4220 0.0151316524623068
4230 0.0163191334024686
4240 0.0177278447964581
4250 0.0157637755285793
4260 0.0136473125460851
4270 0.0133688723372141
4280 0.0124084031185623
4290 0.0121427053616612
4300 0.0115539426117875
4310 0.0182552519009959
4320 0.0192468689400648
4330 0.0183062052402754
4340 0.0180994788255157
4350 0.0219446719551954
4360 0.0185124556321366
4370 0.0171577455191757
4380 0.0166741035485349
4390 0.0192277106779741
4400 0.017072882280997
4410 0.0246397271385208
4420 0.0241361635923302
4430 0.0185380314438401
4440 0.0154021109567358
4450 0.0196377737987397
4460 0.0220545662655368
4470 0.0181347407421332
4480 0.0142297926026708
4490 0.011376086052911
4500 0.0131506588219868
4510 0.015378601206475
4520 0.0139332889505615
4530 0.0115805756627359
4540 0.0118754264544584
4550 0.0143125622416109
4560 0.0139133700943597
4570 0.0115505628069018
4580 0.0131659128442849
4590 0.0152779721620766
4600 0.01370078702146
4610 0.0117739425762849
4620 0.0129444020511819
4630 0.0123087038542872
4640 0.00911986689059835
4650 0.00833664332442289
4660 0.0119941586718017
4670 0.0131492676765582
4680 0.0138424921030166
4690 0.0131308585009957
4700 0.010783681827132
4710 0.00820362508738646
4720 0.0129448770266328
4730 0.0138466472017047
4740 0.0122476754304087
4750 0.00893048367034908
4760 0.0106929824868831
4770 0.00907776102089987
4780 0.00788338299095733
4790 0.00919593670042131
4800 0.0138256093409745
4810 0.0153230250646476
4820 0.0125742988995754
4830 0.00859961185411026
4840 0.00845144409233321
4850 0.011217643465213
4860 0.0113140224307943
4870 0.0122230404818358
4880 0.014666848443186
4890 0.0141247973532732
4900 0.0128810894042202
4910 0.0106067313379591
4920 0.010136004475292
4930 0.00901452385628759
4940 0.00931532931661937
4950 0.00810707679349309
4960 0.0081946080718301
4970 0.0071417732917319
4980 0.00640063213742524
4990 0.00614241576318933
5000 0.0101131027439701
5010 0.0138831686332879
5020 0.0128012106382262
5030 0.0126785578446268
5040 0.0118997372196749
5050 0.0118823612465025
5060 0.00768139503098548
5070 0.00695702079947065
5080 0.00767547784009871
5090 0.00893686339867766
5100 0.00771303333201673
5110 0.00713734271019306
5120 0.00641981004668231
5130 0.00720919421434513
5140 0.00621108955864159
5150 0.00705897464989427
5160 0.00848562221680848
5170 0.00882060816136937
5180 0.00840303224465902
5190 0.0151011089835855
5200 0.0182988036621409
5210 0.0168107577877015
5220 0.0239298909580998
5230 0.0231569268116319
5240 0.0191169318876799
5250 0.0125902168450609
5260 0.0104199741140433
5270 0.0103216110190367
5280 0.0085393341561353
5290 0.0082496395381607
5300 0.00825171304424364
5310 0.00656808665490784
5320 0.00592411858557396
5330 0.00678529477707351
5340 0.0078007097674235
5350 0.00866800602994817
5360 0.00817456313263281
5370 0.00760598946967218
5380 0.0146189282073871
5390 0.0195981718665527
5400 0.0200790581880093
5410 0.010914286416296
5420 0.011091699467888
5430 0.0118189084090445
5440 0.0106448562441887
5450 0.0112086445268475
5460 0.0116705672309055
5470 0.0100327978148357
5480 0.00728383198557829
5490 0.00516458238944506
5500 0.00508901224730002
5510 0.00505125154652974
5520 0.00636394328640261
5530 0.00749370003716227
5540 0.00805006833795419
5550 0.00705301858334468
5560 0.00791355001074139
5570 0.00995973123826343
5580 0.00920687774461566
5590 0.00793671390723638
5600 0.00826873908238279
5610 0.00684871798184521
5620 0.00551874659048067
5630 0.00494211611776824
5640 0.00634310287229523
5650 0.00712190501171245
5660 0.00689958109026137
5670 0.00853259992104613
5680 0.010447043252934
5690 0.00910425754577063
5700 0.00891868175598519
5710 0.00696393502719625
5720 0.00524369809072461
5730 0.00621436206479571
5740 0.0105245064358155
5750 0.0108561187252486
5760 0.0116821767207306
5770 0.00711495129268067
5780 0.00756604404069666
5790 0.00712179135834992
5800 0.00513862037169732
5810 0.00433811466419112
5820 0.00373296909599293
5830 0.00357388947090956
5840 0.00372021026870572
5850 0.00468283599938651
5860 0.00495204320890727
5870 0.00559217954969185
5880 0.00675031926813695
5890 0.00860910999012051
5900 0.00747291274612266
5910 0.00959400574590505
5920 0.0084773719465369
5930 0.00751663142891
5940 0.00612614882953552
5950 0.00679387485676238
5960 0.00785620310056227
5970 0.00817088129222228
5980 0.00725027868846056
5990 0.00673664589768867
6000 0.0064443092324001
6010 0.00513508064553833
6020 0.00579556371475341
6030 0.00587118927452762
6040 0.00517532783394566
6050 0.00463055882592325
6060 0.00687815746088
6070 0.00937892497097473
6080 0.0111303917105525
6090 0.0103972524240104
6100 0.00903800846872804
6110 0.0063952589371626
6120 0.00546916881158024
6130 0.00402441289811726
6140 0.00485694816289605
6150 0.00511628969985476
6160 0.00661599263595428
6170 0.00886481574769382
6180 0.00837555018926936
6190 0.0073049132021345
6200 0.00523770667635846
6210 0.0043728954266996
6220 0.00498454886381122
6230 0.00529580371295049
6240 0.00536580094172063
6250 0.00609763708319104
6260 0.00597894291309978
6270 0.00610630679653626
6280 0.00433484484848733
6290 0.00313378257286023
6300 0.00235715609797903
6310 0.00295604316452267
6320 0.00297512005715066
6330 0.00252770975797654
6340 0.00157312339366253
6350 0.00155715201083018
6360 0.00222910339140426
6370 0.00216571155499315
6380 0.002011822405845
6390 0.00317907287973189
6400 0.00396979571777543
6410 0.00465625224303419
6420 0.00537699130961639
6430 0.00518268073429938
6440 0.00583371016096933
6450 0.00495102797233193
6460 0.00560976387783733
6470 0.0048917572580823
6480 0.00355623064278216
6490 0.00176222424189744
6500 0.00224449037351779
6510 0.00289966084871827
6520 0.00464741668657754
6530 0.00732403814216878
6540 0.00753193756190374
6550 0.00873108303261042
6560 0.00772225078001486
6570 0.00538403689189764
6580 0.00371385358200892
6590 0.00271052729535202
6600 0.00332248579545883
6610 0.00403222418953078
6620 0.00389177893360865
6630 0.00389377452595451
6640 0.00244559951917999
6650 0.00377380010172818
6660 0.0108996004342825
6670 0.0142352439606077
6680 0.01144295818831
6690 0.00799677912580184
6700 0.00543682067689981
6710 0.00508048161517203
6720 0.00451338055868581
6730 0.00703970808770835
6740 0.011506071037911
6750 0.00976730399039742
6760 0.0070850858344863
6770 0.00502142112059395
6780 0.00402411888258643
6790 0.00347930565288516
6800 0.00373940051686507
6810 0.00377515515776199
6820 0.00631666843208408
6830 0.00976582837491874
6840 0.00751235282311481
6850 0.00299730278658656
6860 0.00333719263492125
6870 0.00370181288483264
6880 0.00788186428408614
6890 0.00665269014669279
6900 0.00675472867616476
6910 0.00197963177478179
6920 0.00244642271903958
6930 0.00345913832855831
6940 0.00464752142208936
6950 0.00383065952737054
6960 0.00223265278875221
6970 0.00273583636126673
6980 0.00249696939461336
6990 0.00297811196027706
7000 0.00322110982717441
7010 0.00363123228294502
7020 0.00267966258229956
7030 0.0019183849076028
7040 0.00229268416101662
7050 0.00285884683446218
7060 0.00350024425433873
7070 0.00365980622517546
7080 0.00346672495615992
7090 0.00297543301565841
7100 0.00297916891735233
7110 0.00278971757351834
7120 0.00288839619662186
7130 0.00482310474355431
7140 0.00569898493236078
7150 0.00347190066114961
7160 0.00220112293381907
7170 0.00252084098468161
7180 0.00278042763446646
7190 0.00249706446661825
7200 0.00403937638796057
7210 0.00609302999147577
7220 0.00658305312015047
7230 0.00560860232853847
7240 0.00499789145216727
7250 0.00388970968763636
7260 0.00397391445934403
7270 0.00471486553632443
7280 0.00361061963291254
7290 0.00186811888833377
7300 0.0022609650455741
7310 0.00230544150467026
7320 0.0024293561409547
7330 0.00219363103504362
7340 0.00209936374856154
7350 0.00155459931632586
7360 0.00217025839921559
7370 0.00311587482216448
7380 0.00277635755138162
7390 0.00256527378136721
7400 0.00300480021197528
7410 0.00261369224951921
7420 0.00238462154469264
7430 0.0038409123465197
7440 0.00449019623708673
7450 0.00367176572659767
7460 0.0021142795769428
7470 0.00184680333336187
7480 0.00159571904013875
7490 0.00167247774090858
7500 0.00171304653964539
7510 0.00233545353102327
7520 0.0025471660417136
7530 0.00275436198195794
7540 0.00239383118421156
7550 0.00175366822472563
7560 0.00210681841689119
7570 0.00286349082150613
7580 0.00251070006731465
7590 0.00221580828149243
7600 0.00364904473906683
7610 0.0044162102572234
7620 0.00466334670543412
7630 0.00313591410078362
7640 0.00360095336035618
7650 0.00323795378002068
7660 0.00267088432476748
7670 0.00130259431241387
7680 0.00137636002237892
7690 0.00199097884612394
7700 0.00357145480456095
7710 0.00423448467099048
7720 0.00423328743971584
7730 0.00330354705655619
7740 0.00225274779383935
7750 0.00271282493925351
7760 0.00384855157635074
7770 0.00456496109444044
7780 0.00626738028371758
7790 0.00562304276850929
7800 0.00296396177543675
7810 0.0017267509996382
7820 0.00148546730704109
7830 0.00185189205136267
7840 0.00179317872538767
7850 0.00191943056275449
7860 0.00258512174933966
7870 0.00766320739434062
7880 0.0104128774748389
7890 0.00980109729148927
7900 0.00559067808170564
7910 0.00473937189703055
7920 0.00453630219627953
7930 0.00441093920482488
7940 0.00484255111353123
7950 0.00576246770800629
7960 0.0061968473719477
7970 0.00439243772348103
7980 0.00471506348722681
7990 0.00524855165412587
8000 0.00716136234356771
8010 0.00773347420669419
8020 0.00789704037814695
8030 0.00709340776627643
8040 0.00418709264004264
8050 0.00334604304039681
8060 0.00313872810843176
8070 0.00305621648803547
8080 0.00411817785949658
8090 0.00507092087701459
8100 0.00509416091347538
8110 0.00318464365426554
8120 0.00187849156836176
8130 0.00170607836011621
8140 0.00182372373625245
8150 0.00123871474473257
8160 0.00108576650298584
8170 0.00117692604022295
8180 0.00124313647197805
8190 0.000996194930285643
8200 0.00127446162955286
8210 0.00261917706315188
8220 0.00294761742567351
8230 0.0019599877533685
8240 0.00249244499228631
8250 0.00293997240010818
8260 0.00239356488701697
8270 0.00169775995708478
8280 0.00164027324258138
8290 0.00139872952730746
8300 0.00176048505849055
8310 0.0020759207601402
8320 0.00277983772301316
8330 0.00287714903035105
8340 0.00265692030843125
8350 0.00217161245826467
8360 0.00295934469861505
8370 0.00290239179894407
8380 0.00154445186304679
8390 0.00116153713909736
8400 0.00104762230262694
8410 0.00141554703509606
8420 0.00292398821482827
8430 0.00348948456916377
8440 0.00204501695528989
8450 0.00175131672009097
8460 0.00178693225646608
8470 0.00303862728761076
8480 0.00447696969234248
8490 0.00350994638638326
8500 0.00275253895996794
8510 0.00296891969000277
8520 0.00338301654249331
8530 0.00250575842483608
8540 0.00183129009443434
8550 0.00145167147974148
8560 0.000948259775157549
8570 0.000549470173706779
8580 0.000580453356725578
8590 0.000690141526405346
8600 0.00102515010661045
8610 0.00165758122064277
8620 0.00170269060469057
8630 0.00194451321681244
8640 0.00149926758594402
8650 0.00171333806394765
8660 0.00110386044069783
8670 0.000928839762200824
8680 0.000726487145581922
8690 0.000579143190301159
8700 0.000790813065723795
8710 0.00176178171776014
8720 0.00279094825834507
8730 0.00241770831032043
8740 0.00194928874991931
8750 0.00453316877229459
8760 0.00446374161902691
8770 0.00220890736431523
8780 0.00276502816187391
8790 0.00349611104176981
8800 0.00359257382155694
8810 0.00250468509550261
8820 0.00138004572738897
8830 0.00173985088251378
8840 0.0023472408486936
8850 0.00187081165110324
8860 0.00167840821407618
8870 0.00227542639249475
8880 0.0024836629321441
8890 0.00243845993649498
8900 0.00168368554648503
8910 0.00176878379871487
8920 0.00204314734762916
8930 0.00187893168746672
8940 0.00135573996034982
8950 0.0011860010745899
8960 0.00146915990648816
8970 0.00208076598842409
8980 0.0019696055187342
8990 0.00296876331029648
9000 0.00393144856529064
9010 0.00283545675817311
9020 0.00285429120783896
9030 0.00283171287478816
9040 0.00320937712758155
9050 0.002130851647412
9060 0.00193312678363472
9070 0.00173442711942793
9080 0.00164937251807384
9090 0.00181496900526295
9100 0.0014497922481836
9110 0.001023756026894
9120 0.000822588249933211
9130 0.000607910303278292
9140 0.000500943708033095
9150 0.000461899719268238
9160 0.000542863747262443
9170 0.000893292080157986
9180 0.00116105088201435
9190 0.00146299013525378
9200 0.00153795916547242
9210 0.00216807735476775
9220 0.00202721311929396
9230 0.0012363085403239
9240 0.000928841075908918
9250 0.00131973086889667
9260 0.00189061406524666
9270 0.00246211892736612
9280 0.00321259452818065
9290 0.00229194659171471
9300 0.00112769610510338
9310 0.00181613004653411
9320 0.0037102540085136
9330 0.00374622912226002
9340 0.00257219031423044
9350 0.00212826912599858
9360 0.00199119915553247
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid=major,
major grid style={line width=.2pt,draw=gray!50},
tick align=outside,
tick pos=left,
title={accumulated loss improvement},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number/update step},
xmin=-469.5, xmax=9859.5,
xtick style={color=black},
xtick={0,2000,4000,6000,8000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-37.7856621981179, ymax=218.263681152968,
ytick style={color=black}
]
\addplot [ultra thick, blue, opacity=1.0]
table {
0 1.38107034317341
10 2.1196404804648
20 2.32776040279748
30 2.33741568557639
40 2.68425887918534
50 2.87115708246597
60 3.06107797303321
70 3.20651656542645
80 3.33100408234748
90 3.42416190231029
100 3.66454275386491
110 4.40152333551509
120 5.12793771469183
130 5.9929139689948
140 6.64533647731116
150 7.51564366764512
160 8.26560371992275
170 8.80677956929088
180 9.60073871234929
190 10.057784372881
200 10.7378211913886
210 11.3774107886097
220 12.1330274714576
230 13.0315301595767
240 13.6879220894004
250 14.4844175646465
260 15.1256671056727
270 15.8117725010776
280 16.4950288233271
290 17.1878444395566
300 17.7808358567792
310 18.5720231574538
320 19.1080833755884
330 19.5472226197476
340 20.0071587981367
350 20.5352304055689
360 21.0133539613463
370 21.5903589405187
380 22.144199726049
390 22.6882048164667
400 23.2274432573247
410 23.9110658381147
420 24.5984689548398
430 25.2254836179241
440 25.6903415824887
450 26.2004757464042
460 26.8018081172867
470 27.3926167067266
480 28.0158210214635
490 28.7278436774394
500 29.2845640629602
510 29.8150454068316
520 30.1943426169687
530 30.7054804617679
540 31.2655233775473
550 31.7592355582957
560 32.2308843840864
570 32.8034367549971
580 33.3742919186868
590 33.8572556939778
600 34.4759094082917
610 34.9843960439242
620 35.6017735618017
630 36.0251688823099
640 36.4399627891545
650 36.8450283624653
660 37.4282404357728
670 38.0745193598194
680 38.4579485280882
690 39.0306237641062
700 39.5420689313147
710 40.0041830866364
720 40.4519838868046
730 40.9662661070992
740 41.3994660978341
750 41.8906487855827
760 42.326946560699
770 42.7626826561756
780 43.2829420424177
790 43.8106563704948
800 44.3182516266808
810 44.7147068827986
820 45.104225616737
830 45.5622315760887
840 46.0347534045151
850 46.5324050878217
860 47.1011211956093
870 47.5757433205535
880 48.0358183006246
890 48.4097001347636
900 48.8527691514389
910 49.3037993706911
920 49.7317026343465
930 50.1457112160302
940 50.5804014244374
950 51.0493819622149
960 51.3658387448925
970 51.8462820768893
980 52.2380295951792
990 52.7275598705709
1000 53.0755941211769
1010 53.5243159265756
1020 53.9515831493364
1030 54.3764360294981
1040 54.809628490763
1050 55.4957621637102
1060 55.8414796196532
1070 56.2598910155712
1080 56.7438168294552
1090 57.1383980133998
1100 57.5261318143578
1110 57.9682928186554
1120 58.4165441382844
1130 58.8542162659803
1140 59.3568865895548
1150 59.764005630101
1160 60.2450232556594
1170 60.6759502490466
1180 61.0473891908094
1190 61.5401097731331
1200 62.0702033856051
1210 62.5624109505514
1220 63.0406377496288
1230 63.4233515636275
1240 63.759190996552
1250 64.2300079224441
1260 64.6005820939242
1270 65.0100591822755
1280 65.3679563514883
1290 65.7197222495624
1300 66.2244971180645
1310 66.6194970442748
1320 66.9875629872224
1330 67.4965253044664
1340 67.9947599638567
1350 68.4303555279308
1360 68.9124781540054
1370 69.3432145273301
1380 69.8288321111791
1390 70.273161006199
1400 70.7054227691098
1410 71.031633464485
1420 71.4630106865549
1430 71.9272285593259
1440 72.263651682258
1450 72.6073694500359
1460 73.1269079816578
1470 73.4633502759522
1480 73.8731060025289
1490 74.2401264347523
1500 74.6894254740627
1510 75.0968507035786
1520 75.5245551586425
1530 75.9036310741669
1540 76.3515887097866
1550 76.7080246705749
1560 77.1223011593702
1570 77.4741338659934
1580 77.8814348874104
1590 78.2982950956352
1600 78.7541484269185
1610 79.1271251971543
1620 79.4815278090602
1630 79.8266296980186
1640 80.2909770949544
1650 80.6811123669666
1660 81.0352242453653
1670 81.4562459690159
1680 81.92218853746
1690 82.3804001413226
1700 82.8801359536455
1710 83.2489735254455
1720 83.7857541431898
1730 84.2206156472131
1740 84.6340698198729
1750 84.9161475654001
1760 85.3963371648064
1770 85.829980393413
1780 86.1550288445979
1790 86.5598666041325
1800 86.9257155167749
1810 87.3110274623977
1820 87.7597028926988
1830 88.2836571326479
1840 88.5483498693467
1850 89.0003983256612
1860 89.4691774466814
1870 89.7858535789813
1880 90.1692516129983
1890 90.5277990843071
1900 90.9690534027576
1910 91.3954033788678
1920 91.7442427799725
1930 92.1058811229867
1940 92.4193823777043
1950 92.8124668975691
1960 93.1770325428976
1970 93.6463158536904
1980 93.9756054982579
1990 94.4077450290377
2000 94.7750561790774
2010 95.2112241910241
2020 95.6127586430348
2030 96.0651533704487
2040 96.4432223849607
2050 96.9660207566668
2060 97.3746277820081
2070 97.7359820143077
2080 98.1387731034629
2090 98.4430617515926
2100 98.8998973117903
2110 99.2169751836675
2120 99.6635316258966
2130 100.038323773976
2140 100.472221133408
2150 100.763765669869
2160 101.129094813904
2170 101.494775737883
2180 101.803872553406
2190 102.142411772534
2200 102.532145305065
2210 103.091321687209
2220 103.515737327201
2230 103.827020794545
2240 104.190396881306
2250 104.580773038939
2260 104.917149775629
2270 105.428027316756
2280 105.818707952079
2290 106.218848972929
2300 106.594144666664
2310 106.985104410193
2320 107.433995852562
2330 107.823748690371
2340 108.183931048148
2350 108.52914279895
2360 109.034103125442
2370 109.589954572195
2380 110.00226223507
2390 110.317570929561
2400 110.631766546201
2410 111.171552011435
2420 111.490790314709
2430 111.888401260822
2440 112.276050044265
2450 112.848376541249
2460 113.216708874161
2470 113.557726349312
2480 113.907936003209
2490 114.286510636893
2500 114.674648435108
2510 115.046145575839
2520 115.347321851514
2530 115.660104240323
2540 116.019103480433
2550 116.41955528979
2560 116.808058382291
2570 117.287554888327
2580 117.633827403773
2590 118.036427994885
2600 118.49549255204
2610 118.8036242219
2620 119.092413503212
2630 119.397892769336
2640 119.79987041474
2650 120.040315005079
2660 120.603419386975
2670 120.98399087375
2680 121.446118632565
2690 121.759552763702
2700 122.130509620159
2710 122.400337168084
2720 122.823199478025
2730 123.231838236146
2740 123.54142410225
2750 123.89458500346
2760 124.384097024276
2770 124.684483535064
2780 124.967229586677
2790 125.313128089653
2800 125.620861173158
2810 125.960690190721
2820 126.309125750933
2830 126.707289572134
2840 127.07221445699
2850 127.423605040037
2860 127.751030842041
2870 128.222414094602
2880 128.604257692705
2890 128.845054588178
2900 129.135341650819
2910 129.509655333021
2920 129.759374924906
2930 130.032089473063
2940 130.410113451044
2950 130.677382595441
2960 130.977190107019
2970 131.267279922153
2980 131.603258021627
2990 131.859606546445
3000 132.208586828788
3010 132.567285052674
3020 132.837885569261
3030 133.134752771228
3040 133.346863993426
3050 133.813449921276
3060 134.15904407742
3070 134.462365796364
3080 134.705289061677
3090 135.094488903778
3100 135.459158629633
3110 135.824197765045
3120 136.099910715057
3130 136.444128263708
3140 136.750599164804
3150 137.012011002607
3160 137.411809592227
3170 137.667057835887
3180 137.941846776214
3190 138.252256636037
3200 138.503627935331
3210 138.701892729251
3220 139.052452865092
3230 139.316598610353
3240 139.622615417407
3250 139.889225880563
3260 140.296579741513
3270 140.669863944213
3280 140.939167335726
3290 141.287979067163
3300 141.559087890736
3310 141.83845583953
3320 142.085492124957
3330 142.292372101642
3340 142.573600434728
3350 142.7974742276
3360 143.051355677096
3370 143.296872524229
3380 143.523454198513
3390 143.741879461911
3400 144.065925678111
3410 144.373188796072
3420 144.688009747978
3430 145.021303795357
3440 145.359547154155
3450 145.794746949522
3460 146.058203201113
3470 146.291026772723
3480 146.516085376952
3490 146.751305534476
3500 146.934081239905
3510 147.158926503635
3520 147.404744195952
3530 147.761421830333
3540 148.077418502437
3550 148.331713586518
3560 148.581684165292
3570 148.803677430343
3580 149.00871006998
3590 149.209109535499
3600 149.443475812245
3610 149.574504295272
3620 149.778402149974
3630 150.10150946814
3640 150.301298885161
3650 150.603218908074
3660 150.971243296183
3670 151.342443523007
3680 151.549733250571
3690 151.828214011304
3700 152.028548911807
3710 152.186522790708
3720 152.400038154881
3730 152.624256013276
3740 152.838154384704
3750 153.091171937729
3760 153.349923920093
3770 153.539374359081
3780 153.816270873033
3790 153.976193152431
3800 154.159204899504
3810 154.357989157365
3820 154.597804060044
3830 154.773646299702
3840 155.012013311973
3850 155.190120255131
3860 155.322404515627
3870 155.477276227202
3880 155.654732479357
3890 155.909749369004
3900 156.112992885283
3910 156.31300913695
3920 156.461350297412
3930 156.690091988796
3940 156.955526235504
3950 157.118691167534
3960 157.389075213094
3970 157.612400426876
3980 157.779010009884
3990 157.89351015646
4000 158.059284312662
4010 158.227154505066
4020 158.424542038093
4030 158.615555168116
4040 158.754246376362
4050 158.902409724114
4060 159.106485159218
4070 159.324066953652
4080 159.603680563378
4090 159.864893234014
4100 160.005084793086
4110 160.190447369657
4120 160.321479983783
4130 160.450876490629
4140 160.524937577392
4150 160.660813092659
4160 160.789617033164
4170 160.917032066319
4180 161.055271065087
4190 161.313063832788
4200 161.436282558665
4210 161.520411872603
4220 161.699143373613
4230 161.87196334381
4240 161.991569774988
4250 162.158592118406
4260 162.336473692445
4270 162.447267846966
4280 162.572866739905
4290 162.70018124111
4300 162.807233847977
4310 162.938529999041
4320 163.024738892155
4330 163.242543447012
4340 163.400517201774
4350 163.558487808117
4360 163.75467982732
4370 163.981167000871
4380 164.167116774508
4390 164.275700674064
4400 164.489004346763
4410 164.642662736274
4420 164.799350891114
4430 165.111388566925
4440 165.287396164058
4450 165.47746145705
4460 165.598354574567
4470 165.816608207975
4480 166.013530675195
4490 166.172336970431
4500 166.299782260828
4510 166.39079479098
4520 166.521859556404
4530 166.677834075602
4540 166.792476447277
4550 166.887251170818
4560 167.004031866442
4570 167.145048479676
4580 167.272346542486
4590 167.376073453467
4600 167.531649996321
4610 167.680570696696
4620 167.752640908343
4630 167.892250737475
4640 168.02463618447
4650 168.128969469669
4660 168.18673437398
4670 168.271287604323
4680 168.405230937672
4690 168.519391583918
4700 168.665759013851
4710 168.780563489266
4720 168.858546985167
4730 168.925782173423
4740 169.08218010401
4750 169.205634279717
4760 169.303614449041
4770 169.378983220586
4780 169.472243423914
4790 169.562447594937
4800 169.6156710643
4810 169.711131129916
4820 169.857875369694
4830 170.003525062625
4840 170.099290569594
4850 170.169536280314
4860 170.253203355271
4870 170.388250303689
4880 170.449088215287
4890 170.54924362418
4900 170.71377118264
4910 170.834693660145
4920 170.959551606336
4930 171.040399313264
4940 171.144637084732
4950 171.224982853704
4960 171.305302534276
4970 171.367471064498
4980 171.448999363983
4990 171.506080895119
5000 171.536092955228
5010 171.620299750656
5020 171.711814472357
5030 171.846462094641
5040 171.980486597908
5050 172.05966095704
5060 172.211133366107
5070 172.286731870339
5080 172.360459388158
5090 172.410768375632
5100 172.488117271525
5110 172.569435353125
5120 172.643157790989
5130 172.684843954938
5140 172.748734066149
5150 172.816149654141
5160 172.853865396492
5170 172.9038451267
5180 173.025857806057
5190 173.081627634909
5200 173.156937165022
5210 173.385726461836
5220 173.512331139504
5230 173.680494329049
5240 173.913773252038
5250 174.172183993563
5260 174.27884239413
5270 174.39112382391
5280 174.491135335206
5290 174.599299109317
5300 174.66155321924
5310 174.738986623995
5320 174.828822451456
5330 174.869913147966
5340 174.937087762638
5350 174.986324909344
5360 175.087623296943
5370 175.145565640501
5380 175.234561988328
5390 175.305082324266
5400 175.458367354595
5410 175.692021384567
5420 175.806576024565
5430 175.890638547256
5440 176.020409835117
5450 176.119806755535
5460 176.20769725067
5470 176.32604387425
5480 176.42387699663
5490 176.515183806115
5500 176.552922271364
5510 176.610542788843
5520 176.650968739957
5530 176.694283835483
5540 176.768214893852
5550 176.842186175104
5560 176.90973068356
5570 176.953731020264
5580 177.023724441876
5590 177.114527679115
5600 177.19934246034
5610 177.275031839623
5620 177.334131239987
5630 177.390366073485
5640 177.438105286389
5650 177.475223701488
5660 177.550107076666
5670 177.611451908636
5680 177.676609340724
5690 177.753377427583
5700 177.829886354877
5710 177.91632322506
5720 177.999128203349
5730 178.037066730254
5740 178.0968393056
5750 178.161345601689
5760 178.202545525153
5770 178.3674050191
5780 178.426518910071
5790 178.494561135932
5800 178.560345593961
5810 178.618418094895
5820 178.654337707367
5830 178.696664184524
5840 178.720757704951
5850 178.746395452778
5860 178.786977123167
5870 178.825066949807
5880 178.856603430405
5890 178.908635005923
5900 178.973133102105
5910 179.016551260547
5920 179.107041676184
5930 179.203826837224
5940 179.275161987455
5950 179.33110115746
5960 179.388160415016
5970 179.435187633078
5980 179.508569678303
5990 179.588276206356
6000 179.634344858348
6010 179.715199730765
6020 179.747038281468
6030 179.805326298308
6040 179.848834203767
6050 179.895477665605
6060 179.94187553968
6070 179.968910656088
6080 180.009060633655
6090 180.115605483292
6100 180.198610627248
6110 180.318255165768
6120 180.372861628815
6130 180.438132175355
6140 180.472601307061
6150 180.513591391226
6160 180.556933390074
6170 180.59138236122
6180 180.648004477984
6190 180.729692262061
6200 180.800898841117
6210 180.855166459586
6220 180.89553549825
6230 180.931840029718
6240 180.973762092646
6250 181.022871904898
6260 181.079214315998
6270 181.123891262361
6280 181.179497912761
6290 181.215460155106
6300 181.257849646443
6310 181.273911783219
6320 181.289791128449
6330 181.318382625071
6340 181.343945694662
6350 181.35998929448
6360 181.373808384889
6370 181.381298462565
6380 181.405387671183
6390 181.417745031689
6400 181.442540404213
6410 181.470452316979
6420 181.513458862591
6430 181.5502667123
6440 181.611744434972
6450 181.652857744094
6460 181.695281039484
6470 181.738798217507
6480 181.783959070028
6490 181.831625001092
6500 181.848054968323
6510 181.862527954095
6520 181.883124622051
6530 181.908087539489
6540 181.964973623097
6550 182.025474948335
6560 182.098426989237
6570 182.189277782543
6580 182.260760825347
6590 182.29498930452
6600 182.316594100852
6610 182.342764304428
6620 182.370233190062
6630 182.403028012165
6640 182.447718786624
6650 182.466660150939
6660 182.487701046011
6670 182.51234618258
6680 182.663910734011
6690 182.787435286511
6700 182.86987647876
6710 182.916363710084
6720 182.977926492959
6730 183.016317460392
6740 183.050831870276
6750 183.141853056416
6760 183.260460439911
6770 183.32351815968
6780 183.372281912711
6790 183.417235981056
6800 183.437154198642
6810 183.479823599084
6820 183.498452235884
6830 183.526379982759
6840 183.607416567517
6850 183.732598421746
6860 183.764371843971
6870 183.78791116234
6880 183.810524585551
6890 183.855649743881
6900 183.881983705528
6910 183.98860059307
6920 184.005190859827
6930 184.021918458863
6940 184.037097702236
6950 184.067977675939
6960 184.12310729384
6970 184.143747808758
6980 184.15812442002
6990 184.179595957202
7000 184.202865550707
7010 184.210350654953
7020 184.256147937343
7030 184.280830265946
7040 184.298138337885
7050 184.312443780191
7060 184.327985733811
7070 184.351192732756
7080 184.381097388255
7090 184.421963837477
7100 184.446945061048
7110 184.463037043488
7120 184.489146085293
7130 184.504348253123
7140 184.523320524323
7150 184.573864051692
7160 184.614299975644
7170 184.632581811688
7180 184.648393560252
7190 184.670187297784
7200 184.694013392387
7210 184.710704022045
7220 184.740789265988
7230 184.823978087077
7240 184.864544349249
7250 184.9124096167
7260 184.955022295425
7270 184.970501361273
7280 185.003417362179
7290 185.051436302197
7300 185.064395263194
7310 185.086871133451
7320 185.103142345135
7330 185.126530198292
7340 185.136866256157
7350 185.164133458088
7360 185.174982624478
7370 185.188013220226
7380 185.212705499159
7390 185.242572955076
7400 185.257108223922
7410 185.277156489698
7420 185.305633469543
7430 185.325235897223
7440 185.33476550824
7450 185.370162533106
7460 185.418567585493
7470 185.4375081888
7480 185.454626892633
7490 185.463560647897
7500 185.478557687747
7510 185.488598900925
7520 185.503364517406
7530 185.522101834609
7540 185.539623599404
7550 185.566676524722
7560 185.5760931048
7570 185.59398010812
7580 185.606181988949
7590 185.628678254021
7600 185.644138724557
7610 185.657883823457
7620 185.692630423306
7630 185.729509016506
7640 185.7597876966
7650 185.785497771602
7660 185.810451376299
7670 185.841682729906
7680 185.852402170197
7690 185.863851897465
7700 185.872697815112
7710 185.887951096765
7720 185.920161080486
7730 185.952345743266
7740 185.987141949362
7750 186.007830262817
7760 186.02431316988
7770 186.046481253438
7780 186.070317462313
7790 186.096279680834
7800 186.162126373225
7810 186.199935926944
7820 186.218545971081
7830 186.227133723605
7840 186.24036620212
7850 186.254624171351
7860 186.268921278609
7870 186.277713779857
7880 186.298447464656
7890 186.3336720064
7900 186.486498811561
7910 186.54028246335
7920 186.574940757943
7930 186.62403156034
7940 186.658100984759
7950 186.700014737873
7960 186.731720974839
7970 186.800254895138
7980 186.840842192169
7990 186.87853734075
8000 186.903156117625
8010 186.968788625534
8020 187.017122070775
8030 187.066000440834
8040 187.168444700288
8050 187.205441434705
8060 187.249614964688
8070 187.270960295863
8080 187.295751682321
8090 187.318618770367
8100 187.357286378865
8110 187.412452168047
8120 187.448436734275
8130 187.461190721637
8140 187.471751134127
8150 187.491333741289
8160 187.503885378624
8170 187.511579983949
8180 187.519650118648
8190 187.530904051307
8200 187.539872237447
8210 187.545367799018
8220 187.555688475541
8230 187.581646769237
8240 187.599600081579
8250 187.614082549845
8260 187.63751298556
8270 187.660216812692
8280 187.674614709779
8290 187.688600929273
8300 187.701882121405
8310 187.711368303205
8320 187.725952865437
8330 187.750298855112
8340 187.775803550325
8350 187.797789991859
8360 187.820197019253
8370 187.831131328662
8380 187.865771057337
8390 187.878413862838
8400 187.888605415501
8410 187.897749224862
8420 187.903170099632
8430 187.910994617725
8440 187.949193388474
8450 187.966592656927
8460 187.985171004559
8470 187.99320943274
8480 188.006846293187
8490 188.034369838697
8500 188.087908514583
8510 188.098252492858
8520 188.114751504601
8530 188.14061927672
8540 188.163484152873
8550 188.177570963418
8560 188.192153358144
8570 188.201379876714
8580 188.205287721351
8590 188.209897299646
8600 188.214336118667
8610 188.216385362442
8620 188.231830855108
8630 188.239781207375
8640 188.260135541423
8650 188.267098014328
8660 188.28844459621
8670 188.298059048718
8680 188.306021926411
8690 188.311747575754
8700 188.317518115612
8710 188.321898380342
8720 188.323643510341
8730 188.3420783324
8740 188.364946435004
8750 188.373517477148
8760 188.395805118136
8770 188.459068524257
8780 188.479732701149
8790 188.498814806669
8800 188.514103882247
8810 188.55175927127
8820 188.577678465248
8830 188.58858260167
8840 188.594782701948
8850 188.612000900715
8860 188.634539420295
8870 188.642059477544
8880 188.655719423699
8890 188.673583954715
8900 188.692709032117
8910 188.707072283239
8920 188.716698634568
8930 188.725050148036
8940 188.741895877501
8950 188.752257073617
8960 188.758325501745
8970 188.761852004608
8980 188.777764736387
8990 188.788540806552
9000 188.808509044808
9010 188.832231423296
9020 188.864676256423
9030 188.876928347622
9040 188.894984122423
9050 188.920643467281
9060 188.933849987964
9070 188.950294695821
9080 188.964166735875
9090 188.972238082052
9100 188.985255407518
9110 188.998789897009
9120 189.006483887695
9130 189.0127524828
9140 189.017221999128
9150 189.021094017123
9160 189.02499280121
9170 189.026496608032
9180 189.032957039209
9190 189.033285979674
9200 189.044718455166
9210 189.050684576496
9220 189.056533352264
9230 189.073568576722
9240 189.084575124689
9250 189.090008399052
9260 189.092815105693
9270 189.09987962758
9280 189.107597558014
9290 189.120939468787
9300 189.153791486036
9310 189.162059646206
9320 189.169042659749
9330 189.183401132667
9340 189.206663031253
9350 189.230234470395
9360 189.241286138152
9370 189.257365089767
9380 189.270834018149
9390 189.28590557174
};
\addplot [ultra thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 1.38107034317341
10 2.26314949373295
20 2.52262229289852
30 2.83611772718098
40 3.60923249029304
50 4.06552974905355
60 4.61732363415865
70 4.85445862911968
80 5.11597279882733
90 5.52390307792621
100 5.977510439338
110 6.28064938688755
120 6.6027759827752
130 6.92661142693834
140 6.9960240918424
150 7.37813716239674
160 7.67849484145793
170 7.71210059486714
180 8.02420121527181
190 7.74511483240895
200 7.84881499678477
210 8.01757765686254
220 8.23932651147203
230 8.57526863674087
240 8.67125859819276
250 8.76718612240858
260 8.75499107472543
270 8.84856048156015
280 9.0199725282254
290 9.10408007638845
300 9.16101594698084
310 9.3561569357629
320 9.20880363396738
330 9.04332133196593
340 8.88907063675888
350 8.77587201278334
360 8.48353664968865
370 8.4935987523285
380 8.39467875247201
390 8.24587042768039
400 8.14955060120916
410 8.32464313419732
420 8.44993019196828
430 8.42787046572457
440 8.26107145760942
450 8.13093304027024
460 8.07180412785683
470 7.96488342324869
480 7.87095144249365
490 7.96527496669978
500 7.86877225661911
510 7.75913138099652
520 7.36906632480593
530 7.15160360667191
540 7.08558830030432
550 6.96557666402879
560 6.64295974157883
570 6.59947026427995
580 6.51572614933954
590 6.35286097961864
600 6.289166705162
610 6.01252110469655
620 5.94890050307416
630 5.69307815111496
640 5.30894960773995
650 5.02156176966092
660 4.95569706960399
670 4.83445739755386
680 4.40448951248984
690 4.33247359599362
700 4.20450439340676
710 4.05796687154647
720 3.82720353210129
730 3.58143027919924
740 3.25377651215924
750 3.02832103537783
760 2.76207880426847
770 2.54063434449077
780 2.34233625368077
790 2.15386403970382
800 1.92016354588074
810 1.5214112179554
820 1.16925441499201
830 0.896712149612375
840 0.652577453697384
850 0.382988150879591
860 0.278656605802115
870 0.0849750160863608
880 -0.0237588006814008
890 -0.321122587408518
900 -0.574163304035109
910 -0.737722436597183
920 -1.05639595094313
930 -1.39089551697653
940 -1.7321169033351
950 -2.09962709146401
960 -2.59170557474819
970 -2.76164444314799
980 -3.01601186411377
990 -3.1749823003858
1000 -3.59191755286979
1010 -3.86150779250333
1020 -4.09066696528617
1030 -4.38494962782972
1040 -4.6322460639611
1050 -4.59961233041136
1060 -4.94057757916627
1070 -5.18718649554147
1080 -5.35096889254456
1090 -5.72377048451976
1100 -5.99659256133732
1110 -6.42299978274235
1120 -6.66073896522262
1130 -6.88049678230647
1140 -7.04458515672331
1150 -7.35225024415855
1160 -7.51891274777189
1170 -7.7798497942337
1180 -8.1254870382595
1190 -8.25338356171835
1200 -8.51110279101234
1210 -8.82688607770086
1220 -8.9373481768332
1230 -9.36989283919712
1240 -9.66174980618861
1250 -10.019702910769
1260 -10.4307837896927
1270 -10.7610827734473
1280 -11.0388206754748
1290 -11.5463673112764
1300 -11.7584808366982
1310 -11.8988156286317
1320 -12.3040193004225
1330 -12.403293335031
1340 -12.4880957007671
1350 -12.8165919691866
1360 -12.9074300682158
1370 -13.1911386441936
1380 -13.303045918332
1390 -13.5367153749692
1400 -13.7775063506479
1410 -14.1423267118158
1420 -14.479599979888
1430 -14.7398990996275
1440 -15.0585363194966
1450 -15.3978114449563
1460 -15.4346224187408
1470 -15.7731299458327
1480 -16.0099077641563
1490 -16.2951064621083
1500 -16.4992200866345
1510 -16.7545560610992
1520 -16.9443445873701
1530 -17.2422179735085
1540 -17.4067280549404
1550 -17.810424650367
1560 -17.9213994180217
1570 -18.2380048647973
1580 -18.5161923139379
1590 -18.7835794629334
1600 -19.0227140431128
1610 -19.1736340578278
1620 -19.3669021369667
1630 -19.5588163909354
1640 -19.7770980042051
1650 -19.9062963609585
1660 -20.1837924956284
1670 -20.2833830442164
1680 -20.3609445663437
1690 -20.4499949579954
1700 -20.5476969280583
1710 -20.734700030854
1720 -20.7217319164534
1730 -20.7892729552602
1740 -20.9127124789832
1750 -21.2225010863261
1760 -21.3612513247388
1770 -21.4121278752586
1780 -21.760401162152
1790 -21.9308614397372
1800 -22.1518855383891
1810 -22.2793238515649
1820 -22.3143979281519
1830 -22.2501492623438
1840 -22.5821692071977
1850 -22.7125293775165
1860 -22.7182439350068
1870 -22.9696837736929
1880 -23.0882936340486
1890 -23.2836109663619
1900 -23.3934453826537
1910 -23.4182897298636
1920 -23.6676544767254
1930 -23.8223475575203
1940 -24.084450774477
1950 -24.1696032014985
1960 -24.2914688731624
1970 -24.37854558445
1980 -24.5706088268428
1990 -24.6706311253413
2000 -24.7910077153518
2010 -24.782333660695
2020 -24.7729298893296
2030 -24.7666720767761
2040 -24.8662800458133
2050 -24.79401392522
2060 -25.0879527917564
2070 -25.233588411444
2080 -25.3142326395466
2090 -25.5033562299552
2100 -25.4576412545748
2110 -25.5926768012785
2120 -25.6185642432499
2130 -25.72395378717
2140 -25.6317746061899
2150 -25.7894535674739
2160 -25.9421027865402
2170 -25.9268580272556
2180 -26.044025784641
2190 -26.1470556821595
2200 -26.1038841812611
2210 -25.8934707412636
2220 -25.8864615011641
2230 -25.9734881422955
2240 -25.9594990818483
2250 -26.0132139517009
2260 -26.066245551399
2270 -25.883473830173
2280 -25.9273689587809
2290 -25.9082315669417
2300 -25.9310326142297
2310 -25.9565386505027
2320 -25.866917341843
2330 -25.8639081187601
2340 -25.8701148532944
2350 -25.8840945490217
2360 -25.6888232524904
2370 -25.4939143921542
2380 -25.5051293351676
2390 -25.6049040095873
2400 -25.6298164990393
2410 -25.4155832428468
2420 -25.4053090525867
2430 -25.3597317450836
2440 -25.3479727466054
2450 -25.0113365816884
2460 -24.953856242976
2470 -24.8514439138875
2480 -24.8610224980434
2490 -24.7306894893701
2500 -24.6775131643358
2510 -24.5795234158761
2520 -24.5863906402937
2530 -24.60100447519
2540 -24.6351237154194
2550 -24.5336775855065
2560 -24.3860126544322
2570 -24.1955168309742
2580 -24.1840977250699
2590 -24.0894758869434
2600 -23.9013403750019
2610 -23.9211167265705
2620 -23.9440404621546
2630 -24.0438647753014
2640 -23.8875095068736
2650 -24.00429732891
2660 -23.6993797070664
2670 -23.5610950828146
2680 -23.3477121229423
2690 -23.3085910647985
2700 -23.2179058803372
2710 -23.221158274651
2720 -23.0025789982536
2730 -22.7993829011933
2740 -22.7920071991318
2750 -22.6970371436819
2760 -22.4176956395257
2770 -22.4171805783592
2780 -22.4077587372924
2790 -22.3208342030568
2800 -22.2223029217538
2810 -22.1693269504214
2820 -22.0528879875848
2830 -21.8938426002741
2840 -21.8053741825802
2850 -21.6758458815072
2860 -21.5677343287212
2870 -21.3188459984739
2880 -21.1620128220866
2890 -21.1127888130576
2900 -21.0407530072888
2910 -20.9210157719313
2920 -20.951066981559
2930 -20.9238409799411
2940 -20.7220294224427
2950 -20.6884256051383
2960 -20.6229917008503
2970 -20.5486741041723
2980 -20.3528082980476
2990 -20.3232839435438
3000 -20.1779179641809
3010 -19.9933773711358
3020 -19.9179655140785
3030 -19.7967389058172
3040 -19.8261461543081
3050 -19.5524873248791
3060 -19.3938957147064
3070 -19.3158414504075
3080 -19.3082688147653
3090 -19.0579197381924
3100 -18.8670334678983
3110 -18.6411600744014
3120 -18.5461463696017
3130 -18.4378401975363
3140 -18.3050693866446
3150 -18.2586490206873
3160 -18.0061036133247
3170 -17.9032795537175
3180 -17.8317659114396
3190 -17.6581709564834
3200 -17.5702410402271
3210 -17.5647535956449
3220 -17.4082165903385
3230 -17.2996472492823
3240 -17.1442695826215
3250 -17.0891569074564
3260 -16.8503854206681
3270 -16.6678812542501
3280 -16.5748784444774
3290 -16.4170541914027
3300 -16.2693354330942
3310 -16.1051875173071
3320 -15.9576029296174
3330 -15.8766867404734
3340 -15.7290052840056
3350 -15.6862290149983
3360 -15.5398984370894
3370 -15.4282212486147
3380 -15.3389925173804
3390 -15.2503298818575
3400 -15.0281342678288
3410 -14.7902887390272
3420 -14.5653868429025
3430 -14.3392339094172
3440 -14.1470609813606
3450 -13.7903808471741
3460 -13.6423103556162
3470 -13.5712134337062
3480 -13.4385370822925
3490 -13.3012900973873
3500 -13.248904990028
3510 -13.1563704104261
3520 -13.0026344613884
3530 -12.7259792224659
3540 -12.5312045792155
3550 -12.4198545781071
3560 -12.2683754355918
3570 -12.1507276574813
3580 -12.0672097431865
3590 -11.9606529387192
3600 -11.8433288500146
3610 -11.8061844854583
3620 -11.7080415892199
3630 -11.4388990946489
3640 -11.3406042669379
3650 -11.1237468606385
3660 -10.8473793344748
3670 -10.5255662779599
3680 -10.41137916344
3690 -10.2206064830104
3700 -10.0951016564201
3710 -10.0658541869909
3720 -9.93439014969404
3730 -9.80190162313234
3740 -9.67750447879438
3750 -9.54587666085391
3760 -9.38497112934299
3770 -9.26201932622278
3780 -9.0787096751337
3790 -8.99628000917033
3800 -8.90789078464169
3810 -8.82681737137421
3820 -8.63763390696923
3830 -8.51622396730361
3840 -8.32502530940205
3850 -8.23203134879454
3860 -8.2131170825726
3870 -8.139375741164
3880 -8.0145385120805
3890 -7.82362687472655
3900 -7.6962960122337
3910 -7.53424267004577
3920 -7.42811194802922
3930 -7.26271083469221
3940 -7.05304457558954
3950 -6.94724726158076
3960 -6.71579053951659
3970 -6.57582182079071
3980 -6.48220592237638
3990 -6.53184409035683
4000 -6.42606006812953
4010 -6.31731544469818
4020 -6.21495218698063
4030 -6.08477162258792
4040 -6.01028970397503
4050 -5.93000535383083
4060 -5.80160191241282
4070 -5.60861699218282
4080 -5.37963527925231
4090 -5.17193755132867
4100 -5.09140010366613
4110 -4.96430945186872
4120 -4.88495827219812
4130 -4.80082043087171
4140 -4.81308323045573
4150 -4.7372239982923
4160 -4.67048400744427
4170 -4.60067590642659
4180 -4.51691717733937
4190 -4.28473536400909
4200 -4.1981938101243
4210 -4.17679760359908
4220 -4.0631131476689
4230 -3.93241463967397
4240 -3.85767962035967
4250 -3.72188402178271
4260 -3.58527870312568
4270 -3.53228223379348
4280 -3.43910538896992
4290 -3.36742486478583
4300 -3.29719097787102
4310 -3.22305857805427
4320 -3.19939210814875
4330 -2.99752863037958
4340 -2.87596702765067
4350 -2.7466851903884
4360 -2.58338565942073
4370 -2.40045216749297
4380 -2.25013520148409
4390 -2.20588899683885
4400 -2.04787047798259
4410 -1.92601684559067
4420 -1.82679435553718
4430 -1.54953112482819
4440 -1.40063041473937
4450 -1.25052467880011
4460 -1.1860879037149
4470 -1.0095856391718
4480 -0.8485279587227
4490 -0.734051122982421
4500 -0.671774222236595
4510 -0.638576992051507
4520 -0.555476275916727
4530 -0.44491576114362
4540 -0.390516410430992
4550 -0.332132226159267
4560 -0.26884974830736
4570 -0.160152693637219
4580 -0.0681578996392598
4590 -0.00011428022149039
4600 0.118848304972667
4610 0.200336886276533
4620 0.205481902109958
4630 0.288722787122403
4640 0.387846675625129
4650 0.448179567625786
4660 0.455717385323691
4670 0.49075372358739
4680 0.590879393507371
4690 0.641563037003152
4700 0.756041365225646
4710 0.855621098994398
4720 0.8997139745634
4730 0.907212649338525
4740 1.01884464318172
4750 1.08426306940351
4760 1.13973723934225
4770 1.18149634535633
4780 1.25395067663569
4790 1.30145181862092
4800 1.30754062113394
4810 1.35454915443214
4820 1.47888885985118
4830 1.61509514391413
4840 1.68182812163498
4850 1.71827861966959
4860 1.7688823540152
4870 1.89472778406831
4880 1.91662014283652
4890 1.98587378097682
4900 2.11031465035501
4910 2.20224077399731
4920 2.29652602520113
4930 2.34887560548328
4940 2.41593792795122
4950 2.44154825980635
4960 2.49923063857709
4970 2.52721076638637
4980 2.57850923402264
4990 2.61267195231882
5000 2.60158549985004
5010 2.64842525021116
5020 2.66346657562513
5030 2.76930181589777
5040 2.84774705170157
5050 2.89780938163225
5060 3.02224454318079
5070 3.0725158343816
5080 3.08066375137011
5090 3.10346421021331
5100 3.14838067752076
5110 3.20051979437152
5120 3.25663085539464
5130 3.26054379255351
5140 3.29556612075387
5150 3.3412041215619
5160 3.35208457374456
5170 3.35795006429931
5180 3.47321826159268
5190 3.50592699927847
5200 3.5401422900521
5210 3.76775441138308
5220 3.88201657765312
5230 4.01577632038133
5240 4.19285709621168
5250 4.4411701722829
5260 4.52498218462896
5270 4.6057923309996
5280 4.68322761525325
5290 4.73973499174656
5300 4.78629347742811
5310 4.83632451418694
5320 4.90524731278067
5330 4.89544093256307
5340 4.94325560243308
5350 4.9675974041432
5360 5.04218065793715
5370 5.07153201908506
5380 5.13200522852568
5390 5.18013259058584
5400 5.32232442717527
5410 5.56552499979279
5420 5.67551738330449
5430 5.71317648864352
5440 5.82070071881899
5450 5.8993737044959
5460 5.93030852859443
5470 6.01602914433532
5480 6.07326792497752
5490 6.13193187136878
5500 6.13790049129695
5510 6.17270662663029
5520 6.18790362947256
5530 6.20078812922836
5540 6.25399911199348
5550 6.30080353024378
5560 6.3605169175195
5570 6.37025302319133
5580 6.42611886857815
5590 6.51147886434093
5600 6.54462868676889
5610 6.59340700975119
5620 6.63011638494031
5630 6.66149682373047
5640 6.67631613051856
5650 6.67998677395079
5660 6.73270258667376
5670 6.77671802188281
5680 6.82678295919622
5690 6.88082370962544
5700 6.93754524319265
5710 7.00102431483086
5720 7.06038902607667
5730 7.06468416901957
5740 7.09400701533394
5750 7.13180208980163
5760 7.15346834679574
5770 7.30934372916911
5780 7.33644546940981
5790 7.3899779526476
5800 7.40583234569994
5810 7.43386854432956
5820 7.44672157176445
5830 7.47762766455941
5840 7.45705637816395
5850 7.45228921975538
5860 7.48723905904159
5870 7.4810415779617
5880 7.49338659970713
5890 7.47207052691282
5900 7.5159693858801
5910 7.52049154565485
5920 7.5886591077715
5930 7.64393493425483
5940 7.70075726057754
5950 7.73493420914931
5960 7.77226273807106
5970 7.77932808369399
5980 7.84190547333105
5990 7.91345654001943
6000 7.91445118528385
6010 7.97414888210128
6020 7.9685949275151
6030 8.0012805864704
6040 8.01698779848283
6050 8.04511670498138
6060 8.07527755556814
6070 8.0746220613986
6080 8.11111619990859
6090 8.21551991681319
6100 8.27764455712203
6110 8.38696394776686
6120 8.41348529463287
6130 8.44959438559524
6140 8.44834074516668
6150 8.46656342529902
6160 8.4916775493972
6170 8.4930050215684
6180 8.53810594849282
6190 8.61740246608923
6200 8.6840335850012
6210 8.72915150352649
6220 8.75920099260004
6230 8.7648615125383
6240 8.78518667196737
6250 8.80641663085319
6260 8.82993048115745
6270 8.8585295081575
6280 8.8974922663803
6290 8.90957279905438
6300 8.94058776837998
6310 8.92892873538629
6320 8.91236755316522
6330 8.91458095750373
6340 8.92458063827456
6350 8.91790265985817
6360 8.88749418442871
6370 8.87824238213347
6380 8.86433178710154
6390 8.83204995118958
6400 8.83122039718876
6410 8.82770870868287
6420 8.84333548192357
6430 8.87064174532274
6440 8.91282775439011
6450 8.93403422372146
6460 8.96226663861353
6470 8.98020740564447
6480 8.9999289323193
6490 9.01564114844301
6500 9.0039721011608
6510 8.99454137695485
6520 8.9707738097809
6530 8.9760719010219
6540 9.02842435706218
6550 9.07479638162671
6560 9.12589494810367
6570 9.19746337284791
6580 9.24765822201066
6590 9.26306819251176
6600 9.24505347145568
6610 9.25398419695022
6620 9.24838367040029
6630 9.26352826283421
6640 9.29976819693372
6650 9.28924725547838
6660 9.28806902691491
6670 9.29755959737774
6680 9.44457618034454
6690 9.56004362661119
6700 9.62671877190478
6710 9.65050683752841
6720 9.69633501922254
6730 9.70648538693424
6740 9.71146919837783
6750 9.79321585666961
6760 9.89943437415595
6770 9.95421456499682
6780 9.97574493376029
6790 10.0101965423302
6800 10.0033630653145
6810 10.0227810183129
6820 10.0181692745889
6830 10.0230834146051
6840 10.07792345268
6850 10.1871484553188
6860 10.2015313527072
6870 10.2051059634177
6880 10.2069867764904
6890 10.2257787369264
6900 10.2230606369138
6910 10.3267454593781
6920 10.3247040706324
6930 10.3234236537972
6940 10.3035820290502
6950 10.3201122513476
6960 10.3520257291539
6970 10.3613901694142
6980 10.3399920417768
6990 10.3493812334178
7000 10.3529523794521
7010 10.3263930799159
7020 10.351521931132
7030 10.3458624355998
7040 10.348301997755
7050 10.335395047631
7060 10.3314676519625
7070 10.3311256702622
7080 10.34435681135
7090 10.3721785779664
7100 10.3682079176882
7110 10.3541276497581
7120 10.3768279441851
7130 10.3768865650003
7140 10.3814862044685
7150 10.4398824365122
7160 10.4736971029266
7170 10.4689050467164
7180 10.4684121135575
7190 10.4698410506988
7200 10.464409985635
7210 10.4612456427998
7220 10.4800968489103
7230 10.5491551782846
7240 10.5766098289554
7250 10.6209053437243
7260 10.6553397408839
7270 10.6442320357892
7280 10.6775489260228
7290 10.7180773460507
7300 10.6988831767161
7310 10.7005601809509
7320 10.6956238757412
7330 10.6999611898142
7340 10.6848713834599
7350 10.7017269114496
7360 10.6956811723896
7370 10.6881635383852
7380 10.6941053228211
7390 10.7137963471213
7400 10.7170917068731
7410 10.7095816261096
7420 10.7294376951782
7430 10.7273893907807
7440 10.7038803501821
7450 10.7420186523644
7460 10.7811218984745
7470 10.7882618618846
7480 10.7852845991564
7490 10.7725093670412
7500 10.7752707203473
7510 10.7670930766117
7520 10.7650322297221
7530 10.7673451082785
7540 10.7649856652198
7550 10.7870359735163
7560 10.7835484499626
7570 10.7845024972542
7580 10.7840332473342
7590 10.7667754951045
7600 10.7662452413968
7610 10.771328113984
7620 10.7978655634245
7630 10.8360313344964
7640 10.8515220579791
7650 10.8644858780165
7660 10.8861614025564
7670 10.9065823241972
7680 10.8818007532397
7690 10.8774791298526
7700 10.871754214261
7710 10.8757707489633
7720 10.8952288950867
7730 10.9158346207517
7740 10.9413171039508
7750 10.9384391780455
7760 10.9421841341522
7770 10.9545962368256
7780 10.965472958982
7790 10.9706866259387
7800 11.0231638896803
7810 11.0208145150685
7820 11.0192042915167
7830 10.9991037017456
7840 11.0024166684456
7850 11.0098260977687
7860 11.0025052716838
7870 10.9877822525313
7880 10.9962986923211
7890 11.0341368896496
7900 11.1907689584315
7910 11.2332130756118
7920 11.2559748116179
7930 11.3015684522415
7940 11.3114012368951
7950 11.3531888520167
7960 11.3740082104159
7970 11.4469099169967
7980 11.474993135522
7990 11.4928671420264
8000 11.5032981395988
8010 11.5610031294326
8020 11.6010723925869
8030 11.6438254616284
8040 11.7363148412791
8050 11.7384969231502
8060 11.77215280793
8070 11.781817326799
8080 11.7906651316873
8090 11.7883635825784
8100 11.7892784668376
8110 11.8392035939085
8120 11.8477486396868
8130 11.8397177916104
8140 11.8298758869674
8150 11.8290951272022
8160 11.8237192921996
8170 11.8185707487893
8180 11.7975885456916
8190 11.7918580930725
8200 11.7866607931648
8210 11.7740996721248
8220 11.772747564199
8230 11.7806998015943
8240 11.7919365867529
8250 11.7925187083541
8260 11.7954254916656
8270 11.811832781088
8280 11.8107366065989
8290 11.802158060106
8300 11.793491294911
8310 11.779713004393
8320 11.7697333392737
8330 11.7719305030044
8340 11.7869537704737
8350 11.8014319515758
8360 11.8212260707039
8370 11.8119824171128
8380 11.8452583937355
8390 11.8526756732473
8400 11.8388713973181
8410 11.837771452293
8420 11.8254209274437
8430 11.814039940547
8440 11.8477018838561
8450 11.8612027876425
8460 11.8637442611861
8470 11.8567782312478
8480 11.8469159843106
8490 11.8607029343065
8500 11.9135842164477
8510 11.9033197056818
8520 11.9038686855248
8530 11.9193965703791
8540 11.9372921119065
8550 11.9364015754892
8560 11.9325391344497
8570 11.9282084788847
8580 11.9173284680187
8590 11.9026198798315
8600 11.8913498291397
8610 11.8680432431397
8620 11.8684828576587
8630 11.8580321098261
8640 11.8635701334097
8650 11.8488104484862
8660 11.863921088434
8670 11.8564126625905
8680 11.8523019591739
8690 11.8404029725451
8700 11.8316632417307
8710 11.8302708664521
8720 11.8182626320116
8730 11.8350072583433
8740 11.8526313608193
8750 11.8562268976483
8760 11.8679163726005
8770 11.9349674275938
8780 11.9457883036292
8790 11.9520229748058
8800 11.9555565803951
8810 11.9929936092934
8820 12.0141643370331
8830 12.0093708527445
8840 11.9965043435501
8850 11.9981396345024
8860 12.013978884315
8870 12.0033735992921
8880 12.0055815168861
8890 12.0183670462733
8900 12.0353183911933
8910 12.0435431244676
8920 12.0347154893891
8930 12.0327021444953
8940 12.0451694989927
8950 12.0421809634809
8960 12.0370403948669
8970 12.0177733483052
8980 12.0195708559099
8990 12.011043427775
9000 12.0234467906656
9010 12.0445466105451
9020 12.0723527016108
9030 12.0694284341108
9040 12.0662676989542
9050 12.0950510868285
9060 12.0935216702735
9070 12.0912085915406
9080 12.1009417342378
9090 12.0983216984619
9100 12.0975466772296
9110 12.0900094830135
9120 12.089816966615
9130 12.0746568478691
9140 12.0616381586379
9150 12.0495033936989
9160 12.0345620701889
9170 12.0180344147743
9180 12.012781825942
9190 12.0009907115579
9200 12.0092365700495
9210 12.0105343280329
9220 11.9963142760085
9230 12.016831045509
9240 12.0244947795533
9250 12.0185461642851
9260 12.0093022298442
9270 12.0099145733259
9280 12.0072548498413
9290 12.0260370294943
9300 12.0581162514314
9310 12.0428376825034
9320 12.0387523355931
9330 12.0476488589153
9340 12.0786484713544
9350 12.1018904810817
9360 12.1074565501731
9370 12.109877876377
9380 12.1078950095634
9390 12.1184679215552
};
\addplot [ultra thick, red, opacity=1.0]
table {%
0 1.43354963203365
10 2.66095764422971
20 3.33088851477964
30 4.09758823366747
40 5.25594804439788
50 6.08034016290321
60 6.9718088944262
70 7.65605839199975
80 8.35710787694302
90 9.2687939317442
100 10.0968819607236
110 10.8717180915758
120 11.6585921268143
130 12.5513967987284
140 13.2409113626034
150 14.1614270910672
160 14.9614841244848
170 15.5359525668237
180 16.3702545639004
190 16.8572409043306
200 17.5698677590202
210 18.2536090941253
220 19.0282785114551
230 19.9480879082405
240 20.6403155039612
250 21.447326653084
260 22.1078405083074
270 22.8048861965227
280 23.5122100261836
290 24.2301664782385
300 24.8309735477609
310 25.6421951637441
320 26.2008144019721
330 26.6437861136214
340 27.117431230513
350 27.659701334791
360 28.1756728164732
370 28.7723675762077
380 29.3509289002983
390 29.9193392853982
400 30.4827366196196
410 31.1990563192705
420 31.9142804892794
430 32.5627026641042
440 33.0555320266053
450 33.5894030048618
460 34.2174900776144
470 34.8438156643413
480 35.5119400479546
490 36.2584752272336
500 36.8553900746377
510 37.4079489643042
520 37.8105353798534
530 38.3387052545608
540 38.947601270235
550 39.475279961139
560 39.9593287287949
570 40.5700548054313
580 41.1706835775945
590 41.667515774109
600 42.3113908916935
610 42.8421635982416
620 43.4834571822098
630 43.9203271270907
640 44.3693123963424
650 44.7822140160581
660 45.3949742114887
670 46.102050887652
680 46.514175896525
690 47.1325400249047
700 47.6906356702414
710 48.1976904065947
720 48.6651282158562
730 49.2044946876599
740 49.655200181373
750 50.1668890562156
760 50.6349309174957
770 51.0926741872892
780 51.6274273703367
790 52.1741082580251
800 52.7096194276456
810 53.1234824078004
820 53.5376132560809
830 54.0029820894272
840 54.4847085066883
850 54.9885236363899
860 55.5700065324474
870 56.0959532049572
880 56.616665731809
890 57.0098776864201
900 57.4844017088968
910 57.9502822010712
920 58.4093349301493
930 58.8292420975229
940 59.2975920744509
950 59.794955210732
960 60.1149392058309
970 60.6026948739992
980 61.0055132485499
990 61.5025900359217
1000 61.8823905825665
1010 62.3436635657399
1020 62.792869642493
1030 63.247061278385
1040 63.7541119364465
1050 64.4778894358748
1060 64.835885689301
1070 65.2693047507492
1080 65.7679615296244
1090 66.1734456919457
1100 66.5895811651263
1110 67.0505712631783
1120 67.5196881748865
1130 67.9707115544989
1140 68.4885328578004
1150 68.9025081433527
1160 69.4044291637371
1170 69.8503378699339
1180 70.2455600772696
1190 70.7527541301651
1200 71.2959366947593
1210 71.8068050361682
1220 72.3106068281984
1230 72.7025466217108
1240 73.0536127806937
1250 73.545781998125
1260 73.9228364464888
1270 74.3407915132069
1280 74.7106152798856
1290 75.0730457004
1300 75.5972482319254
1310 76.0040543000709
1320 76.3861237844372
1330 76.9330662338994
1340 77.4557874152631
1350 77.9166431064663
1360 78.4148239770949
1370 78.8669399550743
1380 79.3641130684273
1390 79.8193534752753
1400 80.2670178057254
1410 80.6018954689894
1420 81.0546416518667
1430 81.5534389663884
1440 81.9002606349238
1450 82.2469982781479
1460 82.8068275305524
1470 83.1601229854803
1480 83.5879762559483
1490 83.9712538559136
1500 84.4274372038875
1510 84.8576237000493
1520 85.2942080007048
1530 85.6850063051096
1540 86.1508046598216
1550 86.5163978240635
1560 86.9357608770932
1570 87.2981012944953
1580 87.7172534448408
1590 88.1439053035689
1600 88.6186359330915
1610 88.9998411491427
1620 89.3696707531272
1630 89.7360814650192
1640 90.2167244611234
1650 90.6248824658402
1660 91.001704746033
1670 91.4461632619062
1680 91.949719231779
1690 92.4233727885868
1700 92.9402025922808
1710 93.3171008287954
1720 93.8808466045895
1730 94.3222007570957
1740 94.7494253171097
1750 95.0488212110979
1760 95.5470426767223
1770 96.0155828294337
1780 96.3587012874608
1790 96.7723920700257
1800 97.1527601564433
1810 97.552536646948
1820 98.0100987519795
1830 98.5462371867845
1840 98.8238756499824
1850 99.2845581756498
1860 99.7808463277813
1870 100.109868852872
1880 100.517240576105
1890 100.886811728337
1900 101.348752972629
1910 101.790844992808
1920 102.165509254597
1930 102.544869269632
1940 102.875774789252
1950 103.284021644314
1960 103.659163464516
1970 104.137354537999
1980 104.469515185615
1990 104.912003203809
2000 105.298123956602
2010 105.758443363854
2020 106.183852195075
2030 106.657346392112
2040 107.039817955817
2050 107.576116345127
2060 108.004398320878
2070 108.378935500588
2080 108.792251888393
2090 109.111461465957
2100 109.582444889694
2110 109.905403619227
2120 110.363962508212
2130 110.751572890935
2140 111.196230120125
2150 111.494961317368
2160 111.87438786627
2170 112.24860388348
2180 112.569981761009
2190 112.924305245635
2200 113.323791141526
2210 113.8937569547
2220 114.327386202225
2230 114.646632086944
2240 115.015039069615
2250 115.414165348281
2260 115.76327301937
2270 116.291933952975
2280 116.691913491547
2290 117.121706594547
2300 117.50641451317
2310 117.912941704033
2320 118.3938726687
2330 118.805718580597
2340 119.179841623416
2350 119.542612300311
2360 120.048610251215
2370 120.626813558018
2380 121.056525513121
2390 121.379092272292
2400 121.696713836356
2410 122.27791725341
2420 122.611260261834
2430 123.017276949118
2440 123.418193193382
2450 124.017795238996
2460 124.402792938837
2470 124.755200322897
2480 125.121053245651
2490 125.517160178124
2500 125.916303853927
2510 126.296784317114
2520 126.608188794651
2530 126.935210730479
2540 127.304700201886
2550 127.713736902726
2560 128.130640384821
2570 128.627540456204
2580 128.97716287872
2590 129.391656867901
2600 129.862244658057
2610 130.191525304942
2620 130.489946779317
2630 130.80674214882
2640 131.240932842519
2650 131.494441507293
2660 132.091301874172
2670 132.495830119032
2680 132.973947683642
2690 133.302580101109
2700 133.681112990317
2710 133.967532017237
2720 134.42319560098
2730 134.848252031241
2740 135.174231658322
2750 135.543823084474
2760 136.057020339644
2770 136.361685880456
2780 136.651516136957
2790 137.018008215222
2800 137.33679716988
2810 137.687590646165
2820 138.046121788806
2830 138.459820069689
2840 138.830132845681
2850 139.202001194402
2860 139.540436452414
2870 140.025777647139
2880 140.424962706652
2890 140.680108778479
2900 140.976322212999
2910 141.355752188809
2920 141.616868899431
2930 141.894881696011
2940 142.286863300399
2950 142.563985166734
2960 142.872922761888
2970 143.168910083346
2980 143.527787782186
2990 143.795583690653
3000 144.151899329758
3010 144.523537045134
3020 144.803674864541
3030 145.111176186291
3040 145.329053583706
3050 145.833205665117
3060 146.189536591503
3070 146.510350991059
3080 146.757076639208
3090 147.173297854176
3100 147.551832719263
3110 147.933540858182
3120 148.226978797772
3130 148.590935421193
3140 148.909061557874
3150 149.176890382126
3160 149.59093688205
3170 149.855922279962
3180 150.1435258346
3190 150.463276386266
3200 150.727094730216
3210 150.929544496435
3220 151.294060455101
3230 151.570617924109
3240 151.883955283613
3250 152.177749315027
3260 152.599343791093
3270 152.987022272615
3280 153.277841881814
3290 153.648557737252
3300 153.940681162175
3310 154.235755798334
3320 154.491662282875
3330 154.705711364364
3340 154.991772977717
3350 155.224712213264
3360 155.489930063248
3370 155.744377192682
3380 155.9817679227
3390 156.221897970983
3400 156.571832726687
3410 156.901470563718
3420 157.226982298712
3430 157.57267897438
3440 157.919164900683
3450 158.382923469452
3460 158.658779247527
3470 158.908626550945
3480 159.153665545575
3490 159.395191017745
3500 159.584070568034
3510 159.819372618191
3520 160.089036513743
3530 160.466610610836
3540 160.794142839531
3550 161.055598842096
3560 161.323323385353
3570 161.555283060516
3580 161.774392987009
3590 161.983822808887
3600 162.225919549342
3610 162.364199207879
3620 162.583790546611
3630 162.915392197392
3640 163.119499134983
3650 163.438998866989
3660 163.81435422291
3670 164.195261306626
3680 164.412992010588
3690 164.710507851175
3700 164.926799767238
3710 165.092439294653
3720 165.312250885836
3730 165.548782544669
3740 165.767494489745
3750 166.031130784529
3760 166.323324443062
3770 166.521940189097
3780 166.808782168547
3790 166.975589583061
3800 167.166131626158
3810 167.36716336734
3820 167.622286393694
3830 167.802120279526
3840 168.049040925144
3850 168.2325306808
3860 168.371364820528
3870 168.53997600977
3880 168.728129921518
3890 168.996759377144
3900 169.206067513324
3910 169.417301037617
3920 169.573650014979
3930 169.811445632295
3940 170.099946968409
3950 170.269918725583
3960 170.559122681287
3970 170.787784404525
3980 170.96531045305
3990 171.084185773655
4000 171.263146109504
4010 171.439269320069
4020 171.653329856194
4030 171.847851938082
4040 171.994028608776
4050 172.149198397931
4060 172.3682878177
4070 172.602156054813
4080 172.906291735617
4090 173.193345926928
4100 173.342340881705
4110 173.536800300329
4120 173.676190997265
4130 173.811322820853
4140 173.8892740508
4150 174.027297427754
4160 174.161318664819
4170 174.294516138892
4180 174.449244948182
4190 174.716683630247
4200 174.850151735292
4210 174.937149712882
4220 175.121992284856
4230 175.297205053628
4240 175.421484838288
4250 175.599348213528
4260 175.793002647657
4270 175.916056255017
4280 176.049698596677
4290 176.184607817787
4300 176.297165529983
4310 176.435204146181
4320 176.528824404734
4330 176.779279141816
4340 176.955542543199
4350 177.125020796259
4360 177.328270352847
4370 177.564630081032
4380 177.764865647327
4390 177.87902954571
4400 178.098104973965
4410 178.265297451202
4420 178.429130503275
4430 178.768315177428
4440 178.953011554352
4450 179.153929186013
4460 179.278967186533
4470 179.521844881297
4480 179.728071304114
4490 179.894838691993
4500 180.029776398868
4510 180.126322649442
4520 180.27227498915
4530 180.437732246033
4540 180.562220482181
4550 180.664368121284
4560 180.79046250827
4570 180.94229644564
4580 181.078224327799
4590 181.18536555317
4600 181.354762536353
4610 181.509657886216
4620 181.589843742072
4630 181.74987874656
4640 181.887063898714
4650 181.997657307188
4660 182.059468465162
4670 182.151060192945
4680 182.303501977312
4690 182.423603801965
4700 182.573389516352
4710 182.708129351486
4720 182.794062817665
4730 182.865609928137
4740 183.029384034784
4750 183.159752388226
4760 183.265416551559
4770 183.349065604931
4780 183.448604041552
4790 183.547833669797
4800 183.610082333149
4810 183.719406489591
4820 183.877548856884
4830 184.03639055663
4840 184.136650060486
4850 184.209878625535
4860 184.305345873404
4870 184.458231827948
4880 184.524421264082
4890 184.639495740502
4900 184.813227581568
4910 184.943234984366
4920 185.071247614295
4930 185.157477078113
4940 185.273480811976
4950 185.357535810799
4960 185.444490221169
4970 185.512056184128
4980 185.601816839572
4990 185.667302525439
5000 185.700583103629
5010 185.792502822185
5020 185.893673428782
5030 186.036816856248
5040 186.17550705103
5050 186.260963604032
5060 186.426820946814
5070 186.507771849528
5080 186.586802503669
5090 186.644195166601
5100 186.730827072325
5110 186.821667145375
5120 186.905348535823
5130 186.955460290534
5140 187.0281931571
5150 187.108610485757
5160 187.153154315498
5170 187.207193937052
5180 187.337232509287
5190 187.39645619689
5200 187.479282209115
5210 187.72520489585
5220 187.867493035102
5230 188.045424844585
5240 188.288367749293
5250 188.56992423351
5260 188.692079983251
5270 188.812496714678
5280 188.919348124905
5290 189.034774756347
5300 189.104115750434
5310 189.190498423659
5320 189.289189287701
5330 189.333563739735
5340 189.412468818607
5350 189.465012278102
5360 189.573476401579
5370 189.637034357756
5380 189.731039040737
5390 189.805156580712
5400 189.975221739123
5410 190.232167739848
5420 190.35976433352
5430 190.450921597057
5440 190.58968912374
5450 190.695197140946
5460 190.787614329111
5470 190.917855151883
5480 191.022243503465
5490 191.119984861716
5500 191.165721204907
5510 191.230829948877
5520 191.277753109817
5530 191.327206018468
5540 191.409079048583
5550 191.49280258097
5560 191.578632431779
5570 191.62873609339
5580 191.71153899925
5590 191.82162617726
5600 191.911114710162
5610 191.997740336569
5620 192.06429115208
5630 192.130462052594
5640 192.184635707017
5650 192.226157713665
5660 192.308829512608
5670 192.373918667159
5680 192.452607706336
5690 192.548626779214
5700 192.631351682885
5710 192.734152975469
5720 192.831337393614
5730 192.870929816445
5740 192.938495885278
5750 193.014217428924
5760 193.060427403888
5770 193.245266934097
5780 193.308863691174
5790 193.390378483775
5800 193.465734949515
5810 193.52938711003
5820 193.572114035502
5830 193.619930683725
5840 193.649602660606
5850 193.6819800307
5860 193.733634774568
5870 193.778860520982
5880 193.819628696016
5890 193.888733915815
5900 193.960621838852
5910 194.010606033853
5920 194.116108849965
5930 194.218734863188
5940 194.306672092152
5950 194.371082727731
5960 194.435657207907
5970 194.492523162419
5980 194.577282544646
5990 194.668132870162
6000 194.722342771889
6010 194.814515841429
6020 194.848927380252
6030 194.916068154013
6040 194.96377149202
6050 195.020827426436
6060 195.076908945788
6070 195.11255139817
6080 195.159625367486
6090 195.291879158471
6100 195.383655095217
6110 195.517445245923
6120 195.581319910413
6130 195.660144984172
6140 195.698878851771
6150 195.746492812861
6160 195.796372259129
6170 195.838354525833
6180 195.909998309597
6190 196.004623946225
6200 196.094413853532
6210 196.152904859025
6220 196.203027693161
6230 196.246280560791
6240 196.298002710376
6250 196.350390912569
6260 196.412578463974
6270 196.464325939795
6280 196.527508030842
6290 196.576220414133
6300 196.627212250383
6310 196.645658932663
6320 196.663732860842
6330 196.697484957915
6340 196.730295595804
6350 196.748254049481
6360 196.763584050805
6370 196.773797494622
6380 196.805892806255
6390 196.823171290271
6400 196.848930615173
6410 196.878966267686
6420 196.924743660877
6430 196.965427883029
6440 197.030979407237
6450 197.076796278904
6460 197.121625469019
6470 197.174648010785
6480 197.225558151155
6490 197.285341313959
6500 197.30353028273
6510 197.32320592002
6520 197.346954557821
6530 197.37569223712
6540 197.446644737497
6550 197.514395114067
6560 197.593100277683
6570 197.69397760433
6580 197.773380976614
6590 197.814204927992
6600 197.838832665043
6610 197.868344684321
6620 197.898991429568
6630 197.938695948645
6640 197.989459638399
6650 198.015851350627
6660 198.0414964807
6670 198.075174305118
6680 198.252369715694
6690 198.392071106222
6700 198.489886645016
6710 198.54028864706
6720 198.609748897351
6730 198.649432041842
6740 198.687292154352
6750 198.791862440915
6760 198.926917741359
6770 198.992248353856
6780 199.055450539581
6790 199.10797536087
6800 199.132283331862
6810 199.179869872566
6820 199.20436229247
6830 199.233481054362
6840 199.317923762941
6850 199.460082949016
6860 199.494736764356
6870 199.52263900476
6880 199.551207129564
6890 199.605230169298
6900 199.635665538159
6910 199.760464964036
6920 199.779510298651
6930 199.804068098845
6940 199.822382366687
6950 199.861365104831
6960 199.922775753236
6970 199.949926267662
6980 199.965620172964
6990 199.992505947394
7000 200.021888483534
7010 200.033349858442
7020 200.085896181028
7030 200.114172720293
7040 200.137985515959
7050 200.156518113041
7060 200.178298157826
7070 200.206010966449
7080 200.242924306397
7090 200.289034146436
7100 200.320754733779
7110 200.346542896177
7120 200.384518752723
7130 200.406078643212
7140 200.429476574147
7150 200.501741560726
7160 200.553337710395
7170 200.578562431016
7180 200.599679606434
7190 200.629738147595
7200 200.656436420775
7210 200.675833655039
7220 200.71598102909
7230 200.810201110934
7240 200.857132278665
7250 200.91431555271
7260 200.971256284621
7270 200.990064459473
7280 201.040442333302
7290 201.099049076419
7300 201.11547611002
7310 201.139801143282
7320 201.159932192547
7330 201.18838055492
7340 201.202080391909
7350 201.236798297651
7360 201.249587956548
7370 201.265486853588
7380 201.293017525878
7390 201.331596480862
7400 201.350193190458
7410 201.377586265417
7420 201.412965607616
7430 201.435326600394
7440 201.450159430028
7450 201.501017453794
7460 201.552524872245
7470 201.574960946299
7480 201.595211849485
7490 201.609734223349
7500 201.628115116001
7510 201.64099113733
7520 201.660273048537
7530 201.68555461714
7540 201.708316636681
7550 201.743419842765
7560 201.756505460154
7570 201.778695194543
7580 201.797760244972
7590 201.828816523926
7600 201.853236864066
7610 201.874913429076
7620 201.915788869769
7630 201.964640204451
7640 201.999817108536
7650 202.030974034501
7660 202.067084288846
7670 202.103929164819
7680 202.117661484765
7690 202.130520697166
7700 202.140609842364
7710 202.170635218906
7720 202.217133043454
7730 202.256499521537
7740 202.299887415768
7750 202.326001605987
7760 202.348324357311
7770 202.381223334911
7780 202.416995813168
7790 202.455416248686
7800 202.536364646484
7810 202.579584414715
7820 202.600202754683
7830 202.611323964048
7840 202.630745356519
7850 202.646643592477
7860 202.666133123129
7870 202.682482480239
7880 202.709784728628
7890 202.768012945437
7900 202.936680824278
7910 202.995694036194
7920 203.040995317806
7930 203.098562790366
7940 203.136086219394
7950 203.19174501043
7960 203.228972775865
7970 203.311488445102
7980 203.357726501056
7990 203.39792872799
8000 203.434194183874
8010 203.510119875413
8020 203.569256872998
8030 203.627219081454
8040 203.743004905244
8050 203.783749245756
8060 203.833203873674
8070 203.858710895068
8080 203.888968173926
8090 203.918032759787
8100 203.958182697504
8110 204.02886805873
8120 204.072839741051
8130 204.091318370709
8140 204.104783686104
8150 204.128961172648
8160 204.144554556509
8170 204.154939272964
8180 204.164465504018
8190 204.179419865883
8200 204.190908138712
8210 204.198217681501
8220 204.212765774729
8230 204.254141417686
8240 204.277590101755
8250 204.295695376216
8260 204.324605715474
8270 204.354788581655
8280 204.374292721204
8290 204.389890268202
8300 204.407450479589
8310 204.419709839968
8320 204.437640926846
8330 204.465131340907
8340 204.500190241614
8350 204.524978963982
8360 204.556569469429
8370 204.569737345573
8380 204.618193775747
8390 204.637423378355
8400 204.650084984907
8410 204.662560261745
8420 204.670779328713
8430 204.685093070234
8440 204.737051078469
8450 204.760316193991
8460 204.783242750809
8470 204.792362372172
8480 204.809568294712
8490 204.845028171317
8500 204.912708877752
8510 204.927523965931
8520 204.946879064828
8530 204.992525512141
8540 205.022714494426
8550 205.041680385411
8560 205.060302935685
8570 205.073506869594
8580 205.079035934544
8590 205.085163468678
8600 205.091488521088
8610 205.09417845897
8620 205.11172428618
8630 205.123919761639
8640 205.14813926029
8650 205.156801690685
8660 205.180489119183
8670 205.192091020289
8680 205.203105376222
8690 205.210620393525
8700 205.217489011144
8710 205.223648891536
8720 205.226192088461
8730 205.258894630829
8740 205.287977198383
8750 205.303161626371
8760 205.329296997723
8770 205.40350499745
8780 205.427576028132
8790 205.449666365069
8800 205.471777037047
8810 205.521105176308
8820 205.553186218178
8830 205.566450823422
8840 205.5751298854
8850 205.599879338573
8860 205.625316860445
8870 205.635533345314
8880 205.653803015246
8890 205.678701908176
8900 205.708294290561
8910 205.731897106381
8920 205.743598115616
8930 205.757239423761
8940 205.786661560032
8950 205.801060175634
8960 205.808108754777
8970 205.814876967015
8980 205.836771263083
8990 205.852178327873
9000 205.880152186893
9010 205.918830362169
9020 205.962269359926
9030 205.980177060561
9040 206.005178618071
9050 206.043360749942
9060 206.062704237073
9070 206.088177191804
9080 206.106222246804
9090 206.117694816284
9100 206.137600241161
9110 206.155260842951
9120 206.167457120142
9130 206.175811341963
9140 206.183795201921
9150 206.189251382679
9160 206.194389166333
9170 206.197039890445
9180 206.205677527242
9190 206.21161363527
9200 206.229661443477
9210 206.242282654692
9220 206.250017543647
9230 206.284262065272
9240 206.298498772305
9250 206.306289082228
9260 206.316870635749
9270 206.334024372936
9280 206.343429458365
9290 206.379608781013
9300 206.419575804482
9310 206.43041520122
9320 206.441786302399
9330 206.468143540611
9340 206.514174284654
9350 206.546461577856
9360 206.567647940314
9370 206.589880181822
9380 206.608032446859
9390 206.625074637009
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/step_step.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
legend cell align={left},
grid=major,
major grid style={line width=.2pt,draw=gray!50},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
minor xtick={},
minor ytick={},
reverse legend,
tick align=outside,
tick pos=left,
title={update steps (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number/update step},
xmin=-468, xmax=9828,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={update step size},
ymin=0.00829256247916818, ymax=0.362416544643849,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4}
]
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.263295014705658
10 0.24048
20 0.23496
30 0.229399112896919
40 0.225559112896919
50 0.22992
60 0.23544
70 0.235400392389298
80 0.236600392389298
90 0.231508770217896
100 0.241588770217896
110 0.249508770217896
120 0.256423228349686
130 0.252447040948868
140 0.252499465780258
150 0.24629242483139
160 0.24888
170 0.25824
180 0.26136
190 0.25584
200 0.25008
210 0.25416
220 0.26256
230 0.26784
240 0.269567290658951
250 0.268367290658951
260 0.260927290658951
270 0.26376
280 0.26232
290 0.26496
300 0.27816
310 0.279094828414917
320 0.271174828414917
330 0.27504
340 0.2832
350 0.275795696191788
360 0.274835696191788
370 0.280187302827835
380 0.279947302827835
390 0.273467302827835
400 0.26808
410 0.2724
420 0.27792
430 0.28656
440 0.2844
450 0.29136
460 0.29352
470 0.294
480 0.28512
490 0.29448
500 0.29592
510 0.3012
520 0.294176902503967
530 0.296816902503967
540 0.292534845151901
550 0.30408
560 0.295813253765106
570 0.288853253765106
580 0.286693253765106
590 0.29712
600 0.303254897174835
610 0.310934897174835
620 0.31008
630 0.30576
640 0.29664
650 0.30912
660 0.31224
670 0.306
680 0.29712
690 0.30048
700 0.30528
710 0.31704
720 0.3192
730 0.32304
740 0.307690336847305
750 0.310810336847305
760 0.311530336847305
770 0.32064
780 0.3216
790 0.32064
800 0.3228
810 0.3204
820 0.30768
830 0.312
840 0.31848
850 0.30936
860 0.31344
870 0.311393871259689
880 0.310673871259689
890 0.307073871259689
900 0.3144
910 0.321455702352524
920 0.319295702352524
930 0.32856
940 0.3408
950 0.326910385465622
960 0.314910385465622
970 0.310890213251114
980 0.317130213251114
990 0.31944
1000 0.31536
1010 0.32424
1020 0.33024
1030 0.32472
1040 0.32376
1050 0.32328
1060 0.32544
1070 0.318
1080 0.3264
1090 0.3288
1100 0.32952
1110 0.31704
1120 0.32016
1130 0.3252
1140 0.3252
1150 0.31824
1160 0.324
1170 0.32568
1180 0.3276
1190 0.33144
1200 0.32856
1210 0.33216
1220 0.34464
1230 0.34104
1240 0.34632
1250 0.33912
1260 0.33576
1270 0.33768
1280 0.32832
1290 0.31296
1300 0.318
1310 0.32736
1320 0.32064
1330 0.32208
1340 0.33288
1350 0.3264
1360 0.32568
1370 0.33336
1380 0.33576
1390 0.32784
1400 0.33672
1410 0.340403072490692
1420 0.336803072490692
1430 0.32856
1440 0.33048
1450 0.3312
1460 0.336
1470 0.33552
1480 0.33312
1490 0.333793572034836
1500 0.327793572034836
1510 0.323739051380157
1520 0.330745479345322
1530 0.333385479345322
1540 0.33048
1550 0.32208
1560 0.3324
1570 0.3384
1580 0.33072
1590 0.3252
1600 0.31392
1610 0.31776
1620 0.316985220451355
1630 0.322175771093369
1640 0.320070550642014
1650 0.32448
1660 0.318
1670 0.324
1680 0.323243966646194
1690 0.327323966646194
1700 0.31176
1710 0.30864
1720 0.30888
1730 0.318259830942154
1740 0.328099830942154
1750 0.326240919904709
1760 0.334141088962555
1770 0.33288
1780 0.32424
1790 0.31848
1800 0.307959362678528
1810 0.316119362678528
1820 0.31848
1830 0.3252
1840 0.3204
1850 0.31872
1860 0.32496
1870 0.32328
1880 0.3228
1890 0.32304
1900 0.32352
1910 0.3264
1920 0.31968
1930 0.312511173000336
1940 0.312271173000336
1950 0.32688
1960 0.336
1970 0.32664
1980 0.31848
1990 0.313879448566437
2000 0.307879448566437
2010 0.299445705347061
2020 0.306885705347061
2030 0.326373654470444
2040 0.33672
2050 0.33816
2060 0.32664
2070 0.316861414718628
2080 0.308221414718628
2090 0.303661414718628
2100 0.30648
2110 0.31311021150589
2120 0.307904465284348
2130 0.306794253778458
2140 0.311734412717819
2150 0.307580158939362
2160 0.294134668073654
2170 0.30096
2180 0.29376
2190 0.30072
2200 0.306
2210 0.3132
2220 0.30312
2230 0.30217191160202
2240 0.30625191160202
2250 0.30912
2260 0.30984
2270 0.3072
2280 0.31248
2290 0.31272
2300 0.318
2310 0.317678938598633
2320 0.310478938598633
2330 0.2952
2340 0.29112
2350 0.30648
2360 0.31272
2370 0.30936
2380 0.2964
2390 0.29352
2400 0.29664
2410 0.292202823438644
2420 0.289669807806015
2430 0.289669807806015
2440 0.284986984367371
2450 0.28488
2460 0.2856
2470 0.28488
2480 0.278202778248787
2490 0.290682778248787
2500 0.286362778248787
2510 0.28584
2520 0.28704
2530 0.28848
2540 0.28488
2550 0.28896
2560 0.29592
2570 0.294
2580 0.29112
2590 0.288
2600 0.292065578632355
2610 0.292198424921036
2620 0.292452846288681
2630 0.28488
2640 0.2988
2650 0.28992
2660 0.28608
2670 0.28008
2680 0.27768
2690 0.28032
2700 0.266452937479019
2710 0.277972937479019
2720 0.27864
2730 0.28776
2740 0.280906211986542
2750 0.289391054143906
2760 0.287844842157364
2770 0.284687208271027
2780 0.276741642169952
2790 0.27696
2800 0.279965658397675
2810 0.279485658397675
2820 0.2796
2830 0.28248
2840 0.27528
2850 0.27744
2860 0.28248
2870 0.27216
2880 0.2604
2890 0.2712
2900 0.27216
2910 0.27048
2920 0.269373264074325
2930 0.267584072637558
2940 0.266770808563232
2950 0.27072
2960 0.269154007377624
2970 0.267954007377625
2980 0.2712
2990 0.27504
3000 0.26232
3010 0.25416
3020 0.25536
3030 0.26616
3040 0.2748
3050 0.26928
3060 0.26256
3070 0.26112
3080 0.2544
3090 0.26310299138546
3100 0.25974299138546
3110 0.27102299138546
3120 0.270819332761765
3130 0.267459332761765
3140 0.261219332761765
3150 0.25704
3160 0.25704
3170 0.2508
3180 0.24816
3190 0.247886735954285
3200 0.265406735954285
3210 0.25176
3220 0.2568
3230 0.26448
3240 0.268447671728134
3250 0.273727671728134
3260 0.267967671728134
3270 0.259662861270905
3280 0.248142861270905
3290 0.24192
3300 0.23712
3310 0.22968
3320 0.23904
3330 0.24864
3340 0.244713403506279
3350 0.241997773327827
3360 0.246317773327827
3370 0.24048
3380 0.234
3390 0.23928
3400 0.23112
3410 0.23616
3420 0.246438746862412
3430 0.254838746862412
3440 0.24336
3450 0.24048
3460 0.23928
3470 0.23016
3480 0.227595032119751
3490 0.233219137816429
3500 0.233699137816429
3510 0.239144105696678
3520 0.23736
3530 0.23856
3540 0.24288
3550 0.23832
3560 0.23136
3570 0.228416123809814
3580 0.227936123809815
3590 0.223693510107994
3600 0.21919738629818
3610 0.22632
3620 0.22224
3630 0.2268
3640 0.23016
3650 0.229282070345879
3660 0.227602070345879
3670 0.23184
3680 0.239108588042259
3690 0.230179405117035
3700 0.227606444568634
3710 0.220627039451599
3720 0.225667039451599
3730 0.23736
3740 0.2268
3750 0.22032
3760 0.22464
3770 0.2196
3780 0.2196
3790 0.22488
3800 0.21456
3810 0.20064
3820 0.201277676625252
3830 0.208957676625252
3840 0.214237676625252
3850 0.2064
3860 0.20616
3870 0.205237283744812
3880 0.212197283744812
3890 0.201157283744812
3900 0.19008
3910 0.204621584062576
3920 0.203901584062576
3930 0.205821584062576
3940 0.20976
3950 0.21528
3960 0.22296
3970 0.222
3980 0.21384
3990 0.206069554944038
4000 0.211349554944038
4010 0.2124
4020 0.20736
4030 0.20736
4040 0.20832
4050 0.20904
4060 0.2124
4070 0.21696
4080 0.21
4090 0.20448
4100 0.19992
4110 0.19416
4120 0.192946575045586
4130 0.195388185162544
4140 0.197801610116959
4150 0.199721610116959
4160 0.19776
4170 0.20088
4180 0.189256940922737
4190 0.189256940922737
4200 0.193336940922737
4210 0.19464
4220 0.18648
4230 0.18984
4240 0.1932
4250 0.19152
4260 0.18744
4270 0.18144
4280 0.18504
4290 0.188323541126251
4300 0.189523541126251
4310 0.19464
4320 0.19248
4330 0.19392
4340 0.19008
4350 0.19896
4360 0.19824
4370 0.20376
4380 0.20376
4390 0.20208
4400 0.19704
4410 0.20544
4420 0.19824
4430 0.19584
4440 0.195800203723907
4450 0.198200203723907
4460 0.198
4470 0.204370639033318
4480 0.198370639033318
4490 0.19536
4500 0.19536
4510 0.19056
4520 0.186477495698929
4530 0.188877495698929
4540 0.19056
4550 0.19776
4560 0.19104
4570 0.185575536208153
4580 0.189415536208153
4590 0.200695536208153
4600 0.19704
4610 0.192102524089813
4620 0.188502524089813
4630 0.186984883437157
4640 0.1824
4650 0.1824
4660 0.19344
4670 0.19824
4680 0.19296
4690 0.17736
4700 0.17736
4710 0.18696
4720 0.19632
4730 0.198965878119469
4740 0.189534039311409
4750 0.180174039311409
4760 0.18112816119194
4770 0.178457917261124
4780 0.183737917261124
4790 0.18359863257885
4800 0.17567863257885
4810 0.16559863257885
4820 0.16896
4830 0.173591605358124
4840 0.171671605358124
4850 0.181271605358124
4860 0.17928
4870 0.17904
4880 0.17856
4890 0.17976
4900 0.17664
4910 0.1752
4920 0.17712
4930 0.177842480921745
4940 0.175922480921745
4950 0.174242480921745
4960 0.17208
4970 0.16128
4980 0.15912
4990 0.174578827061653
5000 0.194978827061653
5010 0.194498827061653
5020 0.180778535246849
5030 0.182218535246849
5040 0.17808
5050 0.18888
5060 0.18432
5070 0.18072
5080 0.17352
5090 0.17832
5100 0.1728
5110 0.17306445579052
5120 0.173421703071594
5130 0.170781703071594
5140 0.17088
5150 0.17328
5160 0.16776
5170 0.17016
5180 0.171617917048931
5190 0.177377917048931
5200 0.180536688950062
5210 0.187478771901131
5220 0.203558771901131
5230 0.21096
5240 0.19656
5250 0.190050604467392
5260 0.186450604467392
5270 0.181890604467392
5280 0.16848
5290 0.16872
5300 0.170422790937424
5310 0.174982790937424
5320 0.17448
5330 0.16392
5340 0.17112
5350 0.16608
5360 0.16224
5370 0.15456
5380 0.16368
5390 0.17424
5400 0.184519973053932
5410 0.176119973053932
5420 0.178519973053932
5430 0.1728
5440 0.18216
5450 0.192159810032845
5460 0.186399810032845
5470 0.185501445250511
5480 0.175181445250511
5490 0.1692
5500 0.16704
5510 0.15768
5520 0.16488
5530 0.17184
5540 0.175713937916756
5550 0.16264975194931
5560 0.163815814032555
5570 0.17131243581295
5580 0.182181211762428
5590 0.178524589982033
5600 0.167244589982033
5610 0.16776
5620 0.1692
5630 0.16728
5640 0.16656
5650 0.171329253497124
5660 0.167009253497124
5670 0.174360647087097
5680 0.179431393589973
5690 0.174781513710022
5700 0.174630120120049
5710 0.17808
5720 0.17256
5730 0.17472
5740 0.17496
5750 0.16536
5760 0.17064
5770 0.17616
5780 0.178398936018944
5790 0.184878936018944
5800 0.165986752111912
5810 0.159746752111912
5820 0.154152119631767
5830 0.156552119631767
5840 0.153432119631767
5850 0.15024
5860 0.156
5870 0.15984
5880 0.16776
5890 0.161342922387123
5900 0.171182922387123
5910 0.18312
5920 0.180111263480186
5930 0.170991263480186
5940 0.170434268832207
5950 0.1704
5960 0.174309487490654
5970 0.175269487490654
5980 0.172389487490654
5990 0.17784
6000 0.1752
6010 0.17592
6020 0.174
6030 0.16656
6040 0.165576933288574
6050 0.16207268860817
6060 0.156815755319595
6070 0.16152
6080 0.17136
6090 0.18096
6100 0.181561220245361
6110 0.178201220245361
6120 0.167161220245361
6130 0.161665640721321
6140 0.160705640721321
6150 0.161096433935165
6160 0.160230793213844
6170 0.157590793213844
6180 0.15864
6190 0.16032
6200 0.15816
6210 0.16656
6220 0.176303233604431
6230 0.171605492277145
6240 0.168321392741203
6250 0.162658159136772
6260 0.15984
6270 0.16944
6280 0.16488
6290 0.15936
6300 0.15696
6310 0.15432
6320 0.1536
6330 0.150670236699581
6340 0.149230236699581
6350 0.153104077813625
6360 0.15312
6370 0.155015359495878
6380 0.153575359495878
6390 0.148295359495878
6400 0.145056731314659
6410 0.146016731314659
6420 0.150816731314659
6430 0.15048
6440 0.1548
6450 0.1584
6460 0.16896
6470 0.16488
6480 0.15528
6490 0.15624
6500 0.162
6510 0.16032
6520 0.15744
6530 0.160614082732201
6540 0.160374082732201
6550 0.17304
6560 0.167664667692184
6570 0.162624667692184
6580 0.158064667692184
6590 0.15672
6600 0.15432
6610 0.15744
6620 0.15408
6630 0.152142433338165
6640 0.150904087178707
6650 0.156424087178707
6660 0.16584
6670 0.18216
6680 0.17736
6690 0.17808
6700 0.162
6710 0.15888
6720 0.16392
6730 0.174854932794571
6740 0.178934932794571
6750 0.16248
6760 0.15648
6770 0.15624
6780 0.155355408082008
6790 0.164226666202545
6800 0.164151258120537
6810 0.163221077265739
6820 0.169949819145203
6830 0.180547380561829
6840 0.174
6850 0.15696
6860 0.15696
6870 0.1656
6880 0.16728
6890 0.15648
6900 0.15624
6910 0.15432
6920 0.16104
6930 0.15312
6940 0.15048
6950 0.14568
6960 0.14376
6970 0.153515475912094
6980 0.163355475912094
6990 0.16272
7000 0.16008
7010 0.15648
7020 0.156
7030 0.15068711836338
7040 0.15284711836338
7050 0.147600271396637
7060 0.149313153033257
7070 0.1464
7080 0.14856
7090 0.15528
7100 0.15456
7110 0.14496
7120 0.14184
7130 0.14544
7140 0.15384
7150 0.150345787816048
7160 0.152880667295456
7170 0.15633852763176
7180 0.158152739815712
7190 0.15504
7200 0.15144
7210 0.15696
7220 0.159539446091652
7230 0.155219446091652
7240 0.149762942056656
7250 0.155282942056656
7260 0.144242942056656
7270 0.14952
7280 0.15384
7290 0.1548
7300 0.15768
7310 0.14784
7320 0.14784
7330 0.14496
7340 0.138457964218855
7350 0.140137964218855
7360 0.148777964218855
7370 0.14736
7380 0.1524
7390 0.15024
7400 0.15672
7410 0.15456
7420 0.157065547876358
7430 0.154665547876358
7440 0.14928
7450 0.14976
7460 0.14808
7470 0.15384
7480 0.146780733861923
7490 0.143660733861923
7500 0.1464
7510 0.1488
7520 0.15024
7530 0.14712
7540 0.13344
7550 0.1428
7560 0.14736
7570 0.15744
7580 0.157090923895836
7590 0.149170923895836
7600 0.14256
7610 0.14808
7620 0.14568
7630 0.15
7640 0.1536
7650 0.14856
7660 0.15432
7670 0.14616
7680 0.14616
7690 0.1464
7700 0.15096
7710 0.15048
7720 0.14736
7730 0.14568
7740 0.144406612818241
7750 0.141228466701508
7760 0.154188466701508
7770 0.14616
7780 0.15768
7790 0.16944
7800 0.16704
7810 0.14616
7820 0.13776
7830 0.1296
7840 0.136708067476749
7850 0.151828067476749
7860 0.14904
7870 0.13608
7880 0.143821777801514
7890 0.148861777801514
7900 0.16056
7910 0.15528
7920 0.1476
7930 0.15216
7940 0.15648
7950 0.15984
7960 0.15552
7970 0.15384
7980 0.15696
7990 0.16056
8000 0.15672
8010 0.158939267616272
8020 0.160139267616272
8030 0.164939267616272
8040 0.1608
8050 0.14568
8060 0.142597591147423
8070 0.147877591147423
8080 0.15984
8090 0.16608
8100 0.1656
8110 0.16056
8120 0.1476
8130 0.14592
8140 0.1428
8150 0.14496
8160 0.1452
8170 0.14016
8180 0.13992
8190 0.13248
8200 0.13992
8210 0.14904
8220 0.14784
8230 0.1452
8240 0.15216
8250 0.14712
8260 0.15144
8270 0.144815942416191
8280 0.148175942416191
8290 0.14592
8300 0.14664
8310 0.15264
8320 0.147942855958939
8330 0.142182855958939
8340 0.140262855958939
8350 0.14088
8360 0.14808
8370 0.14232
8380 0.138
8390 0.13344
8400 0.12768
8410 0.14088
8420 0.13992
8430 0.13776
8440 0.1416
8450 0.140112361822128
8460 0.142752361822128
8470 0.153903153195381
8480 0.168543153195381
8490 0.150543153195381
8500 0.15
8510 0.15
8520 0.1584
8530 0.1548
8540 0.15528
8550 0.15
8560 0.13512
8570 0.12744
8580 0.13272
8590 0.14112
8600 0.13872
8610 0.14256
8620 0.1428
8630 0.14256
8640 0.13392
8650 0.132
8660 0.12696
8670 0.1308
8680 0.132
8690 0.13032
8700 0.1236
8710 0.13008
8720 0.135385627603531
8730 0.137305627603531
8740 0.13488
8750 0.139604478988647
8760 0.140324478988647
8770 0.137924478988647
8780 0.14688
8790 0.14856
8800 0.14904
8810 0.14952
8820 0.14232
8830 0.14664
8840 0.14088
8850 0.13992
8860 0.13704
8870 0.13992
8880 0.13776
8890 0.14136
8900 0.14112
8910 0.13536
8920 0.14256
8930 0.14664
8940 0.14952
8950 0.14496
8960 0.14784
8970 0.14928
8980 0.14496
8990 0.15096
9000 0.14664
9010 0.14976
9020 0.15192
9030 0.14928
9040 0.14784
9050 0.15336
9060 0.13896
9070 0.1356
9080 0.14928
9090 0.15912
9100 0.1572
9110 0.145550246825218
9120 0.138350246825218
9130 0.13992
9140 0.14736
9150 0.13944
9160 0.13272
9170 0.12984
9180 0.13536
9190 0.13704
9200 0.15144
9210 0.14736
9220 0.1308
9230 0.12816
9240 0.13536
9250 0.14136
9260 0.144
9270 0.1392
9280 0.136630772361755
9290 0.145030772361755
9300 0.143110772361755
9310 0.13704
9320 0.13248
9330 0.1356
9340 0.1464
9350 0.14496
9360 0.143712840697765
};
\addlegendentry{loss of direction defining batch}
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.301307172547518
10 0.258547656281711
20 0.264642335647265
30 0.269625860144216
40 0.248814478661937
50 0.250988226296219
60 0.243475868948825
70 0.253943305226181
80 0.232103053074501
90 0.174229338848851
100 0.113907049110291
110 0.117906669107082
120 0.121612813748099
130 0.116391081142308
140 0.121183387276434
150 0.112417583069844
160 0.112736393710423
170 0.111108626798262
180 0.1098593546241
190 0.124040970795697
200 0.127604557626973
210 0.134783197799576
220 0.134839662949029
230 0.132947320448623
240 0.134584433280921
250 0.127885658417608
260 0.131406109523677
270 0.12955912561006
280 0.130534868653931
290 0.129432734966302
300 0.129199371506835
310 0.121374717879731
320 0.121728865313643
330 0.121586060784524
340 0.121787408399757
350 0.122627141337258
360 0.124484909353726
370 0.125798256344086
380 0.126319443711736
390 0.123735965308582
400 0.121921032656533
410 0.121555076143557
420 0.117586838445199
430 0.116215259649748
440 0.121247154344861
450 0.121157135093424
460 0.124549357905727
470 0.124989547211072
480 0.125949921325229
490 0.117126034631104
500 0.111920981639973
510 0.111955678327899
520 0.113613566175817
530 0.112405434787894
540 0.11383224194353
550 0.117552091866256
560 0.118044144400062
570 0.117412342661638
580 0.116191438832164
590 0.12075191666842
600 0.119947842118511
610 0.119302849206352
620 0.110730920336059
630 0.11159232457939
640 0.118399993856605
650 0.121904325485219
660 0.119080224330391
670 0.115977277173046
680 0.120312667314531
690 0.119680145236182
700 0.118153194940254
710 0.119898341707546
720 0.120844589881931
730 0.119598843730026
740 0.118625151736188
750 0.121070740534007
760 0.123629270553029
770 0.122294378545894
780 0.125128767446546
790 0.123659331396086
800 0.126784309538097
810 0.125968051396029
820 0.130243210088062
830 0.131352874261881
840 0.135333438948242
850 0.133676381228178
860 0.130659638119826
870 0.127681589296365
880 0.130072810459161
890 0.132855652186845
900 0.134671464889477
910 0.132999539534136
920 0.132571690846998
930 0.132783191068602
940 0.131612153513455
950 0.131207485776748
960 0.135356162407008
970 0.135045157004768
980 0.135015178421341
990 0.132657216001604
1000 0.138522306080874
1010 0.138396805633928
1020 0.143538756253124
1030 0.142196808876081
1040 0.136781080214974
1050 0.132621106774256
1060 0.138443240259806
1070 0.135887799040788
1080 0.132620495508163
1090 0.140679780761972
1100 0.142647578440489
1110 0.142967641096691
1120 0.143909484114476
1130 0.146632657430337
1140 0.144286888958356
1150 0.14255146180389
1160 0.141803500897769
1170 0.144988877132095
1180 0.151367392674581
1190 0.149467448363212
1200 0.141747709996489
1210 0.136373385007968
1220 0.134788286778813
1230 0.136564362175134
1240 0.137807834451592
1250 0.132289741849627
1260 0.13105445763259
1270 0.132092615507375
1280 0.136338525573345
1290 0.135748634207504
1300 0.132206164925413
1310 0.140366883461396
1320 0.142577403377535
1330 0.143044598002182
1340 0.139178172355804
1350 0.139979761208741
1360 0.138888531171358
1370 0.140177054150278
1380 0.13979699392507
1390 0.137987125724759
1400 0.138536928641953
1410 0.14744622484603
1420 0.140854564071809
1430 0.138396493036606
1440 0.143554691805974
1450 0.146564044378348
1460 0.140181623614189
1470 0.140262472729176
1480 0.145442773455362
1490 0.147130438999693
1500 0.144963209421288
1510 0.149814797554427
1520 0.149137218701738
1530 0.149811784152843
1540 0.142772474105049
1550 0.143647903333162
1560 0.145357350290572
1570 0.149126068641991
1580 0.150284695668798
1590 0.148455191303069
1600 0.14307239493314
1610 0.144342378919334
1620 0.148198755446766
1630 0.147941818150231
1640 0.146017587432601
1650 0.146850100870039
1660 0.153306567622752
1670 0.15429895368774
1680 0.156940696664121
1690 0.159767614096862
1700 0.153740092937345
1710 0.159345087312599
1720 0.153285109858744
1730 0.15070701748377
1740 0.151565526748617
1750 0.15360778012053
1760 0.150259424947484
1770 0.15066915893169
1780 0.148159024104738
1790 0.145948003271222
1800 0.150610935255596
1810 0.148969960534342
1820 0.143990139745132
1830 0.137977558950995
1840 0.146881471255659
1850 0.137121386802189
1860 0.136506841134037
1870 0.142395960148199
1880 0.147644470871672
1890 0.14464394758382
1900 0.135614224349555
1910 0.132400195262199
1920 0.131366269279699
1930 0.133368785319869
1940 0.139639699255449
1950 0.140646311671554
1960 0.138760337838323
1970 0.137158409317476
1980 0.140251466007771
1990 0.14234839043721
2000 0.143719017121441
2010 0.141874534558863
2020 0.148556588899413
2030 0.146240875470689
2040 0.14393767188883
2050 0.138102794179404
2060 0.138560097532262
2070 0.139784294013462
2080 0.131864565701671
2090 0.132364757431021
2100 0.1329857278333
2110 0.140909145963224
2120 0.136678734814935
2130 0.131334025078053
2140 0.129013221306873
2150 0.130415562139791
2160 0.128446492749206
2170 0.126901643235001
2180 0.135579468129373
2190 0.146226528729916
2200 0.149671292750864
2210 0.138183684260494
2220 0.137213036781024
2230 0.137336686069717
2240 0.143655274995317
2250 0.144809249060518
2260 0.147169065952296
2270 0.140689410280077
2280 0.138355315307502
2290 0.141974060011031
2300 0.14681494203618
2310 0.149889073878109
2320 0.143089509790524
2330 0.146196723529048
2340 0.145702896380406
2350 0.15785322784089
2360 0.148521489788614
2370 0.138991345794917
2380 0.137643131508494
2390 0.136596455454475
2400 0.139129665150283
2410 0.134569598887698
2420 0.144179495003793
2430 0.148190617743819
2440 0.14713858420082
2450 0.135527667458419
2460 0.133762371654047
2470 0.137573309946441
2480 0.139197557432594
2490 0.137825691461408
2500 0.13516744685714
2510 0.136131625230922
2520 0.137548928137112
2530 0.141794279671889
2540 0.142873536549259
2550 0.147633862413912
2560 0.148215052158058
2570 0.14232203338331
2580 0.146991697420365
2590 0.133258698026871
2600 0.128971374167993
2610 0.133388780943524
2620 0.130390752993779
2630 0.13287363754534
2640 0.141165344200083
2650 0.148517245917237
2660 0.145764083973599
2670 0.139003008105252
2680 0.128848253788511
2690 0.13168059944656
2700 0.131292700623593
2710 0.139530006649095
2720 0.137034403389232
2730 0.13575215161517
2740 0.141006745247283
2750 0.142163053284599
2760 0.130601487647575
2770 0.133108763805019
2780 0.133401251899724
2790 0.135123563239
2800 0.141958347198654
2810 0.143547528436082
2820 0.141380132544481
2830 0.138195046066639
2840 0.14319290953615
2850 0.148222385072467
2860 0.146797698665045
2870 0.135744395468225
2880 0.130878931579967
2890 0.133769811786333
2900 0.128694091924767
2910 0.127942373564718
2920 0.133794443394561
2930 0.138023465838169
2940 0.13214361543119
2950 0.138115436138136
2960 0.134846197272371
2970 0.137129052230983
2980 0.138910804760046
2990 0.144230039577586
3000 0.135394376247649
3010 0.129696203320903
3020 0.13321649733342
3030 0.143943007346696
3040 0.147824027702134
3050 0.139738991280021
3060 0.135695283079083
3070 0.138419115101051
3080 0.14642796221395
3090 0.147585952129437
3100 0.137805682326075
3110 0.138088189869268
3120 0.137030299827916
3130 0.132952059813578
3140 0.138699984457956
3150 0.13695445689302
3160 0.133229993192519
3170 0.134272114050921
3180 0.1286367046544
3190 0.124486426144218
3200 0.135280226741033
3210 0.139718556713257
3220 0.137950906990779
3230 0.146579027720741
3240 0.148973750341573
3250 0.152532771975615
3260 0.146133773151002
3270 0.14140894626322
3280 0.139101517838231
3290 0.13575070876411
3300 0.129015370992097
3310 0.126565170630947
3320 0.132613681857082
3330 0.135568416199686
3340 0.130728059340654
3350 0.132423547774778
3360 0.126972787930013
3370 0.126848725928376
3380 0.131486344609269
3390 0.138999337180261
3400 0.140586414002678
3410 0.145994226192774
3420 0.151171360346657
3430 0.14895781911222
3440 0.13794529019176
3450 0.129994689643768
3460 0.128467638711591
3470 0.128217328248463
3480 0.12407930308801
3490 0.118779540459974
3500 0.117706861269437
3510 0.132927270454662
3520 0.134600636527835
3530 0.132531038376329
3540 0.130041919592021
3550 0.121857648817247
3560 0.117178133820241
3570 0.116680770714095
3580 0.117246598291169
3590 0.113360294440344
3600 0.120794965852053
3610 0.136446363554518
3620 0.131539811243561
3630 0.135235082563604
3640 0.152331469329757
3650 0.148791760796838
3660 0.138767198121795
3670 0.12963242510303
3680 0.127043106666801
3690 0.122165651939625
3700 0.124530641213354
3710 0.126926384316111
3720 0.127284658219273
3730 0.135155042472199
3740 0.128431615199906
3750 0.123678804648998
3760 0.13074820316584
3770 0.124500630438093
3780 0.119528326102472
3790 0.126783064753854
3800 0.124796507807987
3810 0.122428438423833
3820 0.123214853055416
3830 0.119899998858852
3840 0.112538298589942
3850 0.106360366562866
3860 0.111904258049528
3870 0.116850144806671
3880 0.125996398359669
3890 0.118833168569457
3900 0.114138568829102
3910 0.122151120986275
3920 0.125300763503452
3930 0.122346145028591
3940 0.123552393848047
3950 0.129825571112784
3960 0.11691236038233
3970 0.107452731404711
3980 0.108050708947173
3990 0.108244590803534
4000 0.112567387953623
4010 0.113988354432692
4020 0.114195896887185
4030 0.108615489022296
4040 0.115278377803156
4050 0.129917439191527
4060 0.129602286894844
4070 0.129375745794204
4080 0.119920722850298
4090 0.11319851310334
4100 0.112076743250321
4110 0.102608661169619
4120 0.0997129044455334
4130 0.100409723815971
4140 0.108627088881238
4150 0.10793674255153
4160 0.113397917712687
4170 0.125207672022299
4180 0.112409465666832
4190 0.100078033142102
4200 0.109291194980798
4210 0.115439326275459
4220 0.109281241795628
4230 0.112067170616377
4240 0.113516757942188
4250 0.108216602505546
4260 0.101822903240251
4270 0.102613787943039
4280 0.0997649605146282
4290 0.0983689252733976
4300 0.0964951922403388
4310 0.103827523544803
4320 0.106978711885822
4330 0.116151526521103
4340 0.116569834736134
4350 0.126158286864901
4360 0.113951126772659
4370 0.111289389691035
4380 0.110264734575277
4390 0.115195781668957
4400 0.112725543889652
4410 0.123156652598232
4420 0.123632280006265
4430 0.1187159825182
4440 0.110959777917929
4450 0.114649382506454
4460 0.121414637099877
4470 0.118745121767696
4480 0.106633952012329
4490 0.10329544475444
4500 0.107692740367081
4510 0.111479955461036
4520 0.107831019273145
4530 0.100830815711465
4540 0.106861625532443
4550 0.113234672934063
4560 0.111662060011718
4570 0.109009137295256
4580 0.110648901452354
4590 0.113721173670945
4600 0.101321223881436
4610 0.0967562060290008
4620 0.104601580885722
4630 0.101747266236922
4640 0.0911911282516703
4650 0.0840802091678581
4660 0.102958174824614
4670 0.108539624864022
4680 0.109833931733239
4690 0.104877511926417
4700 0.0934399531927192
4710 0.0890937787165522
4720 0.10381052401009
4730 0.109089601455639
4740 0.101331186915637
4750 0.0921213822665047
4760 0.0984640730671524
4770 0.092482567128335
4780 0.085315949637428
4790 0.0926344112056436
4800 0.109311929622773
4810 0.110848582698372
4820 0.101133876179333
4830 0.0915092145182069
4840 0.0910172115658629
4850 0.0987941792289511
4860 0.100393112892725
4870 0.0989866637390329
4880 0.109400045872449
4890 0.110954152078889
4900 0.105613637196106
4910 0.0979321544888578
4920 0.0977981302649089
4930 0.0957243597678502
4940 0.0923450381889488
4950 0.0899418305461653
4960 0.0869626330238908
4970 0.0831577883251253
4980 0.0760139911790976
4990 0.0813765917973538
5000 0.0968471414954181
5010 0.104721453137501
5020 0.101295317095806
5030 0.103387253041509
5040 0.101157062906392
5050 0.100353530974638
5060 0.087736324545231
5070 0.0842071739535715
5080 0.0849609550740697
5090 0.091224641361112
5100 0.0840873165704534
5110 0.0749767772176508
5120 0.0721134676345444
5130 0.0756140801733569
5140 0.0709856846136577
5150 0.0751856895153666
5160 0.0856860347183746
5170 0.0884490582424398
5180 0.0853688605702651
5190 0.101884396551042
5200 0.115084010335605
5210 0.110615579988579
5220 0.127139746700393
5230 0.120080952961519
5240 0.106005771694609
5250 0.0970686546041393
5260 0.0957032529143257
5270 0.0897665299987433
5280 0.0805370139338805
5290 0.0834403313610834
5300 0.0835340042188083
5310 0.0750299909366575
5320 0.0730747496077271
5330 0.0805848654432683
5340 0.0876732102300756
5350 0.0883335907331667
5360 0.0866357830962164
5370 0.0865740840388678
5380 0.102649273998082
5390 0.11414361180484
5400 0.111742278558561
5410 0.0905150363729744
5420 0.0953910117674761
5430 0.0972415346419665
5440 0.0963714254888022
5450 0.101869983584183
5460 0.101106160758542
5470 0.0908936810747555
5480 0.0761718535465319
5490 0.0643114951725581
5500 0.0656008153586361
5510 0.0660469649218897
5520 0.0771615538163005
5530 0.0778321539067527
5540 0.0748774141780502
5550 0.0698374091811317
5560 0.0760925328992366
5570 0.0865947978904522
5580 0.0832263998487635
5590 0.079231757043873
5600 0.078522801729193
5610 0.072129809729961
5620 0.0623131383132065
5630 0.0668660381712568
5640 0.0736633672977394
5650 0.0797917603761653
5660 0.0756711870121857
5670 0.0794619616780775
5680 0.0833659786597029
5690 0.077146065540091
5700 0.0777843524723753
5710 0.0715410718605607
5720 0.0656332442117904
5730 0.0657250079896659
5740 0.0762137786128869
5750 0.0792630900294747
5760 0.0852338923942514
5770 0.0745242552337237
5780 0.075616513549957
5790 0.0759807224819874
5800 0.0675311208263257
5810 0.0563337046612583
5820 0.0538972112925726
5830 0.0470701351175618
5840 0.0508359281596543
5850 0.0551751369509808
5860 0.0575778107031953
5870 0.0632186589698014
5880 0.0703590994014716
5890 0.0717558336984529
5900 0.0730463051003268
5910 0.0776582794964538
5920 0.0733257270685195
5930 0.0691065497254947
5940 0.0665262549624876
5950 0.0701156023201623
5960 0.071835528186869
5970 0.0753235762404777
5980 0.0730519595616815
5990 0.0712387807689223
6000 0.0746218303984707
6010 0.0670206454115036
6020 0.0688721405644113
6030 0.066060988586014
6040 0.0614514561079175
6050 0.0593475701834378
6060 0.0675143357211236
6070 0.0781335488833843
6080 0.0890377056048968
6090 0.0887735603310289
6100 0.0830204253198266
6110 0.0708049476255746
6120 0.0685365534946299
6130 0.0590165022602821
6140 0.0648048950542718
6150 0.0632164535674839
6160 0.0703545296184054
6170 0.0747579027745264
6180 0.0744743609020195
6190 0.0722758306760336
6200 0.0689396832076669
6210 0.06223909410131
6220 0.0659849474059106
6230 0.071083342256447
6240 0.0784529187010369
6250 0.0771568946919385
6260 0.0683902268744883
6270 0.0666649278626172
6280 0.0553149890506735
6290 0.0519379584672201
6300 0.0487342567387739
6310 0.0520036042609848
6320 0.0527026214997849
6330 0.0510113978585783
6340 0.0446215350936429
6350 0.0441460517686625
6360 0.0444302730313277
6370 0.0455455305732807
6380 0.04256266518593
6390 0.0574612113525558
6400 0.065753747204368
6410 0.0734976836066271
6420 0.0769842372787471
6430 0.0764645018156847
6440 0.0785846688433376
6450 0.0706971741151167
6460 0.0715632665421413
6470 0.066954269300022
6480 0.0548216426450654
6490 0.0451986345358768
6500 0.0534278013502047
6510 0.0612696256390282
6520 0.0704256853310494
6530 0.0869891731912721
6540 0.0930412331092575
6550 0.0971555313103528
6560 0.0871524079803506
6570 0.0735057933782923
6580 0.0630001225205119
6590 0.0602147822769425
6600 0.0609182912663576
6610 0.0694909142017709
6620 0.0682196061929017
6630 0.0656804794345515
6640 0.0581506645127193
6650 0.0707499390365583
6660 0.0975421559198624
6670 0.113050730187255
6680 0.100336499913894
6690 0.0887893081027337
6700 0.0788147487877588
6710 0.0819400596295779
6720 0.0798722200419038
6730 0.0920034551850008
6740 0.112799711783104
6750 0.0995900407272396
6760 0.0834168780814571
6770 0.073349344664475
6780 0.0714678713993619
6790 0.0675910155854824
6800 0.0743300850235673
6810 0.079069510732175
6820 0.101128134132475
6830 0.109363774912194
6840 0.0936113995413972
6850 0.0658292335342996
6860 0.0696153885400105
6870 0.0719219705355232
6880 0.0897796052171111
6890 0.0777938923722284
6900 0.0721402244226039
6910 0.0511338252448538
6920 0.0561234567198315
6930 0.0699466738102172
6940 0.071716542796821
6950 0.063800131221074
6960 0.0477852730649779
6970 0.0574659992001889
6980 0.055599713665504
6990 0.0600952185572534
7000 0.0712992688267227
7010 0.0778207620530294
7020 0.0633697023263462
7030 0.0543566786774274
7040 0.0637337577997231
7050 0.0795313349390125
7060 0.0843191249842333
7070 0.0770928666675788
7080 0.0757848873111563
7090 0.0725614971631778
7100 0.0732067533933114
7110 0.0776479946203514
7120 0.081897438436566
7130 0.094164098690004
7140 0.102297321942789
7150 0.0859380356595103
7160 0.075087459513201
7170 0.0851424399899494
7180 0.0909814515734857
7190 0.0800382699428707
7200 0.100297230799209
7210 0.115165349779282
7220 0.117874658722799
7230 0.106984921899723
7240 0.102434094771578
7250 0.098448948206952
7260 0.10109691574615
7270 0.100907270803182
7280 0.0853098684791108
7290 0.0728603580384271
7300 0.0768871013347048
7310 0.0743000616984018
7320 0.0759539344796604
7330 0.0658485805550115
7340 0.0638086059052272
7350 0.066047704272816
7360 0.0747273964886987
7370 0.085686008903791
7380 0.075969568865246
7390 0.0824086471504697
7400 0.0910213601200483
7410 0.0782021454667273
7420 0.0772157020577079
7430 0.0948300812350639
7440 0.10794098822696
7450 0.0980359152041986
7460 0.071233940876793
7470 0.0560819575390034
7480 0.06339712061049
7490 0.0672406920465934
7500 0.0670630651765956
7510 0.0767442153615661
7520 0.0771009110564013
7530 0.0771280222703886
7540 0.077619744920057
7550 0.073755526098363
7560 0.0822209989666544
7570 0.0795750102712791
7580 0.0774497488107956
7590 0.074803702678476
7600 0.0843728707845784
7610 0.0940087435224519
7620 0.099504385914974
7630 0.0844540301070509
7640 0.0947283369798229
7650 0.0888856476771219
7660 0.073429502651302
7670 0.054074779803086
7680 0.0550056749233005
7690 0.0718100393860383
7700 0.0956270318931221
7710 0.101959330721606
7720 0.0944374656288332
7730 0.0840403546031145
7740 0.0680494970918627
7750 0.0732958637184572
7760 0.0913182103726945
7770 0.101801972085443
7780 0.115016710936793
7790 0.106695529033329
7800 0.0736938606296092
7810 0.0566703809527281
7820 0.0580540635849132
7830 0.0630010379776304
7840 0.0607931946614121
7850 0.0692798115437741
7860 0.0833436146861388
7870 0.116145558615399
7880 0.129570721425857
7890 0.121161544155438
7900 0.100812944212241
7910 0.096140760150096
7920 0.0921595437672207
7930 0.0864826435716972
7940 0.0977743654365633
7950 0.102550698140027
7960 0.104969970859719
7970 0.0944286808641634
7980 0.0919956716617074
7990 0.0908216311579794
8000 0.0972204445238413
8010 0.0921790641273243
8020 0.092721531603963
8030 0.0914542498198708
8040 0.0825375858159238
8050 0.0730210537549636
8060 0.073172669531895
8070 0.0754570951990734
8080 0.0805073786883436
8090 0.0765159389346918
8100 0.0681393155596077
8110 0.0517368783372833
8120 0.0409836816651662
8130 0.0422344323403175
8140 0.0426882359523494
8150 0.0390584065410565
8160 0.035127246512807
8170 0.0381585332619924
8180 0.0378054488966618
8190 0.0368712666488272
8200 0.0399196291004109
8210 0.0485679378858168
8220 0.0514837754596544
8230 0.045624410627396
8240 0.0562557324864652
8250 0.0569958824824608
8260 0.053647983126174
8270 0.0444432298631861
8280 0.0489767604632956
8290 0.0421076648158858
8300 0.0502711569650737
8310 0.0569774763471762
8320 0.0616471053729426
8330 0.0639499629035884
8340 0.0604127010813767
8350 0.0517313759387484
8360 0.0522343061336888
8370 0.0540411137881463
8380 0.0467720002685428
8390 0.0400991488511465
8400 0.0305391157973403
8410 0.0407680053486177
8420 0.0495511353294461
8430 0.0550556852500907
8440 0.0471605434794431
8450 0.0462367070890376
8460 0.0476660563115283
8470 0.0585947478879613
8480 0.0674919619755445
8490 0.0578566574511658
8500 0.0496852207217316
8510 0.0543693305827669
8520 0.0516051758928144
8530 0.0483735199468938
8540 0.049031608046602
8550 0.0413207463203294
8560 0.0290379868503837
8570 0.0263292774166045
8580 0.0257391346521311
8590 0.0341582860667444
8600 0.0464755431610622
8610 0.0622893606031975
8620 0.0535691219231578
8630 0.0543134567242428
8640 0.0499077072649097
8650 0.0601606515309642
8660 0.0490471260310576
8670 0.0420889866593767
8680 0.0388112160358325
8690 0.0339021867572765
8700 0.0322484274622503
8710 0.059157479350426
8720 0.0840677149386748
8730 0.0752664962915653
8740 0.066223352798533
8750 0.0965221819815218
8760 0.0949992643978665
8770 0.0727702296808471
8780 0.0864322524882155
8790 0.0956569908559652
8800 0.0819080640002379
8810 0.0658188286785596
8820 0.060034696029828
8830 0.0727486718509721
8840 0.0799629190732313
8850 0.0697893461205648
8860 0.0560267023701375
8870 0.0827255009921355
8880 0.0753590757976688
8890 0.0717517300542876
8900 0.0627746007717521
8910 0.0563111362739831
8920 0.0690723052214065
8930 0.0645344020823835
8940 0.0493140968897178
8950 0.0604924064528677
8960 0.0714037314617246
8970 0.0862344529532351
8980 0.083475860350739
8990 0.0925458828263298
9000 0.0994122125004796
9010 0.0999159074457195
9020 0.0962695212749368
9030 0.0904189967850364
9040 0.0870206524073733
9050 0.0767197692315146
9060 0.075461902976301
9070 0.0802113478030841
9080 0.0792721842248586
9090 0.0787594531011205
9100 0.0600950696473294
9110 0.0491835595467675
9120 0.050670068937273
9130 0.0402320778676996
9140 0.0406272278367438
9150 0.0425675156577729
9160 0.0380592960030262
9170 0.0502662235926108
9180 0.048911507950324
9190 0.0584960980273248
9200 0.0668180361803953
9210 0.0758376420355582
9220 0.0689656601699216
9230 0.0568601376287987
9240 0.0715288883218186
9250 0.0783315533557628
9260 0.0902805948225508
9270 0.0921485662402179
9280 0.106339978317907
9290 0.0785470336550168
9300 0.0610895663574048
9310 0.0710054129595171
9320 0.0968812734396385
9330 0.0989771586634149
9340 0.0971923839502374
9350 0.0905764097088669
9360 0.0883957471024229
};
\addlegendentry{LABPAL\&SGD lr reuse $=$ 100}
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.16344
10 0.138
20 0.13752
30 0.1392
40 0.13032
50 0.13128
60 0.12912
70 0.13152
80 0.13272
90 0.13392
100 0.1308
110 0.1344
120 0.13752
130 0.13128
140 0.13704
150 0.1284
160 0.12696
170 0.12576
180 0.1224
190 0.1308
200 0.12792
210 0.13656
220 0.1356
230 0.13488
240 0.13776
250 0.1296
260 0.13224
270 0.13008
280 0.13008
290 0.1344
300 0.1368
310 0.13056
320 0.12912
330 0.12792
340 0.1272
350 0.12816
360 0.12936
370 0.132
380 0.13392
390 0.132
400 0.13344
410 0.1332
420 0.13032
430 0.132
440 0.13536
450 0.13416
460 0.13848
470 0.13824
480 0.13992
490 0.13368
500 0.12888
510 0.12816
520 0.13176
530 0.13008
540 0.1356
550 0.1344
560 0.13752
570 0.13368
580 0.13152
590 0.13368
600 0.1356
610 0.13752
620 0.12792
630 0.12888
640 0.13296
650 0.13872
660 0.13944
670 0.13416
680 0.1356
690 0.13776
700 0.1356
710 0.13872
720 0.13848
730 0.13704
740 0.13536
750 0.1404
760 0.1404
770 0.138
780 0.14016
790 0.13608
800 0.13512
810 0.1344
820 0.13416
830 0.13632
840 0.14232
850 0.14184
860 0.1404
870 0.14064
880 0.1392
890 0.13488
900 0.13776
910 0.132
920 0.1344
930 0.13536
940 0.13464
950 0.1344
960 0.13608
970 0.13872
980 0.13512
990 0.13392
1000 0.1392
1010 0.14352
1020 0.14832
1030 0.14592
1040 0.13896
1050 0.13392
1060 0.14016
1070 0.13488
1080 0.13416
1090 0.1368
1100 0.13872
1110 0.1404
1120 0.14304
1130 0.14544
1140 0.1428
1150 0.1392
1160 0.13992
1170 0.14256
1180 0.14688
1190 0.1488
1200 0.14448
1210 0.14064
1220 0.14016
1230 0.14064
1240 0.14136
1250 0.1356
1260 0.1344
1270 0.1368
1280 0.13704
1290 0.138
1300 0.13464
1310 0.14424
1320 0.14496
1330 0.1464
1340 0.14256
1350 0.14328
1360 0.14304
1370 0.14664
1380 0.14448
1390 0.13824
1400 0.13824
1410 0.14472
1420 0.13968
1430 0.1332
1440 0.14064
1450 0.1452
1460 0.14016
1470 0.1416
1480 0.14568
1490 0.14424
1500 0.1428
1510 0.144
1520 0.14328
1530 0.14448
1540 0.14016
1550 0.13896
1560 0.13776
1570 0.14424
1580 0.14592
1590 0.14256
1600 0.13704
1610 0.13632
1620 0.14088
1630 0.14208
1640 0.1404
1650 0.1416
1660 0.14472
1670 0.14712
1680 0.1488
1690 0.1488
1700 0.14544
1710 0.14904
1720 0.1416
1730 0.13968
1740 0.14112
1750 0.144
1760 0.14352
1770 0.14256
1780 0.14328
1790 0.14616
1800 0.15024
1810 0.14952
1820 0.14712
1830 0.13944
1840 0.14712
1850 0.1404
1860 0.14208
1870 0.14712
1880 0.15
1890 0.1512
1900 0.1452
1910 0.14184
1920 0.13968
1930 0.14016
1940 0.14208
1950 0.14904
1960 0.1464
1970 0.14184
1980 0.14424
1990 0.15048
2000 0.15216
2010 0.1464
2020 0.15048
2030 0.15312
2040 0.15192
2050 0.14736
2060 0.14952
2070 0.14712
2080 0.14256
2090 0.14088
2100 0.13944
2110 0.15072
2120 0.14856
2130 0.14448
2140 0.14136
2150 0.14232
2160 0.13992
2170 0.13848
2180 0.14208
2190 0.15336
2200 0.15552
2210 0.15048
2220 0.1488
2230 0.14496
2240 0.15048
2250 0.15288
2260 0.15504
2270 0.1512
2280 0.15168
2290 0.14904
2300 0.15264
2310 0.15744
2320 0.14856
2330 0.14832
2340 0.14736
2350 0.16296
2360 0.15504
2370 0.14784
2380 0.1416
2390 0.14472
2400 0.15048
2410 0.14904
2420 0.14928
2430 0.15624
2440 0.156
2450 0.14784
2460 0.14592
2470 0.14688
2480 0.14592
2490 0.1464
2500 0.14184
2510 0.14232
2520 0.14472
2530 0.14256
2540 0.14928
2550 0.15312
2560 0.15792
2570 0.15048
2580 0.15504
2590 0.14304
2600 0.14136
2610 0.1416
2620 0.14352
2630 0.1428
2640 0.15192
2650 0.16152
2660 0.15696
2670 0.14712
2680 0.14136
2690 0.14136
2700 0.14568
2710 0.15408
2720 0.15024
2730 0.1524
2740 0.15504
2750 0.15264
2760 0.1428
2770 0.144
2780 0.144
2790 0.144
2800 0.14808
2810 0.15144
2820 0.15
2830 0.14424
2840 0.15024
2850 0.15384
2860 0.15576
2870 0.14688
2880 0.13776
2890 0.14112
2900 0.1356
2910 0.13272
2920 0.14064
2930 0.1428
2940 0.13776
2950 0.14064
2960 0.144
2970 0.14496
2980 0.14328
2990 0.1524
3000 0.14472
3010 0.13824
3020 0.13728
3030 0.14424
3040 0.1548
3050 0.1464
3060 0.13776
3070 0.1404
3080 0.14904
3090 0.15216
3100 0.1452
3110 0.14856
3120 0.14256
3130 0.14304
3140 0.14376
3150 0.1404
3160 0.1368
3170 0.138
3180 0.13392
3190 0.12888
3200 0.13944
3210 0.14208
3220 0.14208
3230 0.14736
3240 0.15072
3250 0.1536
3260 0.15024
3270 0.14592
3280 0.14256
3290 0.14256
3300 0.13536
3310 0.13488
3320 0.13392
3330 0.13944
3340 0.13416
3350 0.13608
3360 0.13512
3370 0.13632
3380 0.1392
3390 0.14736
3400 0.14856
3410 0.15216
3420 0.15024
3430 0.15504
3440 0.14136
3450 0.131986512131691
3460 0.133666512131691
3470 0.131746512131691
3480 0.1284
3490 0.1236
3500 0.12912
3510 0.14568
3520 0.14688
3530 0.14688
3540 0.14208
3550 0.13152
3560 0.12624
3570 0.1248
3580 0.12936
3590 0.12168
3600 0.12696
3610 0.13776
3620 0.13992
3630 0.13824
3640 0.15096
3650 0.15
3660 0.14736
3670 0.13824
3680 0.1392
3690 0.12936
3700 0.12888
3710 0.12768
3720 0.1308
3730 0.14064
3740 0.13728
3750 0.13296
3760 0.13872
3770 0.1308
3780 0.12336
3790 0.12912
3800 0.13152
3810 0.1284
3820 0.13032
3830 0.12624
3840 0.11856
3850 0.11208
3860 0.12
3870 0.12696
3880 0.13608
3890 0.12864
3900 0.12336
3910 0.1284
3920 0.13032
3930 0.13368
3940 0.13392
3950 0.138
3960 0.12504
3970 0.114
3980 0.1152
3990 0.11664
4000 0.12144
4010 0.1236
4020 0.12456
4030 0.11496
4040 0.12336
4050 0.1392
4060 0.14088
4070 0.14184
4080 0.12984
4090 0.12264
4100 0.12
4110 0.11304
4120 0.1056
4130 0.10272
4140 0.11208
4150 0.1152
4160 0.1188
4170 0.12744
4180 0.12048
4190 0.10848
4200 0.11184
4210 0.11928
4220 0.11592
4230 0.12192
4240 0.12504
4250 0.11664
4260 0.11208
4270 0.11208
4280 0.10992
4290 0.10992
4300 0.1068
4310 0.1224
4320 0.12648
4330 0.12768
4340 0.12504
4350 0.13656
4360 0.12528
4370 0.12576
4380 0.1236
4390 0.13176
4400 0.12696
4410 0.14064
4420 0.13944
4430 0.1332
4440 0.12192
4450 0.12912
4460 0.1356
4470 0.12912
4480 0.11568
4490 0.10584
4500 0.11232
4510 0.11856
4520 0.114
4530 0.109398990392685
4540 0.111798990392685
4550 0.120678990392685
4560 0.11856
4570 0.11064
4580 0.1152
4590 0.12048
4600 0.11136
4610 0.10512
4620 0.11088
4630 0.114
4640 0.10008
4650 0.09792
4660 0.1092
4670 0.11568
4680 0.11856
4690 0.11424
4700 0.10656
4710 0.09768
4720 0.11256
4730 0.11328
4740 0.1116
4750 0.104778399085999
4760 0.114618399085999
4770 0.10296
4780 0.09624
4790 0.1008
4800 0.11808
4810 0.122348799142837
4820 0.116348799142838
4830 0.10104
4840 0.0996
4850 0.11232
4860 0.1116
4870 0.11352
4880 0.1212
4890 0.11952
4900 0.11616
4910 0.108
4920 0.10584
4930 0.10032
4940 0.105925472686291
4950 0.101365472686291
4960 0.0992054726862907
4970 0.09096
4980 0.0870541598653793
4990 0.0882541598653794
5000 0.110574159865379
5010 0.11472
5020 0.1092
5030 0.11232
5040 0.11304
5050 0.11592
5060 0.10032
5070 0.0948
5080 0.09936
5090 0.10656
5100 0.09888
5110 0.09744
5120 0.09288
5130 0.0984
5140 0.0961162143301964
5150 0.0975562143301964
5160 0.101876214330196
5170 0.1056
5180 0.10248
5190 0.122099887056351
5200 0.131459887056351
5210 0.127619887056351
5220 0.1464
5230 0.1476
5240 0.13608
5250 0.1212
5260 0.11208
5270 0.10656
5280 0.09744
5290 0.09888
5300 0.0984
5310 0.09288
5320 0.0930389410591126
5330 0.0956789410591126
5340 0.10056
5350 0.10152
5360 0.09816
5370 0.09432
5380 0.11496
5390 0.13248
5400 0.13968
5410 0.11184
5420 0.10776
5430 0.11256
5440 0.10896
5450 0.11064
5460 0.117564877715111
5470 0.113484877715111
5480 0.0996
5490 0.08832
5500 0.08688
5510 0.08616
5520 0.09
5530 0.10008
5540 0.105693395791054
5550 0.0982533957910538
5560 0.100653395791054
5570 0.10944
5580 0.1044
5590 0.10032
5600 0.10104
5610 0.09336
5620 0.08808
5630 0.08376
5640 0.09264
5650 0.10008
5660 0.10032
5670 0.10752
5680 0.1152
5690 0.10872
5700 0.1092
5710 0.103215066926479
5720 0.0878550669264793
5730 0.0950550669264793
5740 0.10608
5750 0.10776
5760 0.114
5770 0.10056
5780 0.10656
5790 0.102739126050472
5800 0.0892991260504723
5810 0.0832991260504723
5820 0.0768
5830 0.07464
5840 0.0756
5850 0.07944
5860 0.0804
5870 0.08712
5880 0.09432
5890 0.10104
5900 0.09552
5910 0.10752
5920 0.10128
5930 0.0984
5940 0.09408
5950 0.09936
5960 0.10464
5970 0.10488
5980 0.09792
5990 0.09648
6000 0.09264
6010 0.09
6020 0.0930359937810898
6030 0.0915959937810898
6040 0.0877559937810898
6050 0.08688
6060 0.0961427538633347
6070 0.111502753863335
6080 0.11616
6090 0.11184
6100 0.10896
6110 0.09744
6120 0.0888
6130 0.0824783694791794
6140 0.0863183694791794
6150 0.0860783694791794
6160 0.09936
6170 0.10896
6180 0.10464
6190 0.10728
6200 0.0936
6210 0.0864
6220 0.09072
6230 0.09168
6240 0.09048
6250 0.09432
6260 0.09792
6270 0.0984
6280 0.08664
6290 0.07632
6300 0.06936
6310 0.0744
6320 0.0748036808657646
6330 0.0724036808657646
6340 0.0589636808657646
6350 0.0579013411021233
6360 0.0646213411021233
6370 0.06096
6380 0.05832
6390 0.06624
6400 0.07992
6410 0.08832
6420 0.0936
6430 0.0888618729639053
6440 0.0941418729639054
6450 0.0919818729639054
6460 0.09672
6470 0.08952
6480 0.07512
6490 0.0576
6500 0.06456
6510 0.072
6520 0.08808
6530 0.10008
6540 0.10104
6550 0.10872
6560 0.09864
6570 0.08904
6580 0.07944
6590 0.07056
6600 0.07776
6610 0.0861145179414749
6620 0.0834745179414749
6630 0.0823383001208306
6640 0.0660637821793556
6650 0.0823837821793556
6660 0.1056
6670 0.122497426791191
6680 0.121777426791191
6690 0.10512
6700 0.09144
6710 0.08808
6720 0.09144
6730 0.10656
6740 0.12672
6750 0.11448
6760 0.102
6770 0.08832
6780 0.08496
6790 0.0838100427436829
6800 0.0854900427436829
6810 0.07848
6820 0.09312
6830 0.11256
6840 0.09936
6850 0.07872
6860 0.0804
6870 0.08184
6880 0.0924
6890 0.084
6900 0.09048
6910 0.0672
6920 0.07008
6930 0.07512
6940 0.0864
6950 0.07824
6960 0.06624
6970 0.0742822457408905
6980 0.0757222457408905
6990 0.0752766029238701
7000 0.0760163697218895
7010 0.0810563697218895
7020 0.0774563697218895
7030 0.0648
7040 0.06792
7050 0.07176
7060 0.08088
7070 0.07776
7080 0.0768
7090 0.07608
7100 0.08136
7110 0.07992
7120 0.0732
7130 0.08976
7140 0.10032
7150 0.07872
7160 0.06816
7170 0.07272
7180 0.076912185292244
7190 0.074752185292244
7200 0.07848
7210 0.0924
7220 0.09816
7230 0.0984
7240 0.0924
7250 0.08064
7260 0.08472
7270 0.09144
7280 0.08064
7290 0.06312
7300 0.07128
7310 0.07344
7320 0.0708
7330 0.06936
7340 0.06912
7350 0.06336
7360 0.07152
7370 0.08088
7380 0.07632
7390 0.07416
7400 0.08016
7410 0.08016
7420 0.0732
7430 0.08568
7440 0.09528
7450 0.08928
7460 0.0717995896887779
7470 0.0681995896887779
7480 0.063159589688778
7490 0.06624
7500 0.0677785899734497
7510 0.0720985899734497
7520 0.07368
7530 0.0744
7540 0.0674207585096359
7550 0.065500758509636
7560 0.067180758509636
7570 0.0795579556012154
7580 0.0730127096128464
7590 0.0718911772215367
7600 0.0820364232099056
7610 0.0906083579778671
7620 0.0903683579778671
7630 0.0834083579778671
7640 0.09
7650 0.08664
7660 0.08064
7670 0.06264
7680 0.0612
7690 0.06624
7700 0.07992
7710 0.08496
7720 0.08856
7730 0.08112
7740 0.0696
7750 0.0756
7760 0.0833964794611931
7770 0.0814764794611931
7780 0.09408
7790 0.09312
7800 0.07296
7810 0.0612226812791824
7820 0.0573655870294571
7830 0.0649300979971886
7840 0.0646674167180061
7850 0.06408
7860 0.06696
7870 0.09432
7880 0.114
7890 0.11616
7900 0.10464
7910 0.09768
7920 0.09384
7930 0.09072
7940 0.096
7950 0.10248
7960 0.10248
7970 0.08712
7980 0.09072
7990 0.09264
8000 0.10272
8010 0.101233222339153
8020 0.106033222339153
8030 0.10128
8040 0.09168
8050 0.08256
8060 0.0801333995628357
8070 0.0755733995628357
8080 0.0839256186294556
8090 0.0949656186294555
8100 0.0968733611559868
8110 0.0796677425265312
8120 0.0655077425265312
8130 0.0629409950184822
8140 0.0658209950184822
8150 0.05976
8160 0.05712
8170 0.05496
8180 0.05856
8190 0.05232
8200 0.0617150996088982
8210 0.0746750996088982
8220 0.0813064276790619
8230 0.0711156173419953
8240 0.0769642892718315
8250 0.08448
8260 0.07824
8270 0.06672
8280 0.06096
8290 0.0588798581230641
8300 0.0607998581230641
8310 0.0691998581230641
8320 0.07824
8330 0.08328
8340 0.07944
8350 0.0703383992254734
8360 0.0720123177969456
8370 0.0739323177969456
8380 0.0643139185714722
8390 0.053556449072361
8400 0.054756449072361
8410 0.0576
8420 0.07272
8430 0.0817546713256836
8440 0.0726346713256836
8450 0.06696
8460 0.06432
8470 0.08232
8480 0.09552
8490 0.084
8500 0.07608
8510 0.08016
8520 0.0876
8530 0.0828
8540 0.0716543988919258
8550 0.0642143988919258
8560 0.0513689692699909
8570 0.0413945703780651
8580 0.04536
8590 0.0444
8600 0.050621476610899
8610 0.066701476610899
8620 0.0695261018967629
8630 0.0685661018967629
8640 0.0625582067072392
8650 0.0693521048104763
8660 0.0591916309320927
8670 0.0529669615983963
8680 0.0484069615983963
8690 0.0463595290327072
8700 0.0509195290327072
8710 0.0609995290327072
8720 0.07704
8730 0.07416
8740 0.07176
8750 0.08976
8760 0.09096
8770 0.0744
8780 0.0804
8790 0.0876
8800 0.09336
8810 0.07752
8820 0.05832
8830 0.0648
8840 0.0756
8850 0.06576
8860 0.0648117533159256
8870 0.0734517533159256
8880 0.07968
8890 0.07872
8900 0.06576
8910 0.0681206958675385
8920 0.0689799637079239
8930 0.0692592678403855
8940 0.0612592678403855
8950 0.0532385943615437
8960 0.0520385943615437
8970 0.0633985943615437
8980 0.0652845105671883
8990 0.0772845105671883
9000 0.08928
9010 0.07824
9020 0.07464
9030 0.0742209387499094
9040 0.0823809387499094
9050 0.0740699176317454
9060 0.0711289788818359
9070 0.06936
9080 0.0684
9090 0.07056
9100 0.0679951476466656
9110 0.0595951476466656
9120 0.0521525588929653
9130 0.0484774112462998
9140 0.0455974112462998
9150 0.04176
9160 0.0424094668871164
9170 0.0524894668871164
9180 0.06072
9190 0.072
9200 0.06696
9210 0.07896
9220 0.07176
9230 0.0605898638629913
9240 0.0517098638629913
9250 0.0624
9260 0.06528
9270 0.0732
9280 0.08472
9290 0.07872
9300 0.06144
9310 0.0684
9320 0.0864
9330 0.08904
9340 0.0799133642816544
9350 0.0756767732357979
9360 0.0780639056730271
};
\addlegendentry{full-batch loss (optimal)}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_DenseNet-121_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={batch size 128},
title style={font=\Large,thick},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-4995.25, xmax=104922.25,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=2.22450112805051e-05, ymax=5000000.0,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14802 0.133333335320155
14902 0.133333335320155
15002 0.133333335320155
15102 0.133333335320155
15202 0.133333335320155
15302 0.133333335320155
15402 0.133333335320155
15502 0.133333335320155
15602 0.133333335320155
15702 0.133333335320155
15802 0.133333335320155
15902 0.133333335320155
16002 0.133333335320155
16102 0.133333335320155
16202 0.133333335320155
16302 0.133333335320155
16402 0.133333335320155
16502 0.133333335320155
16602 0.133333335320155
16702 0.133333335320155
16802 0.133333335320155
16902 0.133333335320155
17002 0.133333335320155
17102 0.133333335320155
17202 0.133333335320155
17302 0.133333335320155
17402 0.166666669150194
17502 0.166666669150194
17602 0.166666669150194
17702 0.166666669150194
17802 0.166666669150194
17902 0.166666669150194
18002 0.166666669150194
18102 0.166666669150194
18202 0.166666669150194
18302 0.166666669150194
18402 0.166666669150194
18502 0.166666669150194
18602 0.166666669150194
18702 0.166666669150194
18802 0.166666669150194
18902 0.166666669150194
19002 0.166666669150194
19102 0.166666669150194
19202 0.166666669150194
19302 0.166666669150194
19402 0.200000002980232
19502 0.189754774173101
19602 0.189754774173101
19702 0.189754774173101
19802 0.189754774173101
19902 0.189754774173101
20002 0.189754774173101
20102 0.189754774173101
20202 0.189754774173101
20302 0.189754774173101
20422 0.20986562470595
20522 0.20986562470595
20622 0.20986562470595
20722 0.20986562470595
20822 0.20986562470595
20922 0.20986562470595
21022 0.20986562470595
21122 0.20986562470595
21222 0.20986562470595
21322 0.20986562470595
21422 0.20986562470595
21522 0.20986562470595
21622 0.20986562470595
21722 0.20986562470595
21822 0.20986562470595
21922 0.20986562470595
22022 0.20986562470595
22122 0.20986562470595
22222 0.20986562470595
22322 0.20986562470595
22422 0.20986562470595
22522 0.20986562470595
22622 0.20986562470595
22722 0.20986562470595
22822 0.20986562470595
22922 0.224946896235148
23022 0.224946896235148
23122 0.224946896235148
23222 0.224946896235148
23322 0.224946896235148
23422 0.224946896235148
23522 0.224946896235148
23622 0.224946896235148
23722 0.224946896235148
23822 0.224946896235148
23922 0.224946896235148
24022 0.224946896235148
24122 0.224946896235148
24242 0.25112443168958
24342 0.25112443168958
24442 0.25112443168958
24542 0.25112443168958
24642 0.25112443168958
24742 0.25112443168958
24842 0.25112443168958
24942 0.25112443168958
25042 0.25112443168958
25142 0.25112443168958
25242 0.25112443168958
25342 0.25112443168958
25442 0.25112443168958
25542 0.25112443168958
25642 0.307545870542526
25742 0.307545870542526
25842 0.307545870542526
25942 0.307545870542526
26042 0.307545870542526
26142 0.322709600130717
26242 0.322709600130717
26342 0.322709600130717
26462 0.338819811741511
26562 0.338819811741511
26662 0.338819811741511
26762 0.338819811741511
26862 0.338819811741511
26962 0.338819811741511
27062 0.338819811741511
27182 0.362760613361994
27282 0.362760613361994
27382 0.362760613361994
27482 0.362760613361994
27582 0.362760613361994
27682 0.362760613361994
27782 0.362760613361994
27882 0.362760613361994
27982 0.391107281049093
28082 0.391107281049093
28182 0.391107281049093
28282 0.391107281049093
28382 0.391107281049093
28482 0.391107281049093
28582 0.391107281049093
28682 0.391107281049093
28782 0.391107281049093
28882 0.391107281049093
28982 0.391107281049093
29082 0.391107281049093
29182 0.391107281049093
29282 0.391107281049093
29382 0.391107281049093
29482 0.391107281049093
29602 0.442606002092361
29702 0.442606002092361
29802 0.442606002092361
29902 0.442606002092361
30002 0.442606002092361
30102 0.442606002092361
30202 0.442606002092361
30302 0.442606002092361
30402 0.442606002092361
30502 0.442606002092361
30602 0.442606002092361
30702 0.442606002092361
30802 0.442606002092361
30902 0.442606002092361
31002 0.442606002092361
31102 0.442606002092361
31202 0.442606002092361
31302 0.442606002092361
31402 0.442606002092361
31502 0.442606002092361
31602 0.442606002092361
31722 0.597031831741333
31822 0.522035042444865
31922 0.522035042444865
32022 0.522035042444865
32122 0.522035042444865
32222 0.522035042444865
32322 0.522035042444865
32422 0.522035042444865
32522 0.522035042444865
32622 0.522035042444865
32722 0.522035042444865
32822 0.522035042444865
32922 0.522035042444865
33022 0.522035042444865
33122 0.522035042444865
33222 0.567314714193344
33322 0.567314714193344
33422 0.567314714193344
33522 0.567314714193344
33622 0.567314714193344
33722 0.567314714193344
33822 0.567314714193344
33942 0.645964036385218
34042 0.645964036385218
34142 0.645964036385218
34242 0.645964036385218
34342 0.645964036385218
34442 0.645964036385218
34542 0.645964036385218
34642 0.645964036385218
34742 0.645964036385218
34842 0.645964036385218
34942 0.654740025599798
35042 0.654740025599798
35142 0.654740025599798
35242 0.654740025599798
35342 0.654740025599798
35442 0.654740025599798
35542 0.654740025599798
35642 0.696627974510193
35742 0.696627974510193
35842 0.696627974510193
35942 0.696627974510193
36042 0.696627974510193
36142 0.696627974510193
36242 0.758658190568288
36342 0.758658190568288
36462 0.803203066190084
36562 0.803203066190084
36662 0.803203066190084
36762 0.803203066190084
36862 0.803203066190084
36962 0.803203066190084
37062 0.803203066190084
37162 0.803203066190084
37262 0.803203066190084
37362 0.803203066190084
37462 0.803203066190084
37562 0.858926733334859
37681 0.858926733334859
37781 0.858926733334859
37881 0.858926733334859
37981 0.858926733334859
38081 0.858926733334859
38181 0.858926733334859
38281 0.858926733334859
38381 0.858926733334859
38481 0.858926733334859
38581 0.858926733334859
38681 0.858926733334859
38781 0.858926733334859
38881 0.858926733334859
38981 0.858926733334859
39081 0.858926733334859
39181 0.858926733334859
39281 0.858926733334859
39381 0.858926733334859
39481 0.858926733334859
39581 0.858926733334859
39681 0.858926733334859
39781 0.858926733334859
39900 0.858926733334859
40000 0.858926733334859
40120 0.966580033302307
40467 0.966580033302307
40567 0.966580033302307
40667 1.07824430863063
40767 1.07824430863063
40867 1.07824430863063
40967 1.07824430863063
41067 1.07824430863063
41168 1.54276408751806
41306 1.25000073512395
41406 1.25000073512395
41506 1.25000073512395
41606 1.25000073512395
41706 1.27047681808472
41806 1.27047681808472
41906 1.27047681808472
42006 1.27047681808472
42106 1.27047681808472
42206 1.27047681808472
42306 1.27047681808472
42425 1.27047681808472
42525 1.27047681808472
42625 1.27047681808472
42725 1.27047681808472
42825 1.27047681808472
42925 1.27047681808472
43025 1.27047681808472
43125 1.27047681808472
43225 1.27047681808472
43325 1.27047681808472
43425 1.27047681808472
43525 1.27047681808472
43625 1.32805649439494
43725 1.37081040938695
43825 1.37081040938695
43925 1.37081040938695
44025 1.37081040938695
44125 1.37081040938695
44225 1.37081040938695
44325 1.37081040938695
44425 1.37081040938695
44525 1.37081040938695
44625 1.37081040938695
44725 1.37081040938695
44825 1.37081040938695
44925 1.37081040938695
45025 1.37081040938695
45125 1.37081040938695
45225 1.37081040938695
45325 1.37081040938695
45425 1.37081040938695
45525 1.37081040938695
45625 1.37081040938695
45744 1.37081040938695
45863 1.37081040938695
45963 1.37081040938695
46063 1.37081040938695
46182 1.37081040938695
46282 1.37081040938695
46382 1.37081040938695
46482 1.37081040938695
46582 1.37081040938695
46682 1.39745140075684
46782 1.4124455054601
46882 1.4124455054601
46982 1.4124455054601
47082 1.4124455054601
47182 1.4124455054601
47282 1.4124455054601
47382 1.47823743025462
47482 1.47823743025462
47602 1.56898633639018
47702 1.64416186014811
47802 1.64416186014811
47902 1.64416186014811
48002 1.64416186014811
48102 1.64416186014811
48202 1.64416186014811
48321 1.64416186014811
48421 1.70256940523783
48521 1.70256940523783
48621 1.70256940523783
48721 1.70256940523783
48821 1.70256940523783
48921 1.70256940523783
49040 1.70256940523783
49161 1.9152242342631
49261 1.9152242342631
49361 1.9152242342631
49461 1.9152242342631
49561 1.31898621097207
49661 1.9152242342631
49761 1.9152242342631
49861 1.9152242342631
49961 2.02693982919057
50061 2.02693982919057
50161 2.02693982919057
50261 2.11138371626536
50361 2.11138371626536
50461 2.11138371626536
50561 2.11138371626536
50661 2.11138371626536
50761 2.11138371626536
50861 2.11138371626536
50961 2.11138371626536
51061 2.11138371626536
51161 2.11138371626536
51261 2.11138371626536
51361 2.2149304151535
51461 2.2149304151535
51561 2.2149304151535
51661 2.2149304151535
51761 2.2149304151535
51880 2.2149304151535
51980 2.2149304151535
52080 2.2149304151535
52180 2.2149304151535
52299 2.2149304151535
52399 2.2149304151535
52499 2.2149304151535
52599 2.2149304151535
52699 2.28454307715098
52838 2.92403662204742
52938 2.92403662204742
53076 2.92403662204742
53176 2.92403662204742
53276 2.92403662204742
53376 3.09335215886434
53476 3.09335215886434
53576 3.09335215886434
53676 3.09335215886434
53776 3.09335215886434
53895 3.09335215886434
53995 3.09335215886434
54095 3.09335215886434
54195 3.09335215886434
54295 3.09335215886434
54395 3.09335215886434
54495 3.09335215886434
54595 3.09335215886434
54695 3.09335215886434
54795 3.09335215886434
54895 3.09335215886434
54995 3.09335215886434
55095 3.09335215886434
55195 3.09335215886434
55295 3.09335215886434
55395 3.09335215886434
55495 3.09335215886434
55653 3.64263073603312
55753 3.64263073603312
55853 3.64263073603312
55953 3.64263073603312
56053 3.64263073603312
56153 3.64263073603312
56253 3.64263073603312
56353 3.64263073603312
56453 3.64263073603312
56572 3.64263073603312
56672 3.64263073603312
56772 3.64263073603312
56872 3.64263073603312
56972 3.64263073603312
57072 3.64263073603312
57172 3.64263073603312
57272 3.64263073603312
57372 3.64263073603312
57472 3.64263073603312
57572 3.64263073603312
57672 3.64263073603312
57772 3.64263073603312
57872 3.86685180664062
57991 3.86685180664062
58091 3.99038068453471
58191 3.99038068453471
58291 3.99038068453471
58391 3.99038068453471
58491 3.99038068453471
58591 3.99038068453471
58691 3.99038068453471
58810 3.99038068453471
58929 3.99038068453471
59029 3.99038068453471
59129 3.99038068453471
59248 3.99038068453471
59348 3.99038068453471
59467 3.99038068453471
59567 3.99038068453471
59667 3.99038068453471
59767 3.99038068453471
59867 3.99038068453471
59967 3.99038068453471
60067 3.99038068453471
60186 3.99038068453471
60286 3.99038068453471
60405 3.99038068453471
60505 3.99038068453471
60624 3.99038068453471
60724 3.99038068453471
60843 3.99038068453471
60962 3.99038068453471
61062 4.16372553507487
61181 4.16372553507487
61319 4.16372553507487
61419 4.16372553507487
61519 4.16372553507487
61619 4.16372553507487
61719 4.16372553507487
61839 4.70230007171631
61958 4.70230007171631
62058 4.70230007171631
62177 4.70230007171631
62296 4.70230007171631
62396 4.92617511749268
62496 4.92617511749268
62596 4.92617511749268
62715 4.92617511749268
62815 5.17989428838094
62934 5.17989428838094
63034 5.17989428838094
63153 5.17989428838094
63253 5.17989428838094
63353 5.17989428838094
63453 5.17989428838094
63572 5.17989428838094
63749 5.40647729237874
63849 5.40647729237874
63968 5.40647729237874
64068 5.40647729237874
64168 5.40647729237874
64287 5.40647729237874
64406 5.40647729237874
64506 5.75126568476359
64606 6.1530294418335
64706 6.1530294418335
64806 6.1530294418335
64906 6.1530294418335
65006 6.1530294418335
65106 6.1530294418335
65225 6.1530294418335
65344 6.1530294418335
65444 6.1530294418335
65563 6.1530294418335
65682 6.1530294418335
65801 6.1530294418335
65920 6.1530294418335
66039 6.1530294418335
66139 6.1530294418335
66239 6.1530294418335
66339 6.1530294418335
66439 6.1530294418335
66539 6.1530294418335
66639 6.1530294418335
66777 6.1530294418335
66896 6.24647569656372
66996 6.24647569656372
67134 6.24647569656372
67253 6.24647569656372
67372 6.24647569656372
67472 6.24647569656372
67668 6.71957953770955
67826 7.28044112523397
67983 7.28044112523397
68102 7.28044112523397
68221 7.28044112523397
68340 7.28044112523397
68440 7.28044112523397
68540 7.28044112523397
68659 7.28044112523397
68778 7.28044112523397
68897 7.28044112523397
68997 7.28044112523397
69097 7.56032419204712
69216 7.56032419204712
69316 7.56032419204712
69416 7.56032419204712
69516 7.56032419204712
69616 7.56032419204712
69716 7.56032419204712
69816 7.56032419204712
69935 7.56032419204712
70073 7.56032419204712
70173 7.67243687311808
70273 7.67243687311808
70373 7.67243687311808
70492 7.67243687311808
70592 7.67243687311808
70749 7.67243687311808
70887 7.67243687311808
70987 7.67243687311808
71087 7.67243687311808
71187 10.0268026987712
71306 8.10915692647298
71444 8.10915692647298
71544 8.10915692647298
71644 8.19583670298258
71763 8.80850394566854
71863 8.80850394566854
71963 8.80850394566854
72101 8.80850394566854
72220 8.80850394566854
72358 8.80850394566854
72458 8.80850394566854
72558 8.80850394566854
72677 8.80850394566854
72815 8.80850394566854
72953 8.80850394566854
73053 8.80850394566854
73153 8.80850394566854
73272 8.80850394566854
73372 8.80850394566854
73491 8.80850394566854
73610 8.80850394566854
73729 8.80850394566854
73848 8.80850394566854
73986 8.80850394566854
74143 8.80850394566854
74282 10.0149652163188
74439 10.0149652163188
74577 10.0149652163188
74696 10.0149652163188
74796 10.0149652163188
74915 10.0149652163188
75034 10.0149652163188
75172 10.7543466885885
75329 10.7543466885885
75429 10.7543466885885
75548 10.9308698972066
75705 10.9308698972066
75805 10.9308698972066
75943 10.9308698972066
76062 10.9308698972066
76181 10.9308698972066
76357 10.9308698972066
76476 10.9308698972066
76595 10.9308698972066
76733 10.9308698972066
76833 10.9308698972066
76971 10.9308698972066
77071 10.9308698972066
77171 10.9308698972066
77290 10.9308698972066
77409 10.9308698972066
77547 10.9308698972066
77647 10.9308698972066
77785 10.9308698972066
77904 10.9308698972066
78023 10.9308698972066
78161 11.277868270874
78261 11.277868270874
78399 11.277868270874
78499 11.277868270874
78618 11.277868270874
78756 11.277868270874
78856 11.277868270874
78975 11.277868270874
79094 11.277868270874
79232 11.277868270874
79351 11.277868270874
79489 11.277868270874
79589 11.277868270874
79746 11.277868270874
79846 11.277868270874
79965 11.277868270874
80122 11.277868270874
80241 11.277868270874
80360 11.277868270874
80460 11.277868270874
80617 11.277868270874
80736 11.4632177352905
80951 12.5470190048218
81051 13.7211929957072
81151 13.7211929957072
81270 13.7211929957072
81408 13.7211929957072
81508 13.7211929957072
81627 13.7211929957072
81746 13.7211929957072
81846 13.7211929957072
81966 19.8669757843018
82123 15.0819644927979
82280 15.0819644927979
82418 15.0819644927979
82556 15.0819644927979
82694 15.0819644927979
82794 15.0819644927979
82932 15.0819644927979
83032 15.0819644927979
83132 12.0614899545908
83232 15.0819644927979
83332 15.0819644927979
83432 15.0819644927979
83551 15.0819644927979
83670 15.0819644927979
83770 15.0819644927979
83889 15.0819644927979
83989 15.0819644927979
84108 15.0819644927979
84246 15.0819644927979
84346 15.0819644927979
84446 15.0819644927979
84717 15.0819644927979
84857 3.22074087957541
85094 9.74175055821737
85235 9.77597284317017
85335 9.77597284317017
85435 10.0734438896179
85535 10.0734438896179
85635 10.0734438896179
85735 10.0734438896179
85835 10.0734438896179
85935 10.9604767163595
86035 10.9604767163595
86135 10.9604767163595
86235 10.9604767163595
86335 10.9604767163595
86435 10.9604767163595
86535 10.9604767163595
86635 10.9604767163595
86735 10.9604767163595
86835 10.9604767163595
86935 10.9604767163595
87035 10.9604767163595
87135 10.9604767163595
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.100000001490116
34101 0.100000001490116
34201 0.100000001490116
34301 0.100000001490116
34401 0.100000001490116
34501 0.100000001490116
34601 0.100000001490116
34701 0.100000001490116
34801 0.100000001490116
34901 0.100000001490116
35001 0.100000001490116
35101 0.100000001490116
35201 0.100000001490116
35301 0.100000001490116
35401 0.100000001490116
35501 0.100000001490116
35601 0.100000001490116
35701 0.100000001490116
35801 0.100000001490116
35901 0.100000001490116
36001 0.100000001490116
36101 0.100000001490116
36201 0.100000001490116
36301 0.100000001490116
36401 0.100000001490116
36501 0.100000001490116
36601 0.100000001490116
36701 0.100000001490116
36801 0.100000001490116
36901 0.100000001490116
37001 0.100000001490116
37101 0.100000001490116
37201 0.100000001490116
37301 0.100000001490116
37401 0.100000001490116
37501 0.100000001490116
37601 0.100000001490116
37701 0.100000001490116
37801 0.100000001490116
37901 0.100000001490116
38001 0.100000001490116
38101 0.100000001490116
38201 0.100000001490116
38301 0.100000001490116
38401 0.100000001490116
38501 0.100000001490116
38601 0.100000001490116
38701 0.100000001490116
38801 0.100000001490116
38901 0.100000001490116
39001 0.100000001490116
39101 0.100000001490116
39201 0.100000001490116
39301 0.100000001490116
39401 0.100000001490116
39501 0.100000001490116
39601 0.100000001490116
39701 0.100000001490116
39801 0.100000001490116
39901 0.100000001490116
40001 0.100000001490116
40101 0.100000001490116
40201 0.100000001490116
40301 0.100000001490116
40401 0.100000001490116
40501 0.100000001490116
40601 0.100000001490116
40701 0.100000001490116
40801 0.100000001490116
40901 0.100000001490116
41001 0.100000001490116
41101 0.100000001490116
41201 0.100000001490116
41301 0.100000001490116
41401 0.100000001490116
41501 0.100000001490116
41601 0.100000001490116
41701 0.100000001490116
41801 0.100000001490116
41901 0.100000001490116
42001 0.100000001490116
42101 0.100000001490116
42201 0.100000001490116
42301 0.100000001490116
42401 0.100000001490116
42501 0.100000001490116
42601 0.100000001490116
42701 0.100000001490116
42801 0.100000001490116
42901 0.100000001490116
43001 0.100000001490116
43101 0.100000001490116
43201 0.100000001490116
43301 0.100000001490116
43401 0.100000001490116
43501 0.100000001490116
43601 0.100000001490116
43701 0.100000001490116
43801 0.100000001490116
43901 0.100000001490116
44001 0.100000001490116
44101 0.100000001490116
44201 0.100000001490116
44301 0.100000001490116
44401 0.100000001490116
44501 0.100000001490116
44601 0.100000001490116
44701 0.100000001490116
44801 0.100000001490116
44901 0.100000001490116
45001 0.100000001490116
45101 0.100000001490116
45201 0.100000001490116
45301 0.100000001490116
45401 0.100000001490116
45501 0.100000001490116
45601 0.100000001490116
45701 0.100000001490116
45801 0.100000001490116
45901 0.100000001490116
46001 0.100000001490116
46101 0.100000001490116
46201 0.100000001490116
46301 0.100000001490116
46401 0.100000001490116
46501 0.100000001490116
46601 0.100000001490116
46701 0.100000001490116
46801 0.100000001490116
46901 0.100000001490116
47001 0.100000001490116
47101 0.100000001490116
47201 0.100000001490116
47301 0.100000001490116
47401 0.100000001490116
47501 0.100000001490116
47601 0.100000001490116
47701 0.100000001490116
47801 0.100000001490116
47901 0.100000001490116
48001 0.100000001490116
48101 0.100000001490116
48201 0.100000001490116
48301 0.100000001490116
48401 0.100000001490116
48501 0.100000001490116
48601 0.100000001490116
48701 0.100000001490116
48801 0.100000001490116
48901 0.100000001490116
49001 0.100000001490116
49101 0.100000001490116
49201 0.100000001490116
49301 0.100000001490116
49401 0.100000001490116
49501 0.100000001490116
49601 0.100000001490116
49701 0.100000001490116
49801 0.100000001490116
49901 0.100000001490116
50001 0.00999999977648258
50101 0.00999999977648258
50201 0.00999999977648258
50301 0.00999999977648258
50401 0.00999999977648258
50501 0.00999999977648258
50601 0.00999999977648258
50701 0.00999999977648258
50801 0.00999999977648258
50901 0.00999999977648258
51001 0.00999999977648258
51101 0.00999999977648258
51201 0.00999999977648258
51301 0.00999999977648258
51401 0.00999999977648258
51501 0.00999999977648258
51601 0.00999999977648258
51701 0.00999999977648258
51801 0.00999999977648258
51901 0.00999999977648258
52001 0.00999999977648258
52101 0.00999999977648258
52201 0.00999999977648258
52301 0.00999999977648258
52401 0.00999999977648258
52501 0.00999999977648258
52601 0.00999999977648258
52701 0.00999999977648258
52801 0.00999999977648258
52901 0.00999999977648258
53001 0.00999999977648258
53101 0.00999999977648258
53201 0.00999999977648258
53301 0.00999999977648258
53401 0.00999999977648258
53501 0.00999999977648258
53601 0.00999999977648258
53701 0.00999999977648258
53801 0.00999999977648258
53901 0.00999999977648258
54001 0.00999999977648258
54101 0.00999999977648258
54201 0.00999999977648258
54301 0.00999999977648258
54401 0.00999999977648258
54501 0.00999999977648258
54601 0.00999999977648258
54701 0.00999999977648258
54801 0.00999999977648258
54901 0.00999999977648258
55001 0.00999999977648258
55101 0.00999999977648258
55201 0.00999999977648258
55301 0.00999999977648258
55401 0.00999999977648258
55501 0.00999999977648258
55601 0.00999999977648258
55701 0.00999999977648258
55801 0.00999999977648258
55901 0.00999999977648258
56001 0.00999999977648258
56101 0.00999999977648258
56201 0.00999999977648258
56301 0.00999999977648258
56401 0.00999999977648258
56501 0.00999999977648258
56601 0.00999999977648258
56701 0.00999999977648258
56801 0.00999999977648258
56901 0.00999999977648258
57001 0.00999999977648258
57101 0.00999999977648258
57201 0.00999999977648258
57301 0.00999999977648258
57401 0.00999999977648258
57501 0.00999999977648258
57601 0.00999999977648258
57701 0.00999999977648258
57801 0.00999999977648258
57901 0.00999999977648258
58001 0.00999999977648258
58101 0.00999999977648258
58201 0.00999999977648258
58301 0.00999999977648258
58401 0.00999999977648258
58501 0.00999999977648258
58601 0.00999999977648258
58701 0.00999999977648258
58801 0.00999999977648258
58901 0.00999999977648258
59001 0.00999999977648258
59101 0.00999999977648258
59201 0.00999999977648258
59301 0.00999999977648258
59401 0.00999999977648258
59501 0.00999999977648258
59601 0.00999999977648258
59701 0.00999999977648258
59801 0.00999999977648258
59901 0.00999999977648258
60001 0.00999999977648258
60101 0.00999999977648258
60201 0.00999999977648258
60301 0.00999999977648258
60401 0.00999999977648258
60501 0.00999999977648258
60601 0.00999999977648258
60701 0.00999999977648258
60801 0.00999999977648258
60901 0.00999999977648258
61001 0.00999999977648258
61101 0.00999999977648258
61201 0.00999999977648258
61301 0.00999999977648258
61401 0.00999999977648258
61501 0.00999999977648258
61601 0.00999999977648258
61701 0.00999999977648258
61801 0.00999999977648258
61901 0.00999999977648258
62001 0.00999999977648258
62101 0.00999999977648258
62201 0.00999999977648258
62301 0.00999999977648258
62401 0.00999999977648258
62501 0.00999999977648258
62601 0.00999999977648258
62701 0.00999999977648258
62801 0.00999999977648258
62901 0.00999999977648258
63001 0.00999999977648258
63101 0.00999999977648258
63201 0.00999999977648258
63301 0.00999999977648258
63401 0.00999999977648258
63501 0.00999999977648258
63601 0.00999999977648258
63701 0.00999999977648258
63801 0.00999999977648258
63901 0.00999999977648258
64001 0.00999999977648258
64101 0.00999999977648258
64201 0.00999999977648258
64301 0.00999999977648258
64401 0.00999999977648258
64501 0.00999999977648258
64601 0.00999999977648258
64701 0.00999999977648258
64801 0.00999999977648258
64901 0.00999999977648258
65001 0.00999999977648258
65101 0.00999999977648258
65201 0.00999999977648258
65301 0.00999999977648258
65401 0.00999999977648258
65501 0.00999999977648258
65601 0.00999999977648258
65701 0.00999999977648258
65801 0.00999999977648258
65901 0.00999999977648258
66001 0.00999999977648258
66101 0.00999999977648258
66201 0.00999999977648258
66301 0.00999999977648258
66401 0.00999999977648258
66501 0.00999999977648258
66601 0.00999999977648258
66701 0.00999999977648258
66801 0.00999999977648258
66901 0.00999999977648258
67001 0.00999999977648258
67101 0.00999999977648258
67201 0.00999999977648258
67301 0.00999999977648258
67401 0.00999999977648258
67501 0.00999999977648258
67601 0.00999999977648258
67701 0.00999999977648258
67801 0.00999999977648258
67901 0.00999999977648258
68001 0.00999999977648258
68101 0.00999999977648258
68201 0.00999999977648258
68301 0.00999999977648258
68401 0.00999999977648258
68501 0.00999999977648258
68601 0.00999999977648258
68701 0.00999999977648258
68801 0.00999999977648258
68901 0.00999999977648258
69001 0.00999999977648258
69101 0.00999999977648258
69201 0.00999999977648258
69301 0.00999999977648258
69401 0.00999999977648258
69501 0.00999999977648258
69601 0.00999999977648258
69701 0.00999999977648258
69801 0.00999999977648258
69901 0.00999999977648258
70001 0.00999999977648258
70101 0.00999999977648258
70201 0.00999999977648258
70301 0.00999999977648258
70401 0.00999999977648258
70501 0.00999999977648258
70601 0.00999999977648258
70701 0.00999999977648258
70801 0.00999999977648258
70901 0.00999999977648258
71001 0.00999999977648258
71101 0.00999999977648258
71201 0.00999999977648258
71301 0.00999999977648258
71401 0.00999999977648258
71501 0.00999999977648258
71601 0.00999999977648258
71701 0.00999999977648258
71801 0.00999999977648258
71901 0.00999999977648258
72001 0.00999999977648258
72101 0.00999999977648258
72201 0.00999999977648258
72301 0.00999999977648258
72401 0.00999999977648258
72501 0.00999999977648258
72601 0.00999999977648258
72701 0.00999999977648258
72801 0.00999999977648258
72901 0.00999999977648258
73001 0.00999999977648258
73101 0.00999999977648258
73201 0.00999999977648258
73301 0.00999999977648258
73401 0.00999999977648258
73501 0.00999999977648258
73601 0.00999999977648258
73701 0.00999999977648258
73801 0.00999999977648258
73901 0.00999999977648258
74001 0.00999999977648258
74101 0.00999999977648258
74201 0.00999999977648258
74301 0.00999999977648258
74401 0.00999999977648258
74501 0.00999999977648258
74601 0.00999999977648258
74701 0.00999999977648258
74801 0.00999999977648258
74901 0.00999999977648258
75001 0.00100000004749745
75101 0.00100000004749745
75201 0.00100000004749745
75301 0.00100000004749745
75401 0.00100000004749745
75501 0.00100000004749745
75601 0.00100000004749745
75701 0.00100000004749745
75801 0.00100000004749745
75901 0.00100000004749745
76001 0.00100000004749745
76101 0.00100000004749745
76201 0.00100000004749745
76301 0.00100000004749745
76401 0.00100000004749745
76501 0.00100000004749745
76601 0.00100000004749745
76701 0.00100000004749745
76801 0.00100000004749745
76901 0.00100000004749745
77001 0.00100000004749745
77101 0.00100000004749745
77201 0.00100000004749745
77301 0.00100000004749745
77401 0.00100000004749745
77501 0.00100000004749745
77601 0.00100000004749745
77701 0.00100000004749745
77801 0.00100000004749745
77901 0.00100000004749745
78001 0.00100000004749745
78101 0.00100000004749745
78201 0.00100000004749745
78301 0.00100000004749745
78401 0.00100000004749745
78501 0.00100000004749745
78601 0.00100000004749745
78701 0.00100000004749745
78801 0.00100000004749745
78901 0.00100000004749745
79001 0.00100000004749745
79101 0.00100000004749745
79201 0.00100000004749745
79301 0.00100000004749745
79401 0.00100000004749745
79501 0.00100000004749745
79601 0.00100000004749745
79701 0.00100000004749745
79801 0.00100000004749745
79901 0.00100000004749745
80001 0.00100000004749745
80101 0.00100000004749745
80201 0.00100000004749745
80301 0.00100000004749745
80401 0.00100000004749745
80501 0.00100000004749745
80601 0.00100000004749745
80701 0.00100000004749745
80801 0.00100000004749745
80901 0.00100000004749745
81001 0.00100000004749745
81101 0.00100000004749745
81201 0.00100000004749745
81301 0.00100000004749745
81401 0.00100000004749745
81501 0.00100000004749745
81601 0.00100000004749745
81701 0.00100000004749745
81801 0.00100000004749745
81901 0.00100000004749745
82001 0.00100000004749745
82101 0.00100000004749745
82201 0.00100000004749745
82301 0.00100000004749745
82401 0.00100000004749745
82501 0.00100000004749745
82601 0.00100000004749745
82701 0.00100000004749745
82801 0.00100000004749745
82901 0.00100000004749745
83001 0.00100000004749745
83101 0.00100000004749745
83201 0.00100000004749745
83301 0.00100000004749745
83401 0.00100000004749745
83501 0.00100000004749745
83601 0.00100000004749745
83701 0.00100000004749745
83801 0.00100000004749745
83901 0.00100000004749745
84001 0.00100000004749745
84101 0.00100000004749745
84201 0.00100000004749745
84301 0.00100000004749745
84401 0.00100000004749745
84501 0.00100000004749745
84601 0.00100000004749745
84701 0.00100000004749745
84801 0.00100000004749745
84901 0.00100000004749745
85001 0.00100000004749745
85101 0.00100000004749745
85201 0.00100000004749745
85301 0.00100000004749745
85401 0.00100000004749745
85501 0.00100000004749745
85601 0.00100000004749745
85701 0.00100000004749745
85801 0.00100000004749745
85901 0.00100000004749745
86001 0.00100000004749745
86101 0.00100000004749745
86201 0.00100000004749745
86301 0.00100000004749745
86401 0.00100000004749745
86501 0.00100000004749745
86601 0.00100000004749745
86701 0.00100000004749745
86801 0.00100000004749745
86901 0.00100000004749745
87001 0.00100000004749745
87101 0.00100000004749745
87201 0.00100000004749745
87301 0.00100000004749745
87401 0.00100000004749745
87501 0.00100000004749745
87601 0.00100000004749745
87701 0.00100000004749745
87801 0.00100000004749745
87901 0.00100000004749745
88001 0.00100000004749745
88101 0.00100000004749745
88201 0.00100000004749745
88301 0.00100000004749745
88401 0.00100000004749745
88501 0.00100000004749745
88601 0.00100000004749745
88701 0.00100000004749745
88801 0.00100000004749745
88901 0.00100000004749745
89001 0.00100000004749745
89101 0.00100000004749745
89201 0.00100000004749745
89301 0.00100000004749745
89401 0.00100000004749745
89501 0.00100000004749745
89601 0.00100000004749745
89701 0.00100000004749745
89801 0.00100000004749745
89901 0.00100000004749745
90001 0.00100000004749745
90101 0.00100000004749745
90201 0.00100000004749745
90301 0.00100000004749745
90401 0.00100000004749745
90501 0.00100000004749745
90601 0.00100000004749745
90701 0.00100000004749745
90801 0.00100000004749745
90901 0.00100000004749745
91001 0.00100000004749745
91101 0.00100000004749745
91201 0.00100000004749745
91301 0.00100000004749745
91401 0.00100000004749745
91501 0.00100000004749745
91601 0.00100000004749745
91701 0.00100000004749745
91801 0.00100000004749745
91901 0.00100000004749745
92001 0.00100000004749745
92101 0.00100000004749745
92201 0.00100000004749745
92301 0.00100000004749745
92401 0.00100000004749745
92501 0.00100000004749745
92601 0.00100000004749745
92701 0.00100000004749745
92801 0.00100000004749745
92901 0.00100000004749745
93001 0.00100000004749745
93101 0.00100000004749745
93201 0.00100000004749745
93301 0.00100000004749745
93401 0.00100000004749745
93501 0.00100000004749745
93601 0.00100000004749745
93701 0.00100000004749745
93801 0.00100000004749745
93901 0.00100000004749745
94001 0.00100000004749745
94101 0.00100000004749745
94201 0.00100000004749745
94301 0.00100000004749745
94401 0.00100000004749745
94501 0.00100000004749745
94601 0.00100000004749745
94701 0.00100000004749745
94801 0.00100000004749745
94901 0.00100000004749745
95001 0.00100000004749745
95101 0.00100000004749745
95201 0.00100000004749745
95301 0.00100000004749745
95401 0.00100000004749745
95501 0.00100000004749745
95601 0.00100000004749745
95701 0.00100000004749745
95801 0.00100000004749745
95901 0.00100000004749745
96001 0.00100000004749745
96101 0.00100000004749745
96201 0.00100000004749745
96301 0.00100000004749745
96401 0.00100000004749745
96501 0.00100000004749745
96601 0.00100000004749745
96701 0.00100000004749745
96801 0.00100000004749745
96901 0.00100000004749745
97001 0.00100000004749745
97101 0.00100000004749745
97201 0.00100000004749745
97301 0.00100000004749745
97401 0.00100000004749745
97501 0.00100000004749745
97601 0.00100000004749745
97701 0.00100000004749745
97801 0.00100000004749745
97901 0.00100000004749745
98001 0.00100000004749745
98101 0.00100000004749745
98201 0.00100000004749745
98301 0.00100000004749745
98401 0.00100000004749745
98501 0.00100000004749745
98601 0.00100000004749745
98701 0.00100000004749745
98801 0.00100000004749745
98901 0.00100000004749745
99001 0.00100000004749745
99101 0.00100000004749745
99201 0.00100000004749745
99301 0.00100000004749745
99401 0.00100000004749745
99501 0.00100000004749745
99601 0.00100000004749745
99701 0.00100000004749745
99801 0.00100000004749745
99901 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100197672843933
202 0.102907905975978
402 0.125375382602215
602 0.152748093008995
802 0.179474314053853
1004 0.177113170425097
1205 0.200652986764908
1406 0.227872356772423
1608 0.217120200395584
1810 0.221916069587072
2012 0.243329515059789
2212 0.258528927961985
2418 0.198612958192825
2618 0.230913822849592
2818 0.231659313042959
3018 0.28223658601443
3218 0.313027252753576
3429 0.191664551695188
3629 0.181169504920642
3829 0.220723524689674
4034 0.231754412253698
4234 0.253391871849696
4439 0.27614514529705
4639 0.273733387390773
4839 0.17360462496678
5039 0.21150703728199
5239 0.246076206366221
5439 0.299801061550776
5659 0.20408650363485
5859 0.211678877472878
6059 0.257893902560075
6259 0.263440385460854
6459 0.320956282317638
6659 0.371312181154887
6859 0.452379311124484
7059 0.47976416349411
7259 0.227202693621318
7459 0.27680696050326
7659 0.337241125603517
7859 0.318799975017707
8078 0.215692693988482
8278 0.262784038980802
8478 0.320156623919805
8678 0.390055159727732
8878 0.128771030033628
9078 0.156885103633006
9278 0.191137199600538
9478 0.162975898012519
9686 0.123985430846612
9886 0.151054678484797
10086 0.179204381381472
10286 0.21832936288168
10486 0.265996349665026
10686 0.30726003802071
10891 0.130873740340273
11091 0.159446891397238
11291 0.194258303691943
11494 0.183329964677493
11694 0.223355683187644
11894 0.272120041151841
12094 0.331530942271153
12305 0.186987981200218
12505 0.227812344829241
12712 0.200728123386701
12912 0.244552301863829
13112 0.297944441437721
13312 0.362993468840917
13512 0.442244410514832
13712 0.290464166551828
13912 0.353880056490501
14112 0.431141289571921
14322 0.302600967387358
14522 0.368666636447112
14729 0.125568326562643
14929 0.152983165035645
15129 0.186383375277122
15329 0.227075715859731
15529 0.27665226906538
15729 0.33705265323321
15930 0.38296448191007
16144 0.232536872227987
16344 0.283305734395981
16544 0.327708090345065
16744 0.399255305528641
16944 0.486423124869664
17144 0.355970452229182
17344 0.43368806441625
17544 0.493893563747406
17745 0.568025251229604
17946 0.505374014377594
18151 0.449796507755915
18351 0.54799880584081
18567 0.378337264060974
18767 0.165481840570768
18978 0.134590138991674
19178 0.16397466758887
19378 0.199774620433648
19578 0.243390624721845
19778 0.29652912914753
19978 0.340033411979675
20178 0.414271573225657
20378 0.25207291295131
20578 0.307107004026572
20778 0.374156460165977
20978 0.455844576160113
21178 0.555367310841878
21378 0.415954066750904
21588 0.246659579997261
21788 0.30051179540654
21988 0.366121356685956
22188 0.446055183808009
22388 0.500947513928016
22591 0.405612806479136
22791 0.494168654084206
22991 0.488664234677951
23194 0.461819383005301
23394 0.562646585206191
23604 0.33821531633536
23804 0.412056520581245
24004 0.502019196748734
24205 0.54028508067131
24405 0.658243387937546
24606 0.692361374696096
24809 0.688868542512258
25012 0.640801022450129
25212 0.620003735025724
25426 0.303867707649867
25626 0.370209937294324
25826 0.451036423444748
26026 0.549509425957998
26226 0.60040304561456
26426 0.731486648321152
26628 0.740863174200058
26831 0.725962251424789
27033 0.810652554035187
27233 0.904852320750554
27435 0.861340125401815
27637 0.945973575115204
27839 0.715623716513316
28040 0.535469765464465
28242 0.54551508029302
28444 0.590893973906835
28645 0.611631155014038
28847 0.649128953615824
29054 0.526361624399821
29254 0.598351915677389
29456 0.673099468151728
29659 0.694937825202942
29861 0.782452513774236
30063 0.413148730993271
30265 0.388186891873678
30468 0.393941144148509
30670 0.402922381957372
30873 0.420497765143712
31075 0.441362231969833
31275 0.516368210315704
31479 0.460678706566493
31681 0.477502673864365
31884 0.481496463219325
32085 0.450497418642044
32287 0.457683975497882
32493 0.418667842944463
32693 0.474843660990397
32894 0.488447477420171
33096 0.420384849111239
33300 0.399667580922445
33501 0.474930619200071
33703 0.515910948316256
33906 0.470363882680734
34107 0.483978932102521
34313 0.453888813654582
34513 0.359371756513913
34717 0.375768303871155
34917 0.391777957479159
35120 0.378758574525515
35322 0.401257614294688
35523 0.341500262419383
35726 0.358495265245438
35926 0.35119407872359
36129 0.298827898999055
36329 0.284460335969925
36531 0.311642522613208
36735 0.320056587457657
36936 0.308669989307721
37137 0.264922181765238
37340 0.262301603953044
37541 0.263432155052821
37744 0.233347997069359
37948 0.208047005037467
38150 0.209540610512098
38352 0.198851431409518
38553 0.162605305512746
38755 0.175069354474545
38955 0.204820983111858
39160 0.200514604647954
39361 0.185497211913268
39563 0.193010066946348
39764 0.193490433196227
39968 0.185996669034163
40168 0.195474036037922
40371 0.172837041318417
40572 0.185059100389481
40775 0.164362033208211
40977 0.175921859840552
41181 0.170885453621546
41382 0.156546225150426
41582 0.169525429606438
41786 0.161142056186994
41988 0.139916112025579
42188 0.170463445285956
42390 0.168220852812131
42593 0.142732977867126
42794 0.138529428591331
42998 0.114094855884711
43198 0.139004742105802
43402 0.134561558564504
43602 0.145472168922424
43802 0.130299930771192
44008 0.117139262457689
44208 0.136768616735935
44408 0.151983544230461
44612 0.141997747123241
44814 0.130744710564613
45015 0.140425220131874
45217 0.132335061828295
45421 0.130223716298739
45622 0.139654830098152
45822 0.127180519203345
46025 0.13729153573513
46226 0.13832351565361
46430 0.11822804560264
46631 0.126308771471182
46833 0.124592917660872
47036 0.113622975846132
47236 0.131678717831771
47436 0.138388780256112
47641 0.116583613057931
47843 0.132147883375486
48045 0.107728733370701
48246 0.120548183719317
48449 0.117118736108144
48653 0.109198351701101
48853 0.125542350113392
49053 0.121690489351749
49255 0.137130975723267
49459 0.112379168470701
49659 0.127842942873637
49860 0.136855331559976
50061 0.14060939848423
50268 0.116312486430009
50469 0.110047285755475
50669 0.116814956068993
50871 0.11053699751695
51073 0.116524328788122
51273 0.131134112675985
51476 0.129408925771713
51680 0.103442214429379
51880 0.114949720601241
52081 0.131447784602642
52282 0.124916928509871
52489 0.0963972906271617
52689 0.117443333069483
52889 0.119488673905532
53089 0.128647734721502
53291 0.124641353885333
53495 0.113357365131378
53699 0.107334340612094
53899 0.114713206887245
54099 0.127937033772469
54301 0.116337485611439
54503 0.124592925111453
54708 0.109249788026015
54909 0.123065811892351
55111 0.101279837389787
55311 0.113790772855282
55514 0.117792713145415
55716 0.103568375110626
55921 0.0922712286313375
56121 0.0986567052702109
56321 0.10281577706337
56523 0.106753272314866
56727 0.104165316869815
56928 0.106285976866881
57130 0.103121144076188
57335 0.0972779790560405
57535 0.111332503457864
57739 0.105583439270655
57939 0.103099256753922
58139 0.109074888130029
58340 0.10971421500047
58541 0.106187112629414
58748 0.0861196766297023
58948 0.096838171283404
59149 0.0960394764939944
59350 0.0948123050232728
59553 0.101832330226898
59753 0.104484031597773
59956 0.0955867916345596
60158 0.0898861015836398
60360 0.100414300958316
60561 0.0995598758260409
60763 0.095773874471585
60968 0.0957485747834047
61172 0.0784990613659223
61372 0.095637450615565
61573 0.0976027672489484
61774 0.0915623356898626
61976 0.10337091734012
62178 0.0871364461878936
62380 0.0981926048795382
62580 0.111806064844131
62782 0.103694416582584
62984 0.0958533473312855
63187 0.0914976894855499
63388 0.104251605768998
63592 0.0929794063170751
63793 0.0977042069037755
63999 0.0762693956494331
64199 0.0826200991868973
64399 0.0893191980818907
64599 0.104344375431538
64801 0.0954191560546557
65001 0.106417330602805
65204 0.106596661110719
65406 0.0984535366296768
65610 0.0896594226360321
65811 0.0963740994532903
66012 0.0979229186971982
66217 0.0771526992321014
66417 0.0913906792799632
66618 0.101557508111
66822 0.0928288089732329
67022 0.103145060439905
67222 0.107890509068966
67427 0.0950390646855036
67629 0.0978656436006228
67829 0.0930907862881819
68031 0.0908183182279269
68234 0.082566092411677
68434 0.097112516562144
68637 0.104130186140537
68840 0.0887902875741323
69045 0.0738199030359586
69245 0.0858621932566166
69447 0.0856249630451202
69647 0.0924732958277067
69851 0.0928655341267586
70051 0.0900937952101231
70252 0.083420963337024
70455 0.0890431776642799
70657 0.0848635708292325
70857 0.0944527586301168
71059 0.097708967824777
71262 0.0964235191543897
71463 0.108295418322086
71663 0.102962229400873
71869 0.0901774590214093
72072 0.0897056981921196
72273 0.0798530342678229
72473 0.084957758585612
72677 0.0831532900532087
72877 0.084834735840559
73079 0.0911880905429522
73279 0.0963481838504473
73481 0.0948215102156003
73686 0.0864728316664696
73889 0.0879712079962095
74089 0.0997544253865878
74289 0.0963523661096891
74491 0.082298015554746
74694 0.0871877409517765
74896 0.0833394341170788
75097 0.0973048582673073
75300 0.0855885284642379
75500 0.0926272210975488
75705 0.080058707545201
75909 0.0811100552479426
76109 0.070169468720754
76309 0.0854892904559771
76512 0.0902687112490336
76715 0.0859994652370612
76915 0.0954599020381768
77115 0.0922350014249484
77319 0.0841140573223432
77520 0.0984691778818766
77720 0.100594135622183
77923 0.0962857579191526
78126 0.0936836190521717
78329 0.0890290401875973
78529 0.0894959966341655
78730 0.0904099494218826
78932 0.0929103245337804
79138 0.076237420241038
79338 0.0928820346792539
79540 0.0862553045153618
79740 0.0881166929999987
79940 0.107354859511058
80148 0.0800420294205348
80348 0.0818050329883893
80550 0.0855112448334694
80750 0.0764750602344672
80956 0.0676713983217875
81156 0.0796028648813566
81358 0.0796809593836467
81558 0.0800324256221453
81761 0.0862202246983846
81966 0.080665722489357
82166 0.0825047766168912
82367 0.0852251077691714
82567 0.0880919719735781
82770 0.0912582762539387
82970 0.0996367409825325
83170 0.102970849722624
83374 0.077269675831
83577 0.0817725683252017
83781 0.0735870885352294
83981 0.079693116247654
84181 0.0927064493298531
84384 0.0833764709532261
84585 0.097308615843455
84790 0.0807807048161824
84990 0.0885755146543185
85190 0.0906040047605832
85393 0.0968327174584071
85600 0.0847800150513649
85800 0.0906787489851316
86001 0.0725414442519347
86201 0.0799461031953494
86404 0.0754822467764219
86606 0.0774621156354745
86806 0.0829466506838799
87010 0.0783886201679707
87211 0.0855141927798589
87412 0.075292540093263
87613 0.0786291994154453
87815 0.0867897532880306
88019 0.0896513710419337
88226 0.067221870024999
88426 0.0746083197494348
88627 0.0727386400103569
88827 0.0841397556165854
89031 0.0819958696762721
89233 0.0688821077346802
89433 0.0689857490360737
89633 0.0840471337238948
89833 0.0916508547961712
90035 0.0869471952319145
90237 0.0964449420571327
90441 0.0804991386830807
90641 0.0957488790154457
90847 0.0794140808284283
91047 0.0804700007041295
91247 0.0908480311433474
91454 0.0717433840036392
91655 0.0736221373081207
91855 0.0726535730063915
92055 0.0840413557986418
92257 0.0905391077200572
92463 0.0729695955912272
92663 0.0846006534993649
92863 0.0809599235653877
93066 0.075297382970651
93267 0.0817545279860497
93472 0.0650849727292856
93673 0.068750179062287
93873 0.0814375331004461
94076 0.0743923746049404
94278 0.0713779752453168
94481 0.0735008430977662
94681 0.0895479917526245
94884 0.0918494574725628
95084 0.0923682935535908
95285 0.0871696559091409
95488 0.086895282069842
95691 0.0805999053021272
95894 0.0726060805221399
96094 0.082672211031119
96294 0.0853128035863241
96494 0.0866997080544631
96700 0.077316922446092
96903 0.0722484613458316
97103 0.0880221836268902
97303 0.0827517658472061
97507 0.0802818896869818
97709 0.0804034695029259
97917 0.0767366116245588
98117 0.061253234744072
98317 0.0746264134844144
98517 0.0838448939224084
98719 0.0741496148208777
98920 0.0748582395414511
99125 0.0669150749842326
99325 0.0815243795514107
99525 0.0885645064214865
99728 0.0668730325996876
99932 0.0631982684135437
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.100000001490116
287 0.730438490708669
578 0.914694209893545
874 1.12047123908997
1171 1.16944020986557
1469 0.959069768587748
1762 1.02750297387441
2049 0.635596896211306
2345 1.15814568599065
2636 1.32870229085286
2928 1.31297671794891
3224 1.27214241027832
3522 1.21149508158366
3818 1.28860680262248
4114 1.21952716509501
4410 0.954660375912984
4702 1.37704483668009
4993 1.41910823186239
5287 1.40325518449148
5579 1.3325633207957
5873 1.21923144658407
6161 1.42139112949371
6454 1.36767029762268
6747 1.20960728327433
7040 1.48827759424845
7334 1.50068843364716
7626 1.4283173084259
7915 1.3849622408549
8207 1.56347040335337
8494 1.32851159572601
8788 1.41366930802663
9077 1.30040057500203
9366 1.45170438289642
9658 1.23948721090953
9945 1.29191126426061
10235 1.32504349946976
10522 1.49299645423889
10817 1.4605408112208
11101 1.33710296948751
11388 1.10660869876544
11674 1.50031435489655
11961 1.57942132155101
12241 1.41967769463857
12528 1.37293763955434
12811 1.37199366092682
13097 1.42147441705068
13386 1.4225644270579
13675 1.35452508926392
13958 1.42346620559692
14239 1.54760297139486
14516 1.32727376619975
14792 1.48191257317861
15077 1.37956504027049
15363 1.47977900505066
15644 1.44957534472148
15922 1.58686506748199
16199 1.43615158398946
16478 1.53464122613271
16755 1.35695207118988
17039 1.64083047707876
17313 1.3712903658549
17590 1.58485567569733
17873 1.44148091475169
18143 1.29533322652181
18430 1.80687268575033
18711 1.6890363295873
18988 1.49992430210114
19267 1.74192214012146
19544 1.55933485428492
19827 1.53181680043538
20102 1.49961543083191
20388 1.65317384401957
20667 1.52894206841787
20951 1.59181988239288
21224 1.76860455671946
21504 1.63931961854299
21784 1.5281271537145
22061 1.42885716756185
22340 1.54044759273529
22617 1.29793957869212
22900 1.79154229164124
23175 1.59940266609192
23452 1.89075795809428
23727 1.57458567619324
24006 1.61804310480754
24291 1.73943984508514
24567 1.54151753584544
24849 1.3640950123469
25135 1.64907654126485
25412 1.4575316508611
25695 1.68673892815908
25976 1.3303405046463
26255 1.38752094904582
26540 1.74596436818441
26814 1.64199467500051
27090 1.79515413443247
27371 1.77174504597982
27649 1.53756169478099
27931 1.87578789393107
28211 1.61230643590291
28487 1.70353968938192
28764 1.51676913102468
29038 1.60898375511169
29313 1.309552470843
29589 1.3021281560262
29863 1.64972174167633
30132 1.68076014518738
30407 1.65104822317759
30683 1.79453456401825
30962 1.76440779368083
31238 1.91870256265004
31510 1.45631265640259
31783 1.86641816298167
32057 1.56255225340525
32334 1.42744433879852
32605 1.42517340183258
32884 1.58485905329386
33160 1.70526373386383
33445 1.75979924201965
33716 1.58005611101786
33999 1.98935770988464
34271 1.53901060422262
34543 1.92737893263499
34809 1.82489653428396
35085 1.60188150405884
35353 1.74415842692057
35626 1.46283849080404
35900 1.72314063707987
36175 2.22802305221558
36454 1.96028912067413
36722 1.56662658850352
36997 1.58794979254405
37255 1.40624086062113
37532 2.07765277226766
37805 1.51954797903697
38086 1.83962313334147
38352 1.92588067054749
38622 1.33070874214172
38894 1.78844638665517
39171 1.77214936415354
39448 1.98327084382375
39707 2.42265923817952
39985 1.95153498649597
40254 1.43472178777059
40529 1.67319198449453
40797 2.0636576016744
41056 1.91339385509491
41321 1.42216181755066
41593 1.55878595511119
41868 1.85533924897512
42141 1.68045580387115
42414 1.97391792138418
42684 1.93926024436951
42957 2.01320727666219
43230 2.28241984049479
43497 1.96470125516256
43765 1.95068057378133
44036 2.08388352394104
44307 2.04211004575094
44584 2.06628811359406
44854 1.99545852343241
45123 1.68285210927327
45397 1.87619698047638
45668 2.21943275133769
45929 1.67386964956919
46198 2.19267467657725
46471 2.08360151449839
46738 1.94278347492218
47005 1.54420383771261
47278 2.53388516108195
47552 1.74248365561167
47826 1.53998871644338
48095 2.27155121167501
48362 2.52648548285166
48628 1.50981171925863
48889 1.65565741062164
49154 1.95066030820211
49424 2.88164297739665
49696 1.71635397275289
49958 1.97718254725138
50229 2.31123276551565
50493 1.66837366422017
50765 2.12864748636881
51031 1.63819821675618
51301 2.95612076918284
51567 2.43314305941264
51836 1.44032748540243
52114 1.80318899949392
52374 2.22894330819448
52650 2.12452630201975
52919 2.28521414597829
53181 1.97025279204051
53452 1.69161403179169
53711 2.24021009604136
53978 1.77561845382055
54237 1.86033693949382
54503 1.50640892982483
54770 2.16396645704905
55029 2.38977432250977
55296 2.67423621813456
55568 1.80198283990224
55838 1.93747341632843
56111 1.66556553045909
56382 2.04700088500977
56658 1.68496576944987
56923 2.40772902965546
57184 2.86257600784302
57449 1.68309664726257
57717 2.27463654677073
57987 2.06713211536407
58252 2.01401774088542
58522 2.26694448788961
58793 2.12886854012807
59057 1.66748174031576
59320 2.02794027328491
59587 1.81923107306163
59850 1.54636559883753
60115 2.13298058509827
60384 2.31509085496267
60651 1.88893067836761
60918 3.05658801396688
61183 1.62850979963938
61449 2.17706453800201
61708 2.091708223025
61976 1.78576131661733
62242 1.9254314104716
62513 2.53588219483693
62785 2.21605149904887
63053 1.7549954255422
63326 2.62363227208455
63597 1.78224297364553
63866 2.22234559059143
64130 1.82135947545369
64392 2.1922158797582
64662 2.79175329208374
64921 2.61839787165324
65189 2.06919821103414
65460 2.31277982393901
65728 2.66298031806946
66002 2.45955801010132
66267 2.12022097905477
66528 3.15733524163564
66788 1.60353334744771
67053 2.26894557476044
67322 1.91995012760162
67584 1.76398448149363
67858 2.07769803206126
68121 2.15654834111532
68384 2.22638316949209
68648 3.05024190743764
68917 1.99756499131521
69180 2.02062781651815
69432 1.91616082191467
69706 1.87542728583018
69968 2.85494693120321
70235 2.77259453137716
70505 1.74821718533834
70770 2.83171486854553
71035 2.23649462064107
71300 1.85432747999827
71564 2.26421292622884
71832 2.24677618344625
72105 2.46400578816732
72378 3.04606183369954
72642 2.04340847333272
72907 2.62511030832926
73173 2.10518336296082
73436 2.08267060915629
73701 3.05328774452209
73971 3.34689362843831
74233 3.33624915281932
74491 2.35380613803864
74758 1.90411953131358
75024 2.28062995274862
75280 2.87327480316162
75542 2.7316255569458
75806 2.28809551397959
76077 2.48722239335378
76342 1.93731725215912
76597 1.89231503009796
76859 1.88988403479258
77132 2.32419753074646
77394 2.60522933801015
77659 1.79030517737071
77924 2.55473347504934
78188 2.53184107939402
78452 2.2419501543045
78716 2.03103284041087
78977 1.68241874376933
79245 2.51513330141703
79507 2.52191305160522
79770 2.02945351600647
80034 2.90744503339132
80301 2.33509882291158
80557 2.22125395139058
80817 2.00554001331329
81072 1.97470684846242
81340 2.88647528489431
81603 3.10519043604533
81858 2.34704808394114
82126 3.45424866676331
82387 2.18939097722371
82646 3.76015826066335
82906 2.49702060222626
83165 2.66584531466166
83427 2.3326841990153
83695 2.3618365128835
83957 2.08114043871562
84216 3.90443356831869
84477 1.95977167288462
84733 2.62366032600403
84989 3.07997059822083
85245 2.11163194974264
85509 3.04533576965332
85776 2.4352666536967
86045 3.03579417864482
86301 2.60465880235036
86558 2.56470310688019
86820 2.49946292241414
87081 2.88885466257731
87354 3.12873943646749
87620 1.98107186953227
87882 2.02357089519501
88145 2.48195926348368
88401 3.24303007125854
88669 2.07079335053762
88926 2.56272033850352
89198 2.473859111468
89472 2.25128348668416
89735 3.06756361325582
89999 1.89340766270955
90258 2.86106542746226
90517 2.40204238891602
90782 3.93771465619405
91042 2.26794040203094
91310 5.47851737340291
91571 3.03655982017517
91832 1.28240315119425
92087 3.67293612162272
92347 2.34064816435178
92613 3.08297010262807
92873 3.27281371752421
93135 1.61519082387288
93395 1.98886978626251
93657 1.99764470259349
93912 2.01842832565308
94174 4.32865842183431
94443 2.67645347118378
94708 2.15985914071401
94963 2.5528244972229
95228 1.83254404862722
95485 3.80193440119425
95762 1.14976583167057
96020 2.41185772418976
96276 1.84158670902252
96541 2.71082878112793
96801 2.30797044436137
97071 2.54844915866852
97333 2.79755616188049
97596 3.82350178559621
97854 4.86481722195943
98114 2.53002834320068
98380 2.53225262959798
98651 3.18235202630361
98911 1.94340960184733
99168 2.55730406443278
99435 2.89095667997996
99698 3.6833963394165
};

\addplot [line width=2.5pt, red, opacity=1.0]
table {%
5 0.0680231476823489
105 0.0886214797695478
205 0.0923375710844994
305 0.0815523688991864
405 0.0820095278322697
505 0.0888282184799512
605 0.0969029764334361
705 0.0929529443383217
805 0.101231776177883
905 0.0866791307926178
1005 0.0942506169279416
1105 0.13634218275547
1205 0.151517475644747
1305 0.159050251046816
1405 0.17409939567248
1505 0.17405820886294
1605 0.176013737916946
1705 0.168671016891797
1805 0.210758695999781
1905 0.22160978615284
2005 0.202537357807159
2105 0.251858045657476
2205 0.291653583447138
2305 0.266713753342628
2405 0.357059836387634
2505 0.378686666488647
2605 0.391967485348384
2705 0.353885461886724
2805 0.336379200220108
2905 0.437346786260605
3005 0.404467880725861
3105 0.480696231126785
3205 0.426846116781235
3305 0.510020484526952
3405 0.603924632072449
3505 0.460051506757736
3605 0.58913787206014
3705 0.68527090549469
3805 0.6235065360864
3905 0.520008782545725
4005 0.581382354100545
4105 0.590419769287109
4205 0.588235100110372
4305 0.57293364405632
4405 0.708614885807037
4505 0.704003751277924
4605 0.655536353588104
4705 0.720674932003021
4805 0.698166231314341
4905 0.774456560611725
5005 0.669990301132202
5105 0.683490713437398
5205 0.923659086227417
5305 0.949436565240224
5405 0.770830035209656
5505 0.83327704668045
5605 0.846786181131999
5705 0.950364311536153
5805 0.828258494536082
5905 0.867123683293661
6005 0.806782841682434
6105 0.740423599878947
6205 1.06992262601852
6305 1.00731005271276
6405 0.890409072240194
6505 1.01870648066203
6605 1.03010803461075
6705 0.970354119936625
6805 0.837874313195547
6905 1.13590776920319
7005 1.05203745762507
7105 1.16446355978648
7205 1.00293755531311
7305 1.23559884230296
7405 1.11978741486867
7505 1.2354615132014
7605 1.02204928795497
7705 1.05416295925776
7805 1.09729460875193
7905 1.00140615304311
8005 1.1310685078303
8105 1.27056231101354
8205 1.07283743222555
8305 1.30344752470652
8405 1.21507028738658
8505 1.37495752175649
8605 1.13432691494624
8705 1.20809761683146
8805 1.35776595274607
8905 1.17654863993327
9005 1.50752254327138
9105 1.23391820987066
9205 1.29097978274028
9305 1.20833518107732
9405 1.25706907113393
9505 1.17825359106064
9605 1.15906500816345
9705 1.24315230051676
9805 1.52344405651093
9905 1.49119548002879
10005 1.19080746173859
10105 1.26055530707041
10205 1.33345524470011
10305 1.24222310384115
10405 1.45287402470907
10505 1.55791572729747
10605 1.27620007594426
10705 1.27651198705037
10805 1.51391800244649
10905 1.40179455280304
11005 1.36237490177155
11105 1.38224037488302
11205 1.17522376775742
11305 1.53326137860616
11405 1.09062691529592
11505 1.36225080490112
11605 1.54965488115946
11705 1.63610462347666
11805 1.40807112058004
11905 1.2525043686231
12005 1.5568349758784
12105 1.26523045698802
12205 1.61268778642019
12305 1.69617656866709
12405 1.62049593528112
12505 1.80163101355235
12605 1.43199090162913
12705 1.40114696820577
12805 1.30842125415802
12905 1.42008757591248
13005 1.7770455678304
13105 1.38620358705521
13205 1.43221028645833
13305 1.82782932122548
13405 1.13953705628713
13505 1.49757679303487
13605 1.32044124603271
13705 2.18254284063975
13805 1.22085799773534
13905 1.90503418445587
14005 1.34713093439738
14105 1.43159778912862
14205 1.65643930435181
14305 1.25114226341248
14405 2.46324567000071
14505 1.20038787523905
14605 1.47044805685679
14705 1.94233647982279
14805 1.16459695498149
14905 2.11467496554057
15005 1.55423843860626
15105 1.75723838806152
15205 3.14388676484426
15305 1.66177912553151
15405 1.51235550642014
15505 1.99432818094889
15605 1.81852078437805
15705 1.25971500078837
15805 1.55839347839355
15905 1.58017941315969
16005 1.36055699984233
16105 1.35005946954091
16205 2.2626801331838
16305 1.16582834720612
16405 1.84845753510793
16505 2.02307585875193
16605 1.89267444610596
16705 1.39561017354329
16805 1.39858973026276
16905 1.67023853460948
17005 1.64380759000778
17105 1.49108417828878
17205 1.98023879528046
17305 1.73940745989482
17405 1.70427600542704
17505 1.64272550741831
17605 2.15368545055389
17705 1.53264304002126
17805 2.25986429055532
17905 1.7952717145284
18005 1.22276018063227
18105 1.85968518257141
18205 1.27815492947896
18305 2.04237846533457
18405 1.98486824830373
18505 1.17151226600011
18605 1.49558055400848
18705 2.607235511144
18805 2.33653608957926
18905 2.45839389165243
19005 1.75665124257406
19105 1.4192999402682
19205 1.56877561410268
19305 1.31152300039927
19405 1.54170231024424
19505 2.67969838778178
19605 1.33079435427984
19705 2.44114947319031
19805 2.05575235684713
19905 1.88042100270589
20005 1.16723521550496
20105 3.11970090866089
20205 3.31717258691788
20305 1.57125681638718
20405 1.90849447250366
20505 1.87102655569712
20605 2.66506596406301
20705 1.34157351652781
20805 2.35014657179515
20905 1.78163448969523
21005 1.84490086634954
21105 1.17670400937398
21205 1.019118309021
21305 1.01214291652044
21405 1.42161921660105
21505 1.04753025372823
21605 2.31784882148107
21705 1.39013389746348
21805 5.2227957646052
21905 1.04892625411352
22005 1.35698266824086
22105 1.68326942125956
22205 1.59908493359884
22305 0.99981818596522
22405 0.964892248312632
22505 1.43785164753596
22605 1.29637519518534
22705 8.28024484713872
22805 1.96803720792135
22905 1.31005181868871
23005 2.84035515785217
23105 2.02926868200302
23205 8.56198658545812
23305 1.53159407774607
23405 8.70157849788666
23505 1.46874932448069
23605 2.55407647291819
23705 5.32286659876506
23805 0.89472891887029
23905 0.782058378060659
24005 2.98757608731588
24105 2.77159122625987
24205 1.09116951624552
24305 3.55638639132182
24405 1.05835211277008
24505 0.965598781903585
24605 20.4219323794047
24705 2.36507947246234
24805 2.94002991914749
24905 0.93680876493454
25005 1.10367196798325
25105 7.76512583096822
25205 1.24173778295517
25305 2.30247019728025
25405 1.01059929529826
25505 2.09325265884399
25605 0.744167864322662
25705 1.55814702312152
25805 3.09981783231099
25905 2.18616878986359
26005 3.75374150276184
26105 0.754187444845835
26205 0.8381573955218
26305 0.64797897140185
26405 0.992455293734868
26505 1.01994703213374
26605 2.13107075293859
26705 2.41284571091334
26805 1.53021977345149
26905 1.77129334211349
27005 5.57852206627528
27105 3.34301483631134
27205 2.39568455020587
27305 8.18592458963394
27405 1.35291310151418
27505 1.84250248471896
27605 1.08232754468918
27705 3.99522815148036
27805 1.12765920162201
27905 14.9895424048106
28005 3.84351817766825
28105 8.49603549639384
28205 0.946435491243998
28305 1.51862859725952
28405 6.27374990781148
28505 2.0674085021019
28605 1.47637144724528
28705 0.804309626420339
28805 4.15810535351435
28905 32.9908632437388
29005 3.43423682451248
29105 0.597018380959829
29205 0.701569845279058
29305 0.840967853864034
29405 1.25351750850677
29505 17.2257190843423
29605 19.9659296820561
29705 0.491241494814555
29805 0.875601480404536
29905 15.7004650831223
30005 7.7233101328214
30105 55.1563021143278
30205 56.6615125536919
30305 0.989584803581238
30405 0.716665019591649
30505 38.5451539357503
30605 4.08772819240888
30705 1.56518053015073
30805 2.05762537320455
30905 84.5125153561433
31005 7.55025062958399
31105 222.447481428583
31205 1.95046223203341
31305 10.7496580779552
31405 1.29004187385241
31505 30.1401985486348
31605 0.404950867096583
31705 29.6203719278177
31805 32.3244091272354
31905 0.643829603989919
32005 119.944886818528
32105 3947.83372447391
32205 2.93992315232754
32305 3.52779183785121
32405 315.858579963446
32505 23.8419766426086
32605 79.2367136379083
32705 0.47774734099706
32805 1.10309183597565
32905 0.482338567574819
33005 26.8797159989675
33105 97.8520570099354
33205 1416.77810239792
33305 29.4246258338292
33405 0.465025454759598
33505 863.687384168307
33605 81.6431997517745
33705 25.9726970295111
33805 201.151006857554
33905 0.897998486955961
34005 516.987374385198
34105 117.546088685592
34205 17766.2423929274
34305 0.327072039246559
34405 55.5089656909307
34505 0.838552792867025
34605 516.498772819837
34705 3.79040534794331
34805 1.88152786592642
34905 0.74106369415919
35005 19.1292257507642
35105 61.7163960536321
35205 4.22230161229769
35305 3428.46431082487
35405 154.285000617305
35505 817.404444287221
35605 1777.36781511704
35705 564.837527275085
35805 29018.0966267586
35905 0.510573064287504
36005 7.40100697676341
36105 4.56649356583754
36205 495.334650476774
36305 2486.84656199813
36405 1.24288008610408
36505 944.376681824525
36605 2021.53694706162
36705 0.669398963451385
36805 2.99848424394925
36905 12.0271926224232
37005 108.700245057543
37105 0.401831045746803
37205 2211.56749750177
37305 70.8104028801123
37405 28.187458589673
37505 779.779251734416
37605 7579.40331514676
37705 19.6619762430588
37805 422.910302797953
37905 115856.619850655
38005 117819.713357667
38105 115854.706822445
38205 238.744692663352
38305 13.7381438215574
38405 293.115076611439
38505 585.235987484455
38605 4.31284046669801
38705 1158.6743627886
38805 8801.31978480021
38905 132843.271834373
39005 10061.5173128446
39105 2.10294247666995
39205 17.8022009531657
39305 163.60174695154
39405 37207.2705914378
39505 110497.349254708
39605 3.02619922161102
39705 103718.77076451
39805 110728.544498871
39905 1.25142532587051
40005 14.5124148031076
40105 48162.3667780161
40205 140.699560483297
40305 68513.6020535727
40405 391.717185251415
40505 44.3241215348244
40605 573.756657898426
40705 70.223808084925
40805 112432.000600398
40905 2442.18685824672
41005 105.666421890259
41105 105465.591494421
41205 0.221997812390327
41305 176800.435454508
41405 77983.7765248616
41505 31293.3915324211
41605 13590.7302753329
41705 228.639398803314
41805 60.4731678962708
41905 609.317642211914
42005 99442.3490242759
42105 176800.415778766
42205 43.0408636728923
42305 0.528346618016561
42405 66941.9258829753
42505 80550.826198101
42605 94495.4479039709
42705 79113.2240807911
42805 14761.2005283833
42905 0.338487739364306
43005 172922.674000303
43105 103344.570144549
43205 15359.4088231027
43305 40.970667903622
43405 100217.597134908
43505 8660.86569722494
43605 732.631429672241
43705 3109.72670757771
43805 84109.3142566283
43905 96905.9662963798
44005 174042.073608398
44105 105829.996176104
44205 87826.1141980489
44305 878.588104248047
44405 59699.154492639
44505 41064.2308044434
44605 5859.74261467159
44705 53592.9231217131
44805 1.71880049506823
44905 80731.5086669922
45005 53070.5231399536
45105 99667.494140625
45205 55898.2222195864
45305 155941.809347232
45405 2264.1641031901
45505 74659.2448155085
45605 133654.249661764
45705 526.806505300105
45805 134133.191894531
45905 78809.8391927083
46005 765.720920562744
46105 133839.099527995
46205 88383.338297526
46305 55012.078898112
46405 155261.606326302
46505 73991.3952611287
46605 4352.84746432304
46705 51114.0069478353
46805 64399.6899820964
46905 8089.93351236979
47005 169200.2578125
47105 39894.3136571248
47205 82766.5921223958
47305 77729.2582397461
47405 1189.24422200521
47505 96851.8490936408
47605 16692.2028808594
47705 104114.95501709
47805 74160.9216715495
47905 638.771136601766
48005 155501.59370931
48105 104917.4375
48205 165320.203125
48305 62139.2920733392
48405 40596.9573567708
48505 33117.7339721074
48605 95532.3396288554
48705 132924.641927083
48805 176160.623697917
48905 63326.3683153788
49005 84878.0799153646
49105 96051.3071289062
49205 105013.805013021
49305 9691.1667353337
49405 99092.2009398143
49505 152495.943813642
49605 106894.067708333
49705 107763.572916667
49805 92853.9995117188
49905 8231.14729531606
50005 19391.7868855794
50105 11895.0246454875
50205 10786.1721135477
50305 15526.7796109517
50405 631.956582129002
50505 163271.69921875
50605 163271.69921875
50705 11770.2144873887
50805 485.527613242467
50905 139978.96484375
51005 16183.3745318254
51105 38245.2556864421
51205 59208.9626666754
51305 56308.6476236979
51405 10780.6350519657
51505 3916.22892252604
51605 26776.1548169454
51705 47694.9284795125
51805 19917.0601762533
51905 123653.275390625
52005 58401.3635177612
52105 11592.7957677394
52205 82651.6059150696
52305 10607.6756658157
52405 40838.6416024764
52505 97388.0071614583
52605 86431.1712239583
52705 39265.9205713868
52805 87993.2623697917
52905 58127.9814440409
53005 50561.7615559896
53105 791.874880919854
53205 58685.7838541667
53305 19924.0398534139
53405 56.1777760187785
53505 47610.1196289062
53605 3130.83538818359
53705 47825.482828776
53805 56074.5130208333
53905 49773.2487545013
54005 20117.5245005588
54105 87372.17578125
54205 52481.6061197917
54305 87606.2272135417
54405 49022.8735758464
54505 87606.2272135417
54605 49328.9591250817
54705 46691.67578125
54805 38335.6165313721
54905 48474.5937890212
55005 4777.62421154976
55105 77420.9069035848
55205 48678.7789510091
55305 49328.5654607117
55405 48475.7949776649
55505 11473.1788330078
55605 11471.1766357422
55705 50974.8743489583
55805 49139.1870066325
55905 77177.8324508766
56005 51829.7945963542
56105 48838.868613561
56205 87108.599609375
56305 10200.5633505583
56405 38903.6369253558
56505 40281.5035807292
56605 49950.7127278646
56705 81821.1555989583
56805 48292.8178507487
56905 41256.0405883789
57005 87108.599609375
57105 65647.2493489583
57205 41599.0452575684
57305 87108.599609375
57405 7930.19870503743
57505 46434.2389729818
57605 2644.51012929281
57705 84437.0423177083
57805 67475.6842447917
57905 48072.8901367188
58005 10026.0371476014
58105 46160.33934021
58205 38681.3621266683
58305 84460.3561197917
58405 38143.9849307934
58505 12738.7108968099
58605 10158.4756700595
58705 11316.7505696615
58805 84460.3561197917
58905 14888.0513305664
59005 38822.5590820312
59105 48951.0560709635
59205 47273.6376953125
59305 81.3982833226522
59405 44356.045501709
59505 52828.0764973958
59605 48232.5079185168
59705 44254.2100963593
59805 9959.47535220782
59905 529.119517008464
60005 44254.5553096135
60105 44293.1452763875
60205 11250.0723430738
60305 29842.3467926979
60405 71475.3873697917
60505 72169.4593117113
60605 55540.013671875
60705 82123.6009114583
60805 52364.7526041667
60905 56231.8939412435
61005 44252.1577936386
61105 34576.2857411702
61205 48055.329305013
61305 2189.96333861475
61405 64972.4464791616
61505 37057.5882848104
61605 67296.0502929688
61705 39173.2268073956
61805 46457.5716145833
61905 74923.212890625
62005 10300.7459917615
62105 74923.212890625
62205 71787.1184895833
62305 71787.1184895833
62405 39781.1954752604
62505 59891.0651041667
62605 37337.3994954427
62705 23862.3730904497
62805 44689.5793026611
62905 35797.1176757812
63005 71787.1184895833
63105 13249.5257358551
63205 10045.3834565083
63305 49382.2486979167
63405 27353.3736000061
63505 10736.5582990746
63605 64367.1946614583
63705 33163.2429199219
63805 37142.2626394431
63905 62972.1549479167
64005 44781.9083658854
64105 45596.6423339844
64205 44203.7577234904
64305 10630.2692375183
64405 37036.0475565592
64505 63458.3846028646
64605 44276.8307189941
64705 71293.1393229167
64805 9985.19842645526
64905 58003.3567708333
65005 50447.7486979167
65105 11881.2138671875
65205 507.231912369529
65305 61406.9510346204
65405 71293.1393229167
65505 54736.6555989583
65605 44951.3680826823
65705 67709.1985677083
65805 69567.7721354167
65905 65537.5944010417
66005 25715.9042659799
66105 44040.2740885417
66205 12358.1013081868
66305 67704.716796875
66405 9445.49198786418
66505 67704.716796875
66605 21201.3059794108
66705 42332.8444481293
66805 35585.0122884115
66905 34732.2541097005
67005 61564.8893229167
67105 34256.3218383789
67205 21469.0561218262
67305 55360.7194010417
67405 43660.2467447917
67505 42332.732676665
67605 24802.8171641032
67705 66907.0266927083
67805 66907.0266927083
67905 66907.0266927083
68005 33058.183618784
68105 65188.7662760417
68205 67606.154296875
68305 38895.1451009115
68405 35149.512313207
68505 43188.3201619784
68605 10463.6912841797
68705 67761.603515625
68805 67761.603515625
68905 34180.5464070638
69005 45706.3430989583
69105 67761.603515625
69205 67761.603515625
69305 39454.6811229388
69405 58339.5541992188
69505 34110.9524943034
69605 43193.0788313548
69705 58958.5543619792
69805 34390.1894469745
69905 30882.8653055827
70005 34390.2481082976
70105 35117.3751567205
70205 68090.4264322917
70305 28499.4600173471
70405 34419.0605367819
70505 34418.7178138085
70605 56854.5963541667
70705 43235.5843340556
70805 1569.76211341595
70905 68118.9479166667
71005 34850.8841145833
71105 34418.7129835313
71205 68118.9479166667
71305 34435.1036046346
71405 43223.8595549266
71505 68118.9479166667
71605 67873.2135416667
71705 67873.2135416667
71805 7019.16860726227
71905 17933.1194288333
72005 43360.3521525065
72105 46907.9567057292
72205 34174.2852277756
72305 52987.1145833333
72405 52919.970703125
72505 4.17609066391985
72605 28282.6261609395
72705 46829.9609375
72805 52919.970703125
72905 18922.943359375
73005 46208.5947265625
73105 43711.0893147786
73205 52919.970703125
73305 52919.970703125
73405 37763.2301432292
73505 35314.2446289062
73605 35423.303509444
73705 54237.4342447917
73805 9743.90512528084
73905 45298.9052327474
74005 43786.6593544961
74105 35423.2908914449
74205 18851.26374499
74305 30454.6689605713
74405 43.5645161010325
74505 41922.4628044764
74605 14832.9345296224
74705 24.7705112198989
74805 36223.8389966488
74905 25997.4976841658
75005 26308.9238891602
75105 11136.6248779297
75205 49268.62890625
75305 51990.908203125
75405 28350.7565104167
75505 47061.703125
75605 51990.908203125
75705 48487.173828125
75805 10270.7251785795
75905 38651.3098958333
76005 27354.3962348302
76105 12645.6995849609
76205 26016.9541390737
76305 26131.4802042643
76405 51990.908203125
76505 36223.2523639599
76605 10257.8990849455
76705 15858.7862157797
76805 51990.908203125
76905 45466.1728515625
77005 16368.322739015
77105 32906.1486384074
77205 31138.0107421875
77305 28144.9755362732
77405 27489.4313775698
77505 71.4545391698678
77605 26018.2088632584
77705 48483.431640625
77805 48483.431640625
77905 32716.8121181329
78005 48483.431640625
78105 38235.3570523287
78205 12554.0595006148
78305 15851.7999540965
78405 20629.8104451497
78505 25541.438100179
78605 25991.5963491624
78705 32110.44921875
78805 673.744178771973
78905 33199.533203125
79005 2944.45069809755
79105 22516.3221727759
79205 22506.7745039662
79305 10965.2289352417
79405 73584.4479166667
79505 70625.2265625
79605 49718.7133630775
79705 32692.7233975728
79805 72182.4664414724
79905 33665.789469401
80005 32838.8067525228
80105 12932.9233283748
80205 72187.141292572
80305 72181.3588093122
80405 1381.61096505324
80505 408.209616914392
80605 27106.7415135081
80705 22468.1240549882
80805 20246.2817586263
80905 57492.1585286458
81005 17284.0518595378
81105 2843.20574951172
81205 82404.7942708333
81305 76437.4557291667
81405 32740.6512552897
81505 55.2123610799511
81605 10698.237487793
81705 23150.6094346841
81805 23550.5693614284
81905 31093.2373046875
82005 10403.2030836741
82105 10229.3374587695
82205 32597.2005163829
82305 58716.9865722656
82405 53601.0780843099
82505 81984.4147135417
82605 10400.3040719032
82705 10346.531249114
82805 80725.5436197917
82905 62316.6985677083
83005 50423.4813334147
83105 24933.1100209554
83205 52892.0626017253
83305 81520.3626302083
83405 76782.5270182292
83505 59155.4601267179
83605 32271.1044030736
83705 32279.673098882
83805 49839.5906715989
83905 60458.0284016927
84005 23541.2662938436
84105 49850.78515625
84205 45821.0384114583
84305 61618.9090169271
84405 75861.3098958333
84505 70658.0891927083
84605 81520.3626302083
84705 81164.435546875
84805 71744.7381591797
84905 32689.2239990234
85005 10026.5033976237
85105 11482.5540542603
85205 81520.3626302083
85305 66332.5445963542
85405 22502.6647033418
85505 19159.9736328125
85605 59162.3350982666
85705 1517.27732501924
85805 71615.3617103895
85905 32271.6549475193
86005 22406.8392442316
86105 43062.6953125
86205 2338.53345060845
86305 9906.74780277411
86405 19885.5545247396
86505 43969.5852864583
86605 32413.4784749349
86705 70956.0494791667
86805 22477.8793654442
86905 16928.2010322511
87005 81504.765625
87105 32269.1764221191
87205 38655.0961060226
87305 17577.1179669698
87405 81598.6197916667
87505 22452.4434137171
87605 2544.46788712343
87705 32390.9709574382
87805 73014.5184733073
87905 9989.29075622559
88005 32360.0643412272
88105 11304.5071538289
88205 81598.6197916667
88305 65337.0794270833
88405 59233.1184241797
88505 59252.5448582967
88605 9893.28984324137
88705 41229.785563151
88805 32255.5238767912
88905 27248.7768859863
89005 33433.9883626302
89105 45716.3809814453
89205 33389.3655598958
89305 81598.6197916667
89405 69346.6831054688
89505 81598.6197916667
89605 17166.5031519569
89705 9895.82585391402
89805 32102.6332350075
89905 32102.6207122058
90005 10425.3788364592
90105 65339.1451822917
90205 63612.2864583333
90305 59551.5349121094
90405 32102.6181864887
90505 81445.7552083333
90605 25611.5959765116
90705 62352.0071614583
90805 12559.7432150642
90905 35347.703125
91005 50239.2432450031
91105 111.649815877279
91205 32482.977410833
91305 64748.5850016276
91405 54226.6727294922
91505 66082.9886067708
91605 32034.9876302083
91705 21571.2365112305
91805 34048.1822916667
91905 34193.9521484375
92005 22373.2201881508
92105 10275.5777066996
92205 72598.6982192993
92305 32486.1803744634
92405 70815.7042201137
92505 63543.7278645833
92605 50400.2042273084
92705 12978.9951731364
92805 72578.2350527154
92905 32482.5947472304
93005 7808.15892537435
93105 26425.4825425756
93205 31744.3929036458
93305 26676.6769523621
93405 10391.8550786972
93505 82848.1106770833
93605 82848.1106770833
93705 82848.1106770833
93805 72578.2441605926
93905 72495.4883219401
94005 72521.0915044149
94105 32413.8306681315
94205 82757.9700520833
94305 7033.02854544421
94405 82757.9700520833
94505 25134.8169962565
94605 82841.822265625
94705 32529.760269165
94805 72488.652579546
94905 22127.969543457
95005 32520.5291748047
95105 82841.822265625
95205 25106.341389974
95305 45622.5032552083
95405 60821.1743723551
95505 11022.578503261
95605 24915.0246785482
95705 59569.2174479167
95805 22124.4343101333
95905 55825.3732096354
96005 63110.0393880208
96105 50420.403149123
96205 79844.865234375
96305 11222.3952865601
96405 12253.0977262656
96505 82894.197265625
96605 23167.3783800999
96705 22148.7887640148
96805 54867.3205566406
96905 10377.7350301892
97005 32476.5179736217
97105 61881.3404947917
97205 74635.0911458333
97305 31181.7513020833
97405 82894.197265625
97505 10543.5508219401
97605 514.772677578032
97705 31518.5752766927
97805 32476.2954878161
97905 1017.34664408366
98005 335.402031501134
98105 15259.1869608959
98205 25600.0529671113
98305 10359.6278952559
98405 76017.3326822917
98505 36266.8097330729
98605 65671.2723566691
98705 65664.2689116001
98805 59208.8567708333
98905 25505.9478239119
99005 51412.7175014814
99105 66723.3720703125
99205 75217.5970052083
99305 29158.1614583333
99405 25658.0810750326
99505 61612.3194986979
99605 13002.9463704427
99705 75217.5970052083
99805 10260.3595097984
99905 49615.3313802083
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.122234046459198
202 0.158594347536564
402 0.19995179772377
602 0.27383745710055
802 0.415522237618764
1002 0.340178559223811
1202 0.452984144290288
1402 0.43069984515508
1602 0.529683142900467
1802 0.643649637699127
2002 0.696070333321889
2202 0.902034560839335
2402 1.04234687487284
2602 0.971892436345418
2802 1.08712464570999
3002 1.07584168513616
3202 0.994259516398112
3402 0.882704789439837
3602 1.08041330178579
3802 1.21284031867981
4002 1.19942275683085
4202 0.915070831775665
4402 0.786297291517258
4602 0.934677958488464
4802 1.29103151957194
5002 0.996574819087982
5202 1.33451318740845
5402 1.33599384625753
5602 1.44883068402608
5802 1.23099835713704
6002 1.06283603111903
6202 1.29409289360046
6402 1.15115871032079
6602 1.23063147068024
6802 1.06332093477249
7002 1.21191386381785
7202 1.17281039555868
7402 1.14942995707194
7602 1.21559699376424
7802 1.01336091756821
8002 1.12192579110463
8202 1.11160014073054
8402 0.995113452275594
8602 0.952326754728953
8802 1.18962117036184
9002 1.07336258888245
9202 1.04711161057154
9402 0.933477958043416
9602 1.04952919483185
9802 0.948697149753571
10002 0.977008541425069
10202 0.993729968865713
10402 0.872166653474172
10602 1.14409921566645
10802 0.912213762601217
11002 0.958785533905029
11202 0.992112119992574
11402 0.84503827492396
11602 1.10365601380666
11802 0.905588408311208
12002 0.993007342020671
12202 0.95676843325297
12402 0.805495421091715
12602 0.831290006637573
12802 0.922012666861216
13002 0.839024802049001
13202 1.02185916900635
13402 0.770542124907176
13602 0.943796833356222
13802 0.763721982638041
14002 0.947071353594462
14202 0.998002250989278
14402 0.911875128746033
14602 1.00833332538605
14802 0.810566306114197
15002 0.734010696411133
15202 0.730017940203349
15402 0.882265011469523
15602 0.875419000784556
15802 0.868229548136393
16002 0.799641191959381
16202 0.65810481707255
16402 0.781245529651642
16602 0.671611646811167
16802 0.751843551794688
17002 0.884230752786001
17202 0.697184503078461
17402 0.816945413748423
17602 0.86134789387385
17802 0.771715899308523
18002 0.65602719783783
18202 0.853088796138763
18402 0.857031583786011
18602 0.731017629305522
18802 0.689123392105103
19002 0.695733070373535
19202 0.874893049399058
19402 0.839857319990794
19602 0.750559190909068
19802 0.82825360695521
20002 0.661874890327454
20202 0.729661484559377
20402 0.962868432203929
20602 0.710109770298004
20802 0.755765438079834
21002 0.684773723284403
21202 0.653202533721924
21402 0.774485419193904
21602 0.772526383399963
21802 0.6690687139829
22002 0.680976827939351
22202 0.838497579097748
22402 0.705274820327759
22602 0.74301407734553
22802 0.767872432867686
23002 0.748642762502035
23202 0.725251456101735
23402 0.721830407778422
23602 0.902290960152944
23802 0.739509006341298
24002 0.900218546390533
24202 0.74023433526357
24402 0.68075704574585
24602 0.924906710783641
24802 0.701540887355804
25002 0.799391329288483
25202 0.684943278630575
25402 0.882969001928965
25602 0.858521819114685
25802 0.680430432160695
26002 0.884437441825867
26202 0.600054283936818
26402 0.887502392133077
26602 0.855799953142802
26802 1.10890475908915
27002 0.772914926211039
27202 0.795036236445109
27402 0.993015130360921
27602 0.798715571562449
27802 0.685056149959564
28002 1.17024022340775
28202 0.872115651766459
28402 0.891324142615
28602 0.897668361663818
28802 0.855981369813283
29002 0.877989133199056
29202 0.621711512406667
29402 0.91845295826594
29602 0.648018380006154
29802 0.762192726135254
30002 0.741927484671275
30202 0.885986387729645
30402 0.798797190189362
30602 0.856294572353363
30802 0.948085467020671
31002 0.974437634150187
31202 1.24917081991831
31402 0.721331308285395
31602 0.909413377443949
31802 1.02081869045893
32002 0.902613600095113
32202 0.68237829208374
32402 0.747495094935099
32602 0.648272315661112
32802 0.738525609175364
33002 1.8918222784996
33202 0.93595830599467
33402 1.13538674513499
33602 1.07206678390503
33802 0.964782436688741
34002 0.755914568901062
34202 0.971169491608938
34402 1.25241849819819
34602 0.776559034983317
34802 0.590706030527751
35002 0.913501699765523
35202 0.633558611075083
35402 0.821354428927104
35602 0.936212062835693
35802 0.918677469094594
36002 0.809399485588074
36202 0.762062211831411
36402 0.755064229170481
36602 1.07149644692739
36802 0.967348436514537
37002 0.991023222605387
37202 0.922753016153971
37402 1.02905003229777
37602 0.813527822494507
37802 0.818647106488546
38002 1.11892733971278
38202 0.951988637447357
38402 0.966041505336761
38602 0.794585029284159
38802 1.11304306983948
39002 0.724295576413473
39202 1.25129294395447
39402 1.08031070232391
39602 1.03037333488464
39802 0.758158028125763
40002 0.806547005971273
40202 0.649711469809214
40402 0.809491892655691
40602 0.820088466008504
40802 0.857600351174672
41002 0.952596187591553
41202 0.932192862033844
41402 1.00300033887227
41602 1.34176188707352
41802 0.819616138935089
42002 0.735327661037445
42202 0.961312452952067
42402 1.10057167212168
42602 0.883861581484477
42802 0.754595001538595
43002 0.944246629873912
43202 1.26737560828527
43402 1.2260447939237
43602 0.809353450934092
43802 0.944228728612264
44002 1.29298462470373
44202 1.06150571505229
44402 0.805236438910166
44602 1.27811123927434
44802 1.15883819262187
45002 1.27334539095561
45202 0.859333336353302
45402 0.907108962535858
45602 1.28127370278041
45802 0.904450198014577
46002 1.25867627064387
46202 0.780537943045298
46402 1.12987087170283
46602 0.805614252885183
46802 0.803332606951396
47002 0.985779345035553
47202 0.65255269408226
47402 1.35390154520671
47602 0.661740839481354
47802 0.891184031963348
48002 0.924677749474843
48202 1.07080153624217
48402 1.6726066271464
48602 0.832733591397603
48802 1.41066193580627
49002 0.964119633038839
49202 1.03890146811803
49402 0.787673532962799
49602 1.02594824632009
49802 0.890395780404409
50002 1.9334246913592
50202 0.93211696545283
50402 1.82573676109314
50602 0.968262195587158
50802 1.23794351021449
51002 0.742082198460897
51202 0.980516533056895
51402 0.771594226360321
51602 1.44080746173859
51802 1.04687108596166
52002 1.12396987279256
52202 1.12621132532756
52402 0.976762016614278
52602 0.765593965848287
52802 1.62847767273585
53002 0.966619908809662
53202 1.28114698330561
53402 1.40564242750406
53602 1.51346417268117
53802 1.21732413768768
54002 1.06217203537623
54202 1.08518834908803
54402 0.829212427139282
54602 0.929516434669495
54802 1.03590403000514
55002 1.40922514597575
55202 1.09613100687663
55402 1.79255716005961
55602 1.28391587734222
55802 0.844919085502625
56002 1.70652995506922
56202 1.42226882775625
56402 1.23597597082456
56602 1.3075666030248
56802 1.09299701452255
57002 0.929323454697927
57202 0.688590327898661
57402 1.06085326274236
57602 1.02830012639364
57802 1.3128413160642
58002 1.20172814528147
58202 1.2081325451533
58402 0.863869508107503
58602 1.25572721163432
58802 0.974378267923991
59002 0.988263289133708
59202 1.06175525983175
59402 1.1955762108167
59602 1.00882401069005
59802 1.16823579867681
60002 1.24664149681727
60202 0.887104372183482
60402 2.01993568738302
60602 1.13191958268483
60802 0.831712186336517
61002 0.82355256875356
61202 0.82426377137502
61402 1.312815229098
61602 1.28344660997391
61802 1.23791265487671
62002 0.705034951368968
62202 1.08757599194845
62402 1.39861951271693
62602 0.825039625167847
62802 0.74687264362971
63002 1.01615573962529
63202 1.86465938886007
63402 1.19831981261571
63602 0.959398130575816
63802 0.977557261784871
64002 1.40359083811442
64202 0.887021621068319
64402 1.1469219326973
64602 0.885053694248199
64802 1.59886167446772
65002 2.26173631350199
65202 1.06708872318268
65402 1.55629599094391
65602 1.53305053710938
65802 1.32252770662308
66002 1.16797564427058
66202 2.0309325059255
66402 1.9166056116422
66602 1.19318435589472
66802 1.33323431015015
67002 1.95621041456858
67202 1.50000206629435
67402 1.09390817085902
67602 1.06833646694819
67802 1.17481605211894
68002 0.973014016946157
68202 1.62323280175527
68402 1.1027251680692
68602 0.873273273309072
68802 1.33180665969849
69002 1.12158997853597
69202 1.87544969717662
69402 1.70108000437419
69602 1.11286381880442
69802 1.12661083539327
70002 1.42896382013957
70202 1.36163687705994
70402 0.823621829350789
70602 1.96967434883118
70802 1.28844328721364
71002 1.60913296540578
71202 1.11583723624547
71402 0.95463752746582
71602 1.08043571313222
71802 0.951881408691406
72002 0.805080552895864
72202 0.982183972994486
72402 1.66611343622208
72602 1.34270521004995
72802 1.64428134759267
73002 0.95556894938151
73202 0.953503628571828
73402 1.4931708574295
73602 0.776612102985382
73802 1.07511691252391
74002 1.20416971047719
74202 1.20744415124257
74402 0.833847860495249
74602 2.45669567584991
74802 1.6318549712499
75002 0.796667456626892
75202 2.17552177111308
75402 0.950443685054779
75602 2.06984955072403
75802 1.25059634447098
76002 3.02143100897471
76202 0.926667352517446
76402 1.05120597283045
76602 1.97360477844874
76802 1.3924548625946
77002 0.921383281548818
77202 1.60715389251709
77402 1.17855703830719
77602 1.09361046552658
77802 1.2823988199234
78002 1.68363072474798
78202 1.22622799873352
78402 1.5366591612498
78602 0.645144859949748
78802 1.5468555688858
79002 2.08870673179626
79202 1.93197455008825
79402 1.29393631219864
79602 1.52207911014557
79802 1.8339316646258
80002 1.25893402099609
80202 1.26875078678131
80402 1.15319116910299
80602 1.74050112565358
80802 0.923880298932393
81002 1.12522218624751
81202 2.16604693730672
81402 1.77584139506022
81602 2.19788362582525
81802 1.89921857913335
82002 1.14839055140813
82202 2.40078115463257
82402 1.56431464354197
82602 1.76113446553548
82802 1.44615052143733
83002 1.03406878312429
83202 1.91043714682261
83402 1.36321041981379
83602 1.61808431148529
83802 1.73517074187597
84002 1.38694403568904
84202 1.26663567622503
84402 2.46061434348424
84602 2.53051968415578
84802 1.5626593430837
85002 1.20788941780726
85202 1.25626210371653
85402 2.15508141120275
85602 1.99599885940552
85802 0.77797657251358
86002 2.39622032642365
86202 1.07809408505758
86402 2.33739372094472
86602 1.14976547161738
86802 1.59550972779592
87002 2.65444131692251
87202 2.97541948159536
87402 1.09558933973312
87602 2.46551481882731
87802 1.40242950121562
88002 2.04380742708842
88202 2.4770747423172
88402 1.55801192919413
88602 0.821797331174215
88802 0.879544456799825
89002 1.07204445203145
89202 2.33469923337301
89402 1.12354425589244
89602 2.29560951391856
89802 1.45507516463598
90002 2.19245946407318
90202 1.15012323856354
90402 1.08086731036504
90602 1.44233332077662
90802 1.36680980523427
91002 1.11995180447896
91202 1.9948868950208
91402 1.35666612784068
91602 1.36269966761271
91802 2.10876762866974
92002 1.04417032003403
92202 1.47554302215576
92402 1.19821641842524
92602 1.08644374211629
92802 1.38020747900009
93002 1.96645138661067
93202 1.54932965834935
93402 2.22768312692642
93602 1.4729537765185
93802 1.42917521794637
94002 1.92027672131856
94202 2.26848495006561
94402 1.4055419365565
94602 1.46110053857168
94802 2.35621766249339
95002 3.34851054350535
95202 1.72456022103628
95402 1.65232334534327
95602 1.97545293966929
95802 1.77797152598699
96002 3.25595513979594
96202 3.7504615187645
96402 1.55791624387105
96602 1.46479666233063
96802 1.25864199797312
97002 1.44892253478368
97202 0.923588375250498
97402 0.95128341515859
97602 1.07022877534231
97802 2.34387147426605
98002 0.950986703236898
98202 1.90966788927714
98402 1.33487498760223
98602 1.20696167151133
98802 2.02741056680679
99002 0.92304128408432
99202 1.24998301267624
99402 6.90058708190918
99602 1.23701345920563
99802 2.15945959091187
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
5 0.0697531998157501
105 0.104043304920197
205 0.104043304920197
305 0.104043304920197
405 0.104043304920197
505 0.104043304920197
605 0.104043304920197
705 0.104043304920197
805 0.104043304920197
905 0.104043304920197
1005 0.104043304920197
1105 0.172544524073601
1205 0.172544524073601
1305 0.172544524073601
1405 0.172544524073601
1505 0.172544524073601
1605 0.172544524073601
1705 0.172544524073601
1805 0.172544524073601
1905 0.172544524073601
2005 0.172544524073601
2105 0.238075062632561
2205 0.238075062632561
2305 0.238075062632561
2405 0.238075062632561
2505 0.238075062632561
2605 0.238075062632561
2705 0.238075062632561
2805 0.238075062632561
2905 0.238075062632561
3005 0.238075062632561
3105 0.287465140223503
3205 0.287465140223503
3305 0.287465140223503
3405 0.287465140223503
3505 0.287465140223503
3605 0.287465140223503
3705 0.287465140223503
3805 0.287465140223503
3905 0.287465140223503
4005 0.287465140223503
4105 0.34206648170948
4205 0.34206648170948
4305 0.34206648170948
4405 0.34206648170948
4505 0.34206648170948
4605 0.34206648170948
4705 0.34206648170948
4805 0.34206648170948
4905 0.34206648170948
5005 0.34206648170948
5105 0.390199452638626
5205 0.390199452638626
5305 0.390199452638626
5405 0.390199452638626
5505 0.390199452638626
5605 0.390199452638626
5705 0.390199452638626
5805 0.390199452638626
5905 0.390199452638626
6005 0.390199452638626
6105 0.423130989074707
6205 0.423130989074707
6305 0.423130989074707
6405 0.423130989074707
6505 0.423130989074707
6605 0.423130989074707
6705 0.423130989074707
6805 0.423130989074707
6905 0.423130989074707
7005 0.423130989074707
7105 0.445589929819107
7205 0.445589929819107
7305 0.445589929819107
7405 0.445589929819107
7505 0.445589929819107
7605 0.445589929819107
7705 0.445589929819107
7805 0.445589929819107
7905 0.445589929819107
8005 0.445589929819107
8105 0.469155922532082
8205 0.469155922532082
8305 0.469155922532082
8405 0.469155922532082
8505 0.469155922532082
8605 0.469155922532082
8705 0.469155922532082
8805 0.469155922532082
8905 0.469155922532082
9005 0.469155922532082
9105 0.493438422679901
9205 0.493438422679901
9305 0.493438422679901
9405 0.493438422679901
9505 0.493438422679901
9605 0.493438422679901
9705 0.493438422679901
9805 0.493438422679901
9905 0.493438422679901
10005 0.493438422679901
10105 0.508170858025551
10205 0.508170858025551
10305 0.508170858025551
10405 0.508170858025551
10505 0.508170858025551
10605 0.508170858025551
10705 0.508170858025551
10805 0.508170858025551
10905 0.508170858025551
11005 0.508170858025551
11105 0.527076840400696
11205 0.527076840400696
11305 0.527076840400696
11405 0.527076840400696
11505 0.527076840400696
11605 0.527076840400696
11705 0.527076840400696
11805 0.527076840400696
11905 0.527076840400696
12005 0.527076840400696
12105 0.521519988775253
12205 0.521519988775253
12305 0.521519988775253
12405 0.521519988775253
12505 0.521519988775253
12605 0.521519988775253
12705 0.521519988775253
12805 0.521519988775253
12905 0.521519988775253
13005 0.521519988775253
13105 0.513981610536575
13205 0.513981610536575
13305 0.513981610536575
13405 0.513981610536575
13505 0.513981610536575
13605 0.513981610536575
13705 0.513981610536575
13805 0.513981610536575
13905 0.513981610536575
14005 0.513981610536575
14105 0.506776690483093
14205 0.506776690483093
14305 0.506776690483093
14405 0.506776690483093
14505 0.506776690483093
14605 0.506776690483093
14705 0.506776690483093
14805 0.506776690483093
14905 0.506776690483093
15005 0.506776690483093
15105 0.530339270830154
15205 0.530339270830154
15305 0.530339270830154
15405 0.530339270830154
15505 0.530339270830154
15605 0.530339270830154
15705 0.530339270830154
15805 0.530339270830154
15905 0.530339270830154
16005 0.530339270830154
16105 0.5389564037323
16205 0.5389564037323
16305 0.5389564037323
16405 0.5389564037323
16505 0.5389564037323
16605 0.5389564037323
16705 0.5389564037323
16805 0.5389564037323
16905 0.5389564037323
17005 0.5389564037323
17105 0.544458359479904
17205 0.544458359479904
17305 0.544458359479904
17405 0.544458359479904
17505 0.544458359479904
17605 0.544458359479904
17705 0.544458359479904
17805 0.544458359479904
17905 0.544458359479904
18005 0.544458359479904
18105 0.543087273836136
18205 0.543087273836136
18305 0.543087273836136
18405 0.543087273836136
18505 0.543087273836136
18605 0.543087273836136
18705 0.543087273836136
18805 0.543087273836136
18905 0.543087273836136
19005 0.543087273836136
19105 0.521453827619553
19205 0.521453827619553
19305 0.521453827619553
19405 0.521453827619553
19505 0.521453827619553
19605 0.521453827619553
19705 0.521453827619553
19805 0.521453827619553
19905 0.521453827619553
20005 0.521453827619553
20105 0.492893427610397
20205 0.492893427610397
20305 0.492893427610397
20405 0.492893427610397
20505 0.492893427610397
20605 0.492893427610397
20705 0.492893427610397
20805 0.492893427610397
20905 0.492893427610397
21005 0.492893427610397
21105 0.488062381744385
21205 0.488062381744385
21305 0.488062381744385
21405 0.488062381744385
21505 0.488062381744385
21605 0.488062381744385
21705 0.488062381744385
21805 0.488062381744385
21905 0.488062381744385
22005 0.488062381744385
22105 0.460753038525581
22205 0.460753038525581
22305 0.460753038525581
22405 0.460753038525581
22505 0.460753038525581
22605 0.460753038525581
22705 0.460753038525581
22805 0.460753038525581
22905 0.460753038525581
23005 0.460753038525581
23105 0.438758581876755
23205 0.438758581876755
23305 0.438758581876755
23405 0.438758581876755
23505 0.438758581876755
23605 0.438758581876755
23705 0.438758581876755
23805 0.438758581876755
23905 0.438758581876755
24005 0.438758581876755
24105 0.438758581876755
24205 0.403588190674782
24305 0.403588190674782
24405 0.403588190674782
24505 0.403588190674782
24605 0.403588190674782
24705 0.403588190674782
24805 0.403588190674782
24905 0.403588190674782
25005 0.403588190674782
25105 0.403588190674782
25205 0.382952764630318
25305 0.382952764630318
25405 0.382952764630318
25505 0.382952764630318
25605 0.382952764630318
25705 0.382952764630318
25805 0.382952764630318
25905 0.382952764630318
26005 0.382952764630318
26105 0.382952764630318
26205 0.354658246040344
26305 0.354658246040344
26405 0.354658246040344
26505 0.354658246040344
26605 0.354658246040344
26705 0.354658246040344
26805 0.354658246040344
26905 0.354658246040344
27005 0.354658246040344
27105 0.354658246040344
27205 0.33436430990696
27305 0.33436430990696
27405 0.33436430990696
27505 0.33436430990696
27605 0.33436430990696
27705 0.33436430990696
27805 0.33436430990696
27905 0.33436430990696
28005 0.33436430990696
28105 0.33436430990696
28205 0.31256015598774
28305 0.31256015598774
28405 0.31256015598774
28505 0.31256015598774
28605 0.31256015598774
28705 0.31256015598774
28805 0.31256015598774
28905 0.31256015598774
29005 0.31256015598774
29105 0.31256015598774
29205 0.296233847737312
29305 0.296233847737312
29405 0.296233847737312
29505 0.296233847737312
29605 0.296233847737312
29705 0.296233847737312
29805 0.296233847737312
29905 0.296233847737312
30005 0.296233847737312
30105 0.296233847737312
30205 0.301333025097847
30305 0.301333025097847
30405 0.301333025097847
30505 0.301333025097847
30605 0.301333025097847
30705 0.301333025097847
30805 0.301333025097847
30905 0.301333025097847
31005 0.301333025097847
31105 0.301333025097847
31205 0.327980279922485
31305 0.327980279922485
31405 0.327980279922485
31505 0.327980279922485
31605 0.327980279922485
31705 0.327980279922485
31805 0.327980279922485
31905 0.327980279922485
32005 0.327980279922485
32105 0.327980279922485
32205 0.326835200190544
32305 0.326835200190544
32405 0.326835200190544
32505 0.326835200190544
32605 0.326835200190544
32705 0.326835200190544
32805 0.326835200190544
32905 0.326835200190544
33005 0.326835200190544
33105 0.326835200190544
33205 0.310612350702286
33305 0.310612350702286
33405 0.310612350702286
33505 0.310612350702286
33605 0.310612350702286
33705 0.310612350702286
33805 0.310612350702286
33905 0.310612350702286
34005 0.310612350702286
34105 0.310612350702286
34205 0.33829553425312
34305 0.33829553425312
34405 0.33829553425312
34505 0.33829553425312
34605 0.33829553425312
34705 0.33829553425312
34805 0.33829553425312
34905 0.33829553425312
35005 0.33829553425312
35105 0.33829553425312
35205 0.435795605182648
35305 0.435795605182648
35405 0.435795605182648
35505 0.435795605182648
35605 0.435795605182648
35705 0.435795605182648
35805 0.435795605182648
35905 0.435795605182648
36005 0.435795605182648
36105 0.435795605182648
36205 0.63167217373848
36305 0.63167217373848
36405 0.63167217373848
36505 0.63167217373848
36605 0.63167217373848
36705 0.63167217373848
36805 0.63167217373848
36905 0.63167217373848
37005 0.63167217373848
37105 0.63167217373848
37205 0.669728472828865
37305 0.669728472828865
37405 0.669728472828865
37505 0.669728472828865
37605 0.669728472828865
37705 0.669728472828865
37805 0.669728472828865
37905 0.669728472828865
38005 0.669728472828865
38105 0.669728472828865
38205 0.668465495109558
38305 0.668465495109558
38405 0.668465495109558
38505 0.668465495109558
38605 0.668465495109558
38705 0.668465495109558
38805 0.668465495109558
38905 0.668465495109558
39005 0.668465495109558
39105 0.668465495109558
39205 0.715693473815918
39305 0.715693473815918
39405 0.715693473815918
39505 0.715693473815918
39605 0.715693473815918
39705 0.715693473815918
39805 0.715693473815918
39905 0.715693473815918
40005 0.715693473815918
40105 0.715693473815918
40205 0.748474732041359
40305 0.748474732041359
40405 0.748474732041359
40505 0.748474732041359
40605 0.748474732041359
40705 0.748474732041359
40805 0.748474732041359
40905 0.748474732041359
41005 0.748474732041359
41105 0.748474732041359
41205 0.753933951258659
41305 0.753933951258659
41405 0.753933951258659
41505 0.753933951258659
41605 0.753933951258659
41705 0.753933951258659
41805 0.753933951258659
41905 0.753933951258659
42005 0.753933951258659
42105 0.753933951258659
42205 0.78443706035614
42305 0.78443706035614
42405 0.78443706035614
42505 0.78443706035614
42605 0.78443706035614
42705 0.78443706035614
42805 0.78443706035614
42905 0.78443706035614
43005 0.78443706035614
43105 0.78443706035614
43205 0.795558765530586
43305 0.795558765530586
43405 0.795558765530586
43505 0.795558765530586
43605 0.795558765530586
43705 0.795558765530586
43805 0.795558765530586
43905 0.795558765530586
44005 0.795558765530586
44105 0.795558765530586
44205 0.838630676269531
44305 0.838630676269531
44405 0.838630676269531
44505 0.838630676269531
44605 0.838630676269531
44705 0.838630676269531
44805 0.838630676269531
44905 0.838630676269531
45005 0.838630676269531
45105 0.838630676269531
45205 0.823099717497826
45305 0.823099717497826
45405 0.823099717497826
45505 0.823099717497826
45605 0.823099717497826
45705 0.823099717497826
45805 0.823099717497826
45905 0.823099717497826
46005 0.823099717497826
46105 0.823099717497826
46205 0.812406778335571
46305 0.812406778335571
46405 0.812406778335571
46505 0.812406778335571
46605 0.812406778335571
46705 0.812406778335571
46805 0.812406778335571
46905 0.812406778335571
47005 0.812406778335571
47105 0.812406778335571
47205 0.811985567212105
47305 0.811985567212105
47405 0.811985567212105
47505 0.811985567212105
47605 0.811985567212105
47705 0.811985567212105
47805 0.811985567212105
47905 0.811985567212105
48005 0.811985567212105
48105 0.811985567212105
48205 0.822622120380402
48305 0.822622120380402
48405 0.822622120380402
48505 0.822622120380402
48605 0.822622120380402
48705 0.822622120380402
48805 0.822622120380402
48905 0.822622120380402
49005 0.822622120380402
49105 0.822622120380402
49205 0.822622120380402
49305 0.805616423487663
49405 0.805616423487663
49505 0.805616423487663
49605 0.805616423487663
49705 0.805616423487663
49805 0.805616423487663
49905 0.805616423487663
50005 0.805616423487663
50105 0.728008329868317
50205 0.728008329868317
50305 0.728008329868317
50405 0.728008329868317
50505 0.728008329868317
50605 0.728008329868317
50705 0.728008329868317
50805 0.728008329868317
50905 0.728008329868317
51005 0.728008329868317
51105 0.728008329868317
51205 0.728008329868317
51305 0.728008329868317
51405 0.728008329868317
51505 0.728008329868317
51605 0.728008329868317
51705 0.728008329868317
51805 0.728008329868317
51905 0.728008329868317
52005 0.728008329868317
52105 0.545698955655098
52205 0.545698955655098
52305 0.545698955655098
52405 0.545698955655098
52505 0.545698955655098
52605 0.545698955655098
52705 0.545698955655098
52805 0.545698955655098
52905 0.545698955655098
53005 0.545698955655098
53105 0.545698955655098
53205 0.545698955655098
53305 0.545698955655098
53405 0.545698955655098
53505 0.545698955655098
53605 0.545698955655098
53705 0.545698955655098
53805 0.545698955655098
53905 0.545698955655098
54005 0.545698955655098
54105 0.539852678775787
54205 0.539852678775787
54305 0.539852678775787
54405 0.539852678775787
54505 0.539852678775787
54605 0.539852678775787
54705 0.539852678775787
54805 0.539852678775787
54905 0.539852678775787
55005 0.539852678775787
55105 0.539852678775787
55205 0.539852678775787
55305 0.539852678775787
55405 0.539852678775787
55505 0.539852678775787
55605 0.539852678775787
55705 0.539852678775787
55805 0.539852678775787
55905 0.539852678775787
56005 0.539852678775787
56105 1.09432083368301
56205 1.09432083368301
56305 1.09432083368301
56405 1.09432083368301
56505 1.09432083368301
56605 1.09432083368301
56705 1.09432083368301
56805 1.09432083368301
56905 1.09432083368301
57005 1.09432083368301
57105 1.09432083368301
57205 1.09432083368301
57305 1.09432083368301
57405 1.09432083368301
57505 1.09432083368301
57605 1.09432083368301
57705 1.09432083368301
57805 1.09432083368301
57905 1.09432083368301
58005 1.09432083368301
58105 1.10166448354721
58205 1.10166448354721
58305 1.10166448354721
58405 1.10166448354721
58505 1.10166448354721
58605 1.10166448354721
58705 1.10166448354721
58805 1.10166448354721
58905 1.10166448354721
59005 1.10166448354721
59105 1.10166448354721
59205 1.10166448354721
59305 1.10166448354721
59405 1.10166448354721
59505 1.10166448354721
59605 1.10166448354721
59705 1.10166448354721
59805 1.10166448354721
59905 1.10166448354721
60005 1.10166448354721
60105 1.80879580974579
60205 1.80879580974579
60305 1.80879580974579
60405 1.80879580974579
60505 1.80879580974579
60605 1.80879580974579
60705 1.80879580974579
60805 1.80879580974579
60905 1.80879580974579
61005 1.80879580974579
61105 1.80879580974579
61205 1.80879580974579
61305 1.80879580974579
61405 1.80879580974579
61505 1.80879580974579
61605 1.80879580974579
61705 1.80879580974579
61805 1.80879580974579
61905 1.80879580974579
62005 1.80879580974579
62105 1.82071816921234
62205 1.82071816921234
62305 1.82071816921234
62405 1.82071816921234
62505 1.82071816921234
62605 1.82071816921234
62705 1.82071816921234
62805 1.82071816921234
62905 1.82071816921234
63005 1.82071816921234
63105 1.82071816921234
63205 1.82071816921234
63305 1.82071816921234
63405 1.82071816921234
63505 1.82071816921234
63605 1.82071816921234
63705 1.82071816921234
63805 1.82071816921234
63905 1.82071816921234
64005 1.82071816921234
64105 1.83961427211761
64205 1.83961427211761
64305 1.83961427211761
64405 1.83961427211761
64505 1.83961427211761
64605 1.83961427211761
64705 1.83961427211761
64805 1.83961427211761
64905 1.83961427211761
65005 1.83961427211761
65105 1.83961427211761
65205 1.83961427211761
65305 1.83961427211761
65405 1.83961427211761
65505 1.83961427211761
65605 1.83961427211761
65705 1.83961427211761
65805 1.83961427211761
65905 1.83961427211761
66005 1.83961427211761
66105 1.86050182580948
66205 1.86050182580948
66305 1.86050182580948
66405 1.86050182580948
66505 1.86050182580948
66605 1.86050182580948
66705 1.86050182580948
66805 1.86050182580948
66905 1.86050182580948
67005 1.86050182580948
67105 1.86050182580948
67205 1.86050182580948
67305 1.86050182580948
67405 1.86050182580948
67505 1.86050182580948
67605 1.86050182580948
67705 1.86050182580948
67805 1.86050182580948
67905 1.86050182580948
68005 1.86050182580948
68105 1.83872503042221
68205 1.83872503042221
68305 1.83872503042221
68405 1.83872503042221
68505 1.83872503042221
68605 1.83872503042221
68705 1.83872503042221
68805 1.83872503042221
68905 1.83872503042221
69005 1.83872503042221
69105 1.83872503042221
69205 1.83872503042221
69305 1.83872503042221
69405 1.83872503042221
69505 1.83872503042221
69605 1.83872503042221
69705 1.83872503042221
69805 1.83872503042221
69905 1.83872503042221
70005 1.83872503042221
70105 1.84683018922806
70205 1.84683018922806
70305 1.84683018922806
70405 1.84683018922806
70505 1.84683018922806
70605 1.84683018922806
70705 1.84683018922806
70805 1.84683018922806
70905 1.84683018922806
71005 1.84683018922806
71105 1.84683018922806
71205 1.84683018922806
71305 1.84683018922806
71405 1.84683018922806
71505 1.84683018922806
71605 1.84683018922806
71705 1.84683018922806
71805 1.84683018922806
71905 1.84683018922806
72005 1.84683018922806
72105 1.84683018922806
72205 1.95499205589294
72305 1.95499205589294
72405 1.95499205589294
72505 1.95499205589294
72605 1.95499205589294
72705 1.95499205589294
72805 1.95499205589294
72905 1.95499205589294
73005 1.95499205589294
73105 1.95499205589294
73205 1.95499205589294
73305 1.95499205589294
73405 1.95499205589294
73505 1.95499205589294
73605 1.95499205589294
73705 1.95499205589294
73805 1.95499205589294
73905 1.95499205589294
74005 1.95499205589294
74105 1.95499205589294
74205 1.97269767522812
74305 1.97269767522812
74405 1.97269767522812
74505 1.97269767522812
74605 1.97269767522812
74705 1.97269767522812
74805 1.97269767522812
74905 1.97269767522812
75005 1.97269767522812
75105 2.04349446296692
75205 2.04349446296692
75305 2.04349446296692
75405 2.04349446296692
75505 2.04349446296692
75605 2.04349446296692
75705 2.04349446296692
75805 2.04349446296692
75905 2.04349446296692
76005 2.04349446296692
76105 2.04349446296692
76205 2.04349446296692
76305 2.04349446296692
76405 2.04349446296692
76505 2.04349446296692
76605 2.04349446296692
76705 2.04349446296692
76805 2.04349446296692
76905 2.04349446296692
77005 2.04349446296692
77105 2.04349446296692
77205 2.04349446296692
77305 2.04349446296692
77405 2.04349446296692
77505 2.04349446296692
77605 2.04349446296692
77705 2.04349446296692
77805 2.04349446296692
77905 2.04349446296692
78005 2.04349446296692
78105 2.04349446296692
78205 2.04349446296692
78305 2.04349446296692
78405 2.04349446296692
78505 2.04349446296692
78605 2.04349446296692
78705 2.04349446296692
78805 2.04349446296692
78905 2.04349446296692
79005 2.04349446296692
79105 2.16845506429672
79205 2.16845506429672
79305 2.16845506429672
79405 2.16845506429672
79505 2.16845506429672
79605 2.16845506429672
79705 2.16845506429672
79805 2.16845506429672
79905 2.16845506429672
80005 2.16845506429672
80105 2.16845506429672
80205 2.16845506429672
80305 2.16845506429672
80405 2.16845506429672
80505 2.16845506429672
80605 2.16845506429672
80705 2.16845506429672
80805 2.16845506429672
80905 2.16845506429672
81005 2.16845506429672
81105 2.16845506429672
81205 2.16845506429672
81305 2.16845506429672
81405 2.16845506429672
81505 2.16845506429672
81605 2.16845506429672
81705 2.16845506429672
81805 2.16845506429672
81905 2.16845506429672
82005 2.16845506429672
82105 2.16845506429672
82205 2.16845506429672
82305 2.16845506429672
82405 2.16845506429672
82505 2.16845506429672
82605 2.16845506429672
82705 2.16845506429672
82805 2.16845506429672
82905 2.16845506429672
83005 2.16845506429672
83105 2.22947019338608
83205 2.22947019338608
83305 2.22947019338608
83405 2.22947019338608
83505 2.22947019338608
83605 2.22947019338608
83705 2.22947019338608
83805 2.22947019338608
83905 2.22947019338608
84005 2.22947019338608
84105 2.22947019338608
84205 2.22947019338608
84305 2.22947019338608
84405 2.22947019338608
84505 2.22947019338608
84605 2.22947019338608
84705 2.22947019338608
84805 2.22947019338608
84905 2.22947019338608
85005 2.22947019338608
85105 2.22947019338608
85205 2.22947019338608
85305 2.22947019338608
85405 2.22947019338608
85505 2.22947019338608
85605 2.22947019338608
85705 2.22947019338608
85805 2.22947019338608
85905 2.22947019338608
86005 2.22947019338608
86105 2.22947019338608
86205 2.22947019338608
86305 2.22947019338608
86405 2.22947019338608
86505 2.22947019338608
86605 2.22947019338608
86705 2.22947019338608
86805 2.22947019338608
86905 2.22947019338608
87005 2.22947019338608
87105 2.28209817409515
87205 2.28209817409515
87305 2.28209817409515
87405 2.28209817409515
87505 2.28209817409515
87605 2.28209817409515
87705 2.28209817409515
87805 2.28209817409515
87905 2.28209817409515
88005 2.28209817409515
88105 2.28209817409515
88205 2.28209817409515
88305 2.28209817409515
88405 2.28209817409515
88505 2.28209817409515
88605 2.28209817409515
88705 2.28209817409515
88805 2.28209817409515
88905 2.28209817409515
89005 2.28209817409515
89105 2.28209817409515
89205 2.28209817409515
89305 2.28209817409515
89405 2.28209817409515
89505 2.28209817409515
89605 2.28209817409515
89705 2.28209817409515
89805 2.28209817409515
89905 2.28209817409515
90005 2.28209817409515
90105 2.28209817409515
90205 2.28209817409515
90305 2.28209817409515
90405 2.28209817409515
90505 2.28209817409515
90605 2.28209817409515
90705 2.28209817409515
90805 2.28209817409515
90905 2.28209817409515
91005 2.28209817409515
91105 2.35661375522614
91205 2.35661375522614
91305 2.35661375522614
91405 2.35661375522614
91505 2.35661375522614
91605 2.35661375522614
91705 2.35661375522614
91805 2.35661375522614
91905 2.35661375522614
92005 2.35661375522614
92105 2.35661375522614
92205 2.35661375522614
92305 2.35661375522614
92405 2.35661375522614
92505 2.35661375522614
92605 2.35661375522614
92705 2.35661375522614
92805 2.35661375522614
92905 2.35661375522614
93005 2.35661375522614
93105 2.35661375522614
93205 2.35661375522614
93305 2.35661375522614
93405 2.35661375522614
93505 2.35661375522614
93605 2.35661375522614
93705 2.35661375522614
93805 2.35661375522614
93905 2.35661375522614
94005 2.35661375522614
94105 2.35661375522614
94205 2.35661375522614
94305 2.35661375522614
94405 2.35661375522614
94505 2.35661375522614
94605 2.35661375522614
94705 2.35661375522614
94805 2.35661375522614
94905 2.35661375522614
95005 2.35661375522614
95105 2.35661375522614
95205 1.94807803630829
95305 1.94807803630829
95405 1.94807803630829
95505 1.94807803630829
95605 1.94807803630829
95705 1.94807803630829
95805 1.94807803630829
95905 1.94807803630829
96005 1.94807803630829
96105 1.94807803630829
96205 1.94807803630829
96305 1.94807803630829
96405 1.94807803630829
96505 1.94807803630829
96605 1.94807803630829
96705 1.94807803630829
96805 1.94807803630829
96905 1.94807803630829
97005 1.94807803630829
97105 1.94807803630829
97205 1.94807803630829
97305 1.94807803630829
97405 1.94807803630829
97505 1.94807803630829
97605 1.94807803630829
97705 1.94807803630829
97805 1.94807803630829
97905 1.94807803630829
98005 1.94807803630829
98105 1.94807803630829
98205 1.94807803630829
98305 1.94807803630829
98405 1.94807803630829
98505 1.94807803630829
98605 1.94807803630829
98705 1.94807803630829
98805 1.94807803630829
98905 1.94807803630829
99005 1.94807803630829
99105 1.94807803630829
99205 2.06871467828751
99305 2.06871467828751
99405 2.06871467828751
99505 2.06871467828751
99605 2.06871467828751
99705 2.06871467828751
99805 2.06871467828751
99905 2.06871467828751
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_DenseNet-121_learning_rate2.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={batch size 32},
title style={font=\Large,thick},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-4995.25, xmax=104922.25,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=2.22450112805051e-05, ymax=5442591.1275368818,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000,1000000000,100000000000,10000000000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14802 0.133333335320155
14902 0.133333335320155
15002 0.133333335320155
15102 0.133333335320155
15202 0.133333335320155
15302 0.133333335320155
15402 0.133333335320155
15502 0.133333335320155
15602 0.133333335320155
15702 0.133333335320155
15802 0.133333335320155
15902 0.133333335320155
16002 0.133333335320155
16102 0.133333335320155
16202 0.133333335320155
16302 0.133333335320155
16402 0.133333335320155
16502 0.133333335320155
16602 0.133333335320155
16702 0.133333335320155
16802 0.133333335320155
16902 0.133333335320155
17002 0.133333335320155
17102 0.133333335320155
17202 0.133333335320155
17302 0.133333335320155
17402 0.166666669150194
17502 0.166666669150194
17602 0.166666669150194
17702 0.166666669150194
17802 0.166666669150194
17902 0.166666669150194
18002 0.166666669150194
18102 0.166666669150194
18202 0.166666669150194
18302 0.166666669150194
18402 0.166666669150194
18502 0.166666669150194
18602 0.166666669150194
18702 0.166666669150194
18802 0.166666669150194
18902 0.166666669150194
19002 0.166666669150194
19102 0.166666669150194
19202 0.166666669150194
19302 0.166666669150194
19402 0.200000002980232
19502 0.189754774173101
19602 0.189754774173101
19702 0.189754774173101
19802 0.189754774173101
19902 0.189754774173101
20002 0.189754774173101
20102 0.189754774173101
20202 0.189754774173101
20302 0.189754774173101
20422 0.20986562470595
20522 0.20986562470595
20622 0.20986562470595
20722 0.20986562470595
20822 0.20986562470595
20922 0.20986562470595
21022 0.20986562470595
21122 0.20986562470595
21222 0.20986562470595
21322 0.20986562470595
21422 0.20986562470595
21522 0.20986562470595
21622 0.20986562470595
21722 0.20986562470595
21822 0.20986562470595
21922 0.20986562470595
22022 0.20986562470595
22122 0.20986562470595
22222 0.20986562470595
22322 0.20986562470595
22422 0.20986562470595
22522 0.20986562470595
22622 0.20986562470595
22722 0.20986562470595
22822 0.20986562470595
22922 0.224946896235148
23022 0.224946896235148
23122 0.224946896235148
23222 0.224946896235148
23322 0.224946896235148
23422 0.224946896235148
23522 0.224946896235148
23622 0.224946896235148
23722 0.224946896235148
23822 0.224946896235148
23922 0.224946896235148
24022 0.224946896235148
24122 0.224946896235148
24242 0.25112443168958
24342 0.25112443168958
24442 0.25112443168958
24542 0.25112443168958
24642 0.25112443168958
24742 0.25112443168958
24842 0.25112443168958
24942 0.25112443168958
25042 0.25112443168958
25142 0.25112443168958
25242 0.25112443168958
25342 0.25112443168958
25442 0.25112443168958
25542 0.25112443168958
25642 0.307545870542526
25742 0.307545870542526
25842 0.307545870542526
25942 0.307545870542526
26042 0.307545870542526
26142 0.322709600130717
26242 0.322709600130717
26342 0.322709600130717
26462 0.338819811741511
26562 0.338819811741511
26662 0.338819811741511
26762 0.338819811741511
26862 0.338819811741511
26962 0.338819811741511
27062 0.338819811741511
27182 0.362760613361994
27282 0.362760613361994
27382 0.362760613361994
27482 0.362760613361994
27582 0.362760613361994
27682 0.362760613361994
27782 0.362760613361994
27882 0.362760613361994
27982 0.391107281049093
28082 0.391107281049093
28182 0.391107281049093
28282 0.391107281049093
28382 0.391107281049093
28482 0.391107281049093
28582 0.391107281049093
28682 0.391107281049093
28782 0.391107281049093
28882 0.391107281049093
28982 0.391107281049093
29082 0.391107281049093
29182 0.391107281049093
29282 0.391107281049093
29382 0.391107281049093
29482 0.391107281049093
29602 0.442606002092361
29702 0.442606002092361
29802 0.442606002092361
29902 0.442606002092361
30002 0.442606002092361
30102 0.442606002092361
30202 0.442606002092361
30302 0.442606002092361
30402 0.442606002092361
30502 0.442606002092361
30602 0.442606002092361
30702 0.442606002092361
30802 0.442606002092361
30902 0.442606002092361
31002 0.442606002092361
31102 0.442606002092361
31202 0.442606002092361
31302 0.442606002092361
31402 0.442606002092361
31502 0.442606002092361
31602 0.442606002092361
31722 0.597031831741333
31822 0.522035042444865
31922 0.522035042444865
32022 0.522035042444865
32122 0.522035042444865
32222 0.522035042444865
32322 0.522035042444865
32422 0.522035042444865
32522 0.522035042444865
32622 0.522035042444865
32722 0.522035042444865
32822 0.522035042444865
32922 0.522035042444865
33022 0.522035042444865
33122 0.522035042444865
33222 0.567314714193344
33322 0.567314714193344
33422 0.567314714193344
33522 0.567314714193344
33622 0.567314714193344
33722 0.567314714193344
33822 0.567314714193344
33942 0.645964036385218
34042 0.645964036385218
34142 0.645964036385218
34242 0.645964036385218
34342 0.645964036385218
34442 0.645964036385218
34542 0.645964036385218
34642 0.645964036385218
34742 0.645964036385218
34842 0.645964036385218
34942 0.654740025599798
35042 0.654740025599798
35142 0.654740025599798
35242 0.654740025599798
35342 0.654740025599798
35442 0.654740025599798
35542 0.654740025599798
35642 0.696627974510193
35742 0.696627974510193
35842 0.696627974510193
35942 0.696627974510193
36042 0.696627974510193
36142 0.696627974510193
36242 0.758658190568288
36342 0.758658190568288
36462 0.803203066190084
36562 0.803203066190084
36662 0.803203066190084
36762 0.803203066190084
36862 0.803203066190084
36962 0.803203066190084
37062 0.803203066190084
37162 0.803203066190084
37262 0.803203066190084
37362 0.803203066190084
37462 0.803203066190084
37562 0.858926733334859
37681 0.858926733334859
37781 0.858926733334859
37881 0.858926733334859
37981 0.858926733334859
38081 0.858926733334859
38181 0.858926733334859
38281 0.858926733334859
38381 0.858926733334859
38481 0.858926733334859
38581 0.858926733334859
38681 0.858926733334859
38781 0.858926733334859
38881 0.858926733334859
38981 0.858926733334859
39081 0.858926733334859
39181 0.858926733334859
39281 0.858926733334859
39381 0.858926733334859
39481 0.858926733334859
39581 0.858926733334859
39681 0.858926733334859
39781 0.858926733334859
39900 0.858926733334859
40000 0.858926733334859
40120 0.966580033302307
40467 0.966580033302307
40567 0.966580033302307
40667 1.07824430863063
40767 1.07824430863063
40867 1.07824430863063
40967 1.07824430863063
41067 1.07824430863063
41168 1.54276408751806
41306 1.25000073512395
41406 1.25000073512395
41506 1.25000073512395
41606 1.25000073512395
41706 1.27047681808472
41806 1.27047681808472
41906 1.27047681808472
42006 1.27047681808472
42106 1.27047681808472
42206 1.27047681808472
42306 1.27047681808472
42425 1.27047681808472
42525 1.27047681808472
42625 1.27047681808472
42725 1.27047681808472
42825 1.27047681808472
42925 1.27047681808472
43025 1.27047681808472
43125 1.27047681808472
43225 1.27047681808472
43325 1.27047681808472
43425 1.27047681808472
43525 1.27047681808472
43625 1.32805649439494
43725 1.37081040938695
43825 1.37081040938695
43925 1.37081040938695
44025 1.37081040938695
44125 1.37081040938695
44225 1.37081040938695
44325 1.37081040938695
44425 1.37081040938695
44525 1.37081040938695
44625 1.37081040938695
44725 1.37081040938695
44825 1.37081040938695
44925 1.37081040938695
45025 1.37081040938695
45125 1.37081040938695
45225 1.37081040938695
45325 1.37081040938695
45425 1.37081040938695
45525 1.37081040938695
45625 1.37081040938695
45744 1.37081040938695
45863 1.37081040938695
45963 1.37081040938695
46063 1.37081040938695
46182 1.37081040938695
46282 1.37081040938695
46382 1.37081040938695
46482 1.37081040938695
46582 1.37081040938695
46682 1.39745140075684
46782 1.4124455054601
46882 1.4124455054601
46982 1.4124455054601
47082 1.4124455054601
47182 1.4124455054601
47282 1.4124455054601
47382 1.47823743025462
47482 1.47823743025462
47602 1.56898633639018
47702 1.64416186014811
47802 1.64416186014811
47902 1.64416186014811
48002 1.64416186014811
48102 1.64416186014811
48202 1.64416186014811
48321 1.64416186014811
48421 1.70256940523783
48521 1.70256940523783
48621 1.70256940523783
48721 1.70256940523783
48821 1.70256940523783
48921 1.70256940523783
49040 1.70256940523783
49161 1.9152242342631
49261 1.9152242342631
49361 1.9152242342631
49461 1.9152242342631
49561 1.31898621097207
49661 1.9152242342631
49761 1.9152242342631
49861 1.9152242342631
49961 2.02693982919057
50061 2.02693982919057
50161 2.02693982919057
50261 2.11138371626536
50361 2.11138371626536
50461 2.11138371626536
50561 2.11138371626536
50661 2.11138371626536
50761 2.11138371626536
50861 2.11138371626536
50961 2.11138371626536
51061 2.11138371626536
51161 2.11138371626536
51261 2.11138371626536
51361 2.2149304151535
51461 2.2149304151535
51561 2.2149304151535
51661 2.2149304151535
51761 2.2149304151535
51880 2.2149304151535
51980 2.2149304151535
52080 2.2149304151535
52180 2.2149304151535
52299 2.2149304151535
52399 2.2149304151535
52499 2.2149304151535
52599 2.2149304151535
52699 2.28454307715098
52838 2.92403662204742
52938 2.92403662204742
53076 2.92403662204742
53176 2.92403662204742
53276 2.92403662204742
53376 3.09335215886434
53476 3.09335215886434
53576 3.09335215886434
53676 3.09335215886434
53776 3.09335215886434
53895 3.09335215886434
53995 3.09335215886434
54095 3.09335215886434
54195 3.09335215886434
54295 3.09335215886434
54395 3.09335215886434
54495 3.09335215886434
54595 3.09335215886434
54695 3.09335215886434
54795 3.09335215886434
54895 3.09335215886434
54995 3.09335215886434
55095 3.09335215886434
55195 3.09335215886434
55295 3.09335215886434
55395 3.09335215886434
55495 3.09335215886434
55653 3.64263073603312
55753 3.64263073603312
55853 3.64263073603312
55953 3.64263073603312
56053 3.64263073603312
56153 3.64263073603312
56253 3.64263073603312
56353 3.64263073603312
56453 3.64263073603312
56572 3.64263073603312
56672 3.64263073603312
56772 3.64263073603312
56872 3.64263073603312
56972 3.64263073603312
57072 3.64263073603312
57172 3.64263073603312
57272 3.64263073603312
57372 3.64263073603312
57472 3.64263073603312
57572 3.64263073603312
57672 3.64263073603312
57772 3.64263073603312
57872 3.86685180664062
57991 3.86685180664062
58091 3.99038068453471
58191 3.99038068453471
58291 3.99038068453471
58391 3.99038068453471
58491 3.99038068453471
58591 3.99038068453471
58691 3.99038068453471
58810 3.99038068453471
58929 3.99038068453471
59029 3.99038068453471
59129 3.99038068453471
59248 3.99038068453471
59348 3.99038068453471
59467 3.99038068453471
59567 3.99038068453471
59667 3.99038068453471
59767 3.99038068453471
59867 3.99038068453471
59967 3.99038068453471
60067 3.99038068453471
60186 3.99038068453471
60286 3.99038068453471
60405 3.99038068453471
60505 3.99038068453471
60624 3.99038068453471
60724 3.99038068453471
60843 3.99038068453471
60962 3.99038068453471
61062 4.16372553507487
61181 4.16372553507487
61319 4.16372553507487
61419 4.16372553507487
61519 4.16372553507487
61619 4.16372553507487
61719 4.16372553507487
61839 4.70230007171631
61958 4.70230007171631
62058 4.70230007171631
62177 4.70230007171631
62296 4.70230007171631
62396 4.92617511749268
62496 4.92617511749268
62596 4.92617511749268
62715 4.92617511749268
62815 5.17989428838094
62934 5.17989428838094
63034 5.17989428838094
63153 5.17989428838094
63253 5.17989428838094
63353 5.17989428838094
63453 5.17989428838094
63572 5.17989428838094
63749 5.40647729237874
63849 5.40647729237874
63968 5.40647729237874
64068 5.40647729237874
64168 5.40647729237874
64287 5.40647729237874
64406 5.40647729237874
64506 5.75126568476359
64606 6.1530294418335
64706 6.1530294418335
64806 6.1530294418335
64906 6.1530294418335
65006 6.1530294418335
65106 6.1530294418335
65225 6.1530294418335
65344 6.1530294418335
65444 6.1530294418335
65563 6.1530294418335
65682 6.1530294418335
65801 6.1530294418335
65920 6.1530294418335
66039 6.1530294418335
66139 6.1530294418335
66239 6.1530294418335
66339 6.1530294418335
66439 6.1530294418335
66539 6.1530294418335
66639 6.1530294418335
66777 6.1530294418335
66896 6.24647569656372
66996 6.24647569656372
67134 6.24647569656372
67253 6.24647569656372
67372 6.24647569656372
67472 6.24647569656372
67668 6.71957953770955
67826 7.28044112523397
67983 7.28044112523397
68102 7.28044112523397
68221 7.28044112523397
68340 7.28044112523397
68440 7.28044112523397
68540 7.28044112523397
68659 7.28044112523397
68778 7.28044112523397
68897 7.28044112523397
68997 7.28044112523397
69097 7.56032419204712
69216 7.56032419204712
69316 7.56032419204712
69416 7.56032419204712
69516 7.56032419204712
69616 7.56032419204712
69716 7.56032419204712
69816 7.56032419204712
69935 7.56032419204712
70073 7.56032419204712
70173 7.67243687311808
70273 7.67243687311808
70373 7.67243687311808
70492 7.67243687311808
70592 7.67243687311808
70749 7.67243687311808
70887 7.67243687311808
70987 7.67243687311808
71087 7.67243687311808
71187 10.0268026987712
71306 8.10915692647298
71444 8.10915692647298
71544 8.10915692647298
71644 8.19583670298258
71763 8.80850394566854
71863 8.80850394566854
71963 8.80850394566854
72101 8.80850394566854
72220 8.80850394566854
72358 8.80850394566854
72458 8.80850394566854
72558 8.80850394566854
72677 8.80850394566854
72815 8.80850394566854
72953 8.80850394566854
73053 8.80850394566854
73153 8.80850394566854
73272 8.80850394566854
73372 8.80850394566854
73491 8.80850394566854
73610 8.80850394566854
73729 8.80850394566854
73848 8.80850394566854
73986 8.80850394566854
74143 8.80850394566854
74282 10.0149652163188
74439 10.0149652163188
74577 10.0149652163188
74696 10.0149652163188
74796 10.0149652163188
74915 10.0149652163188
75034 10.0149652163188
75172 10.7543466885885
75329 10.7543466885885
75429 10.7543466885885
75548 10.9308698972066
75705 10.9308698972066
75805 10.9308698972066
75943 10.9308698972066
76062 10.9308698972066
76181 10.9308698972066
76357 10.9308698972066
76476 10.9308698972066
76595 10.9308698972066
76733 10.9308698972066
76833 10.9308698972066
76971 10.9308698972066
77071 10.9308698972066
77171 10.9308698972066
77290 10.9308698972066
77409 10.9308698972066
77547 10.9308698972066
77647 10.9308698972066
77785 10.9308698972066
77904 10.9308698972066
78023 10.9308698972066
78161 11.277868270874
78261 11.277868270874
78399 11.277868270874
78499 11.277868270874
78618 11.277868270874
78756 11.277868270874
78856 11.277868270874
78975 11.277868270874
79094 11.277868270874
79232 11.277868270874
79351 11.277868270874
79489 11.277868270874
79589 11.277868270874
79746 11.277868270874
79846 11.277868270874
79965 11.277868270874
80122 11.277868270874
80241 11.277868270874
80360 11.277868270874
80460 11.277868270874
80617 11.277868270874
80736 11.4632177352905
80951 12.5470190048218
81051 13.7211929957072
81151 13.7211929957072
81270 13.7211929957072
81408 13.7211929957072
81508 13.7211929957072
81627 13.7211929957072
81746 13.7211929957072
81846 13.7211929957072
81966 19.8669757843018
82123 15.0819644927979
82280 15.0819644927979
82418 15.0819644927979
82556 15.0819644927979
82694 15.0819644927979
82794 15.0819644927979
82932 15.0819644927979
83032 15.0819644927979
83132 12.0614899545908
83232 15.0819644927979
83332 15.0819644927979
83432 15.0819644927979
83551 15.0819644927979
83670 15.0819644927979
83770 15.0819644927979
83889 15.0819644927979
83989 15.0819644927979
84108 15.0819644927979
84246 15.0819644927979
84346 15.0819644927979
84446 15.0819644927979
84717 15.0819644927979
84857 3.22074087957541
85094 9.74175055821737
85235 9.77597284317017
85335 9.77597284317017
85435 10.0734438896179
85535 10.0734438896179
85635 10.0734438896179
85735 10.0734438896179
85835 10.0734438896179
85935 10.9604767163595
86035 10.9604767163595
86135 10.9604767163595
86235 10.9604767163595
86335 10.9604767163595
86435 10.9604767163595
86535 10.9604767163595
86635 10.9604767163595
86735 10.9604767163595
86835 10.9604767163595
86935 10.9604767163595
87035 10.9604767163595
87135 10.9604767163595
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.100000001490116
34101 0.100000001490116
34201 0.100000001490116
34301 0.100000001490116
34401 0.100000001490116
34501 0.100000001490116
34601 0.100000001490116
34701 0.100000001490116
34801 0.100000001490116
34901 0.100000001490116
35001 0.100000001490116
35101 0.100000001490116
35201 0.100000001490116
35301 0.100000001490116
35401 0.100000001490116
35501 0.100000001490116
35601 0.100000001490116
35701 0.100000001490116
35801 0.100000001490116
35901 0.100000001490116
36001 0.100000001490116
36101 0.100000001490116
36201 0.100000001490116
36301 0.100000001490116
36401 0.100000001490116
36501 0.100000001490116
36601 0.100000001490116
36701 0.100000001490116
36801 0.100000001490116
36901 0.100000001490116
37001 0.100000001490116
37101 0.100000001490116
37201 0.100000001490116
37301 0.100000001490116
37401 0.100000001490116
37501 0.100000001490116
37601 0.100000001490116
37701 0.100000001490116
37801 0.100000001490116
37901 0.100000001490116
38001 0.100000001490116
38101 0.100000001490116
38201 0.100000001490116
38301 0.100000001490116
38401 0.100000001490116
38501 0.100000001490116
38601 0.100000001490116
38701 0.100000001490116
38801 0.100000001490116
38901 0.100000001490116
39001 0.100000001490116
39101 0.100000001490116
39201 0.100000001490116
39301 0.100000001490116
39401 0.100000001490116
39501 0.100000001490116
39601 0.100000001490116
39701 0.100000001490116
39801 0.100000001490116
39901 0.100000001490116
40001 0.100000001490116
40101 0.100000001490116
40201 0.100000001490116
40301 0.100000001490116
40401 0.100000001490116
40501 0.100000001490116
40601 0.100000001490116
40701 0.100000001490116
40801 0.100000001490116
40901 0.100000001490116
41001 0.100000001490116
41101 0.100000001490116
41201 0.100000001490116
41301 0.100000001490116
41401 0.100000001490116
41501 0.100000001490116
41601 0.100000001490116
41701 0.100000001490116
41801 0.100000001490116
41901 0.100000001490116
42001 0.100000001490116
42101 0.100000001490116
42201 0.100000001490116
42301 0.100000001490116
42401 0.100000001490116
42501 0.100000001490116
42601 0.100000001490116
42701 0.100000001490116
42801 0.100000001490116
42901 0.100000001490116
43001 0.100000001490116
43101 0.100000001490116
43201 0.100000001490116
43301 0.100000001490116
43401 0.100000001490116
43501 0.100000001490116
43601 0.100000001490116
43701 0.100000001490116
43801 0.100000001490116
43901 0.100000001490116
44001 0.100000001490116
44101 0.100000001490116
44201 0.100000001490116
44301 0.100000001490116
44401 0.100000001490116
44501 0.100000001490116
44601 0.100000001490116
44701 0.100000001490116
44801 0.100000001490116
44901 0.100000001490116
45001 0.100000001490116
45101 0.100000001490116
45201 0.100000001490116
45301 0.100000001490116
45401 0.100000001490116
45501 0.100000001490116
45601 0.100000001490116
45701 0.100000001490116
45801 0.100000001490116
45901 0.100000001490116
46001 0.100000001490116
46101 0.100000001490116
46201 0.100000001490116
46301 0.100000001490116
46401 0.100000001490116
46501 0.100000001490116
46601 0.100000001490116
46701 0.100000001490116
46801 0.100000001490116
46901 0.100000001490116
47001 0.100000001490116
47101 0.100000001490116
47201 0.100000001490116
47301 0.100000001490116
47401 0.100000001490116
47501 0.100000001490116
47601 0.100000001490116
47701 0.100000001490116
47801 0.100000001490116
47901 0.100000001490116
48001 0.100000001490116
48101 0.100000001490116
48201 0.100000001490116
48301 0.100000001490116
48401 0.100000001490116
48501 0.100000001490116
48601 0.100000001490116
48701 0.100000001490116
48801 0.100000001490116
48901 0.100000001490116
49001 0.100000001490116
49101 0.100000001490116
49201 0.100000001490116
49301 0.100000001490116
49401 0.100000001490116
49501 0.100000001490116
49601 0.100000001490116
49701 0.100000001490116
49801 0.100000001490116
49901 0.100000001490116
50001 0.00999999977648258
50101 0.00999999977648258
50201 0.00999999977648258
50301 0.00999999977648258
50401 0.00999999977648258
50501 0.00999999977648258
50601 0.00999999977648258
50701 0.00999999977648258
50801 0.00999999977648258
50901 0.00999999977648258
51001 0.00999999977648258
51101 0.00999999977648258
51201 0.00999999977648258
51301 0.00999999977648258
51401 0.00999999977648258
51501 0.00999999977648258
51601 0.00999999977648258
51701 0.00999999977648258
51801 0.00999999977648258
51901 0.00999999977648258
52001 0.00999999977648258
52101 0.00999999977648258
52201 0.00999999977648258
52301 0.00999999977648258
52401 0.00999999977648258
52501 0.00999999977648258
52601 0.00999999977648258
52701 0.00999999977648258
52801 0.00999999977648258
52901 0.00999999977648258
53001 0.00999999977648258
53101 0.00999999977648258
53201 0.00999999977648258
53301 0.00999999977648258
53401 0.00999999977648258
53501 0.00999999977648258
53601 0.00999999977648258
53701 0.00999999977648258
53801 0.00999999977648258
53901 0.00999999977648258
54001 0.00999999977648258
54101 0.00999999977648258
54201 0.00999999977648258
54301 0.00999999977648258
54401 0.00999999977648258
54501 0.00999999977648258
54601 0.00999999977648258
54701 0.00999999977648258
54801 0.00999999977648258
54901 0.00999999977648258
55001 0.00999999977648258
55101 0.00999999977648258
55201 0.00999999977648258
55301 0.00999999977648258
55401 0.00999999977648258
55501 0.00999999977648258
55601 0.00999999977648258
55701 0.00999999977648258
55801 0.00999999977648258
55901 0.00999999977648258
56001 0.00999999977648258
56101 0.00999999977648258
56201 0.00999999977648258
56301 0.00999999977648258
56401 0.00999999977648258
56501 0.00999999977648258
56601 0.00999999977648258
56701 0.00999999977648258
56801 0.00999999977648258
56901 0.00999999977648258
57001 0.00999999977648258
57101 0.00999999977648258
57201 0.00999999977648258
57301 0.00999999977648258
57401 0.00999999977648258
57501 0.00999999977648258
57601 0.00999999977648258
57701 0.00999999977648258
57801 0.00999999977648258
57901 0.00999999977648258
58001 0.00999999977648258
58101 0.00999999977648258
58201 0.00999999977648258
58301 0.00999999977648258
58401 0.00999999977648258
58501 0.00999999977648258
58601 0.00999999977648258
58701 0.00999999977648258
58801 0.00999999977648258
58901 0.00999999977648258
59001 0.00999999977648258
59101 0.00999999977648258
59201 0.00999999977648258
59301 0.00999999977648258
59401 0.00999999977648258
59501 0.00999999977648258
59601 0.00999999977648258
59701 0.00999999977648258
59801 0.00999999977648258
59901 0.00999999977648258
60001 0.00999999977648258
60101 0.00999999977648258
60201 0.00999999977648258
60301 0.00999999977648258
60401 0.00999999977648258
60501 0.00999999977648258
60601 0.00999999977648258
60701 0.00999999977648258
60801 0.00999999977648258
60901 0.00999999977648258
61001 0.00999999977648258
61101 0.00999999977648258
61201 0.00999999977648258
61301 0.00999999977648258
61401 0.00999999977648258
61501 0.00999999977648258
61601 0.00999999977648258
61701 0.00999999977648258
61801 0.00999999977648258
61901 0.00999999977648258
62001 0.00999999977648258
62101 0.00999999977648258
62201 0.00999999977648258
62301 0.00999999977648258
62401 0.00999999977648258
62501 0.00999999977648258
62601 0.00999999977648258
62701 0.00999999977648258
62801 0.00999999977648258
62901 0.00999999977648258
63001 0.00999999977648258
63101 0.00999999977648258
63201 0.00999999977648258
63301 0.00999999977648258
63401 0.00999999977648258
63501 0.00999999977648258
63601 0.00999999977648258
63701 0.00999999977648258
63801 0.00999999977648258
63901 0.00999999977648258
64001 0.00999999977648258
64101 0.00999999977648258
64201 0.00999999977648258
64301 0.00999999977648258
64401 0.00999999977648258
64501 0.00999999977648258
64601 0.00999999977648258
64701 0.00999999977648258
64801 0.00999999977648258
64901 0.00999999977648258
65001 0.00999999977648258
65101 0.00999999977648258
65201 0.00999999977648258
65301 0.00999999977648258
65401 0.00999999977648258
65501 0.00999999977648258
65601 0.00999999977648258
65701 0.00999999977648258
65801 0.00999999977648258
65901 0.00999999977648258
66001 0.00999999977648258
66101 0.00999999977648258
66201 0.00999999977648258
66301 0.00999999977648258
66401 0.00999999977648258
66501 0.00999999977648258
66601 0.00999999977648258
66701 0.00999999977648258
66801 0.00999999977648258
66901 0.00999999977648258
67001 0.00999999977648258
67101 0.00999999977648258
67201 0.00999999977648258
67301 0.00999999977648258
67401 0.00999999977648258
67501 0.00999999977648258
67601 0.00999999977648258
67701 0.00999999977648258
67801 0.00999999977648258
67901 0.00999999977648258
68001 0.00999999977648258
68101 0.00999999977648258
68201 0.00999999977648258
68301 0.00999999977648258
68401 0.00999999977648258
68501 0.00999999977648258
68601 0.00999999977648258
68701 0.00999999977648258
68801 0.00999999977648258
68901 0.00999999977648258
69001 0.00999999977648258
69101 0.00999999977648258
69201 0.00999999977648258
69301 0.00999999977648258
69401 0.00999999977648258
69501 0.00999999977648258
69601 0.00999999977648258
69701 0.00999999977648258
69801 0.00999999977648258
69901 0.00999999977648258
70001 0.00999999977648258
70101 0.00999999977648258
70201 0.00999999977648258
70301 0.00999999977648258
70401 0.00999999977648258
70501 0.00999999977648258
70601 0.00999999977648258
70701 0.00999999977648258
70801 0.00999999977648258
70901 0.00999999977648258
71001 0.00999999977648258
71101 0.00999999977648258
71201 0.00999999977648258
71301 0.00999999977648258
71401 0.00999999977648258
71501 0.00999999977648258
71601 0.00999999977648258
71701 0.00999999977648258
71801 0.00999999977648258
71901 0.00999999977648258
72001 0.00999999977648258
72101 0.00999999977648258
72201 0.00999999977648258
72301 0.00999999977648258
72401 0.00999999977648258
72501 0.00999999977648258
72601 0.00999999977648258
72701 0.00999999977648258
72801 0.00999999977648258
72901 0.00999999977648258
73001 0.00999999977648258
73101 0.00999999977648258
73201 0.00999999977648258
73301 0.00999999977648258
73401 0.00999999977648258
73501 0.00999999977648258
73601 0.00999999977648258
73701 0.00999999977648258
73801 0.00999999977648258
73901 0.00999999977648258
74001 0.00999999977648258
74101 0.00999999977648258
74201 0.00999999977648258
74301 0.00999999977648258
74401 0.00999999977648258
74501 0.00999999977648258
74601 0.00999999977648258
74701 0.00999999977648258
74801 0.00999999977648258
74901 0.00999999977648258
75001 0.00100000004749745
75101 0.00100000004749745
75201 0.00100000004749745
75301 0.00100000004749745
75401 0.00100000004749745
75501 0.00100000004749745
75601 0.00100000004749745
75701 0.00100000004749745
75801 0.00100000004749745
75901 0.00100000004749745
76001 0.00100000004749745
76101 0.00100000004749745
76201 0.00100000004749745
76301 0.00100000004749745
76401 0.00100000004749745
76501 0.00100000004749745
76601 0.00100000004749745
76701 0.00100000004749745
76801 0.00100000004749745
76901 0.00100000004749745
77001 0.00100000004749745
77101 0.00100000004749745
77201 0.00100000004749745
77301 0.00100000004749745
77401 0.00100000004749745
77501 0.00100000004749745
77601 0.00100000004749745
77701 0.00100000004749745
77801 0.00100000004749745
77901 0.00100000004749745
78001 0.00100000004749745
78101 0.00100000004749745
78201 0.00100000004749745
78301 0.00100000004749745
78401 0.00100000004749745
78501 0.00100000004749745
78601 0.00100000004749745
78701 0.00100000004749745
78801 0.00100000004749745
78901 0.00100000004749745
79001 0.00100000004749745
79101 0.00100000004749745
79201 0.00100000004749745
79301 0.00100000004749745
79401 0.00100000004749745
79501 0.00100000004749745
79601 0.00100000004749745
79701 0.00100000004749745
79801 0.00100000004749745
79901 0.00100000004749745
80001 0.00100000004749745
80101 0.00100000004749745
80201 0.00100000004749745
80301 0.00100000004749745
80401 0.00100000004749745
80501 0.00100000004749745
80601 0.00100000004749745
80701 0.00100000004749745
80801 0.00100000004749745
80901 0.00100000004749745
81001 0.00100000004749745
81101 0.00100000004749745
81201 0.00100000004749745
81301 0.00100000004749745
81401 0.00100000004749745
81501 0.00100000004749745
81601 0.00100000004749745
81701 0.00100000004749745
81801 0.00100000004749745
81901 0.00100000004749745
82001 0.00100000004749745
82101 0.00100000004749745
82201 0.00100000004749745
82301 0.00100000004749745
82401 0.00100000004749745
82501 0.00100000004749745
82601 0.00100000004749745
82701 0.00100000004749745
82801 0.00100000004749745
82901 0.00100000004749745
83001 0.00100000004749745
83101 0.00100000004749745
83201 0.00100000004749745
83301 0.00100000004749745
83401 0.00100000004749745
83501 0.00100000004749745
83601 0.00100000004749745
83701 0.00100000004749745
83801 0.00100000004749745
83901 0.00100000004749745
84001 0.00100000004749745
84101 0.00100000004749745
84201 0.00100000004749745
84301 0.00100000004749745
84401 0.00100000004749745
84501 0.00100000004749745
84601 0.00100000004749745
84701 0.00100000004749745
84801 0.00100000004749745
84901 0.00100000004749745
85001 0.00100000004749745
85101 0.00100000004749745
85201 0.00100000004749745
85301 0.00100000004749745
85401 0.00100000004749745
85501 0.00100000004749745
85601 0.00100000004749745
85701 0.00100000004749745
85801 0.00100000004749745
85901 0.00100000004749745
86001 0.00100000004749745
86101 0.00100000004749745
86201 0.00100000004749745
86301 0.00100000004749745
86401 0.00100000004749745
86501 0.00100000004749745
86601 0.00100000004749745
86701 0.00100000004749745
86801 0.00100000004749745
86901 0.00100000004749745
87001 0.00100000004749745
87101 0.00100000004749745
87201 0.00100000004749745
87301 0.00100000004749745
87401 0.00100000004749745
87501 0.00100000004749745
87601 0.00100000004749745
87701 0.00100000004749745
87801 0.00100000004749745
87901 0.00100000004749745
88001 0.00100000004749745
88101 0.00100000004749745
88201 0.00100000004749745
88301 0.00100000004749745
88401 0.00100000004749745
88501 0.00100000004749745
88601 0.00100000004749745
88701 0.00100000004749745
88801 0.00100000004749745
88901 0.00100000004749745
89001 0.00100000004749745
89101 0.00100000004749745
89201 0.00100000004749745
89301 0.00100000004749745
89401 0.00100000004749745
89501 0.00100000004749745
89601 0.00100000004749745
89701 0.00100000004749745
89801 0.00100000004749745
89901 0.00100000004749745
90001 0.00100000004749745
90101 0.00100000004749745
90201 0.00100000004749745
90301 0.00100000004749745
90401 0.00100000004749745
90501 0.00100000004749745
90601 0.00100000004749745
90701 0.00100000004749745
90801 0.00100000004749745
90901 0.00100000004749745
91001 0.00100000004749745
91101 0.00100000004749745
91201 0.00100000004749745
91301 0.00100000004749745
91401 0.00100000004749745
91501 0.00100000004749745
91601 0.00100000004749745
91701 0.00100000004749745
91801 0.00100000004749745
91901 0.00100000004749745
92001 0.00100000004749745
92101 0.00100000004749745
92201 0.00100000004749745
92301 0.00100000004749745
92401 0.00100000004749745
92501 0.00100000004749745
92601 0.00100000004749745
92701 0.00100000004749745
92801 0.00100000004749745
92901 0.00100000004749745
93001 0.00100000004749745
93101 0.00100000004749745
93201 0.00100000004749745
93301 0.00100000004749745
93401 0.00100000004749745
93501 0.00100000004749745
93601 0.00100000004749745
93701 0.00100000004749745
93801 0.00100000004749745
93901 0.00100000004749745
94001 0.00100000004749745
94101 0.00100000004749745
94201 0.00100000004749745
94301 0.00100000004749745
94401 0.00100000004749745
94501 0.00100000004749745
94601 0.00100000004749745
94701 0.00100000004749745
94801 0.00100000004749745
94901 0.00100000004749745
95001 0.00100000004749745
95101 0.00100000004749745
95201 0.00100000004749745
95301 0.00100000004749745
95401 0.00100000004749745
95501 0.00100000004749745
95601 0.00100000004749745
95701 0.00100000004749745
95801 0.00100000004749745
95901 0.00100000004749745
96001 0.00100000004749745
96101 0.00100000004749745
96201 0.00100000004749745
96301 0.00100000004749745
96401 0.00100000004749745
96501 0.00100000004749745
96601 0.00100000004749745
96701 0.00100000004749745
96801 0.00100000004749745
96901 0.00100000004749745
97001 0.00100000004749745
97101 0.00100000004749745
97201 0.00100000004749745
97301 0.00100000004749745
97401 0.00100000004749745
97501 0.00100000004749745
97601 0.00100000004749745
97701 0.00100000004749745
97801 0.00100000004749745
97901 0.00100000004749745
98001 0.00100000004749745
98101 0.00100000004749745
98201 0.00100000004749745
98301 0.00100000004749745
98401 0.00100000004749745
98501 0.00100000004749745
98601 0.00100000004749745
98701 0.00100000004749745
98801 0.00100000004749745
98901 0.00100000004749745
99001 0.00100000004749745
99101 0.00100000004749745
99201 0.00100000004749745
99301 0.00100000004749745
99401 0.00100000004749745
99501 0.00100000004749745
99601 0.00100000004749745
99701 0.00100000004749745
99801 0.00100000004749745
99901 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100197672843933
202 0.102907905975978
402 0.125375382602215
602 0.152748093008995
802 0.179474314053853
1004 0.177113170425097
1205 0.200652986764908
1406 0.227872356772423
1608 0.217120200395584
1810 0.221916069587072
2012 0.243329515059789
2212 0.258528927961985
2418 0.198612958192825
2618 0.230913822849592
2818 0.231659313042959
3018 0.28223658601443
3218 0.313027252753576
3429 0.191664551695188
3629 0.181169504920642
3829 0.220723524689674
4034 0.231754412253698
4234 0.253391871849696
4439 0.27614514529705
4639 0.273733387390773
4839 0.17360462496678
5039 0.21150703728199
5239 0.246076206366221
5439 0.299801061550776
5659 0.20408650363485
5859 0.211678877472878
6059 0.257893902560075
6259 0.263440385460854
6459 0.320956282317638
6659 0.371312181154887
6859 0.452379311124484
7059 0.47976416349411
7259 0.227202693621318
7459 0.27680696050326
7659 0.337241125603517
7859 0.318799975017707
8078 0.215692693988482
8278 0.262784038980802
8478 0.320156623919805
8678 0.390055159727732
8878 0.128771030033628
9078 0.156885103633006
9278 0.191137199600538
9478 0.162975898012519
9686 0.123985430846612
9886 0.151054678484797
10086 0.179204381381472
10286 0.21832936288168
10486 0.265996349665026
10686 0.30726003802071
10891 0.130873740340273
11091 0.159446891397238
11291 0.194258303691943
11494 0.183329964677493
11694 0.223355683187644
11894 0.272120041151841
12094 0.331530942271153
12305 0.186987981200218
12505 0.227812344829241
12712 0.200728123386701
12912 0.244552301863829
13112 0.297944441437721
13312 0.362993468840917
13512 0.442244410514832
13712 0.290464166551828
13912 0.353880056490501
14112 0.431141289571921
14322 0.302600967387358
14522 0.368666636447112
14729 0.125568326562643
14929 0.152983165035645
15129 0.186383375277122
15329 0.227075715859731
15529 0.27665226906538
15729 0.33705265323321
15930 0.38296448191007
16144 0.232536872227987
16344 0.283305734395981
16544 0.327708090345065
16744 0.399255305528641
16944 0.486423124869664
17144 0.355970452229182
17344 0.43368806441625
17544 0.493893563747406
17745 0.568025251229604
17946 0.505374014377594
18151 0.449796507755915
18351 0.54799880584081
18567 0.378337264060974
18767 0.165481840570768
18978 0.134590138991674
19178 0.16397466758887
19378 0.199774620433648
19578 0.243390624721845
19778 0.29652912914753
19978 0.340033411979675
20178 0.414271573225657
20378 0.25207291295131
20578 0.307107004026572
20778 0.374156460165977
20978 0.455844576160113
21178 0.555367310841878
21378 0.415954066750904
21588 0.246659579997261
21788 0.30051179540654
21988 0.366121356685956
22188 0.446055183808009
22388 0.500947513928016
22591 0.405612806479136
22791 0.494168654084206
22991 0.488664234677951
23194 0.461819383005301
23394 0.562646585206191
23604 0.33821531633536
23804 0.412056520581245
24004 0.502019196748734
24205 0.54028508067131
24405 0.658243387937546
24606 0.692361374696096
24809 0.688868542512258
25012 0.640801022450129
25212 0.620003735025724
25426 0.303867707649867
25626 0.370209937294324
25826 0.451036423444748
26026 0.549509425957998
26226 0.60040304561456
26426 0.731486648321152
26628 0.740863174200058
26831 0.725962251424789
27033 0.810652554035187
27233 0.904852320750554
27435 0.861340125401815
27637 0.945973575115204
27839 0.715623716513316
28040 0.535469765464465
28242 0.54551508029302
28444 0.590893973906835
28645 0.611631155014038
28847 0.649128953615824
29054 0.526361624399821
29254 0.598351915677389
29456 0.673099468151728
29659 0.694937825202942
29861 0.782452513774236
30063 0.413148730993271
30265 0.388186891873678
30468 0.393941144148509
30670 0.402922381957372
30873 0.420497765143712
31075 0.441362231969833
31275 0.516368210315704
31479 0.460678706566493
31681 0.477502673864365
31884 0.481496463219325
32085 0.450497418642044
32287 0.457683975497882
32493 0.418667842944463
32693 0.474843660990397
32894 0.488447477420171
33096 0.420384849111239
33300 0.399667580922445
33501 0.474930619200071
33703 0.515910948316256
33906 0.470363882680734
34107 0.483978932102521
34313 0.453888813654582
34513 0.359371756513913
34717 0.375768303871155
34917 0.391777957479159
35120 0.378758574525515
35322 0.401257614294688
35523 0.341500262419383
35726 0.358495265245438
35926 0.35119407872359
36129 0.298827898999055
36329 0.284460335969925
36531 0.311642522613208
36735 0.320056587457657
36936 0.308669989307721
37137 0.264922181765238
37340 0.262301603953044
37541 0.263432155052821
37744 0.233347997069359
37948 0.208047005037467
38150 0.209540610512098
38352 0.198851431409518
38553 0.162605305512746
38755 0.175069354474545
38955 0.204820983111858
39160 0.200514604647954
39361 0.185497211913268
39563 0.193010066946348
39764 0.193490433196227
39968 0.185996669034163
40168 0.195474036037922
40371 0.172837041318417
40572 0.185059100389481
40775 0.164362033208211
40977 0.175921859840552
41181 0.170885453621546
41382 0.156546225150426
41582 0.169525429606438
41786 0.161142056186994
41988 0.139916112025579
42188 0.170463445285956
42390 0.168220852812131
42593 0.142732977867126
42794 0.138529428591331
42998 0.114094855884711
43198 0.139004742105802
43402 0.134561558564504
43602 0.145472168922424
43802 0.130299930771192
44008 0.117139262457689
44208 0.136768616735935
44408 0.151983544230461
44612 0.141997747123241
44814 0.130744710564613
45015 0.140425220131874
45217 0.132335061828295
45421 0.130223716298739
45622 0.139654830098152
45822 0.127180519203345
46025 0.13729153573513
46226 0.13832351565361
46430 0.11822804560264
46631 0.126308771471182
46833 0.124592917660872
47036 0.113622975846132
47236 0.131678717831771
47436 0.138388780256112
47641 0.116583613057931
47843 0.132147883375486
48045 0.107728733370701
48246 0.120548183719317
48449 0.117118736108144
48653 0.109198351701101
48853 0.125542350113392
49053 0.121690489351749
49255 0.137130975723267
49459 0.112379168470701
49659 0.127842942873637
49860 0.136855331559976
50061 0.14060939848423
50268 0.116312486430009
50469 0.110047285755475
50669 0.116814956068993
50871 0.11053699751695
51073 0.116524328788122
51273 0.131134112675985
51476 0.129408925771713
51680 0.103442214429379
51880 0.114949720601241
52081 0.131447784602642
52282 0.124916928509871
52489 0.0963972906271617
52689 0.117443333069483
52889 0.119488673905532
53089 0.128647734721502
53291 0.124641353885333
53495 0.113357365131378
53699 0.107334340612094
53899 0.114713206887245
54099 0.127937033772469
54301 0.116337485611439
54503 0.124592925111453
54708 0.109249788026015
54909 0.123065811892351
55111 0.101279837389787
55311 0.113790772855282
55514 0.117792713145415
55716 0.103568375110626
55921 0.0922712286313375
56121 0.0986567052702109
56321 0.10281577706337
56523 0.106753272314866
56727 0.104165316869815
56928 0.106285976866881
57130 0.103121144076188
57335 0.0972779790560405
57535 0.111332503457864
57739 0.105583439270655
57939 0.103099256753922
58139 0.109074888130029
58340 0.10971421500047
58541 0.106187112629414
58748 0.0861196766297023
58948 0.096838171283404
59149 0.0960394764939944
59350 0.0948123050232728
59553 0.101832330226898
59753 0.104484031597773
59956 0.0955867916345596
60158 0.0898861015836398
60360 0.100414300958316
60561 0.0995598758260409
60763 0.095773874471585
60968 0.0957485747834047
61172 0.0784990613659223
61372 0.095637450615565
61573 0.0976027672489484
61774 0.0915623356898626
61976 0.10337091734012
62178 0.0871364461878936
62380 0.0981926048795382
62580 0.111806064844131
62782 0.103694416582584
62984 0.0958533473312855
63187 0.0914976894855499
63388 0.104251605768998
63592 0.0929794063170751
63793 0.0977042069037755
63999 0.0762693956494331
64199 0.0826200991868973
64399 0.0893191980818907
64599 0.104344375431538
64801 0.0954191560546557
65001 0.106417330602805
65204 0.106596661110719
65406 0.0984535366296768
65610 0.0896594226360321
65811 0.0963740994532903
66012 0.0979229186971982
66217 0.0771526992321014
66417 0.0913906792799632
66618 0.101557508111
66822 0.0928288089732329
67022 0.103145060439905
67222 0.107890509068966
67427 0.0950390646855036
67629 0.0978656436006228
67829 0.0930907862881819
68031 0.0908183182279269
68234 0.082566092411677
68434 0.097112516562144
68637 0.104130186140537
68840 0.0887902875741323
69045 0.0738199030359586
69245 0.0858621932566166
69447 0.0856249630451202
69647 0.0924732958277067
69851 0.0928655341267586
70051 0.0900937952101231
70252 0.083420963337024
70455 0.0890431776642799
70657 0.0848635708292325
70857 0.0944527586301168
71059 0.097708967824777
71262 0.0964235191543897
71463 0.108295418322086
71663 0.102962229400873
71869 0.0901774590214093
72072 0.0897056981921196
72273 0.0798530342678229
72473 0.084957758585612
72677 0.0831532900532087
72877 0.084834735840559
73079 0.0911880905429522
73279 0.0963481838504473
73481 0.0948215102156003
73686 0.0864728316664696
73889 0.0879712079962095
74089 0.0997544253865878
74289 0.0963523661096891
74491 0.082298015554746
74694 0.0871877409517765
74896 0.0833394341170788
75097 0.0973048582673073
75300 0.0855885284642379
75500 0.0926272210975488
75705 0.080058707545201
75909 0.0811100552479426
76109 0.070169468720754
76309 0.0854892904559771
76512 0.0902687112490336
76715 0.0859994652370612
76915 0.0954599020381768
77115 0.0922350014249484
77319 0.0841140573223432
77520 0.0984691778818766
77720 0.100594135622183
77923 0.0962857579191526
78126 0.0936836190521717
78329 0.0890290401875973
78529 0.0894959966341655
78730 0.0904099494218826
78932 0.0929103245337804
79138 0.076237420241038
79338 0.0928820346792539
79540 0.0862553045153618
79740 0.0881166929999987
79940 0.107354859511058
80148 0.0800420294205348
80348 0.0818050329883893
80550 0.0855112448334694
80750 0.0764750602344672
80956 0.0676713983217875
81156 0.0796028648813566
81358 0.0796809593836467
81558 0.0800324256221453
81761 0.0862202246983846
81966 0.080665722489357
82166 0.0825047766168912
82367 0.0852251077691714
82567 0.0880919719735781
82770 0.0912582762539387
82970 0.0996367409825325
83170 0.102970849722624
83374 0.077269675831
83577 0.0817725683252017
83781 0.0735870885352294
83981 0.079693116247654
84181 0.0927064493298531
84384 0.0833764709532261
84585 0.097308615843455
84790 0.0807807048161824
84990 0.0885755146543185
85190 0.0906040047605832
85393 0.0968327174584071
85600 0.0847800150513649
85800 0.0906787489851316
86001 0.0725414442519347
86201 0.0799461031953494
86404 0.0754822467764219
86606 0.0774621156354745
86806 0.0829466506838799
87010 0.0783886201679707
87211 0.0855141927798589
87412 0.075292540093263
87613 0.0786291994154453
87815 0.0867897532880306
88019 0.0896513710419337
88226 0.067221870024999
88426 0.0746083197494348
88627 0.0727386400103569
88827 0.0841397556165854
89031 0.0819958696762721
89233 0.0688821077346802
89433 0.0689857490360737
89633 0.0840471337238948
89833 0.0916508547961712
90035 0.0869471952319145
90237 0.0964449420571327
90441 0.0804991386830807
90641 0.0957488790154457
90847 0.0794140808284283
91047 0.0804700007041295
91247 0.0908480311433474
91454 0.0717433840036392
91655 0.0736221373081207
91855 0.0726535730063915
92055 0.0840413557986418
92257 0.0905391077200572
92463 0.0729695955912272
92663 0.0846006534993649
92863 0.0809599235653877
93066 0.075297382970651
93267 0.0817545279860497
93472 0.0650849727292856
93673 0.068750179062287
93873 0.0814375331004461
94076 0.0743923746049404
94278 0.0713779752453168
94481 0.0735008430977662
94681 0.0895479917526245
94884 0.0918494574725628
95084 0.0923682935535908
95285 0.0871696559091409
95488 0.086895282069842
95691 0.0805999053021272
95894 0.0726060805221399
96094 0.082672211031119
96294 0.0853128035863241
96494 0.0866997080544631
96700 0.077316922446092
96903 0.0722484613458316
97103 0.0880221836268902
97303 0.0827517658472061
97507 0.0802818896869818
97709 0.0804034695029259
97917 0.0767366116245588
98117 0.061253234744072
98317 0.0746264134844144
98517 0.0838448939224084
98719 0.0741496148208777
98920 0.0748582395414511
99125 0.0669150749842326
99325 0.0815243795514107
99525 0.0885645064214865
99728 0.0668730325996876
99932 0.0631982684135437
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.100000001490116
287 0.730438490708669
578 0.914694209893545
874 1.12047123908997
1171 1.16944020986557
1469 0.959069768587748
1762 1.02750297387441
2049 0.635596896211306
2345 1.15814568599065
2636 1.32870229085286
2928 1.31297671794891
3224 1.27214241027832
3522 1.21149508158366
3818 1.28860680262248
4114 1.21952716509501
4410 0.954660375912984
4702 1.37704483668009
4993 1.41910823186239
5287 1.40325518449148
5579 1.3325633207957
5873 1.21923144658407
6161 1.42139112949371
6454 1.36767029762268
6747 1.20960728327433
7040 1.48827759424845
7334 1.50068843364716
7626 1.4283173084259
7915 1.3849622408549
8207 1.56347040335337
8494 1.32851159572601
8788 1.41366930802663
9077 1.30040057500203
9366 1.45170438289642
9658 1.23948721090953
9945 1.29191126426061
10235 1.32504349946976
10522 1.49299645423889
10817 1.4605408112208
11101 1.33710296948751
11388 1.10660869876544
11674 1.50031435489655
11961 1.57942132155101
12241 1.41967769463857
12528 1.37293763955434
12811 1.37199366092682
13097 1.42147441705068
13386 1.4225644270579
13675 1.35452508926392
13958 1.42346620559692
14239 1.54760297139486
14516 1.32727376619975
14792 1.48191257317861
15077 1.37956504027049
15363 1.47977900505066
15644 1.44957534472148
15922 1.58686506748199
16199 1.43615158398946
16478 1.53464122613271
16755 1.35695207118988
17039 1.64083047707876
17313 1.3712903658549
17590 1.58485567569733
17873 1.44148091475169
18143 1.29533322652181
18430 1.80687268575033
18711 1.6890363295873
18988 1.49992430210114
19267 1.74192214012146
19544 1.55933485428492
19827 1.53181680043538
20102 1.49961543083191
20388 1.65317384401957
20667 1.52894206841787
20951 1.59181988239288
21224 1.76860455671946
21504 1.63931961854299
21784 1.5281271537145
22061 1.42885716756185
22340 1.54044759273529
22617 1.29793957869212
22900 1.79154229164124
23175 1.59940266609192
23452 1.89075795809428
23727 1.57458567619324
24006 1.61804310480754
24291 1.73943984508514
24567 1.54151753584544
24849 1.3640950123469
25135 1.64907654126485
25412 1.4575316508611
25695 1.68673892815908
25976 1.3303405046463
26255 1.38752094904582
26540 1.74596436818441
26814 1.64199467500051
27090 1.79515413443247
27371 1.77174504597982
27649 1.53756169478099
27931 1.87578789393107
28211 1.61230643590291
28487 1.70353968938192
28764 1.51676913102468
29038 1.60898375511169
29313 1.309552470843
29589 1.3021281560262
29863 1.64972174167633
30132 1.68076014518738
30407 1.65104822317759
30683 1.79453456401825
30962 1.76440779368083
31238 1.91870256265004
31510 1.45631265640259
31783 1.86641816298167
32057 1.56255225340525
32334 1.42744433879852
32605 1.42517340183258
32884 1.58485905329386
33160 1.70526373386383
33445 1.75979924201965
33716 1.58005611101786
33999 1.98935770988464
34271 1.53901060422262
34543 1.92737893263499
34809 1.82489653428396
35085 1.60188150405884
35353 1.74415842692057
35626 1.46283849080404
35900 1.72314063707987
36175 2.22802305221558
36454 1.96028912067413
36722 1.56662658850352
36997 1.58794979254405
37255 1.40624086062113
37532 2.07765277226766
37805 1.51954797903697
38086 1.83962313334147
38352 1.92588067054749
38622 1.33070874214172
38894 1.78844638665517
39171 1.77214936415354
39448 1.98327084382375
39707 2.42265923817952
39985 1.95153498649597
40254 1.43472178777059
40529 1.67319198449453
40797 2.0636576016744
41056 1.91339385509491
41321 1.42216181755066
41593 1.55878595511119
41868 1.85533924897512
42141 1.68045580387115
42414 1.97391792138418
42684 1.93926024436951
42957 2.01320727666219
43230 2.28241984049479
43497 1.96470125516256
43765 1.95068057378133
44036 2.08388352394104
44307 2.04211004575094
44584 2.06628811359406
44854 1.99545852343241
45123 1.68285210927327
45397 1.87619698047638
45668 2.21943275133769
45929 1.67386964956919
46198 2.19267467657725
46471 2.08360151449839
46738 1.94278347492218
47005 1.54420383771261
47278 2.53388516108195
47552 1.74248365561167
47826 1.53998871644338
48095 2.27155121167501
48362 2.52648548285166
48628 1.50981171925863
48889 1.65565741062164
49154 1.95066030820211
49424 2.88164297739665
49696 1.71635397275289
49958 1.97718254725138
50229 2.31123276551565
50493 1.66837366422017
50765 2.12864748636881
51031 1.63819821675618
51301 2.95612076918284
51567 2.43314305941264
51836 1.44032748540243
52114 1.80318899949392
52374 2.22894330819448
52650 2.12452630201975
52919 2.28521414597829
53181 1.97025279204051
53452 1.69161403179169
53711 2.24021009604136
53978 1.77561845382055
54237 1.86033693949382
54503 1.50640892982483
54770 2.16396645704905
55029 2.38977432250977
55296 2.67423621813456
55568 1.80198283990224
55838 1.93747341632843
56111 1.66556553045909
56382 2.04700088500977
56658 1.68496576944987
56923 2.40772902965546
57184 2.86257600784302
57449 1.68309664726257
57717 2.27463654677073
57987 2.06713211536407
58252 2.01401774088542
58522 2.26694448788961
58793 2.12886854012807
59057 1.66748174031576
59320 2.02794027328491
59587 1.81923107306163
59850 1.54636559883753
60115 2.13298058509827
60384 2.31509085496267
60651 1.88893067836761
60918 3.05658801396688
61183 1.62850979963938
61449 2.17706453800201
61708 2.091708223025
61976 1.78576131661733
62242 1.9254314104716
62513 2.53588219483693
62785 2.21605149904887
63053 1.7549954255422
63326 2.62363227208455
63597 1.78224297364553
63866 2.22234559059143
64130 1.82135947545369
64392 2.1922158797582
64662 2.79175329208374
64921 2.61839787165324
65189 2.06919821103414
65460 2.31277982393901
65728 2.66298031806946
66002 2.45955801010132
66267 2.12022097905477
66528 3.15733524163564
66788 1.60353334744771
67053 2.26894557476044
67322 1.91995012760162
67584 1.76398448149363
67858 2.07769803206126
68121 2.15654834111532
68384 2.22638316949209
68648 3.05024190743764
68917 1.99756499131521
69180 2.02062781651815
69432 1.91616082191467
69706 1.87542728583018
69968 2.85494693120321
70235 2.77259453137716
70505 1.74821718533834
70770 2.83171486854553
71035 2.23649462064107
71300 1.85432747999827
71564 2.26421292622884
71832 2.24677618344625
72105 2.46400578816732
72378 3.04606183369954
72642 2.04340847333272
72907 2.62511030832926
73173 2.10518336296082
73436 2.08267060915629
73701 3.05328774452209
73971 3.34689362843831
74233 3.33624915281932
74491 2.35380613803864
74758 1.90411953131358
75024 2.28062995274862
75280 2.87327480316162
75542 2.7316255569458
75806 2.28809551397959
76077 2.48722239335378
76342 1.93731725215912
76597 1.89231503009796
76859 1.88988403479258
77132 2.32419753074646
77394 2.60522933801015
77659 1.79030517737071
77924 2.55473347504934
78188 2.53184107939402
78452 2.2419501543045
78716 2.03103284041087
78977 1.68241874376933
79245 2.51513330141703
79507 2.52191305160522
79770 2.02945351600647
80034 2.90744503339132
80301 2.33509882291158
80557 2.22125395139058
80817 2.00554001331329
81072 1.97470684846242
81340 2.88647528489431
81603 3.10519043604533
81858 2.34704808394114
82126 3.45424866676331
82387 2.18939097722371
82646 3.76015826066335
82906 2.49702060222626
83165 2.66584531466166
83427 2.3326841990153
83695 2.3618365128835
83957 2.08114043871562
84216 3.90443356831869
84477 1.95977167288462
84733 2.62366032600403
84989 3.07997059822083
85245 2.11163194974264
85509 3.04533576965332
85776 2.4352666536967
86045 3.03579417864482
86301 2.60465880235036
86558 2.56470310688019
86820 2.49946292241414
87081 2.88885466257731
87354 3.12873943646749
87620 1.98107186953227
87882 2.02357089519501
88145 2.48195926348368
88401 3.24303007125854
88669 2.07079335053762
88926 2.56272033850352
89198 2.473859111468
89472 2.25128348668416
89735 3.06756361325582
89999 1.89340766270955
90258 2.86106542746226
90517 2.40204238891602
90782 3.93771465619405
91042 2.26794040203094
91310 5.47851737340291
91571 3.03655982017517
91832 1.28240315119425
92087 3.67293612162272
92347 2.34064816435178
92613 3.08297010262807
92873 3.27281371752421
93135 1.61519082387288
93395 1.98886978626251
93657 1.99764470259349
93912 2.01842832565308
94174 4.32865842183431
94443 2.67645347118378
94708 2.15985914071401
94963 2.5528244972229
95228 1.83254404862722
95485 3.80193440119425
95762 1.14976583167057
96020 2.41185772418976
96276 1.84158670902252
96541 2.71082878112793
96801 2.30797044436137
97071 2.54844915866852
97333 2.79755616188049
97596 3.82350178559621
97854 4.86481722195943
98114 2.53002834320068
98380 2.53225262959798
98651 3.18235202630361
98911 1.94340960184733
99168 2.55730406443278
99435 2.89095667997996
99698 3.6833963394165
};

\addplot [line width=2.5pt, red, opacity=1.0]
table {%
5 0.0680231476823489
105 0.0886214797695478
205 0.0923375710844994
305 0.0815523688991864
405 0.0820095278322697
505 0.0888282184799512
605 0.0969029764334361
705 0.0929529443383217
805 0.101231776177883
905 0.0866791307926178
1005 0.0942506169279416
1105 0.13634218275547
1205 0.151517475644747
1305 0.159050251046816
1405 0.17409939567248
1505 0.17405820886294
1605 0.176013737916946
1705 0.168671016891797
1805 0.210758695999781
1905 0.22160978615284
2005 0.202537357807159
2105 0.251858045657476
2205 0.291653583447138
2305 0.266713753342628
2405 0.357059836387634
2505 0.378686666488647
2605 0.391967485348384
2705 0.353885461886724
2805 0.336379200220108
2905 0.437346786260605
3005 0.404467880725861
3105 0.480696231126785
3205 0.426846116781235
3305 0.510020484526952
3405 0.603924632072449
3505 0.460051506757736
3605 0.58913787206014
3705 0.68527090549469
3805 0.6235065360864
3905 0.520008782545725
4005 0.581382354100545
4105 0.590419769287109
4205 0.588235100110372
4305 0.57293364405632
4405 0.708614885807037
4505 0.704003751277924
4605 0.655536353588104
4705 0.720674932003021
4805 0.698166231314341
4905 0.774456560611725
5005 0.669990301132202
5105 0.683490713437398
5205 0.923659086227417
5305 0.949436565240224
5405 0.770830035209656
5505 0.83327704668045
5605 0.846786181131999
5705 0.950364311536153
5805 0.828258494536082
5905 0.867123683293661
6005 0.806782841682434
6105 0.740423599878947
6205 1.06992262601852
6305 1.00731005271276
6405 0.890409072240194
6505 1.01870648066203
6605 1.03010803461075
6705 0.970354119936625
6805 0.837874313195547
6905 1.13590776920319
7005 1.05203745762507
7105 1.16446355978648
7205 1.00293755531311
7305 1.23559884230296
7405 1.11978741486867
7505 1.2354615132014
7605 1.02204928795497
7705 1.05416295925776
7805 1.09729460875193
7905 1.00140615304311
8005 1.1310685078303
8105 1.27056231101354
8205 1.07283743222555
8305 1.30344752470652
8405 1.21507028738658
8505 1.37495752175649
8605 1.13432691494624
8705 1.20809761683146
8805 1.35776595274607
8905 1.17654863993327
9005 1.50752254327138
9105 1.23391820987066
9205 1.29097978274028
9305 1.20833518107732
9405 1.25706907113393
9505 1.17825359106064
9605 1.15906500816345
9705 1.24315230051676
9805 1.52344405651093
9905 1.49119548002879
10005 1.19080746173859
10105 1.26055530707041
10205 1.33345524470011
10305 1.24222310384115
10405 1.45287402470907
10505 1.55791572729747
10605 1.27620007594426
10705 1.27651198705037
10805 1.51391800244649
10905 1.40179455280304
11005 1.36237490177155
11105 1.38224037488302
11205 1.17522376775742
11305 1.53326137860616
11405 1.09062691529592
11505 1.36225080490112
11605 1.54965488115946
11705 1.63610462347666
11805 1.40807112058004
11905 1.2525043686231
12005 1.5568349758784
12105 1.26523045698802
12205 1.61268778642019
12305 1.69617656866709
12405 1.62049593528112
12505 1.80163101355235
12605 1.43199090162913
12705 1.40114696820577
12805 1.30842125415802
12905 1.42008757591248
13005 1.7770455678304
13105 1.38620358705521
13205 1.43221028645833
13305 1.82782932122548
13405 1.13953705628713
13505 1.49757679303487
13605 1.32044124603271
13705 2.18254284063975
13805 1.22085799773534
13905 1.90503418445587
14005 1.34713093439738
14105 1.43159778912862
14205 1.65643930435181
14305 1.25114226341248
14405 2.46324567000071
14505 1.20038787523905
14605 1.47044805685679
14705 1.94233647982279
14805 1.16459695498149
14905 2.11467496554057
15005 1.55423843860626
15105 1.75723838806152
15205 3.14388676484426
15305 1.66177912553151
15405 1.51235550642014
15505 1.99432818094889
15605 1.81852078437805
15705 1.25971500078837
15805 1.55839347839355
15905 1.58017941315969
16005 1.36055699984233
16105 1.35005946954091
16205 2.2626801331838
16305 1.16582834720612
16405 1.84845753510793
16505 2.02307585875193
16605 1.89267444610596
16705 1.39561017354329
16805 1.39858973026276
16905 1.67023853460948
17005 1.64380759000778
17105 1.49108417828878
17205 1.98023879528046
17305 1.73940745989482
17405 1.70427600542704
17505 1.64272550741831
17605 2.15368545055389
17705 1.53264304002126
17805 2.25986429055532
17905 1.7952717145284
18005 1.22276018063227
18105 1.85968518257141
18205 1.27815492947896
18305 2.04237846533457
18405 1.98486824830373
18505 1.17151226600011
18605 1.49558055400848
18705 2.607235511144
18805 2.33653608957926
18905 2.45839389165243
19005 1.75665124257406
19105 1.4192999402682
19205 1.56877561410268
19305 1.31152300039927
19405 1.54170231024424
19505 2.67969838778178
19605 1.33079435427984
19705 2.44114947319031
19805 2.05575235684713
19905 1.88042100270589
20005 1.16723521550496
20105 3.11970090866089
20205 3.31717258691788
20305 1.57125681638718
20405 1.90849447250366
20505 1.87102655569712
20605 2.66506596406301
20705 1.34157351652781
20805 2.35014657179515
20905 1.78163448969523
21005 1.84490086634954
21105 1.17670400937398
21205 1.019118309021
21305 1.01214291652044
21405 1.42161921660105
21505 1.04753025372823
21605 2.31784882148107
21705 1.39013389746348
21805 5.2227957646052
21905 1.04892625411352
22005 1.35698266824086
22105 1.68326942125956
22205 1.59908493359884
22305 0.99981818596522
22405 0.964892248312632
22505 1.43785164753596
22605 1.29637519518534
22705 8.28024484713872
22805 1.96803720792135
22905 1.31005181868871
23005 2.84035515785217
23105 2.02926868200302
23205 8.56198658545812
23305 1.53159407774607
23405 8.70157849788666
23505 1.46874932448069
23605 2.55407647291819
23705 5.32286659876506
23805 0.89472891887029
23905 0.782058378060659
24005 2.98757608731588
24105 2.77159122625987
24205 1.09116951624552
24305 3.55638639132182
24405 1.05835211277008
24505 0.965598781903585
24605 20.4219323794047
24705 2.36507947246234
24805 2.94002991914749
24905 0.93680876493454
25005 1.10367196798325
25105 7.76512583096822
25205 1.24173778295517
25305 2.30247019728025
25405 1.01059929529826
25505 2.09325265884399
25605 0.744167864322662
25705 1.55814702312152
25805 3.09981783231099
25905 2.18616878986359
26005 3.75374150276184
26105 0.754187444845835
26205 0.8381573955218
26305 0.64797897140185
26405 0.992455293734868
26505 1.01994703213374
26605 2.13107075293859
26705 2.41284571091334
26805 1.53021977345149
26905 1.77129334211349
27005 5.57852206627528
27105 3.34301483631134
27205 2.39568455020587
27305 8.18592458963394
27405 1.35291310151418
27505 1.84250248471896
27605 1.08232754468918
27705 3.99522815148036
27805 1.12765920162201
27905 14.9895424048106
28005 3.84351817766825
28105 8.49603549639384
28205 0.946435491243998
28305 1.51862859725952
28405 6.27374990781148
28505 2.0674085021019
28605 1.47637144724528
28705 0.804309626420339
28805 4.15810535351435
28905 32.9908632437388
29005 3.43423682451248
29105 0.597018380959829
29205 0.701569845279058
29305 0.840967853864034
29405 1.25351750850677
29505 17.2257190843423
29605 19.9659296820561
29705 0.491241494814555
29805 0.875601480404536
29905 15.7004650831223
30005 7.7233101328214
30105 55.1563021143278
30205 56.6615125536919
30305 0.989584803581238
30405 0.716665019591649
30505 38.5451539357503
30605 4.08772819240888
30705 1.56518053015073
30805 2.05762537320455
30905 84.5125153561433
31005 7.55025062958399
31105 222.447481428583
31205 1.95046223203341
31305 10.7496580779552
31405 1.29004187385241
31505 30.1401985486348
31605 0.404950867096583
31705 29.6203719278177
31805 32.3244091272354
31905 0.643829603989919
32005 119.944886818528
32105 3947.83372447391
32205 2.93992315232754
32305 3.52779183785121
32405 315.858579963446
32505 23.8419766426086
32605 79.2367136379083
32705 0.47774734099706
32805 1.10309183597565
32905 0.482338567574819
33005 26.8797159989675
33105 97.8520570099354
33205 1416.77810239792
33305 29.4246258338292
33405 0.465025454759598
33505 863.687384168307
33605 81.6431997517745
33705 25.9726970295111
33805 201.151006857554
33905 0.897998486955961
34005 516.987374385198
34105 117.546088685592
34205 17766.2423929274
34305 0.327072039246559
34405 55.5089656909307
34505 0.838552792867025
34605 516.498772819837
34705 3.79040534794331
34805 1.88152786592642
34905 0.74106369415919
35005 19.1292257507642
35105 61.7163960536321
35205 4.22230161229769
35305 3428.46431082487
35405 154.285000617305
35505 817.404444287221
35605 1777.36781511704
35705 564.837527275085
35805 29018.0966267586
35905 0.510573064287504
36005 7.40100697676341
36105 4.56649356583754
36205 495.334650476774
36305 2486.84656199813
36405 1.24288008610408
36505 944.376681824525
36605 2021.53694706162
36705 0.669398963451385
36805 2.99848424394925
36905 12.0271926224232
37005 108.700245057543
37105 0.401831045746803
37205 2211.56749750177
37305 70.8104028801123
37405 28.187458589673
37505 779.779251734416
37605 7579.40331514676
37705 19.6619762430588
37805 422.910302797953
37905 115856.619850655
38005 117819.713357667
38105 115854.706822445
38205 238.744692663352
38305 13.7381438215574
38405 293.115076611439
38505 585.235987484455
38605 4.31284046669801
38705 1158.6743627886
38805 8801.31978480021
38905 132843.271834373
39005 10061.5173128446
39105 2.10294247666995
39205 17.8022009531657
39305 163.60174695154
39405 37207.2705914378
39505 110497.349254708
39605 3.02619922161102
39705 103718.77076451
39805 110728.544498871
39905 1.25142532587051
40005 14.5124148031076
40105 48162.3667780161
40205 140.699560483297
40305 68513.6020535727
40405 391.717185251415
40505 44.3241215348244
40605 573.756657898426
40705 70.223808084925
40805 112432.000600398
40905 2442.18685824672
41005 105.666421890259
41105 105465.591494421
41205 0.221997812390327
41305 176800.435454508
41405 77983.7765248616
41505 31293.3915324211
41605 13590.7302753329
41705 228.639398803314
41805 60.4731678962708
41905 609.317642211914
42005 99442.3490242759
42105 176800.415778766
42205 43.0408636728923
42305 0.528346618016561
42405 66941.9258829753
42505 80550.826198101
42605 94495.4479039709
42705 79113.2240807911
42805 14761.2005283833
42905 0.338487739364306
43005 172922.674000303
43105 103344.570144549
43205 15359.4088231027
43305 40.970667903622
43405 100217.597134908
43505 8660.86569722494
43605 732.631429672241
43705 3109.72670757771
43805 84109.3142566283
43905 96905.9662963798
44005 174042.073608398
44105 105829.996176104
44205 87826.1141980489
44305 878.588104248047
44405 59699.154492639
44505 41064.2308044434
44605 5859.74261467159
44705 53592.9231217131
44805 1.71880049506823
44905 80731.5086669922
45005 53070.5231399536
45105 99667.494140625
45205 55898.2222195864
45305 155941.809347232
45405 2264.1641031901
45505 74659.2448155085
45605 133654.249661764
45705 526.806505300105
45805 134133.191894531
45905 78809.8391927083
46005 765.720920562744
46105 133839.099527995
46205 88383.338297526
46305 55012.078898112
46405 155261.606326302
46505 73991.3952611287
46605 4352.84746432304
46705 51114.0069478353
46805 64399.6899820964
46905 8089.93351236979
47005 169200.2578125
47105 39894.3136571248
47205 82766.5921223958
47305 77729.2582397461
47405 1189.24422200521
47505 96851.8490936408
47605 16692.2028808594
47705 104114.95501709
47805 74160.9216715495
47905 638.771136601766
48005 155501.59370931
48105 104917.4375
48205 165320.203125
48305 62139.2920733392
48405 40596.9573567708
48505 33117.7339721074
48605 95532.3396288554
48705 132924.641927083
48805 176160.623697917
48905 63326.3683153788
49005 84878.0799153646
49105 96051.3071289062
49205 105013.805013021
49305 9691.1667353337
49405 99092.2009398143
49505 152495.943813642
49605 106894.067708333
49705 107763.572916667
49805 92853.9995117188
49905 8231.14729531606
50005 19391.7868855794
50105 11895.0246454875
50205 10786.1721135477
50305 15526.7796109517
50405 631.956582129002
50505 163271.69921875
50605 163271.69921875
50705 11770.2144873887
50805 485.527613242467
50905 139978.96484375
51005 16183.3745318254
51105 38245.2556864421
51205 59208.9626666754
51305 56308.6476236979
51405 10780.6350519657
51505 3916.22892252604
51605 26776.1548169454
51705 47694.9284795125
51805 19917.0601762533
51905 123653.275390625
52005 58401.3635177612
52105 11592.7957677394
52205 82651.6059150696
52305 10607.6756658157
52405 40838.6416024764
52505 97388.0071614583
52605 86431.1712239583
52705 39265.9205713868
52805 87993.2623697917
52905 58127.9814440409
53005 50561.7615559896
53105 791.874880919854
53205 58685.7838541667
53305 19924.0398534139
53405 56.1777760187785
53505 47610.1196289062
53605 3130.83538818359
53705 47825.482828776
53805 56074.5130208333
53905 49773.2487545013
54005 20117.5245005588
54105 87372.17578125
54205 52481.6061197917
54305 87606.2272135417
54405 49022.8735758464
54505 87606.2272135417
54605 49328.9591250817
54705 46691.67578125
54805 38335.6165313721
54905 48474.5937890212
55005 4777.62421154976
55105 77420.9069035848
55205 48678.7789510091
55305 49328.5654607117
55405 48475.7949776649
55505 11473.1788330078
55605 11471.1766357422
55705 50974.8743489583
55805 49139.1870066325
55905 77177.8324508766
56005 51829.7945963542
56105 48838.868613561
56205 87108.599609375
56305 10200.5633505583
56405 38903.6369253558
56505 40281.5035807292
56605 49950.7127278646
56705 81821.1555989583
56805 48292.8178507487
56905 41256.0405883789
57005 87108.599609375
57105 65647.2493489583
57205 41599.0452575684
57305 87108.599609375
57405 7930.19870503743
57505 46434.2389729818
57605 2644.51012929281
57705 84437.0423177083
57805 67475.6842447917
57905 48072.8901367188
58005 10026.0371476014
58105 46160.33934021
58205 38681.3621266683
58305 84460.3561197917
58405 38143.9849307934
58505 12738.7108968099
58605 10158.4756700595
58705 11316.7505696615
58805 84460.3561197917
58905 14888.0513305664
59005 38822.5590820312
59105 48951.0560709635
59205 47273.6376953125
59305 81.3982833226522
59405 44356.045501709
59505 52828.0764973958
59605 48232.5079185168
59705 44254.2100963593
59805 9959.47535220782
59905 529.119517008464
60005 44254.5553096135
60105 44293.1452763875
60205 11250.0723430738
60305 29842.3467926979
60405 71475.3873697917
60505 72169.4593117113
60605 55540.013671875
60705 82123.6009114583
60805 52364.7526041667
60905 56231.8939412435
61005 44252.1577936386
61105 34576.2857411702
61205 48055.329305013
61305 2189.96333861475
61405 64972.4464791616
61505 37057.5882848104
61605 67296.0502929688
61705 39173.2268073956
61805 46457.5716145833
61905 74923.212890625
62005 10300.7459917615
62105 74923.212890625
62205 71787.1184895833
62305 71787.1184895833
62405 39781.1954752604
62505 59891.0651041667
62605 37337.3994954427
62705 23862.3730904497
62805 44689.5793026611
62905 35797.1176757812
63005 71787.1184895833
63105 13249.5257358551
63205 10045.3834565083
63305 49382.2486979167
63405 27353.3736000061
63505 10736.5582990746
63605 64367.1946614583
63705 33163.2429199219
63805 37142.2626394431
63905 62972.1549479167
64005 44781.9083658854
64105 45596.6423339844
64205 44203.7577234904
64305 10630.2692375183
64405 37036.0475565592
64505 63458.3846028646
64605 44276.8307189941
64705 71293.1393229167
64805 9985.19842645526
64905 58003.3567708333
65005 50447.7486979167
65105 11881.2138671875
65205 507.231912369529
65305 61406.9510346204
65405 71293.1393229167
65505 54736.6555989583
65605 44951.3680826823
65705 67709.1985677083
65805 69567.7721354167
65905 65537.5944010417
66005 25715.9042659799
66105 44040.2740885417
66205 12358.1013081868
66305 67704.716796875
66405 9445.49198786418
66505 67704.716796875
66605 21201.3059794108
66705 42332.8444481293
66805 35585.0122884115
66905 34732.2541097005
67005 61564.8893229167
67105 34256.3218383789
67205 21469.0561218262
67305 55360.7194010417
67405 43660.2467447917
67505 42332.732676665
67605 24802.8171641032
67705 66907.0266927083
67805 66907.0266927083
67905 66907.0266927083
68005 33058.183618784
68105 65188.7662760417
68205 67606.154296875
68305 38895.1451009115
68405 35149.512313207
68505 43188.3201619784
68605 10463.6912841797
68705 67761.603515625
68805 67761.603515625
68905 34180.5464070638
69005 45706.3430989583
69105 67761.603515625
69205 67761.603515625
69305 39454.6811229388
69405 58339.5541992188
69505 34110.9524943034
69605 43193.0788313548
69705 58958.5543619792
69805 34390.1894469745
69905 30882.8653055827
70005 34390.2481082976
70105 35117.3751567205
70205 68090.4264322917
70305 28499.4600173471
70405 34419.0605367819
70505 34418.7178138085
70605 56854.5963541667
70705 43235.5843340556
70805 1569.76211341595
70905 68118.9479166667
71005 34850.8841145833
71105 34418.7129835313
71205 68118.9479166667
71305 34435.1036046346
71405 43223.8595549266
71505 68118.9479166667
71605 67873.2135416667
71705 67873.2135416667
71805 7019.16860726227
71905 17933.1194288333
72005 43360.3521525065
72105 46907.9567057292
72205 34174.2852277756
72305 52987.1145833333
72405 52919.970703125
72505 4.17609066391985
72605 28282.6261609395
72705 46829.9609375
72805 52919.970703125
72905 18922.943359375
73005 46208.5947265625
73105 43711.0893147786
73205 52919.970703125
73305 52919.970703125
73405 37763.2301432292
73505 35314.2446289062
73605 35423.303509444
73705 54237.4342447917
73805 9743.90512528084
73905 45298.9052327474
74005 43786.6593544961
74105 35423.2908914449
74205 18851.26374499
74305 30454.6689605713
74405 43.5645161010325
74505 41922.4628044764
74605 14832.9345296224
74705 24.7705112198989
74805 36223.8389966488
74905 25997.4976841658
75005 26308.9238891602
75105 11136.6248779297
75205 49268.62890625
75305 51990.908203125
75405 28350.7565104167
75505 47061.703125
75605 51990.908203125
75705 48487.173828125
75805 10270.7251785795
75905 38651.3098958333
76005 27354.3962348302
76105 12645.6995849609
76205 26016.9541390737
76305 26131.4802042643
76405 51990.908203125
76505 36223.2523639599
76605 10257.8990849455
76705 15858.7862157797
76805 51990.908203125
76905 45466.1728515625
77005 16368.322739015
77105 32906.1486384074
77205 31138.0107421875
77305 28144.9755362732
77405 27489.4313775698
77505 71.4545391698678
77605 26018.2088632584
77705 48483.431640625
77805 48483.431640625
77905 32716.8121181329
78005 48483.431640625
78105 38235.3570523287
78205 12554.0595006148
78305 15851.7999540965
78405 20629.8104451497
78505 25541.438100179
78605 25991.5963491624
78705 32110.44921875
78805 673.744178771973
78905 33199.533203125
79005 2944.45069809755
79105 22516.3221727759
79205 22506.7745039662
79305 10965.2289352417
79405 73584.4479166667
79505 70625.2265625
79605 49718.7133630775
79705 32692.7233975728
79805 72182.4664414724
79905 33665.789469401
80005 32838.8067525228
80105 12932.9233283748
80205 72187.141292572
80305 72181.3588093122
80405 1381.61096505324
80505 408.209616914392
80605 27106.7415135081
80705 22468.1240549882
80805 20246.2817586263
80905 57492.1585286458
81005 17284.0518595378
81105 2843.20574951172
81205 82404.7942708333
81305 76437.4557291667
81405 32740.6512552897
81505 55.2123610799511
81605 10698.237487793
81705 23150.6094346841
81805 23550.5693614284
81905 31093.2373046875
82005 10403.2030836741
82105 10229.3374587695
82205 32597.2005163829
82305 58716.9865722656
82405 53601.0780843099
82505 81984.4147135417
82605 10400.3040719032
82705 10346.531249114
82805 80725.5436197917
82905 62316.6985677083
83005 50423.4813334147
83105 24933.1100209554
83205 52892.0626017253
83305 81520.3626302083
83405 76782.5270182292
83505 59155.4601267179
83605 32271.1044030736
83705 32279.673098882
83805 49839.5906715989
83905 60458.0284016927
84005 23541.2662938436
84105 49850.78515625
84205 45821.0384114583
84305 61618.9090169271
84405 75861.3098958333
84505 70658.0891927083
84605 81520.3626302083
84705 81164.435546875
84805 71744.7381591797
84905 32689.2239990234
85005 10026.5033976237
85105 11482.5540542603
85205 81520.3626302083
85305 66332.5445963542
85405 22502.6647033418
85505 19159.9736328125
85605 59162.3350982666
85705 1517.27732501924
85805 71615.3617103895
85905 32271.6549475193
86005 22406.8392442316
86105 43062.6953125
86205 2338.53345060845
86305 9906.74780277411
86405 19885.5545247396
86505 43969.5852864583
86605 32413.4784749349
86705 70956.0494791667
86805 22477.8793654442
86905 16928.2010322511
87005 81504.765625
87105 32269.1764221191
87205 38655.0961060226
87305 17577.1179669698
87405 81598.6197916667
87505 22452.4434137171
87605 2544.46788712343
87705 32390.9709574382
87805 73014.5184733073
87905 9989.29075622559
88005 32360.0643412272
88105 11304.5071538289
88205 81598.6197916667
88305 65337.0794270833
88405 59233.1184241797
88505 59252.5448582967
88605 9893.28984324137
88705 41229.785563151
88805 32255.5238767912
88905 27248.7768859863
89005 33433.9883626302
89105 45716.3809814453
89205 33389.3655598958
89305 81598.6197916667
89405 69346.6831054688
89505 81598.6197916667
89605 17166.5031519569
89705 9895.82585391402
89805 32102.6332350075
89905 32102.6207122058
90005 10425.3788364592
90105 65339.1451822917
90205 63612.2864583333
90305 59551.5349121094
90405 32102.6181864887
90505 81445.7552083333
90605 25611.5959765116
90705 62352.0071614583
90805 12559.7432150642
90905 35347.703125
91005 50239.2432450031
91105 111.649815877279
91205 32482.977410833
91305 64748.5850016276
91405 54226.6727294922
91505 66082.9886067708
91605 32034.9876302083
91705 21571.2365112305
91805 34048.1822916667
91905 34193.9521484375
92005 22373.2201881508
92105 10275.5777066996
92205 72598.6982192993
92305 32486.1803744634
92405 70815.7042201137
92505 63543.7278645833
92605 50400.2042273084
92705 12978.9951731364
92805 72578.2350527154
92905 32482.5947472304
93005 7808.15892537435
93105 26425.4825425756
93205 31744.3929036458
93305 26676.6769523621
93405 10391.8550786972
93505 82848.1106770833
93605 82848.1106770833
93705 82848.1106770833
93805 72578.2441605926
93905 72495.4883219401
94005 72521.0915044149
94105 32413.8306681315
94205 82757.9700520833
94305 7033.02854544421
94405 82757.9700520833
94505 25134.8169962565
94605 82841.822265625
94705 32529.760269165
94805 72488.652579546
94905 22127.969543457
95005 32520.5291748047
95105 82841.822265625
95205 25106.341389974
95305 45622.5032552083
95405 60821.1743723551
95505 11022.578503261
95605 24915.0246785482
95705 59569.2174479167
95805 22124.4343101333
95905 55825.3732096354
96005 63110.0393880208
96105 50420.403149123
96205 79844.865234375
96305 11222.3952865601
96405 12253.0977262656
96505 82894.197265625
96605 23167.3783800999
96705 22148.7887640148
96805 54867.3205566406
96905 10377.7350301892
97005 32476.5179736217
97105 61881.3404947917
97205 74635.0911458333
97305 31181.7513020833
97405 82894.197265625
97505 10543.5508219401
97605 514.772677578032
97705 31518.5752766927
97805 32476.2954878161
97905 1017.34664408366
98005 335.402031501134
98105 15259.1869608959
98205 25600.0529671113
98305 10359.6278952559
98405 76017.3326822917
98505 36266.8097330729
98605 65671.2723566691
98705 65664.2689116001
98805 59208.8567708333
98905 25505.9478239119
99005 51412.7175014814
99105 66723.3720703125
99205 75217.5970052083
99305 29158.1614583333
99405 25658.0810750326
99505 61612.3194986979
99605 13002.9463704427
99705 75217.5970052083
99805 10260.3595097984
99905 49615.3313802083
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.122234046459198
202 0.158594347536564
402 0.19995179772377
602 0.27383745710055
802 0.415522237618764
1002 0.340178559223811
1202 0.452984144290288
1402 0.43069984515508
1602 0.529683142900467
1802 0.643649637699127
2002 0.696070333321889
2202 0.902034560839335
2402 1.04234687487284
2602 0.971892436345418
2802 1.08712464570999
3002 1.07584168513616
3202 0.994259516398112
3402 0.882704789439837
3602 1.08041330178579
3802 1.21284031867981
4002 1.19942275683085
4202 0.915070831775665
4402 0.786297291517258
4602 0.934677958488464
4802 1.29103151957194
5002 0.996574819087982
5202 1.33451318740845
5402 1.33599384625753
5602 1.44883068402608
5802 1.23099835713704
6002 1.06283603111903
6202 1.29409289360046
6402 1.15115871032079
6602 1.23063147068024
6802 1.06332093477249
7002 1.21191386381785
7202 1.17281039555868
7402 1.14942995707194
7602 1.21559699376424
7802 1.01336091756821
8002 1.12192579110463
8202 1.11160014073054
8402 0.995113452275594
8602 0.952326754728953
8802 1.18962117036184
9002 1.07336258888245
9202 1.04711161057154
9402 0.933477958043416
9602 1.04952919483185
9802 0.948697149753571
10002 0.977008541425069
10202 0.993729968865713
10402 0.872166653474172
10602 1.14409921566645
10802 0.912213762601217
11002 0.958785533905029
11202 0.992112119992574
11402 0.84503827492396
11602 1.10365601380666
11802 0.905588408311208
12002 0.993007342020671
12202 0.95676843325297
12402 0.805495421091715
12602 0.831290006637573
12802 0.922012666861216
13002 0.839024802049001
13202 1.02185916900635
13402 0.770542124907176
13602 0.943796833356222
13802 0.763721982638041
14002 0.947071353594462
14202 0.998002250989278
14402 0.911875128746033
14602 1.00833332538605
14802 0.810566306114197
15002 0.734010696411133
15202 0.730017940203349
15402 0.882265011469523
15602 0.875419000784556
15802 0.868229548136393
16002 0.799641191959381
16202 0.65810481707255
16402 0.781245529651642
16602 0.671611646811167
16802 0.751843551794688
17002 0.884230752786001
17202 0.697184503078461
17402 0.816945413748423
17602 0.86134789387385
17802 0.771715899308523
18002 0.65602719783783
18202 0.853088796138763
18402 0.857031583786011
18602 0.731017629305522
18802 0.689123392105103
19002 0.695733070373535
19202 0.874893049399058
19402 0.839857319990794
19602 0.750559190909068
19802 0.82825360695521
20002 0.661874890327454
20202 0.729661484559377
20402 0.962868432203929
20602 0.710109770298004
20802 0.755765438079834
21002 0.684773723284403
21202 0.653202533721924
21402 0.774485419193904
21602 0.772526383399963
21802 0.6690687139829
22002 0.680976827939351
22202 0.838497579097748
22402 0.705274820327759
22602 0.74301407734553
22802 0.767872432867686
23002 0.748642762502035
23202 0.725251456101735
23402 0.721830407778422
23602 0.902290960152944
23802 0.739509006341298
24002 0.900218546390533
24202 0.74023433526357
24402 0.68075704574585
24602 0.924906710783641
24802 0.701540887355804
25002 0.799391329288483
25202 0.684943278630575
25402 0.882969001928965
25602 0.858521819114685
25802 0.680430432160695
26002 0.884437441825867
26202 0.600054283936818
26402 0.887502392133077
26602 0.855799953142802
26802 1.10890475908915
27002 0.772914926211039
27202 0.795036236445109
27402 0.993015130360921
27602 0.798715571562449
27802 0.685056149959564
28002 1.17024022340775
28202 0.872115651766459
28402 0.891324142615
28602 0.897668361663818
28802 0.855981369813283
29002 0.877989133199056
29202 0.621711512406667
29402 0.91845295826594
29602 0.648018380006154
29802 0.762192726135254
30002 0.741927484671275
30202 0.885986387729645
30402 0.798797190189362
30602 0.856294572353363
30802 0.948085467020671
31002 0.974437634150187
31202 1.24917081991831
31402 0.721331308285395
31602 0.909413377443949
31802 1.02081869045893
32002 0.902613600095113
32202 0.68237829208374
32402 0.747495094935099
32602 0.648272315661112
32802 0.738525609175364
33002 1.8918222784996
33202 0.93595830599467
33402 1.13538674513499
33602 1.07206678390503
33802 0.964782436688741
34002 0.755914568901062
34202 0.971169491608938
34402 1.25241849819819
34602 0.776559034983317
34802 0.590706030527751
35002 0.913501699765523
35202 0.633558611075083
35402 0.821354428927104
35602 0.936212062835693
35802 0.918677469094594
36002 0.809399485588074
36202 0.762062211831411
36402 0.755064229170481
36602 1.07149644692739
36802 0.967348436514537
37002 0.991023222605387
37202 0.922753016153971
37402 1.02905003229777
37602 0.813527822494507
37802 0.818647106488546
38002 1.11892733971278
38202 0.951988637447357
38402 0.966041505336761
38602 0.794585029284159
38802 1.11304306983948
39002 0.724295576413473
39202 1.25129294395447
39402 1.08031070232391
39602 1.03037333488464
39802 0.758158028125763
40002 0.806547005971273
40202 0.649711469809214
40402 0.809491892655691
40602 0.820088466008504
40802 0.857600351174672
41002 0.952596187591553
41202 0.932192862033844
41402 1.00300033887227
41602 1.34176188707352
41802 0.819616138935089
42002 0.735327661037445
42202 0.961312452952067
42402 1.10057167212168
42602 0.883861581484477
42802 0.754595001538595
43002 0.944246629873912
43202 1.26737560828527
43402 1.2260447939237
43602 0.809353450934092
43802 0.944228728612264
44002 1.29298462470373
44202 1.06150571505229
44402 0.805236438910166
44602 1.27811123927434
44802 1.15883819262187
45002 1.27334539095561
45202 0.859333336353302
45402 0.907108962535858
45602 1.28127370278041
45802 0.904450198014577
46002 1.25867627064387
46202 0.780537943045298
46402 1.12987087170283
46602 0.805614252885183
46802 0.803332606951396
47002 0.985779345035553
47202 0.65255269408226
47402 1.35390154520671
47602 0.661740839481354
47802 0.891184031963348
48002 0.924677749474843
48202 1.07080153624217
48402 1.6726066271464
48602 0.832733591397603
48802 1.41066193580627
49002 0.964119633038839
49202 1.03890146811803
49402 0.787673532962799
49602 1.02594824632009
49802 0.890395780404409
50002 1.9334246913592
50202 0.93211696545283
50402 1.82573676109314
50602 0.968262195587158
50802 1.23794351021449
51002 0.742082198460897
51202 0.980516533056895
51402 0.771594226360321
51602 1.44080746173859
51802 1.04687108596166
52002 1.12396987279256
52202 1.12621132532756
52402 0.976762016614278
52602 0.765593965848287
52802 1.62847767273585
53002 0.966619908809662
53202 1.28114698330561
53402 1.40564242750406
53602 1.51346417268117
53802 1.21732413768768
54002 1.06217203537623
54202 1.08518834908803
54402 0.829212427139282
54602 0.929516434669495
54802 1.03590403000514
55002 1.40922514597575
55202 1.09613100687663
55402 1.79255716005961
55602 1.28391587734222
55802 0.844919085502625
56002 1.70652995506922
56202 1.42226882775625
56402 1.23597597082456
56602 1.3075666030248
56802 1.09299701452255
57002 0.929323454697927
57202 0.688590327898661
57402 1.06085326274236
57602 1.02830012639364
57802 1.3128413160642
58002 1.20172814528147
58202 1.2081325451533
58402 0.863869508107503
58602 1.25572721163432
58802 0.974378267923991
59002 0.988263289133708
59202 1.06175525983175
59402 1.1955762108167
59602 1.00882401069005
59802 1.16823579867681
60002 1.24664149681727
60202 0.887104372183482
60402 2.01993568738302
60602 1.13191958268483
60802 0.831712186336517
61002 0.82355256875356
61202 0.82426377137502
61402 1.312815229098
61602 1.28344660997391
61802 1.23791265487671
62002 0.705034951368968
62202 1.08757599194845
62402 1.39861951271693
62602 0.825039625167847
62802 0.74687264362971
63002 1.01615573962529
63202 1.86465938886007
63402 1.19831981261571
63602 0.959398130575816
63802 0.977557261784871
64002 1.40359083811442
64202 0.887021621068319
64402 1.1469219326973
64602 0.885053694248199
64802 1.59886167446772
65002 2.26173631350199
65202 1.06708872318268
65402 1.55629599094391
65602 1.53305053710938
65802 1.32252770662308
66002 1.16797564427058
66202 2.0309325059255
66402 1.9166056116422
66602 1.19318435589472
66802 1.33323431015015
67002 1.95621041456858
67202 1.50000206629435
67402 1.09390817085902
67602 1.06833646694819
67802 1.17481605211894
68002 0.973014016946157
68202 1.62323280175527
68402 1.1027251680692
68602 0.873273273309072
68802 1.33180665969849
69002 1.12158997853597
69202 1.87544969717662
69402 1.70108000437419
69602 1.11286381880442
69802 1.12661083539327
70002 1.42896382013957
70202 1.36163687705994
70402 0.823621829350789
70602 1.96967434883118
70802 1.28844328721364
71002 1.60913296540578
71202 1.11583723624547
71402 0.95463752746582
71602 1.08043571313222
71802 0.951881408691406
72002 0.805080552895864
72202 0.982183972994486
72402 1.66611343622208
72602 1.34270521004995
72802 1.64428134759267
73002 0.95556894938151
73202 0.953503628571828
73402 1.4931708574295
73602 0.776612102985382
73802 1.07511691252391
74002 1.20416971047719
74202 1.20744415124257
74402 0.833847860495249
74602 2.45669567584991
74802 1.6318549712499
75002 0.796667456626892
75202 2.17552177111308
75402 0.950443685054779
75602 2.06984955072403
75802 1.25059634447098
76002 3.02143100897471
76202 0.926667352517446
76402 1.05120597283045
76602 1.97360477844874
76802 1.3924548625946
77002 0.921383281548818
77202 1.60715389251709
77402 1.17855703830719
77602 1.09361046552658
77802 1.2823988199234
78002 1.68363072474798
78202 1.22622799873352
78402 1.5366591612498
78602 0.645144859949748
78802 1.5468555688858
79002 2.08870673179626
79202 1.93197455008825
79402 1.29393631219864
79602 1.52207911014557
79802 1.8339316646258
80002 1.25893402099609
80202 1.26875078678131
80402 1.15319116910299
80602 1.74050112565358
80802 0.923880298932393
81002 1.12522218624751
81202 2.16604693730672
81402 1.77584139506022
81602 2.19788362582525
81802 1.89921857913335
82002 1.14839055140813
82202 2.40078115463257
82402 1.56431464354197
82602 1.76113446553548
82802 1.44615052143733
83002 1.03406878312429
83202 1.91043714682261
83402 1.36321041981379
83602 1.61808431148529
83802 1.73517074187597
84002 1.38694403568904
84202 1.26663567622503
84402 2.46061434348424
84602 2.53051968415578
84802 1.5626593430837
85002 1.20788941780726
85202 1.25626210371653
85402 2.15508141120275
85602 1.99599885940552
85802 0.77797657251358
86002 2.39622032642365
86202 1.07809408505758
86402 2.33739372094472
86602 1.14976547161738
86802 1.59550972779592
87002 2.65444131692251
87202 2.97541948159536
87402 1.09558933973312
87602 2.46551481882731
87802 1.40242950121562
88002 2.04380742708842
88202 2.4770747423172
88402 1.55801192919413
88602 0.821797331174215
88802 0.879544456799825
89002 1.07204445203145
89202 2.33469923337301
89402 1.12354425589244
89602 2.29560951391856
89802 1.45507516463598
90002 2.19245946407318
90202 1.15012323856354
90402 1.08086731036504
90602 1.44233332077662
90802 1.36680980523427
91002 1.11995180447896
91202 1.9948868950208
91402 1.35666612784068
91602 1.36269966761271
91802 2.10876762866974
92002 1.04417032003403
92202 1.47554302215576
92402 1.19821641842524
92602 1.08644374211629
92802 1.38020747900009
93002 1.96645138661067
93202 1.54932965834935
93402 2.22768312692642
93602 1.4729537765185
93802 1.42917521794637
94002 1.92027672131856
94202 2.26848495006561
94402 1.4055419365565
94602 1.46110053857168
94802 2.35621766249339
95002 3.34851054350535
95202 1.72456022103628
95402 1.65232334534327
95602 1.97545293966929
95802 1.77797152598699
96002 3.25595513979594
96202 3.7504615187645
96402 1.55791624387105
96602 1.46479666233063
96802 1.25864199797312
97002 1.44892253478368
97202 0.923588375250498
97402 0.95128341515859
97602 1.07022877534231
97802 2.34387147426605
98002 0.950986703236898
98202 1.90966788927714
98402 1.33487498760223
98602 1.20696167151133
98802 2.02741056680679
99002 0.92304128408432
99202 1.24998301267624
99402 6.90058708190918
99602 1.23701345920563
99802 2.15945959091187
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
5 0.0697531998157501
105 0.104043304920197
205 0.104043304920197
305 0.104043304920197
405 0.104043304920197
505 0.104043304920197
605 0.104043304920197
705 0.104043304920197
805 0.104043304920197
905 0.104043304920197
1005 0.104043304920197
1105 0.172544524073601
1205 0.172544524073601
1305 0.172544524073601
1405 0.172544524073601
1505 0.172544524073601
1605 0.172544524073601
1705 0.172544524073601
1805 0.172544524073601
1905 0.172544524073601
2005 0.172544524073601
2105 0.238075062632561
2205 0.238075062632561
2305 0.238075062632561
2405 0.238075062632561
2505 0.238075062632561
2605 0.238075062632561
2705 0.238075062632561
2805 0.238075062632561
2905 0.238075062632561
3005 0.238075062632561
3105 0.287465140223503
3205 0.287465140223503
3305 0.287465140223503
3405 0.287465140223503
3505 0.287465140223503
3605 0.287465140223503
3705 0.287465140223503
3805 0.287465140223503
3905 0.287465140223503
4005 0.287465140223503
4105 0.34206648170948
4205 0.34206648170948
4305 0.34206648170948
4405 0.34206648170948
4505 0.34206648170948
4605 0.34206648170948
4705 0.34206648170948
4805 0.34206648170948
4905 0.34206648170948
5005 0.34206648170948
5105 0.390199452638626
5205 0.390199452638626
5305 0.390199452638626
5405 0.390199452638626
5505 0.390199452638626
5605 0.390199452638626
5705 0.390199452638626
5805 0.390199452638626
5905 0.390199452638626
6005 0.390199452638626
6105 0.423130989074707
6205 0.423130989074707
6305 0.423130989074707
6405 0.423130989074707
6505 0.423130989074707
6605 0.423130989074707
6705 0.423130989074707
6805 0.423130989074707
6905 0.423130989074707
7005 0.423130989074707
7105 0.445589929819107
7205 0.445589929819107
7305 0.445589929819107
7405 0.445589929819107
7505 0.445589929819107
7605 0.445589929819107
7705 0.445589929819107
7805 0.445589929819107
7905 0.445589929819107
8005 0.445589929819107
8105 0.469155922532082
8205 0.469155922532082
8305 0.469155922532082
8405 0.469155922532082
8505 0.469155922532082
8605 0.469155922532082
8705 0.469155922532082
8805 0.469155922532082
8905 0.469155922532082
9005 0.469155922532082
9105 0.493438422679901
9205 0.493438422679901
9305 0.493438422679901
9405 0.493438422679901
9505 0.493438422679901
9605 0.493438422679901
9705 0.493438422679901
9805 0.493438422679901
9905 0.493438422679901
10005 0.493438422679901
10105 0.508170858025551
10205 0.508170858025551
10305 0.508170858025551
10405 0.508170858025551
10505 0.508170858025551
10605 0.508170858025551
10705 0.508170858025551
10805 0.508170858025551
10905 0.508170858025551
11005 0.508170858025551
11105 0.527076840400696
11205 0.527076840400696
11305 0.527076840400696
11405 0.527076840400696
11505 0.527076840400696
11605 0.527076840400696
11705 0.527076840400696
11805 0.527076840400696
11905 0.527076840400696
12005 0.527076840400696
12105 0.521519988775253
12205 0.521519988775253
12305 0.521519988775253
12405 0.521519988775253
12505 0.521519988775253
12605 0.521519988775253
12705 0.521519988775253
12805 0.521519988775253
12905 0.521519988775253
13005 0.521519988775253
13105 0.513981610536575
13205 0.513981610536575
13305 0.513981610536575
13405 0.513981610536575
13505 0.513981610536575
13605 0.513981610536575
13705 0.513981610536575
13805 0.513981610536575
13905 0.513981610536575
14005 0.513981610536575
14105 0.506776690483093
14205 0.506776690483093
14305 0.506776690483093
14405 0.506776690483093
14505 0.506776690483093
14605 0.506776690483093
14705 0.506776690483093
14805 0.506776690483093
14905 0.506776690483093
15005 0.506776690483093
15105 0.530339270830154
15205 0.530339270830154
15305 0.530339270830154
15405 0.530339270830154
15505 0.530339270830154
15605 0.530339270830154
15705 0.530339270830154
15805 0.530339270830154
15905 0.530339270830154
16005 0.530339270830154
16105 0.5389564037323
16205 0.5389564037323
16305 0.5389564037323
16405 0.5389564037323
16505 0.5389564037323
16605 0.5389564037323
16705 0.5389564037323
16805 0.5389564037323
16905 0.5389564037323
17005 0.5389564037323
17105 0.544458359479904
17205 0.544458359479904
17305 0.544458359479904
17405 0.544458359479904
17505 0.544458359479904
17605 0.544458359479904
17705 0.544458359479904
17805 0.544458359479904
17905 0.544458359479904
18005 0.544458359479904
18105 0.543087273836136
18205 0.543087273836136
18305 0.543087273836136
18405 0.543087273836136
18505 0.543087273836136
18605 0.543087273836136
18705 0.543087273836136
18805 0.543087273836136
18905 0.543087273836136
19005 0.543087273836136
19105 0.521453827619553
19205 0.521453827619553
19305 0.521453827619553
19405 0.521453827619553
19505 0.521453827619553
19605 0.521453827619553
19705 0.521453827619553
19805 0.521453827619553
19905 0.521453827619553
20005 0.521453827619553
20105 0.492893427610397
20205 0.492893427610397
20305 0.492893427610397
20405 0.492893427610397
20505 0.492893427610397
20605 0.492893427610397
20705 0.492893427610397
20805 0.492893427610397
20905 0.492893427610397
21005 0.492893427610397
21105 0.488062381744385
21205 0.488062381744385
21305 0.488062381744385
21405 0.488062381744385
21505 0.488062381744385
21605 0.488062381744385
21705 0.488062381744385
21805 0.488062381744385
21905 0.488062381744385
22005 0.488062381744385
22105 0.460753038525581
22205 0.460753038525581
22305 0.460753038525581
22405 0.460753038525581
22505 0.460753038525581
22605 0.460753038525581
22705 0.460753038525581
22805 0.460753038525581
22905 0.460753038525581
23005 0.460753038525581
23105 0.438758581876755
23205 0.438758581876755
23305 0.438758581876755
23405 0.438758581876755
23505 0.438758581876755
23605 0.438758581876755
23705 0.438758581876755
23805 0.438758581876755
23905 0.438758581876755
24005 0.438758581876755
24105 0.438758581876755
24205 0.403588190674782
24305 0.403588190674782
24405 0.403588190674782
24505 0.403588190674782
24605 0.403588190674782
24705 0.403588190674782
24805 0.403588190674782
24905 0.403588190674782
25005 0.403588190674782
25105 0.403588190674782
25205 0.382952764630318
25305 0.382952764630318
25405 0.382952764630318
25505 0.382952764630318
25605 0.382952764630318
25705 0.382952764630318
25805 0.382952764630318
25905 0.382952764630318
26005 0.382952764630318
26105 0.382952764630318
26205 0.354658246040344
26305 0.354658246040344
26405 0.354658246040344
26505 0.354658246040344
26605 0.354658246040344
26705 0.354658246040344
26805 0.354658246040344
26905 0.354658246040344
27005 0.354658246040344
27105 0.354658246040344
27205 0.33436430990696
27305 0.33436430990696
27405 0.33436430990696
27505 0.33436430990696
27605 0.33436430990696
27705 0.33436430990696
27805 0.33436430990696
27905 0.33436430990696
28005 0.33436430990696
28105 0.33436430990696
28205 0.31256015598774
28305 0.31256015598774
28405 0.31256015598774
28505 0.31256015598774
28605 0.31256015598774
28705 0.31256015598774
28805 0.31256015598774
28905 0.31256015598774
29005 0.31256015598774
29105 0.31256015598774
29205 0.296233847737312
29305 0.296233847737312
29405 0.296233847737312
29505 0.296233847737312
29605 0.296233847737312
29705 0.296233847737312
29805 0.296233847737312
29905 0.296233847737312
30005 0.296233847737312
30105 0.296233847737312
30205 0.301333025097847
30305 0.301333025097847
30405 0.301333025097847
30505 0.301333025097847
30605 0.301333025097847
30705 0.301333025097847
30805 0.301333025097847
30905 0.301333025097847
31005 0.301333025097847
31105 0.301333025097847
31205 0.327980279922485
31305 0.327980279922485
31405 0.327980279922485
31505 0.327980279922485
31605 0.327980279922485
31705 0.327980279922485
31805 0.327980279922485
31905 0.327980279922485
32005 0.327980279922485
32105 0.327980279922485
32205 0.326835200190544
32305 0.326835200190544
32405 0.326835200190544
32505 0.326835200190544
32605 0.326835200190544
32705 0.326835200190544
32805 0.326835200190544
32905 0.326835200190544
33005 0.326835200190544
33105 0.326835200190544
33205 0.310612350702286
33305 0.310612350702286
33405 0.310612350702286
33505 0.310612350702286
33605 0.310612350702286
33705 0.310612350702286
33805 0.310612350702286
33905 0.310612350702286
34005 0.310612350702286
34105 0.310612350702286
34205 0.33829553425312
34305 0.33829553425312
34405 0.33829553425312
34505 0.33829553425312
34605 0.33829553425312
34705 0.33829553425312
34805 0.33829553425312
34905 0.33829553425312
35005 0.33829553425312
35105 0.33829553425312
35205 0.435795605182648
35305 0.435795605182648
35405 0.435795605182648
35505 0.435795605182648
35605 0.435795605182648
35705 0.435795605182648
35805 0.435795605182648
35905 0.435795605182648
36005 0.435795605182648
36105 0.435795605182648
36205 0.63167217373848
36305 0.63167217373848
36405 0.63167217373848
36505 0.63167217373848
36605 0.63167217373848
36705 0.63167217373848
36805 0.63167217373848
36905 0.63167217373848
37005 0.63167217373848
37105 0.63167217373848
37205 0.669728472828865
37305 0.669728472828865
37405 0.669728472828865
37505 0.669728472828865
37605 0.669728472828865
37705 0.669728472828865
37805 0.669728472828865
37905 0.669728472828865
38005 0.669728472828865
38105 0.669728472828865
38205 0.668465495109558
38305 0.668465495109558
38405 0.668465495109558
38505 0.668465495109558
38605 0.668465495109558
38705 0.668465495109558
38805 0.668465495109558
38905 0.668465495109558
39005 0.668465495109558
39105 0.668465495109558
39205 0.715693473815918
39305 0.715693473815918
39405 0.715693473815918
39505 0.715693473815918
39605 0.715693473815918
39705 0.715693473815918
39805 0.715693473815918
39905 0.715693473815918
40005 0.715693473815918
40105 0.715693473815918
40205 0.748474732041359
40305 0.748474732041359
40405 0.748474732041359
40505 0.748474732041359
40605 0.748474732041359
40705 0.748474732041359
40805 0.748474732041359
40905 0.748474732041359
41005 0.748474732041359
41105 0.748474732041359
41205 0.753933951258659
41305 0.753933951258659
41405 0.753933951258659
41505 0.753933951258659
41605 0.753933951258659
41705 0.753933951258659
41805 0.753933951258659
41905 0.753933951258659
42005 0.753933951258659
42105 0.753933951258659
42205 0.78443706035614
42305 0.78443706035614
42405 0.78443706035614
42505 0.78443706035614
42605 0.78443706035614
42705 0.78443706035614
42805 0.78443706035614
42905 0.78443706035614
43005 0.78443706035614
43105 0.78443706035614
43205 0.795558765530586
43305 0.795558765530586
43405 0.795558765530586
43505 0.795558765530586
43605 0.795558765530586
43705 0.795558765530586
43805 0.795558765530586
43905 0.795558765530586
44005 0.795558765530586
44105 0.795558765530586
44205 0.838630676269531
44305 0.838630676269531
44405 0.838630676269531
44505 0.838630676269531
44605 0.838630676269531
44705 0.838630676269531
44805 0.838630676269531
44905 0.838630676269531
45005 0.838630676269531
45105 0.838630676269531
45205 0.823099717497826
45305 0.823099717497826
45405 0.823099717497826
45505 0.823099717497826
45605 0.823099717497826
45705 0.823099717497826
45805 0.823099717497826
45905 0.823099717497826
46005 0.823099717497826
46105 0.823099717497826
46205 0.812406778335571
46305 0.812406778335571
46405 0.812406778335571
46505 0.812406778335571
46605 0.812406778335571
46705 0.812406778335571
46805 0.812406778335571
46905 0.812406778335571
47005 0.812406778335571
47105 0.812406778335571
47205 0.811985567212105
47305 0.811985567212105
47405 0.811985567212105
47505 0.811985567212105
47605 0.811985567212105
47705 0.811985567212105
47805 0.811985567212105
47905 0.811985567212105
48005 0.811985567212105
48105 0.811985567212105
48205 0.822622120380402
48305 0.822622120380402
48405 0.822622120380402
48505 0.822622120380402
48605 0.822622120380402
48705 0.822622120380402
48805 0.822622120380402
48905 0.822622120380402
49005 0.822622120380402
49105 0.822622120380402
49205 0.822622120380402
49305 0.805616423487663
49405 0.805616423487663
49505 0.805616423487663
49605 0.805616423487663
49705 0.805616423487663
49805 0.805616423487663
49905 0.805616423487663
50005 0.805616423487663
50105 0.728008329868317
50205 0.728008329868317
50305 0.728008329868317
50405 0.728008329868317
50505 0.728008329868317
50605 0.728008329868317
50705 0.728008329868317
50805 0.728008329868317
50905 0.728008329868317
51005 0.728008329868317
51105 0.728008329868317
51205 0.728008329868317
51305 0.728008329868317
51405 0.728008329868317
51505 0.728008329868317
51605 0.728008329868317
51705 0.728008329868317
51805 0.728008329868317
51905 0.728008329868317
52005 0.728008329868317
52105 0.545698955655098
52205 0.545698955655098
52305 0.545698955655098
52405 0.545698955655098
52505 0.545698955655098
52605 0.545698955655098
52705 0.545698955655098
52805 0.545698955655098
52905 0.545698955655098
53005 0.545698955655098
53105 0.545698955655098
53205 0.545698955655098
53305 0.545698955655098
53405 0.545698955655098
53505 0.545698955655098
53605 0.545698955655098
53705 0.545698955655098
53805 0.545698955655098
53905 0.545698955655098
54005 0.545698955655098
54105 0.539852678775787
54205 0.539852678775787
54305 0.539852678775787
54405 0.539852678775787
54505 0.539852678775787
54605 0.539852678775787
54705 0.539852678775787
54805 0.539852678775787
54905 0.539852678775787
55005 0.539852678775787
55105 0.539852678775787
55205 0.539852678775787
55305 0.539852678775787
55405 0.539852678775787
55505 0.539852678775787
55605 0.539852678775787
55705 0.539852678775787
55805 0.539852678775787
55905 0.539852678775787
56005 0.539852678775787
56105 1.09432083368301
56205 1.09432083368301
56305 1.09432083368301
56405 1.09432083368301
56505 1.09432083368301
56605 1.09432083368301
56705 1.09432083368301
56805 1.09432083368301
56905 1.09432083368301
57005 1.09432083368301
57105 1.09432083368301
57205 1.09432083368301
57305 1.09432083368301
57405 1.09432083368301
57505 1.09432083368301
57605 1.09432083368301
57705 1.09432083368301
57805 1.09432083368301
57905 1.09432083368301
58005 1.09432083368301
58105 1.10166448354721
58205 1.10166448354721
58305 1.10166448354721
58405 1.10166448354721
58505 1.10166448354721
58605 1.10166448354721
58705 1.10166448354721
58805 1.10166448354721
58905 1.10166448354721
59005 1.10166448354721
59105 1.10166448354721
59205 1.10166448354721
59305 1.10166448354721
59405 1.10166448354721
59505 1.10166448354721
59605 1.10166448354721
59705 1.10166448354721
59805 1.10166448354721
59905 1.10166448354721
60005 1.10166448354721
60105 1.80879580974579
60205 1.80879580974579
60305 1.80879580974579
60405 1.80879580974579
60505 1.80879580974579
60605 1.80879580974579
60705 1.80879580974579
60805 1.80879580974579
60905 1.80879580974579
61005 1.80879580974579
61105 1.80879580974579
61205 1.80879580974579
61305 1.80879580974579
61405 1.80879580974579
61505 1.80879580974579
61605 1.80879580974579
61705 1.80879580974579
61805 1.80879580974579
61905 1.80879580974579
62005 1.80879580974579
62105 1.82071816921234
62205 1.82071816921234
62305 1.82071816921234
62405 1.82071816921234
62505 1.82071816921234
62605 1.82071816921234
62705 1.82071816921234
62805 1.82071816921234
62905 1.82071816921234
63005 1.82071816921234
63105 1.82071816921234
63205 1.82071816921234
63305 1.82071816921234
63405 1.82071816921234
63505 1.82071816921234
63605 1.82071816921234
63705 1.82071816921234
63805 1.82071816921234
63905 1.82071816921234
64005 1.82071816921234
64105 1.83961427211761
64205 1.83961427211761
64305 1.83961427211761
64405 1.83961427211761
64505 1.83961427211761
64605 1.83961427211761
64705 1.83961427211761
64805 1.83961427211761
64905 1.83961427211761
65005 1.83961427211761
65105 1.83961427211761
65205 1.83961427211761
65305 1.83961427211761
65405 1.83961427211761
65505 1.83961427211761
65605 1.83961427211761
65705 1.83961427211761
65805 1.83961427211761
65905 1.83961427211761
66005 1.83961427211761
66105 1.86050182580948
66205 1.86050182580948
66305 1.86050182580948
66405 1.86050182580948
66505 1.86050182580948
66605 1.86050182580948
66705 1.86050182580948
66805 1.86050182580948
66905 1.86050182580948
67005 1.86050182580948
67105 1.86050182580948
67205 1.86050182580948
67305 1.86050182580948
67405 1.86050182580948
67505 1.86050182580948
67605 1.86050182580948
67705 1.86050182580948
67805 1.86050182580948
67905 1.86050182580948
68005 1.86050182580948
68105 1.83872503042221
68205 1.83872503042221
68305 1.83872503042221
68405 1.83872503042221
68505 1.83872503042221
68605 1.83872503042221
68705 1.83872503042221
68805 1.83872503042221
68905 1.83872503042221
69005 1.83872503042221
69105 1.83872503042221
69205 1.83872503042221
69305 1.83872503042221
69405 1.83872503042221
69505 1.83872503042221
69605 1.83872503042221
69705 1.83872503042221
69805 1.83872503042221
69905 1.83872503042221
70005 1.83872503042221
70105 1.84683018922806
70205 1.84683018922806
70305 1.84683018922806
70405 1.84683018922806
70505 1.84683018922806
70605 1.84683018922806
70705 1.84683018922806
70805 1.84683018922806
70905 1.84683018922806
71005 1.84683018922806
71105 1.84683018922806
71205 1.84683018922806
71305 1.84683018922806
71405 1.84683018922806
71505 1.84683018922806
71605 1.84683018922806
71705 1.84683018922806
71805 1.84683018922806
71905 1.84683018922806
72005 1.84683018922806
72105 1.84683018922806
72205 1.95499205589294
72305 1.95499205589294
72405 1.95499205589294
72505 1.95499205589294
72605 1.95499205589294
72705 1.95499205589294
72805 1.95499205589294
72905 1.95499205589294
73005 1.95499205589294
73105 1.95499205589294
73205 1.95499205589294
73305 1.95499205589294
73405 1.95499205589294
73505 1.95499205589294
73605 1.95499205589294
73705 1.95499205589294
73805 1.95499205589294
73905 1.95499205589294
74005 1.95499205589294
74105 1.95499205589294
74205 1.97269767522812
74305 1.97269767522812
74405 1.97269767522812
74505 1.97269767522812
74605 1.97269767522812
74705 1.97269767522812
74805 1.97269767522812
74905 1.97269767522812
75005 1.97269767522812
75105 2.04349446296692
75205 2.04349446296692
75305 2.04349446296692
75405 2.04349446296692
75505 2.04349446296692
75605 2.04349446296692
75705 2.04349446296692
75805 2.04349446296692
75905 2.04349446296692
76005 2.04349446296692
76105 2.04349446296692
76205 2.04349446296692
76305 2.04349446296692
76405 2.04349446296692
76505 2.04349446296692
76605 2.04349446296692
76705 2.04349446296692
76805 2.04349446296692
76905 2.04349446296692
77005 2.04349446296692
77105 2.04349446296692
77205 2.04349446296692
77305 2.04349446296692
77405 2.04349446296692
77505 2.04349446296692
77605 2.04349446296692
77705 2.04349446296692
77805 2.04349446296692
77905 2.04349446296692
78005 2.04349446296692
78105 2.04349446296692
78205 2.04349446296692
78305 2.04349446296692
78405 2.04349446296692
78505 2.04349446296692
78605 2.04349446296692
78705 2.04349446296692
78805 2.04349446296692
78905 2.04349446296692
79005 2.04349446296692
79105 2.16845506429672
79205 2.16845506429672
79305 2.16845506429672
79405 2.16845506429672
79505 2.16845506429672
79605 2.16845506429672
79705 2.16845506429672
79805 2.16845506429672
79905 2.16845506429672
80005 2.16845506429672
80105 2.16845506429672
80205 2.16845506429672
80305 2.16845506429672
80405 2.16845506429672
80505 2.16845506429672
80605 2.16845506429672
80705 2.16845506429672
80805 2.16845506429672
80905 2.16845506429672
81005 2.16845506429672
81105 2.16845506429672
81205 2.16845506429672
81305 2.16845506429672
81405 2.16845506429672
81505 2.16845506429672
81605 2.16845506429672
81705 2.16845506429672
81805 2.16845506429672
81905 2.16845506429672
82005 2.16845506429672
82105 2.16845506429672
82205 2.16845506429672
82305 2.16845506429672
82405 2.16845506429672
82505 2.16845506429672
82605 2.16845506429672
82705 2.16845506429672
82805 2.16845506429672
82905 2.16845506429672
83005 2.16845506429672
83105 2.22947019338608
83205 2.22947019338608
83305 2.22947019338608
83405 2.22947019338608
83505 2.22947019338608
83605 2.22947019338608
83705 2.22947019338608
83805 2.22947019338608
83905 2.22947019338608
84005 2.22947019338608
84105 2.22947019338608
84205 2.22947019338608
84305 2.22947019338608
84405 2.22947019338608
84505 2.22947019338608
84605 2.22947019338608
84705 2.22947019338608
84805 2.22947019338608
84905 2.22947019338608
85005 2.22947019338608
85105 2.22947019338608
85205 2.22947019338608
85305 2.22947019338608
85405 2.22947019338608
85505 2.22947019338608
85605 2.22947019338608
85705 2.22947019338608
85805 2.22947019338608
85905 2.22947019338608
86005 2.22947019338608
86105 2.22947019338608
86205 2.22947019338608
86305 2.22947019338608
86405 2.22947019338608
86505 2.22947019338608
86605 2.22947019338608
86705 2.22947019338608
86805 2.22947019338608
86905 2.22947019338608
87005 2.22947019338608
87105 2.28209817409515
87205 2.28209817409515
87305 2.28209817409515
87405 2.28209817409515
87505 2.28209817409515
87605 2.28209817409515
87705 2.28209817409515
87805 2.28209817409515
87905 2.28209817409515
88005 2.28209817409515
88105 2.28209817409515
88205 2.28209817409515
88305 2.28209817409515
88405 2.28209817409515
88505 2.28209817409515
88605 2.28209817409515
88705 2.28209817409515
88805 2.28209817409515
88905 2.28209817409515
89005 2.28209817409515
89105 2.28209817409515
89205 2.28209817409515
89305 2.28209817409515
89405 2.28209817409515
89505 2.28209817409515
89605 2.28209817409515
89705 2.28209817409515
89805 2.28209817409515
89905 2.28209817409515
90005 2.28209817409515
90105 2.28209817409515
90205 2.28209817409515
90305 2.28209817409515
90405 2.28209817409515
90505 2.28209817409515
90605 2.28209817409515
90705 2.28209817409515
90805 2.28209817409515
90905 2.28209817409515
91005 2.28209817409515
91105 2.35661375522614
91205 2.35661375522614
91305 2.35661375522614
91405 2.35661375522614
91505 2.35661375522614
91605 2.35661375522614
91705 2.35661375522614
91805 2.35661375522614
91905 2.35661375522614
92005 2.35661375522614
92105 2.35661375522614
92205 2.35661375522614
92305 2.35661375522614
92405 2.35661375522614
92505 2.35661375522614
92605 2.35661375522614
92705 2.35661375522614
92805 2.35661375522614
92905 2.35661375522614
93005 2.35661375522614
93105 2.35661375522614
93205 2.35661375522614
93305 2.35661375522614
93405 2.35661375522614
93505 2.35661375522614
93605 2.35661375522614
93705 2.35661375522614
93805 2.35661375522614
93905 2.35661375522614
94005 2.35661375522614
94105 2.35661375522614
94205 2.35661375522614
94305 2.35661375522614
94405 2.35661375522614
94505 2.35661375522614
94605 2.35661375522614
94705 2.35661375522614
94805 2.35661375522614
94905 2.35661375522614
95005 2.35661375522614
95105 2.35661375522614
95205 1.94807803630829
95305 1.94807803630829
95405 1.94807803630829
95505 1.94807803630829
95605 1.94807803630829
95705 1.94807803630829
95805 1.94807803630829
95905 1.94807803630829
96005 1.94807803630829
96105 1.94807803630829
96205 1.94807803630829
96305 1.94807803630829
96405 1.94807803630829
96505 1.94807803630829
96605 1.94807803630829
96705 1.94807803630829
96805 1.94807803630829
96905 1.94807803630829
97005 1.94807803630829
97105 1.94807803630829
97205 1.94807803630829
97305 1.94807803630829
97405 1.94807803630829
97505 1.94807803630829
97605 1.94807803630829
97705 1.94807803630829
97805 1.94807803630829
97905 1.94807803630829
98005 1.94807803630829
98105 1.94807803630829
98205 1.94807803630829
98305 1.94807803630829
98405 1.94807803630829
98505 1.94807803630829
98605 1.94807803630829
98705 1.94807803630829
98805 1.94807803630829
98905 1.94807803630829
99005 1.94807803630829
99105 1.94807803630829
99205 2.06871467828751
99305 2.06871467828751
99405 2.06871467828751
99505 2.06871467828751
99605 2.06871467828751
99705 2.06871467828751
99805 2.06871467828751
99905 2.06871467828751
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_DenseNet-121_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
minor xtick={},
%minor ytick={},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.89, ymax=0.94,
ytick style={color=black},
%ytick={0.9,0.925,0.94},
minor y tick num=3,
grid = major,
]
\addplot [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.915130873521169
0 -1
};
%\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.0}
\addplot [draw=black, fill=black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.913995722929637
0 -1
};
%\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu-{init}$: 0.1}
\addplot [draw=color0, fill=color0, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.903445502122243
0 -1
};
%\addlegendentry{GOLSI : $c$: 0.9, $\eta$: 2.0, $\alpha$: 0.0001, $\beta$: 0.0}
\addplot [draw=blue, fill=blue, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.918269246816635
0 -1
};
%\addlegendentry{LABPAL-SGD : $\epsilon$: 1.0}
\addplot [draw=red, fill=red, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.927350441614787
0 -1
};
%\addlegendentry{LABPAL-NSGD : $\epsilon$: 1.0}
\addplot [draw=color1, fill=color1, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.910823980967204
0 -1
};
%\addlegendentry{PAL : $\alpha$: 1.66, $\mu$: 1.0}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_DenseNet-121_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
tick align=outside,
tick pos=left,
title={training loss CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-14.2, xmax=298.2,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.0001, ymax=6.0,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 2.34695760409037
1 1.61670561631521
2 1.19927632808685
3 0.995419283707937
4 0.857371926307678
5 0.755861540635427
6 0.682371338208516
7 0.622405608495077
8 0.573267797629038
9 0.526595850785573
10 0.491704046726227
11 0.46042142311732
12 0.430224825938543
13 0.408631483713786
14 0.385092775026957
15 0.361077318588893
16 0.345200598239899
17 0.325146694978078
18 0.308075179656347
19 0.288648039102554
20 0.278831551472346
21 0.262620329856873
22 0.247196068366369
23 0.240302314360936
24 0.225005318721135
25 0.216889744003614
26 0.206298296650251
27 0.191812992095947
28 0.186614056428274
29 0.179475689927737
30 0.169556096196175
31 0.162781938910484
32 0.1548197666804
33 0.144019683202108
34 0.141497487823168
35 0.132500559091568
36 0.128478323419889
37 0.125612316032251
38 0.122204797963301
39 0.111584963897864
40 0.107389137148857
41 0.101941178242366
42 0.106058364113172
43 0.154278039932251
44 0.132505014538765
45 0.123246086140474
46 0.11836301535368
47 0.109126754105091
48 0.106994032859802
49 0.100624320407708
50 0.146054970721404
51 0.133867345750332
52 0.12467618783315
53 0.117097735404968
54 0.10781749834617
55 0.0990608260035515
56 0.136338969071706
57 0.125689590970675
58 0.113712139427662
59 0.130357588330905
60 0.124777540564537
61 0.111934795975685
62 0.1078750466307
63 0.0949756950139999
64 0.0937402000029882
65 0.0879919032255809
66 0.0962531318267186
67 0.0974230021238327
68 0.0910681163271268
69 0.0903154412905375
70 0.102798911432425
71 0.0922861744960149
72 0.0903032099207242
73 0.0829952384034793
74 0.157736892501513
75 0.129734625418981
76 0.132619388401508
77 0.122776016592979
78 0.125701149304708
79 0.113198491434256
80 0.134758283694585
81 0.121609029670556
82 0.109016291797161
83 0.102936362226804
84 0.0995136375228564
85 0.118207807342211
86 0.106132045388222
87 0.100456928213437
88 0.0915524090329806
89 0.0889196172356606
90 0.080897939701875
91 0.123234927654266
92 0.10447808355093
93 0.0979158009092013
94 0.0862654608984788
95 0.114300658305486
96 0.100867807865143
97 0.104870175321897
98 0.107923448085785
99 0.0961489031712214
100 0.0915624101956685
101 0.0879355495174726
102 0.12368256598711
103 0.0891300191481908
104 0.119635790586472
105 0.109086098770301
106 0.0995021189252536
107 0.101501243809859
108 0.104123217364152
109 0.092822772761186
110 0.0892617404460907
111 0.0831430479884148
112 0.0735074120263259
113 0.0690124407410622
114 0.0660090235372384
115 0.270521031071742
116 0.150966294109821
117 0.089667696505785
118 0.111436385661364
119 0.104990196724733
120 0.091080995897452
121 0.0900647093852361
122 0.081861600279808
123 0.0738481506705284
124 0.086046372850736
125 0.0822304040193558
126 0.077351450920105
127 0.0718776434659958
128 0.0706965699791908
129 0.0632382209102313
130 0.0578673196335634
131 0.0613072973986467
132 0.0590691852072875
133 0.0622054052849611
134 0.0589506675799688
135 0.0611302219331264
136 0.0791350205739339
137 0.0720265880227089
138 0.0761150841911634
139 0.0687782590587934
140 0.077295313278834
141 0.07960128535827
142 0.0790636340777079
143 0.0957869316140811
144 0.0834236492713292
145 0.076685257256031
146 0.087392528851827
147 0.0831173310677211
148 0.0720196440815926
149 0.0710298344492912
150 0.0830855369567871
151 0.123527482151985
152 0.123548338810603
153 0.1178906361262
154 0.10280787696441
155 0.0931106035908063
156 0.0883714656035105
157 0.0806499992807706
158 0.0868047848343849
159 0.114767737686634
160 0.0981281648079554
161 0.0899501467744509
162 0.0832449421286583
163 0.0815820284187794
164 0.0744682426253955
165 0.0850794166326523
166 0.0898730456829071
167 0.0803118323286374
168 0.0798205062747002
169 0.0735635980963707
170 0.0670453384518623
171 0.0627630054950714
172 0.0612507537007332
173 0.0623983765641848
174 0.0619048985342185
175 0.0622859783470631
176 0.0628923289477825
177 0.0892218599716822
178 0.0871841448048751
179 0.0858069583773613
180 0.0885840356349945
181 0.0795708944400152
182 0.0794829751054446
183 0.09866780291001
184 0.113974931339423
185 0.10432992130518
186 0.0984179029862086
187 0.0911060397823652
188 0.0829811319708824
189 0.0833853930234909
190 0.0750036984682083
191 0.0750023623307546
192 0.0717116792996724
193 0.0749442800879478
194 0.101276357968648
195 0.0946644221742948
196 0.100062722961108
197 0.0923024863004684
198 0.090074627349774
199 0.0875388905405998
200 0.0838764856259028
201 0.0915000289678574
202 0.0956261505683263
203 0.127316298584143
204 0.104107491672039
205 0.100925736129284
206 0.0943741674224536
207 0.0891385575135549
208 0.0847446918487549
209 0.0818626806139946
210 0.0778487647573153
211 0.0711166659990946
212 0.0947618260979652
213 0.110802285373211
214 0.112884496649106
215 0.11699253693223
216 0.10793857773145
217 0.103789983938138
218 0.0979653149843216
219 0.10252495855093
220 0.0956149473786354
221 0.0956241562962532
222 0.0937127744158109
223 0.0880430191755295
224 0.0839834933479627
225 0.0813831202685833
226 0.0751950691143672
227 0.0707445243994395
228 0.0741705944140752
229 0.210501273473104
230 0.116746673981349
231 0.147171219189962
232 0.115816608071327
233 0.110093819598357
234 0.121889670689901
235 0.149600305904945
236 0.125386137515306
237 0.121277816593647
238 0.111958588163058
239 0.124116616944472
240 0.140002583463987
241 0.521917395293713
242 22590462634.7561
243 2883307874986.75
244 33.4154546434681
245 33.4080274154743
246 33.4111053322752
247 33.4061459501584
248 33.3979019472996
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 2.34695752461751
1 1.64194512367249
2 1.1509123245875
3 0.961859087149302
4 0.794875999291738
5 0.688123603661855
6 0.631134490172068
7 0.551484982172648
8 0.497089942296346
9 0.454014360904694
10 0.420146117607753
11 0.388490508000056
12 0.361743152141571
13 0.340387254953384
14 0.313789894183477
15 0.296213209629059
16 0.27774781982104
17 0.259652058283488
18 0.246247296531995
19 0.231645335753759
20 0.220893050233523
21 0.205808331569036
22 0.193590973814329
23 0.18312269449234
24 0.1729563275973
25 0.16768904030323
26 0.15443366765976
27 0.146252155303955
28 0.137978598475456
29 0.131219844023387
30 0.12446295718352
31 0.118280306458473
32 0.111689512928327
33 0.108029708266258
34 0.103176807363828
35 0.0951915656526883
36 0.0915550614396731
37 0.0876224438349406
38 0.087183286746343
39 0.0815805643796921
40 0.0776084288954735
41 0.073661744594574
42 0.0714776342113813
43 0.066740870475769
44 0.0635172439118226
45 0.063656210899353
46 0.059149693697691
47 0.056891872237126
48 0.0548096237083276
49 0.0517667680978775
50 0.0509260358909766
51 0.0499249498049418
52 0.0467126456399759
53 0.0449196919798851
54 0.0454605606695016
55 0.0425910949707031
56 0.0433051722745101
57 0.0406255573034286
58 0.038187064230442
59 0.0395916079481443
60 0.0365971997380257
61 0.0369105910261472
62 0.0352985002100468
63 0.0334564360479514
64 0.0327757646640142
65 0.032000258564949
66 0.0291535096863906
67 0.0301937765131394
68 0.0293124398837487
69 0.0293016911794742
70 0.0295891432712475
71 0.0261472972730796
72 0.0284498712668816
73 0.0256562276432912
74 0.0242047961801291
75 0.026793818299969
76 0.02476933101813
77 0.0246293476472298
78 0.0234149650981029
79 0.0222528384377559
80 0.0228337186078231
81 0.0233948361128569
82 0.021747650578618
83 0.0200971166292826
84 0.0204570833593607
85 0.018614146237572
86 0.0195495504885912
87 0.0195313369234403
88 0.0186421126127243
89 0.0170876746997237
90 0.0188344170649846
91 0.016531340777874
92 0.0162294044469794
93 0.0179234097401301
94 0.0156176978101333
95 0.0149760923037926
96 0.0170944202691317
97 0.0164478905498981
98 0.0169849048058192
99 0.015080274703602
100 0.0141409079854687
101 0.0139654045924544
102 0.0138806353012721
103 0.0143749359995127
104 0.0137342022111019
105 0.0143753591304024
106 0.014011489537855
107 0.012435607612133
108 0.0121545232832432
109 0.0115566380942861
110 0.0147370525325338
111 0.011569704550008
112 0.0104905090605219
113 0.0123758753761649
114 0.012030658001701
115 0.0114271289979418
116 0.0124869756400585
117 0.0107700498774648
118 0.0118958012511333
119 0.0126533918082714
120 0.0107163482656082
121 0.0117197722817461
122 0.0120365352680286
123 0.011177602224052
124 0.0104494709521532
125 0.0107106855139136
126 0.0092875015301009
127 0.00997892674058676
128 0.0109678820396463
129 0.0106207920859257
130 0.00829483894631267
131 0.0110636437311769
132 0.00850914356609186
133 0.0102380809063713
134 0.0092036387262245
135 0.00953644824524721
136 0.0119614905367295
137 0.00858464774986108
138 0.00790928474937876
139 0.00882081920281053
140 0.0077790132102867
141 0.00990133453160524
142 0.00895835304011901
143 0.00897396169602871
144 0.00358853062304358
145 0.00287719994472961
146 0.00235923061457773
147 0.00200313318055123
148 0.00202148908283561
149 0.00172102280581991
150 0.00153382844291627
151 0.00132061987339209
152 0.00118763442151248
153 0.00114929136664917
154 0.00124447218452891
155 0.00108504159531246
156 0.00111612374894321
157 0.000968767970334738
158 0.000938411802053452
159 0.000874791119713336
160 0.000958457298111171
161 0.000852033728733659
162 0.00097758456831798
163 0.000857953797094524
164 0.000807858731908103
165 0.000756655160027246
166 0.000722883210983127
167 0.000785900842553625
168 0.000719987690293541
169 0.00064802528747047
170 0.000749692922302832
171 0.000536832861447086
172 0.0006351320965526
173 0.000620281284985443
174 0.000658620129494617
175 0.000649949516324947
176 0.000563545909244567
177 0.000533683603862301
178 0.000533934614698713
179 0.000722033728379756
180 0.000629231838199
181 0.00058834506974866
182 0.000728147919289768
183 0.000504119729157537
184 0.000551933713722974
185 0.000638714816886932
186 0.000551347581980129
187 0.000446874221476416
188 0.000578804756514728
189 0.000602120281352351
190 0.000528838951140642
191 0.00041987753744858
192 0.000548311353971561
193 0.00051467137139601
194 0.000507109808192278
195 0.000392818047354619
196 0.000432756797332938
197 0.000432611714738111
198 0.000526006556659316
199 0.000357973399028803
200 0.000417747670629372
201 0.000404617972283935
202 0.000346036123422285
203 0.000372053143413117
204 0.000387641688575968
205 0.000441021955339238
206 0.000320802874436292
207 0.000413403759011999
208 0.000332120417927702
209 0.000363555562216789
210 0.000449754870108639
211 0.000374933801746617
212 0.000361249520210549
213 0.000357689365046099
214 0.000399175216443837
215 0.000378538767108694
216 0.000299240520689636
217 0.000292782778463637
218 0.000426335725933313
219 0.000398253789171576
220 0.000313853558812601
221 0.000394154980313033
222 0.000361346998640026
223 0.000295284233288839
224 0.000313442151915903
225 0.000307666341541335
226 0.000298314495012164
227 0.000357951367429147
228 0.000331676448695362
229 0.000357777035484711
230 0.000402678648242727
231 0.000366822661211093
232 0.000312890226875121
233 0.000303219625493512
234 0.000378196438153585
235 0.000315678335027769
236 0.000367405475117266
237 0.000339203582067663
238 0.000255906925303861
239 0.000416164208824436
240 0.000373699207557365
241 0.000265280318368847
242 0.000372610966830204
243 0.000403953813171635
244 0.000383138074539602
245 0.000347214450205987
246 0.000276882211134459
247 0.00027880606163914
248 0.000286440554191358
249 0.000287826483448346
250 0.000262687928625382
251 0.000290635041892529
252 0.000337935809511691
253 0.000348670514843737
254 0.000296711640354867
255 0.000306231871945783
256 0.000378347894487282
257 0.00032711877914456
258 0.000346968959396084
259 0.000367473694495857
260 0.000266244896920398
261 0.000341377347164477
262 0.000260099540658606
263 0.000382011019003888
264 0.000302306827506982
265 0.000318952331629892
266 0.000324393360642716
267 0.000267953020132457
268 0.000315039001482849
269 0.000312844999522592
270 0.000372234993847087
271 0.000326882252314438
272 0.000326375302392989
273 0.000409121237074335
274 0.000333301364056145
275 0.000302832166198641
276 0.000292918014262492
277 0.000266851614772653
278 0.00033049385334986
279 0.000336100580170751
280 0.000308548129396513
281 0.000261540301532174
282 0.000308356567984447
283 0.000342894073886176
284 0.000307298837772881
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 2.34695752461751
1 1.82345374425252
2 1.59911155700684
3 1.42445194721222
4 1.24658079942067
5 1.09002161026001
6 0.958185871442159
7 0.849413494269053
8 0.764978567759196
9 0.745026171207428
10 0.692104240258535
11 0.59488449494044
12 0.591902732849121
13 0.589233299096425
14 0.539422820011775
15 0.49745370944341
16 0.515173504749934
17 0.469891160726547
18 0.463972588380178
19 0.485155522823334
20 0.498765856027603
21 0.481402297814687
22 0.440083901087443
23 0.426175465186437
24 0.371835430463155
25 0.381867289543152
26 0.349536329507828
27 0.33721591035525
28 0.325053364038467
29 0.309637308120728
30 0.338938782612483
31 0.365802139043808
32 0.309261411428452
33 0.307691688338916
34 0.304262121518453
35 0.303152501583099
36 0.263470366597176
37 0.261380662520727
38 0.288236717383067
39 0.314414282639821
40 0.306323230266571
41 0.289509803056717
42 0.252396017313004
43 0.215565159916878
44 0.216710771123568
45 0.236695751547813
46 0.245687291026115
47 0.223842536409696
48 0.238374004761378
49 0.26176606118679
50 0.257053509354591
51 0.272753790020943
52 0.242992535233498
53 0.249940107266108
54 0.195297832290332
55 0.152646780014038
56 0.155114114284515
57 0.172613064448039
58 0.178240497907003
59 0.166692917545637
60 0.190197249253591
61 0.237194533149401
62 0.208248575528463
63 0.185297176241875
64 0.209370464086533
65 0.204912985364596
66 0.185692553718885
67 0.177938312292099
68 0.149431829651197
69 0.164830520749092
70 0.191560094555219
71 0.194708272814751
72 0.207053576906522
73 0.158942033847173
74 0.15357168763876
75 0.173717553416888
76 0.193631075322628
77 0.196993467708429
78 0.212052551408609
79 0.20868069678545
80 0.163565874099731
81 0.14874163766702
82 0.144333203633626
83 0.128549225628376
84 0.129854641854763
85 0.145244414607684
86 0.119753080109755
87 0.0911051332950592
88 0.0823802190522353
89 0.0835213884711266
90 0.0875262965758642
91 0.0843533972899119
92 0.0758422476549943
93 0.0787758603692055
94 0.0828317925333977
95 0.0703231866161029
96 0.0750406421720982
97 0.0750026317934195
98 0.0708786019434531
99 0.0578107324739297
100 0.0535003698120515
101 0.058630791803201
102 0.0504731815308332
103 0.0428874380886555
104 0.0363048644115527
105 0.0391043623288473
106 0.0305042968442043
107 0.0277070657660564
108 0.0269027755906185
109 0.0246415873989463
110 0.02039141052713
111 0.0173212876543403
112 0.0190047395105163
113 0.0182078738386432
114 0.0162963528806965
115 0.0155892549082637
116 0.0146409707764784
117 0.01419022710373
118 0.0147512126713991
119 0.0131227572758993
120 0.0120578855276108
121 0.0123425427203377
122 0.0117574110627174
123 0.010156343691051
124 0.0104312410888573
125 0.00865101255476475
126 0.00843578903004527
127 0.0090626726547877
128 0.0094874898592631
129 0.00951312885930141
130 0.00810794765129685
131 0.00782698160037398
132 0.00846714293584228
133 0.00666349567472935
134 0.00767725535357992
135 0.00736856398483117
136 0.00708589935675263
137 0.00636360685651501
138 0.00656318136801322
139 0.00731468014419079
140 0.00667708786204457
141 0.00724547713374098
142 0.00588674734657009
143 0.00625760154798627
144 0.00649642727027337
145 0.00603993299106757
146 0.00598691357299685
147 0.00567496195435524
148 0.00554493799184759
149 0.00617174478247762
150 0.00501328675697247
151 0.00514019172017773
152 0.00531880091875792
153 0.00482540701826413
154 0.00587345085417231
155 0.00543802402292689
156 0.00502157816663384
157 0.00529617490246892
158 0.00449801896077891
159 0.00469885223234693
160 0.00458430343617996
161 0.00446032080799341
162 0.00438866298645735
163 0.00484328142677744
164 0.00441715695584814
165 0.0047023817896843
166 0.0038168605727454
167 0.00402697618119419
168 0.00452059507369995
169 0.00396510648230712
170 0.00367390162621935
171 0.00386442748519282
172 0.0036255131320407
173 0.003166544639195
174 0.00335782176504532
175 0.00296104365649323
176 0.00330474049163361
177 0.00370625220239162
178 0.00355703833823403
179 0.00389925336154799
180 0.00361614309561749
181 0.00381724451047679
182 0.00299656655018528
183 0.00335423143890997
184 0.00312544327850143
185 0.00323695309149722
186 0.00285132182762027
187 0.00376840176371237
188 0.00344962820721169
189 0.00332293255875508
190 0.00327132168846826
191 0.00313392677344382
192 0.00299555125335852
193 0.00348262760477761
194 0.0030828946425269
195 0.00323302205651999
196 0.00323386746458709
197 0.00342938893785079
198 0.00314744507583479
199 0.00313693665278455
200 0.00294145006531229
201 0.00228457513730973
202 0.00239735927122335
203 0.00292230125827094
204 0.00245057178350786
205 0.00312215563220282
206 0.00280346240227421
207 0.00254607604195674
208 0.00277282382982473
209 0.0029221340858688
210 0.00284999779736002
211 0.00208732450846583
212 0.00272767016819368
213 0.00239453953690827
214 0.00285175574632982
215 0.00290482312751313
216 0.00273915562623491
217 0.00250575020133207
218 0.00200936799713721
219 0.00248591982138654
220 0.00246242554082225
221 0.00274053860145311
222 0.0024421406754603
223 0.00222180147344867
224 0.00208003035125633
225 0.00222948527274032
226 0.00205849545697371
227 0.00231882246832053
228 0.00240559596568346
229 0.00208274414762855
230 0.0021381708405291
231 0.00222033165240039
232 0.00195911433547735
233 0.00201962445862591
234 0.00203539011999965
235 0.00199163301537434
236 0.00224598097459724
237 0.00221696953910092
238 0.00206269281140218
239 0.00210342284602424
240 0.00195034527375052
241 0.00180821764903764
242 0.00216910064530869
243 0.00206653451702247
244 0.00197046253985415
245 0.00234868501623472
246 0.00184476127227147
247 0.00176954773875574
248 0.00178260720955829
249 0.00216215034015477
250 0.00200862150328855
251 0.00172537231507401
252 0.00180183331637333
253 0.00182537513319403
254 0.00162575056310743
255 0.00166733834582071
256 0.00176631655388822
257 0.00197456191138675
258 0.0018579267586271
259 0.00211219703002522
260 0.00181602158894142
261 0.00203798885922879
262 0.00202658477549752
263 0.00158468439864616
264 0.00163011943611006
265 0.00178273996183028
266 0.00134769085949908
267 0.00176443229429424
268 0.00158713109946499
269 0.00183070237593104
270 0.00171518597441415
271 0.00170562940184027
272 0.0017597833648324
273 0.00156562278668086
274 0.00152700223649542
275 0.00150112889241427
276 0.00170957483351231
277 0.00161084028271337
278 0.00166192476172
279 0.00140554888639599
280 0.0013462845236063
281 0.00161147067168107
282 0.00164477065360794
283 0.00141948640036086
284 0.00175456947181374
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 2.34695752461751
1 2.19595630963643
2 1.65167633692424
3 1.43805464108785
4 1.2901363770167
5 1.18117833137512
6 1.09456916650136
7 1.02899158000946
8 0.974132001399994
9 0.918973008791606
10 0.848468005657196
11 0.798413932323456
12 0.747447729110718
13 0.722701489925385
14 0.678243656953176
15 0.64038473367691
16 0.630048990249634
17 0.595372537771861
18 0.573260148366292
19 0.555262784163157
20 0.534680386384328
21 0.513893713553747
22 0.49622564514478
23 0.488286177317301
24 0.470440169175466
25 0.453517337640127
26 0.445520063241323
27 0.435561656951904
28 0.41518830259641
29 0.409812966982524
30 0.400405367215474
31 0.381319791078568
32 0.37553882598877
33 0.359581838051478
34 0.358547657728195
35 0.347768406073252
36 0.338793307542801
37 0.336244364579519
38 0.318978170553843
39 0.310506095488866
40 0.308612863222758
41 0.307746340831121
42 0.288035303354263
43 0.287819743156433
44 0.28316127260526
45 0.272587577501933
46 0.270397315422694
47 0.263754268487294
48 0.259938458601634
49 0.254519442717234
50 0.244590764244397
51 0.243871172269185
52 0.23988597591718
53 0.233113616704941
54 0.227610309918722
55 0.223089238007863
56 0.219252412517866
57 0.211276014645894
58 0.208621631066004
59 0.201892619331678
60 0.201224848628044
61 0.196857293446859
62 0.19880399107933
63 0.191447978218397
64 0.189759105443954
65 0.180367658535639
66 0.178507377703985
67 0.176683699091276
68 0.173748527963956
69 0.165898531675339
70 0.167061602075895
71 0.163301095366478
72 0.160864348212878
73 0.162221401929855
74 0.154137363036474
75 0.154041469097137
76 0.148598944147428
77 0.149453848600388
78 0.143635114034017
79 0.141159906983376
80 0.139740467071533
81 0.142415821552277
82 0.137249072392782
83 0.133051678538322
84 0.13128166894118
85 0.128862197200457
86 0.128472775220871
87 0.128935133417447
88 0.125484727323055
89 0.117455152173837
90 0.121199771761894
91 0.116419444481532
92 0.114794358611107
93 0.113960007826487
94 0.114316309491793
95 0.114167682826519
96 0.10906845331192
97 0.108859951297442
98 0.106040718654792
99 0.101766422390938
100 0.102458740274111
101 0.104257054626942
102 0.0995381946365039
103 0.096317616601785
104 0.0984761193394661
105 0.0933503583073616
106 0.0949716046452522
107 0.0936186288793882
108 0.0924728612105052
109 0.0913538957635562
110 0.0893045788009961
111 0.0914759958783786
112 0.0910603553056717
113 0.0864450807372729
114 0.088465874393781
115 0.0870844026406606
116 0.0859138444066048
117 0.0842491686344147
118 0.0846422786513964
119 0.0807591329018275
120 0.0829070582985878
121 0.0804936066269875
122 0.0788850411772728
123 0.0787951697905858
124 0.0777422984441121
125 0.0751846159497897
126 0.0715375145276387
127 0.075435571372509
128 0.0767374038696289
129 0.0765308067202568
130 0.0758824124932289
131 0.0716829945643743
132 0.0739890312155088
133 0.0702071686585744
134 0.0700585593779882
135 0.0680197924375534
136 0.0682478820284208
137 0.0686228921016057
138 0.0693467780947685
139 0.0643770371874173
140 0.0665437926848729
141 0.0682966262102127
142 0.0686891923348109
143 0.0642033020655314
144 0.0645834356546402
145 0.0641228469709555
146 0.0667043477296829
147 0.0647316053509712
148 0.0624186731874943
149 0.0623607958356539
150 0.0621809400618076
151 0.0602481563886007
152 0.0601655431091785
153 0.0610088321069876
154 0.0608719239632289
155 0.0578162868817647
156 0.0602363099654516
157 0.0554840875168641
158 0.0579313337802887
159 0.0585478643576304
160 0.0584606441358725
161 0.0560579101244609
162 0.0562082131703695
163 0.0551194623112679
164 0.0533269097407659
165 0.0553956453998884
166 0.0538077503442764
167 0.0530851831038793
168 0.0542771182954311
169 0.052419060220321
170 0.0511849808196227
171 0.0527241826057434
172 0.0509484993914763
173 0.0519010735054811
174 0.0508149402836959
175 0.0512969096501668
176 0.0491279177367687
177 0.051031693816185
178 0.0489634697635969
179 0.0500495557983716
180 0.0472651446859042
181 0.0505516442159812
182 0.0502667563656966
183 0.0510893252988656
184 0.050665241976579
185 0.0458824336528778
186 0.0464688166975975
187 0.0451569780707359
188 0.0471451121071974
189 0.045541883756717
190 0.0454164321223895
191 0.0472323670983315
192 0.0454010305305322
193 0.0420350854595502
194 0.047883577644825
195 0.0470189986129602
196 0.0446308180689812
197 0.0435674314697584
198 0.043092696617047
199 0.044013445576032
200 0.0441380639870962
201 0.0438161467512449
202 0.0426856279373169
203 0.0423152993122737
204 0.0422750214735667
205 0.0433291171987851
206 0.0419294486443202
207 0.042293260494868
208 0.0408034026622772
209 0.0413830876350403
210 0.0427561650673548
211 0.0395783483982086
212 0.041442501048247
213 0.0420176088809967
214 0.0411098922292391
215 0.0403282480935256
216 0.0404463075101376
217 0.0416526968280474
218 0.0380997198323409
219 0.0384937028090159
220 0.0377847142517567
221 0.0378321409225464
222 0.0379380757610003
223 0.0403548503915469
224 0.0387885409096877
225 0.0388381791611513
226 0.0374712472160657
227 0.0376583685477575
228 0.039574229468902
229 0.0384346420566241
230 0.0367445883651574
231 0.0362131459017595
232 0.0367796371380488
233 0.0387556379040082
234 0.0368944567938646
235 0.0350445533792178
236 0.0371953013042609
237 0.0352369658648968
238 0.0327605940401554
239 0.0354868893822034
240 0.0342364298800627
241 0.0365230652193228
242 0.0330400963624318
243 0.0335810296237469
244 0.0371833853423595
245 0.0361483804881573
246 0.0356861303249995
247 0.0345295642813047
248 0.0341202629109224
249 0.0359372409681479
250 0.0357759284476439
251 0.0361027630666892
252 0.0326286684721708
253 0.0360465881725152
254 0.0338160035510858
255 0.0349642646809419
256 0.0334167908877134
257 0.0344820364067952
258 0.0344395364324252
259 0.0340984513362249
260 0.032011770332853
261 0.0348161918421586
262 0.0328502704699834
263 0.0321158214161793
264 0.031302135437727
265 0.0319297909736633
266 0.0325109430899223
267 0.0321794437865416
268 0.031345467393597
269 0.0301467888057232
270 0.0308273086945216
271 0.029437342658639
272 0.0301803536713123
273 0.0293494326372941
274 0.0303298520545165
275 0.0302131213247776
276 0.0304459227869908
277 0.0317315465460221
278 0.0317954855660597
279 0.0277510397136211
280 0.0300246855864922
281 0.0305154155939817
282 0.0283165064950784
283 0.0278792704145114
284 0.0297048836946487
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 2.32015824317932
1 1.64786499738693
2 1.20469743013382
3 1.03877305984497
4 0.978794068098068
5 0.790702372789383
6 0.712385684251785
7 0.670787841081619
8 0.584952592849731
9 0.538325935602188
10 0.513512268662453
11 0.456485360860825
12 0.487303659319878
13 0.439590618014336
14 0.382244065403938
15 0.371026679873466
16 0.350400552153587
17 0.324302941560745
18 0.311842814087868
19 0.294823408126831
20 0.274795040488243
21 0.261736258864403
22 0.248483970761299
23 0.233341619372368
24 0.227266438305378
25 0.213816896080971
26 0.203177466988564
27 0.199194692075253
28 0.185153819620609
29 0.176152259111404
30 0.167607292532921
31 0.160211510956287
32 0.152088202536106
33 0.149091608822346
34 0.141095831990242
35 0.128755673766136
36 0.120393767952919
37 0.116566587239504
38 0.111135113984346
39 0.101596847176552
40 0.0988941453397274
41 0.0930339731276035
42 0.0842555575072765
43 0.0820641480386257
44 0.0878755562007427
45 0.0818915106356144
46 0.0735425241291523
47 0.0761022232472897
48 0.0735873579978943
49 0.0740173794329166
50 0.0642811320722103
51 0.0647030789405107
52 0.0633645709604025
53 0.057014461606741
54 0.057261573150754
55 0.0487558711320162
56 0.0504751689732075
57 0.0447826124727726
58 0.0388754326850176
59 0.0402266010642052
60 0.036677299067378
61 0.0354723315685987
62 0.0320414192974567
63 0.0352472402155399
64 0.0268665524199605
65 0.0263426853343844
66 0.0257008327171206
67 0.0222902009263635
68 0.0223377766087651
69 0.0211490951478481
70 0.0165945161134005
71 0.0150205222889781
72 0.0163638866506517
73 0.0117543404921889
74 0.01235072594136
75 0.0121657275594771
76 0.0101310783065856
77 0.0109986048191786
78 0.00912659708410501
79 0.00824518268927932
80 0.0068259104155004
81 0.00763638434000313
82 0.00612427806481719
83 0.00679265079088509
84 0.00586887798272073
85 0.00482346140779555
86 0.00584279745817184
87 0.00517078093253076
88 0.00512554636225104
89 0.00548319541849196
90 0.00439224240835756
91 0.00609100074507296
92 0.005782226100564
93 0.00599208078347147
94 0.005895861890167
95 0.00657698139548302
96 0.0042619458399713
97 0.00400872784666717
98 0.00450659357011318
99 0.00700613739900291
100 0.00713837204966694
101 0.012116901576519
102 0.0211287997663021
103 0.0165934092365205
104 0.073401500005275
105 0.0523482849821448
106 0.0487296031787992
107 0.0499788764864206
108 0.0473002791404724
109 0.0471354741603136
110 0.0401018867269158
111 0.0375486765988171
112 0.0428262078203261
113 0.0487317191436887
114 0.0424179984256625
115 0.0402003177441657
116 0.0449312808923423
117 0.0381130152381957
118 0.0404871199280024
119 0.0391116929240525
120 0.034945769701153
121 0.0378725058399141
122 0.037153322249651
123 0.0338261746801436
124 0.0324563444592059
125 0.0331457355059683
126 0.0328682265244424
127 0.0346430782228708
128 0.0350017677992582
129 0.0315064219757915
130 0.0317153753712773
131 0.0298666497692466
132 0.0284482245333493
133 0.028948915656656
134 0.0237731714732945
135 0.0247880909591913
136 0.0214458787813783
137 0.0197745468467474
138 0.0221039028838277
139 0.0232694866135716
140 0.0213637263514102
141 0.0197383044287562
142 0.019524740986526
143 0.0147359820548445
144 0.00503220409154892
145 0.00379662308841944
146 0.00316473277052864
147 0.0028816144913435
148 0.00295353383990005
149 0.00167433923343197
150 0.00203595997299999
151 0.00186565739568323
152 0.0014621720474679
153 0.0013925401144661
154 0.00129806643235497
155 0.00121024789405055
156 0.00114505339297466
157 0.00116195806185715
158 0.00104384176665917
159 0.00118754300638102
160 0.00128107127966359
161 0.00493554183049127
162 0.0138493739650585
163 0.0122747436980717
164 0.00951648136833683
165 0.00950611743610352
166 0.00998603628249839
167 0.0096985554555431
168 0.00820652151014656
169 0.00704425311414525
170 0.00799315568292513
171 0.0105032315477729
172 0.0295402142219245
173 0.0279865590855479
174 0.0254639592021704
175 0.0242738449014723
176 0.0213362039066851
177 0.0213477928191423
178 0.0223943376913667
179 0.0268844561651349
180 0.0200825063511729
181 0.0206801877357066
182 0.0182581427507102
183 0.0191540024243295
184 0.0178290284238756
185 0.0191477625630796
186 0.0180413285270333
187 0.0228828759863973
188 0.01868881797418
189 0.0164790726266801
190 0.017541628330946
191 0.0184823414310813
192 0.0177973108366132
193 0.0144831147044897
194 0.0158432768657804
195 0.0157352141104639
196 0.0148282810114324
197 0.0153765385039151
198 0.0133883692324162
199 0.0129318507388234
200 0.014821648132056
201 0.0130933565087616
202 0.0151974060572684
203 0.0132193905301392
204 0.013048738706857
205 0.0142172989435494
206 0.019234768114984
207 0.0200164248235524
208 0.0189876989461482
209 0.0170253030955791
210 0.0146146505139768
211 0.0151501405052841
212 0.0174457849934697
213 0.016704517416656
214 0.0131045924499631
215 0.00523760030046105
216 0.00323615653906018
217 0.00277034053578973
218 0.00193431630032137
219 0.00191776524297893
220 0.00181923981290311
221 0.00145552220055833
222 0.00134722265647724
223 0.00159257953055203
224 0.00106579228304327
225 0.00120712257921696
226 0.00100873783230782
227 0.00121662038145587
228 0.00132761348504573
229 0.00129973574075848
230 0.00124403520021588
231 0.0010815110290423
232 0.000874268473125994
233 0.000714310706825927
234 0.000692561123287305
235 0.000503926392411813
236 0.000943468709010631
237 0.000831187178846449
238 0.000910817354451865
239 0.00103524344740435
240 0.00128105242038146
241 0.000930359004996717
242 0.00117660319665447
243 0.000994063215330243
244 0.000967314903391525
245 0.000818407075712457
246 0.000712510343873873
247 0.000895912467967719
248 0.00115868676220998
249 0.0015754361229483
250 0.00109960744157434
251 0.000725414865883067
252 0.00106095528462902
253 0.000736393325496465
254 0.00085816066712141
255 0.000870214600581676
256 0.00105114653706551
257 0.000642036029603332
258 0.000621201586909592
259 0.000515863328473642
260 0.000770845654187724
261 0.000847735820570961
262 0.000591809657635167
263 0.000708480656612664
264 0.000818832631921396
265 0.000890738243469968
266 0.000736289905034937
267 0.000507922391989268
268 0.000552418161532842
269 0.000636413489701226
270 0.000824229355202988
271 0.000679699674947187
272 0.00052154999866616
273 0.000430658546974882
274 0.000504828785778955
275 0.00053586924332194
276 0.000406242143071722
277 0.000674566545058042
278 0.000910832051886246
279 0.00072132857167162
280 0.000673046029987745
281 0.000587526941671968
282 0.000645366235403344
283 0.000622034829575568
284 0.000538208405487239
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 2.34695752461751
1 1.60923250516256
2 1.22800918420156
3 1.05411914984385
4 1.01339737574259
5 0.855525374412537
6 0.768288890520732
7 0.742043574651082
8 0.645585278669993
9 0.588924447695414
10 0.555639266967773
11 0.501476993163427
12 0.467120806376139
13 0.446352223555247
14 0.411875466505686
15 0.393335580825806
16 0.377900878588359
17 0.352992445230484
18 0.340713262557983
19 0.322880526383718
20 0.302404959996541
21 0.293143699566523
22 0.275377551714579
23 0.26126566529274
24 0.249132956067721
25 0.23728820681572
26 0.221990242600441
27 0.210192466775576
28 0.198859229683876
29 0.187675808866819
30 0.176385248700778
31 0.168824990590413
32 0.161727413535118
33 0.154797747731209
34 0.147233078877131
35 0.139624600609144
36 0.135979597767194
37 0.13117291033268
38 0.122901516656081
39 0.1186581676205
40 0.112966902554035
41 0.105805757145087
42 0.105341918766499
43 0.0997704143325488
44 0.0995656574765841
45 0.0966412176688512
46 0.0936959733565648
47 0.0910370200872421
48 0.0877477129300435
49 0.0831879799564679
50 0.0803647090991338
51 0.0793308516343435
52 0.073483519256115
53 0.0714057559768359
54 0.0676461420953274
55 0.0630386956036091
56 0.0603957076867421
57 0.0578745404879252
58 0.0527722463011742
59 0.0507370233535767
60 0.0487131476402283
61 0.0436051574846109
62 0.0400574244558811
63 0.0414252392947674
64 0.0346453872819742
65 0.0332896523177624
66 0.0341682291279236
67 0.0300958659499884
68 0.0293470813582341
69 0.0270468611270189
70 0.0260787233710289
71 0.0237040395538012
72 0.0237457373489936
73 0.0239885902653138
74 0.0238428463538488
75 0.0226772328217824
76 0.0229600698997577
77 0.0234142175565163
78 0.0209782564391692
79 0.0191573646540443
80 0.0198567857344945
81 0.0185340810567141
82 0.018137751147151
83 0.0173034301648537
84 0.0150763106842836
85 0.0135403471067548
86 0.0154845137149096
87 0.0141592336197694
88 0.0143793802708387
89 0.0138033165906866
90 0.0121904763703545
91 0.0112728026385109
92 0.013377252034843
93 0.0142054778213302
94 0.0172376104940971
95 0.0149360792711377
96 0.0155491139739752
97 0.0137058896943927
98 0.0139416682844361
99 0.0136849842965603
100 0.0140951567639907
101 0.0141729296495517
102 0.0147509165108204
103 0.0129583105444908
104 0.0128018443162243
105 0.0127152812977632
106 0.0124521687005957
107 0.0146690020337701
108 0.0141483265906572
109 0.0129972845315933
110 0.0124394195154309
111 0.0118352004016439
112 0.0123856039717793
113 0.0124145457521081
114 0.0123206203182538
115 0.0105830254033208
116 0.0114502881964048
117 0.00926075394575795
118 0.00843102515985568
119 0.0080395988188684
120 0.00836996718620261
121 0.00948987637336055
122 0.00611859870453676
123 0.00700454988206426
124 0.00561684602871537
125 0.00505264522507787
126 0.00509854305225114
127 0.0050155750165383
128 0.00481926611003776
129 0.00539121241308749
130 0.00507299869786948
131 0.00401710936178764
132 0.00308902169732998
133 0.00319229547555248
134 0.00379813889351984
135 0.0036980053409934
136 0.00309903380305817
137 0.00317660100214804
138 0.00302464173485835
139 0.0028950494597666
140 0.00330257877552261
141 0.00326766046540191
142 0.00312266302838301
143 0.00245091010583565
144 0.00287490685392792
145 0.00259218333909909
146 0.00276366126490757
147 0.00249422252333413
148 0.0017388224756966
149 0.00137983715588537
150 0.00178662581796137
151 0.00137640169123188
152 0.00118919095257297
153 0.000511034081379573
154 0.00090663135900589
155 0.00136286955482016
156 0.00104052209644578
157 0.000853704133381446
158 0.000879391824128106
159 0.000915313517907634
160 0.00074407701807407
161 0.000547111694080134
162 0.000834083058483278
163 0.00141622833325528
164 0.000598321620297308
165 0.000882595389460524
166 0.00114833484015738
167 0.000591970980167389
168 0.000688356260070577
169 0.000814218185648012
170 0.000439741682688085
171 0.000964709276255841
172 0.00156736007193103
173 0.00113051472483979
174 0.00107727873061473
175 0.00081218299116396
176 0.000896582593365262
177 0.00111413205740973
178 0.000563083667657338
179 0.000855598763640349
180 0.000764012065095206
181 0.000727816180490966
182 0.000540669435091938
183 0.000882776036936169
184 0.000580187634720157
185 0.000529161635010193
186 0.000812254666622418
187 0.000961870954294379
188 0.000906701437391651
189 0.000805272643143932
190 0.000650053218123503
191 0.000572622768231668
192 0.000640300172866167
193 0.000824125803774223
194 0.000735503155738115
195 0.000971590144520936
196 0.000929125827193881
197 0.00133957629926347
198 0.00067170437250752
199 0.00127732095036966
200 0.000607588027075205
201 0.000698438379913568
202 0.00111776735866442
203 0.00102157434836651
204 0.00150516513773861
205 0.000996933895900535
206 0.00107287170006506
207 0.00102841118738676
208 0.000691950767456243
209 0.000585794866007442
210 0.000453985914646182
211 0.00108701615439107
212 0.00106557074468583
213 0.000560618713886167
214 0.000662113850315412
215 0.000741139325934152
216 0.000794445756279553
217 0.000546942141985104
218 0.000581127053010277
219 0.000496537754467378
220 0.000196050081285648
221 0.000636985759986904
222 0.000237373880130084
223 0.000676115412109842
224 0.000811134309818347
225 0.000662811638903804
226 0.000757157627958804
227 0.000827247797739498
228 0.00124916152950997
229 0.000861860423659285
230 0.000984638376394287
231 0.0016692885546945
232 0.00142633459472563
233 0.000646996214830627
234 0.000520725225214846
235 0.00148185365348278
236 0.0011271235125605
237 0.000730824804729006
238 0.000674403807655229
239 0.000874574965564534
240 0.000529623849918911
241 0.00117079933246108
242 0.000874990175361745
243 0.00103334553568857
244 0.000750599535422225
245 0.00132951012831957
246 0.000508348729150991
247 0.000955724176795532
248 0.000948378544611235
249 0.000367645627799599
250 0.000951391077251174
251 0.00104982424212115
252 0.000682856812394069
253 0.000746439277463651
254 0.000668293287162669
255 0.000912281383837884
256 0.0014907809527358
257 0.0010039095262376
258 0.00132982949920309
259 0.000487128663129018
260 0.00112089256678397
261 0.000774798105339869
262 0.000980682397009029
263 0.00129532759941261
264 0.000503050134284422
265 0.00115847509005107
266 0.00120221361673127
267 0.00222528822875271
268 0.000991988252887192
269 0.000628438336813512
270 0.00115255366351145
271 0.00111146635996799
272 0.000743710620251174
273 0.00123916136120291
274 0.0009440481189813
275 0.00087859504719745
276 0.000969097764027538
277 0.00105785934094153
278 0.000926193490158767
279 0.00117509190749843
280 0.0010131985861032
281 0.00113521569680112
282 0.00147914377491058
283 0.001080388824145
284 0.000577264141005192
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 2.34695752461751
2 1.65748711427053
4 1.22534267107646
6 0.96406888961792
8 0.78715980052948
10 0.667544980843862
12 0.590535223484039
14 0.537873029708862
16 0.477516770362854
18 0.428540786107381
20 0.388660252094269
22 0.351737588644028
24 0.322697877883911
26 0.297877162694931
28 0.273334344228109
30 0.250598097840945
32 0.230103159944216
34 0.213660558064779
36 0.197703510522842
38 0.180394530296326
40 0.169610833128293
42 0.156736180186272
44 0.148392935593923
46 0.136519849300385
48 0.127737159530322
50 0.121657006442547
52 0.115414130191008
54 0.108224088946978
56 0.103828447560469
58 0.100140452384949
60 0.0931066522995631
62 0.0899229794740677
64 0.085261861483256
66 0.0814911350607872
68 0.0797899837295214
70 0.0750762522220612
72 0.0741956308484077
74 0.0716430420676867
76 0.0690462961792946
78 0.0653620834151904
80 0.065381333231926
82 0.0614294894039631
84 0.0618386566638947
86 0.0582856585582097
88 0.0564295500516891
90 0.0568576628963153
92 0.0548021234571934
94 0.0539080339173476
96 0.0525579291085402
98 0.0509329947332541
100 0.0481601233283679
102 0.0494169505933921
104 0.04894108325243
106 0.0476026795804501
108 0.0448345405360063
110 0.0452566432456175
112 0.0451063103973866
114 0.0441313982009888
116 0.0418651675184568
118 0.0422661950190862
120 0.0431486566861471
122 0.0421702899038792
124 0.0405742824077606
126 0.038886908441782
128 0.0384591991702716
130 0.0381126354138056
132 0.0380597027639548
134 0.0365442919234435
136 0.0368728339672089
138 0.0361761040985584
140 0.035907369107008
142 0.035524179538091
144 0.0359036599596341
146 0.0342334434390068
148 0.0345083363354206
150 0.0335538884003957
152 0.0338561882575353
154 0.0340376993020376
156 0.0330189963181814
158 0.0316871503988902
160 0.0305010036875804
162 0.0314124034096797
164 0.030896912018458
166 0.0323351509869099
168 0.0308072064071894
170 0.0309235534320275
172 0.0295262976239125
174 0.0299935583025217
176 0.030551511173447
178 0.0281363769123952
180 0.0299935123572747
182 0.0286314804106951
184 0.0274715181440115
186 0.0276969696084658
188 0.0280176022400459
190 0.0269152522087097
192 0.0277270525693893
194 0.026959599306186
196 0.0265907216817141
198 0.02689270551006
200 0.0275189491609732
202 0.0267932880669832
204 0.0257031929989656
206 0.0269127792368333
208 0.0268362741917372
210 0.0251944245149692
212 0.0253065551320712
214 0.0250348187983036
216 0.0248856066415707
218 0.0244843444476525
220 0.024456844975551
222 0.0238929794480403
224 0.0246765731523434
226 0.0238142032176256
228 0.0230344068259001
230 0.0241803911825021
232 0.0233700927346945
234 0.0226349445680777
236 0.0221508207420508
238 0.0230176380525033
240 0.023708808546265
242 0.0237101130187511
244 0.0220344495028257
246 0.0218420370171467
248 0.0226004365831614
250 0.0211063598593076
252 0.0220243769387404
254 0.0222140041490396
256 0.0213974341750145
258 0.0208871165911357
260 0.020510150740544
262 0.0208879597485065
264 0.0217269795636336
266 0.0207544676959515
268 0.022242151821653
270 0.0209704482307037
272 0.0209286858638128
274 0.0200732946395874
276 0.0209795068949461
278 0.0191986591865619
280 0.0207943047086398
282 0.0211553120364745
284 0.0212990405658881
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_DenseNet-121_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
minor xtick={},
%minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-13.15, xmax=298.15,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.8, ymax=0.945,
ytick style={color=black},
%ytick={0.8,0.85,0.9,0.95}
minor y tick num=1
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.460536847511927
2 0.574519236882528
3 0.641960461934408
4 0.695045411586761
5 0.707398494084676
6 0.724692841370901
7 0.760817309220632
8 0.772035260995229
9 0.771100401878357
10 0.789997339248657
11 0.787459929784139
12 0.801949799060822
13 0.80795939763387
14 0.817307690779368
15 0.82545405626297
16 0.824519236882528
17 0.83019498984019
18 0.827056606610616
19 0.825787921746572
20 0.835803965727488
21 0.823651174704234
22 0.836538473765055
23 0.842280964056651
24 0.848357359568278
25 0.842013895511627
26 0.833533644676208
27 0.845419347286224
28 0.852764427661896
29 0.849492530028025
30 0.852430562178294
31 0.840544859568278
32 0.849759618441264
33 0.854634086290995
34 0.859041134516398
35 0.855235040187836
36 0.855034728844961
37 0.857905964056651
38 0.851896365483602
39 0.855635662873586
40 0.845819969971975
41 0.854433755079905
42 0.83653845389684
43 0.854033132394155
44 0.857238252957662
45 0.854700863361359
46 0.853165050347646
47 0.852564116319021
48 0.854500532150269
49 0.856370190779368
50 0.847489317258199
51 0.841012279192607
52 0.855902771155039
53 0.858106315135956
54 0.858373383680979
55 0.858907580375671
56 0.851228634516398
57 0.847355763117472
58 0.851896365483602
59 0.853699247042338
60 0.836071054140727
61 0.852831184864044
62 0.860977570215861
63 0.858573714892069
64 0.860042730967204
65 0.865251064300537
66 0.860243062178294
67 0.857238233089447
68 0.861912389596303
69 0.746928413709005
70 0.852897981802622
71 0.857839206854502
72 0.859041134516398
73 0.836271385351817
74 0.847689648469289
75 0.847622871398926
76 0.847355763117472
77 0.847756425539652
78 0.85423344373703
79 0.861912389596303
80 0.857572098573049
81 0.85423344373703
82 0.857638895511627
83 0.849158644676208
84 0.857171475887299
85 0.856637299060822
86 0.867454588413239
87 0.850694437821706
88 0.870259086290995
89 0.869057158629099
90 0.868122319380442
91 0.859842419624329
92 0.863247851530711
93 0.858640491962433
94 0.871794859568278
95 0.860510150591532
96 0.860710461934408
97 0.872863233089447
98 0.869190692901611
99 0.857505341370901
100 0.867053965727488
101 0.86204594373703
102 0.868589739004771
103 0.868456204732259
104 0.85423344373703
105 0.850560903549194
106 0.861177881558736
107 0.619991992910703
108 0.872262299060822
109 0.869324247042338
110 0.872195502122243
111 0.870726505915324
112 0.878672540187836
113 0.877804497877757
114 0.881677329540253
115 0.353766031563282
116 0.864516536394755
117 0.874666134516398
118 0.869658132394155
119 0.872128744920095
120 0.870058755079905
121 0.878672540187836
122 0.877804478009542
123 0.883947630723318
124 0.869858463605245
125 0.876736124356588
126 0.879473825295766
127 0.87439904610316
128 0.883947670459747
129 0.876201907793681
130 0.875934839248657
131 0.882411857446035
132 0.887620190779368
133 0.886418282985687
134 0.626201927661896
135 0.635950853427251
136 0.871127148469289
137 0.76315438747406
138 0.872662941614787
139 0.881343464056651
140 0.620726488530636
141 0.873397429784139
142 0.872996787230174
143 0.751736104488373
144 0.869391004244486
145 0.871394236882528
146 0.865384618441264
147 0.877804478009542
148 0.85403311252594
149 0.884348293145498
150 0.839610040187836
151 0.559294859568278
152 0.874732931454976
153 0.872262279192607
154 0.878739337126414
155 0.879073182741801
156 0.872796475887299
157 0.876602570215861
158 0.871928413709005
159 0.869724889596303
160 0.883346696694692
161 0.880008002122243
162 0.878004809220632
163 0.872662941614787
164 0.888287941614787
165 0.867053945859273
166 0.876669347286224
167 0.885616978009542
168 0.883947670459747
169 0.872863252957662
170 0.888888895511627
171 0.879874467849731
172 0.879607379436493
173 0.886418263117472
174 0.879941244920095
175 0.884281516075134
176 0.753138363361359
177 0.877403835455577
178 0.877537409464518
179 0.876469016075134
180 0.878739297389984
181 0.887419859568278
182 0.879807690779368
183 0.601161867380142
184 0.877604166666667
185 0.879273494084676
186 0.868456204732259
187 0.88054217894872
188 0.883146365483602
189 0.883012811342875
190 0.70506144563357
191 0.87954060236613
192 0.889489849408468
193 0.767160793145498
194 0.873597760995229
195 0.883146385351817
196 0.728632479906082
197 0.78331998984019
198 0.875
199 0.668402776122093
200 0.868790070215861
201 0.606503742436568
202 0.870125552018484
203 0.876068373521169
204 0.789797027905782
205 0.755542198816935
206 0.653712605436643
207 0.877203524112701
208 0.874532580375671
209 0.871127148469289
210 0.886017640431722
211 0.894431094328562
212 0.849091867605845
213 0.865584929784139
214 0.844951927661896
215 0.867254277070363
216 0.788528303305308
217 0.874532600243886
218 0.529513890544573
219 0.839409728844961
220 0.855635682741801
221 0.684428413709005
222 0.881209929784139
223 0.88735310236613
224 0.887820521990458
225 0.880809307098389
226 0.770365913709005
227 0.623864861826102
228 0.757545411586761
229 0.615117520093918
230 0.634682153662046
231 0.874131957689921
232 0.875934839248657
233 0.880876044432322
234 0.66559828321139
235 0.824986636638641
236 0.873731315135956
237 0.844217419624329
238 0.882478654384613
239 0.862847228844961
240 0.778445521990458
241 0.607572123408318
242 0.613782040774822
243 0.567240911225478
244 0.530849357446035
245 0.621861654023329
246 0.625801295042038
247 0.547475951413314
248 0.625066791971525
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.512152771155039
2 0.6015625
3 0.656583885351817
4 0.717548072338104
5 0.731570502122243
6 0.767561415831248
7 0.783186435699463
8 0.800480763117472
9 0.811164538065592
10 0.825988252957662
11 0.826388875643412
12 0.831263343493144
13 0.844751616319021
14 0.841479698816935
15 0.854033132394155
16 0.855635682741801
17 0.852564096450806
18 0.856637279192607
19 0.862179478009542
20 0.861845632394155
21 0.866519769032796
22 0.862513363361359
23 0.868923624356588
24 0.872863252957662
25 0.868856827418009
26 0.868990381558736
27 0.876335481802622
28 0.873864869276682
29 0.873664538065592
30 0.876335461934408
31 0.870860040187836
32 0.874131937821706
33 0.87827189763387
34 0.880008002122243
35 0.875267088413239
36 0.877136747042338
37 0.88568377494812
38 0.883346696694692
39 0.882011214892069
40 0.882946034272512
41 0.88608439763387
42 0.891960481802622
43 0.886551817258199
44 0.88241183757782
45 0.886151194572449
46 0.884214739004771
47 0.889756937821706
48 0.891292730967204
49 0.883213142553965
50 0.887152771155039
51 0.88528311252594
52 0.889222741127014
53 0.89122595389684
54 0.891025642553965
55 0.885750532150269
56 0.884949266910553
57 0.893629809220632
58 0.892694969971975
59 0.889022429784139
60 0.892427881558736
61 0.89289528131485
62 0.893563032150269
63 0.895365913709005
64 0.897502680619558
65 0.892761747042338
66 0.895699799060822
67 0.892761747042338
68 0.89556622505188
69 0.893763363361359
70 0.893830120563507
71 0.900373935699463
72 0.892895301183065
73 0.890758554140727
74 0.894163986047109
75 0.893563032150269
76 0.895900090535482
77 0.895499467849731
78 0.895032068093618
79 0.896434287230174
80 0.895699799060822
81 0.89309561252594
82 0.895699779192607
83 0.895966867605845
84 0.894965271155039
85 0.897636214892069
86 0.899305562178294
87 0.894097228844961
88 0.899973293145498
89 0.900841335455577
90 0.898571034272512
91 0.898704608281453
92 0.897702991962433
93 0.899172008037567
94 0.901575863361359
95 0.896968503793081
96 0.898771365483602
97 0.898704588413239
98 0.900774578253428
99 0.903445521990458
100 0.898103634516398
101 0.89903845389684
102 0.900974889596303
103 0.90110844373703
104 0.897769769032796
105 0.896701375643412
106 0.901308755079905
107 0.904113233089447
108 0.900707801183065
109 0.8984375
110 0.902644236882528
111 0.902844568093618
112 0.902243594328562
113 0.902310351530711
114 0.901375532150269
115 0.903178413709005
116 0.903044879436493
117 0.901842931906382
118 0.8984375
119 0.903111636638641
120 0.899105250835419
121 0.902110040187836
122 0.899105230967204
123 0.902911325295766
124 0.901509086290995
125 0.90170939763387
126 0.902510682741801
127 0.904780983924866
128 0.903645833333333
129 0.900974889596303
130 0.903645833333333
131 0.902243594328562
132 0.905048072338104
133 0.898303945859273
134 0.902777771155039
135 0.904847741127014
136 0.905649026234945
137 0.903311967849731
138 0.904447098573049
139 0.906917730967204
140 0.90397971868515
141 0.902644236882528
142 0.906917730967204
143 0.908186435699463
144 0.910389959812164
145 0.912860592206319
146 0.912393152713776
147 0.912459949652354
148 0.910790582497915
149 0.910657048225403
150 0.914396365483602
151 0.914930562178294
152 0.914529939492544
153 0.911458333333333
154 0.913394769032796
155 0.913862188657125
156 0.912059287230174
157 0.915731847286224
158 0.914663473765055
159 0.91346154610316
160 0.916466355323792
161 0.913728634516398
162 0.912459929784139
163 0.914997339248657
164 0.914329588413239
165 0.915865381558736
166 0.915197630723318
167 0.914730230967204
168 0.914463142553965
169 0.91386216878891
170 0.913928945859273
171 0.915998935699463
172 0.915865381558736
173 0.918336013952891
174 0.916332801183065
175 0.914863785107931
176 0.915531496206919
177 0.915731827418009
178 0.915598293145498
179 0.914797008037567
180 0.919204076131185
181 0.914730230967204
182 0.916332801183065
183 0.91386216878891
184 0.916132469971975
185 0.915731827418009
186 0.915998935699463
187 0.91673344373703
188 0.915665050347646
189 0.917000532150269
190 0.918335994084676
191 0.913595060507456
192 0.916266024112701
193 0.917067289352417
194 0.913928945859273
195 0.917267620563507
196 0.915397981802622
197 0.917000532150269
198 0.91860310236613
199 0.918870210647583
200 0.915865381558736
201 0.91613248984019
202 0.914396365483602
203 0.916800220807393
204 0.917735060056051
205 0.915731827418009
206 0.917000512282054
207 0.91613248984019
208 0.915731847286224
209 0.916199266910553
210 0.917868594328562
211 0.916199247042338
212 0.916599889596303
213 0.915531535943349
214 0.917200863361359
215 0.916332801183065
216 0.918135682741801
217 0.919070521990458
218 0.918135702610016
219 0.917200863361359
220 0.916800200939178
221 0.917200863361359
222 0.916065692901611
223 0.916800220807393
224 0.914463142553965
225 0.915464739004771
226 0.91673344373703
227 0.918402791023254
228 0.915798604488373
229 0.917467951774597
230 0.916266024112701
231 0.917935371398926
232 0.917267620563507
233 0.917267620563507
234 0.916800220807393
235 0.914930562178294
236 0.913995722929637
237 0.917401174704234
238 0.915932158629099
239 0.916266024112701
240 0.917935371398926
241 0.917267640431722
242 0.914129257202148
243 0.917067309220632
244 0.91713406642278
245 0.918669859568278
246 0.916599909464518
247 0.918068905671438
248 0.917467951774597
249 0.914930562178294
250 0.917000532150269
251 0.917267620563507
252 0.917668263117472
253 0.915665070215861
254 0.915464739004771
255 0.913728614648183
256 0.915598293145498
257 0.918002148469289
258 0.914329588413239
259 0.916599909464518
260 0.916332801183065
261 0.916599889596303
262 0.914930562178294
263 0.915197650591532
264 0.913728614648183
265 0.917735040187836
266 0.914396345615387
267 0.914997319380442
268 0.914730230967204
269 0.915865381558736
270 0.917534728844961
271 0.917334417502085
272 0.915197650591532
273 0.917601486047109
274 0.917534728844961
275 0.916332801183065
276 0.91713406642278
277 0.914596696694692
278 0.918269236882528
279 0.913795411586761
280 0.916466355323792
281 0.917267640431722
282 0.912593483924866
283 0.914596696694692
284 0.916599889596303
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.416199256976445
2 0.394564638535182
3 0.488848825295766
4 0.574719548225403
5 0.62252938747406
6 0.614449799060822
7 0.706797540187836
8 0.737313032150269
9 0.703525642553965
10 0.729700843493144
11 0.75761216878891
12 0.762486636638641
13 0.769698182741801
14 0.791332801183065
15 0.788661857446035
16 0.804420411586761
17 0.800747871398926
18 0.81270033121109
19 0.772168795267741
20 0.790331204732259
21 0.821113765239716
22 0.807959417502085
23 0.837673624356588
24 0.831196586290995
25 0.820646385351817
26 0.842214186986287
27 0.831396917502085
28 0.859842419624329
29 0.841746787230174
30 0.81804221868515
31 0.820779899756114
32 0.844618062178294
33 0.853031516075134
34 0.847355763117472
35 0.865518152713776
36 0.86678683757782
37 0.855769217014313
38 0.837339739004771
39 0.840077459812164
40 0.827791134516398
41 0.861444969971975
42 0.874666134516398
43 0.870592951774597
44 0.865785241127014
45 0.860710461934408
46 0.860376596450806
47 0.857572118441264
48 0.84829060236613
49 0.854233463605245
50 0.845018704732259
51 0.847622871398926
52 0.852497339248657
53 0.863247871398926
54 0.884615381558736
55 0.885216335455577
56 0.879807710647583
57 0.867321054140727
58 0.875467419624329
59 0.873130341370901
60 0.862179478009542
61 0.838074266910553
62 0.869791666666667
63 0.862914005915324
64 0.858640491962433
65 0.868856827418009
66 0.871861656506856
67 0.878338674704234
68 0.879340271155039
69 0.871260682741801
70 0.855902771155039
71 0.866853614648183
72 0.867254277070363
73 0.875
74 0.871260682741801
75 0.844484508037567
76 0.85877404610316
77 0.847889959812164
78 0.838274578253428
79 0.851629277070363
80 0.875801285107931
81 0.877871255079905
82 0.879273513952891
83 0.879139979680379
84 0.876535793145498
85 0.867321054140727
86 0.88735310236613
87 0.890090823173523
88 0.889022449652354
89 0.886151174704234
90 0.887686967849731
91 0.893963674704234
92 0.893563032150269
93 0.891092399756114
94 0.888488252957662
95 0.892494658629099
96 0.888888895511627
97 0.894831717014313
98 0.894898494084676
99 0.894898494084676
100 0.897702991962433
101 0.899238785107931
102 0.897302349408468
103 0.900173604488373
104 0.899906516075134
105 0.901642620563507
106 0.902176817258199
107 0.903645833333333
108 0.905515511830648
109 0.904447118441264
110 0.904380321502686
111 0.904380341370901
112 0.904714186986287
113 0.908787389596303
114 0.905181626478831
115 0.90645033121109
116 0.907118062178294
117 0.907986104488373
118 0.908653855323792
119 0.905181626478831
120 0.907652219136556
121 0.909455140431722
122 0.908186435699463
123 0.907318373521169
124 0.908386747042338
125 0.909521917502085
126 0.909722228844961
127 0.906717419624329
128 0.910723845163981
129 0.907852570215861
130 0.910256405671438
131 0.909388343493144
132 0.909254809220632
133 0.908453524112701
134 0.908787389596303
135 0.909588674704234
136 0.911591867605845
137 0.910657048225403
138 0.911458333333333
139 0.909254809220632
140 0.911725421746572
141 0.912593483924866
142 0.909655451774597
143 0.912059287230174
144 0.911792198816935
145 0.909989337126414
146 0.911258002122243
147 0.905982891718547
148 0.907986124356588
149 0.909188032150269
150 0.907385150591532
151 0.912059287230174
152 0.909455140431722
153 0.910256405671438
154 0.910924136638641
155 0.908453524112701
156 0.909722228844961
157 0.911525110403697
158 0.909054497877757
159 0.911925733089447
160 0.910256405671438
161 0.909254809220632
162 0.910990913709005
163 0.909922540187836
164 0.910323182741801
165 0.911258002122243
166 0.908854166666667
167 0.911124467849731
168 0.909455120563507
169 0.911391576131185
170 0.910790582497915
171 0.909989297389984
172 0.909254809220632
173 0.913060903549194
174 0.912593483924866
175 0.910723825295766
176 0.912459929784139
177 0.911258021990458
178 0.912860572338104
179 0.90952189763387
180 0.910056074460348
181 0.911458353201548
182 0.910523494084676
183 0.913060903549194
184 0.911391576131185
185 0.911792198816935
186 0.91079060236613
187 0.910924136638641
188 0.912393152713776
189 0.911191244920095
190 0.912259618441264
191 0.910790582497915
192 0.910523494084676
193 0.907986104488373
194 0.91079060236613
195 0.911925752957662
196 0.91079060236613
197 0.913995722929637
198 0.911057690779368
199 0.909121255079905
200 0.910323182741801
201 0.912192821502686
202 0.910056094328562
203 0.910189648469289
204 0.90892094373703
205 0.911725421746572
206 0.910590271155039
207 0.91386216878891
208 0.912593483924866
209 0.912126064300537
210 0.910790582497915
211 0.909521917502085
212 0.910990913709005
213 0.912793795267741
214 0.910189648469289
215 0.910857379436493
216 0.91199251015981
217 0.913394749164581
218 0.911391576131185
219 0.911925733089447
220 0.913060903549194
221 0.911658644676208
222 0.911525090535482
223 0.913261195023855
224 0.912927349408468
225 0.911391576131185
226 0.912660260995229
227 0.912459949652354
228 0.912393172581991
229 0.91466345389684
230 0.912793795267741
231 0.913795391718547
232 0.912727038065592
233 0.911992530028025
234 0.910723825295766
235 0.912793815135956
236 0.910723825295766
237 0.912660260995229
238 0.910389959812164
239 0.911057690779368
240 0.9140625
241 0.911458333333333
242 0.910723825295766
243 0.911057690779368
244 0.913728634516398
245 0.914129277070363
246 0.912994106610616
247 0.913060903549194
248 0.914062480131785
249 0.910523513952891
250 0.912126064300537
251 0.912593464056651
252 0.911124467849731
253 0.911725441614787
254 0.914196034272512
255 0.91426283121109
256 0.912727018197378
257 0.912727038065592
258 0.912593464056651
259 0.912192841370901
260 0.913862188657125
261 0.912126064300537
262 0.913261214892069
263 0.914463142553965
264 0.912459949652354
265 0.90952189763387
266 0.910389959812164
267 0.912727038065592
268 0.912393152713776
269 0.911992530028025
270 0.913795411586761
271 0.911658644676208
272 0.912059307098389
273 0.911124487717946
274 0.909722228844961
275 0.911057690779368
276 0.913327991962433
277 0.912994126478831
278 0.910389939943949
279 0.909989317258199
280 0.911124467849731
281 0.91346154610316
282 0.910590271155039
283 0.911391576131185
284 0.913928945859273
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.348290592432022
2 0.436431626478831
3 0.490718493858973
4 0.555355230967204
5 0.575186967849731
6 0.596287389596303
7 0.626135150591532
8 0.645833333333333
9 0.664196034272512
10 0.697248935699463
11 0.708800752957662
12 0.727497319380442
13 0.736778855323792
14 0.741786857446035
15 0.730969568093618
16 0.769698162873586
17 0.776842951774597
18 0.775774578253428
19 0.785523513952891
20 0.789797008037567
21 0.795739829540253
22 0.806891024112701
23 0.807759086290995
24 0.81497061252594
25 0.811164518197378
26 0.811631937821706
27 0.830462058385213
28 0.830061455567678
29 0.82772437731425
30 0.824586013952891
31 0.82565438747406
32 0.835202991962433
33 0.84147971868515
34 0.84354966878891
35 0.840945502122243
36 0.842481315135956
37 0.84581998984019
38 0.852697650591532
39 0.855101486047109
40 0.851896365483602
41 0.853699247042338
42 0.854099869728088
43 0.84889155626297
44 0.856436947981516
45 0.850894769032796
46 0.865785241127014
47 0.861979166666667
48 0.862446586290995
49 0.860243062178294
50 0.860243062178294
51 0.858306626478831
52 0.868322670459747
53 0.862780431906382
54 0.866252680619558
55 0.871327439943949
56 0.868255893389384
57 0.868589758872986
58 0.868055562178294
59 0.867053965727488
60 0.863114317258199
61 0.868322630723318
62 0.869190712769826
63 0.876335481802622
64 0.87727032105128
65 0.869057138760885
66 0.874399026234945
67 0.878806094328562
68 0.875868062178294
69 0.873530983924866
70 0.880942821502686
71 0.880809287230174
72 0.870325843493144
73 0.880408644676208
74 0.882745703061422
75 0.874532580375671
76 0.874065160751343
77 0.881543795267741
78 0.878138363361359
79 0.878539005915324
80 0.875
81 0.876068373521169
82 0.882478654384613
83 0.882278323173523
84 0.880275110403697
85 0.879874467849731
86 0.886551817258199
87 0.88014155626297
88 0.883680562178294
89 0.884548604488373
90 0.883880873521169
91 0.885950863361359
92 0.884415070215861
93 0.883680562178294
94 0.88855501015981
95 0.885817309220632
96 0.888621807098389
97 0.881143152713776
98 0.885950843493144
99 0.884949247042338
100 0.885349909464518
101 0.890958865483602
102 0.889022429784139
103 0.884548604488373
104 0.884147981802622
105 0.886151174704234
106 0.891493062178294
107 0.885149578253428
108 0.883680562178294
109 0.889890491962433
110 0.888488252957662
111 0.888087590535482
112 0.889623403549194
113 0.886752128601074
114 0.887887279192607
115 0.889756957689921
116 0.895566244920095
117 0.888087630271912
118 0.895299136638641
119 0.89389689763387
120 0.888221164544423
121 0.88795405626297
122 0.883279919624329
123 0.891359508037567
124 0.889957249164581
125 0.889957269032796
126 0.889222741127014
127 0.887152751286825
128 0.892427901426951
129 0.888822118441264
130 0.896968464056651
131 0.892227570215861
132 0.890224357446035
133 0.892828524112701
134 0.889823714892069
135 0.892628212769826
136 0.886885662873586
137 0.893963674704234
138 0.89636751015981
139 0.893162409464518
140 0.89309561252594
141 0.89616721868515
142 0.896100441614787
143 0.891960481802622
144 0.891626616319021
145 0.890625
146 0.891493042310079
147 0.891225973765055
148 0.888488252957662
149 0.89042466878891
150 0.888087610403697
151 0.895232379436493
152 0.887620190779368
153 0.894297540187836
154 0.891092419624329
155 0.89516560236613
156 0.896033664544423
157 0.896233975887299
158 0.894097228844961
159 0.895833353201548
160 0.893362700939178
161 0.892828524112701
162 0.898170411586761
163 0.891493062178294
164 0.892561435699463
165 0.892561455567678
166 0.899505873521169
167 0.895232359568278
168 0.895299136638641
169 0.892227550347646
170 0.894097228844961
171 0.892227550347646
172 0.893362720807393
173 0.897435903549194
174 0.896300752957662
175 0.899772981802622
176 0.895833333333333
177 0.897502660751343
178 0.897168815135956
179 0.895633002122243
180 0.893362700939178
181 0.897903303305308
182 0.900173604488373
183 0.896167198816935
184 0.895900090535482
185 0.900173624356588
186 0.90050748984019
187 0.900106847286224
188 0.897102038065592
189 0.8984375
190 0.899238785107931
191 0.896768152713776
192 0.899105230967204
193 0.894364317258199
194 0.896233995755514
195 0.896233975887299
196 0.894431094328562
197 0.899772981802622
198 0.896968503793081
199 0.897168795267741
200 0.899973273277283
201 0.897970080375671
202 0.898838142553965
203 0.896901706854502
204 0.899639427661896
205 0.895833333333333
206 0.896033644676208
207 0.900707801183065
208 0.898904919624329
209 0.894564628601074
210 0.903178413709005
211 0.898504277070363
212 0.893629809220632
213 0.898504277070363
214 0.894965271155039
215 0.900707801183065
216 0.898170411586761
217 0.902510682741801
218 0.898437480131785
219 0.896768152713776
220 0.899372339248657
221 0.897703011830648
222 0.898170411586761
223 0.897102038065592
224 0.900841355323792
225 0.898838142553965
226 0.896367530028025
227 0.902510702610016
228 0.902377148469289
229 0.902176817258199
230 0.902978082497915
231 0.899439116319021
232 0.902510682741801
233 0.899572670459747
234 0.897035260995229
235 0.900173624356588
236 0.898504277070363
237 0.900507469971975
238 0.898370742797852
239 0.900307158629099
240 0.895299156506856
241 0.899105230967204
242 0.900440692901611
243 0.901842951774597
244 0.901976486047109
245 0.899973273277283
246 0.903712610403697
247 0.898303945859273
248 0.905782580375671
249 0.902577459812164
250 0.895432690779368
251 0.902711013952891
252 0.90170939763387
253 0.904046456019084
254 0.899906535943349
255 0.898437519868215
256 0.89863783121109
257 0.898504277070363
258 0.896968503793081
259 0.898771365483602
260 0.895900110403697
261 0.896968464056651
262 0.901575843493144
263 0.90150906642278
264 0.89903845389684
265 0.900307158629099
266 0.903512279192607
267 0.899505873521169
268 0.898237188657125
269 0.898704608281453
270 0.902243574460348
271 0.901175200939178
272 0.904781003793081
273 0.903111656506856
274 0.901776174704234
275 0.900307158629099
276 0.902310351530711
277 0.901041646798452
278 0.900707801183065
279 0.902443905671438
280 0.898838142553965
281 0.899772981802622
282 0.899238785107931
283 0.901776174704234
284 0.902711013952891
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.514222770929337
2 0.602163463830948
3 0.540464758872986
4 0.674078524112701
5 0.717848569154739
6 0.675180286169052
7 0.75040066242218
8 0.763822108507156
9 0.752704322338104
10 0.790665060281754
11 0.794170677661896
12 0.759415060281754
13 0.799779623746872
14 0.824018448591232
15 0.837339758872986
16 0.831730753183365
17 0.826221972703934
18 0.83573716878891
19 0.821013629436493
20 0.854467153549194
21 0.844250798225403
22 0.850661069154739
23 0.831229954957962
24 0.852664262056351
25 0.845853358507156
26 0.853265225887299
27 0.857071310281754
28 0.866586536169052
29 0.85526841878891
30 0.867087364196777
31 0.867487967014313
32 0.85176283121109
33 0.8671875
34 0.872796475887299
35 0.876402229070663
36 0.872395843267441
37 0.870292454957962
38 0.874198704957962
39 0.873297274112701
40 0.877503991127014
41 0.873697906732559
42 0.881911069154739
43 0.879407048225403
44 0.876001626253128
45 0.880308479070663
46 0.87459933757782
47 0.881710737943649
48 0.882011204957962
49 0.887920647859573
50 0.883112967014313
51 0.88671875
52 0.886117786169052
53 0.892628192901611
54 0.886017620563507
55 0.889322936534882
56 0.883513629436493
57 0.89042466878891
58 0.890725165605545
59 0.895532846450806
60 0.893028825521469
61 0.893629789352417
62 0.895633012056351
63 0.89863783121109
64 0.900841325521469
65 0.896233975887299
66 0.894030451774597
67 0.897636204957962
68 0.895633012056351
69 0.903345346450806
70 0.903145045042038
71 0.901542484760284
72 0.903846144676208
73 0.902544051408768
74 0.901241987943649
75 0.907051265239716
76 0.904447108507156
77 0.905248403549194
78 0.908954322338104
79 0.906750798225403
80 0.906850963830948
81 0.910757213830948
82 0.909154623746872
83 0.909254789352417
84 0.910056084394455
85 0.912359774112701
86 0.907451927661896
87 0.909054487943649
88 0.909054487943649
89 0.910056084394455
90 0.912259638309479
91 0.905949503183365
92 0.907151430845261
93 0.907051265239716
94 0.910657048225403
95 0.910456717014313
96 0.908653855323792
97 0.912059307098389
98 0.907451927661896
99 0.905949503183365
100 0.907652258872986
101 0.901842951774597
102 0.897235572338104
103 0.899839758872986
104 0.881911039352417
105 0.889022409915924
106 0.880408644676208
107 0.889823704957962
108 0.887219548225403
109 0.887419879436493
110 0.890124201774597
111 0.898838132619858
112 0.881310075521469
113 0.892528057098389
114 0.898737996816635
115 0.893830150365829
116 0.879607379436493
117 0.890825301408768
118 0.892628222703934
119 0.898737967014313
120 0.882011234760284
121 0.896935075521469
122 0.897235572338104
123 0.895833313465118
124 0.894330948591232
125 0.887820512056351
126 0.884114593267441
127 0.895232379436493
128 0.891726762056351
129 0.894130617380142
130 0.905448704957962
131 0.894631415605545
132 0.897636204957962
133 0.897335737943649
134 0.901442289352417
135 0.899539262056351
136 0.897135436534882
137 0.897636234760284
138 0.897836536169052
139 0.90254408121109
140 0.895933508872986
141 0.905749201774597
142 0.904547274112701
143 0.911258012056351
144 0.916666686534882
145 0.915164262056351
146 0.915464758872986
147 0.913361370563507
148 0.916766822338104
149 0.917267620563507
150 0.917167484760284
151 0.916165858507156
152 0.918970346450806
153 0.916766822338104
154 0.916666686534882
155 0.920773237943649
156 0.915564894676208
157 0.918770015239716
158 0.916566491127014
159 0.916866987943649
160 0.914863765239716
161 0.909154653549194
162 0.901241987943649
163 0.908954322338104
164 0.910857379436493
165 0.903645813465118
166 0.904547274112701
167 0.912159472703934
168 0.908553689718246
169 0.909154653549194
170 0.913461536169052
171 0.910957545042038
172 0.882211536169052
173 0.89453125
174 0.897335737943649
175 0.896033674478531
176 0.899038463830948
177 0.897936701774597
178 0.8984375
179 0.898938298225403
180 0.891526460647583
181 0.898838132619858
182 0.901542484760284
183 0.900340557098389
184 0.904046475887299
185 0.901642620563507
186 0.899338960647583
187 0.899939894676208
188 0.905348569154739
189 0.904847741127014
190 0.903044879436493
191 0.89863783121109
192 0.903345376253128
193 0.902243584394455
194 0.901141852140427
195 0.899639427661896
196 0.896834939718246
197 0.904647439718246
198 0.905248373746872
199 0.903445512056351
200 0.904146641492844
201 0.903846144676208
202 0.906350165605545
203 0.901041656732559
204 0.900941520929337
205 0.902544051408768
206 0.892728388309479
207 0.891726762056351
208 0.903044849634171
209 0.898737996816635
210 0.900240391492844
211 0.898137032985687
212 0.889723539352417
213 0.899238765239716
214 0.91015625
215 0.913161069154739
216 0.910356551408768
217 0.913161069154739
218 0.914763599634171
219 0.915965557098389
220 0.915564924478531
221 0.91756808757782
222 0.915965557098389
223 0.917568117380142
224 0.916967153549194
225 0.916065722703934
226 0.913962334394455
227 0.917467951774597
228 0.9140625
229 0.915264397859573
230 0.913962364196777
231 0.915164262056351
232 0.917267650365829
233 0.918068915605545
234 0.915264427661896
235 0.914963930845261
236 0.914162665605545
237 0.911558479070663
238 0.916065692901611
239 0.914863795042038
240 0.91776841878891
241 0.918269217014313
242 0.916466355323792
243 0.913561701774597
244 0.916165888309479
245 0.918469548225403
246 0.915765225887299
247 0.917568117380142
248 0.913461536169052
249 0.915364563465118
250 0.913962334394455
251 0.91776841878891
252 0.914362996816635
253 0.91446316242218
254 0.917768448591232
255 0.918870180845261
256 0.916866987943649
257 0.918369382619858
258 0.914663434028625
259 0.916466355323792
260 0.917668282985687
261 0.916366189718246
262 0.919371008872986
263 0.918569684028625
264 0.917067319154739
265 0.915064096450806
266 0.916866987943649
267 0.916866987943649
268 0.91836941242218
269 0.918569713830948
270 0.916065692901611
271 0.917167484760284
272 0.916266024112701
273 0.919070512056351
274 0.919871777296066
275 0.914663463830948
276 0.916466355323792
277 0.913261234760284
278 0.919471144676208
279 0.918669849634171
280 0.915464729070663
281 0.917067289352417
282 0.919070512056351
283 0.914463132619858
284 0.919571310281754
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.508680562178294
2 0.57525372505188
3 0.558226486047109
4 0.660657048225403
5 0.706129809220632
6 0.667000552018484
7 0.713474889596303
8 0.759481847286224
9 0.766559839248657
10 0.774639427661896
11 0.784321586290995
12 0.791132469971975
13 0.804153323173523
14 0.810830652713776
15 0.813501596450806
16 0.819911857446035
17 0.82752404610316
18 0.829927881558736
19 0.846420923868815
20 0.845619658629099
21 0.841613252957662
22 0.851629257202148
23 0.852564116319021
24 0.849425733089447
25 0.851228634516398
26 0.858506937821706
27 0.867321054140727
28 0.864783664544423
29 0.863715271155039
30 0.869057158629099
31 0.881610572338104
32 0.86985844373703
33 0.875400642553965
34 0.87706998984019
35 0.873998383680979
36 0.867654919624329
37 0.877537409464518
38 0.886351486047109
39 0.884147981802622
40 0.880876044432322
41 0.884281516075134
42 0.88795405626297
43 0.882478654384613
44 0.883213142553965
45 0.881009618441264
46 0.889423072338104
47 0.889423072338104
48 0.89042466878891
49 0.889022429784139
50 0.88321312268575
51 0.887620190779368
52 0.890892088413239
53 0.889289518197378
54 0.892694969971975
55 0.895232359568278
56 0.896634618441264
57 0.897702972094218
58 0.898637811342875
59 0.901642620563507
60 0.893095632394155
61 0.90090811252594
62 0.896834929784139
63 0.900307178497314
64 0.902110040187836
65 0.902577459812164
66 0.903846144676208
67 0.902243594328562
68 0.901509086290995
69 0.903846164544423
70 0.905315180619558
71 0.90377938747406
72 0.906316777070363
73 0.904914518197378
74 0.908319969971975
75 0.902911325295766
76 0.905916114648183
77 0.90625
78 0.905248383680979
79 0.905248403549194
80 0.905715803305308
81 0.908854166666667
82 0.906517088413239
83 0.910924156506856
84 0.909722228844961
85 0.90831998984019
86 0.912660241127014
87 0.911591867605845
88 0.910056094328562
89 0.910523494084676
90 0.912727018197378
91 0.913528303305308
92 0.911324779192607
93 0.914129277070363
94 0.912860572338104
95 0.913528323173523
96 0.91346154610316
97 0.913995742797852
98 0.916399578253428
99 0.911525090535482
100 0.912727018197378
101 0.913728634516398
102 0.913528323173523
103 0.913728634516398
104 0.913661857446035
105 0.913795411586761
106 0.913261234760284
107 0.917534708976746
108 0.91366187731425
109 0.912593483924866
110 0.915798624356588
111 0.915397981802622
112 0.91653311252594
113 0.914997319380442
114 0.914196054140727
115 0.916599889596303
116 0.914730230967204
117 0.914863785107931
118 0.918469548225403
119 0.917534708976746
120 0.918269217014313
121 0.916933755079905
122 0.917868594328562
123 0.916332801183065
124 0.918068905671438
125 0.919938564300537
126 0.920005341370901
127 0.915932158629099
128 0.918202479680379
129 0.920138875643412
130 0.919938544432322
131 0.919871787230174
132 0.918536305427551
133 0.920606295267741
134 0.919871807098389
135 0.920205652713776
136 0.921340803305308
137 0.921140491962433
138 0.921607891718547
139 0.92207533121109
140 0.922542730967204
141 0.921808222929637
142 0.919471144676208
143 0.922943353652954
144 0.921941777070363
145 0.922743042310079
146 0.925948182741801
147 0.921140491962433
148 0.920539518197378
149 0.922676285107931
150 0.924212078253428
151 0.924679478009542
152 0.923811415831248
153 0.923477570215861
154 0.923344016075134
155 0.921674688657125
156 0.923944969971975
157 0.923410773277283
158 0.924612700939178
159 0.924679478009542
160 0.922876596450806
161 0.925213674704234
162 0.924479166666667
163 0.926482379436493
164 0.921941777070363
165 0.923744638760885
166 0.923477570215861
167 0.922876616319021
168 0.92207533121109
169 0.926215271155039
170 0.92227562268575
171 0.92414528131485
172 0.922609508037567
173 0.924011747042338
174 0.927350441614787
175 0.923677881558736
176 0.925747851530711
177 0.923210481802622
178 0.927417198816935
179 0.92434561252594
180 0.92641560236613
181 0.925347208976746
182 0.924345632394155
183 0.924278855323792
184 0.924345632394155
185 0.923811435699463
186 0.926282048225403
187 0.925681074460348
188 0.92394498984019
189 0.925614317258199
190 0.925614317258199
191 0.925080120563507
192 0.925080120563507
193 0.922342419624329
194 0.92434561252594
195 0.925547540187836
196 0.924479186534882
197 0.923010130723318
198 0.925948182741801
199 0.925213674704234
200 0.923210481802622
201 0.925213674704234
202 0.925146917502085
203 0.925747851530711
204 0.926348825295766
205 0.926682710647583
206 0.924479166666667
207 0.928619106610616
208 0.924479146798452
209 0.924679478009542
210 0.923677881558736
211 0.924345632394155
212 0.923277258872986
213 0.925413986047109
214 0.926682690779368
215 0.926749467849731
216 0.925547520319621
217 0.925814628601074
218 0.924679497877757
219 0.924345632394155
220 0.926014939943949
221 0.925547560056051
222 0.924612700939178
223 0.924813032150269
224 0.924412389596303
225 0.926883021990458
226 0.92454594373703
227 0.924145301183065
228 0.92454594373703
229 0.923744658629099
230 0.924212078253428
231 0.92434561252594
232 0.923744658629099
233 0.923744658629099
234 0.925547520319621
235 0.925480763117472
236 0.923076907793681
237 0.92434561252594
238 0.922676265239716
239 0.923677881558736
240 0.925881425539652
241 0.924011747042338
242 0.923410793145498
243 0.923878192901611
244 0.925814628601074
245 0.922676285107931
246 0.924011766910553
247 0.92414528131485
248 0.926816244920095
249 0.922743062178294
250 0.924612700939178
251 0.925547540187836
252 0.927751064300537
253 0.925280431906382
254 0.924879829088847
255 0.921874980131785
256 0.925280471642812
257 0.924212058385213
258 0.923210481802622
259 0.925413986047109
260 0.923544347286224
261 0.923410793145498
262 0.923210481802622
263 0.924879809220632
264 0.923544347286224
265 0.926682690779368
266 0.922409196694692
267 0.923076907793681
268 0.925747851530711
269 0.924545963605245
270 0.923811435699463
271 0.925881405671438
272 0.925681094328562
273 0.926215271155039
274 0.924813032150269
275 0.924011766910553
276 0.92247595389684
277 0.923344016075134
278 0.923477590084076
279 0.923143684864044
280 0.923477550347646
281 0.925080120563507
282 0.922208865483602
283 0.921073714892069
284 0.922008554140727
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.506810913483302
4 0.595285773277283
6 0.651909728844961
8 0.733306626478831
10 0.776375532150269
12 0.783987720807393
14 0.792801817258199
16 0.824385682741801
18 0.836672008037567
20 0.836538473765055
22 0.84702189763387
24 0.846888363361359
26 0.853498915831248
28 0.863848845163981
30 0.872128744920095
32 0.871127148469289
34 0.878739317258199
36 0.876602570215861
38 0.876201927661896
40 0.883613785107931
42 0.8828125
44 0.889489849408468
46 0.889823714892069
48 0.887887279192607
50 0.891960461934408
52 0.885817309220632
54 0.889222760995229
56 0.892895301183065
58 0.891025642553965
60 0.892294327418009
62 0.890624980131785
64 0.895365913709005
66 0.89516560236613
68 0.893429497877757
70 0.898170411586761
72 0.89823716878891
74 0.890558222929637
76 0.89516560236613
78 0.896167198816935
80 0.895699799060822
82 0.894163986047109
84 0.895032048225403
86 0.896233956019084
88 0.89576655626297
90 0.897702991962433
92 0.896634618441264
94 0.897235592206319
96 0.895633021990458
98 0.897836526234945
100 0.897569457689921
102 0.898971676826477
104 0.897302349408468
106 0.897703011830648
108 0.900307158629099
110 0.894965271155039
112 0.900307158629099
114 0.896768152713776
116 0.894898494084676
118 0.902510682741801
120 0.898036857446035
122 0.901041666666667
124 0.901642620563507
126 0.900040050347646
128 0.897035241127014
130 0.900307138760885
132 0.900841355323792
134 0.902710994084676
136 0.902176817258199
138 0.901642640431722
140 0.903445521990458
142 0.901909708976746
144 0.900841335455577
146 0.898971696694692
148 0.900240381558736
150 0.905982891718547
152 0.903044879436493
154 0.899305562178294
156 0.904647449652354
158 0.902377148469289
160 0.901776194572449
162 0.902911345163981
164 0.902911325295766
166 0.901509086290995
168 0.906583865483602
170 0.901375532150269
172 0.898971676826477
174 0.899505873521169
176 0.902710994084676
178 0.90050748984019
180 0.901709417502085
182 0.901041666666667
184 0.904180030028025
186 0.903445521990458
188 0.906183242797852
190 0.902978122234344
192 0.908186415831248
194 0.906784176826477
196 0.903912921746572
198 0.906183242797852
200 0.903378744920095
202 0.902176837126414
204 0.905715823173523
206 0.904781003793081
208 0.904780983924866
210 0.904246807098389
212 0.901976486047109
214 0.905916134516398
216 0.902844548225403
218 0.903712610403697
220 0.906984508037567
222 0.906517088413239
224 0.907451927661896
226 0.906116465727488
228 0.903779367605845
230 0.905114829540253
232 0.905181606610616
234 0.90317843357722
236 0.903512279192607
238 0.902043263117472
240 0.902043263117472
242 0.905849357446035
244 0.904847760995229
246 0.905114849408468
248 0.903979698816935
250 0.902777791023254
252 0.907385150591532
254 0.903311967849731
256 0.901642620563507
258 0.906984488169352
260 0.905782580375671
262 0.905448714892069
264 0.905515491962433
266 0.901976486047109
268 0.90625
270 0.906784196694692
272 0.910523513952891
274 0.905582269032796
276 0.904046475887299
278 0.904580652713776
280 0.905181626478831
282 0.906717419624329
284 0.905649026234945
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_DenseNet-121_validation_accuracy2.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
minor xtick={},
%minor ytick={},
tick align=outside,
tick pos=left,
%title={batch size 128},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-13.15, xmax=298.15,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.85, ymax=0.94,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92,0.93},
minor y tick num=1
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.460536847511927
2 0.574519236882528
3 0.641960461934408
4 0.695045411586761
5 0.707398494084676
6 0.724692841370901
7 0.760817309220632
8 0.772035260995229
9 0.771100401878357
10 0.789997339248657
11 0.787459929784139
12 0.801949799060822
13 0.80795939763387
14 0.817307690779368
15 0.82545405626297
16 0.824519236882528
17 0.83019498984019
18 0.827056606610616
19 0.825787921746572
20 0.835803965727488
21 0.823651174704234
22 0.836538473765055
23 0.842280964056651
24 0.848357359568278
25 0.842013895511627
26 0.833533644676208
27 0.845419347286224
28 0.852764427661896
29 0.849492530028025
30 0.852430562178294
31 0.840544859568278
32 0.849759618441264
33 0.854634086290995
34 0.859041134516398
35 0.855235040187836
36 0.855034728844961
37 0.857905964056651
38 0.851896365483602
39 0.855635662873586
40 0.845819969971975
41 0.854433755079905
42 0.83653845389684
43 0.854033132394155
44 0.857238252957662
45 0.854700863361359
46 0.853165050347646
47 0.852564116319021
48 0.854500532150269
49 0.856370190779368
50 0.847489317258199
51 0.841012279192607
52 0.855902771155039
53 0.858106315135956
54 0.858373383680979
55 0.858907580375671
56 0.851228634516398
57 0.847355763117472
58 0.851896365483602
59 0.853699247042338
60 0.836071054140727
61 0.852831184864044
62 0.860977570215861
63 0.858573714892069
64 0.860042730967204
65 0.865251064300537
66 0.860243062178294
67 0.857238233089447
68 0.861912389596303
69 0.746928413709005
70 0.852897981802622
71 0.857839206854502
72 0.859041134516398
73 0.836271385351817
74 0.847689648469289
75 0.847622871398926
76 0.847355763117472
77 0.847756425539652
78 0.85423344373703
79 0.861912389596303
80 0.857572098573049
81 0.85423344373703
82 0.857638895511627
83 0.849158644676208
84 0.857171475887299
85 0.856637299060822
86 0.867454588413239
87 0.850694437821706
88 0.870259086290995
89 0.869057158629099
90 0.868122319380442
91 0.859842419624329
92 0.863247851530711
93 0.858640491962433
94 0.871794859568278
95 0.860510150591532
96 0.860710461934408
97 0.872863233089447
98 0.869190692901611
99 0.857505341370901
100 0.867053965727488
101 0.86204594373703
102 0.868589739004771
103 0.868456204732259
104 0.85423344373703
105 0.850560903549194
106 0.861177881558736
107 0.619991992910703
108 0.872262299060822
109 0.869324247042338
110 0.872195502122243
111 0.870726505915324
112 0.878672540187836
113 0.877804497877757
114 0.881677329540253
115 0.353766031563282
116 0.864516536394755
117 0.874666134516398
118 0.869658132394155
119 0.872128744920095
120 0.870058755079905
121 0.878672540187836
122 0.877804478009542
123 0.883947630723318
124 0.869858463605245
125 0.876736124356588
126 0.879473825295766
127 0.87439904610316
128 0.883947670459747
129 0.876201907793681
130 0.875934839248657
131 0.882411857446035
132 0.887620190779368
133 0.886418282985687
134 0.626201927661896
135 0.635950853427251
136 0.871127148469289
137 0.76315438747406
138 0.872662941614787
139 0.881343464056651
140 0.620726488530636
141 0.873397429784139
142 0.872996787230174
143 0.751736104488373
144 0.869391004244486
145 0.871394236882528
146 0.865384618441264
147 0.877804478009542
148 0.85403311252594
149 0.884348293145498
150 0.839610040187836
151 0.559294859568278
152 0.874732931454976
153 0.872262279192607
154 0.878739337126414
155 0.879073182741801
156 0.872796475887299
157 0.876602570215861
158 0.871928413709005
159 0.869724889596303
160 0.883346696694692
161 0.880008002122243
162 0.878004809220632
163 0.872662941614787
164 0.888287941614787
165 0.867053945859273
166 0.876669347286224
167 0.885616978009542
168 0.883947670459747
169 0.872863252957662
170 0.888888895511627
171 0.879874467849731
172 0.879607379436493
173 0.886418263117472
174 0.879941244920095
175 0.884281516075134
176 0.753138363361359
177 0.877403835455577
178 0.877537409464518
179 0.876469016075134
180 0.878739297389984
181 0.887419859568278
182 0.879807690779368
183 0.601161867380142
184 0.877604166666667
185 0.879273494084676
186 0.868456204732259
187 0.88054217894872
188 0.883146365483602
189 0.883012811342875
190 0.70506144563357
191 0.87954060236613
192 0.889489849408468
193 0.767160793145498
194 0.873597760995229
195 0.883146385351817
196 0.728632479906082
197 0.78331998984019
198 0.875
199 0.668402776122093
200 0.868790070215861
201 0.606503742436568
202 0.870125552018484
203 0.876068373521169
204 0.789797027905782
205 0.755542198816935
206 0.653712605436643
207 0.877203524112701
208 0.874532580375671
209 0.871127148469289
210 0.886017640431722
211 0.894431094328562
212 0.849091867605845
213 0.865584929784139
214 0.844951927661896
215 0.867254277070363
216 0.788528303305308
217 0.874532600243886
218 0.529513890544573
219 0.839409728844961
220 0.855635682741801
221 0.684428413709005
222 0.881209929784139
223 0.88735310236613
224 0.887820521990458
225 0.880809307098389
226 0.770365913709005
227 0.623864861826102
228 0.757545411586761
229 0.615117520093918
230 0.634682153662046
231 0.874131957689921
232 0.875934839248657
233 0.880876044432322
234 0.66559828321139
235 0.824986636638641
236 0.873731315135956
237 0.844217419624329
238 0.882478654384613
239 0.862847228844961
240 0.778445521990458
241 0.607572123408318
242 0.613782040774822
243 0.567240911225478
244 0.530849357446035
245 0.621861654023329
246 0.625801295042038
247 0.547475951413314
248 0.625066791971525
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.512152771155039
2 0.6015625
3 0.656583885351817
4 0.717548072338104
5 0.731570502122243
6 0.767561415831248
7 0.783186435699463
8 0.800480763117472
9 0.811164538065592
10 0.825988252957662
11 0.826388875643412
12 0.831263343493144
13 0.844751616319021
14 0.841479698816935
15 0.854033132394155
16 0.855635682741801
17 0.852564096450806
18 0.856637279192607
19 0.862179478009542
20 0.861845632394155
21 0.866519769032796
22 0.862513363361359
23 0.868923624356588
24 0.872863252957662
25 0.868856827418009
26 0.868990381558736
27 0.876335481802622
28 0.873864869276682
29 0.873664538065592
30 0.876335461934408
31 0.870860040187836
32 0.874131937821706
33 0.87827189763387
34 0.880008002122243
35 0.875267088413239
36 0.877136747042338
37 0.88568377494812
38 0.883346696694692
39 0.882011214892069
40 0.882946034272512
41 0.88608439763387
42 0.891960481802622
43 0.886551817258199
44 0.88241183757782
45 0.886151194572449
46 0.884214739004771
47 0.889756937821706
48 0.891292730967204
49 0.883213142553965
50 0.887152771155039
51 0.88528311252594
52 0.889222741127014
53 0.89122595389684
54 0.891025642553965
55 0.885750532150269
56 0.884949266910553
57 0.893629809220632
58 0.892694969971975
59 0.889022429784139
60 0.892427881558736
61 0.89289528131485
62 0.893563032150269
63 0.895365913709005
64 0.897502680619558
65 0.892761747042338
66 0.895699799060822
67 0.892761747042338
68 0.89556622505188
69 0.893763363361359
70 0.893830120563507
71 0.900373935699463
72 0.892895301183065
73 0.890758554140727
74 0.894163986047109
75 0.893563032150269
76 0.895900090535482
77 0.895499467849731
78 0.895032068093618
79 0.896434287230174
80 0.895699799060822
81 0.89309561252594
82 0.895699779192607
83 0.895966867605845
84 0.894965271155039
85 0.897636214892069
86 0.899305562178294
87 0.894097228844961
88 0.899973293145498
89 0.900841335455577
90 0.898571034272512
91 0.898704608281453
92 0.897702991962433
93 0.899172008037567
94 0.901575863361359
95 0.896968503793081
96 0.898771365483602
97 0.898704588413239
98 0.900774578253428
99 0.903445521990458
100 0.898103634516398
101 0.89903845389684
102 0.900974889596303
103 0.90110844373703
104 0.897769769032796
105 0.896701375643412
106 0.901308755079905
107 0.904113233089447
108 0.900707801183065
109 0.8984375
110 0.902644236882528
111 0.902844568093618
112 0.902243594328562
113 0.902310351530711
114 0.901375532150269
115 0.903178413709005
116 0.903044879436493
117 0.901842931906382
118 0.8984375
119 0.903111636638641
120 0.899105250835419
121 0.902110040187836
122 0.899105230967204
123 0.902911325295766
124 0.901509086290995
125 0.90170939763387
126 0.902510682741801
127 0.904780983924866
128 0.903645833333333
129 0.900974889596303
130 0.903645833333333
131 0.902243594328562
132 0.905048072338104
133 0.898303945859273
134 0.902777771155039
135 0.904847741127014
136 0.905649026234945
137 0.903311967849731
138 0.904447098573049
139 0.906917730967204
140 0.90397971868515
141 0.902644236882528
142 0.906917730967204
143 0.908186435699463
144 0.910389959812164
145 0.912860592206319
146 0.912393152713776
147 0.912459949652354
148 0.910790582497915
149 0.910657048225403
150 0.914396365483602
151 0.914930562178294
152 0.914529939492544
153 0.911458333333333
154 0.913394769032796
155 0.913862188657125
156 0.912059287230174
157 0.915731847286224
158 0.914663473765055
159 0.91346154610316
160 0.916466355323792
161 0.913728634516398
162 0.912459929784139
163 0.914997339248657
164 0.914329588413239
165 0.915865381558736
166 0.915197630723318
167 0.914730230967204
168 0.914463142553965
169 0.91386216878891
170 0.913928945859273
171 0.915998935699463
172 0.915865381558736
173 0.918336013952891
174 0.916332801183065
175 0.914863785107931
176 0.915531496206919
177 0.915731827418009
178 0.915598293145498
179 0.914797008037567
180 0.919204076131185
181 0.914730230967204
182 0.916332801183065
183 0.91386216878891
184 0.916132469971975
185 0.915731827418009
186 0.915998935699463
187 0.91673344373703
188 0.915665050347646
189 0.917000532150269
190 0.918335994084676
191 0.913595060507456
192 0.916266024112701
193 0.917067289352417
194 0.913928945859273
195 0.917267620563507
196 0.915397981802622
197 0.917000532150269
198 0.91860310236613
199 0.918870210647583
200 0.915865381558736
201 0.91613248984019
202 0.914396365483602
203 0.916800220807393
204 0.917735060056051
205 0.915731827418009
206 0.917000512282054
207 0.91613248984019
208 0.915731847286224
209 0.916199266910553
210 0.917868594328562
211 0.916199247042338
212 0.916599889596303
213 0.915531535943349
214 0.917200863361359
215 0.916332801183065
216 0.918135682741801
217 0.919070521990458
218 0.918135702610016
219 0.917200863361359
220 0.916800200939178
221 0.917200863361359
222 0.916065692901611
223 0.916800220807393
224 0.914463142553965
225 0.915464739004771
226 0.91673344373703
227 0.918402791023254
228 0.915798604488373
229 0.917467951774597
230 0.916266024112701
231 0.917935371398926
232 0.917267620563507
233 0.917267620563507
234 0.916800220807393
235 0.914930562178294
236 0.913995722929637
237 0.917401174704234
238 0.915932158629099
239 0.916266024112701
240 0.917935371398926
241 0.917267640431722
242 0.914129257202148
243 0.917067309220632
244 0.91713406642278
245 0.918669859568278
246 0.916599909464518
247 0.918068905671438
248 0.917467951774597
249 0.914930562178294
250 0.917000532150269
251 0.917267620563507
252 0.917668263117472
253 0.915665070215861
254 0.915464739004771
255 0.913728614648183
256 0.915598293145498
257 0.918002148469289
258 0.914329588413239
259 0.916599909464518
260 0.916332801183065
261 0.916599889596303
262 0.914930562178294
263 0.915197650591532
264 0.913728614648183
265 0.917735040187836
266 0.914396345615387
267 0.914997319380442
268 0.914730230967204
269 0.915865381558736
270 0.917534728844961
271 0.917334417502085
272 0.915197650591532
273 0.917601486047109
274 0.917534728844961
275 0.916332801183065
276 0.91713406642278
277 0.914596696694692
278 0.918269236882528
279 0.913795411586761
280 0.916466355323792
281 0.917267640431722
282 0.912593483924866
283 0.914596696694692
284 0.916599889596303
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.416199256976445
2 0.394564638535182
3 0.488848825295766
4 0.574719548225403
5 0.62252938747406
6 0.614449799060822
7 0.706797540187836
8 0.737313032150269
9 0.703525642553965
10 0.729700843493144
11 0.75761216878891
12 0.762486636638641
13 0.769698182741801
14 0.791332801183065
15 0.788661857446035
16 0.804420411586761
17 0.800747871398926
18 0.81270033121109
19 0.772168795267741
20 0.790331204732259
21 0.821113765239716
22 0.807959417502085
23 0.837673624356588
24 0.831196586290995
25 0.820646385351817
26 0.842214186986287
27 0.831396917502085
28 0.859842419624329
29 0.841746787230174
30 0.81804221868515
31 0.820779899756114
32 0.844618062178294
33 0.853031516075134
34 0.847355763117472
35 0.865518152713776
36 0.86678683757782
37 0.855769217014313
38 0.837339739004771
39 0.840077459812164
40 0.827791134516398
41 0.861444969971975
42 0.874666134516398
43 0.870592951774597
44 0.865785241127014
45 0.860710461934408
46 0.860376596450806
47 0.857572118441264
48 0.84829060236613
49 0.854233463605245
50 0.845018704732259
51 0.847622871398926
52 0.852497339248657
53 0.863247871398926
54 0.884615381558736
55 0.885216335455577
56 0.879807710647583
57 0.867321054140727
58 0.875467419624329
59 0.873130341370901
60 0.862179478009542
61 0.838074266910553
62 0.869791666666667
63 0.862914005915324
64 0.858640491962433
65 0.868856827418009
66 0.871861656506856
67 0.878338674704234
68 0.879340271155039
69 0.871260682741801
70 0.855902771155039
71 0.866853614648183
72 0.867254277070363
73 0.875
74 0.871260682741801
75 0.844484508037567
76 0.85877404610316
77 0.847889959812164
78 0.838274578253428
79 0.851629277070363
80 0.875801285107931
81 0.877871255079905
82 0.879273513952891
83 0.879139979680379
84 0.876535793145498
85 0.867321054140727
86 0.88735310236613
87 0.890090823173523
88 0.889022449652354
89 0.886151174704234
90 0.887686967849731
91 0.893963674704234
92 0.893563032150269
93 0.891092399756114
94 0.888488252957662
95 0.892494658629099
96 0.888888895511627
97 0.894831717014313
98 0.894898494084676
99 0.894898494084676
100 0.897702991962433
101 0.899238785107931
102 0.897302349408468
103 0.900173604488373
104 0.899906516075134
105 0.901642620563507
106 0.902176817258199
107 0.903645833333333
108 0.905515511830648
109 0.904447118441264
110 0.904380321502686
111 0.904380341370901
112 0.904714186986287
113 0.908787389596303
114 0.905181626478831
115 0.90645033121109
116 0.907118062178294
117 0.907986104488373
118 0.908653855323792
119 0.905181626478831
120 0.907652219136556
121 0.909455140431722
122 0.908186435699463
123 0.907318373521169
124 0.908386747042338
125 0.909521917502085
126 0.909722228844961
127 0.906717419624329
128 0.910723845163981
129 0.907852570215861
130 0.910256405671438
131 0.909388343493144
132 0.909254809220632
133 0.908453524112701
134 0.908787389596303
135 0.909588674704234
136 0.911591867605845
137 0.910657048225403
138 0.911458333333333
139 0.909254809220632
140 0.911725421746572
141 0.912593483924866
142 0.909655451774597
143 0.912059287230174
144 0.911792198816935
145 0.909989337126414
146 0.911258002122243
147 0.905982891718547
148 0.907986124356588
149 0.909188032150269
150 0.907385150591532
151 0.912059287230174
152 0.909455140431722
153 0.910256405671438
154 0.910924136638641
155 0.908453524112701
156 0.909722228844961
157 0.911525110403697
158 0.909054497877757
159 0.911925733089447
160 0.910256405671438
161 0.909254809220632
162 0.910990913709005
163 0.909922540187836
164 0.910323182741801
165 0.911258002122243
166 0.908854166666667
167 0.911124467849731
168 0.909455120563507
169 0.911391576131185
170 0.910790582497915
171 0.909989297389984
172 0.909254809220632
173 0.913060903549194
174 0.912593483924866
175 0.910723825295766
176 0.912459929784139
177 0.911258021990458
178 0.912860572338104
179 0.90952189763387
180 0.910056074460348
181 0.911458353201548
182 0.910523494084676
183 0.913060903549194
184 0.911391576131185
185 0.911792198816935
186 0.91079060236613
187 0.910924136638641
188 0.912393152713776
189 0.911191244920095
190 0.912259618441264
191 0.910790582497915
192 0.910523494084676
193 0.907986104488373
194 0.91079060236613
195 0.911925752957662
196 0.91079060236613
197 0.913995722929637
198 0.911057690779368
199 0.909121255079905
200 0.910323182741801
201 0.912192821502686
202 0.910056094328562
203 0.910189648469289
204 0.90892094373703
205 0.911725421746572
206 0.910590271155039
207 0.91386216878891
208 0.912593483924866
209 0.912126064300537
210 0.910790582497915
211 0.909521917502085
212 0.910990913709005
213 0.912793795267741
214 0.910189648469289
215 0.910857379436493
216 0.91199251015981
217 0.913394749164581
218 0.911391576131185
219 0.911925733089447
220 0.913060903549194
221 0.911658644676208
222 0.911525090535482
223 0.913261195023855
224 0.912927349408468
225 0.911391576131185
226 0.912660260995229
227 0.912459949652354
228 0.912393172581991
229 0.91466345389684
230 0.912793795267741
231 0.913795391718547
232 0.912727038065592
233 0.911992530028025
234 0.910723825295766
235 0.912793815135956
236 0.910723825295766
237 0.912660260995229
238 0.910389959812164
239 0.911057690779368
240 0.9140625
241 0.911458333333333
242 0.910723825295766
243 0.911057690779368
244 0.913728634516398
245 0.914129277070363
246 0.912994106610616
247 0.913060903549194
248 0.914062480131785
249 0.910523513952891
250 0.912126064300537
251 0.912593464056651
252 0.911124467849731
253 0.911725441614787
254 0.914196034272512
255 0.91426283121109
256 0.912727018197378
257 0.912727038065592
258 0.912593464056651
259 0.912192841370901
260 0.913862188657125
261 0.912126064300537
262 0.913261214892069
263 0.914463142553965
264 0.912459949652354
265 0.90952189763387
266 0.910389959812164
267 0.912727038065592
268 0.912393152713776
269 0.911992530028025
270 0.913795411586761
271 0.911658644676208
272 0.912059307098389
273 0.911124487717946
274 0.909722228844961
275 0.911057690779368
276 0.913327991962433
277 0.912994126478831
278 0.910389939943949
279 0.909989317258199
280 0.911124467849731
281 0.91346154610316
282 0.910590271155039
283 0.911391576131185
284 0.913928945859273
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.348290592432022
2 0.436431626478831
3 0.490718493858973
4 0.555355230967204
5 0.575186967849731
6 0.596287389596303
7 0.626135150591532
8 0.645833333333333
9 0.664196034272512
10 0.697248935699463
11 0.708800752957662
12 0.727497319380442
13 0.736778855323792
14 0.741786857446035
15 0.730969568093618
16 0.769698162873586
17 0.776842951774597
18 0.775774578253428
19 0.785523513952891
20 0.789797008037567
21 0.795739829540253
22 0.806891024112701
23 0.807759086290995
24 0.81497061252594
25 0.811164518197378
26 0.811631937821706
27 0.830462058385213
28 0.830061455567678
29 0.82772437731425
30 0.824586013952891
31 0.82565438747406
32 0.835202991962433
33 0.84147971868515
34 0.84354966878891
35 0.840945502122243
36 0.842481315135956
37 0.84581998984019
38 0.852697650591532
39 0.855101486047109
40 0.851896365483602
41 0.853699247042338
42 0.854099869728088
43 0.84889155626297
44 0.856436947981516
45 0.850894769032796
46 0.865785241127014
47 0.861979166666667
48 0.862446586290995
49 0.860243062178294
50 0.860243062178294
51 0.858306626478831
52 0.868322670459747
53 0.862780431906382
54 0.866252680619558
55 0.871327439943949
56 0.868255893389384
57 0.868589758872986
58 0.868055562178294
59 0.867053965727488
60 0.863114317258199
61 0.868322630723318
62 0.869190712769826
63 0.876335481802622
64 0.87727032105128
65 0.869057138760885
66 0.874399026234945
67 0.878806094328562
68 0.875868062178294
69 0.873530983924866
70 0.880942821502686
71 0.880809287230174
72 0.870325843493144
73 0.880408644676208
74 0.882745703061422
75 0.874532580375671
76 0.874065160751343
77 0.881543795267741
78 0.878138363361359
79 0.878539005915324
80 0.875
81 0.876068373521169
82 0.882478654384613
83 0.882278323173523
84 0.880275110403697
85 0.879874467849731
86 0.886551817258199
87 0.88014155626297
88 0.883680562178294
89 0.884548604488373
90 0.883880873521169
91 0.885950863361359
92 0.884415070215861
93 0.883680562178294
94 0.88855501015981
95 0.885817309220632
96 0.888621807098389
97 0.881143152713776
98 0.885950843493144
99 0.884949247042338
100 0.885349909464518
101 0.890958865483602
102 0.889022429784139
103 0.884548604488373
104 0.884147981802622
105 0.886151174704234
106 0.891493062178294
107 0.885149578253428
108 0.883680562178294
109 0.889890491962433
110 0.888488252957662
111 0.888087590535482
112 0.889623403549194
113 0.886752128601074
114 0.887887279192607
115 0.889756957689921
116 0.895566244920095
117 0.888087630271912
118 0.895299136638641
119 0.89389689763387
120 0.888221164544423
121 0.88795405626297
122 0.883279919624329
123 0.891359508037567
124 0.889957249164581
125 0.889957269032796
126 0.889222741127014
127 0.887152751286825
128 0.892427901426951
129 0.888822118441264
130 0.896968464056651
131 0.892227570215861
132 0.890224357446035
133 0.892828524112701
134 0.889823714892069
135 0.892628212769826
136 0.886885662873586
137 0.893963674704234
138 0.89636751015981
139 0.893162409464518
140 0.89309561252594
141 0.89616721868515
142 0.896100441614787
143 0.891960481802622
144 0.891626616319021
145 0.890625
146 0.891493042310079
147 0.891225973765055
148 0.888488252957662
149 0.89042466878891
150 0.888087610403697
151 0.895232379436493
152 0.887620190779368
153 0.894297540187836
154 0.891092419624329
155 0.89516560236613
156 0.896033664544423
157 0.896233975887299
158 0.894097228844961
159 0.895833353201548
160 0.893362700939178
161 0.892828524112701
162 0.898170411586761
163 0.891493062178294
164 0.892561435699463
165 0.892561455567678
166 0.899505873521169
167 0.895232359568278
168 0.895299136638641
169 0.892227550347646
170 0.894097228844961
171 0.892227550347646
172 0.893362720807393
173 0.897435903549194
174 0.896300752957662
175 0.899772981802622
176 0.895833333333333
177 0.897502660751343
178 0.897168815135956
179 0.895633002122243
180 0.893362700939178
181 0.897903303305308
182 0.900173604488373
183 0.896167198816935
184 0.895900090535482
185 0.900173624356588
186 0.90050748984019
187 0.900106847286224
188 0.897102038065592
189 0.8984375
190 0.899238785107931
191 0.896768152713776
192 0.899105230967204
193 0.894364317258199
194 0.896233995755514
195 0.896233975887299
196 0.894431094328562
197 0.899772981802622
198 0.896968503793081
199 0.897168795267741
200 0.899973273277283
201 0.897970080375671
202 0.898838142553965
203 0.896901706854502
204 0.899639427661896
205 0.895833333333333
206 0.896033644676208
207 0.900707801183065
208 0.898904919624329
209 0.894564628601074
210 0.903178413709005
211 0.898504277070363
212 0.893629809220632
213 0.898504277070363
214 0.894965271155039
215 0.900707801183065
216 0.898170411586761
217 0.902510682741801
218 0.898437480131785
219 0.896768152713776
220 0.899372339248657
221 0.897703011830648
222 0.898170411586761
223 0.897102038065592
224 0.900841355323792
225 0.898838142553965
226 0.896367530028025
227 0.902510702610016
228 0.902377148469289
229 0.902176817258199
230 0.902978082497915
231 0.899439116319021
232 0.902510682741801
233 0.899572670459747
234 0.897035260995229
235 0.900173624356588
236 0.898504277070363
237 0.900507469971975
238 0.898370742797852
239 0.900307158629099
240 0.895299156506856
241 0.899105230967204
242 0.900440692901611
243 0.901842951774597
244 0.901976486047109
245 0.899973273277283
246 0.903712610403697
247 0.898303945859273
248 0.905782580375671
249 0.902577459812164
250 0.895432690779368
251 0.902711013952891
252 0.90170939763387
253 0.904046456019084
254 0.899906535943349
255 0.898437519868215
256 0.89863783121109
257 0.898504277070363
258 0.896968503793081
259 0.898771365483602
260 0.895900110403697
261 0.896968464056651
262 0.901575843493144
263 0.90150906642278
264 0.89903845389684
265 0.900307158629099
266 0.903512279192607
267 0.899505873521169
268 0.898237188657125
269 0.898704608281453
270 0.902243574460348
271 0.901175200939178
272 0.904781003793081
273 0.903111656506856
274 0.901776174704234
275 0.900307158629099
276 0.902310351530711
277 0.901041646798452
278 0.900707801183065
279 0.902443905671438
280 0.898838142553965
281 0.899772981802622
282 0.899238785107931
283 0.901776174704234
284 0.902711013952891
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.514222770929337
2 0.602163463830948
3 0.540464758872986
4 0.674078524112701
5 0.717848569154739
6 0.675180286169052
7 0.75040066242218
8 0.763822108507156
9 0.752704322338104
10 0.790665060281754
11 0.794170677661896
12 0.759415060281754
13 0.799779623746872
14 0.824018448591232
15 0.837339758872986
16 0.831730753183365
17 0.826221972703934
18 0.83573716878891
19 0.821013629436493
20 0.854467153549194
21 0.844250798225403
22 0.850661069154739
23 0.831229954957962
24 0.852664262056351
25 0.845853358507156
26 0.853265225887299
27 0.857071310281754
28 0.866586536169052
29 0.85526841878891
30 0.867087364196777
31 0.867487967014313
32 0.85176283121109
33 0.8671875
34 0.872796475887299
35 0.876402229070663
36 0.872395843267441
37 0.870292454957962
38 0.874198704957962
39 0.873297274112701
40 0.877503991127014
41 0.873697906732559
42 0.881911069154739
43 0.879407048225403
44 0.876001626253128
45 0.880308479070663
46 0.87459933757782
47 0.881710737943649
48 0.882011204957962
49 0.887920647859573
50 0.883112967014313
51 0.88671875
52 0.886117786169052
53 0.892628192901611
54 0.886017620563507
55 0.889322936534882
56 0.883513629436493
57 0.89042466878891
58 0.890725165605545
59 0.895532846450806
60 0.893028825521469
61 0.893629789352417
62 0.895633012056351
63 0.89863783121109
64 0.900841325521469
65 0.896233975887299
66 0.894030451774597
67 0.897636204957962
68 0.895633012056351
69 0.903345346450806
70 0.903145045042038
71 0.901542484760284
72 0.903846144676208
73 0.902544051408768
74 0.901241987943649
75 0.907051265239716
76 0.904447108507156
77 0.905248403549194
78 0.908954322338104
79 0.906750798225403
80 0.906850963830948
81 0.910757213830948
82 0.909154623746872
83 0.909254789352417
84 0.910056084394455
85 0.912359774112701
86 0.907451927661896
87 0.909054487943649
88 0.909054487943649
89 0.910056084394455
90 0.912259638309479
91 0.905949503183365
92 0.907151430845261
93 0.907051265239716
94 0.910657048225403
95 0.910456717014313
96 0.908653855323792
97 0.912059307098389
98 0.907451927661896
99 0.905949503183365
100 0.907652258872986
101 0.901842951774597
102 0.897235572338104
103 0.899839758872986
104 0.881911039352417
105 0.889022409915924
106 0.880408644676208
107 0.889823704957962
108 0.887219548225403
109 0.887419879436493
110 0.890124201774597
111 0.898838132619858
112 0.881310075521469
113 0.892528057098389
114 0.898737996816635
115 0.893830150365829
116 0.879607379436493
117 0.890825301408768
118 0.892628222703934
119 0.898737967014313
120 0.882011234760284
121 0.896935075521469
122 0.897235572338104
123 0.895833313465118
124 0.894330948591232
125 0.887820512056351
126 0.884114593267441
127 0.895232379436493
128 0.891726762056351
129 0.894130617380142
130 0.905448704957962
131 0.894631415605545
132 0.897636204957962
133 0.897335737943649
134 0.901442289352417
135 0.899539262056351
136 0.897135436534882
137 0.897636234760284
138 0.897836536169052
139 0.90254408121109
140 0.895933508872986
141 0.905749201774597
142 0.904547274112701
143 0.911258012056351
144 0.916666686534882
145 0.915164262056351
146 0.915464758872986
147 0.913361370563507
148 0.916766822338104
149 0.917267620563507
150 0.917167484760284
151 0.916165858507156
152 0.918970346450806
153 0.916766822338104
154 0.916666686534882
155 0.920773237943649
156 0.915564894676208
157 0.918770015239716
158 0.916566491127014
159 0.916866987943649
160 0.914863765239716
161 0.909154653549194
162 0.901241987943649
163 0.908954322338104
164 0.910857379436493
165 0.903645813465118
166 0.904547274112701
167 0.912159472703934
168 0.908553689718246
169 0.909154653549194
170 0.913461536169052
171 0.910957545042038
172 0.882211536169052
173 0.89453125
174 0.897335737943649
175 0.896033674478531
176 0.899038463830948
177 0.897936701774597
178 0.8984375
179 0.898938298225403
180 0.891526460647583
181 0.898838132619858
182 0.901542484760284
183 0.900340557098389
184 0.904046475887299
185 0.901642620563507
186 0.899338960647583
187 0.899939894676208
188 0.905348569154739
189 0.904847741127014
190 0.903044879436493
191 0.89863783121109
192 0.903345376253128
193 0.902243584394455
194 0.901141852140427
195 0.899639427661896
196 0.896834939718246
197 0.904647439718246
198 0.905248373746872
199 0.903445512056351
200 0.904146641492844
201 0.903846144676208
202 0.906350165605545
203 0.901041656732559
204 0.900941520929337
205 0.902544051408768
206 0.892728388309479
207 0.891726762056351
208 0.903044849634171
209 0.898737996816635
210 0.900240391492844
211 0.898137032985687
212 0.889723539352417
213 0.899238765239716
214 0.91015625
215 0.913161069154739
216 0.910356551408768
217 0.913161069154739
218 0.914763599634171
219 0.915965557098389
220 0.915564924478531
221 0.91756808757782
222 0.915965557098389
223 0.917568117380142
224 0.916967153549194
225 0.916065722703934
226 0.913962334394455
227 0.917467951774597
228 0.9140625
229 0.915264397859573
230 0.913962364196777
231 0.915164262056351
232 0.917267650365829
233 0.918068915605545
234 0.915264427661896
235 0.914963930845261
236 0.914162665605545
237 0.911558479070663
238 0.916065692901611
239 0.914863795042038
240 0.91776841878891
241 0.918269217014313
242 0.916466355323792
243 0.913561701774597
244 0.916165888309479
245 0.918469548225403
246 0.915765225887299
247 0.917568117380142
248 0.913461536169052
249 0.915364563465118
250 0.913962334394455
251 0.91776841878891
252 0.914362996816635
253 0.91446316242218
254 0.917768448591232
255 0.918870180845261
256 0.916866987943649
257 0.918369382619858
258 0.914663434028625
259 0.916466355323792
260 0.917668282985687
261 0.916366189718246
262 0.919371008872986
263 0.918569684028625
264 0.917067319154739
265 0.915064096450806
266 0.916866987943649
267 0.916866987943649
268 0.91836941242218
269 0.918569713830948
270 0.916065692901611
271 0.917167484760284
272 0.916266024112701
273 0.919070512056351
274 0.919871777296066
275 0.914663463830948
276 0.916466355323792
277 0.913261234760284
278 0.919471144676208
279 0.918669849634171
280 0.915464729070663
281 0.917067289352417
282 0.919070512056351
283 0.914463132619858
284 0.919571310281754
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.508680562178294
2 0.57525372505188
3 0.558226486047109
4 0.660657048225403
5 0.706129809220632
6 0.667000552018484
7 0.713474889596303
8 0.759481847286224
9 0.766559839248657
10 0.774639427661896
11 0.784321586290995
12 0.791132469971975
13 0.804153323173523
14 0.810830652713776
15 0.813501596450806
16 0.819911857446035
17 0.82752404610316
18 0.829927881558736
19 0.846420923868815
20 0.845619658629099
21 0.841613252957662
22 0.851629257202148
23 0.852564116319021
24 0.849425733089447
25 0.851228634516398
26 0.858506937821706
27 0.867321054140727
28 0.864783664544423
29 0.863715271155039
30 0.869057158629099
31 0.881610572338104
32 0.86985844373703
33 0.875400642553965
34 0.87706998984019
35 0.873998383680979
36 0.867654919624329
37 0.877537409464518
38 0.886351486047109
39 0.884147981802622
40 0.880876044432322
41 0.884281516075134
42 0.88795405626297
43 0.882478654384613
44 0.883213142553965
45 0.881009618441264
46 0.889423072338104
47 0.889423072338104
48 0.89042466878891
49 0.889022429784139
50 0.88321312268575
51 0.887620190779368
52 0.890892088413239
53 0.889289518197378
54 0.892694969971975
55 0.895232359568278
56 0.896634618441264
57 0.897702972094218
58 0.898637811342875
59 0.901642620563507
60 0.893095632394155
61 0.90090811252594
62 0.896834929784139
63 0.900307178497314
64 0.902110040187836
65 0.902577459812164
66 0.903846144676208
67 0.902243594328562
68 0.901509086290995
69 0.903846164544423
70 0.905315180619558
71 0.90377938747406
72 0.906316777070363
73 0.904914518197378
74 0.908319969971975
75 0.902911325295766
76 0.905916114648183
77 0.90625
78 0.905248383680979
79 0.905248403549194
80 0.905715803305308
81 0.908854166666667
82 0.906517088413239
83 0.910924156506856
84 0.909722228844961
85 0.90831998984019
86 0.912660241127014
87 0.911591867605845
88 0.910056094328562
89 0.910523494084676
90 0.912727018197378
91 0.913528303305308
92 0.911324779192607
93 0.914129277070363
94 0.912860572338104
95 0.913528323173523
96 0.91346154610316
97 0.913995742797852
98 0.916399578253428
99 0.911525090535482
100 0.912727018197378
101 0.913728634516398
102 0.913528323173523
103 0.913728634516398
104 0.913661857446035
105 0.913795411586761
106 0.913261234760284
107 0.917534708976746
108 0.91366187731425
109 0.912593483924866
110 0.915798624356588
111 0.915397981802622
112 0.91653311252594
113 0.914997319380442
114 0.914196054140727
115 0.916599889596303
116 0.914730230967204
117 0.914863785107931
118 0.918469548225403
119 0.917534708976746
120 0.918269217014313
121 0.916933755079905
122 0.917868594328562
123 0.916332801183065
124 0.918068905671438
125 0.919938564300537
126 0.920005341370901
127 0.915932158629099
128 0.918202479680379
129 0.920138875643412
130 0.919938544432322
131 0.919871787230174
132 0.918536305427551
133 0.920606295267741
134 0.919871807098389
135 0.920205652713776
136 0.921340803305308
137 0.921140491962433
138 0.921607891718547
139 0.92207533121109
140 0.922542730967204
141 0.921808222929637
142 0.919471144676208
143 0.922943353652954
144 0.921941777070363
145 0.922743042310079
146 0.925948182741801
147 0.921140491962433
148 0.920539518197378
149 0.922676285107931
150 0.924212078253428
151 0.924679478009542
152 0.923811415831248
153 0.923477570215861
154 0.923344016075134
155 0.921674688657125
156 0.923944969971975
157 0.923410773277283
158 0.924612700939178
159 0.924679478009542
160 0.922876596450806
161 0.925213674704234
162 0.924479166666667
163 0.926482379436493
164 0.921941777070363
165 0.923744638760885
166 0.923477570215861
167 0.922876616319021
168 0.92207533121109
169 0.926215271155039
170 0.92227562268575
171 0.92414528131485
172 0.922609508037567
173 0.924011747042338
174 0.927350441614787
175 0.923677881558736
176 0.925747851530711
177 0.923210481802622
178 0.927417198816935
179 0.92434561252594
180 0.92641560236613
181 0.925347208976746
182 0.924345632394155
183 0.924278855323792
184 0.924345632394155
185 0.923811435699463
186 0.926282048225403
187 0.925681074460348
188 0.92394498984019
189 0.925614317258199
190 0.925614317258199
191 0.925080120563507
192 0.925080120563507
193 0.922342419624329
194 0.92434561252594
195 0.925547540187836
196 0.924479186534882
197 0.923010130723318
198 0.925948182741801
199 0.925213674704234
200 0.923210481802622
201 0.925213674704234
202 0.925146917502085
203 0.925747851530711
204 0.926348825295766
205 0.926682710647583
206 0.924479166666667
207 0.928619106610616
208 0.924479146798452
209 0.924679478009542
210 0.923677881558736
211 0.924345632394155
212 0.923277258872986
213 0.925413986047109
214 0.926682690779368
215 0.926749467849731
216 0.925547520319621
217 0.925814628601074
218 0.924679497877757
219 0.924345632394155
220 0.926014939943949
221 0.925547560056051
222 0.924612700939178
223 0.924813032150269
224 0.924412389596303
225 0.926883021990458
226 0.92454594373703
227 0.924145301183065
228 0.92454594373703
229 0.923744658629099
230 0.924212078253428
231 0.92434561252594
232 0.923744658629099
233 0.923744658629099
234 0.925547520319621
235 0.925480763117472
236 0.923076907793681
237 0.92434561252594
238 0.922676265239716
239 0.923677881558736
240 0.925881425539652
241 0.924011747042338
242 0.923410793145498
243 0.923878192901611
244 0.925814628601074
245 0.922676285107931
246 0.924011766910553
247 0.92414528131485
248 0.926816244920095
249 0.922743062178294
250 0.924612700939178
251 0.925547540187836
252 0.927751064300537
253 0.925280431906382
254 0.924879829088847
255 0.921874980131785
256 0.925280471642812
257 0.924212058385213
258 0.923210481802622
259 0.925413986047109
260 0.923544347286224
261 0.923410793145498
262 0.923210481802622
263 0.924879809220632
264 0.923544347286224
265 0.926682690779368
266 0.922409196694692
267 0.923076907793681
268 0.925747851530711
269 0.924545963605245
270 0.923811435699463
271 0.925881405671438
272 0.925681094328562
273 0.926215271155039
274 0.924813032150269
275 0.924011766910553
276 0.92247595389684
277 0.923344016075134
278 0.923477590084076
279 0.923143684864044
280 0.923477550347646
281 0.925080120563507
282 0.922208865483602
283 0.921073714892069
284 0.922008554140727
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.506810913483302
4 0.595285773277283
6 0.651909728844961
8 0.733306626478831
10 0.776375532150269
12 0.783987720807393
14 0.792801817258199
16 0.824385682741801
18 0.836672008037567
20 0.836538473765055
22 0.84702189763387
24 0.846888363361359
26 0.853498915831248
28 0.863848845163981
30 0.872128744920095
32 0.871127148469289
34 0.878739317258199
36 0.876602570215861
38 0.876201927661896
40 0.883613785107931
42 0.8828125
44 0.889489849408468
46 0.889823714892069
48 0.887887279192607
50 0.891960461934408
52 0.885817309220632
54 0.889222760995229
56 0.892895301183065
58 0.891025642553965
60 0.892294327418009
62 0.890624980131785
64 0.895365913709005
66 0.89516560236613
68 0.893429497877757
70 0.898170411586761
72 0.89823716878891
74 0.890558222929637
76 0.89516560236613
78 0.896167198816935
80 0.895699799060822
82 0.894163986047109
84 0.895032048225403
86 0.896233956019084
88 0.89576655626297
90 0.897702991962433
92 0.896634618441264
94 0.897235592206319
96 0.895633021990458
98 0.897836526234945
100 0.897569457689921
102 0.898971676826477
104 0.897302349408468
106 0.897703011830648
108 0.900307158629099
110 0.894965271155039
112 0.900307158629099
114 0.896768152713776
116 0.894898494084676
118 0.902510682741801
120 0.898036857446035
122 0.901041666666667
124 0.901642620563507
126 0.900040050347646
128 0.897035241127014
130 0.900307138760885
132 0.900841355323792
134 0.902710994084676
136 0.902176817258199
138 0.901642640431722
140 0.903445521990458
142 0.901909708976746
144 0.900841335455577
146 0.898971696694692
148 0.900240381558736
150 0.905982891718547
152 0.903044879436493
154 0.899305562178294
156 0.904647449652354
158 0.902377148469289
160 0.901776194572449
162 0.902911345163981
164 0.902911325295766
166 0.901509086290995
168 0.906583865483602
170 0.901375532150269
172 0.898971676826477
174 0.899505873521169
176 0.902710994084676
178 0.90050748984019
180 0.901709417502085
182 0.901041666666667
184 0.904180030028025
186 0.903445521990458
188 0.906183242797852
190 0.902978122234344
192 0.908186415831248
194 0.906784176826477
196 0.903912921746572
198 0.906183242797852
200 0.903378744920095
202 0.902176837126414
204 0.905715823173523
206 0.904781003793081
208 0.904780983924866
210 0.904246807098389
212 0.901976486047109
214 0.905916134516398
216 0.902844548225403
218 0.903712610403697
220 0.906984508037567
222 0.906517088413239
224 0.907451927661896
226 0.906116465727488
228 0.903779367605845
230 0.905114829540253
232 0.905181606610616
234 0.90317843357722
236 0.903512279192607
238 0.902043263117472
240 0.902043263117472
242 0.905849357446035
244 0.904847760995229
246 0.905114849408468
248 0.903979698816935
250 0.902777791023254
252 0.907385150591532
254 0.903311967849731
256 0.901642620563507
258 0.906984488169352
260 0.905782580375671
262 0.905448714892069
264 0.905515491962433
266 0.901976486047109
268 0.90625
270 0.906784196694692
272 0.910523513952891
274 0.905582269032796
276 0.904046475887299
278 0.904580652713776
280 0.905181626478831
282 0.906717419624329
284 0.905649026234945
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_MobileNet-V2_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-7498.65, xmax=157493.65,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000,140000,160000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=2.47475978472026e-05, ymax=5442591.705942,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000,1000000000,100000000000}
]
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.100000001490116
34101 0.100000001490116
34201 0.100000001490116
34301 0.100000001490116
34401 0.100000001490116
34501 0.100000001490116
34601 0.100000001490116
34701 0.100000001490116
34801 0.100000001490116
34901 0.100000001490116
35001 0.100000001490116
35101 0.100000001490116
35201 0.100000001490116
35301 0.100000001490116
35401 0.100000001490116
35501 0.100000001490116
35601 0.100000001490116
35701 0.100000001490116
35801 0.100000001490116
35901 0.100000001490116
36001 0.100000001490116
36101 0.100000001490116
36201 0.100000001490116
36301 0.100000001490116
36401 0.100000001490116
36501 0.100000001490116
36601 0.100000001490116
36701 0.100000001490116
36801 0.100000001490116
36901 0.100000001490116
37001 0.100000001490116
37101 0.100000001490116
37201 0.100000001490116
37301 0.100000001490116
37401 0.100000001490116
37501 0.100000001490116
37601 0.100000001490116
37701 0.100000001490116
37801 0.100000001490116
37901 0.100000001490116
38001 0.100000001490116
38101 0.100000001490116
38201 0.100000001490116
38301 0.100000001490116
38401 0.100000001490116
38501 0.100000001490116
38601 0.100000001490116
38701 0.100000001490116
38801 0.100000001490116
38901 0.100000001490116
39001 0.100000001490116
39101 0.100000001490116
39201 0.100000001490116
39301 0.100000001490116
39401 0.100000001490116
39501 0.100000001490116
39601 0.100000001490116
39701 0.100000001490116
39801 0.100000001490116
39901 0.100000001490116
40001 0.100000001490116
40101 0.100000001490116
40201 0.100000001490116
40301 0.100000001490116
40401 0.100000001490116
40501 0.100000001490116
40601 0.100000001490116
40701 0.100000001490116
40801 0.100000001490116
40901 0.100000001490116
41001 0.100000001490116
41101 0.100000001490116
41201 0.100000001490116
41301 0.100000001490116
41401 0.100000001490116
41501 0.100000001490116
41601 0.100000001490116
41701 0.100000001490116
41801 0.100000001490116
41901 0.100000001490116
42001 0.100000001490116
42101 0.100000001490116
42201 0.100000001490116
42301 0.100000001490116
42401 0.100000001490116
42501 0.100000001490116
42601 0.100000001490116
42701 0.100000001490116
42801 0.100000001490116
42901 0.100000001490116
43001 0.100000001490116
43101 0.100000001490116
43201 0.100000001490116
43301 0.100000001490116
43401 0.100000001490116
43501 0.100000001490116
43601 0.100000001490116
43701 0.100000001490116
43801 0.100000001490116
43901 0.100000001490116
44001 0.100000001490116
44101 0.100000001490116
44201 0.100000001490116
44301 0.100000001490116
44401 0.100000001490116
44501 0.100000001490116
44601 0.100000001490116
44701 0.100000001490116
44801 0.100000001490116
44901 0.100000001490116
45001 0.100000001490116
45101 0.100000001490116
45201 0.100000001490116
45301 0.100000001490116
45401 0.100000001490116
45501 0.100000001490116
45601 0.100000001490116
45701 0.100000001490116
45801 0.100000001490116
45901 0.100000001490116
46001 0.100000001490116
46101 0.100000001490116
46201 0.100000001490116
46301 0.100000001490116
46401 0.100000001490116
46501 0.100000001490116
46601 0.100000001490116
46701 0.100000001490116
46801 0.100000001490116
46901 0.100000001490116
47001 0.100000001490116
47101 0.100000001490116
47201 0.100000001490116
47301 0.100000001490116
47401 0.100000001490116
47501 0.100000001490116
47601 0.100000001490116
47701 0.100000001490116
47801 0.100000001490116
47901 0.100000001490116
48001 0.100000001490116
48101 0.100000001490116
48201 0.100000001490116
48301 0.100000001490116
48401 0.100000001490116
48501 0.100000001490116
48601 0.100000001490116
48701 0.100000001490116
48801 0.100000001490116
48901 0.100000001490116
49001 0.100000001490116
49101 0.100000001490116
49201 0.100000001490116
49301 0.100000001490116
49401 0.100000001490116
49501 0.100000001490116
49601 0.100000001490116
49701 0.100000001490116
49801 0.100000001490116
49901 0.100000001490116
50001 0.100000001490116
50101 0.100000001490116
50201 0.100000001490116
50301 0.100000001490116
50401 0.100000001490116
50501 0.100000001490116
50601 0.100000001490116
50701 0.100000001490116
50801 0.100000001490116
50901 0.100000001490116
51001 0.100000001490116
51101 0.100000001490116
51201 0.100000001490116
51301 0.100000001490116
51401 0.100000001490116
51501 0.100000001490116
51601 0.100000001490116
51701 0.100000001490116
51801 0.100000001490116
51901 0.100000001490116
52001 0.100000001490116
52101 0.100000001490116
52201 0.100000001490116
52301 0.100000001490116
52401 0.100000001490116
52501 0.100000001490116
52601 0.100000001490116
52701 0.100000001490116
52801 0.100000001490116
52901 0.100000001490116
53001 0.100000001490116
53101 0.100000001490116
53201 0.100000001490116
53301 0.100000001490116
53401 0.100000001490116
53501 0.100000001490116
53601 0.100000001490116
53701 0.100000001490116
53801 0.100000001490116
53901 0.100000001490116
54001 0.100000001490116
54101 0.100000001490116
54201 0.100000001490116
54301 0.100000001490116
54401 0.100000001490116
54501 0.100000001490116
54601 0.100000001490116
54701 0.100000001490116
54801 0.100000001490116
54901 0.100000001490116
55001 0.100000001490116
55101 0.100000001490116
55201 0.100000001490116
55301 0.100000001490116
55401 0.100000001490116
55501 0.100000001490116
55601 0.100000001490116
55701 0.100000001490116
55801 0.100000001490116
55901 0.100000001490116
56001 0.100000001490116
56101 0.100000001490116
56201 0.100000001490116
56301 0.100000001490116
56401 0.100000001490116
56501 0.100000001490116
56601 0.100000001490116
56701 0.100000001490116
56801 0.100000001490116
56901 0.100000001490116
57001 0.100000001490116
57101 0.100000001490116
57201 0.100000001490116
57301 0.100000001490116
57401 0.100000001490116
57501 0.100000001490116
57601 0.100000001490116
57701 0.100000001490116
57801 0.100000001490116
57901 0.100000001490116
58001 0.100000001490116
58101 0.100000001490116
58201 0.100000001490116
58301 0.100000001490116
58401 0.100000001490116
58501 0.100000001490116
58601 0.100000001490116
58701 0.100000001490116
58801 0.100000001490116
58901 0.100000001490116
59001 0.100000001490116
59101 0.100000001490116
59201 0.100000001490116
59301 0.100000001490116
59401 0.100000001490116
59501 0.100000001490116
59601 0.100000001490116
59701 0.100000001490116
59801 0.100000001490116
59901 0.100000001490116
60001 0.100000001490116
60101 0.100000001490116
60201 0.100000001490116
60301 0.100000001490116
60401 0.100000001490116
60501 0.100000001490116
60601 0.100000001490116
60701 0.100000001490116
60801 0.100000001490116
60901 0.100000001490116
61001 0.100000001490116
61101 0.100000001490116
61201 0.100000001490116
61301 0.100000001490116
61401 0.100000001490116
61501 0.100000001490116
61601 0.100000001490116
61701 0.100000001490116
61801 0.100000001490116
61901 0.100000001490116
62001 0.100000001490116
62101 0.100000001490116
62201 0.100000001490116
62301 0.100000001490116
62401 0.100000001490116
62501 0.100000001490116
62601 0.100000001490116
62701 0.100000001490116
62801 0.100000001490116
62901 0.100000001490116
63001 0.100000001490116
63101 0.100000001490116
63201 0.100000001490116
63301 0.100000001490116
63401 0.100000001490116
63501 0.100000001490116
63601 0.100000001490116
63701 0.100000001490116
63801 0.100000001490116
63901 0.100000001490116
64001 0.100000001490116
64101 0.100000001490116
64201 0.100000001490116
64301 0.100000001490116
64401 0.100000001490116
64501 0.100000001490116
64601 0.100000001490116
64701 0.100000001490116
64801 0.100000001490116
64901 0.100000001490116
65001 0.100000001490116
65101 0.100000001490116
65201 0.100000001490116
65301 0.100000001490116
65401 0.100000001490116
65501 0.100000001490116
65601 0.100000001490116
65701 0.100000001490116
65801 0.100000001490116
65901 0.100000001490116
66001 0.100000001490116
66101 0.100000001490116
66201 0.100000001490116
66301 0.100000001490116
66401 0.100000001490116
66501 0.100000001490116
66601 0.100000001490116
66701 0.100000001490116
66801 0.100000001490116
66901 0.100000001490116
67001 0.100000001490116
67101 0.100000001490116
67201 0.100000001490116
67301 0.100000001490116
67401 0.100000001490116
67501 0.100000001490116
67601 0.100000001490116
67701 0.100000001490116
67801 0.100000001490116
67901 0.100000001490116
68001 0.100000001490116
68101 0.100000001490116
68201 0.100000001490116
68301 0.100000001490116
68401 0.100000001490116
68501 0.100000001490116
68601 0.100000001490116
68701 0.100000001490116
68801 0.100000001490116
68901 0.100000001490116
69001 0.100000001490116
69101 0.100000001490116
69201 0.100000001490116
69301 0.100000001490116
69401 0.100000001490116
69501 0.100000001490116
69601 0.100000001490116
69701 0.100000001490116
69801 0.100000001490116
69901 0.100000001490116
70001 0.100000001490116
70101 0.100000001490116
70201 0.100000001490116
70301 0.100000001490116
70401 0.100000001490116
70501 0.100000001490116
70601 0.100000001490116
70701 0.100000001490116
70801 0.100000001490116
70901 0.100000001490116
71001 0.100000001490116
71101 0.100000001490116
71201 0.100000001490116
71301 0.100000001490116
71401 0.100000001490116
71501 0.100000001490116
71601 0.100000001490116
71701 0.100000001490116
71801 0.100000001490116
71901 0.100000001490116
72001 0.100000001490116
72101 0.100000001490116
72201 0.100000001490116
72301 0.100000001490116
72401 0.100000001490116
72501 0.100000001490116
72601 0.100000001490116
72701 0.100000001490116
72801 0.100000001490116
72901 0.100000001490116
73001 0.100000001490116
73101 0.100000001490116
73201 0.100000001490116
73301 0.100000001490116
73401 0.100000001490116
73501 0.100000001490116
73601 0.100000001490116
73701 0.100000001490116
73801 0.100000001490116
73901 0.100000001490116
74001 0.100000001490116
74101 0.100000001490116
74201 0.100000001490116
74301 0.100000001490116
74401 0.100000001490116
74501 0.100000001490116
74601 0.100000001490116
74701 0.100000001490116
74801 0.100000001490116
74901 0.100000001490116
75001 0.00999999977648258
75101 0.00999999977648258
75201 0.00999999977648258
75301 0.00999999977648258
75401 0.00999999977648258
75501 0.00999999977648258
75601 0.00999999977648258
75701 0.00999999977648258
75801 0.00999999977648258
75901 0.00999999977648258
76001 0.00999999977648258
76101 0.00999999977648258
76201 0.00999999977648258
76301 0.00999999977648258
76401 0.00999999977648258
76501 0.00999999977648258
76601 0.00999999977648258
76701 0.00999999977648258
76801 0.00999999977648258
76901 0.00999999977648258
77001 0.00999999977648258
77101 0.00999999977648258
77201 0.00999999977648258
77301 0.00999999977648258
77401 0.00999999977648258
77501 0.00999999977648258
77601 0.00999999977648258
77701 0.00999999977648258
77801 0.00999999977648258
77901 0.00999999977648258
78001 0.00999999977648258
78101 0.00999999977648258
78201 0.00999999977648258
78301 0.00999999977648258
78401 0.00999999977648258
78501 0.00999999977648258
78601 0.00999999977648258
78701 0.00999999977648258
78801 0.00999999977648258
78901 0.00999999977648258
79001 0.00999999977648258
79101 0.00999999977648258
79201 0.00999999977648258
79301 0.00999999977648258
79401 0.00999999977648258
79501 0.00999999977648258
79601 0.00999999977648258
79701 0.00999999977648258
79801 0.00999999977648258
79901 0.00999999977648258
80001 0.00999999977648258
80101 0.00999999977648258
80201 0.00999999977648258
80301 0.00999999977648258
80401 0.00999999977648258
80501 0.00999999977648258
80601 0.00999999977648258
80701 0.00999999977648258
80801 0.00999999977648258
80901 0.00999999977648258
81001 0.00999999977648258
81101 0.00999999977648258
81201 0.00999999977648258
81301 0.00999999977648258
81401 0.00999999977648258
81501 0.00999999977648258
81601 0.00999999977648258
81701 0.00999999977648258
81801 0.00999999977648258
81901 0.00999999977648258
82001 0.00999999977648258
82101 0.00999999977648258
82201 0.00999999977648258
82301 0.00999999977648258
82401 0.00999999977648258
82501 0.00999999977648258
82601 0.00999999977648258
82701 0.00999999977648258
82801 0.00999999977648258
82901 0.00999999977648258
83001 0.00999999977648258
83101 0.00999999977648258
83201 0.00999999977648258
83301 0.00999999977648258
83401 0.00999999977648258
83501 0.00999999977648258
83601 0.00999999977648258
83701 0.00999999977648258
83801 0.00999999977648258
83901 0.00999999977648258
84001 0.00999999977648258
84101 0.00999999977648258
84201 0.00999999977648258
84301 0.00999999977648258
84401 0.00999999977648258
84501 0.00999999977648258
84601 0.00999999977648258
84701 0.00999999977648258
84801 0.00999999977648258
84901 0.00999999977648258
85001 0.00999999977648258
85101 0.00999999977648258
85201 0.00999999977648258
85301 0.00999999977648258
85401 0.00999999977648258
85501 0.00999999977648258
85601 0.00999999977648258
85701 0.00999999977648258
85801 0.00999999977648258
85901 0.00999999977648258
86001 0.00999999977648258
86101 0.00999999977648258
86201 0.00999999977648258
86301 0.00999999977648258
86401 0.00999999977648258
86501 0.00999999977648258
86601 0.00999999977648258
86701 0.00999999977648258
86801 0.00999999977648258
86901 0.00999999977648258
87001 0.00999999977648258
87101 0.00999999977648258
87201 0.00999999977648258
87301 0.00999999977648258
87401 0.00999999977648258
87501 0.00999999977648258
87601 0.00999999977648258
87701 0.00999999977648258
87801 0.00999999977648258
87901 0.00999999977648258
88001 0.00999999977648258
88101 0.00999999977648258
88201 0.00999999977648258
88301 0.00999999977648258
88401 0.00999999977648258
88501 0.00999999977648258
88601 0.00999999977648258
88701 0.00999999977648258
88801 0.00999999977648258
88901 0.00999999977648258
89001 0.00999999977648258
89101 0.00999999977648258
89201 0.00999999977648258
89301 0.00999999977648258
89401 0.00999999977648258
89501 0.00999999977648258
89601 0.00999999977648258
89701 0.00999999977648258
89801 0.00999999977648258
89901 0.00999999977648258
90001 0.00999999977648258
90101 0.00999999977648258
90201 0.00999999977648258
90301 0.00999999977648258
90401 0.00999999977648258
90501 0.00999999977648258
90601 0.00999999977648258
90701 0.00999999977648258
90801 0.00999999977648258
90901 0.00999999977648258
91001 0.00999999977648258
91101 0.00999999977648258
91201 0.00999999977648258
91301 0.00999999977648258
91401 0.00999999977648258
91501 0.00999999977648258
91601 0.00999999977648258
91701 0.00999999977648258
91801 0.00999999977648258
91901 0.00999999977648258
92001 0.00999999977648258
92101 0.00999999977648258
92201 0.00999999977648258
92301 0.00999999977648258
92401 0.00999999977648258
92501 0.00999999977648258
92601 0.00999999977648258
92701 0.00999999977648258
92801 0.00999999977648258
92901 0.00999999977648258
93001 0.00999999977648258
93101 0.00999999977648258
93201 0.00999999977648258
93301 0.00999999977648258
93401 0.00999999977648258
93501 0.00999999977648258
93601 0.00999999977648258
93701 0.00999999977648258
93801 0.00999999977648258
93901 0.00999999977648258
94001 0.00999999977648258
94101 0.00999999977648258
94201 0.00999999977648258
94301 0.00999999977648258
94401 0.00999999977648258
94501 0.00999999977648258
94601 0.00999999977648258
94701 0.00999999977648258
94801 0.00999999977648258
94901 0.00999999977648258
95001 0.00999999977648258
95101 0.00999999977648258
95201 0.00999999977648258
95301 0.00999999977648258
95401 0.00999999977648258
95501 0.00999999977648258
95601 0.00999999977648258
95701 0.00999999977648258
95801 0.00999999977648258
95901 0.00999999977648258
96001 0.00999999977648258
96101 0.00999999977648258
96201 0.00999999977648258
96301 0.00999999977648258
96401 0.00999999977648258
96501 0.00999999977648258
96601 0.00999999977648258
96701 0.00999999977648258
96801 0.00999999977648258
96901 0.00999999977648258
97001 0.00999999977648258
97101 0.00999999977648258
97201 0.00999999977648258
97301 0.00999999977648258
97401 0.00999999977648258
97501 0.00999999977648258
97601 0.00999999977648258
97701 0.00999999977648258
97801 0.00999999977648258
97901 0.00999999977648258
98001 0.00999999977648258
98101 0.00999999977648258
98201 0.00999999977648258
98301 0.00999999977648258
98401 0.00999999977648258
98501 0.00999999977648258
98601 0.00999999977648258
98701 0.00999999977648258
98801 0.00999999977648258
98901 0.00999999977648258
99001 0.00999999977648258
99101 0.00999999977648258
99201 0.00999999977648258
99301 0.00999999977648258
99401 0.00999999977648258
99501 0.00999999977648258
99601 0.00999999977648258
99701 0.00999999977648258
99801 0.00999999977648258
99901 0.00999999977648258
100001 0.00999999977648258
100101 0.00999999977648258
100201 0.00999999977648258
100301 0.00999999977648258
100401 0.00999999977648258
100501 0.00999999977648258
100601 0.00999999977648258
100701 0.00999999977648258
100801 0.00999999977648258
100901 0.00999999977648258
101001 0.00999999977648258
101101 0.00999999977648258
101201 0.00999999977648258
101301 0.00999999977648258
101401 0.00999999977648258
101501 0.00999999977648258
101601 0.00999999977648258
101701 0.00999999977648258
101801 0.00999999977648258
101901 0.00999999977648258
102001 0.00999999977648258
102101 0.00999999977648258
102201 0.00999999977648258
102301 0.00999999977648258
102401 0.00999999977648258
102501 0.00999999977648258
102601 0.00999999977648258
102701 0.00999999977648258
102801 0.00999999977648258
102901 0.00999999977648258
103001 0.00999999977648258
103101 0.00999999977648258
103201 0.00999999977648258
103301 0.00999999977648258
103401 0.00999999977648258
103501 0.00999999977648258
103601 0.00999999977648258
103701 0.00999999977648258
103801 0.00999999977648258
103901 0.00999999977648258
104001 0.00999999977648258
104101 0.00999999977648258
104201 0.00999999977648258
104301 0.00999999977648258
104401 0.00999999977648258
104501 0.00999999977648258
104601 0.00999999977648258
104701 0.00999999977648258
104801 0.00999999977648258
104901 0.00999999977648258
105001 0.00999999977648258
105101 0.00999999977648258
105201 0.00999999977648258
105301 0.00999999977648258
105401 0.00999999977648258
105501 0.00999999977648258
105601 0.00999999977648258
105701 0.00999999977648258
105801 0.00999999977648258
105901 0.00999999977648258
106001 0.00999999977648258
106101 0.00999999977648258
106201 0.00999999977648258
106301 0.00999999977648258
106401 0.00999999977648258
106501 0.00999999977648258
106601 0.00999999977648258
106701 0.00999999977648258
106801 0.00999999977648258
106901 0.00999999977648258
107001 0.00999999977648258
107101 0.00999999977648258
107201 0.00999999977648258
107301 0.00999999977648258
107401 0.00999999977648258
107501 0.00999999977648258
107601 0.00999999977648258
107701 0.00999999977648258
107801 0.00999999977648258
107901 0.00999999977648258
108001 0.00999999977648258
108101 0.00999999977648258
108201 0.00999999977648258
108301 0.00999999977648258
108401 0.00999999977648258
108501 0.00999999977648258
108601 0.00999999977648258
108701 0.00999999977648258
108801 0.00999999977648258
108901 0.00999999977648258
109001 0.00999999977648258
109101 0.00999999977648258
109201 0.00999999977648258
109301 0.00999999977648258
109401 0.00999999977648258
109501 0.00999999977648258
109601 0.00999999977648258
109701 0.00999999977648258
109801 0.00999999977648258
109901 0.00999999977648258
110001 0.00999999977648258
110101 0.00999999977648258
110201 0.00999999977648258
110301 0.00999999977648258
110401 0.00999999977648258
110501 0.00999999977648258
110601 0.00999999977648258
110701 0.00999999977648258
110801 0.00999999977648258
110901 0.00999999977648258
111001 0.00999999977648258
111101 0.00999999977648258
111201 0.00999999977648258
111301 0.00999999977648258
111401 0.00999999977648258
111501 0.00999999977648258
111601 0.00999999977648258
111701 0.00999999977648258
111801 0.00999999977648258
111901 0.00999999977648258
112001 0.00999999977648258
112101 0.00999999977648258
112201 0.00999999977648258
112301 0.00999999977648258
112401 0.00999999977648258
112501 0.00100000004749745
112601 0.00100000004749745
112701 0.00100000004749745
112801 0.00100000004749745
112901 0.00100000004749745
113001 0.00100000004749745
113101 0.00100000004749745
113201 0.00100000004749745
113301 0.00100000004749745
113401 0.00100000004749745
113501 0.00100000004749745
113601 0.00100000004749745
113701 0.00100000004749745
113801 0.00100000004749745
113901 0.00100000004749745
114001 0.00100000004749745
114101 0.00100000004749745
114201 0.00100000004749745
114301 0.00100000004749745
114401 0.00100000004749745
114501 0.00100000004749745
114601 0.00100000004749745
114701 0.00100000004749745
114801 0.00100000004749745
114901 0.00100000004749745
115001 0.00100000004749745
115101 0.00100000004749745
115201 0.00100000004749745
115301 0.00100000004749745
115401 0.00100000004749745
115501 0.00100000004749745
115601 0.00100000004749745
115701 0.00100000004749745
115801 0.00100000004749745
115901 0.00100000004749745
116001 0.00100000004749745
116101 0.00100000004749745
116201 0.00100000004749745
116301 0.00100000004749745
116401 0.00100000004749745
116501 0.00100000004749745
116601 0.00100000004749745
116701 0.00100000004749745
116801 0.00100000004749745
116901 0.00100000004749745
117001 0.00100000004749745
117101 0.00100000004749745
117201 0.00100000004749745
117301 0.00100000004749745
117401 0.00100000004749745
117501 0.00100000004749745
117601 0.00100000004749745
117701 0.00100000004749745
117801 0.00100000004749745
117901 0.00100000004749745
118001 0.00100000004749745
118101 0.00100000004749745
118201 0.00100000004749745
118301 0.00100000004749745
118401 0.00100000004749745
118501 0.00100000004749745
118601 0.00100000004749745
118701 0.00100000004749745
118801 0.00100000004749745
118901 0.00100000004749745
119001 0.00100000004749745
119101 0.00100000004749745
119201 0.00100000004749745
119301 0.00100000004749745
119401 0.00100000004749745
119501 0.00100000004749745
119601 0.00100000004749745
119701 0.00100000004749745
119801 0.00100000004749745
119901 0.00100000004749745
120001 0.00100000004749745
120101 0.00100000004749745
120201 0.00100000004749745
120301 0.00100000004749745
120401 0.00100000004749745
120501 0.00100000004749745
120601 0.00100000004749745
120701 0.00100000004749745
120801 0.00100000004749745
120901 0.00100000004749745
121001 0.00100000004749745
121101 0.00100000004749745
121201 0.00100000004749745
121301 0.00100000004749745
121401 0.00100000004749745
121501 0.00100000004749745
121601 0.00100000004749745
121701 0.00100000004749745
121801 0.00100000004749745
121901 0.00100000004749745
122001 0.00100000004749745
122101 0.00100000004749745
122201 0.00100000004749745
122301 0.00100000004749745
122401 0.00100000004749745
122501 0.00100000004749745
122601 0.00100000004749745
122701 0.00100000004749745
122801 0.00100000004749745
122901 0.00100000004749745
123001 0.00100000004749745
123101 0.00100000004749745
123201 0.00100000004749745
123301 0.00100000004749745
123401 0.00100000004749745
123501 0.00100000004749745
123601 0.00100000004749745
123701 0.00100000004749745
123801 0.00100000004749745
123901 0.00100000004749745
124001 0.00100000004749745
124101 0.00100000004749745
124201 0.00100000004749745
124301 0.00100000004749745
124401 0.00100000004749745
124501 0.00100000004749745
124601 0.00100000004749745
124701 0.00100000004749745
124801 0.00100000004749745
124901 0.00100000004749745
125001 0.00100000004749745
125101 0.00100000004749745
125201 0.00100000004749745
125301 0.00100000004749745
125401 0.00100000004749745
125501 0.00100000004749745
125601 0.00100000004749745
125701 0.00100000004749745
125801 0.00100000004749745
125901 0.00100000004749745
126001 0.00100000004749745
126101 0.00100000004749745
126201 0.00100000004749745
126301 0.00100000004749745
126401 0.00100000004749745
126501 0.00100000004749745
126601 0.00100000004749745
126701 0.00100000004749745
126801 0.00100000004749745
126901 0.00100000004749745
127001 0.00100000004749745
127101 0.00100000004749745
127201 0.00100000004749745
127301 0.00100000004749745
127401 0.00100000004749745
127501 0.00100000004749745
127601 0.00100000004749745
127701 0.00100000004749745
127801 0.00100000004749745
127901 0.00100000004749745
128001 0.00100000004749745
128101 0.00100000004749745
128201 0.00100000004749745
128301 0.00100000004749745
128401 0.00100000004749745
128501 0.00100000004749745
128601 0.00100000004749745
128701 0.00100000004749745
128801 0.00100000004749745
128901 0.00100000004749745
129001 0.00100000004749745
129101 0.00100000004749745
129201 0.00100000004749745
129301 0.00100000004749745
129401 0.00100000004749745
129501 0.00100000004749745
129601 0.00100000004749745
129701 0.00100000004749745
129801 0.00100000004749745
129901 0.00100000004749745
130001 0.00100000004749745
130101 0.00100000004749745
130201 0.00100000004749745
130301 0.00100000004749745
130401 0.00100000004749745
130501 0.00100000004749745
130601 0.00100000004749745
130701 0.00100000004749745
130801 0.00100000004749745
130901 0.00100000004749745
131001 0.00100000004749745
131101 0.00100000004749745
131201 0.00100000004749745
131301 0.00100000004749745
131401 0.00100000004749745
131501 0.00100000004749745
131601 0.00100000004749745
131701 0.00100000004749745
131801 0.00100000004749745
131901 0.00100000004749745
132001 0.00100000004749745
132101 0.00100000004749745
132201 0.00100000004749745
132301 0.00100000004749745
132401 0.00100000004749745
132501 0.00100000004749745
132601 0.00100000004749745
132701 0.00100000004749745
132801 0.00100000004749745
132901 0.00100000004749745
133001 0.00100000004749745
133101 0.00100000004749745
133201 0.00100000004749745
133301 0.00100000004749745
133401 0.00100000004749745
133501 0.00100000004749745
133601 0.00100000004749745
133701 0.00100000004749745
133801 0.00100000004749745
133901 0.00100000004749745
134001 0.00100000004749745
134101 0.00100000004749745
134201 0.00100000004749745
134301 0.00100000004749745
134401 0.00100000004749745
134501 0.00100000004749745
134601 0.00100000004749745
134701 0.00100000004749745
134801 0.00100000004749745
134901 0.00100000004749745
135001 0.00100000004749745
135101 0.00100000004749745
135201 0.00100000004749745
135301 0.00100000004749745
135401 0.00100000004749745
135501 0.00100000004749745
135601 0.00100000004749745
135701 0.00100000004749745
135801 0.00100000004749745
135901 0.00100000004749745
136001 0.00100000004749745
136101 0.00100000004749745
136201 0.00100000004749745
136301 0.00100000004749745
136401 0.00100000004749745
136501 0.00100000004749745
136601 0.00100000004749745
136701 0.00100000004749745
136801 0.00100000004749745
136901 0.00100000004749745
137001 0.00100000004749745
137101 0.00100000004749745
137201 0.00100000004749745
137301 0.00100000004749745
137401 0.00100000004749745
137501 0.00100000004749745
137601 0.00100000004749745
137701 0.00100000004749745
137801 0.00100000004749745
137901 0.00100000004749745
138001 0.00100000004749745
138101 0.00100000004749745
138201 0.00100000004749745
138301 0.00100000004749745
138401 0.00100000004749745
138501 0.00100000004749745
138601 0.00100000004749745
138701 0.00100000004749745
138801 0.00100000004749745
138901 0.00100000004749745
139001 0.00100000004749745
139101 0.00100000004749745
139201 0.00100000004749745
139301 0.00100000004749745
139401 0.00100000004749745
139501 0.00100000004749745
139601 0.00100000004749745
139701 0.00100000004749745
139801 0.00100000004749745
139901 0.00100000004749745
140001 0.00100000004749745
140101 0.00100000004749745
140201 0.00100000004749745
140301 0.00100000004749745
140401 0.00100000004749745
140501 0.00100000004749745
140601 0.00100000004749745
140701 0.00100000004749745
140801 0.00100000004749745
140901 0.00100000004749745
141001 0.00100000004749745
141101 0.00100000004749745
141201 0.00100000004749745
141301 0.00100000004749745
141401 0.00100000004749745
141501 0.00100000004749745
141601 0.00100000004749745
141701 0.00100000004749745
141801 0.00100000004749745
141901 0.00100000004749745
142001 0.00100000004749745
142101 0.00100000004749745
142201 0.00100000004749745
142301 0.00100000004749745
142401 0.00100000004749745
142501 0.00100000004749745
142601 0.00100000004749745
142701 0.00100000004749745
142801 0.00100000004749745
142901 0.00100000004749745
143001 0.00100000004749745
143101 0.00100000004749745
143201 0.00100000004749745
143301 0.00100000004749745
143401 0.00100000004749745
143501 0.00100000004749745
143601 0.00100000004749745
143701 0.00100000004749745
143801 0.00100000004749745
143901 0.00100000004749745
144001 0.00100000004749745
144101 0.00100000004749745
144201 0.00100000004749745
144301 0.00100000004749745
144401 0.00100000004749745
144501 0.00100000004749745
144601 0.00100000004749745
144701 0.00100000004749745
144801 0.00100000004749745
144901 0.00100000004749745
145001 0.00100000004749745
145101 0.00100000004749745
145201 0.00100000004749745
145301 0.00100000004749745
145401 0.00100000004749745
145501 0.00100000004749745
145601 0.00100000004749745
145701 0.00100000004749745
145801 0.00100000004749745
145901 0.00100000004749745
146001 0.00100000004749745
146101 0.00100000004749745
146201 0.00100000004749745
146301 0.00100000004749745
146401 0.00100000004749745
146501 0.00100000004749745
146601 0.00100000004749745
146701 0.00100000004749745
146801 0.00100000004749745
146901 0.00100000004749745
147001 0.00100000004749745
147101 0.00100000004749745
147201 0.00100000004749745
147301 0.00100000004749745
147401 0.00100000004749745
147501 0.00100000004749745
147601 0.00100000004749745
147701 0.00100000004749745
147801 0.00100000004749745
147901 0.00100000004749745
148001 0.00100000004749745
148101 0.00100000004749745
148201 0.00100000004749745
148301 0.00100000004749745
148401 0.00100000004749745
148501 0.00100000004749745
148601 0.00100000004749745
148701 0.00100000004749745
148801 0.00100000004749745
148901 0.00100000004749745
149001 0.00100000004749745
149101 0.00100000004749745
149201 0.00100000004749745
149301 0.00100000004749745
149401 0.00100000004749745
149501 0.00100000004749745
149601 0.00100000004749745
149701 0.00100000004749745
149801 0.00100000004749745
149901 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100197672843933
254 0.00030750893347431
457 0.000310591795520547
657 0.000293764693196863
861 0.000288590015164421
1061 0.000337097434870278
1263 0.00034319512390842
1468 0.000277349223324563
1673 0.000251421064604074
1873 0.000306312838802114
2073 0.000278759551292751
2274 0.000259116427817692
2474 0.000300435029203072
2674 0.000321177273387245
2874 0.000363047351129353
3080 0.000304062685851629
3280 0.000370447504489372
3480 0.000437582663532036
3680 0.000492280533459658
3881 0.000539782389144724
4082 0.000550988159375265
4282 0.000596187533422684
4482 0.000675021920566602
4684 0.000700342003256083
4884 0.000853244894339393
5089 0.000614638251136057
5291 0.000613755527107666
5491 0.000734378234483302
5691 0.000800302055722568
5891 0.000944472885748837
6091 0.00107631323044188
6292 0.00119536087246767
6494 0.00121479799660544
6694 0.00148002001515124
6894 0.00180314692746227
7096 0.00184301347083723
7296 0.00217064393412632
7496 0.00260398202226497
7696 0.00314563792198896
7896 0.00371012698936587
8099 0.00324354982391621
8299 0.00393935404523897
8499 0.00476272828139675
8699 0.00576120396726765
8899 0.00693919622184088
9099 0.0084424934660395
9299 0.010285710246535
9499 0.0124775509951481
9699 0.0149826647054094
9899 0.0182537706811369
10099 0.0220677638038372
10299 0.0267167034132096
10499 0.0325389833985052
10699 0.0396028437195734
10899 0.0480935131490696
11100 0.0526139360154048
11300 0.064100932009751
11501 0.0704703722149134
11701 0.0858558887654605
11904 0.076994371212398
12104 0.0933483299595537
12304 0.113728705929437
12512 0.0620742985726489
12712 0.0756267343046299
12912 0.0920330659525159
13112 0.112126284933765
13312 0.136606373989101
13517 0.102886883765071
13717 0.125349772317956
13917 0.152716890811765
14117 0.186058973311447
14325 0.111707197521658
14525 0.136095797410235
14725 0.165809053384388
14925 0.201961668285852
15128 0.194117739641418
15328 0.22980155023591
15534 0.182901831964652
15734 0.206112789688632
15944 0.144383010648501
16144 0.132343700388446
16344 0.161237778801781
16544 0.196374624695939
16744 0.239248318597674
16944 0.254011335549876
17148 0.245298508399477
17348 0.220818427197325
17548 0.26902885766079
17751 0.267673147454237
17951 0.326113171176985
18165 0.197107516384373
18365 0.222930210021635
18565 0.271601668869456
18765 0.19995256451269
18965 0.243607411316286
19165 0.296793267441293
19365 0.313087106371919
19580 0.208281003559629
19780 0.253754165023565
19980 0.245212112863859
20180 0.29874830134213
20380 0.294781957442562
20580 0.359140530228615
20780 0.280205255995194
20983 0.292905877033869
21183 0.356854865948359
21383 0.434765559931596
21585 0.413874993721644
21785 0.460019325216611
21993 0.398979812860489
22193 0.486087501049042
22393 0.376381730039914
22593 0.443934142589569
22800 0.400574952363968
23000 0.470451469222705
23202 0.481610417366028
23402 0.565622806549072
23602 0.633273422718048
23802 0.411121509969234
24003 0.46681247651577
24215 0.286210343241692
24415 0.274344270428022
24615 0.334240784247716
24815 0.394696742296219
25015 0.467143952846527
25217 0.515327930450439
25425 0.418985148270925
25625 0.454456835985184
25825 0.553676615158717
26025 0.67455862959226
26229 0.641964862744013
26429 0.706378281116486
26631 0.700315594673157
26831 0.543673823277156
27037 0.478277365366618
27237 0.513597855965296
27437 0.625729640324911
27637 0.762342751026154
27840 0.83031173547109
28040 0.652205030123393
28244 0.642458965380987
28444 0.782724479834239
28652 0.617581407229106
28852 0.75241552790006
29052 0.649829179048538
29270 0.501215383410454
29470 0.361456493536631
29670 0.440371856093407
29870 0.402293105920156
30070 0.49012416601181
30270 0.535893847544988
30470 0.528266717990239
30670 0.393449475367864
30870 0.479349732398987
31070 0.584004273017248
31273 0.527922481298447
31473 0.643181721369425
31686 0.502871006727219
31886 0.612660855054855
32086 0.65179963906606
32286 0.715474605560303
32486 0.404106557369232
32686 0.492333541313807
32895 0.422211885452271
33095 0.514391720294952
33295 0.626696844895681
33495 0.67727733651797
33695 0.825144648551941
33898 0.721835047006607
34099 0.616054107745489
34299 0.750554780165354
34518 0.605005398392677
34718 0.468207577864329
34918 0.336579213539759
35118 0.387506097555161
35318 0.472108781337738
35518 0.471552421649297
35718 0.574504603942235
35918 0.699933926264445
36130 0.64866962035497
36330 0.715805267294248
36530 0.833396901686986
36730 0.841633478800456
36930 0.790225764115651
37131 0.907788922389348
37331 0.70630023876826
37532 0.836747546990713
37735 0.633141954739889
37937 0.727415919303894
38139 0.842850685119629
38342 0.728308329979579
38542 0.727450052897135
38743 0.649967660506566
38946 0.665142883857091
39150 0.455035587151845
39351 0.535403281450272
39552 0.631485998630524
39753 0.746538102626801
39957 0.785350978374481
40161 0.749340156714121
40374 0.444152566293875
40574 0.541122650106748
40774 0.6592638194561
40974 0.683789595961571
41174 0.698495785395304
41374 0.734708120425542
41574 0.632983873287837
41774 0.666414707899094
41983 0.620563005407651
42183 0.719421128431956
42383 0.738375186920166
42584 0.616004208723704
42784 0.711382567882538
42988 0.686989863713582
43193 0.612116505702337
43394 0.63322772582372
43596 0.451092114051183
43799 0.494430104891459
44000 0.592174609502157
44203 0.662269731362661
44405 0.727825209498405
44606 0.678988248109818
44808 0.692533632119497
45012 0.47445144255956
45212 0.5146437784036
45415 0.444726794958115
45616 0.532645419239998
45817 0.539628913005193
46019 0.604837487141291
46222 0.679278170069059
46427 0.687158659100533
46630 0.689566269516945
46830 0.813107053438822
47030 0.620242575804392
47232 0.648164396484693
47434 0.639251932501793
47639 0.654616852601369
47839 0.333271543184916
48040 0.312414159377416
48247 0.335840113461018
48448 0.338323031862577
48648 0.33955650528272
48851 0.343647440274556
49052 0.395719105998675
49256 0.362369651595751
49456 0.441484376788139
49658 0.334158450365067
49859 0.386331657568614
50063 0.392311235268911
50263 0.424187804261843
50463 0.49292328953743
50668 0.515304774045944
50871 0.437099183599154
51072 0.387321377793948
51273 0.226029957334201
51479 0.246091812849045
51681 0.242854254941146
51881 0.284422030051549
52081 0.32265696922938
52284 0.324764837821325
52484 0.35884187122186
52687 0.371636604269346
52888 0.371874630451202
53092 0.372422851622105
53293 0.339309389392535
53500 0.287634832163652
53700 0.298494877914588
53900 0.314460158348083
54100 0.357558876276016
54303 0.373401482899984
54505 0.368489041924477
54706 0.343631689747175
54910 0.308763687809308
55110 0.26061882575353
55316 0.265865209201972
55516 0.262486636638641
55717 0.253239845236142
55920 0.257080738743146
56121 0.203949394325415
56324 0.219888806343079
56529 0.235305224855741
56729 0.210083817442258
56929 0.209345971544584
57132 0.190834204355876
57332 0.207705286641916
57533 0.220123032728831
57738 0.219331791003545
57938 0.237801223993301
58139 0.211549073457718
58341 0.183871862788995
58546 0.204137543837229
58746 0.188300746182601
58947 0.200634365280469
59149 0.187157541513443
59353 0.205871552228928
59558 0.196515090763569
59758 0.170026123523712
59958 0.184195682406425
60159 0.17741713921229
60361 0.1941011150678
60561 0.183915918072065
60763 0.203395793835322
60968 0.170441543062528
61170 0.139784420530001
61370 0.152503458162149
61574 0.170592288176219
61774 0.165940341850122
61975 0.187859545151393
62179 0.169236451387405
62379 0.159188004831473
62582 0.181481376290321
62784 0.147623432179292
62985 0.126333609223366
63189 0.138717773060004
63389 0.137622242172559
63589 0.161109209060669
63795 0.152223721146584
63995 0.138011040786902
64197 0.136195381482442
64398 0.1335419267416
64601 0.150568912426631
64801 0.143350337942441
65007 0.118772921462854
65207 0.144704143206278
65409 0.147393758098284
65609 0.141125629345576
65812 0.13554868598779
66014 0.134324995179971
66214 0.134684393803279
66417 0.126002574960391
66620 0.141707470019658
66820 0.144828716913859
67024 0.136251216133436
67224 0.146785639226437
67426 0.139187524716059
67632 0.115174864729245
67832 0.114265265564124
68033 0.130192766586939
68234 0.142755515873432
68437 0.1230239123106
68637 0.132371470332146
68842 0.125590811173121
69042 0.135956528286139
69246 0.117780787249406
69447 0.12859429170688
69647 0.125855212410291
69849 0.132466192046801
70053 0.124115534126759
70255 0.10830645263195
70457 0.111527619262536
70659 0.123866053918997
70863 0.139565947155158
71063 0.13110197087129
71263 0.112540143231551
71464 0.120604656636715
71669 0.10257954398791
71869 0.112224188943704
72070 0.119291995962461
72273 0.112544173995654
72474 0.116173858443896
72676 0.108839333057404
72879 0.113493924339612
73080 0.114251459638278
73285 0.104275782903035
73485 0.104370787739754
73685 0.127157648404439
73891 0.0960925668478012
74091 0.108485408127308
74292 0.113998152315617
74494 0.11249840259552
74694 0.122528540591399
74900 0.1003572717309
75102 0.0990369791785876
75303 0.103955512245496
75503 0.112870238721371
75704 0.123259628812472
75908 0.0949164455135663
76108 0.115639177461465
76312 0.103764762481054
76513 0.101354869703452
76716 0.101475211481253
76917 0.106631726026535
77121 0.104671155412992
77321 0.0957843288779259
77523 0.0956226661801338
77724 0.113294884562492
77926 0.110888550678889
78127 0.0970958024263382
78330 0.107990063726902
78535 0.0949871440728505
78736 0.113295820852121
78937 0.101977008084456
79139 0.0957827021678289
79339 0.116694567104181
79542 0.0923273464043935
79749 0.0962123163044453
79949 0.0903775207698345
80149 0.110109287003676
80349 0.10510582725207
80550 0.119756584366163
80754 0.0961271226406097
80957 0.0960856080055237
81157 0.0996829743186633
81357 0.108142899970214
81560 0.10406589259704
81761 0.113644868135452
81963 0.126355638106664
82167 0.0973516454299291
82367 0.1092183192571
82575 0.087976032247146
82775 0.0821324487527211
82975 0.100064101318518
83177 0.106760707994302
83378 0.103651834030946
83588 0.0971463645497958
83788 0.085675244530042
83988 0.0861808670063813
84188 0.0863759107887745
84388 0.097833052277565
84588 0.113919576009115
84789 0.116903719802697
84995 0.0910215725501378
85195 0.0981236199537913
85397 0.0895413706700007
85599 0.103553704917431
85799 0.0997656683127085
86002 0.0971766983469327
86207 0.0956368955473105
86408 0.0921810542543729
86608 0.0918909062941869
86810 0.106270921727022
87010 0.110480241477489
87210 0.120297444363435
87417 0.0862450922528903
87618 0.0895049571990967
87818 0.109046218295892
88022 0.08133415132761
88226 0.0855627531806628
88426 0.0918979321916898
88627 0.100765479107698
88830 0.0934886162479718
89030 0.104657051463922
89232 0.0822745660940806
89435 0.0737121142446995
89639 0.0761042907834053
89839 0.0881063118577003
90039 0.0977306788166364
90242 0.105199473599593
90446 0.084090539564689
90646 0.0845315928260485
90848 0.0827549770474434
91050 0.0955106640855471
91251 0.0967371861139933
91453 0.100863806903362
91657 0.101945084830125
91857 0.097010483344396
92059 0.0953354115287463
92260 0.108907592793306
92460 0.0978734617431958
92662 0.108126749595006
92867 0.0805447275439898
93067 0.0910378222664197
93272 0.0832629501819611
93472 0.101441420614719
93675 0.0933246612548828
93875 0.0898808091878891
94077 0.0992174694935481
94277 0.100359884401162
94482 0.0996087690194448
94682 0.0916933491826057
94884 0.0897875875234604
95087 0.096897025903066
95291 0.0955791560312112
95491 0.0759450122714043
95692 0.0858184347550074
95894 0.0905811538298925
96097 0.0940888375043869
96298 0.0915688797831535
96500 0.101810529828072
96704 0.0967966963847478
96904 0.0880022024114927
97105 0.0929579709966977
97306 0.095298041899999
97512 0.0909948286910852
97712 0.102004754046599
97912 0.106697743137678
98118 0.0952131139735381
98318 0.0956169789036115
98518 0.101701820890109
98720 0.104726555446784
98922 0.0967228983839353
99124 0.0904752165079117
99326 0.0828322395682335
99529 0.0856670836607615
99733 0.0910742320120335
99934 0.0881768266359965
100137 0.0815360359847546
100337 0.0993374784787496
100537 0.103288332621257
100738 0.11849720031023
100941 0.0800345068176587
101146 0.0784269372622172
101348 0.0803700685501099
101548 0.0870034620165825
101749 0.103391155600548
101951 0.0811347650984923
102153 0.0805392687519391
102355 0.0726701989769936
102558 0.0810898169875145
102758 0.088713971277078
102958 0.103550968070825
103164 0.0844514220952988
103364 0.0852584963043531
103567 0.0917741432785988
103768 0.0924639826019605
103968 0.0938244635860125
104170 0.099031500518322
104373 0.091301384071509
104574 0.0874956498543421
104778 0.0909241139888763
104980 0.0973537564277649
105181 0.0748189861575762
105383 0.0684802532196045
105585 0.0781472995877266
105785 0.0918206696708997
105987 0.0943278421958288
106189 0.0963865319887797
106393 0.0864890764156977
106594 0.0912642553448677
106794 0.0933760479092598
106995 0.0848070109883944
107203 0.0816083463529746
107404 0.0857205341259639
107604 0.0902478372057279
107806 0.0786539887388547
108007 0.0823022201657295
108207 0.0967025756835938
108412 0.0845312339564164
108612 0.0816298276185989
108816 0.088837501903375
109017 0.0913974617918332
109220 0.0787408786515395
109420 0.0914110864202182
109620 0.0943206126491229
109825 0.0963464851180712
110028 0.101256096114715
110230 0.094230360041062
110431 0.0833055600523949
110631 0.09267807751894
110833 0.0947965929905574
111033 0.0859699050585429
111238 0.0830868581930796
111439 0.0911041970054309
111640 0.0815833620727062
111842 0.0818467512726784
112046 0.0891141965985298
112247 0.0864037498831749
112448 0.098447618385156
112648 0.0958320150772731
112854 0.0789612643420696
113058 0.0762456407149633
113258 0.073382077117761
113458 0.0894032965103785
113660 0.0875044067700704
113863 0.087515015155077
114063 0.0897668252388636
114266 0.0778450195988019
114470 0.0727735583980878
114671 0.0797957281271617
114873 0.0819078087806702
115073 0.0826905767122905
115274 0.0865260362625122
115476 0.0925155455867449
115679 0.0807428856690725
115881 0.0656809384624163
116081 0.0800207952658335
116281 0.0838961477080981
116485 0.0742287759979566
116687 0.0845098122954369
116893 0.0662088170647621
117094 0.0786713970204194
117294 0.0831232070922852
117494 0.0828113903601964
117697 0.0852567280332247
117900 0.0798854976892471
118102 0.0778835738698642
118304 0.0841695343454679
118505 0.0873509446779887
118709 0.0762309779723485
118909 0.0787444512049357
119111 0.0908819660544395
119312 0.0773019716143608
119512 0.0876396621267001
119716 0.0903833756844203
119918 0.101329234739145
120122 0.0734793158868949
120322 0.0831179643670718
120523 0.0944643840193748
120728 0.0765254224340121
120928 0.0896338721116384
121128 0.0701669702927272
121330 0.079492745300134
121535 0.0841001470883687
121735 0.09104140351216
121936 0.0922992726167043
122139 0.0849682167172432
122340 0.0869343255956968
122542 0.0710607940951983
122747 0.0748010203242302
122948 0.0753632808725039
123149 0.0795241904755433
123349 0.0896846329172452
123553 0.0838418416678905
123753 0.0780382578571637
123956 0.0699758641421795
124156 0.0715171533326308
124357 0.0839384198188782
124560 0.086051436762015
124764 0.0766792731980483
124969 0.0671463037530581
125169 0.0787780297299226
125371 0.0844190207620462
125571 0.0870288858811061
125771 0.0876267751057943
125975 0.0783722201983134
126177 0.0836390467981497
126379 0.071009819706281
126579 0.083105742931366
126783 0.0908424891531467
126983 0.0909252539277077
127185 0.086090549826622
127388 0.082602138320605
127591 0.0679106054206689
127793 0.063632191469272
127993 0.0775247563918432
128193 0.086462510128816
128400 0.0741778835654259
128600 0.0825937228898207
128800 0.0696925558149815
129001 0.0820015470186869
129205 0.0814677501718203
129405 0.069041583687067
129611 0.0695716502765815
129811 0.0755377821624279
130011 0.0725607872009277
130213 0.0757379134496053
130417 0.0672673632701238
130619 0.0774827674031258
130819 0.0808754066626231
131026 0.0806298106908798
131226 0.0816520315905412
131426 0.0816501205166181
131630 0.0704323860506217
131832 0.0652157875398795
132032 0.0794540916879972
132232 0.0868595937887828
132435 0.0813724721471469
132636 0.0860828012228012
132836 0.0933519850174586
133044 0.0792220036188761
133244 0.0822753248115381
133444 0.0879314715663592
133644 0.0921655570467313
133849 0.0802937646706899
134052 0.0695988026758035
134253 0.0753692202270031
134461 0.0751346697409948
134661 0.0733392847081025
134861 0.0802652897934119
135061 0.0841231780747573
135262 0.0813165903091431
135462 0.0707289502024651
135664 0.0807335699597995
135866 0.0806163052717845
136070 0.0743341657022635
136273 0.0807533711194992
136473 0.0905241357783477
136675 0.0970896097520987
136875 0.0795888155698776
137077 0.0817620009183884
137279 0.0835464398066203
137480 0.0916081219911575
137685 0.0739812031388283
137888 0.080706138163805
138088 0.0803875786562761
138289 0.0881444538633029
138490 0.0801619018117587
138693 0.0735427563389142
138897 0.0730056551595529
139097 0.0626076633731524
139297 0.0731835464636485
139500 0.0670012968281905
139703 0.071270623554786
139903 0.0868308568994204
140106 0.0803790241479874
140308 0.0761050879955292
140508 0.0831630527973175
140710 0.0830121710896492
140914 0.0759228107829889
141115 0.0749819427728653
141319 0.0749735621114572
141519 0.0787292271852493
141722 0.0781947933137417
141926 0.0735595151782036
142126 0.0790059566497803
142328 0.0672005278368791
142529 0.0761873411635558
142729 0.0928210218747457
142935 0.0795046985149384
143135 0.0898982025682926
143338 0.0798439607024193
143538 0.0940632621447245
143741 0.0735382760564486
143941 0.0794387087225914
144146 0.0750726535916328
144347 0.089463859796524
144547 0.0853985448678335
144748 0.0747763415177663
144954 0.0773812606930733
145154 0.0867440116902192
145354 0.0718637506167094
145558 0.0719342504938443
145760 0.0833652677635352
145960 0.0630485837658246
146162 0.0716749851902326
146364 0.0785911505421003
146569 0.080949039508899
146772 0.0718956751128038
146972 0.0801642139752706
147172 0.0745363049209118
147373 0.0724423999587695
147577 0.0757954542835553
147778 0.0708101764321327
147978 0.0752520213524501
148182 0.0718373122314612
148386 0.07338755701979
148586 0.0756563767790794
148788 0.0843778376777967
148990 0.0688260135551294
149194 0.0618785247206688
149394 0.0696218125522137
149595 0.0727524161338806
149800 0.0615992819269498
150000 0.0750480083127816
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.071706069012483
299 0.57052817940712
599 0.984643956025442
898 0.995517790317535
1196 0.954402049382528
1494 0.837114771207174
1790 1.06920254230499
2084 0.924898604551951
2382 0.971348345279694
2678 1.03552401065826
2973 1.04479533433914
3269 0.987423817316691
3559 1.0532860159874
3850 1.01757856210073
4144 0.965518971284231
4433 1.07980046669642
4725 1.11522241433461
5019 1.15843943754832
5305 1.15618050098419
5592 1.19418140252431
5880 1.2409600019455
6171 1.14290348688761
6458 1.05928625663122
6747 1.10887026786804
7037 1.130011399587
7327 1.22871188322703
7615 1.39848037560781
7900 1.23692357540131
8188 1.32996547222137
8473 1.34893572330475
8757 1.25729449590047
9039 1.31824473539988
9333 1.31356604894002
9620 1.38025275866191
9906 1.33822329839071
10190 1.32653963565826
10475 1.23597121238708
10760 1.38466167449951
11048 1.41111576557159
11328 1.26301662127177
11612 1.60837574799856
11895 1.38614630699158
12179 1.3704731464386
12462 1.19086277484894
12743 1.29978772004445
13023 1.39473148187002
13302 1.33081833521525
13578 1.57760302225749
13857 1.33021875222524
14143 1.31710986296336
14422 1.53732093175252
14707 1.21775945027669
14993 1.51233275731405
15278 1.4181824127833
15561 1.41236062844594
15846 1.3073646624883
16125 1.39333176612854
16402 1.58064424991608
16680 1.42764953772227
16967 1.42450924714406
17246 1.42253216107686
17530 1.30102288722992
17813 1.32629350821177
18092 1.38188902537028
18376 1.26547412077586
18652 1.31221663951874
18930 1.53123609224955
19216 1.45595447222392
19496 1.52965903282166
19771 1.73398844401042
20047 1.4782311518987
20338 1.63300581773122
20617 1.70810047785441
20893 1.61571907997131
21173 1.69479183355967
21453 1.59725761413574
21728 1.69527260462443
22008 1.83450965086619
22289 1.79100982348124
22569 1.59520081679026
22852 1.33002289136251
23131 1.45761068662008
23408 1.59436861673991
23680 1.48869887987773
23961 1.44302010536194
24234 1.58226851622264
24515 1.5467879374822
24795 1.47082062562307
25069 1.47630639870961
25353 1.53591052691142
25627 1.58178408940633
25906 1.89739068349202
26178 1.57375109195709
26452 1.78511814276377
26721 1.66693254311879
27002 1.56011652946472
27277 1.62234938144684
27554 1.49650808175405
27838 1.64426382382711
28117 1.47334317366282
28399 1.43717149893443
28676 1.47761098543803
28945 1.64191949367523
29219 1.38535189628601
29492 1.81119887034098
29763 1.78321162859599
30036 1.71411327521006
30306 1.59635984897614
30583 1.70457259813945
30853 1.39883661270142
31115 1.60531520843506
31400 1.76069577534993
31673 1.95704062779744
31946 1.73722465833028
32215 1.95757385094961
32485 1.78926555315653
32769 1.75768085320791
33041 1.47337273756663
33314 1.70915635426839
33586 1.78766854604085
33858 1.69052847226461
34135 1.60983538627625
34410 1.51123404502869
34688 1.84872217973073
34967 1.37963672478994
35244 1.92218526204427
35517 1.88826255003611
35783 1.56466702620188
36055 1.38573165734609
36338 1.79523766040802
36620 1.5123952627182
36895 1.96986452738444
37164 1.50607011715571
37439 1.80549168586731
37708 1.72485574086507
37981 1.61132498582204
38257 1.55354984601339
38526 1.82892831166585
38806 1.68782456715902
39079 1.8224006096522
39352 1.54984434445699
39625 1.4897023042043
39894 2.08643933137258
40163 1.91449189186096
40438 1.9418880144755
40710 2.03653732935588
40989 1.85002148151398
41262 1.93065917491913
41538 1.66707487901052
41815 1.61288825670878
42089 1.54548950990041
42361 1.78664040565491
42624 1.22020208835602
42887 2.05503714084625
43156 1.89491589864095
43421 1.83252330621084
43690 2.15468160311381
43958 2.14073304335276
44225 2.03179768721263
44496 1.96206255753835
44768 2.25645387172699
45047 1.66091132164001
45318 1.87411057949066
45593 2.21858127911886
45868 1.59173905849457
46134 1.90985182921092
46408 1.96235469977061
46674 2.01448388894399
46944 2.20936930179596
47222 2.32601010799408
47491 1.71296898523966
47761 1.77602648735046
48035 1.73096664746602
48304 1.85608732700348
48575 1.53243029117584
48840 2.42023924986521
49115 1.8082522948583
49385 1.82147483030955
49646 1.93607703844706
49917 1.46547985076904
50194 1.74700566132863
50473 2.2347058057785
50742 1.58217438062032
51013 1.84270803133647
51275 2.47954038778941
51540 2.03119619687398
51812 1.61925407250722
52075 2.39687275886536
52348 1.88023547331492
52610 1.96913131078084
52873 2.257599512736
53152 2.53453286488851
53418 1.89281249046326
53687 2.05239768822988
53963 2.07982699076335
54238 1.8678017059962
54505 1.6487713654836
54777 2.24608417352041
55055 1.84393620491028
55332 1.70094132423401
55599 1.69517954190572
55869 1.69353926181793
56145 2.30192371209462
56418 1.72074619928996
56688 2.28094863891602
56960 1.73166672388713
57227 2.38042958577474
57486 2.08301444848379
57749 2.29533457756042
58020 2.42181773980459
58295 1.63123734792074
58568 1.94799021879832
58831 1.67659183343252
59095 2.80422878265381
59368 2.02381273110708
59632 2.03181521097819
59902 2.26412185033162
60171 2.26471563180288
60441 1.83759168783824
60707 2.19693656762441
60974 2.16811148325602
61235 1.96809299786886
61510 1.95247308413188
61767 2.36338416735331
62032 1.93060978253682
62301 2.44796931743622
62571 2.10844405492147
62834 2.43469333648682
63098 1.91885646184285
63374 2.12003048261007
63637 1.69132200876872
63911 2.19294095039368
64181 2.33502316474915
64448 2.49797813097636
64728 2.45487729708354
65004 2.20206276575724
65273 1.63740789890289
65537 2.33144903182983
65805 1.77465295791626
66072 2.52136476834615
66335 2.3923438390096
66594 2.39460039138794
66867 1.91777086257935
67135 1.83299779891968
67407 1.84945857524872
67676 1.95610904693604
67938 1.71412968635559
68201 2.04533092180888
68470 1.92818574110667
68739 2.18936995665232
69008 2.4998087088267
69274 1.77825649579366
69532 2.22282179196676
69808 2.72071063518524
70072 2.01687363783518
70337 2.37356535593669
70601 1.90252204736074
70867 1.94169743855794
71128 2.14506999651591
71403 1.92417565981547
71667 2.55723841985067
71934 1.98925030231476
72197 1.89355977376302
72469 2.50222969055176
72736 1.80539882183075
73002 3.33586605389913
73273 2.15090616544088
73531 2.2424263159434
73792 2.60924049218496
74060 2.02160978317261
74332 2.14414775371552
74601 2.06133727232615
74868 2.48156483968099
75133 2.0915329058965
75396 1.80309124787649
75665 2.76563390096029
75932 2.54620774586995
76193 3.3638000090917
76462 1.90664553642273
76726 2.54184933503469
76995 2.87731337547302
77252 2.2367490530014
77513 2.14114558696747
77778 1.86307700475057
78045 2.05046888192495
78318 2.32953854401906
78590 2.52190526326497
78852 2.03713822364807
79120 2.7355006535848
79386 2.23906469345093
79657 2.10712786515554
79909 1.77257363001506
80182 2.5985095500946
80449 2.52611323197683
80716 2.91573373476664
80991 2.67558987935384
81261 2.3564072450002
81518 1.73343233267466
81784 2.21478184064229
82049 2.54425358772278
82308 2.63327892621358
82581 2.2129772901535
82839 2.6746069987615
83106 2.05256207784017
83364 2.15809520085653
83628 1.84937445322673
83892 2.14198803901672
84154 2.31778915723165
84419 3.19937864939372
84681 1.72482558091482
84956 2.28835360209147
85229 1.84875679016113
85491 1.67291120688121
85752 2.96119944254557
86013 2.65962203343709
86288 2.17481871445974
86559 2.54460453987122
86824 2.76854475339254
87090 2.16807560125987
87354 2.5834911664327
87626 3.24842476844788
87897 2.61733973026276
88165 2.36240784327189
88435 2.34299500783285
88696 2.28268468379974
88964 2.09438717365265
89225 2.64645457267761
89489 1.90583205223083
89754 3.91068204243978
90021 2.15765766302745
90281 2.70931514104207
90550 2.55139565467834
90810 1.79791112740835
91076 2.23789815107981
91340 2.18114193280538
91608 4.82146867116292
91878 3.12619105974833
92139 2.80618532498678
92404 2.27666505177816
92671 2.12185895442963
92939 3.21252210934957
93209 2.95123251279195
93469 2.72338891029358
93737 2.84976998964945
94011 2.79634980360667
94275 3.28812344868978
94534 2.97142469882965
94797 2.48601587613424
95063 2.21842877070109
95326 3.03514329592387
95583 2.46331278483073
95849 2.54500865936279
96119 2.98585724830627
96383 2.66883420944214
96656 2.45926729838053
96915 2.49225886662801
97179 2.36928908030192
97447 1.94267308712006
97707 2.34795888264974
97973 1.90344965457916
98240 3.12021803855896
98504 2.54452947775523
98769 1.76238564650218
99033 3.13904174168905
99297 2.8987770875295
99558 3.70335618654887
99811 2.48295962810516
100070 2.79035147031148
100341 2.39749205112457
100605 3.34498325983683
100865 3.26574810345968
101133 2.29100521405538
101395 2.57215360800425
101652 3.27203917503357
101920 3.30283784866333
102182 3.45495136578878
102443 3.22035543123881
102708 3.00881934165955
102966 3.17432157198588
103228 3.25869603951772
103484 2.39783342679342
103754 3.31980117162069
104024 3.28565565745036
104285 2.16375231742859
104553 2.17228432496389
104811 2.14118615786235
105079 2.67719086011251
105339 2.15557392438253
105599 2.23562880357107
105863 2.89206266403198
106132 3.36986748377482
106394 2.32394774754842
106658 3.17826588948568
106922 2.17966453234355
107174 3.00745789210002
107440 3.93457063039144
107704 3.3802277247111
107970 2.41044843196869
108236 3.1971587340037
108501 2.96736677487691
108773 3.61240728696187
109043 2.03285098075867
109310 3.23856067657471
109578 2.14461878935496
109849 2.52788416544596
110106 2.75206518173218
110376 2.39038594563802
110637 1.84900605678558
110901 3.52838051319122
111157 2.36407311757406
111418 2.58140540122986
111677 3.42606544494629
111945 2.70158664385478
112208 2.7676887512207
112476 2.01514065265656
112744 1.91306960582733
113010 2.92377622922262
113268 2.78026866912842
113533 2.12203236420949
113804 2.25652313232422
114057 2.29708842436473
114325 2.82635672887166
114587 2.03668264547984
114854 2.61734199523926
115112 2.46278699239095
115385 2.23573637008667
115649 3.0276718934377
115905 4.32886997858683
116176 2.89151835441589
116434 2.23723928133647
116693 1.85366594791412
116953 2.24312210083008
117212 3.22157637278239
117476 3.37284755706787
117741 3.55607334772746
118013 2.58721510569255
118276 3.65895954767863
118554 3.05278166135152
118809 2.88922532399495
119070 2.97261810302734
119334 2.98824938138326
119601 2.61510554949443
119869 2.41424095630646
120131 4.19913943608602
120396 3.66504470507304
120668 3.46293791135152
120924 2.57050716876984
121186 2.4126071135203
121449 3.09095621109009
121713 2.59408736228943
121981 2.37519359588623
122241 2.0682954788208
122505 2.91134238243103
122769 4.25652408599854
123025 3.13188060124715
123290 5.38244565327962
123552 2.46333320935567
123814 3.71983043352763
124076 1.76138532161713
124341 3.76235151290894
124598 3.58252350489298
124858 2.41130129496256
125118 1.97014061609904
125382 3.21501111984253
125646 2.62475109100342
125903 2.67840937773387
126170 3.97375043233236
126435 2.39565944671631
126699 2.62825163205465
126965 1.92191418011983
127228 2.9039953549703
127493 2.99220593770345
127753 3.34650913874308
128009 2.81815203030904
128276 2.97421638170878
128538 5.65270654360453
128794 3.59662969907125
129051 2.64820075035095
129310 3.33504350980123
129567 4.17399605115255
129828 4.16700418790181
130088 2.51190058390299
130355 4.01645239194234
130630 2.46144922574361
130881 2.59382315476735
131138 1.97601501146952
131395 3.30422751108805
131655 3.06782408555349
131920 3.39871597290039
132191 3.81111232439677
132461 2.3502520720164
132729 3.97783160209656
132994 3.31294711430868
133259 2.66475025812785
133530 2.6446270942688
133788 6.09111324946086
134050 4.298259973526
134304 2.37814748287201
134562 2.25008145968119
134820 2.70054336388906
135081 3.08795038859049
135335 2.99267156918844
135601 3.01941124598185
135865 3.14460484186808
136134 3.54155453046163
136394 2.79642049471537
136653 5.20161422093709
136924 2.07130726178487
137187 4.19798453648885
137444 4.48788086573283
137709 2.3610905011495
137963 2.735147356987
138222 3.52938989798228
138485 2.31480697790782
138749 2.9188916683197
139007 4.32567922274272
139261 1.83506202697754
139526 2.27189858754476
139786 2.50012866655985
140043 4.89232913653056
140305 3.51343051592509
140556 2.63296429316203
140818 2.5904483795166
141086 2.37033180395762
141351 3.39773511886597
141620 2.99222262700399
141879 2.3204802274704
142140 2.70253646373749
142405 3.84822305043538
142665 2.42427440484365
142934 2.84926648934682
143195 3.3626180489858
143455 2.9768313964208
143719 4.28966204325358
143987 5.11791833241781
144253 2.62725202242533
144511 2.86939251422882
144777 2.08249060312907
145037 2.46334437529246
145295 3.1806100209554
145554 2.26001913845539
145818 3.21982876459757
146084 4.85235202312469
146343 2.85907173156738
146600 3.49478848775228
146862 3.30240074793498
147120 2.34826413790385
147388 3.84401098887126
147642 3.70529397328695
147904 2.05027139186859
148169 4.47130990028381
148436 3.20643854141235
148694 3.46323291460673
148951 5.65678711732229
149217 3.04484824339549
149474 5.61353985468547
149737 3.29692729314168
149999 2.32649981975555
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
5 0.00159664223125825
105 0.00150244780040036
205 0.00178573684146007
305 0.00179063978915413
405 0.00162641036634644
505 0.00176875308776895
605 0.00170583126600832
705 0.00168407401846101
805 0.00173802600086977
905 0.00171595811843872
1005 0.00183507846668363
1105 0.00220576021820307
1205 0.0022544883734857
1305 0.00231554731726646
1405 0.00235317267167071
1505 0.00234651938080788
1605 0.00224402942694724
1705 0.00235251259679596
1805 0.00233482103794813
1905 0.00243238499388099
2005 0.00236652954481542
2105 0.00268825585953891
2205 0.00263566252154609
2305 0.00277199301247795
2405 0.00268626764106254
2505 0.00274816884969672
2605 0.0028699185544004
2705 0.0027136649005115
2805 0.00291307394703229
2905 0.00282791668238739
3005 0.00281185454999407
3105 0.00345313921570778
3205 0.00334122924444576
3305 0.00366626881683866
3405 0.00365718050549428
3505 0.00340308660330872
3605 0.00363097130320966
3705 0.00351128672870497
3805 0.00364445863912503
3905 0.00365574029274285
4005 0.00346159042480091
4105 0.00429634129007657
4205 0.0043678415628771
4305 0.00478208522933225
4405 0.004405762689809
4505 0.00461621054758628
4605 0.00479513173922896
4705 0.00513735273852944
4805 0.00475802800307671
4905 0.00509603740647435
5005 0.00481360165091852
5105 0.00599720204869906
5205 0.00619468636189898
5305 0.00628774357028306
5405 0.00619621248915792
5505 0.00672988143439094
5605 0.00683791314562162
5705 0.00660722516477108
5805 0.00630689101914565
5905 0.00672451321346064
6005 0.00695424076790611
6105 0.00959652895107865
6205 0.00925102892021338
6305 0.00985120128219326
6405 0.0100644389167428
6505 0.00923916356017192
6605 0.0102455988526344
6705 0.0100230015814304
6805 0.0097661178248624
6905 0.00999672493586938
7005 0.00938663212582469
7105 0.0121447580556075
7205 0.0151927890256047
7305 0.0144546371884644
7405 0.0139816688994567
7505 0.0157625603800019
7605 0.0129745349598428
7705 0.0155251305550337
7805 0.0151186472115417
7905 0.0164606786953906
8005 0.0161499308111767
8105 0.0198984788730741
8205 0.0189454713836312
8305 0.0196495559066534
8405 0.0203435542061925
8505 0.0209872697790464
8605 0.020757047769924
8705 0.0231402702629566
8805 0.0201568566262722
8905 0.021676441654563
9005 0.0236072456464171
9105 0.0265931412577629
9205 0.0270767211914062
9305 0.0273219908898075
9405 0.0258355541154742
9505 0.0253834283600251
9605 0.0292571065947413
9705 0.0328050687288245
9805 0.0346619120488564
9905 0.0287090719987949
10005 0.0350797092542052
10105 0.0350101254880428
10205 0.040587612738212
10305 0.0373329129070044
10405 0.0352610225478808
10505 0.0370490072915951
10605 0.0327834933996201
10705 0.0347696797301372
10805 0.037842166920503
10905 0.0339156581709782
11005 0.0402942268798749
11105 0.0420924729357163
11205 0.0417695877452691
11305 0.0463433663050334
11405 0.045957675203681
11505 0.0435634485135476
11605 0.0447867065668106
11705 0.046879131346941
11805 0.0456142785648505
11905 0.0444819113860528
12005 0.0476096868515015
12105 0.0501254176100095
12205 0.0500632530699174
12305 0.0571701886753241
12405 0.047967274983724
12505 0.0563273367782434
12605 0.0552797627945741
12705 0.0539065934717655
12805 0.0650322747727235
12905 0.0593596672018369
13005 0.0564490022758643
13105 0.0533931863804658
13205 0.0607276769975821
13305 0.05933678150177
13405 0.06529243166248
13505 0.0613952825466792
13605 0.0620363925894101
13705 0.0601270124316216
13805 0.0726001833875974
13905 0.0616186397771041
14005 0.0618076299627622
14105 0.0663315703471502
14205 0.0693415626883507
14305 0.0810792023936907
14405 0.068724911659956
14505 0.0734331905841827
14605 0.0722764519353708
14705 0.0688818842172623
14805 0.0779514871537685
14905 0.0756348284582297
15005 0.0683078418175379
15105 0.0939665238062541
15205 0.0785184738536676
15305 0.0929515212774277
15405 0.0889506178597609
15505 0.0914810945590337
15605 0.0880359299480915
15705 0.110824786126614
15805 0.0849156901240349
15905 0.104202757279078
16005 0.0953869844476382
16105 0.0932205741604169
16205 0.0982964759071668
16305 0.0908601135015488
16405 0.118118067582448
16505 0.12199184546868
16605 0.09967057655255
16705 0.0955607742071152
16805 0.103865757584572
16905 0.094984196126461
17005 0.101564817130566
17105 0.117449906965097
17205 0.109099353353182
17305 0.104737982153893
17405 0.119711962838968
17505 0.115230932831764
17605 0.143422551453114
17705 0.14680470029513
17805 0.123104068140189
17905 0.126614235341549
18005 0.118694556256135
18105 0.1425388554732
18205 0.155633670588334
18305 0.143937366704146
18405 0.136860109865665
18505 0.129103715221087
18605 0.13369861493508
18705 0.135702696939309
18805 0.148905396461487
18905 0.148300682504972
19005 0.126380883157253
19105 0.155265808105469
19205 0.157928238312403
19305 0.146276647845904
19405 0.160064523418744
19505 0.196850354472796
19605 0.180192778507868
19705 0.177641766766707
19805 0.158717681964238
19905 0.179356088240941
20005 0.157839777568976
20105 0.180444980661074
20205 0.201166813572248
20305 0.173656046390533
20405 0.158934677640597
20505 0.172355194886525
20605 0.205640400449435
20705 0.185432523488998
20805 0.241088733077049
20905 0.169670882324378
21005 0.226305564244588
21105 0.232438375552495
21205 0.230983843406041
21305 0.228496387600899
21405 0.193577006459236
21505 0.204055242240429
21605 0.213504314422607
21705 0.221199964483579
21805 0.257045785586039
21905 0.213540176550547
22005 0.210972905158997
22105 0.252430930733681
22205 0.228415191173553
22305 0.237232049306234
22405 0.201859126488368
22505 0.257587348421415
22605 0.287726983428001
22705 0.230841214458148
22805 0.243060896794001
22905 0.278472309311231
23005 0.253774399558703
23105 0.276465147733688
23205 0.239615395665169
23305 0.223653212189674
23405 0.224599450826645
23505 0.230648954709371
23605 0.262767975529035
23705 0.27030390004317
23805 0.260098670919736
23905 0.274091571569443
24005 0.247136806448301
24105 0.263990620772044
24205 0.316457947095235
24305 0.276939322551091
24405 0.293304493029912
24505 0.26666114727656
24605 0.313593804836273
24705 0.288377533356349
24805 0.313375835617383
24905 0.331746319929759
25005 0.310217122236888
25105 0.307614852984746
25205 0.265498260656993
25305 0.333678623040517
25405 0.282254015405973
25505 0.276603062947591
25605 0.331648578246435
25705 0.352651139100393
25805 0.322082837422689
25905 0.324072380860647
26005 0.377486159404119
26105 0.314247975746791
26205 0.320079366366069
26305 0.365755409002304
26405 0.331802934408188
26505 0.322786966959635
26605 0.367702047030131
26705 0.502039949099223
26805 0.300176352262497
26905 0.362528343995412
27005 0.330768744150798
27105 0.427664637565613
27205 0.53703627983729
27305 0.337730427583059
27405 0.315018951892853
27505 0.331107596556346
27605 0.27248149116834
27705 0.348468770583471
27805 0.325249016284943
27905 0.31367585559686
28005 0.402447193861008
28105 0.389777302742004
28205 0.47711123029391
28305 0.374998867511749
28405 0.372959862152735
28505 0.429403126239777
28605 0.468051721652349
28705 0.391147166490555
28805 0.318310658137004
28905 0.454342673222224
29005 0.342180947462718
29105 0.400629878044128
29205 0.491192996501923
29305 0.37734525402387
29405 0.357011069854101
29505 0.338605811198552
29605 0.439768254756927
29705 0.409935414791107
29805 0.632463107506434
29905 0.369373897711436
30005 0.378369967142741
30105 0.492280224959056
30205 0.585344950358073
30305 0.400624856352806
30405 0.459656516710917
30505 0.534513195355733
30605 0.503415147463481
30705 0.448533703883489
30805 0.489625225464503
30905 0.51194374759992
31005 0.467767914136251
31105 0.472634424765905
31205 0.405963132778804
31305 0.488432268301646
31405 0.346133331457774
31505 0.42986066142718
31605 0.529193669557571
31705 0.453550527493159
31805 0.44313308596611
31905 0.40985311071078
32005 0.365499943494797
32105 0.433353434006373
32205 0.511569211880366
32305 0.459548741579056
32405 0.499466409285863
32505 0.540929804245631
32605 0.443700522184372
32705 0.662450810273488
32805 0.538388798634211
32905 0.459630370140076
33005 0.530227879683177
33105 0.456948717435201
33205 0.350233296553294
33305 0.468165765206019
33405 0.540442198514938
33505 0.603768974542618
33605 0.442836781342824
33705 0.519599676132202
33805 0.599518110354741
33905 0.509128828843435
34005 0.414854109287262
34105 0.595974802970886
34205 0.567908883094788
34305 0.53455846508344
34405 0.612001369396845
34505 0.509740144014359
34605 0.711813012758891
34705 0.644674738248189
34805 0.445272376139959
34905 0.464282582203547
35005 0.461258123318354
35105 0.601311256488164
35205 0.534285436073939
35305 0.58663006623586
35405 0.393234491348267
35505 0.546330074469248
35605 0.646298368771871
35705 0.476503968238831
35805 0.679046392440796
35905 0.626193354527156
36005 0.594335158665975
36105 0.713099698225657
36205 0.481442948182424
36305 0.486988534530004
36405 0.537625739971797
36505 0.635896573464076
36605 0.664052128791809
36705 0.529918571313222
36805 0.623036523660024
36905 0.487996866305669
37005 0.433272659778595
37105 0.49305671453476
37205 0.457316805919011
37305 0.566800872484843
37405 0.474929789702098
37505 0.644284288088481
37605 0.487882673740387
37705 0.562081237634023
37805 0.558018455902735
37905 0.485314349333445
38005 0.757848898569743
38105 0.504168272018433
38205 0.719678819179535
38305 0.587640951077143
38405 0.571033537387848
38505 0.671121637026469
38605 0.482896904150645
38705 0.663369953632355
38805 0.785032629966736
38905 0.490374584992727
39005 0.777628799279531
39105 0.549379239479701
39205 0.52857298652331
39305 0.572531123956045
39405 0.79897486170133
39505 0.596902300914129
39605 0.613680313030879
39705 0.484175701936086
39805 0.425508071978887
39905 0.617109298706055
40005 0.570473978916804
40105 0.455849667390188
40205 0.747800985972087
40305 0.563477138678233
40405 0.394848704338074
40505 1.23107528686523
40605 0.387643168369929
40705 0.595663338899612
40805 0.568005720774333
40905 0.658306320508321
41005 0.477774411439896
41105 0.637337923049927
41205 0.601505080858866
41305 0.52608401576678
41405 0.653573006391525
41505 0.560016890366872
41605 0.742615362008413
41705 0.436638951301575
41805 0.765792826811473
41905 0.589416851600011
42005 0.471443295478821
42105 0.665221254030863
42205 0.563108781973521
42305 0.433214316765467
42405 0.624279126524925
42505 0.539388746023178
42605 0.484096705913544
42705 0.642100363969803
42805 0.393895442287127
42905 0.751215626796087
43005 0.481387307246526
43105 0.635285238424937
43205 0.442638551195463
43305 0.996556689341863
43405 0.658345023790995
43505 0.46312881509463
43605 1.84974174698194
43705 0.698238571484884
43805 0.406130333741506
43905 0.399922996759415
44005 1.16717178622882
44105 0.819043864806493
44205 0.759729365507762
44305 0.376357078552246
44405 0.376431504885356
44505 1.08225392301877
44605 0.49713459610939
44705 0.871867696444193
44805 0.775681068499883
44905 0.704976081848145
45005 0.989748775959015
45105 0.527401189009349
45205 0.440998663504918
45305 1.13702776034673
45405 0.630172431468964
45505 3.00878675778707
45605 0.523243551452955
45705 0.513351500034332
45805 0.611609667539597
45905 0.677710016568502
46005 0.719610144694646
46105 0.99442857503891
46205 0.374052772919337
46305 0.444220215082169
46405 0.984547058741252
46505 1.03743962446849
46605 0.466419105728467
46705 0.459789151946704
46805 0.75857549905777
46905 0.360047856966654
47005 1.36622845133146
47105 0.592925945917765
47205 0.728573366999626
47305 0.475513299306234
47405 0.49455430607001
47505 0.670796751976013
47605 0.327077135443687
47705 1.52106933792432
47805 0.517729798952738
47905 0.433027083675067
48005 0.523185615738233
48105 0.298409417271614
48205 0.740151445070902
48305 0.444747592012088
48405 0.245420893033346
48505 0.41166827082634
48605 0.372225220004718
48705 0.337348754207293
48805 0.596244479219119
48905 0.389003584782283
49005 6.51053536931674
49105 0.613713319102923
49205 0.538581033547719
49305 0.761927882830302
49405 0.711688344677289
49505 0.575288102030754
49605 0.360362509886424
49705 1.84647372364998
49805 2.00338577230771
49905 1.13550541798274
50005 0.916627864042918
50105 0.625491102536519
50205 0.474524714052677
50305 4.12044437726339
50405 2.46797438462575
50505 0.890560319026311
50605 5.13627549012502
50705 0.506200874845187
50805 2.7550176680088
50905 0.915839552879333
51005 0.355433811744054
51105 1.66638278961182
51205 1.11810225248337
51305 2.1158077220122
51405 0.570953128238519
51505 15.1855868597825
51605 0.418108294407527
51705 5.89986700812976
51805 0.348304721216361
51905 5.7028497805198
52005 0.767283995946248
52105 3.01220470666885
52205 13.7865098516146
52305 1.35994885116816
52405 0.417123412092527
52505 1.48947608470917
52605 30.948600957791
52705 2.82378188769023
52805 0.293910950422287
52905 0.399319107333819
53005 29.7620929926634
53105 1.35815823078156
53205 0.980538745721181
53305 0.271336331963539
53405 0.329470232129097
53505 1.42648776372274
53605 1.11391187707583
53705 0.691274310151736
53805 3.94635426998138
53905 1.95351952314377
54005 1.24927092591921
54105 0.735809440414111
54205 0.603977372248968
54305 0.396157165368398
54405 1.40240723888079
54505 0.600407029191653
54605 4.23864732186
54705 2.25405719379584
54805 1.11153682072957
54905 0.401630689700445
55005 0.921765625476837
55105 3.49521580835183
55205 0.324084346493085
55305 1.51091132561366
55405 0.462910423676173
55505 1.28066170215607
55605 0.549667045474052
55705 0.428422167897224
55805 22.9803887804349
55905 0.788866564631462
56005 8.91430393606424
56105 2.03902156154315
56205 2.45251023769379
56305 0.928156127532323
56405 3.67077908416589
56505 0.479671088357766
56605 0.256669864058495
56705 3.23039615650972
56805 34.8939343392849
56905 8.27536976337433
57005 0.800492217143377
57105 0.370121697584788
57205 1.39710352321466
57305 0.170382169385751
57405 0.62343959013621
57505 28.4786268969377
57605 0.458322356144587
57705 12.943196768562
57805 0.354161361853282
57905 1.82629950841268
58005 0.236179262399673
58105 0.405565579732259
58205 0.567935501535734
58305 2.53006172180176
58405 5.13040697574615
58505 19.1932875613372
58605 2.667724609375
58705 5.83574265241623
58805 17.8434074719747
58905 7.57292075951894
59005 0.583128084739049
59105 0.471424425641696
59205 0.533612082401911
59305 12.5489509205023
59405 0.364654086530209
59505 0.589740375677745
59605 528.061165551345
59705 21.7209069803357
59805 34.9848460654418
59905 2.60898620883624
60005 0.296358864754438
60105 68.10530346632
60205 0.354812994599342
60305 0.980451792478561
60405 0.356327960888545
60505 0.199831761419773
60605 5.81603700915972
60705 321.394553263982
60805 6579.15491654475
60905 0.800353129704793
61005 85.4371545314789
61105 1.62218757470449
61205 8.89322632551193
61305 26.4955928424994
61405 1.52613189940651
61505 5.45103087027868
61605 9.03321432073911
61705 1719.75998608271
61805 6.98357409238815
61905 10.4208728571733
62005 2.57641187310219
62105 0.18082378556331
62205 2.02143063147863
62305 0.407904163002968
62405 19.6860794226329
62505 2135.19228345156
62605 72.9007584055265
62705 467.230127811432
62805 1.90518754223983
62905 1.60732068618139
63005 0.153202079236507
63105 56.7977496782939
63205 13.0056113923589
63305 0.707912052671115
63405 0.721414804458618
63505 0.351953151325385
63605 180.122366636992
63705 15.4123823742072
63805 18254.3820668062
63905 85.2295706470807
64005 2.17896274228891
64105 7.64379593729973
64205 0.603627691666285
64305 8.05378444989522
64405 2045.8376664271
64505 2337.73042020698
64605 91.3368162661791
64705 104.472709496816
64805 40310.9687669675
64905 150.13606245319
65005 0.272013361255328
65105 2.08000324169795
65205 4.05820011595885
65305 0.673111915588379
65405 251.622482051452
65505 0.205312725156546
65605 277.826610813538
65705 1.07829725245635
65805 3.17105146249135
65905 1.01214830080668
66005 4435.23440927267
66105 308.212275803089
66205 32936.7094893654
66305 158.159461081028
66405 39002.644990931
66505 4781.28584584594
66605 39002.6979256173
66705 0.52587357784311
66805 3.82102600733439
66905 176.685644159714
67005 296.907415285707
67105 23.7339663455884
67205 0.823248623559872
67305 36641.0144347399
67405 1806.78459610542
67505 36645.8258734345
67605 3.63683076202869
67705 64.0508275032043
67805 679.881912797689
67905 12484.5271963527
68005 25.0626201281945
68105 399.462876359622
68205 78.4657410184542
68305 15738.6501449049
68405 13.8013549049695
68505 259.686986128489
68605 34928.2361757159
68705 9432.74404041966
68805 103.460565278927
68905 21008.6613020152
69005 71.3802495102088
69105 3722.12577957908
69205 35052.8396050135
69305 3.74742960929871
69405 2281.42520105094
69505 4779.76035630703
69605 30131.6549770435
69705 409.95479508241
69805 2396.18941685557
69905 21467.6441984872
70005 94.9720633427302
70105 30131.839052846
70205 578.625920613607
70305 987.379227548838
70405 20414.7490461667
70505 4083.2555552721
70605 205.754106193781
70705 4.37109487255414
70805 264.426377962033
70905 28450.4102100829
71005 28435.8532904983
71105 28583.3717545867
71205 2745.5054782182
71305 44.5488921801249
71405 85.9950760751963
71505 26499.9769685318
71605 26520.4292608897
71705 80.4674897591273
71805 16.8124943971634
71905 278.430188459655
72005 4.44919043903549
72105 19.0135332047939
72205 7.30648152033488
72305 26501.0001483758
72405 82963.3606038094
72505 26909.1253035069
72605 627.4509045283
72705 436.123105843862
72805 26908.2452618678
72905 128.887011945248
73005 275.477151756485
73105 27126.9776102702
73205 1638.31771719456
73305 26907.8810005089
73405 26005.7054871321
73505 1635.42598152161
73605 26296.8635392189
73705 25830.9040546939
73805 25854.2013877829
73905 19.4827556566646
74005 1560.37663081785
74105 26663.0962050756
74205 44.914782948792
74305 958.14271919926
74405 19970.6388626099
74505 19932.522461546
74605 168.11041992406
74705 25059.5909830729
74805 56801.8931422532
74905 133.504236539205
75005 8338.49945958455
75105 4706.71663404504
75205 19937.4212931717
75305 148.294231538971
75405 3.90743835270405
75505 19932.5691145671
75605 5.0091287791729
75705 19932.739281257
75805 3876.83972769479
75905 20225.4445408583
76005 5888.50196246306
76105 34655.3273139199
76205 19939.0999724815
76305 4551.16699202359
76405 13610.80651474
76505 53505.7132263184
76605 19641.3813135525
76705 464.62415377299
76805 1151.30626944204
76905 5662.01037756602
77005 53874.6860351562
77105 43090.1230221589
77205 0.576387997716665
77305 2.36695299545924
77405 19071.0542669296
77505 18839.4647569656
77605 18958.2772308588
77705 18794.5116521617
77805 18712.9781586826
77905 18723.1527687162
78005 20522.6402594248
78105 18713.0426160929
78205 18797.764665693
78305 0.998805989821752
78405 10.6599848717451
78505 7827.62068009377
78605 17739.9212811937
78705 198.059038639069
78805 33900.3593107661
78905 1737.10685445865
79005 1809.29543368022
79105 21281.9031225344
79205 1766.69192608446
79305 31996.0083349446
79405 8568.60726420085
79505 29384.3375478983
79605 1734.95153554281
79705 53283.0244318644
79805 31998.3896677494
79905 18.6903952757518
80005 3756.33591611683
80105 38309.6519063314
80205 9399.56854248047
80305 258.473426173131
80405 32001.7230257752
80505 21950.9212443034
80605 124.855356176694
80705 761.328493436178
80805 29077.7704697251
80905 6516.11901756376
81005 24413.318616733
81105 21141.0108126005
81205 769.387797842423
81305 28165.3020019531
81405 9772.89269129435
81505 30959.8295099015
81605 497.905439605316
81705 25178.2575454116
81805 7172.49233943224
81905 26.728800535202
82005 17182.9780775309
82105 21132.2686044524
82205 11589.8713400165
82305 152.253378281991
82405 22502.2826741536
82505 21148.0912121137
82605 15594.5444742839
82705 16067.8041292032
82805 13.7172226210435
82905 51950.4965998332
83005 18063.0306905111
83105 4.83004260063171
83205 22500.4036988765
83305 29486.9388631185
83405 21552.0720189412
83505 29142.6245591243
83605 228.352467219035
83705 50118.0906906327
83805 96.68829981486
83905 970.169831593831
84005 2349.70239595075
84105 14174.903910319
84205 45624.6976546068
84305 29278.1407312552
84405 29276.9704113205
84505 29304.8515981038
84605 70423.8624064128
84705 27498.3497241636
84805 22100.3998633126
84905 18030.6383501776
85005 30659.1275868863
85105 615.359420458476
85205 20322.4786262512
85305 5595.77707746128
85405 366.090708096822
85505 21775.6204477946
85605 28663.5579138001
85705 3071.43035848935
85805 830.367947896322
85905 14149.3614682754
86005 4952.22030639648
86105 10695.2364908854
86205 14131.298949043
86305 4642.76600280156
86405 24249.5163803101
86505 14892.3799641927
86605 20347.3461964925
86705 16129.9436349074
86805 29.2120840549469
86905 83964.9169921875
87005 646.596199393272
87105 33936.7488555908
87205 20143.17012427
87305 52339.9681742986
87405 56714.3098958333
87505 25021.5554529826
87605 12.750980257988
87705 20236.9527418713
87805 24642.9434712728
87905 20174.4106537501
88005 39232.7825520833
88105 53587.1150736635
88205 67315.4505634308
88305 6737.99007161458
88405 20205.7124670744
88505 13811.62048467
88605 33912.6305592507
88705 13957.6163444519
88805 46974.7135416667
88905 20107.7464904785
89005 18159.3190104167
89105 33540.8922725916
89205 107.745068709056
89305 20146.2996550798
89405 41816.9651297182
89505 31764.3025360107
89605 34562.7792917887
89705 645.877494812012
89805 26532.0275828044
89905 55852.2532552083
90005 20366.6139322917
90105 15672.0076904297
90205 38313.6044921875
90305 14509.4026082357
90405 21235.5933837891
90505 21295.4118067424
90605 25206.1372567148
90705 62175.1822916667
90805 797.913252969583
90905 62175.1822916667
91005 30265.3540039062
91105 396.730075200399
91205 12534.7508602142
91305 47331.2570800781
91405 13380.3165384928
91505 38432.2996648153
91605 164.894813776016
91705 12263.8632050306
91805 17555.5632324219
91905 18409.3196414908
92005 47145.7424519857
92105 20367.336134155
92205 8493.451171875
92305 10818.8911946615
92405 20456.09796079
92505 46887.1755953828
92605 21571.5187587738
92705 25295.6662597656
92805 51757.8776041667
92905 33130.5849609375
93005 42002.5078125
93105 22604.1848144531
93205 31639.5274251302
93305 10520.8329766989
93405 4981.79682922363
93505 13197.034186999
93605 10665.1753847071
93705 57092.3151041667
93805 57092.3151041667
93905 24996.9362792969
94005 46235.720703125
94105 14741.718343099
94205 2740.79264322917
94305 15848.2514000001
94405 10944.3546442191
94505 37001.4335530599
94605 30752.8853456179
94705 36866.8220672607
94805 57053.609375
94905 16102.5402364731
95005 36824.6987088521
95105 15679.2032445272
95205 24357.2420110671
95305 10334.6726106058
95405 38569.6217447917
95505 51266.3209635417
95605 35360.4517822266
95705 11312.8724009196
95805 44723.0121663411
95905 30565.7989744234
96005 33656.0474192301
96105 30585.5930493673
96205 39668.7932942708
96305 54922.9029947917
96405 2938.15608215332
96505 18522.7576497396
96605 54845.912109375
96705 37300.9720052083
96805 674.623616536458
96905 17849.0307820638
97005 10931.7664591471
97105 41260.9298909505
97205 48730.2030029297
97305 24876.1064453125
97405 13560.034032767
97505 24295.9553092048
97605 36334.3745355209
97705 54372.0481770833
97805 12191.1425233285
97905 33191.9014333089
98005 68487.9921875
98105 48333.7685126563
98205 40743.98828125
98305 16051.758480136
98405 20176.4574480057
98505 40653.2669270833
98605 66479.5989583333
98705 4522.99617513021
98805 32432.0241745127
98905 36531.9330647786
99005 47504.1123428345
99105 23961.0548363328
99205 23829.8305664062
99305 66829.6328125
99405 32524.4347055753
99505 35492.0040690104
99605 14989.6912749608
99705 36528.1812109873
99805 34753.311340332
99905 35896.5168457031
100005 20261.5521949132
100105 20043.0192464193
100205 9523.66190592448
100305 66829.6328125
100405 42859.9978841146
100505 18241.4543895721
100605 46666.2036565145
100705 46656.0716781616
100805 14733.9139302572
100905 22336.2327110469
101005 62.8962326049805
101105 52391.9243016243
101205 34648.7174921036
101305 21673.4315201441
101405 23495.9154771169
101505 52214.7652994792
101605 23684.9637960593
101705 60456.8658854167
101805 16969.5701212026
101905 62125.8997395833
102005 42160.7560831706
102105 47740.2722833157
102205 55190.84765625
102305 14921.9304717506
102405 45940.96484375
102505 36801.4544270833
102605 29962.16796875
102705 103.489470238487
102805 14705.1309458415
102905 15735.458984375
103005 14430.3223676682
103105 60194.421875
103205 28272.0431184769
103305 43437.3670501709
103405 14672.3574015299
103505 25899.6648101807
103605 39162.2762587865
103705 16320.1041463216
103805 31343.2550455729
103905 57485.2369791667
104005 25104.0348828634
104105 45313.4049479167
104205 43387.010740598
104305 57485.2369791667
104405 20254.3498408
104505 32649.6677042643
104605 57485.2369791667
104705 14101.2205395661
104805 57485.2369791667
104905 50877.8229166667
105005 38417.5139745077
105105 41505.2298177083
105205 25059.011683176
105305 25558.9472808838
105405 39218.5973365307
105505 23970.0169576009
105605 57544.5338541667
105705 43275.6028645833
105805 57544.5338541667
105905 57544.5338541667
106005 57544.5338541667
106105 22532.2743169727
106205 43247.7152447601
106305 43247.961058418
106405 24933.328323106
106505 170.2509281151
106605 53761.1953125
106705 25031.954439799
106805 59322.5494791667
106905 22356.4620806376
107005 39253.1237004598
107105 20127.8443080584
107205 39348.0548299154
107305 39478.1538305183
107405 16658.213707606
107505 20196.3000500997
107605 8361.12588500977
107705 13449.6288590729
107805 31755.4446614583
107905 2058.12387657166
108005 24956.0377848943
108105 59583.08203125
108205 36819.3352864583
108305 27530.9316014883
108405 31350.235921224
108505 14641.9504675952
108605 25209.8747696082
108705 98278.8268229167
108805 6827.76321347554
108905 30858.8128255208
109005 34183.7272135417
109105 24859.6483095934
109205 39811.728129069
109305 33928.8178710938
109405 39041.5202222864
109505 28582.0756022135
109605 59012.0862401327
109705 25202.7339467208
109805 16248.6584094564
109905 39046.884171168
110005 39139.3659362793
110105 15624.4100828966
110205 1259.39889172961
110305 39055.0827738444
110405 24955.7544014057
110505 24764.2925364772
110605 24462.3378089666
110705 39059.0590349833
110805 24482.1380533588
110905 24415.536283493
111005 39042.3043234348
111105 83298.0998942057
111205 83212.7340226173
111305 24461.1606300101
111405 30039.4158528646
111505 21173.6789881388
111605 18264.3394606014
111705 24904.9322255452
111805 243.486911773682
111905 14759.1981056531
112005 0.40674835195144
112105 39351.8355673005
112205 39800.8537190755
112305 24605.6675133705
112405 83399.7303331817
112505 39576.3652750651
112605 24599.2335404505
112705 24773.1113637288
112805 470.127548217773
112905 36289.4256515503
113005 210.128706514835
113105 27205.1150263846
113205 35386.0848592122
113305 14625.2039082845
113405 15318.9895350138
113505 39183.917580242
113605 14686.4707126617
113705 25319.2616434892
113805 7.62968035787344
113905 15341.4630359908
114005 14250.6301933924
114105 35.6369559764862
114205 25665.5295852025
114305 39183.9556379517
114405 4649.70438607534
114505 2399.36962175369
114605 24850.7687027417
114705 471.06821235021
114805 73320.1169509888
114905 10747.5529734294
115005 125.562713464101
115105 31932.5784505208
115205 20234.7816775168
115305 65.8762141019106
115405 53668.8567708333
115505 3477.73327636719
115605 28152.4874331156
115705 39120.9637734244
115805 421.125733117263
115905 24744.4800644517
116005 39123.4292769432
116105 24686.4763393402
116205 25075.487108469
116305 71278.2600911458
116405 11296.5677083333
116505 14585.594262749
116605 176.318337758382
116705 17784.6045452803
116805 91082.5377604167
116905 24549.8788077136
117005 42784.7425130208
117105 10103.2964561731
117205 629.583752632141
117305 39176.6030426025
117405 39125.0116051584
117505 894.819495519002
117605 26859.5820813129
117705 39125.0126034319
117805 25271.9395039876
117905 39124.9993772209
118005 38777.6104532878
118105 39165.6582641602
118205 40512.24609375
118305 22506.918375651
118405 19772.1129016876
118505 14596.0995019525
118605 58286.0877278646
118705 39125.0099065751
118805 21343.8272732869
118905 41516.5870768229
119005 29157.966855367
119105 33716.2640996277
119205 39130.4294923147
119305 5639.59238394101
119405 76790.1795247396
119505 39993.7879609267
119605 4219.85718471805
119705 37905.7082316081
119805 23550.0408363342
119905 11534.3584063848
120005 5781.03549742699
120105 26482.1615289052
120205 24183.078531901
120305 37944.5559488932
120405 9319.7705189387
120505 29162.8089955648
120605 2198.04033744584
120705 37721.5439914068
120805 9282.05615929266
120905 372.808847012619
121005 23959.6590169271
121105 2230.77370107174
121205 62410.3489583333
121305 14649.6550858816
121405 46539.4752604167
121505 56980.3286147515
121605 23092.7412506094
121705 14697.20946757
121805 37731.5849253337
121905 23095.2480996847
122005 508.456544200579
122105 19955.8071840306
122205 37875.1440429688
122305 31359.2115885417
122405 23430.9205286503
122505 20122.8733723958
122605 14714.5432157119
122705 14670.3763931741
122805 603.36427714924
122905 8537.8686448882
123005 26286.6063869745
123105 28883.5073191325
123205 14632.8416353489
123305 37720.4469203949
123405 37720.2451128935
123505 8131.65597170095
123605 26336.601565746
123705 15061.2891496122
123805 82787.3645833333
123905 43939.740234375
124005 4374.37588119507
124105 5156.47917502622
124205 36498.4488525391
124305 30057.8520930608
124405 14833.0272928874
124505 15486.6773579915
124605 23305.370803833
124705 720.124966462453
124805 19278.1315059314
124905 14985.7926330566
125005 15706.2328957369
125105 36489.5909423828
125205 393.890660663446
125305 54438.1531880697
125405 93240.9388020833
125505 36421.8513997396
125605 15808.4072883328
125705 55.6886157343785
125805 36076.6865577996
125905 36076.7007422994
126005 13927.8214740952
126105 17813.5010986328
126205 4653.28521728516
126305 46259.7146809896
126405 36760.8576660156
126505 44058.6373697917
126605 5492.44828565419
126705 36078.2229218483
126805 18710.6564229329
126905 36076.7484687567
127005 59421.1067708333
127105 39192.4595464071
127205 15735.2583083411
127305 58049.1131184896
127405 18032.5391213497
127505 16162.8598022461
127605 97036.8658854167
127705 25396.2411875973
127805 1014.33325958252
127905 6396.13972487549
128005 33439.3724740346
128105 86078.6116536458
128205 16.7371227045854
128305 34277.7031755447
128405 38379.8532613119
128505 25404.4582967758
128605 3262.89098060628
128705 18290.6473432233
128805 16202.4080018997
128905 14560.0428015391
129005 81901.7624353568
129105 15053.4597998212
129205 71900.1397501628
129305 39924.4544711659
129405 25380.0293403268
129505 25723.3631988168
129605 29741.9133003677
129705 20360.3909505208
129805 22452.1071397861
129905 14990.3210550944
130005 26943.4634591142
130105 39926.0706569354
130205 71870.2983805339
130305 15407.6814778646
130405 82925.4676920573
130505 40484.4076741536
130605 19004.8408568452
130705 25574.8578549922
130805 24936.8028474847
130905 14626.3890759448
131005 28690.8590394109
131105 1393.52773030599
131205 40326.6068929036
131305 15550.8221638997
131405 34171.4612833659
131505 72790.3294270833
131605 39939.0409602448
131705 40813.3747558594
131805 39939.1763482491
131905 492.422515710195
132005 31396.7360026042
132105 14637.1347222229
132205 38801.2429402669
132305 14640.7853000959
132405 25486.4633719126
132505 25856.3286151886
132605 14599.174347808
132705 15.9249390711387
132805 5233.90354919434
132905 16475.0096842448
133005 5202.28040981293
133105 23607.8534901937
133205 15140.9608884255
133305 72154.7750498454
133405 588.356132507324
133505 39963.7164184252
133605 39961.1389806122
133705 39961.1214877566
133805 14846.5558017145
133905 97505.1497395833
134005 21144.8604075114
134105 7126.67849731445
134205 2688.34481931726
134305 1730.65730794271
134405 16495.1319740613
134505 83297.8008626302
134605 16612.7185122172
134705 22716.5553324868
134805 72226.8100992839
134905 15201.2249654134
135005 63070.8792414665
135105 97505.1497395833
135205 23151.7592909286
135305 39961.1393158088
135405 14683.2274588346
135505 39961.1149427493
135605 5462.65406155586
135705 25229.2419484456
135805 176.133946418762
135905 75532.2320963542
136005 38554.4331054688
136105 15709.0510644813
136205 177.194086601337
136305 25375.2988700867
136405 25302.8314692179
136505 42603.8157552083
136605 14663.2418612838
136705 27687.1399739583
136805 39657.1271271333
136905 25212.1735464881
137005 2173.34635647138
137105 29573.0033327763
137205 82677.5906982422
137305 5235.68983772894
137405 39657.1369849344
137505 47174.4778645833
137605 6588.15596516927
137705 39797.9259033203
137805 14988.536974589
137905 14445.0861110414
138005 22876.4718424479
138105 39661.3170830409
138205 3.22139654060205
138305 39657.1377266198
138405 71706.1001383464
138505 3855.89075291405
138605 30.2185756365458
138705 25661.7231140137
138805 80646.86328125
138905 31440.3037535846
139005 39822.7846781413
139105 30344.8847892558
139205 39682.9167989095
139305 4904.77783438563
139405 21328.6903077414
139505 2094.60111669699
139605 31105.5372842302
139705 21473.0232340495
139805 17762.9937392374
139905 13548.8900559743
140005 82384.9349098206
140105 3797.16467046738
140205 30011.5473632812
140305 15810.0539422035
140405 14473.0421199799
140505 39579.232654497
140605 18160.7705078125
140705 27698.1891435484
140805 3966.84162839254
140905 5964.42298390468
141005 70003.2423326174
141105 9764.91044871012
141205 29101.2957448761
141305 37847.9000651042
141405 9478.17999267578
141505 928.576982905467
141605 33476.7841741145
141705 54222.1458333333
141805 33476.7550484935
141905 6662.10056177775
142005 25201.2808098396
142105 505.331499735514
142205 25806.8701271762
142305 9936.09856669108
142405 8986.26260884603
142505 25216.2849354645
142605 33478.701523145
142705 15291.3502400716
142805 8970.52730234464
142905 8397.09007708232
143005 33476.7712890903
143105 4827.11257986724
143205 12532.1964111328
143305 1938.33375237385
143405 33562.0235799154
143505 8387.92336527506
143605 33853.9891764323
143705 29106.2003613363
143805 8431.73667827745
143905 8343.91712110986
144005 73068.2934513092
144105 57396.7205983798
144205 11566.2637529274
144305 24020.5585224628
144405 29.7304768711329
144505 15678.7357580115
144605 1886.98740720749
144705 13992.9322198232
144805 16623.6679865519
144905 64.2787040205051
145005 16046.8245442708
145105 8281.23606262604
145205 21088.3762109553
145305 8262.17008367181
145405 23939.647690773
145505 8212.97115071615
145605 15870.930261155
145705 23939.3050722033
145805 23939.3005806059
145905 15736.4695544243
146005 24028.1910909017
146105 85378.0696614583
146205 135.014611562093
146305 21581.5192871094
146405 8930.6709988912
146505 8374.45723018671
146605 8350.70393913736
146705 16667.8098983765
146805 10690.6525299549
146905 16017.5327536265
147005 23963.9527842204
147105 16513.9946372211
147205 7330.64399719238
147305 23940.4337642193
147405 15844.0255220681
147505 23939.3041766683
147605 2563.83246257901
147705 23980.6192906698
147805 8319.62752914429
147905 24366.7701733063
148005 11540.0493977865
148105 24366.7808420757
148205 8817.13936903576
148305 51.5248754508793
148405 24366.7882119566
148505 24427.8780415853
148605 21044.4399924874
148705 24405.456258138
148805 24366.7805640747
148905 24379.4154599508
149005 52807.5614598592
149105 16148.8040013313
149205 24277.2938738714
149305 19105.0273713892
149405 24277.299331824
149505 24277.2880189121
149605 30476.287109375
149705 24277.294437781
149805 12303.3648627599
149905 24277.2946108133
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
2 0.0375809061030547
202 0.0984561542669932
402 0.113829202950001
602 0.169205422202746
802 0.216042970617612
1002 0.28677340845267
1202 0.335145711898804
1402 0.431039303541183
1602 0.469574491182963
1802 0.496359686056773
2002 0.522919893264771
2202 0.53765747944514
2402 0.610246181488037
2602 0.65843270222346
2802 0.746423820654551
3002 0.767159342765808
3202 0.765442113081614
3402 0.844351669152578
3602 0.825037578741709
3802 0.846511403719584
4002 0.900529901186625
4202 0.831803719202677
4402 0.804843604564667
4602 0.799915671348572
4802 0.93977693716685
5002 0.915376087029775
5202 0.992656211058299
5402 0.93750125169754
5602 0.85483052333196
5802 0.872227172056834
6002 1.09237372875214
6202 0.916971663633982
6402 0.966220378875732
6602 1.02895738681157
6802 0.927435596783956
7002 0.944787462552389
7202 0.864484628041585
7402 0.874867260456085
7602 1.06445795297623
7802 0.856226702531179
8002 0.970457494258881
8202 0.859888970851898
8402 1.00564926862717
8602 0.886235396067301
8802 0.909248948097229
9002 1.04205910364787
9202 1.03264931837718
9402 0.868666509787242
9602 0.836785058180491
9802 1.10376697778702
10002 0.929428517818451
10202 1.04581822951635
10402 1.03047207991282
10602 0.964972754319509
10802 0.93908288081487
11002 1.05222789446513
11202 0.94998025894165
11402 0.955132186412811
11602 0.958823223908742
11802 0.96913880109787
12002 0.893590946992238
12202 0.759545604387919
12402 0.942580799261729
12602 0.91284849246343
12802 1.05428004264832
13002 0.933606803417206
13202 0.909524043401082
13402 0.828942437966665
13602 0.899059633413951
13802 1.03894249598185
14002 1.00328022241592
14202 0.874916811784109
14402 0.963393708070119
14602 0.847289303938548
14802 0.874569356441498
15002 0.87808483839035
15202 0.834564785162608
15402 0.980397502581278
15602 0.739252289136251
15802 0.885955333709717
16002 0.952842195828756
16202 1.01171471675237
16402 0.913713355859121
16602 0.802112837632497
16802 0.851289470990499
17002 1.00725589195887
17202 0.822793881098429
17402 0.759123384952545
17602 0.783635914325714
17802 0.877509256203969
18002 0.856796503067017
18202 0.842257261276245
18402 0.831839362780253
18602 0.689528624216715
18802 0.914673030376434
19002 0.825794875621796
19202 0.771427690982819
19402 0.85140989224116
19602 0.672937989234924
19802 0.757576445738474
20002 0.810600598653158
20202 0.743661304314931
20402 0.69346563021342
20602 0.822550714015961
20802 1.09462664524714
21002 0.730915427207947
21202 0.906086723009745
21402 0.908668140570323
21602 0.819819549719493
21802 0.936380545298258
22002 0.883886794249217
22202 0.64444641272227
22402 0.856977025667826
22602 0.781922499338786
22802 0.899707873662313
23002 0.856851935386658
23202 0.749179939428965
23402 0.779232422510783
23602 0.980304797490438
23802 0.830079396565755
24002 0.988294998804728
24202 0.873081028461456
24402 0.68276705344518
24602 0.759066879749298
24802 0.760034163792928
25002 0.822937905788422
25202 0.887120425701141
25402 0.819694221019745
25602 1.10804162422816
25802 0.804762383302053
26002 0.86369397242864
26202 0.851569871107737
26402 0.659436484177907
26602 0.77202957868576
26802 0.777105728785197
27002 0.958251972993215
27202 0.8499502936999
27402 0.816546161969503
27602 0.885098854700724
27802 0.741412262121836
28002 0.796231389045715
28202 0.759323418140411
28402 1.00053356091181
28602 0.775624533494314
28802 0.707674463589986
29002 1.03158940871557
29202 0.965288718541463
29402 0.780643820762634
29602 1.02069997787476
29802 0.678942859172821
30002 0.672206540902456
30202 1.09109157323837
30402 0.807335058848063
30602 0.689623117446899
30802 0.886550486087799
31002 0.842027962207794
31202 0.959313591321309
31402 0.778958598772685
31602 0.777997295061747
31802 1.03426460425059
32002 0.870242198308309
32202 0.903307100137075
32402 0.734772980213165
32602 0.730145792166392
32802 0.801539182662964
33002 0.869959016640981
33202 0.954099198182424
33402 0.721147616704305
33602 0.91129728158315
33802 1.02087285121282
34002 0.813391268253326
34202 0.95277738571167
34402 0.667767504851023
34602 0.94655845562617
34802 0.935426294803619
35002 0.832074662049611
35202 0.991701483726501
35402 0.864100456237793
35602 0.80956228574117
35802 1.03327715396881
36002 0.941640794277191
36202 0.918450891971588
36402 0.723047991593679
36602 1.00870364904404
36802 0.835322558879852
37002 0.814879874388377
37202 0.930412669976552
37402 0.712884247303009
37602 0.856853822867076
37802 1.24356744686762
38002 0.835813860098521
38202 0.937868674596151
38402 0.975251019001007
38602 0.806722660859426
38802 1.12063201268514
39002 0.783080716927846
39202 0.817775885264079
39402 0.826708356539408
39602 0.987399518489838
39802 0.970042983690898
40002 0.635008295377096
40202 0.665245612462362
40402 0.916316409905752
40602 0.784068485101064
40802 0.769424458344777
41002 0.958217044671377
41202 0.940709133942922
41402 1.02615221341451
41602 0.708735624949137
41802 0.918080806732178
42002 0.797950486342112
42202 0.879157165686289
42402 0.860965192317963
42602 0.734487036863963
42802 0.736238578955332
43002 1.01303352912267
43202 0.820498108863831
43402 0.787134488423665
43602 1.30068836609523
43802 0.908311168352763
44002 0.813509523868561
44202 0.885388274987539
44402 0.887605488300323
44602 0.719758331775665
44802 0.670145809650421
45002 0.980028092861176
45202 0.887638032436371
45402 0.657209098339081
45602 0.810503224531809
45802 0.741286277770996
46002 0.628435651461283
46202 0.646646738052368
46402 1.01154444615046
46602 0.6891810297966
46802 0.67803543806076
47002 0.682047128677368
47202 1.04865964253743
47402 1.14275540908178
47602 0.727582712968191
47802 0.828590452671051
48002 0.944260636965434
48202 0.79365336894989
48402 0.838297009468079
48602 0.807129065195719
48802 1.19804141918818
49002 1.15333656469981
49202 1.09487519661585
49402 0.876657168070475
49602 0.96726268529892
49802 0.849453131357829
50002 1.06711234649022
50202 0.9152911901474
50402 0.883115828037262
50602 0.905178924401601
50802 1.02255819241206
51002 1.00312002499898
51202 0.800789435704549
51402 1.20694410800934
51602 0.863375246524811
51802 0.743718087673187
52002 0.939055204391479
52202 0.967649678389231
52402 0.783616264661153
52602 1.27409267425537
52802 0.854637304941813
53002 1.13968201478322
53202 0.961600879828135
53402 0.84995557864507
53602 1.03880057732264
53802 0.72915107011795
54002 1.56252360343933
54202 0.830616613229116
54402 1.41041288773219
54602 0.899041334788005
54802 1.84303744633993
55002 0.736533045768738
55202 0.994464953740438
55402 0.805022140343984
55602 1.04944254954656
55802 1.01624296108882
56002 1.1670928200086
56202 1.13758397102356
56402 0.726059774557749
56602 0.806793630123138
56802 0.822630524635315
57002 1.10891536871592
57202 0.856760402520498
57402 0.918274978796641
57602 0.804551223913828
57802 1.06315672397614
58002 0.725730280081431
58202 1.57395625114441
58402 0.900248905022939
58602 0.854189256827037
58802 1.122125685215
59002 1.58353940645854
59202 0.764643669128418
59402 1.46472396453222
59602 1.21682624022166
59802 1.20018299420675
60002 0.866649846235911
60202 0.796772221724192
60402 1.08927291631699
60602 0.826478560765584
60802 1.02330944935481
61002 0.831725140412649
61202 1.03397826353709
61402 1.76660136381785
61602 0.89012348651886
61802 0.908125996589661
62002 0.83793705701828
62202 0.946509301662445
62402 1.40008767445882
62602 0.997679670651754
62802 0.76613708337148
63002 0.894362409909566
63202 1.24288892745972
63402 1.00751560926437
63602 1.14549527565638
63802 0.88600879907608
64002 1.08162178595861
64202 0.815481841564178
64402 1.49329511324565
64602 1.43132609128952
64802 0.887095908323924
65002 1.03781958421071
65202 1.22188204526901
65402 0.907665113608042
65602 0.953050057093302
65802 0.998298247655233
66002 0.960124671459198
66202 0.71110874414444
66402 0.796385864416758
66602 1.4204291899999
66802 0.996189594268799
67002 1.48808181285858
67202 0.740442156791687
67402 1.13781384627024
67602 1.06115106741587
67802 0.863617022832235
68002 0.80458257595698
68202 1.44778188069661
68402 0.987062990665436
68602 0.763419946034749
68802 1.30719836552938
69002 1.14367047945658
69202 0.836701691150665
69402 0.823137402534485
69602 0.82092159986496
69802 1.02225534121195
70002 1.28891730308533
70202 0.956656376520793
70402 1.01840056975683
70602 1.26924254496892
70802 1.49288249015808
71002 1.23771846294403
71202 1.30245306094488
71402 1.03573183218638
71602 0.955019811789195
71802 1.17151506741842
72002 1.61700284481049
72202 0.990089416503906
72402 0.910552422205607
72602 1.04973304271698
72802 0.954302390416463
73002 0.884100218613943
73202 1.30700923999151
73402 1.30011254549026
73602 0.957174559434255
73802 0.913616995016734
74002 1.02733929951986
74202 0.785611848036448
74402 0.929877479871114
74602 0.750509798526764
74802 1.40412795543671
75002 1.29910890261332
75202 1.23303204774857
75402 1.51978743076324
75602 1.01918981472651
75802 1.10441486040751
76002 0.767820318539937
76202 1.06770555178324
76402 0.983296891053518
76602 0.885605871677399
76802 0.916747272014618
77002 1.11139200131098
77202 1.12915782133738
77402 1.2993727127711
77602 1.55478944381078
77802 1.38885519901911
78002 1.00665775934855
78202 1.27401928106944
78402 1.01035767793655
78602 0.935539821783702
78802 1.46451040108999
79002 0.83828334013621
79202 1.49126229683558
79402 1.21999615430832
79602 1.23719151814779
79802 1.01731032133102
80002 1.75078972180684
80202 0.938348472118378
80402 1.09812812010447
80602 1.31101449330648
80802 1.06427693367004
81002 1.38949511448542
81202 1.52619465192159
81402 1.29031415780385
81602 1.06093454360962
81802 0.894189933935801
82002 1.01796466112137
82202 1.14670658111572
82402 0.831738412380219
82602 1.10899337132772
82802 0.977984249591827
83002 1.90003458658854
83202 1.2451802889506
83402 1.05972478787104
83602 1.04316361745199
83802 1.77698012193044
84002 1.53696417808533
84202 1.59740068515142
84402 1.66277309258779
84602 1.11942464113235
84802 1.33420807123184
85002 0.73854140440623
85202 1.37307794888814
85402 1.49704229831696
85602 0.890043218930562
85802 1.40256039301554
86002 1.90005745490392
86202 1.07908584674199
86402 1.23988016446431
86602 1.11644279956818
86802 1.15145186583201
87002 1.15555161237717
87202 1.36255025863647
87402 1.51019380489985
87602 1.14467583100001
87802 2.00103773673375
88002 1.07385232051214
88202 1.16894507408142
88402 1.36974098285039
88602 1.33575848738352
88802 0.804880619049072
89002 2.01654764016469
89202 1.07072887818019
89402 1.26805528004964
89602 0.928667883078257
89802 1.33405484755834
90002 1.1496825615565
90202 1.0389577349027
90402 2.14872298638026
90602 1.54028391838074
90802 1.26810310284297
91002 2.18828141689301
91202 2.00055032968521
91402 1.26105336348216
91602 0.952487349510193
91802 1.20209783315659
92002 0.944370071093241
92202 1.18204661210378
92402 2.13187901178996
92602 2.80458498001099
92802 1.00179451704025
93002 1.03509046634038
93202 1.62460609277089
93402 1.25128082434336
93602 2.15141536792119
93802 1.47290058930715
94002 1.27590016523997
94202 0.984376013278961
94402 1.0429531733195
94602 0.959628244241079
94802 1.1511852145195
95002 1.07549204428991
95202 1.16584400335948
95402 1.57474042971929
95602 1.49886304140091
95802 1.40344121058782
96002 2.43613986174266
96202 1.07287287712097
96402 1.20016853014628
96602 1.20959377288818
96802 1.18025966485341
97002 1.192893187205
97202 2.70593555768331
97402 1.35323317845662
97602 1.57913913329442
97802 1.1448681751887
98002 1.88914533456167
98202 1.74772973855336
98402 1.11024641990662
98602 1.72370473543803
98802 1.3672358194987
99002 2.22725915908813
99202 1.9060465892156
99402 2.05432418982188
99602 1.46717548370361
99802 1.58153599500656
100002 1.30317987998327
100202 1.02771192789078
100402 1.10508010784785
100602 1.02387527624766
100802 1.00589543581009
101002 1.3292348186175
101202 1.5322231054306
101402 1.86291086673737
101602 1.14630981286367
101802 2.66730483373006
102002 1.3259329199791
102202 2.06252996126811
102402 1.17697834968567
102602 1.08326417207718
102802 1.12152121464411
103002 1.43114312489827
103202 1.1895516316096
103402 1.43321631352107
103602 0.972439348697662
103802 1.04329425096512
104002 0.846132874488831
104202 2.01857974131902
104402 0.655357937018077
104602 1.82490068674088
104802 1.30975266297658
105002 1.1452454328537
105202 1.76700969537099
105402 1.93230684598287
105602 1.97198172410329
105802 1.69547285636266
106002 0.757829129695892
106202 1.82606705029805
106402 1.25395202636719
106602 1.44452746709188
106802 1.38187509775162
107002 1.62840354442596
107202 1.30585849285126
107402 1.92653600374858
107602 2.71247386932373
107802 1.30365461111069
108002 1.37690301736196
108202 1.52801823616028
108402 2.16592502593994
108602 1.90821933746338
108802 0.878775159517924
109002 1.23163402080536
109202 1.42853470643361
109402 1.5130290389061
109602 1.21535072724024
109802 1.20414749781291
110002 1.3841588695844
110202 1.20148956775665
110402 1.61853555838267
110602 1.08978581428528
110802 1.03820604085922
111002 0.986092070738474
111202 2.3497639298439
111402 1.06609280904134
111602 1.55108074347178
111802 2.20373515288035
112002 1.37581618626912
112202 2.43789800008138
112402 1.27241663138072
112602 2.98178325096766
112802 1.1570366024971
113002 1.99899284044902
113202 1.12194919586182
113402 2.15707004070282
113602 1.92062528928121
113802 1.92093145847321
114002 0.955655177434286
114202 2.11867813269297
114402 1.59333268801371
114602 1.42354428768158
114802 1.18677266438802
115002 1.76392018795013
115202 1.5561665892601
115402 1.89492177963257
115602 2.73716648419698
115802 1.58024923006694
116002 1.44332565863927
116202 1.55756994088491
116402 1.47189283370972
116602 2.41116559505463
116802 1.28313183784485
117002 1.25127802292506
117202 2.96831345558167
117402 1.59346024195353
117602 1.27699536085129
117802 2.34738318125407
118002 1.72169919808706
118202 3.82330487171809
118402 1.13650516668955
118602 1.56279214223226
118802 2.10049974918365
119002 1.42965292930603
119202 0.946392675240835
119402 1.69860458374023
119602 0.944017728169759
119802 1.70824205875397
120002 1.05639082193375
120202 1.4892946879069
120402 1.28645638624827
120602 2.13809843858083
120802 1.25313033660253
121002 1.06608754396439
121202 1.95200590292613
121402 2.85151785612106
121602 2.5271231730779
121802 3.74147772789001
122002 2.1090422074
122202 3.23751592636108
122402 1.07604364554087
122602 2.71204562981923
122802 1.56295955181122
123002 2.10811559359233
123202 1.48829734325409
123402 1.01590168476105
123602 1.00926450888316
123802 1.43701155980428
124002 0.887607574462891
124202 1.44557837645213
124402 1.97840356826782
124602 3.19124941031138
124802 2.06102633476257
125002 1.58451129992803
125202 0.942167083422343
125402 3.09544531504313
125602 2.31568074226379
125802 1.04170608520508
126002 1.35308194160461
126202 0.981983423233032
126402 2.5066246787707
126602 0.830874900023142
126802 3.03929448127747
127002 1.05538370211919
127202 1.91849772135417
127402 1.40608171621958
127602 1.35773591200511
127802 1.43513532479604
128002 1.28713893890381
128202 0.762675364812215
128402 1.62176593144735
128602 1.33465043703715
128802 1.79910878340403
129002 1.70777483781179
129202 1.59854038556417
129402 1.61742289861043
129602 1.49707714716593
129802 1.01583975553513
130002 1.30638666947683
130202 1.32309051354726
130402 1.91024188200633
130602 2.17985846598943
130802 2.2821675936381
131002 2.45010526974996
131202 1.29595045248667
131402 1.10176213582357
131602 4.0060754219691
131802 1.2001278201739
132002 1.87960298856099
132202 2.48459482192993
132402 3.01902967691422
132602 1.42495318253835
132802 2.22865148385366
133002 2.34690006573995
133202 2.68376712004344
133402 1.27749733130137
133602 2.55379354953766
133802 1.83042558034261
134002 1.66284426053365
134202 1.8192347685496
134402 2.3454829454422
134602 1.48185169696808
134802 1.41127475102743
135002 1.7364418109258
135202 2.34883908430735
135402 1.84113466739655
135602 2.75055865446726
135802 2.36775443951289
136002 1.11821258068085
136202 1.56902027130127
136402 2.37999335924784
136602 2.08752584457397
136802 1.16591560840607
137002 1.35321295261383
137202 2.1801350514094
137402 3.78127670288086
137602 1.66938189665476
137802 1.0422388513883
138002 1.15945345163345
138202 1.64596740404765
138402 2.72115675608317
138602 1.53654535611471
138802 1.51911191145579
139002 2.42324415842692
139202 1.90836520989736
139402 2.24712630112966
139602 2.45128158728282
139802 2.01147957642873
140002 1.87154618899028
140202 2.60185654958089
140402 1.21813801924388
140602 1.94815429051717
140802 1.31072833140691
141002 3.31694046656291
141202 1.83283432324727
141402 1.3084530433019
141602 2.58657650152842
141802 1.10749713579814
142002 2.32054827610652
142202 1.06123169263204
142402 1.1238260269165
142602 1.78785765171051
142802 1.46941820780436
143002 2.33080120881399
143202 2.10480799277624
143402 2.0686451792717
143602 1.96854106585185
143802 2.36158015330633
144002 1.03953488667806
144202 2.66999582449595
144402 1.21322025855382
144602 2.09777088960012
144802 3.64610854784648
145002 1.23986693223317
145202 3.38724184036255
145402 1.66833058993022
145602 1.81378867228826
145802 2.37579546372096
146002 1.41441607475281
146202 3.34428914388021
146402 0.906236052513123
146602 1.96609620253245
146802 2.04368231693904
147002 5.14208324750264
147202 2.33559099833171
147402 1.13991038004557
147602 1.63919959465663
147802 1.37435905138652
148002 2.5858439207077
148202 1.5984677473704
148402 1.13021224737167
148602 1.37556654214859
148802 3.13571508725484
149002 1.6744375427564
149202 1.74150679508845
149402 2.17804439862569
149602 2.59128471215566
149802 1.14998894929886
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
5 0.001381337759085
105 0.00144020607694983
205 0.00144020607694983
305 0.00144020607694983
405 0.00144020607694983
505 0.00144020607694983
605 0.00144020607694983
705 0.00144020607694983
805 0.00144020607694983
905 0.00144020607694983
1005 0.00144020607694983
1105 0.00180207943776622
1205 0.00180207943776622
1305 0.00180207943776622
1405 0.00180207943776622
1505 0.00180207943776622
1605 0.00180207943776622
1705 0.00180207943776622
1805 0.00180207943776622
1905 0.00180207943776622
2005 0.00180207943776622
2105 0.00231153634376824
2205 0.00231153634376824
2305 0.00231153634376824
2405 0.00231153634376824
2505 0.00231153634376824
2605 0.00231153634376824
2705 0.00231153634376824
2805 0.00231153634376824
2905 0.00231153634376824
3005 0.00231153634376824
3105 0.00263210863340646
3205 0.00263210863340646
3305 0.00263210863340646
3405 0.00263210863340646
3505 0.00263210863340646
3605 0.00263210863340646
3705 0.00263210863340646
3805 0.00263210863340646
3905 0.00263210863340646
4005 0.00263210863340646
4105 0.00302161206491292
4205 0.00302161206491292
4305 0.00302161206491292
4405 0.00302161206491292
4505 0.00302161206491292
4605 0.00302161206491292
4705 0.00302161206491292
4805 0.00302161206491292
4905 0.00302161206491292
5005 0.00302161206491292
5105 0.00374010356608778
5205 0.00374010356608778
5305 0.00374010356608778
5405 0.00374010356608778
5505 0.00374010356608778
5605 0.00374010356608778
5705 0.00374010356608778
5805 0.00374010356608778
5905 0.00374010356608778
6005 0.00374010356608778
6105 0.00490790675394237
6205 0.00490790675394237
6305 0.00490790675394237
6405 0.00490790675394237
6505 0.00490790675394237
6605 0.00490790675394237
6705 0.00490790675394237
6805 0.00490790675394237
6905 0.00490790675394237
7005 0.00490790675394237
7105 0.00662663299590349
7205 0.00662663299590349
7305 0.00662663299590349
7405 0.00662663299590349
7505 0.00662663299590349
7605 0.00662663299590349
7705 0.00662663299590349
7805 0.00662663299590349
7905 0.00662663299590349
8005 0.00662663299590349
8105 0.0090880726929754
8205 0.0090880726929754
8305 0.0090880726929754
8405 0.0090880726929754
8505 0.0090880726929754
8605 0.0090880726929754
8705 0.0090880726929754
8805 0.0090880726929754
8905 0.0090880726929754
9005 0.0090880726929754
9105 0.0129930186085403
9205 0.0129930186085403
9305 0.0129930186085403
9405 0.0129930186085403
9505 0.0129930186085403
9605 0.0129930186085403
9705 0.0129930186085403
9805 0.0129930186085403
9905 0.0129930186085403
10005 0.0129930186085403
10105 0.0158805386163294
10205 0.0158805386163294
10305 0.0158805386163294
10405 0.0158805386163294
10505 0.0158805386163294
10605 0.0158805386163294
10705 0.0158805386163294
10805 0.0158805386163294
10905 0.0158805386163294
11005 0.0158805386163294
11105 0.0192606681957841
11205 0.0192606681957841
11305 0.0192606681957841
11405 0.0192606681957841
11505 0.0192606681957841
11605 0.0192606681957841
11705 0.0192606681957841
11805 0.0192606681957841
11905 0.0192606681957841
12005 0.0192606681957841
12105 0.0221777642145753
12205 0.0221777642145753
12305 0.0221777642145753
12405 0.0221777642145753
12505 0.0221777642145753
12605 0.0221777642145753
12705 0.0221777642145753
12805 0.0221777642145753
12905 0.0221777642145753
13005 0.0221777642145753
13105 0.0246613556519151
13205 0.0246613556519151
13305 0.0246613556519151
13405 0.0246613556519151
13505 0.0246613556519151
13605 0.0246613556519151
13705 0.0246613556519151
13805 0.0246613556519151
13905 0.0246613556519151
14005 0.0246613556519151
14105 0.0283449236303568
14205 0.0283449236303568
14305 0.0283449236303568
14405 0.0283449236303568
14505 0.0283449236303568
14605 0.0283449236303568
14705 0.0283449236303568
14805 0.0283449236303568
14905 0.0283449236303568
15005 0.0283449236303568
15105 0.0346631417050958
15205 0.0346631417050958
15305 0.0346631417050958
15405 0.0346631417050958
15505 0.0346631417050958
15605 0.0346631417050958
15705 0.0346631417050958
15805 0.0346631417050958
15905 0.0346631417050958
16005 0.0346631417050958
16105 0.0415343958884478
16205 0.0415343958884478
16305 0.0415343958884478
16405 0.0415343958884478
16505 0.0415343958884478
16605 0.0415343958884478
16705 0.0415343958884478
16805 0.0415343958884478
16905 0.0415343958884478
17005 0.0415343958884478
17105 0.0493655372411013
17205 0.0493655372411013
17305 0.0493655372411013
17405 0.0493655372411013
17505 0.0493655372411013
17605 0.0493655372411013
17705 0.0493655372411013
17805 0.0493655372411013
17905 0.0493655372411013
18005 0.0493655372411013
18105 0.0556502752006054
18205 0.0556502752006054
18305 0.0556502752006054
18405 0.0556502752006054
18505 0.0556502752006054
18605 0.0556502752006054
18705 0.0556502752006054
18805 0.0556502752006054
18905 0.0556502752006054
19005 0.0556502752006054
19105 0.0626672878861427
19205 0.0626672878861427
19305 0.0626672878861427
19405 0.0626672878861427
19505 0.0626672878861427
19605 0.0626672878861427
19705 0.0626672878861427
19805 0.0626672878861427
19905 0.0626672878861427
20005 0.0626672878861427
20105 0.0713937804102898
20205 0.0713937804102898
20305 0.0713937804102898
20405 0.0713937804102898
20505 0.0713937804102898
20605 0.0713937804102898
20705 0.0713937804102898
20805 0.0713937804102898
20905 0.0713937804102898
21005 0.0713937804102898
21105 0.0793751776218414
21205 0.0793751776218414
21305 0.0793751776218414
21405 0.0793751776218414
21505 0.0793751776218414
21605 0.0793751776218414
21705 0.0793751776218414
21805 0.0793751776218414
21905 0.0793751776218414
22005 0.0793751776218414
22105 0.0879625342786312
22205 0.0879625342786312
22305 0.0879625342786312
22405 0.0879625342786312
22505 0.0879625342786312
22605 0.0879625342786312
22705 0.0879625342786312
22805 0.0879625342786312
22905 0.0879625342786312
23005 0.0879625342786312
23105 0.0949302017688751
23205 0.0949302017688751
23305 0.0949302017688751
23405 0.0949302017688751
23505 0.0949302017688751
23605 0.0949302017688751
23705 0.0949302017688751
23805 0.0949302017688751
23905 0.0949302017688751
24005 0.0949302017688751
24105 0.0949302017688751
24205 0.100732814520597
24305 0.100732814520597
24405 0.100732814520597
24505 0.100732814520597
24605 0.100732814520597
24705 0.100732814520597
24805 0.100732814520597
24905 0.100732814520597
25005 0.100732814520597
25105 0.100732814520597
25205 0.107794895768166
25305 0.107794895768166
25405 0.107794895768166
25505 0.107794895768166
25605 0.107794895768166
25705 0.107794895768166
25805 0.107794895768166
25905 0.107794895768166
26005 0.107794895768166
26105 0.107794895768166
26205 0.116931218653917
26305 0.116931218653917
26405 0.116931218653917
26505 0.116931218653917
26605 0.116931218653917
26705 0.116931218653917
26805 0.116931218653917
26905 0.116931218653917
27005 0.116931218653917
27105 0.116931218653917
27205 0.122229382395744
27305 0.122229382395744
27405 0.122229382395744
27505 0.122229382395744
27605 0.122229382395744
27705 0.122229382395744
27805 0.122229382395744
27905 0.122229382395744
28005 0.122229382395744
28105 0.122229382395744
28205 0.126122836023569
28305 0.126122836023569
28405 0.126122836023569
28505 0.126122836023569
28605 0.126122836023569
28705 0.126122836023569
28805 0.126122836023569
28905 0.126122836023569
29005 0.126122836023569
29105 0.126122836023569
29205 0.128793276846409
29305 0.128793276846409
29405 0.128793276846409
29505 0.128793276846409
29605 0.128793276846409
29705 0.128793276846409
29805 0.128793276846409
29905 0.128793276846409
30005 0.128793276846409
30105 0.128793276846409
30205 0.138152703642845
30305 0.138152703642845
30405 0.138152703642845
30505 0.138152703642845
30605 0.138152703642845
30705 0.138152703642845
30805 0.138152703642845
30905 0.138152703642845
31005 0.138152703642845
31105 0.138152703642845
31205 0.141291357576847
31305 0.141291357576847
31405 0.141291357576847
31505 0.141291357576847
31605 0.141291357576847
31705 0.141291357576847
31805 0.141291357576847
31905 0.141291357576847
32005 0.141291357576847
32105 0.141291357576847
32205 0.141706347465515
32305 0.141706347465515
32405 0.141706347465515
32505 0.141706347465515
32605 0.141706347465515
32705 0.141706347465515
32805 0.141706347465515
32905 0.141706347465515
33005 0.141706347465515
33105 0.141706347465515
33205 0.145661070942879
33305 0.145661070942879
33405 0.145661070942879
33505 0.145661070942879
33605 0.145661070942879
33705 0.145661070942879
33805 0.145661070942879
33905 0.145661070942879
34005 0.145661070942879
34105 0.145661070942879
34205 0.148995719850063
34305 0.148995719850063
34405 0.148995719850063
34505 0.148995719850063
34605 0.148995719850063
34705 0.148995719850063
34805 0.148995719850063
34905 0.148995719850063
35005 0.148995719850063
35105 0.148995719850063
35205 0.149690985679626
35305 0.149690985679626
35405 0.149690985679626
35505 0.149690985679626
35605 0.149690985679626
35705 0.149690985679626
35805 0.149690985679626
35905 0.149690985679626
36005 0.149690985679626
36105 0.149690985679626
36205 0.152899324893951
36305 0.152899324893951
36405 0.152899324893951
36505 0.152899324893951
36605 0.152899324893951
36705 0.152899324893951
36805 0.152899324893951
36905 0.152899324893951
37005 0.152899324893951
37105 0.152899324893951
37205 0.153592839837074
37305 0.153592839837074
37405 0.153592839837074
37505 0.153592839837074
37605 0.153592839837074
37705 0.153592839837074
37805 0.153592839837074
37905 0.153592839837074
38005 0.153592839837074
38105 0.153592839837074
38205 0.15213717520237
38305 0.15213717520237
38405 0.15213717520237
38505 0.15213717520237
38605 0.15213717520237
38705 0.15213717520237
38805 0.15213717520237
38905 0.15213717520237
39005 0.15213717520237
39105 0.15213717520237
39205 0.159936852753162
39305 0.159936852753162
39405 0.159936852753162
39505 0.159936852753162
39605 0.159936852753162
39705 0.159936852753162
39805 0.159936852753162
39905 0.159936852753162
40005 0.159936852753162
40105 0.159936852753162
40205 0.156685672700405
40305 0.156685672700405
40405 0.156685672700405
40505 0.156685672700405
40605 0.156685672700405
40705 0.156685672700405
40805 0.156685672700405
40905 0.156685672700405
41005 0.156685672700405
41105 0.156685672700405
41205 0.1555255651474
41305 0.1555255651474
41405 0.1555255651474
41505 0.1555255651474
41605 0.1555255651474
41705 0.1555255651474
41805 0.1555255651474
41905 0.1555255651474
42005 0.1555255651474
42105 0.1555255651474
42205 0.15411514043808
42305 0.15411514043808
42405 0.15411514043808
42505 0.15411514043808
42605 0.15411514043808
42705 0.15411514043808
42805 0.15411514043808
42905 0.15411514043808
43005 0.15411514043808
43105 0.15411514043808
43205 0.153202928602695
43305 0.153202928602695
43405 0.153202928602695
43505 0.153202928602695
43605 0.153202928602695
43705 0.153202928602695
43805 0.153202928602695
43905 0.153202928602695
44005 0.153202928602695
44105 0.153202928602695
44205 0.15195606648922
44305 0.15195606648922
44405 0.15195606648922
44505 0.15195606648922
44605 0.15195606648922
44705 0.15195606648922
44805 0.15195606648922
44905 0.15195606648922
45005 0.15195606648922
45105 0.15195606648922
45205 0.144386574625969
45305 0.144386574625969
45405 0.144386574625969
45505 0.144386574625969
45605 0.144386574625969
45705 0.144386574625969
45805 0.144386574625969
45905 0.144386574625969
46005 0.144386574625969
46105 0.144386574625969
46205 0.149200491607189
46305 0.149200491607189
46405 0.149200491607189
46505 0.149200491607189
46605 0.149200491607189
46705 0.149200491607189
46805 0.149200491607189
46905 0.149200491607189
47005 0.149200491607189
47105 0.149200491607189
47205 0.150351397693157
47305 0.150351397693157
47405 0.150351397693157
47505 0.150351397693157
47605 0.150351397693157
47705 0.150351397693157
47805 0.150351397693157
47905 0.150351397693157
48005 0.150351397693157
48105 0.150351397693157
48205 0.146037839353085
48305 0.146037839353085
48405 0.146037839353085
48505 0.146037839353085
48605 0.146037839353085
48705 0.146037839353085
48805 0.146037839353085
48905 0.146037839353085
49005 0.146037839353085
49105 0.146037839353085
49205 0.146037839353085
49305 0.155876792967319
49405 0.155876792967319
49505 0.155876792967319
49605 0.155876792967319
49705 0.155876792967319
49805 0.155876792967319
49905 0.155876792967319
50005 0.155876792967319
50105 0.155876792967319
50205 0.155876792967319
50305 0.15350529551506
50405 0.15350529551506
50505 0.15350529551506
50605 0.15350529551506
50705 0.15350529551506
50805 0.15350529551506
50905 0.15350529551506
51005 0.15350529551506
51105 0.15350529551506
51205 0.15350529551506
51305 0.148546658456326
51405 0.148546658456326
51505 0.148546658456326
51605 0.148546658456326
51705 0.148546658456326
51805 0.148546658456326
51905 0.148546658456326
52005 0.148546658456326
52105 0.148546658456326
52205 0.148546658456326
52305 0.146457642316818
52405 0.146457642316818
52505 0.146457642316818
52605 0.146457642316818
52705 0.146457642316818
52805 0.146457642316818
52905 0.146457642316818
53005 0.146457642316818
53105 0.146457642316818
53205 0.146457642316818
53305 0.147193223237991
53405 0.147193223237991
53505 0.147193223237991
53605 0.147193223237991
53705 0.147193223237991
53805 0.147193223237991
53905 0.147193223237991
54005 0.147193223237991
54105 0.147193223237991
54205 0.147193223237991
54305 0.141952663660049
54405 0.141952663660049
54505 0.141952663660049
54605 0.141952663660049
54705 0.141952663660049
54805 0.141952663660049
54905 0.141952663660049
55005 0.141952663660049
55105 0.141952663660049
55205 0.141952663660049
55305 0.14384975284338
55405 0.14384975284338
55505 0.14384975284338
55605 0.14384975284338
55705 0.14384975284338
55805 0.14384975284338
55905 0.14384975284338
56005 0.14384975284338
56105 0.14384975284338
56205 0.14384975284338
56305 0.144833602011204
56405 0.144833602011204
56505 0.144833602011204
56605 0.144833602011204
56705 0.144833602011204
56805 0.144833602011204
56905 0.144833602011204
57005 0.144833602011204
57105 0.144833602011204
57205 0.144833602011204
57305 0.141282267868519
57405 0.141282267868519
57505 0.141282267868519
57605 0.141282267868519
57705 0.141282267868519
57805 0.141282267868519
57905 0.141282267868519
58005 0.141282267868519
58105 0.141282267868519
58205 0.141282267868519
58305 0.144552737474442
58405 0.144552737474442
58505 0.144552737474442
58605 0.144552737474442
58705 0.144552737474442
58805 0.144552737474442
58905 0.144552737474442
59005 0.144552737474442
59105 0.144552737474442
59205 0.144552737474442
59305 0.148456573486328
59405 0.148456573486328
59505 0.148456573486328
59605 0.148456573486328
59705 0.148456573486328
59805 0.148456573486328
59905 0.148456573486328
60005 0.148456573486328
60105 0.148456573486328
60205 0.148456573486328
60305 0.146369725465775
60405 0.146369725465775
60505 0.146369725465775
60605 0.146369725465775
60705 0.146369725465775
60805 0.146369725465775
60905 0.146369725465775
61005 0.146369725465775
61105 0.146369725465775
61205 0.146369725465775
61305 0.136505581438541
61405 0.136505581438541
61505 0.136505581438541
61605 0.136505581438541
61705 0.136505581438541
61805 0.136505581438541
61905 0.136505581438541
62005 0.136505581438541
62105 0.136505581438541
62205 0.136505581438541
62305 0.133627064526081
62405 0.133627064526081
62505 0.133627064526081
62605 0.133627064526081
62705 0.133627064526081
62805 0.133627064526081
62905 0.133627064526081
63005 0.133627064526081
63105 0.133627064526081
63205 0.133627064526081
63305 0.132003225386143
63405 0.132003225386143
63505 0.132003225386143
63605 0.132003225386143
63705 0.132003225386143
63805 0.132003225386143
63905 0.132003225386143
64005 0.132003225386143
64105 0.132003225386143
64205 0.132003225386143
64305 0.115791819989681
64405 0.115791819989681
64505 0.115791819989681
64605 0.115791819989681
64705 0.115791819989681
64805 0.115791819989681
64905 0.115791819989681
65005 0.115791819989681
65105 0.115791819989681
65205 0.115791819989681
65305 0.116717454046011
65405 0.116717454046011
65505 0.116717454046011
65605 0.116717454046011
65705 0.116717454046011
65805 0.116717454046011
65905 0.116717454046011
66005 0.116717454046011
66105 0.116717454046011
66205 0.116717454046011
66305 0.259817019104958
66405 0.259817019104958
66505 0.259817019104958
66605 0.259817019104958
66705 0.259817019104958
66805 0.259817019104958
66905 0.259817019104958
67005 0.259817019104958
67105 0.259817019104958
67205 0.259817019104958
67305 0.274949055165052
67405 0.274949055165052
67505 0.274949055165052
67605 0.274949055165052
67705 0.274949055165052
67805 0.274949055165052
67905 0.274949055165052
68005 0.274949055165052
68105 0.274949055165052
68205 0.274949055165052
68305 0.288227669894695
68405 0.288227669894695
68505 0.288227669894695
68605 0.288227669894695
68705 0.288227669894695
68805 0.288227669894695
68905 0.288227669894695
69005 0.288227669894695
69105 0.288227669894695
69205 0.288227669894695
69305 0.290227565914392
69405 0.290227565914392
69505 0.290227565914392
69605 0.290227565914392
69705 0.290227565914392
69805 0.290227565914392
69905 0.290227565914392
70005 0.290227565914392
70105 0.290227565914392
70205 0.290227565914392
70305 0.300457641482353
70405 0.300457641482353
70505 0.300457641482353
70605 0.300457641482353
70705 0.300457641482353
70805 0.300457641482353
70905 0.300457641482353
71005 0.300457641482353
71105 0.300457641482353
71205 0.300457641482353
71305 0.319747179746628
71405 0.319747179746628
71505 0.319747179746628
71605 0.319747179746628
71705 0.319747179746628
71805 0.319747179746628
71905 0.319747179746628
72005 0.319747179746628
72105 0.319747179746628
72205 0.319747179746628
72305 0.336349494755268
72405 0.336349494755268
72505 0.336349494755268
72605 0.336349494755268
72705 0.336349494755268
72805 0.336349494755268
72905 0.336349494755268
73005 0.336349494755268
73105 0.336349494755268
73205 0.336349494755268
73305 0.35352036356926
73405 0.35352036356926
73505 0.35352036356926
73605 0.35352036356926
73705 0.35352036356926
73805 0.35352036356926
73905 0.35352036356926
74005 0.35352036356926
74105 0.35352036356926
74205 0.35352036356926
74305 0.35352036356926
74405 0.358583271503448
74505 0.358583271503448
74605 0.358583271503448
74705 0.358583271503448
74805 0.358583271503448
74905 0.358583271503448
75005 0.358583271503448
75105 0.383498899638653
75205 0.383498899638653
75305 0.383498899638653
75405 0.383498899638653
75505 0.383498899638653
75605 0.383498899638653
75705 0.383498899638653
75805 0.383498899638653
75905 0.383498899638653
76005 0.383498899638653
76105 0.383498899638653
76205 0.383498899638653
76305 0.383498899638653
76405 0.383498899638653
76505 0.383498899638653
76605 0.383498899638653
76705 0.383498899638653
76805 0.383498899638653
76905 0.383498899638653
77005 0.383498899638653
77105 0.39211817830801
77205 0.39211817830801
77305 0.39211817830801
77405 0.39211817830801
77505 0.39211817830801
77605 0.39211817830801
77705 0.39211817830801
77805 0.39211817830801
77905 0.39211817830801
78005 0.39211817830801
78105 0.39211817830801
78205 0.39211817830801
78305 0.39211817830801
78405 0.39211817830801
78505 0.39211817830801
78605 0.39211817830801
78705 0.39211817830801
78805 0.39211817830801
78905 0.39211817830801
79005 0.39211817830801
79105 0.401547580957413
79205 0.401547580957413
79305 0.401547580957413
79405 0.401547580957413
79505 0.401547580957413
79605 0.401547580957413
79705 0.401547580957413
79805 0.401547580957413
79905 0.401547580957413
80005 0.401547580957413
80105 0.401547580957413
80205 0.401547580957413
80305 0.401547580957413
80405 0.401547580957413
80505 0.401547580957413
80605 0.401547580957413
80705 0.401547580957413
80805 0.401547580957413
80905 0.401547580957413
81005 0.401547580957413
81105 0.40682852268219
81205 0.40682852268219
81305 0.40682852268219
81405 0.40682852268219
81505 0.40682852268219
81605 0.40682852268219
81705 0.40682852268219
81805 0.40682852268219
81905 0.40682852268219
82005 0.40682852268219
82105 0.40682852268219
82205 0.40682852268219
82305 0.40682852268219
82405 0.40682852268219
82505 0.40682852268219
82605 0.40682852268219
82705 0.40682852268219
82805 0.40682852268219
82905 0.40682852268219
83005 0.40682852268219
83105 0.420903429389
83205 0.420903429389
83305 0.420903429389
83405 0.420903429389
83505 0.420903429389
83605 0.420903429389
83705 0.420903429389
83805 0.420903429389
83905 0.420903429389
84005 0.420903429389
84105 0.420903429389
84205 0.420903429389
84305 0.420903429389
84405 0.420903429389
84505 0.420903429389
84605 0.420903429389
84705 0.420903429389
84805 0.420903429389
84905 0.420903429389
85005 0.420903429389
85105 0.445695042610168
85205 0.445695042610168
85305 0.445695042610168
85405 0.445695042610168
85505 0.445695042610168
85605 0.445695042610168
85705 0.445695042610168
85805 0.445695042610168
85905 0.445695042610168
86005 0.445695042610168
86105 0.445695042610168
86205 0.445695042610168
86305 0.445695042610168
86405 0.445695042610168
86505 0.445695042610168
86605 0.445695042610168
86705 0.445695042610168
86805 0.445695042610168
86905 0.445695042610168
87005 0.445695042610168
87105 0.31100607663393
87205 0.31100607663393
87305 0.31100607663393
87405 0.31100607663393
87505 0.31100607663393
87605 0.31100607663393
87705 0.31100607663393
87805 0.31100607663393
87905 0.31100607663393
88005 0.31100607663393
88105 0.31100607663393
88205 0.31100607663393
88305 0.31100607663393
88405 0.31100607663393
88505 0.31100607663393
88605 0.31100607663393
88705 0.31100607663393
88805 0.31100607663393
88905 0.31100607663393
89005 0.31100607663393
89105 0.299186237156391
89205 0.299186237156391
89305 0.299186237156391
89405 0.299186237156391
89505 0.299186237156391
89605 0.299186237156391
89705 0.299186237156391
89805 0.299186237156391
89905 0.299186237156391
90005 0.299186237156391
90105 0.299186237156391
90205 0.299186237156391
90305 0.299186237156391
90405 0.299186237156391
90505 0.299186237156391
90605 0.299186237156391
90705 0.299186237156391
90805 0.299186237156391
90905 0.299186237156391
91005 0.299186237156391
91105 0.291870653629303
91205 0.291870653629303
91305 0.291870653629303
91405 0.291870653629303
91505 0.291870653629303
91605 0.291870653629303
91705 0.291870653629303
91805 0.291870653629303
91905 0.291870653629303
92005 0.291870653629303
92105 0.291870653629303
92205 0.291870653629303
92305 0.291870653629303
92405 0.291870653629303
92505 0.291870653629303
92605 0.291870653629303
92705 0.291870653629303
92805 0.291870653629303
92905 0.291870653629303
93005 0.291870653629303
93105 0.288994930684566
93205 0.288994930684566
93305 0.288994930684566
93405 0.288994930684566
93505 0.288994930684566
93605 0.288994930684566
93705 0.288994930684566
93805 0.288994930684566
93905 0.288994930684566
94005 0.288994930684566
94105 0.288994930684566
94205 0.288994930684566
94305 0.288994930684566
94405 0.288994930684566
94505 0.288994930684566
94605 0.288994930684566
94705 0.288994930684566
94805 0.288994930684566
94905 0.288994930684566
95005 0.288994930684566
95105 0.314257204532623
95205 0.314257204532623
95305 0.314257204532623
95405 0.314257204532623
95505 0.314257204532623
95605 0.314257204532623
95705 0.314257204532623
95805 0.314257204532623
95905 0.314257204532623
96005 0.314257204532623
96105 0.314257204532623
96205 0.314257204532623
96305 0.314257204532623
96405 0.314257204532623
96505 0.314257204532623
96605 0.314257204532623
96705 0.314257204532623
96805 0.314257204532623
96905 0.314257204532623
97005 0.314257204532623
97105 0.314257204532623
97205 0.304048225283623
97305 0.304048225283623
97405 0.304048225283623
97505 0.304048225283623
97605 0.304048225283623
97705 0.304048225283623
97805 0.304048225283623
97905 0.304048225283623
98005 0.304048225283623
98105 0.304048225283623
98205 0.304048225283623
98305 0.304048225283623
98405 0.304048225283623
98505 0.304048225283623
98605 0.304048225283623
98705 0.304048225283623
98805 0.304048225283623
98905 0.304048225283623
99005 0.304048225283623
99105 0.304048225283623
99205 0.343076765537262
99305 0.343076765537262
99405 0.343076765537262
99505 0.343076765537262
99605 0.343076765537262
99705 0.343076765537262
99805 0.343076765537262
99905 0.343076765537262
100005 0.343076765537262
100105 0.343076765537262
100205 0.343076765537262
100305 0.343076765537262
100405 0.343076765537262
100505 0.343076765537262
100605 0.343076765537262
100705 0.343076765537262
100805 0.343076765537262
100905 0.343076765537262
101005 0.343076765537262
101105 0.343076765537262
101205 0.324671939015388
101305 0.324671939015388
101405 0.324671939015388
101505 0.324671939015388
101605 0.324671939015388
101705 0.324671939015388
101805 0.324671939015388
101905 0.324671939015388
102005 0.324671939015388
102105 0.324671939015388
102205 0.324671939015388
102305 0.324671939015388
102405 0.324671939015388
102505 0.324671939015388
102605 0.324671939015388
102705 0.324671939015388
102805 0.324671939015388
102905 0.324671939015388
103005 0.324671939015388
103105 0.324671939015388
103205 0.321673080325127
103305 0.321673080325127
103405 0.321673080325127
103505 0.321673080325127
103605 0.321673080325127
103705 0.321673080325127
103805 0.321673080325127
103905 0.321673080325127
104005 0.321673080325127
104105 0.321673080325127
104205 0.321673080325127
104305 0.321673080325127
104405 0.321673080325127
104505 0.321673080325127
104605 0.321673080325127
104705 0.321673080325127
104805 0.321673080325127
104905 0.321673080325127
105005 0.321673080325127
105105 0.321673080325127
105205 0.313857704401016
105305 0.313857704401016
105405 0.313857704401016
105505 0.313857704401016
105605 0.313857704401016
105705 0.313857704401016
105805 0.313857704401016
105905 0.313857704401016
106005 0.313857704401016
106105 0.313857704401016
106205 0.313857704401016
106305 0.313857704401016
106405 0.313857704401016
106505 0.313857704401016
106605 0.313857704401016
106705 0.313857704401016
106805 0.313857704401016
106905 0.313857704401016
107005 0.313857704401016
107105 0.313857704401016
107205 0.310919418931007
107305 0.310919418931007
107405 0.310919418931007
107505 0.310919418931007
107605 0.310919418931007
107705 0.310919418931007
107805 0.310919418931007
107905 0.310919418931007
108005 0.310919418931007
108105 0.310919418931007
108205 0.310919418931007
108305 0.310919418931007
108405 0.310919418931007
108505 0.310919418931007
108605 0.310919418931007
108705 0.310919418931007
108805 0.310919418931007
108905 0.310919418931007
109005 0.310919418931007
109105 0.310919418931007
109205 0.33598418533802
109305 0.33598418533802
109405 0.33598418533802
109505 0.33598418533802
109605 0.33598418533802
109705 0.33598418533802
109805 0.33598418533802
109905 0.33598418533802
110005 0.33598418533802
110105 0.33598418533802
110205 0.33598418533802
110305 0.33598418533802
110405 0.33598418533802
110505 0.33598418533802
110605 0.33598418533802
110705 0.33598418533802
110805 0.33598418533802
110905 0.33598418533802
111005 0.33598418533802
111105 0.33598418533802
111205 0.37832997739315
111305 0.37832997739315
111405 0.37832997739315
111505 0.37832997739315
111605 0.37832997739315
111705 0.37832997739315
111805 0.37832997739315
111905 0.37832997739315
112005 0.37832997739315
112105 0.37832997739315
112205 0.37832997739315
112305 0.37832997739315
112405 0.37832997739315
112505 0.37832997739315
112605 0.384392283856869
112705 0.384392283856869
112805 0.384392283856869
112905 0.384392283856869
113005 0.384392283856869
113105 0.384392283856869
113205 0.384392283856869
113305 0.384392283856869
113405 0.384392283856869
113505 0.384392283856869
113605 0.384392283856869
113705 0.384392283856869
113805 0.384392283856869
113905 0.384392283856869
114005 0.384392283856869
114105 0.384392283856869
114205 0.384392283856869
114305 0.384392283856869
114405 0.384392283856869
114505 0.384392283856869
114605 0.384392283856869
114705 0.384392283856869
114805 0.384392283856869
114905 0.384392283856869
115005 0.384392283856869
115105 0.384392283856869
115205 0.384392283856869
115305 0.384392283856869
115405 0.384392283856869
115505 0.384392283856869
115605 0.384392283856869
115705 0.384392283856869
115805 0.384392283856869
115905 0.384392283856869
116005 0.384392283856869
116105 0.384392283856869
116205 0.384392283856869
116305 0.384392283856869
116405 0.384392283856869
116505 0.384392283856869
116605 0.428031653165817
116705 0.428031653165817
116805 0.428031653165817
116905 0.428031653165817
117005 0.428031653165817
117105 0.428031653165817
117205 0.428031653165817
117305 0.428031653165817
117405 0.428031653165817
117505 0.428031653165817
117605 0.428031653165817
117705 0.428031653165817
117805 0.428031653165817
117905 0.428031653165817
118005 0.428031653165817
118105 0.428031653165817
118205 0.428031653165817
118305 0.428031653165817
118405 0.428031653165817
118505 0.428031653165817
118605 0.428031653165817
118705 0.428031653165817
118805 0.428031653165817
118905 0.428031653165817
119005 0.428031653165817
119105 0.428031653165817
119205 0.428031653165817
119305 0.428031653165817
119405 0.428031653165817
119505 0.428031653165817
119605 0.428031653165817
119705 0.428031653165817
119805 0.428031653165817
119905 0.428031653165817
120005 0.428031653165817
120105 0.428031653165817
120205 0.428031653165817
120305 0.428031653165817
120405 0.428031653165817
120505 0.428031653165817
120605 0.606501996517181
120705 0.606501996517181
120805 0.606501996517181
120905 0.606501996517181
121005 0.606501996517181
121105 0.606501996517181
121205 0.606501996517181
121305 0.606501996517181
121405 0.606501996517181
121505 0.606501996517181
121605 0.606501996517181
121705 0.606501996517181
121805 0.606501996517181
121905 0.606501996517181
122005 0.606501996517181
122105 0.606501996517181
122205 0.606501996517181
122305 0.606501996517181
122405 0.606501996517181
122505 0.606501996517181
122605 0.606501996517181
122705 0.606501996517181
122805 0.606501996517181
122905 0.606501996517181
123005 0.606501996517181
123105 0.606501996517181
123205 0.606501996517181
123305 0.606501996517181
123405 0.606501996517181
123505 0.606501996517181
123605 0.606501996517181
123705 0.606501996517181
123805 0.606501996517181
123905 0.606501996517181
124005 0.606501996517181
124105 0.606501996517181
124205 0.606501996517181
124305 0.606501996517181
124405 0.606501996517181
124505 0.606501996517181
124605 0.642154604196548
124705 0.642154604196548
124805 0.642154604196548
124905 0.642154604196548
125005 0.642154604196548
125105 0.642154604196548
125205 0.642154604196548
125305 0.642154604196548
125405 0.642154604196548
125505 0.642154604196548
125605 0.642154604196548
125705 0.642154604196548
125805 0.642154604196548
125905 0.642154604196548
126005 0.642154604196548
126105 0.642154604196548
126205 0.642154604196548
126305 0.642154604196548
126405 0.642154604196548
126505 0.642154604196548
126605 0.642154604196548
126705 0.642154604196548
126805 0.642154604196548
126905 0.642154604196548
127005 0.642154604196548
127105 0.642154604196548
127205 0.642154604196548
127305 0.642154604196548
127405 0.642154604196548
127505 0.642154604196548
127605 0.642154604196548
127705 0.642154604196548
127805 0.642154604196548
127905 0.642154604196548
128005 0.642154604196548
128105 0.642154604196548
128205 0.642154604196548
128305 0.642154604196548
128405 0.642154604196548
128505 0.642154604196548
128605 0.640730232000351
128705 0.640730232000351
128805 0.640730232000351
128905 0.640730232000351
129005 0.640730232000351
129105 0.640730232000351
129205 0.640730232000351
129305 0.640730232000351
129405 0.640730232000351
129505 0.640730232000351
129605 0.640730232000351
129705 0.640730232000351
129805 0.640730232000351
129905 0.640730232000351
130005 0.640730232000351
130105 0.640730232000351
130205 0.640730232000351
130305 0.640730232000351
130405 0.640730232000351
130505 0.640730232000351
130605 0.640730232000351
130705 0.640730232000351
130805 0.640730232000351
130905 0.640730232000351
131005 0.640730232000351
131105 0.640730232000351
131205 0.640730232000351
131305 0.640730232000351
131405 0.640730232000351
131505 0.640730232000351
131605 0.640730232000351
131705 0.640730232000351
131805 0.640730232000351
131905 0.640730232000351
132005 0.640730232000351
132105 0.640730232000351
132205 0.640730232000351
132305 0.640730232000351
132405 0.640730232000351
132505 0.640730232000351
132605 0.640730232000351
132705 0.655464142560959
132805 0.655464142560959
132905 0.655464142560959
133005 0.655464142560959
133105 0.655464142560959
133205 0.655464142560959
133305 0.655464142560959
133405 0.655464142560959
133505 0.655464142560959
133605 0.655464142560959
133705 0.655464142560959
133805 0.655464142560959
133905 0.655464142560959
134005 0.655464142560959
134105 0.655464142560959
134205 0.655464142560959
134305 0.655464142560959
134405 0.655464142560959
134505 0.655464142560959
134605 0.655464142560959
134705 0.655464142560959
134805 0.655464142560959
134905 0.655464142560959
135005 0.655464142560959
135105 0.655464142560959
135205 0.655464142560959
135305 0.655464142560959
135405 0.655464142560959
135505 0.655464142560959
135605 0.655464142560959
135705 0.655464142560959
135805 0.655464142560959
135905 0.655464142560959
136005 0.655464142560959
136105 0.655464142560959
136205 0.655464142560959
136305 0.655464142560959
136405 0.655464142560959
136505 0.655464142560959
136605 0.655464142560959
136705 0.835835546255112
136805 0.835835546255112
136905 0.835835546255112
137005 0.835835546255112
137105 0.835835546255112
137205 0.835835546255112
137305 0.835835546255112
137405 0.835835546255112
137505 0.835835546255112
137605 0.835835546255112
137705 0.835835546255112
137805 0.835835546255112
137905 0.835835546255112
138005 0.835835546255112
138105 0.835835546255112
138205 0.835835546255112
138305 0.835835546255112
138405 0.835835546255112
138505 0.835835546255112
138605 0.835835546255112
138705 0.835835546255112
138805 0.835835546255112
138905 0.835835546255112
139005 0.835835546255112
139105 0.835835546255112
139205 0.835835546255112
139305 0.835835546255112
139405 0.835835546255112
139505 0.835835546255112
139605 0.835835546255112
139705 0.835835546255112
139805 0.835835546255112
139905 0.835835546255112
140005 0.835835546255112
140105 0.835835546255112
140205 0.835835546255112
140305 0.835835546255112
140405 0.835835546255112
140505 0.835835546255112
140605 0.835835546255112
140705 0.869860947132111
140805 0.869860947132111
140905 0.869860947132111
141005 0.869860947132111
141105 0.869860947132111
141205 0.869860947132111
141305 0.869860947132111
141405 0.869860947132111
141505 0.869860947132111
141605 0.869860947132111
141705 0.869860947132111
141805 0.869860947132111
141905 0.869860947132111
142005 0.869860947132111
142105 0.869860947132111
142205 0.869860947132111
142305 0.869860947132111
142405 0.869860947132111
142505 0.869860947132111
142605 0.869860947132111
142705 0.869860947132111
142805 0.869860947132111
142905 0.869860947132111
143005 0.869860947132111
143105 0.869860947132111
143205 0.869860947132111
143305 0.869860947132111
143405 0.869860947132111
143505 0.869860947132111
143605 0.869860947132111
143705 0.869860947132111
143805 0.869860947132111
143905 0.869860947132111
144005 0.869860947132111
144105 0.869860947132111
144205 0.869860947132111
144305 0.869860947132111
144405 0.869860947132111
144505 0.869860947132111
144605 0.869860947132111
144705 0.839810967445374
144805 0.839810967445374
144905 0.839810967445374
145005 0.839810967445374
145105 0.839810967445374
145205 0.839810967445374
145305 0.839810967445374
145405 0.839810967445374
145505 0.839810967445374
145605 0.839810967445374
145705 0.839810967445374
145805 0.839810967445374
145905 0.839810967445374
146005 0.839810967445374
146105 0.839810967445374
146205 0.839810967445374
146305 0.839810967445374
146405 0.839810967445374
146505 0.839810967445374
146605 0.839810967445374
146705 0.839810967445374
146805 0.839810967445374
146905 0.839810967445374
147005 0.839810967445374
147105 0.839810967445374
147205 0.839810967445374
147305 0.839810967445374
147405 0.839810967445374
147505 0.839810967445374
147605 0.839810967445374
147705 0.839810967445374
147805 0.839810967445374
147905 0.839810967445374
148005 0.839810967445374
148105 0.839810967445374
148205 0.839810967445374
148305 0.839810967445374
148405 0.839810967445374
148505 0.839810967445374
148605 0.839810967445374
148705 0.85636094212532
148805 0.85636094212532
148905 0.85636094212532
149005 0.85636094212532
149105 0.85636094212532
149205 0.85636094212532
149305 0.85636094212532
149405 0.85636094212532
149505 0.85636094212532
149605 0.85636094212532
149705 0.85636094212532
149805 0.85636094212532
149905 0.85636094212532
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_MobileNet-V2_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
minor xtick={},
%minor ytick={},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.89, ymax=0.94,
ytick style={color=black},
%ytick={0.9,0.925},
minor y tick num=3,
grid = major,
]
%\addlegendentry{PLS : $\alpha$: 0.0001, $c-{W}$: 0.2, c1: 0.005, $\beta$: 0.0}
\addplot [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.92311030626297
0 -1
};
%\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.0}
\addplot [draw=black, fill=black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.921641290187836
0 -1
};
%\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu-{init}$: 0.1}
\addplot [draw=color1, fill=color1, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.915631671746572
0 -1
};
%\addlegendentry{GOLSI : $c$: 0.9, $\eta$: 2.0, $\alpha$: 0.0001, $\beta$: 0.0}
\addplot [draw=blue, fill=blue, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.915114164352417
0 -1
};
%\addlegendentry{LABPAL-SGD : $\epsilon$: 1.0}
\addplot [draw=red, fill=red, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.929887811342875
0 -1
};
%\addlegendentry{LABPAL-NSGD : $\epsilon$: 1.0}
\addplot [draw=color2, fill=color2, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.919370989004771
0 -1
};
%\addlegendentry{PAL : $\alpha$: 1.66, $\mu$: 1.0}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_MobileNet-V2_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
tick align=outside,
tick pos=left,
title={training loss CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-21.35, xmax=448.35,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.0001, ymax=6.0,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 2.32149648666382
1 1.88148764769236
2 1.32202323277791
3 1.05862784385681
4 0.8766002257665
5 0.750164707501729
6 0.660983383655548
7 0.595004061857859
8 0.540639519691467
9 0.49862939119339
10 0.463232109944026
11 0.435785015424093
12 0.412803550561269
13 0.384003887573878
14 0.36665067076683
15 0.349255532026291
16 0.32896293203036
17 0.313835958639781
18 0.29863178730011
19 0.284172842899958
20 0.273477206627528
21 0.263139853874842
22 0.250627840558688
23 0.241308569908142
24 0.23253503938516
25 0.22280091047287
26 0.212546815474828
27 0.206053564945857
28 0.197160755594571
29 0.190165181954702
30 0.183784474929174
31 0.175075138608615
32 0.169856667518616
33 0.163314859072367
34 0.16015384097894
35 0.152274861931801
36 0.146960576375326
37 0.14289682606856
38 0.137728581825892
39 0.133148243029912
40 0.12551079193751
41 0.121780999004841
42 0.120913254717986
43 0.115251975754897
44 0.112529926002026
45 0.108724673589071
46 0.105385102331638
47 0.10381838430961
48 0.099021149178346
49 0.0966876124342283
50 0.0941228220860163
51 0.0921571602423986
52 0.0886438017090162
53 0.0856699571013451
54 0.0847379093368848
55 0.0812417740623156
56 0.0791357482473056
57 0.0774152278900146
58 0.0746085147062937
59 0.0733647048473358
60 0.0704005608956019
61 0.0700901349385579
62 0.0672265787919362
63 0.0676036874453227
64 0.0633223727345467
65 0.0610525496304035
66 0.0603385244806608
67 0.0608067475259304
68 0.0601049674053987
69 0.056010227650404
70 0.0535708367824554
71 0.0534412264823914
72 0.0531229798992475
73 0.0523727548619111
74 0.0512756916383902
75 0.0480588674545288
76 0.0482185706496239
77 0.0475539180139701
78 0.045631404966116
79 0.0453003259996573
80 0.0449247347811858
81 0.0426449018220107
82 0.043277965237697
83 0.0418348660071691
84 0.0407168331245581
85 0.0394013685484727
86 0.0381110496819019
87 0.0389337887366613
88 0.0397632805009683
89 0.0366817799707254
90 0.0369797572493553
91 0.036386610319217
92 0.0363890590767066
93 0.0348399641613166
94 0.0339317048589389
95 0.0335097946226597
96 0.0343052446842194
97 0.0305772249897321
98 0.0315520229438941
99 0.0297297164797783
100 0.0326817370951176
101 0.0303929354995489
102 0.0303235594183207
103 0.0300988132754962
104 0.0290545647343
105 0.0276488854239384
106 0.026945440719525
107 0.0271824343750874
108 0.0270241933564345
109 0.0254042421778043
110 0.025265338520209
111 0.0249147874613603
112 0.0267583361516396
113 0.0255465687563022
114 0.0237474528451761
115 0.0228528914352258
116 0.0246208608150482
117 0.0231803568700949
118 0.0230950315793355
119 0.0246976148337126
120 0.0225801784545183
121 0.0237207853545745
122 0.0214584308365981
123 0.0206421501934528
124 0.0223492744068305
125 0.0211794593681892
126 0.0201474508891503
127 0.0212295887370904
128 0.0201329799989859
129 0.0199173397074143
130 0.0212670285254717
131 0.018801278124253
132 0.020001823703448
133 0.0201493216057618
134 0.019142173230648
135 0.0197299271821976
136 0.0200787652283907
137 0.0168503572543462
138 0.0202617676307758
139 0.0178563216080268
140 0.0179222753892342
141 0.0172943938523531
142 0.0198147042344014
143 0.0158618918309609
144 0.0179659742861986
145 0.0169509776557485
146 0.0169203529755274
147 0.0148702180013061
148 0.0172403324395418
149 0.0151265223200123
150 0.0157624048491319
151 0.016497059725225
152 0.0156409551079075
153 0.0163774080574512
154 0.0140031265715758
155 0.0161514620607098
156 0.0167342737937967
157 0.0140982639665405
158 0.0150505816563964
159 0.0144212488085032
160 0.0153015404939651
161 0.0141509547829628
162 0.0128826669727763
163 0.0146187637001276
164 0.0143780214712024
165 0.0128585444763303
166 0.0145321097224951
167 0.0135635578384002
168 0.0131802633404732
169 0.0138777898003658
170 0.0121753790105383
171 0.0119810483107964
172 0.0125929542506735
173 0.0132462959736586
174 0.011739756911993
175 0.0113281064356367
176 0.0134940237427751
177 0.0121677728990714
178 0.0124235597128669
179 0.0135916499421
180 0.0119499880820513
181 0.0119817657396197
182 0.0123806235690912
183 0.0131238270550966
184 0.0122259771451354
185 0.0109953771655758
186 0.01240767352283
187 0.0116733117029071
188 0.0108799549440543
189 0.0112105424826344
190 0.0110206846147776
191 0.0104764364659786
192 0.0116330490758022
193 0.012660501524806
194 0.00940261905392011
195 0.0110881918420394
196 0.0106526076172789
197 0.0109797995537519
198 0.0123274624347687
199 0.0107934189339479
200 0.0101109255726139
201 0.00920564526071151
202 0.0110185403997699
203 0.00914902628088991
204 0.00913584822167953
205 0.0117598591993252
206 0.0101504931226373
207 0.0094245666017135
208 0.0087471737836798
209 0.00994552951306105
210 0.00946917446951071
211 0.00920576509088278
212 0.00948082562536001
213 0.00906632499148448
214 0.00962048520644506
215 0.0050758693056802
216 0.00368795450776815
217 0.00316324434243143
218 0.00266246451064944
219 0.00212901527993381
220 0.00221479559938113
221 0.00171843287535012
222 0.00186114738850544
223 0.00190953611551474
224 0.00165953064182152
225 0.00161043247984101
226 0.00145296550666293
227 0.00124092861854782
228 0.00145955698098987
229 0.00150826189201325
230 0.00121597771067172
231 0.00110413834530239
232 0.00105809150651718
233 0.00125154556008056
234 0.00106163637246937
235 0.00102567550493404
236 0.00111465967105081
237 0.000976536190137267
238 0.00102299517796685
239 0.000857495043116311
240 0.000984292710199952
241 0.00087746063945815
242 0.000862102198880166
243 0.000821423251181841
244 0.00110396079253405
245 0.000942636494679997
246 0.000795393347895394
247 0.00084497983334586
248 0.000882756081409752
249 0.000684433325659484
250 0.00065457820892334
251 0.000675695754277209
252 0.000690281856805086
253 0.000692214021304001
254 0.000858996296301484
255 0.000799125176854432
256 0.000635941765115907
257 0.000602394342422485
258 0.000608695069483171
259 0.000595453369896859
260 0.000701083471843352
261 0.000625425852679958
262 0.000657529201513777
263 0.000622914230916649
264 0.000724687958912303
265 0.00051668985785606
266 0.0006360390689224
267 0.000654829374980181
268 0.000615774071775377
269 0.000550186086911708
270 0.00042655214201659
271 0.000530875947636863
272 0.000493665769075354
273 0.000527323796025788
274 0.000539385859156027
275 0.000498519521594668
276 0.000530890324929108
277 0.000407237152103335
278 0.000491785380290821
279 0.00045733949324737
280 0.000435638125054538
281 0.000487158385415872
282 0.000554435876741385
283 0.000351026702749853
284 0.000542742665857077
285 0.000491458272639041
286 0.000513935956405476
287 0.000509863632032648
288 0.000431451800977811
289 0.000430414938212683
290 0.000420387795505424
291 0.000397899042582139
292 0.000579750611602018
293 0.000448731647338718
294 0.000482188333990052
295 0.000492305165001502
296 0.000335734929346169
297 0.000392330393272762
298 0.000501763405433545
299 0.000456008866118888
300 0.000474720465717837
301 0.000396405948170771
302 0.000374341170148303
303 0.000391375836140166
304 0.000319050217512995
305 0.000480717610723029
306 0.00032074023814251
307 0.000385423675955584
308 0.000455841460886101
309 0.000391842137711744
310 0.000360184853586058
311 0.000312297279985311
312 0.000267347636205765
313 0.000242628297807338
314 0.000356507385731675
315 0.000372524945608651
316 0.000386135545947279
317 0.000333145406330004
318 0.000306873587154162
319 0.000344003987265751
320 0.000323974216977755
321 0.000387940662524973
322 0.000336373811781717
323 0.000298629180178978
324 0.000387628514242048
325 0.000304417408187874
326 0.000285248863898839
327 0.000375839988312994
328 0.000457133622451996
329 0.000231844048054578
330 0.000397791339006896
331 0.000274653381590421
332 0.000394031512162959
333 0.000421232320756341
334 0.000399479962652549
335 0.000395925434228654
336 0.000284427311271429
337 0.000397515774238855
338 0.000364505656762049
339 0.000270796808763407
340 0.000314873682024578
341 0.000328920087971104
342 0.000415727903600782
343 0.000333647903365393
344 0.000391925170940037
345 0.00024519416425998
346 0.000293603137833998
347 0.000403051293687895
348 0.000351252926823994
349 0.000257706177459719
350 0.000309862972547611
351 0.000281012966297567
352 0.000266535120317712
353 0.00035228055397359
354 0.000310670434070441
355 0.000273831212931934
356 0.000352030581173797
357 0.000288971093444464
358 0.00034178962232545
359 0.000332504510879517
360 0.000388001945490638
361 0.00042005319846794
362 0.000331306024842585
363 0.00035980202180023
364 0.000301085383398458
365 0.000275454726458217
366 0.000393885556453218
367 0.000452919601229951
368 0.000282658278592862
369 0.000287450069057134
370 0.00034588267832684
371 0.000357123576880743
372 0.000286944302691457
373 0.000290712501737289
374 0.000367237109458074
375 0.00029913880280219
376 0.000311613010126166
377 0.000297856749966741
378 0.000284410576568916
379 0.000309703575718837
380 0.000313210373860784
381 0.00035783534985967
382 0.000326696046007176
383 0.000301022179579983
384 0.000211995143520956
385 0.000275626448759188
386 0.000326154287904501
387 0.000301795177316914
388 0.000344799967327466
389 0.000383470750724276
390 0.000328313229450335
391 0.000422238634200767
392 0.000190866412594914
393 0.000331452785758302
394 0.000244105821669412
395 0.000335805185992892
396 0.000291423493763432
397 0.000323634885717183
398 0.000314767016485954
399 0.000336016057796466
400 0.00028987621772103
401 0.000319530450118085
402 0.000309700369446849
403 0.000254223118342149
404 0.000305956263521997
405 0.000332497477453823
406 0.000259789793441693
407 0.000387485759953658
408 0.000360446390307819
409 0.000287537802554046
410 0.000261031387102169
411 0.000389953221504887
412 0.000322843833904092
413 0.00029118166033489
414 0.000243617090745829
415 0.000214566903499266
416 0.000304712390061468
417 0.000293728187292193
418 0.000309819045166175
419 0.000429068313678727
420 0.000371106905125392
421 0.000246838186285459
422 0.000418065348640084
423 0.000180262679350562
424 0.000311053799426494
425 0.000311869249950784
426 0.000260531567619182
427 0.000327011672197841
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 2.32496126492818
1 2.30820385615031
2 2.30215787887573
3 2.29757539431254
4 2.2935471534729
5 2.28942163785299
6 2.28661934534709
7 2.2824277083079
8 2.27799264589945
9 2.2735333442688
10 2.26761134465535
11 2.26060692469279
12 2.25154972076416
13 2.23881928126017
14 2.2149806022644
15 2.17667722702026
16 2.13810515403748
17 2.1076754728953
18 2.08547405401866
19 2.06513098875682
20 2.04364065329234
21 2.01833967367808
22 1.98821151256561
23 1.94648536046346
24 1.90947858492533
25 1.87114862600962
26 1.83349494139353
27 1.79532106717428
28 1.75311346848806
29 1.71755838394165
30 1.68636178970337
31 1.65754826863607
32 1.62708628177643
33 1.59179933865865
34 1.55570787191391
35 1.49915899833043
36 1.45098263025284
37 1.37982684373856
38 1.37107163667679
39 1.32745430866877
40 1.29010635614395
41 1.25085882345835
42 1.21291180451711
43 1.20211052894592
44 1.18040327231089
45 1.11756057540576
46 1.04842098553975
47 0.967364072799683
48 0.97511080900828
49 0.956110417842865
50 0.923316468795141
51 0.908571799596151
52 0.912982235352198
53 0.875806927680969
54 0.827632009983063
55 0.821677416563034
56 0.815248360236486
57 0.766608476638794
58 0.748901158571243
59 0.725960284471512
60 0.693503568569819
61 0.67341023683548
62 0.678759574890137
63 0.660813937584559
64 0.63756533463796
65 0.569889217615128
66 0.533494919538498
67 0.52137698729833
68 0.509848525126775
69 0.466924160718918
70 0.390796795487404
71 0.388459364573161
72 0.401032735904058
73 0.38818181057771
74 0.378115326166153
75 0.407362888256709
76 0.407532195250193
77 0.364394823710124
78 0.33498186369737
79 0.351068625847499
80 0.385480731725693
81 0.338338891665141
82 0.324266105890274
83 0.304692710439364
84 0.278429930408796
85 0.255161181092262
86 0.240589718023936
87 0.254308963815371
88 0.225532238682111
89 0.241573914885521
90 0.250668610135714
91 0.24841478963693
92 0.251521105567614
93 0.236852432290713
94 0.196792850891749
95 0.214407756924629
96 0.242947906255722
97 0.250047897299131
98 0.228208993872007
99 0.223764911293983
100 0.179816876848539
101 0.17111282547315
102 0.179870742062728
103 0.212456370393435
104 0.219510895510515
105 0.225015215575695
106 0.219439069430033
107 0.21043416361014
108 0.20014376938343
109 0.196073869864146
110 0.184467847148577
111 0.172219102581342
112 0.150056677560012
113 0.147272164622943
114 0.169757907589277
115 0.163647296528021
116 0.149054750800133
117 0.158260624855757
118 0.152479621271292
119 0.143895670771599
120 0.14105124771595
121 0.147971200446288
122 0.136783743898074
123 0.131972916424274
124 0.120484917114178
125 0.108688943088055
126 0.119847282767296
127 0.12968347594142
128 0.127539372692506
129 0.102247767150402
130 0.096061684191227
131 0.0974308835963408
132 0.111366519083579
133 0.121054093043009
134 0.118155258397261
135 0.105691966911157
136 0.107212530449033
137 0.078519889463981
138 0.0672739899406831
139 0.0636904078225295
140 0.062447074179848
141 0.0661109245071809
142 0.0663769983996948
143 0.0628225766122341
144 0.0662293167163928
145 0.0710176738599936
146 0.0597272949914137
147 0.0475852110733589
148 0.0411074118067821
149 0.0457984991371632
150 0.0472147682060798
151 0.048402796809872
152 0.0444825254380703
153 0.0447634017715851
154 0.0441848170012236
155 0.0454005518307289
156 0.044532119606932
157 0.0373771274462342
158 0.0347489273796479
159 0.03210967220366
160 0.0303506186852853
161 0.0276761523758372
162 0.0276027644673983
163 0.0251479145760338
164 0.0241405190899968
165 0.0226120706647635
166 0.0227899244055152
167 0.0209867283701897
168 0.0213755257427692
169 0.0213866693278154
170 0.0182423929994305
171 0.0190708572044969
172 0.0183863360434771
173 0.0180007520442208
174 0.0179039702440302
175 0.0161837227642536
176 0.0167533466592431
177 0.0147497129316131
178 0.0155917688583334
179 0.0151738046358029
180 0.0139636279394229
181 0.0126706489051382
182 0.011214233469218
183 0.0118541152526935
184 0.0118291610851884
185 0.0106618342300256
186 0.0111945035556952
187 0.011683601886034
188 0.0117361539353927
189 0.0114160791660349
190 0.0114518759461741
191 0.0110025051981211
192 0.0107749936481317
193 0.0109780331452688
194 0.00977569678798318
195 0.0104447215174635
196 0.00985626534869274
197 0.00921203133960565
198 0.00921731318036715
199 0.00880700116977096
200 0.00914563347275058
201 0.00789308470363418
202 0.00888979140048226
203 0.00804244012882312
204 0.00890333112329245
205 0.00804028132309516
206 0.00836857982600729
207 0.00785337714478374
208 0.00797791251291831
209 0.00737410473326842
210 0.00637231254950166
211 0.00764474567646782
212 0.00795494951307774
213 0.00624353376527627
214 0.0074161762992541
215 0.00709060424317916
216 0.00776463219275077
217 0.0069035974641641
218 0.00665452874576052
219 0.00627575845768054
220 0.00706996722146869
221 0.00620166910812259
222 0.0063554390023152
223 0.00609152081112067
224 0.00671958938861887
225 0.00671311157445113
226 0.00596787563214699
227 0.0064006958467265
228 0.00557882090409597
229 0.00518953070665399
230 0.00533150664220254
231 0.00555396918207407
232 0.00575461518019438
233 0.0069366111420095
234 0.00547269281620781
235 0.00550042930990458
236 0.00589247342819969
237 0.00522438297048211
238 0.00520352150003115
239 0.00502492673695087
240 0.00465829662668208
241 0.00530882800618808
242 0.00444700025642912
243 0.00509224288786451
244 0.00485870894044638
245 0.00465026078745723
246 0.00479647610336542
247 0.00532402835475902
248 0.00516984052956104
249 0.0052897441200912
250 0.00468237612706919
251 0.0046630393092831
252 0.00475361679370205
253 0.00504634855315089
254 0.00423162003668646
255 0.00420803281789025
256 0.00469630397856236
257 0.00427846610546112
258 0.00464748622228702
259 0.00479659251868725
260 0.00448032468557358
261 0.00440619528914491
262 0.00462129417185982
263 0.00433999889840682
264 0.0042227387893945
265 0.00466468573237459
266 0.00405069037030141
267 0.00413760581674675
268 0.00427066224316756
269 0.00396716330821315
270 0.00431742534662286
271 0.00433664171335598
272 0.00405571811522047
273 0.0038030130478243
274 0.00432284401419262
275 0.00384386962590118
276 0.00433105719275773
277 0.0038768556745102
278 0.00445747290117045
279 0.00379042265315851
280 0.00394255854189396
281 0.00350712224220236
282 0.00376005525079866
283 0.00380181870423257
284 0.003651735605672
285 0.00275359853791694
286 0.0038172024457405
287 0.00427255298321446
288 0.00406985178900262
289 0.00404995718660454
290 0.00314073311164975
291 0.00361138217461606
292 0.00321778003126383
293 0.00381154660135508
294 0.00403182123166819
295 0.00394778558984399
296 0.00361443326498071
297 0.00345732077645759
298 0.00396208597036699
299 0.00384053106730183
300 0.00344953282425801
301 0.00340859188387791
302 0.00360365196441611
303 0.00395417120307684
304 0.00335085050513347
305 0.00337280697810153
306 0.00337168108671904
307 0.00354828382842243
308 0.00350358127616346
309 0.00318833828593294
310 0.00323813051606218
311 0.00357859178135792
312 0.00333998934365809
313 0.00311771578465899
314 0.00361397109615306
315 0.00366811687126756
316 0.0028723383632799
317 0.00358484227520724
318 0.00360145163722336
319 0.00328080037919184
320 0.00321047613397241
321 0.00297807506285608
322 0.00300508644431829
323 0.00259634293615818
324 0.00342948160444697
325 0.00340899600026508
326 0.00275670496436457
327 0.00278152509902914
328 0.00301811075769365
329 0.00280539885473748
330 0.00287787096264462
331 0.00285359417709211
332 0.00303976726718247
333 0.0029238504357636
334 0.00257799332030118
335 0.00341101440911492
336 0.0028458081651479
337 0.00300209845105807
338 0.00250178878195584
339 0.00290903022202353
340 0.00283398611160616
341 0.00229024467989802
342 0.00265496255209049
343 0.00250970587755243
344 0.00274187978357077
345 0.00311341074605783
346 0.00278170414579411
347 0.00235661848758658
348 0.00295781631333133
349 0.00245148494529227
350 0.00233719265088439
351 0.0020656652826195
352 0.00257380756859978
353 0.00295145794128378
354 0.00260242043683926
355 0.00262254189389447
356 0.00259584413530926
357 0.00280891374374429
358 0.00232932060801735
359 0.00279058531547586
360 0.00287386340399583
361 0.00240526169848939
362 0.00235999294091016
363 0.00265275663696229
364 0.00252013412925104
365 0.00233718601521105
366 0.00257818773388863
367 0.00278911693021655
368 0.00234914477914572
369 0.00195797827715675
370 0.00204559764824808
371 0.00254367862362415
372 0.00261678515623013
373 0.00232628849335015
374 0.00202443671878427
375 0.0022733382259806
376 0.00237833161372691
377 0.00261202547699213
378 0.00201802289423843
379 0.00236176117323339
380 0.00251155924828102
381 0.00231524370610714
382 0.00221451340864102
383 0.00214512653959294
384 0.00211284767525891
385 0.00230903422925621
386 0.00199936931797614
387 0.00202173599973321
388 0.00209747829164068
389 0.00206131290178746
390 0.00213743808368842
391 0.00216592114884406
392 0.0022608193103224
393 0.00212074044005324
394 0.00253768482555946
395 0.00228231473981092
396 0.00213657195369403
397 0.00242018377563606
398 0.001890993793495
399 0.0018472580316787
400 0.00213352381251752
401 0.00271860091015697
402 0.00203164018845807
403 0.00187824654858559
404 0.00187806707496444
405 0.00201505162597944
406 0.00230496939426909
407 0.00177538879991819
408 0.00218777315846334
409 0.0021171656359608
410 0.00185788232677927
411 0.00217534671537578
412 0.00195013921863089
413 0.00166844755100707
414 0.00199563572338472
415 0.00166059052571654
416 0.00198549944131325
417 0.00201716522375743
418 0.00209468024938057
419 0.00200608496864637
420 0.00161019301352402
421 0.00176750829753776
422 0.00177372204295049
423 0.00193670783968021
424 0.00241429451853037
425 0.00163201797598352
426 0.00220243912190199
427 0.0021986507344991
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 2.32149648666382
1 2.4753832022349
2 1.74299438794454
3 1.49267943700155
4 1.29040006796519
5 1.15144046147664
6 1.02898498376211
7 0.930421590805054
8 0.859569609165192
9 0.808389743169149
10 0.754069487253825
11 0.71484512090683
12 0.685370663801829
13 0.652172446250916
14 0.625844260056814
15 0.614412844181061
16 0.581190486749013
17 0.563027818997701
18 0.551022569338481
19 0.538524985313416
20 0.520473758379618
21 0.497462977965673
22 0.489437997341156
23 0.476667235294978
24 0.467810978492101
25 0.45857967933019
26 0.447604089975357
27 0.435020645459493
28 0.427858114242554
29 0.417484243710836
30 0.410208066304525
31 0.402346402406693
32 0.38878075281779
33 0.386451890071233
34 0.375272154808044
35 0.365309059619904
36 0.364837984244029
37 0.357937465111415
38 0.349345157543818
39 0.345741450786591
40 0.343442519505819
41 0.336715718110402
42 0.330477635065715
43 0.318336635828018
44 0.31423564751943
45 0.307931005954742
46 0.309545258680979
47 0.299467653036118
48 0.29752125342687
49 0.292072127262751
50 0.290644556283951
51 0.276140024264654
52 0.279792219400406
53 0.274505337079366
54 0.274524013201396
55 0.266609251499176
56 0.266232540210088
57 0.259271442890167
58 0.256666342417399
59 0.251713623603185
60 0.251657659808795
61 0.25190757215023
62 0.242985328038534
63 0.245230923096339
64 0.233578110734622
65 0.233244687318802
66 0.23812439541022
67 0.229859287540118
68 0.222328970829646
69 0.224088847637177
70 0.217008685072263
71 0.219784821073214
72 0.216580847899119
73 0.208403681715329
74 0.208541716138522
75 0.205499564607938
76 0.20411113401254
77 0.20225535829862
78 0.198086659113566
79 0.19443079829216
80 0.195896575848262
81 0.191942721605301
82 0.192028711239497
83 0.191537300745646
84 0.184402947624524
85 0.177358994881312
86 0.179553404450417
87 0.181384687622388
88 0.178784276048342
89 0.17270340025425
90 0.17363212009271
91 0.171168516079585
92 0.16949920852979
93 0.172306751211484
94 0.165855114658674
95 0.165356367826462
96 0.161623696486155
97 0.160196706652641
98 0.156314084927241
99 0.155712430675824
100 0.154572774966558
101 0.151741509636243
102 0.153685902555784
103 0.150024101138115
104 0.150450567404429
105 0.146324147780736
106 0.142431969443957
107 0.14467911918958
108 0.143862629930178
109 0.144912863771121
110 0.140635391076406
111 0.140058800578117
112 0.136821587880452
113 0.138194481531779
114 0.133583212892214
115 0.135191788276037
116 0.129910856485367
117 0.133890484770139
118 0.128007871409257
119 0.128782446185748
120 0.129310096303622
121 0.129323651393255
122 0.124056172867616
123 0.123723015189171
124 0.124581299722195
125 0.122994268933932
126 0.119856131573518
127 0.118364043533802
128 0.117505510648092
129 0.118267523745696
130 0.116492954393228
131 0.116405323147774
132 0.118415452539921
133 0.112764370938142
134 0.112556211650372
135 0.113175051907698
136 0.112221255898476
137 0.114342232545217
138 0.107405334711075
139 0.108372052510579
140 0.110406383872032
141 0.104446696738402
142 0.107148617506027
143 0.100537411868572
144 0.104108358422915
145 0.102944565316041
146 0.103312852482001
147 0.0997319171826045
148 0.0995271677772204
149 0.100194546083609
150 0.0987726698319117
151 0.0953923414150874
152 0.0982437034447988
153 0.0964135552446048
154 0.0979073320825895
155 0.0940191745758057
156 0.0958812187115351
157 0.0935464749733607
158 0.0928648586074511
159 0.0898898666103681
160 0.0911749849716822
161 0.093478890756766
162 0.0903327216704686
163 0.0877521907289823
164 0.0891009320815404
165 0.0869350135326385
166 0.08814354489247
167 0.0866957331697146
168 0.0860542754332225
169 0.0883073235551516
170 0.0864960501591365
171 0.0872266665101051
172 0.0857433726390203
173 0.0830746491750081
174 0.0823284362753232
175 0.0832125296195348
176 0.0819203133384387
177 0.0823964923620224
178 0.0814260443051656
179 0.0818626632293065
180 0.0772484665115674
181 0.0802205304304759
182 0.0811187277237574
183 0.0773408313592275
184 0.0763831585645676
185 0.0813676392038663
186 0.0800039668877919
187 0.0784083058436712
188 0.075589545071125
189 0.0769098624587059
190 0.0760187606016795
191 0.0742948303620021
192 0.0747923627495766
193 0.0726442883412043
194 0.0739621271689733
195 0.0719513272245725
196 0.075946827729543
197 0.0711268012722333
198 0.0719247609376907
199 0.0720890114704768
200 0.0701242908835411
201 0.0692247375845909
202 0.0690652852257093
203 0.0682871888081233
204 0.0680058052142461
205 0.0688855548699697
206 0.0689895724256833
207 0.0678670381506284
208 0.0688152387738228
209 0.0665819942951202
210 0.067827212313811
211 0.0670935114224752
212 0.0645332410931587
213 0.0649344051877658
214 0.0659449324011803
215 0.0629946663975716
216 0.063917597134908
217 0.0620675136645635
218 0.0635171569883823
219 0.0606189804772536
220 0.0635297236343225
221 0.0619411878287792
222 0.0638428702950478
223 0.0629347364107768
224 0.0627088497082392
225 0.0607253201305866
226 0.0608590530852477
227 0.0607297904789448
228 0.061893622080485
229 0.0631296647091707
230 0.0597992825011412
231 0.058722760528326
232 0.0604705313841502
233 0.0617917043467363
234 0.0597978557149569
235 0.0596227670709292
236 0.0578874821464221
237 0.0555529954532782
238 0.0577631046374639
239 0.0581790842115879
240 0.0559715616206328
241 0.0567437993983428
242 0.0575267411768436
243 0.0571256478627523
244 0.0544172053535779
245 0.0537089643379053
246 0.055130689094464
247 0.0590814501047134
248 0.0573575509091218
249 0.0550970435142517
250 0.0563247588773568
251 0.0554301564892133
252 0.0529145846764247
253 0.0531276675562064
254 0.0534143820405006
255 0.055789922674497
256 0.054238719244798
257 0.0527352653443813
258 0.0542785363892714
259 0.0547048884133498
260 0.049663199732701
261 0.0520722568035126
262 0.050337877124548
263 0.051131314287583
264 0.050853190322717
265 0.054535023868084
266 0.0498683266341686
267 0.0498720655838648
268 0.0514160518844922
269 0.0496170061330001
270 0.0504847814639409
271 0.0514218819638093
272 0.0491901015241941
273 0.0497426924606164
274 0.0488011923929056
275 0.0509788071115812
276 0.0492316993574301
277 0.0479837109645208
278 0.0479631659885248
279 0.0499798369904359
280 0.0508376310269038
281 0.0491683135430018
282 0.0462988776465257
283 0.0467578731477261
284 0.0463264063000679
285 0.0479032012323538
286 0.0476180091500282
287 0.0473222956061363
288 0.0461195806662242
289 0.046409814308087
290 0.0445650679369768
291 0.0480321707824866
292 0.0460242666304111
293 0.0457787041862806
294 0.0453418269753456
295 0.0434840880334377
296 0.0489203607042631
297 0.0467859370013078
298 0.0448188073933125
299 0.0457728231946627
300 0.0429267386595408
301 0.0440111309289932
302 0.0426501855254173
303 0.0448321799437205
304 0.0450951705376307
305 0.0437269198397795
306 0.0433846625188986
307 0.0448791682720184
308 0.0438502815862497
309 0.0440100617706776
310 0.0430041290819645
311 0.0431814081966877
312 0.0438617914915085
313 0.0428633180757364
314 0.041505005210638
315 0.0425424774487813
316 0.0424379768470923
317 0.0413621018330256
318 0.0422485247254372
319 0.0419314491252104
320 0.0427388499180476
321 0.0434169235328833
322 0.0406750453015169
323 0.0428653210401535
324 0.0424138618012269
325 0.0402454187472661
326 0.0405401637156804
327 0.0417953791717688
328 0.0408077128231525
329 0.0403442817429701
330 0.0401012785732746
331 0.0408736417690913
332 0.0382337806125482
333 0.0414590251942476
334 0.0404146040479342
335 0.0397373922169209
336 0.0391251655916373
337 0.0405769733091195
338 0.0404945984482765
339 0.0411651581525803
340 0.0370645920435588
341 0.0417185289164384
342 0.0387220419943333
343 0.0383476230005423
344 0.03906491274635
345 0.0381485434869925
346 0.0397376517454783
347 0.0384111652771632
348 0.0391129901011785
349 0.0404252099494139
350 0.0376686068872611
351 0.0369922419389089
352 0.0363640685876211
353 0.0366164371371269
354 0.0362745610376199
355 0.0357977362970511
356 0.0365124009549618
357 0.0377277644972006
358 0.0381659343838692
359 0.0359703799088796
360 0.0385332380731901
361 0.0360515428086122
362 0.0364785591761271
363 0.0368594614168008
364 0.035938644160827
365 0.038012536863486
366 0.0353444268306096
367 0.037142721315225
368 0.036483820527792
369 0.0366458942492803
370 0.035668820142746
371 0.0380719862878323
372 0.0363299883902073
373 0.0357872309784094
374 0.0354920874039332
375 0.0342448068161805
376 0.0369400158524513
377 0.036867268383503
378 0.0355680026113987
379 0.0334896271427472
380 0.0372092177470525
381 0.033323993285497
382 0.0326961266497771
383 0.033464410652717
384 0.0361544638872147
385 0.0332525658110778
386 0.0341258471210798
387 0.0352690443396568
388 0.0353923216462135
389 0.0328616599241892
390 0.0339446378250917
391 0.0329659854372342
392 0.0339153669774532
393 0.0324672690282265
394 0.0334188950558503
395 0.0340550529460112
396 0.0336409360170364
397 0.0341946265349785
398 0.0331529639661312
399 0.0330937163283428
400 0.0323402614643176
401 0.0330281003067891
402 0.0335713066160679
403 0.032098326832056
404 0.0343081255753835
405 0.0337345078587532
406 0.0339631910125415
407 0.0315993384768566
408 0.0343964248895645
409 0.0295909785976013
410 0.0326599640150865
411 0.0311949606984854
412 0.0306472200900316
413 0.0321796840677659
414 0.0328690831859907
415 0.0316303024689356
416 0.0330280736088753
417 0.0314888339489698
418 0.0310559024413427
419 0.029871620858709
420 0.0303806308656931
421 0.0304935767004887
422 0.0333375961830219
423 0.0307395073274771
424 0.031331210086743
425 0.0322551305095355
426 0.0323107739289602
427 0.033410998682181
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 2.3231885433197
1 2.29145550727844
2 2.24503791332245
3 2.13626563549042
4 1.96639084815979
5 1.84607470035553
6 1.78270035982132
7 1.73332166671753
8 1.68300807476044
9 1.6397385597229
10 1.59766536951065
11 1.54829806089401
12 1.50412130355835
13 1.45512545108795
14 1.40994668006897
15 1.36114341020584
16 1.31461817026138
17 1.27228564023972
18 1.23457443714142
19 1.18903589248657
20 1.14637142419815
21 1.11685693264008
22 1.07188415527344
23 1.03299444913864
24 1.00526076555252
25 0.964270532131195
26 0.927716881036758
27 0.902874946594238
28 0.853176474571228
29 0.815977603197098
30 0.785790085792542
31 0.742731988430023
32 0.715512037277222
33 0.69334951043129
34 0.660934746265411
35 0.637164622545242
36 0.61386701464653
37 0.586122006177902
38 0.569353222846985
39 0.550200760364532
40 0.525949060916901
41 0.522435829043388
42 0.502151727676392
43 0.482142865657806
44 0.48856146633625
45 0.463084176182747
46 0.447791129350662
47 0.45139417052269
48 0.429653242230415
49 0.421105399727821
50 0.418571710586548
51 0.403232231736183
52 0.387532204389572
53 0.379489898681641
54 0.367511093616486
55 0.357703790068626
56 0.358229979872704
57 0.343485102057457
58 0.338256001472473
59 0.334802657365799
60 0.317115753889084
61 0.319657281041145
62 0.306985348463058
63 0.291992977261543
64 0.295432820916176
65 0.284245491027832
66 0.275480389595032
67 0.275696232914925
68 0.259267710149288
69 0.255033239722252
70 0.24910593777895
71 0.24225565046072
72 0.232367888092995
73 0.231188878417015
74 0.225089967250824
75 0.221757806837559
76 0.216068312525749
77 0.213519632816315
78 0.204424135386944
79 0.202188365161419
80 0.194491349160671
81 0.187913596630096
82 0.182748436927795
83 0.174810990691185
84 0.176071926951408
85 0.161497361958027
86 0.16100174933672
87 0.16313175112009
88 0.158761955797672
89 0.15482821315527
90 0.149051316082478
91 0.142651990056038
92 0.140926212072372
93 0.132267214357853
94 0.130508154630661
95 0.12858334928751
96 0.129607897251844
97 0.122197207063437
98 0.119257275015116
99 0.118017815053463
100 0.112065240740776
101 0.109701447188854
102 0.103594619780779
103 0.102144118398428
104 0.101062100380659
105 0.0983384661376476
106 0.0940933302044868
107 0.0888346545398235
108 0.0900286026299
109 0.0873982980847359
110 0.0827715918421745
111 0.0766109861433506
112 0.0831249095499516
113 0.08940789103508
114 0.08145746961236
115 0.0757996141910553
116 0.0716989152133465
117 0.0702972486615181
118 0.0663742311298847
119 0.0688520316034555
120 0.0623042546212673
121 0.0628930944949389
122 0.063881317153573
123 0.0565119385719299
124 0.0554882120341063
125 0.0549820996820927
126 0.0549480505287647
127 0.0518430676311255
128 0.049522103741765
129 0.0487216766923666
130 0.0427030026912689
131 0.040622940286994
132 0.0455119460821152
133 0.0447059310972691
134 0.0419400371611118
135 0.0432218182832003
136 0.0412539336830378
137 0.042369244620204
138 0.0367112727835774
139 0.0359977073967457
140 0.03325832542032
141 0.041682337410748
142 0.0459187552332878
143 0.0418467381969094
144 0.0372938634827733
145 0.0383185567334294
146 0.0345890838652849
147 0.0362823000177741
148 0.0312769999727607
149 0.0308195510879159
150 0.029150846414268
151 0.0302401017397642
152 0.0284304954111576
153 0.0277624055743217
154 0.0274548130109906
155 0.0288041234016418
156 0.0244959499686956
157 0.0248293643817306
158 0.0247407360002398
159 0.0222699958831072
160 0.0241503193974495
161 0.0249576075002551
162 0.0228364709764719
163 0.023249838501215
164 0.0213738512247801
165 0.0233393432572484
166 0.0211914563551545
167 0.0223216321319342
168 0.0219797464087605
169 0.0225848145782948
170 0.0193228805437684
171 0.0221369499340653
172 0.0237267697229981
173 0.0207550963386893
174 0.0229648677632213
175 0.0191054930910468
176 0.0197069551795721
177 0.0171782206743956
178 0.0157934366725385
179 0.0124363121576607
180 0.0138896075077355
181 0.0124731073155999
182 0.012747251894325
183 0.0126422308385372
184 0.00985421380028129
185 0.00977161480113864
186 0.00920778699219227
187 0.00953650684095919
188 0.00849777064286172
189 0.328785943798721
190 0.684241165872663
191 0.284142622724175
192 0.176440023817122
193 0.134569625370204
194 0.107076814863831
195 0.0982429557479918
196 0.0908643188886344
197 0.0826911213807762
198 0.0750027489848435
199 0.0728917345404625
200 0.0713522939477116
201 0.0670441216789186
202 0.0637447782792151
203 0.0634186866227537
204 0.0621385085396469
205 0.0607102168723941
206 0.0619284557178617
207 0.0615947432816029
208 0.062320533208549
209 0.0557196158915758
210 0.0608612131327391
211 0.0635966751724482
212 0.0594739792868495
213 0.0560140404850245
214 0.0477734720334411
215 0.0231968616135418
216 0.0196384356822819
217 0.0158890415914357
218 0.0162734023761004
219 0.0137880130205303
220 0.0165077492129058
221 0.0145069409627467
222 0.0126010876847431
223 0.0131393986521289
224 0.0133532684994861
225 0.0122158075682819
226 0.0121248909272254
227 0.0121924324193969
228 0.011933978763409
229 0.0120525415986776
230 0.0114515976747498
231 0.0104986882070079
232 0.0126484285574406
233 0.00931162445340306
234 0.0115200873697177
235 0.0101110938703641
236 0.0109222605824471
237 0.00949890655465424
238 0.012938828789629
239 0.0120908196549863
240 0.0105826118960977
241 0.010025097290054
242 0.0107774207135662
243 0.0117408370133489
244 0.0119543229229748
245 0.00918781862128526
246 0.0117064168443903
247 0.0109051642939448
248 0.00948247488122433
249 0.00711125391535461
250 0.00587373890448362
251 0.00560082704760134
252 0.00493647530674934
253 0.00461456715129316
254 0.00449530594050884
255 0.00405871821567416
256 0.00437040778342634
257 0.00382872729096562
258 0.00416566431522369
259 0.00444872805383056
260 0.00426225003320724
261 0.00474924768786877
262 0.00426668161526322
263 0.00452981109265238
264 0.00448625104036182
265 0.00471293565351516
266 0.00385018496308476
267 0.0037190179573372
268 0.00416449073236436
269 0.00341480987844989
270 0.00341389619279653
271 0.00425409339368343
272 0.00501988653559238
273 0.00438008969649673
274 0.00485582568217069
275 0.003484774264507
276 0.00395138072781265
277 0.00404028117191046
278 0.0034780700225383
279 0.00358357932418585
280 0.00267013348639011
281 0.0026145646115765
282 0.00312167522497475
283 0.00309897505212575
284 0.00439595873467624
285 0.00404653244186193
286 0.00362539384514093
287 0.0039351045852527
288 0.00407395581714809
289 0.00432003370951861
290 0.00349296012427658
291 0.00489900982938707
292 0.00432538497261703
293 0.00346567516680807
294 0.00373051920905709
295 0.00363761861808598
296 0.00368763250298798
297 0.00326767365913838
298 0.00265111494809389
299 0.00320674770046026
300 0.00262408226262778
301 0.00292766804341227
302 0.00313855195418
303 0.0031493502901867
304 0.00264951400458813
305 0.00333671714179218
306 0.00324910075869411
307 0.00293548032641411
308 0.00249600759707391
309 0.0029863435192965
310 0.00296441884711385
311 0.00197084672981873
312 0.00234218779951334
313 0.00230000197188929
314 0.00228047219570726
315 0.00279120949562639
316 0.00326732033863664
317 0.00315514008980244
318 0.00455195177346468
319 0.00684642279520631
320 0.00553313549607992
321 0.00434837385546416
322 0.00283082888927311
323 0.00168192997807637
324 0.00168175136786886
325 0.00160443654749542
326 0.00157369335647672
327 0.00129096355522051
328 0.00116546265780926
329 0.00119742221431807
330 0.00124053054605611
331 0.00122025221935473
332 0.000848157767904922
333 0.00119065388571471
334 0.00112632365198806
335 0.000983974110567942
336 0.00100212969118729
337 0.000786289689131081
338 0.000933150673517957
339 0.00115143426228315
340 0.00121083087287843
341 0.000685259466990829
342 0.00113599165342748
343 0.000967900123214349
344 0.00118028855649754
345 0.00125681736972183
346 0.00232543883612379
347 0.0027174063725397
348 0.0034886333742179
349 0.00477590135415085
350 0.00597951599047519
351 0.00514919130364433
352 0.00661468476755545
353 0.0074363281019032
354 0.00646254606544971
355 0.00599368356051855
356 0.00536046037450433
357 0.00542609341209754
358 0.00526594545226544
359 0.00463665969436988
360 0.00559778366005048
361 0.00605461501982063
362 0.0069812573492527
363 0.00637497642310336
364 0.00589224265422672
365 0.00787837512325495
366 0.00624086573952809
367 0.00482528284192085
368 0.00532335063326173
369 0.00574358343146741
370 0.00450803275452927
371 0.00558377098059282
372 0.0045797775965184
373 0.00481790368212387
374 0.00497237261151895
375 0.00417292531346902
376 0.00418957893270999
377 0.00381520215887576
378 0.00319487758679315
379 0.00317049893783405
380 0.00413945910986513
381 0.00391530466731638
382 0.00346471153898165
383 0.00442144100088626
384 0.00470154645154253
385 0.00394873484037817
386 0.00479001348139718
387 0.00475730886682868
388 0.00553668284555897
389 0.00525132723851129
390 0.00388888618908823
391 0.00735110486857593
392 0.00801475578919053
393 0.00759068340994418
394 0.0081122110132128
395 0.00897949887439609
396 0.00825805845670402
397 0.00801129499450326
398 0.00633259979076684
399 0.00805532932281494
400 0.00620213616639376
401 0.00891112675890326
402 0.0104847096372396
403 0.0118495810311288
404 0.0131399550009519
405 0.0182652540970594
406 0.0141646442934871
407 0.0102929142303765
408 0.0104084610939026
409 0.00910761952400208
410 0.008307711686939
411 0.00954987085424364
412 0.0105305083561689
413 0.00803899997845292
414 0.0091210373211652
415 0.0107084666378796
416 0.00940795941278338
417 0.00812538713216782
418 0.00912051671184599
419 0.0079217441380024
420 0.00675709079951048
421 0.00661898648831993
422 0.00660118903033435
423 0.00726615590974689
424 0.00608737836591899
425 0.00774369155988097
426 0.00788079714402556
427 0.00773812388069928
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 2.31926918029785
1 2.28655497233073
2 2.21910325686137
3 2.04134472211202
4 1.86595503489176
5 1.77683679262797
6 1.72849106788635
7 1.68756179014842
8 1.63544877370199
9 1.57945537567139
10 1.52404403686523
11 1.46524671713511
12 1.41667274634043
13 1.36153586705526
14 1.30849699179331
15 1.25783944129944
16 1.20807695388794
17 1.1546763976415
18 1.11376315355301
19 1.06258155902227
20 1.00943831602732
21 0.982468783855438
22 0.93642650047938
23 0.888962268829346
24 0.859927674134572
25 0.818977852662404
26 0.77926770846049
27 0.754014670848846
28 0.71249920129776
29 0.684687395890554
30 0.661422948042552
31 0.62964274485906
32 0.601759672164917
33 0.585510820150375
34 0.555762042601903
35 0.537587910890579
36 0.516846348841985
37 0.495662987232208
38 0.481110443671544
39 0.462041268746058
40 0.44450788696607
41 0.434776494900386
42 0.418074270089467
43 0.400630176067352
44 0.400172700484594
45 0.386075248320897
46 0.372979273398717
47 0.376860111951828
48 0.360896567503611
49 0.353213727474213
50 0.354285260041555
51 0.340151210625966
52 0.331434587637583
53 0.328487525383631
54 0.316213806470235
55 0.318757832050323
56 0.315729796886444
57 0.300092140833537
58 0.297116130590439
59 0.29169629017512
60 0.281192759672801
61 0.273540327946345
62 0.270575910806656
63 0.257924218972524
64 0.257655958334605
65 0.250470841924349
66 0.243066097299258
67 0.242583235104879
68 0.235571558276812
69 0.231679608424505
70 0.230970228711764
71 0.223375832041105
72 0.218883062402407
73 0.211399038632711
74 0.207682857910792
75 0.203137656052907
76 0.199028462171555
77 0.195112844308217
78 0.185298338532448
79 0.183152079582214
80 0.173537497719129
81 0.172437722484271
82 0.168023228645325
83 0.166627282897631
84 0.163843050599098
85 0.157992015282313
86 0.15477358798186
87 0.150299633542697
88 0.145795459548632
89 0.145394916335742
90 0.140941150486469
91 0.137362003326416
92 0.135256804525852
93 0.13263634343942
94 0.129591690997283
95 0.124526259799798
96 0.123102041582266
97 0.119865767657757
98 0.113468440870444
99 0.107175265749296
100 0.106274006267389
101 0.106707985202471
102 0.103775784373283
103 0.103900546828906
104 0.101600448290507
105 0.0981781035661697
106 0.0958864067991575
107 0.0946084881822268
108 0.0935976554950078
109 0.0895072941978772
110 0.0864402428269386
111 0.0844711189468702
112 0.0818535288174947
113 0.0762883846958478
114 0.0751734462877115
115 0.0721471508344014
116 0.0732975316544374
117 0.0718750928839048
118 0.0692412257194519
119 0.0648501887917519
120 0.0643140412867069
121 0.0598039788504442
122 0.0603888767460982
123 0.0575204181174437
124 0.055854885528485
125 0.0557767314215501
126 0.0532499452431997
127 0.0502446616689364
128 0.0477290619164705
129 0.0481769032776356
130 0.0480887970576684
131 0.0446422441552083
132 0.0429899531106154
133 0.0418437806268533
134 0.0402412420759598
135 0.0382377927501996
136 0.0354523373146852
137 0.0367453309396903
138 0.0342168932159742
139 0.0324041868249575
140 0.0330419410020113
141 0.0311456887672345
142 0.0308689860006173
143 0.0301754722992579
144 0.0257004154846072
145 0.0260483833650748
146 0.0246460534011324
147 0.0249970825389028
148 0.0252495165914297
149 0.023581995939215
150 0.0256258634229501
151 0.0250319776435693
152 0.024570195004344
153 0.0259010729690393
154 0.0252472124993801
155 0.0246244805554549
156 0.0235669426620007
157 0.0239692168931166
158 0.0219812914729118
159 0.020068030183514
160 0.0194491439809402
161 0.0213852074618141
162 0.0198179356132944
163 0.0211602048948407
164 0.0220060466478268
165 0.0216590268537402
166 0.0208859089761972
167 0.0194815325861176
168 0.0201625103751818
169 0.0198743923877676
170 0.0204922609652082
171 0.0196744402249654
172 0.0194330097486575
173 0.0195071554432313
174 0.0185277632748087
175 0.0176733777237435
176 0.0180377252399921
177 0.0172596255627771
178 0.0160701052906613
179 0.0159456321659187
180 0.0161756020970643
181 0.0181781697707872
182 0.0185642163269222
183 0.0175760700367391
184 0.019414037388439
185 0.0203065175252656
186 0.0202773221147557
187 0.0203799521550536
188 0.0192560218274593
189 0.0201281001791358
190 0.0173033801838756
191 0.0141369623597711
192 0.01534519616204
193 0.0129483696073294
194 0.0123305381275713
195 0.012280446710065
196 0.0116109002847224
197 0.01078064693138
198 0.0101865380226324
199 0.0098891268329074
200 0.0107385077668975
201 0.00891350830594699
202 0.00851904445638259
203 0.00950513260128597
204 0.00975128294279178
205 0.00934880676989754
206 0.009098225661243
207 0.00963591551408172
208 0.00886610290035605
209 0.00857405977634092
210 0.00661912789413085
211 0.00632948474958539
212 0.00570730011289318
213 0.00541541376151145
214 0.00488518188164259
215 0.00447278031303237
216 0.00385963831407328
217 0.0038919221648636
218 0.00311707806152602
219 0.00356299779377878
220 0.00300901565545549
221 0.00354753620922565
222 0.00295692624058574
223 0.0033009210601449
224 0.00368628119273732
225 0.00319891975959763
226 0.00301275957220544
227 0.00256688535834352
228 0.00192725062758351
229 0.00240508086668948
230 0.00272707152180374
231 0.00217092477638895
232 0.0025197965442203
233 0.00280848706218724
234 0.0024682575215896
235 0.00211419113717663
236 0.00248131873862197
237 0.00215925466424475
238 0.00185705745631518
239 0.00206445987957219
240 0.00203891971614212
241 0.00252393148063372
242 0.00226282813431074
243 0.00183138094143942
244 0.00202123710187152
245 0.00238104581755276
246 0.00175966270035133
247 0.00143111560222072
248 0.00168786991465216
249 0.00170999160036445
250 0.00164208588345597
251 0.000707457142804439
252 0.00163350482277262
253 0.00107371620833874
254 0.00133317074505612
255 0.000940189192381998
256 0.000687923806253821
257 0.000682581710861996
258 0.000529899649942915
259 0.000796899594812809
260 0.000969111676871156
261 0.000340169116194981
262 0.000411838893342065
263 0.000431673450899931
264 0.000559124571736902
265 0.000628595667270323
266 0.000467093561686246
267 0.000516848887248974
268 0.000509508036581489
269 0.000618647366839772
270 0.000273445334945184
271 0.00053878799371887
272 0.000423523556188835
273 0.000585162721108645
274 0.000824896123958752
275 0.000416857494807725
276 0.000436676680692472
277 0.000513415366488819
278 0.000521133401586364
279 0.000680876546539366
280 0.000498013794034099
281 0.000842381899322694
282 0.000538689323851334
283 0.0010918020416284
284 0.000298829176851238
285 0.000643736425748405
286 0.000616389656594644
287 0.000594661415865024
288 0.000358343885939879
289 0.000231029516726267
290 0.000339597099809907
291 0.000532093239598908
292 0.000286764208188591
293 0.000497022682490448
294 0.000868983605566124
295 0.000486767399706878
296 0.000413743846972163
297 0.000773793491437876
298 0.000387419078227443
299 0.000692355650244281
300 0.000435776921221986
301 0.000387342200459292
302 0.000335178352543153
303 0.000331938135786913
304 0.000296069322454665
305 0.000259138755306291
306 0.000404941332817543
307 0.000277842895836026
308 0.000178287218053204
309 0.000423403086339628
310 0.000726839595396693
311 0.0014150022858909
312 0.00193518292993152
313 0.00340475673147012
314 0.00290349343291988
315 0.00214695233444218
316 0.00242480766428343
317 0.00190443937511494
318 0.00244626004132442
319 0.00213293835016278
320 0.00326000425654153
321 0.00238892591975552
322 0.00142452614818467
323 0.00188726122845158
324 0.00144391217145312
325 0.00215579732321203
326 0.00234946065029362
327 0.00225535688999419
328 0.00208040164337338
329 0.00266819593040661
330 0.00265744281932712
331 0.00168114178813994
332 0.00200395138017484
333 0.00189400768916433
334 0.00105777911327702
335 0.00162149116416307
336 0.00145018026038694
337 0.00124931671113397
338 0.00157134572267144
339 0.0020586846852287
340 0.0013165043939883
341 0.0018328465569842
342 0.00147036919467306
343 0.00136093675973825
344 0.00180365409808777
345 0.00158923609221044
346 0.00084293920857211
347 0.00129899149593863
348 0.00132654696669003
349 0.00119282102241414
350 0.0016956716523661
351 0.00154657507709999
352 0.00181474137692324
353 0.000993250249393896
354 0.00116476357531307
355 0.0012333765286409
356 0.00141675362586587
357 0.00167038286599563
358 0.0014334512534333
359 0.00235529432241795
360 0.00133036632905714
361 0.00182394543662667
362 0.000739811223562962
363 0.00163816709634072
364 0.00146111836086978
365 0.00195181312543961
366 0.00168913865976113
367 0.00167037678572039
368 0.00141955537158841
369 0.00206267482280964
370 0.00166460417676717
371 0.00180564698045297
372 0.00125865299196448
373 0.0020985209751719
374 0.00122791694108552
375 0.00123211602067386
376 0.00188348703280402
377 0.00120977157833598
378 0.00160779568129025
379 0.00164921674877405
380 0.000882934604305774
381 0.00159323321834866
382 0.00170285321655683
383 0.00220518415638556
384 0.00144748545911474
385 0.00127938837128265
386 0.00223585819549044
387 0.00118344614747912
388 0.00209249746209631
389 0.00206549511737345
390 0.00149593716499415
391 0.00187949492343857
392 0.00169409359417235
393 0.00163642090531842
394 0.00183565394324129
395 0.0016641267381298
396 0.0020289663807489
397 0.00174356789405768
398 0.00177086928548912
399 0.00180802649144122
400 0.000704840465914458
401 0.00157041099494866
402 0.000815539545025482
403 0.00100179820583435
404 0.00096223807001176
405 0.0017377736561078
406 0.00100198121738989
407 0.00214050397577618
408 0.0013029938818363
409 0.001825644702573
410 0.00149162595819992
411 0.00199401183635928
412 0.00217047564607734
413 0.00106021606188733
414 0.00180524880609786
415 0.0016200760146603
416 0.00122294043164099
417 0.00351980587583967
418 0.00208378406629587
419 0.00173542309736755
420 0.00191201448797074
421 0.00171462601307818
422 0.00166479610682776
423 0.00195388184026039
424 0.00171111637124947
425 0.00098011030543906
426 0.00277661816714196
427 0.00158793897571741
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 2.32118034362793
2 1.87712613741557
4 1.34667460123698
6 0.986268361409505
8 0.792479038238525
10 0.685301820437113
12 0.609836041927338
14 0.552958091100057
16 0.506827533245087
18 0.467035700877508
20 0.43473227818807
22 0.405710160732269
24 0.377771278222402
26 0.355795234441757
28 0.33345886071523
30 0.317095160484314
32 0.298147956530253
34 0.28182910879453
36 0.267496347427368
38 0.251314297318459
40 0.241381118694941
42 0.229145338137945
44 0.217198068896929
46 0.209641685088476
48 0.199786255757014
50 0.193504378199577
52 0.182459220290184
54 0.173714141050975
56 0.165773962934812
58 0.161283393700918
60 0.153272584080696
62 0.147243812680244
64 0.142082328597705
66 0.135317112008731
68 0.132957379023234
70 0.127390484015147
72 0.124459472795327
74 0.118858250478903
76 0.11407000074784
78 0.112212290366491
80 0.106489740312099
82 0.106153669456641
84 0.102631921569506
86 0.0976344595352809
88 0.0944107174873352
90 0.0931380192438761
92 0.090607372423013
94 0.0899615908662478
96 0.087314950923125
98 0.0855870222051938
100 0.0815214042862256
102 0.0801207150022189
104 0.0778040587902069
106 0.0785652672251066
108 0.0751431634028753
110 0.0744110594193141
112 0.0720709313948949
114 0.0713410476843516
116 0.0706478754679362
118 0.0698367903629939
120 0.0673675661285718
122 0.0656674181421598
124 0.0648247823119164
126 0.0651499753197034
128 0.063179870446523
130 0.061219943066438
132 0.0619295872747898
134 0.0593110124270121
136 0.059853417177995
138 0.0583716767529647
140 0.058819924791654
142 0.0566273108124733
144 0.0560727740327517
146 0.054721141854922
148 0.0537478389839331
150 0.0537686236202717
152 0.0529243958493074
154 0.052588747193416
156 0.0515452461938063
158 0.0525385178625584
160 0.0503139793872833
162 0.0491610032816728
164 0.0471808351576328
166 0.0487848110496998
168 0.0484580385188262
170 0.047580315421025
172 0.0454502974947294
174 0.0468366046746572
176 0.0461249314248562
178 0.0451722480356693
180 0.0447237802048524
182 0.0442944504320621
184 0.0443418075640996
186 0.0433974340558052
188 0.0416781430443128
190 0.042415348192056
192 0.0423101571698984
194 0.0418578336636225
196 0.041511245071888
198 0.0410736054182053
200 0.0401786876221498
202 0.0408730606238047
204 0.0404177084565163
206 0.0397342604895433
208 0.0395355286697547
210 0.0380185805261135
212 0.0380771023531755
214 0.0367743397752444
216 0.0385169150928656
218 0.0378168436388175
220 0.0381724201142788
222 0.0363315902650356
224 0.036151231576999
226 0.0364590746661027
228 0.0359398946166039
230 0.0359274633228779
232 0.0358951290448507
234 0.0360304228961468
236 0.0351111056903998
238 0.0350526385009289
240 0.0345596460004648
242 0.0330807765324911
244 0.0344046006600062
246 0.0342543907463551
248 0.0336622906227907
250 0.0335221588611603
252 0.0338801418741544
254 0.0315644182264805
256 0.0334333914021651
258 0.032186067973574
260 0.0318328732003768
262 0.0323589071631432
264 0.0302024378130833
266 0.0311689724524816
268 0.0314686391502619
270 0.0316061452031136
272 0.0300728001942237
274 0.0312861620138089
276 0.0304966090867917
278 0.0290210774789254
280 0.0304104890674353
282 0.0308586669464906
284 0.0306310864786307
286 0.0293185853709777
288 0.0296418660630782
290 0.0297459506740173
292 0.0292517052342494
294 0.028235820432504
296 0.0299569138636192
298 0.0285482580463092
300 0.0286606314281623
302 0.0288784106572469
304 0.0283174912134806
306 0.0282990001142025
308 0.0270793475210667
310 0.0285904047389825
312 0.0279763496170441
314 0.0276297405362129
316 0.0261396076530218
318 0.0272807336101929
320 0.0282168611884117
322 0.0270468884458144
324 0.0278137711187204
326 0.0261542548735936
328 0.0273674459507068
330 0.0258919776727756
332 0.0264597019801537
334 0.0253870772818724
336 0.0260656587779522
338 0.0253364033997059
340 0.0254847755034765
342 0.0249208218107621
344 0.0256134755909443
346 0.0256715832899014
348 0.0247264510641495
350 0.0243900567293167
352 0.0264283778766791
354 0.0251824030031761
356 0.0250718047221502
358 0.0235252926747004
360 0.0244834776967764
362 0.0242778373261293
364 0.0244630246112744
366 0.0251451656222343
368 0.0235106193770965
370 0.02320840023458
372 0.0239067263901234
374 0.0235687388728062
376 0.0228718873113394
378 0.0240249478568633
380 0.0233726675311724
382 0.0241017024964094
384 0.0236947977294524
386 0.0227510935316483
388 0.0228343593577544
390 0.0236878469586372
392 0.0226111505180597
394 0.0233742675433556
396 0.0229757390916348
398 0.022853576267759
400 0.0223507254074017
402 0.0221750618269046
404 0.0217151107887427
406 0.0226251545051734
408 0.02287957072258
410 0.0216249531755845
412 0.0229557578762372
414 0.0220093491176764
416 0.022128996749719
418 0.0212511153270801
420 0.0231413549433152
422 0.0208834384878476
424 0.0217156143238147
426 0.0211258449902137
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_MobileNet-V2_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
minor xtick={},
%minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-20.3, xmax=448.3,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.8, ymax=0.945,
ytick style={color=black},
%ytick={0.8,0.85,0.9,0.95}
minor y tick num=1
]
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.454059839248657
2 0.541866997877757
3 0.639356315135956
4 0.697849889596303
5 0.730301817258199
6 0.762152771155039
7 0.777911305427551
8 0.790264427661896
9 0.799679478009542
10 0.821247319380442
11 0.826856295267741
12 0.836137811342875
13 0.835670391718547
14 0.845018684864044
15 0.842481315135956
16 0.843015491962433
17 0.847088674704234
18 0.852764427661896
19 0.857037921746572
20 0.856971164544423
21 0.864850421746572
22 0.870192289352417
23 0.862379809220632
24 0.869257469971975
25 0.875868042310079
26 0.877203524112701
27 0.87727032105128
28 0.877003192901611
29 0.874532600243886
30 0.877270301183065
31 0.877871255079905
32 0.879206736882528
33 0.880275110403697
34 0.879540582497915
35 0.883279919624329
36 0.884548604488373
37 0.88735310236613
38 0.886017640431722
39 0.886351505915324
40 0.885750532150269
41 0.887419879436493
42 0.884949247042338
43 0.889489849408468
44 0.887419859568278
45 0.887353082497915
46 0.890625
47 0.89783654610316
48 0.892761747042338
49 0.893696586290995
50 0.892160793145498
51 0.888822118441264
52 0.894364317258199
53 0.892027239004771
54 0.89576655626297
55 0.895098825295766
56 0.89329594373703
57 0.889022429784139
58 0.894030451774597
59 0.896701395511627
60 0.890625
61 0.8984375
62 0.896300752957662
63 0.892828524112701
64 0.897035241127014
65 0.89369656642278
66 0.889690180619558
67 0.893629809220632
68 0.899639427661896
69 0.898771365483602
70 0.900507469971975
71 0.900440692901611
72 0.894564628601074
73 0.900373915831248
74 0.900641024112701
75 0.899839719136556
76 0.896233995755514
77 0.902377128601074
78 0.896901706854502
79 0.901241978009542
80 0.8984375
81 0.901375532150269
82 0.900040050347646
83 0.89903845389684
84 0.900173604488373
85 0.901375532150269
86 0.901909728844961
87 0.900440712769826
88 0.902911325295766
89 0.903512299060822
90 0.904513895511627
91 0.902710994084676
92 0.903912921746572
93 0.902443905671438
94 0.899572650591532
95 0.902176837126414
96 0.903445502122243
97 0.903311967849731
98 0.902443905671438
99 0.904847760995229
100 0.904113233089447
101 0.904513895511627
102 0.90377938747406
103 0.904246787230174
104 0.904780983924866
105 0.903512299060822
106 0.906650642553965
107 0.905248403549194
108 0.905448714892069
109 0.901842951774597
110 0.906316777070363
111 0.904180030028025
112 0.905381937821706
113 0.905515491962433
114 0.906717419624329
115 0.904246787230174
116 0.905181626478831
117 0.903712590535482
118 0.903979698816935
119 0.904981315135956
120 0.907919327418009
121 0.904580672581991
122 0.907986104488373
123 0.907986104488373
124 0.906650642553965
125 0.909254809220632
126 0.907385130723318
127 0.907518684864044
128 0.907852570215861
129 0.907585461934408
130 0.90872061252594
131 0.908119658629099
132 0.907785793145498
133 0.909054497877757
134 0.904780983924866
135 0.906917711098989
136 0.908386747042338
137 0.910456736882528
138 0.911525110403697
139 0.905982911586761
140 0.913194457689921
141 0.909789005915324
142 0.907318373521169
143 0.91139155626297
144 0.90892094373703
145 0.909989297389984
146 0.908787389596303
147 0.912860572338104
148 0.913327991962433
149 0.910056094328562
150 0.910389959812164
151 0.909254789352417
152 0.913995722929637
153 0.907518704732259
154 0.912526706854502
155 0.910389959812164
156 0.911858995755514
157 0.911191244920095
158 0.912660260995229
159 0.90952189763387
160 0.910857359568278
161 0.909722228844961
162 0.913394769032796
163 0.908587078253428
164 0.912259618441264
165 0.912192841370901
166 0.909922560056051
167 0.90852032105128
168 0.912526726722717
169 0.913127660751343
170 0.90952189763387
171 0.911925752957662
172 0.913060903549194
173 0.909722228844961
174 0.913194437821706
175 0.911057710647583
176 0.912059287230174
177 0.909455120563507
178 0.91199251015981
179 0.910256405671438
180 0.913461526234945
181 0.912994126478831
182 0.910857379436493
183 0.910456736882528
184 0.912259598573049
185 0.912259618441264
186 0.91159188747406
187 0.91199251015981
188 0.912126084168752
189 0.912593483924866
190 0.910857379436493
191 0.914529899756114
192 0.90892094373703
193 0.910256405671438
194 0.912192841370901
195 0.912927349408468
196 0.912059307098389
197 0.910389959812164
198 0.913327991962433
199 0.912526706854502
200 0.911925733089447
201 0.913194437821706
202 0.915197630723318
203 0.914796988169352
204 0.915665070215861
205 0.912192841370901
206 0.910189628601074
207 0.913928945859273
208 0.914129277070363
209 0.911725421746572
210 0.910657048225403
211 0.911725441614787
212 0.911124447981516
213 0.912994126478831
214 0.916332801183065
215 0.918936967849731
216 0.918936987717946
217 0.919871787230174
218 0.91713406642278
219 0.918068925539652
220 0.92127404610316
221 0.920606295267741
222 0.919270833333333
223 0.920205652713776
224 0.92207533121109
225 0.920472760995229
226 0.921340823173523
227 0.920339206854502
228 0.920339206854502
229 0.921207249164581
230 0.920205672581991
231 0.922275642553965
232 0.919537921746572
233 0.920673092206319
234 0.921073714892069
235 0.923677901426951
236 0.920472741127014
237 0.920940180619558
238 0.920806626478831
239 0.919537921746572
240 0.918870190779368
241 0.922475973765055
242 0.922008554140727
243 0.920673072338104
244 0.923143684864044
245 0.920072118441264
246 0.920673092206319
247 0.919738252957662
248 0.921407600243886
249 0.923143684864044
250 0.922142088413239
251 0.921006957689921
252 0.921340803305308
253 0.921741445859273
254 0.921006937821706
255 0.923010150591532
256 0.921407600243886
257 0.923344016075134
258 0.922809819380442
259 0.91940438747406
260 0.919604698816935
261 0.92227566242218
262 0.921741445859273
263 0.920873383680979
264 0.922075311342875
265 0.923677881558736
266 0.92227562268575
267 0.922409176826477
268 0.922075311342875
269 0.921140491962433
270 0.921808242797852
271 0.923544347286224
272 0.921741445859273
273 0.922409196694692
274 0.922342419624329
275 0.920673072338104
276 0.922475973765055
277 0.921340823173523
278 0.920539518197378
279 0.922876596450806
280 0.920806626478831
281 0.920005341370901
282 0.923477570215861
283 0.921006937821706
284 0.923076927661896
285 0.921140511830648
286 0.921941777070363
287 0.921941757202148
288 0.924145301183065
289 0.921207269032796
290 0.921073714892069
291 0.921541134516398
292 0.920606315135956
293 0.923076907793681
294 0.923410813013713
295 0.922208865483602
296 0.921006957689921
297 0.920539518197378
298 0.921340823173523
299 0.924813032150269
300 0.922142088413239
301 0.924212078253428
302 0.92227566242218
303 0.919938564300537
304 0.921407580375671
305 0.923210461934408
306 0.921808242797852
307 0.924813052018484
308 0.923677901426951
309 0.92394498984019
310 0.92167466878891
311 0.924479166666667
312 0.919871787230174
313 0.92167466878891
314 0.923744658629099
315 0.923744658629099
316 0.923544327418009
317 0.923277239004771
318 0.922409196694692
319 0.921875
320 0.924479166666667
321 0.922743042310079
322 0.924412389596303
323 0.924212078253428
324 0.920539538065592
325 0.921674688657125
326 0.920806626478831
327 0.920272429784139
328 0.922743062178294
329 0.924479166666667
330 0.921674688657125
331 0.923744678497314
332 0.923477570215861
333 0.921875019868215
334 0.921741445859273
335 0.922676285107931
336 0.921541114648183
337 0.923611104488373
338 0.922208865483602
339 0.92227562268575
340 0.923277239004771
341 0.922275642553965
342 0.921407580375671
343 0.922409176826477
344 0.922743062178294
345 0.922609508037567
346 0.923143684864044
347 0.924612720807393
348 0.922075311342875
349 0.923477570215861
350 0.924278855323792
351 0.92247595389684
352 0.924813032150269
353 0.921941757202148
354 0.922275642553965
355 0.922008534272512
356 0.922008534272512
357 0.924545923868815
358 0.921340823173523
359 0.923544327418009
360 0.923410793145498
361 0.924278835455577
362 0.925547540187836
363 0.920673092206319
364 0.92454594373703
365 0.923811435699463
366 0.922409176826477
367 0.924078524112701
368 0.921941777070363
369 0.923277258872986
370 0.923410793145498
371 0.922943393389384
372 0.922142088413239
373 0.922676285107931
374 0.922943373521169
375 0.923076907793681
376 0.923344035943349
377 0.92227562268575
378 0.923611124356588
379 0.922475973765055
380 0.923477550347646
381 0.925480782985687
382 0.924011766910553
383 0.924278835455577
384 0.921607911586761
385 0.92394498984019
386 0.921140491962433
387 0.922609508037567
388 0.922475973765055
389 0.924345632394155
390 0.923744658629099
391 0.922743062178294
392 0.922876596450806
393 0.923076927661896
394 0.924612700939178
395 0.921875
396 0.924679497877757
397 0.923143704732259
398 0.924278835455577
399 0.922542730967204
400 0.922609527905782
401 0.924412409464518
402 0.924412389596303
403 0.922208865483602
404 0.92207533121109
405 0.922676265239716
406 0.923410773277283
407 0.92207533121109
408 0.923076907793681
409 0.923076927661896
410 0.923677881558736
411 0.922676285107931
412 0.920873383680979
413 0.922409176826477
414 0.922008554140727
415 0.925280451774597
416 0.920739849408468
417 0.922809819380442
418 0.923611084620158
419 0.924078543980916
420 0.921607891718547
421 0.923477570215861
422 0.921875
423 0.923344016075134
424 0.920940160751343
425 0.920339206854502
426 0.923677881558736
427 0.92227562268575
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.105635682741801
2 0.115518162647883
3 0.123798079788685
4 0.127270296216011
5 0.131276709338029
6 0.139823719859123
7 0.138621797164281
8 0.142962073286374
9 0.148103634516398
10 0.151241982976596
11 0.151241987943649
12 0.156717414657275
13 0.16399572789669
14 0.176148504018784
15 0.191907053192457
16 0.20305822789669
17 0.210737173755964
18 0.221087078253428
19 0.223023504018784
20 0.232505336403847
21 0.238247856497765
22 0.258814101417859
23 0.268830135464668
24 0.286591882507006
25 0.298944974939028
26 0.315504814187686
27 0.327256952722867
28 0.344017093380292
29 0.362646892666817
30 0.366252680619558
31 0.367521360516548
32 0.398103629549344
33 0.427684307098389
34 0.435096149643262
35 0.430288458863894
36 0.477564096450806
37 0.488982359568278
38 0.495592951774597
39 0.508613785107931
40 0.498330662647883
41 0.539863775173823
42 0.534054487943649
43 0.538528303305308
44 0.562700311342875
45 0.587940692901611
46 0.627270301183065
47 0.619724889596303
48 0.618189096450806
49 0.644230782985687
50 0.65718482931455
51 0.657652239004771
52 0.649639417727788
53 0.663261234760284
54 0.686698724826177
55 0.673677871624629
56 0.703125
57 0.699051827192307
58 0.706730763117472
59 0.697649558385213
60 0.720486094554265
61 0.697916666666667
62 0.745592951774597
63 0.748931626478831
64 0.728565712769826
65 0.777043282985687
66 0.803018172581991
67 0.777577459812164
68 0.785924136638641
69 0.821247339248657
70 0.840210994084676
71 0.830261766910553
72 0.827791134516398
73 0.848758002122243
74 0.827190180619558
75 0.833733975887299
76 0.830261747042338
77 0.829660793145498
78 0.851428945859273
79 0.839276174704234
80 0.84829060236613
81 0.841479698816935
82 0.849292198816935
83 0.870325843493144
84 0.871127148469289
85 0.874198714892069
86 0.863047540187836
87 0.868456204732259
88 0.874532580375671
89 0.877670963605245
90 0.86678683757782
91 0.858239849408468
92 0.857238252957662
93 0.885016024112701
94 0.880942841370901
95 0.868055562178294
96 0.865852038065592
97 0.871127128601074
98 0.85630343357722
99 0.886418263117472
100 0.889690180619558
101 0.887086013952891
102 0.87727028131485
103 0.873597760995229
104 0.860710461934408
105 0.876402239004771
106 0.867053945859273
107 0.874732911586761
108 0.884014427661896
109 0.881543795267741
110 0.883880873521169
111 0.887820521990458
112 0.892962078253428
113 0.88608439763387
114 0.88855501015981
115 0.891159176826477
116 0.894497871398926
117 0.889423052469889
118 0.894764939943949
119 0.894164005915324
120 0.887820502122243
121 0.889890491962433
122 0.889890472094218
123 0.890424688657125
124 0.899572650591532
125 0.89389689763387
126 0.891559839248657
127 0.893028835455577
128 0.898971696694692
129 0.901909708976746
130 0.896033664544423
131 0.898504277070363
132 0.888421475887299
133 0.888955652713776
134 0.898571034272512
135 0.895766576131185
136 0.895900110403697
137 0.904914538065592
138 0.905315160751343
139 0.906917750835419
140 0.907251596450806
141 0.892160793145498
142 0.905048072338104
143 0.900106827418009
144 0.907184819380442
145 0.905715803305308
146 0.911458353201548
147 0.912259618441264
148 0.908052881558736
149 0.90604966878891
150 0.907852550347646
151 0.900641024112701
152 0.907318393389384
153 0.908587078253428
154 0.91099093357722
155 0.910590271155039
156 0.90831998984019
157 0.911458333333333
158 0.909788986047109
159 0.910657048225403
160 0.91159188747406
161 0.912526706854502
162 0.915998935699463
163 0.912059287230174
164 0.915464758872986
165 0.912593483924866
166 0.913928945859273
167 0.91346154610316
168 0.911925752957662
169 0.910189628601074
170 0.913394769032796
171 0.914596676826477
172 0.916666666666667
173 0.914062519868215
174 0.914329588413239
175 0.916466335455577
176 0.91426283121109
177 0.91446312268575
178 0.916733423868815
179 0.914262811342875
180 0.915598273277283
181 0.915665070215861
182 0.914196034272512
183 0.916132469971975
184 0.915197650591532
185 0.916266024112701
186 0.912927349408468
187 0.91466345389684
188 0.915932178497314
189 0.915130893389384
190 0.915331184864044
191 0.912860572338104
192 0.914797008037567
193 0.915397981802622
194 0.915998915831248
195 0.914463142553965
196 0.915998935699463
197 0.91613248984019
198 0.917401194572449
199 0.919604698816935
200 0.91673344373703
201 0.914396385351817
202 0.917601505915324
203 0.919938564300537
204 0.918336013952891
205 0.916199247042338
206 0.918736616770426
207 0.916332801183065
208 0.916800200939178
209 0.91673344373703
210 0.912326395511627
211 0.916599889596303
212 0.913728634516398
213 0.91733439763387
214 0.916399578253428
215 0.915331184864044
216 0.918135682741801
217 0.915264427661896
218 0.917000532150269
219 0.912526706854502
220 0.915798624356588
221 0.917401174704234
222 0.919270833333333
223 0.917267620563507
224 0.918402771155039
225 0.915665050347646
226 0.91733439763387
227 0.918335994084676
228 0.918335994084676
229 0.915932158629099
230 0.918002128601074
231 0.91860310236613
232 0.915998955567678
233 0.917534728844961
234 0.918068925539652
235 0.916533132394155
236 0.917067309220632
237 0.918336013952891
238 0.915464739004771
239 0.915064116319021
240 0.91693377494812
241 0.919938584168752
242 0.916199247042338
243 0.917267620563507
244 0.916266004244486
245 0.918669879436493
246 0.91733439763387
247 0.917134086290995
248 0.915932158629099
249 0.917267640431722
250 0.917801817258199
251 0.915865381558736
252 0.918002148469289
253 0.918469548225403
254 0.915130873521169
255 0.916399558385213
256 0.919137299060822
257 0.917601486047109
258 0.917601486047109
259 0.916599909464518
260 0.915397961934408
261 0.920339206854502
262 0.91613248984019
263 0.919938584168752
264 0.917601505915324
265 0.91940438747406
266 0.917401174704234
267 0.918269217014313
268 0.917334417502085
269 0.917534728844961
270 0.917067309220632
271 0.91653311252594
272 0.917534708976746
273 0.916199266910553
274 0.916065712769826
275 0.919738252957662
276 0.918269236882528
277 0.919003744920095
278 0.917401174704234
279 0.916599909464518
280 0.915264407793681
281 0.915731827418009
282 0.919671475887299
283 0.917467951774597
284 0.919404367605845
285 0.91713406642278
286 0.916132469971975
287 0.918002148469289
288 0.918469548225403
289 0.917000532150269
290 0.91960471868515
291 0.917935371398926
292 0.919805030028025
293 0.917935371398926
294 0.919070521990458
295 0.91920405626297
296 0.916065712769826
297 0.91980501015981
298 0.918870190779368
299 0.918669859568278
300 0.91653311252594
301 0.919404367605845
302 0.917534728844961
303 0.919871807098389
304 0.917735040187836
305 0.917534708976746
306 0.918402791023254
307 0.920072118441264
308 0.919204076131185
309 0.918068905671438
310 0.919070502122243
311 0.918402771155039
312 0.919404367605845
313 0.918469548225403
314 0.918135682741801
315 0.917067329088847
316 0.918536325295766
317 0.917735040187836
318 0.920138895511627
319 0.916132469971975
320 0.916800200939178
321 0.917000532150269
322 0.91733439763387
323 0.920472760995229
324 0.920272429784139
325 0.918068905671438
326 0.918002148469289
327 0.917467951774597
328 0.919537941614787
329 0.918936967849731
330 0.919337590535482
331 0.918202439943949
332 0.918402771155039
333 0.920940160751343
334 0.919537941614787
335 0.922208845615387
336 0.916866978009542
337 0.919471164544423
338 0.921073714892069
339 0.920205672581991
340 0.916666666666667
341 0.916933755079905
342 0.920138875643412
343 0.918135682741801
344 0.917668263117472
345 0.917601486047109
346 0.919404367605845
347 0.917067309220632
348 0.918803413709005
349 0.918669879436493
350 0.917267620563507
351 0.918402771155039
352 0.918669879436493
353 0.917801817258199
354 0.919337590535482
355 0.91713406642278
356 0.920940180619558
357 0.921006937821706
358 0.917534708976746
359 0.917935351530711
360 0.919871807098389
361 0.919671475887299
362 0.917735040187836
363 0.916599889596303
364 0.917668263117472
365 0.918135682741801
366 0.917868594328562
367 0.918135682741801
368 0.918135682741801
369 0.918936947981516
370 0.918135702610016
371 0.91673344373703
372 0.918469568093618
373 0.91860310236613
374 0.917801817258199
375 0.91980501015981
376 0.917467951774597
377 0.916599889596303
378 0.918269236882528
379 0.919337630271912
380 0.918803413709005
381 0.918402771155039
382 0.918669879436493
383 0.917067309220632
384 0.919871787230174
385 0.917935371398926
386 0.918402791023254
387 0.918002128601074
388 0.91860310236613
389 0.918669879436493
390 0.916533132394155
391 0.918536325295766
392 0.919471144676208
393 0.919471164544423
394 0.916800220807393
395 0.920072118441264
396 0.917668282985687
397 0.920472741127014
398 0.91653311252594
399 0.915932158629099
400 0.915798604488373
401 0.919204076131185
402 0.918002148469289
403 0.918469548225403
404 0.916599889596303
405 0.918736656506856
406 0.920806626478831
407 0.920606315135956
408 0.918736656506856
409 0.919671475887299
410 0.920272429784139
411 0.917601486047109
412 0.918002128601074
413 0.918335994084676
414 0.915932158629099
415 0.918002128601074
416 0.917467951774597
417 0.91900372505188
418 0.918068905671438
419 0.915264427661896
420 0.917401174704234
421 0.919537921746572
422 0.917401194572449
423 0.920339206854502
424 0.919871807098389
425 0.920138895511627
426 0.916266043980916
427 0.918936967849731
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.280181626478831
2 0.35877404610316
3 0.471955130497615
4 0.536725421746572
5 0.586137811342875
6 0.645299156506856
7 0.656383554140727
8 0.68729966878891
9 0.708133021990458
10 0.717347741127014
11 0.741052329540253
12 0.754473845163981
13 0.758146365483602
14 0.761952459812164
15 0.779647429784139
16 0.789529899756114
17 0.783119658629099
18 0.79420405626297
19 0.799813032150269
20 0.793402771155039
21 0.80922810236613
22 0.803952972094218
23 0.806690712769826
24 0.814236104488373
25 0.82298344373703
26 0.825921475887299
27 0.816038986047109
28 0.831864317258199
29 0.833199779192607
30 0.836672008037567
31 0.83860844373703
32 0.830261747042338
33 0.847889939943949
34 0.846955120563507
35 0.837005873521169
36 0.853365381558736
37 0.854433755079905
38 0.852096696694692
39 0.848490913709005
40 0.853699247042338
41 0.84909188747406
42 0.849759618441264
43 0.859775642553965
44 0.860309819380442
45 0.857238252957662
46 0.858239849408468
47 0.867321054140727
48 0.862980763117472
49 0.865584929784139
50 0.868589739004771
51 0.872662941614787
52 0.866720080375671
53 0.865518172581991
54 0.861244658629099
55 0.870793263117472
56 0.874265491962433
57 0.877337078253428
58 0.867454588413239
59 0.871861656506856
60 0.871060351530711
61 0.871260682741801
62 0.874799688657125
63 0.873998383680979
64 0.877270301183065
65 0.87827189763387
66 0.876135150591532
67 0.875467419624329
68 0.881276706854502
69 0.878739317258199
70 0.881143172581991
71 0.881810903549194
72 0.881009618441264
73 0.883079588413239
74 0.883279919624329
75 0.883680562178294
76 0.880275090535482
77 0.884081204732259
78 0.878538986047109
79 0.880942841370901
80 0.881610572338104
81 0.884615381558736
82 0.889222760995229
83 0.880208333333333
84 0.892895301183065
85 0.890291154384613
86 0.886217951774597
87 0.88608439763387
88 0.885550200939178
89 0.887152771155039
90 0.887553413709005
91 0.885884086290995
92 0.892628192901611
93 0.88795405626297
94 0.889756957689921
95 0.883947650591532
96 0.888755341370901
97 0.889289518197378
98 0.886685351530711
99 0.889022429784139
100 0.887086013952891
101 0.893229166666667
102 0.889623383680979
103 0.893563032150269
104 0.89556622505188
105 0.888621787230174
106 0.891359508037567
107 0.892895301183065
108 0.890825311342875
109 0.895098825295766
110 0.894497851530711
111 0.895900110403697
112 0.893095632394155
113 0.895365913709005
114 0.896501064300537
115 0.89122595389684
116 0.892761747042338
117 0.897569437821706
118 0.892494658629099
119 0.892761747042338
120 0.897502680619558
121 0.89516560236613
122 0.897903323173523
123 0.895633021990458
124 0.887820502122243
125 0.894764959812164
126 0.891626576582591
127 0.899238785107931
128 0.899505873521169
129 0.897702972094218
130 0.897502660751343
131 0.89576655626297
132 0.897502660751343
133 0.902710994084676
134 0.897035260995229
135 0.89636751015981
136 0.904780983924866
137 0.900106847286224
138 0.899639427661896
139 0.898704588413239
140 0.901241978009542
141 0.899906516075134
142 0.898838142553965
143 0.902711013952891
144 0.899372339248657
145 0.897970080375671
146 0.900707801183065
147 0.897702991962433
148 0.903044879436493
149 0.899772961934408
150 0.900440692901611
151 0.899973293145498
152 0.897302349408468
153 0.900908132394155
154 0.902844548225403
155 0.906984508037567
156 0.899439096450806
157 0.901509086290995
158 0.899639407793681
159 0.900774578253428
160 0.902577459812164
161 0.900574266910553
162 0.905916134516398
163 0.899238765239716
164 0.900774578253428
165 0.900841335455577
166 0.900307138760885
167 0.904447098573049
168 0.902577459812164
169 0.897970080375671
170 0.899639427661896
171 0.903111636638641
172 0.903178413709005
173 0.904313584168752
174 0.901976505915324
175 0.902577459812164
176 0.900307138760885
177 0.904513875643412
178 0.902176817258199
179 0.905381937821706
180 0.902844548225403
181 0.899038473765055
182 0.900507469971975
183 0.901909728844961
184 0.904780964056651
185 0.899839739004771
186 0.900240381558736
187 0.903645833333333
188 0.904714206854502
189 0.90170939763387
190 0.903044879436493
191 0.906650642553965
192 0.905982911586761
193 0.90090811252594
194 0.904313584168752
195 0.905315160751343
196 0.906917730967204
197 0.904714226722717
198 0.902710994084676
199 0.899906535943349
200 0.903912921746572
201 0.902577459812164
202 0.905916134516398
203 0.90564904610316
204 0.906316757202148
205 0.904246807098389
206 0.908319969971975
207 0.90170939763387
208 0.906984508037567
209 0.905849357446035
210 0.908587058385213
211 0.901776174704234
212 0.904513875643412
213 0.902377148469289
214 0.902844548225403
215 0.905782600243886
216 0.907986124356588
217 0.905515491962433
218 0.90645033121109
219 0.903779367605845
220 0.903912921746572
221 0.90665066242218
222 0.902644217014313
223 0.907986104488373
224 0.907385150591532
225 0.90564904610316
226 0.905982911586761
227 0.905048092206319
228 0.908520301183065
229 0.907184819380442
230 0.903579076131185
231 0.905048072338104
232 0.906784196694692
233 0.907518704732259
234 0.907451927661896
235 0.907184839248657
236 0.907118062178294
237 0.904046475887299
238 0.908119658629099
239 0.902110040187836
240 0.907184819380442
241 0.908052881558736
242 0.910657048225403
243 0.904580652713776
244 0.906784176826477
245 0.907118062178294
246 0.911324779192607
247 0.90337872505188
248 0.905715803305308
249 0.908720632394155
250 0.91139155626297
251 0.908186435699463
252 0.906917730967204
253 0.905448734760284
254 0.908854166666667
255 0.907652239004771
256 0.911124467849731
257 0.909655451774597
258 0.904113272825877
259 0.908453524112701
260 0.906650642553965
261 0.905515472094218
262 0.911191244920095
263 0.911324799060822
264 0.908186415831248
265 0.90952189763387
266 0.905381937821706
267 0.908052881558736
268 0.906650642553965
269 0.906049688657125
270 0.907719016075134
271 0.909655431906382
272 0.91159188747406
273 0.909254809220632
274 0.907652239004771
275 0.908253212769826
276 0.906383554140727
277 0.907051285107931
278 0.907451927661896
279 0.906116465727488
280 0.908052861690521
281 0.910857379436493
282 0.908319969971975
283 0.906183242797852
284 0.908386747042338
285 0.909855782985687
286 0.909054478009542
287 0.908520301183065
288 0.909254809220632
289 0.911124467849731
290 0.910657028357188
291 0.909655451774597
292 0.910323182741801
293 0.908319969971975
294 0.909455120563507
295 0.911324799060822
296 0.913127680619558
297 0.911458333333333
298 0.908319969971975
299 0.90872061252594
300 0.910056094328562
301 0.907785793145498
302 0.910590291023254
303 0.913795411586761
304 0.911124467849731
305 0.909455140431722
306 0.911725441614787
307 0.910056074460348
308 0.911458333333333
309 0.909788986047109
310 0.905982891718547
311 0.908787389596303
312 0.912593483924866
313 0.911992530028025
314 0.907919327418009
315 0.911191244920095
316 0.914596676826477
317 0.909455120563507
318 0.912192841370901
319 0.909989337126414
320 0.912059287230174
321 0.907385150591532
322 0.906917730967204
323 0.911792198816935
324 0.907118062178294
325 0.910056094328562
326 0.912927329540253
327 0.91079060236613
328 0.913127680619558
329 0.908854166666667
330 0.910456736882528
331 0.916199247042338
332 0.912059287230174
333 0.906850973765055
334 0.911258021990458
335 0.910590271155039
336 0.910590291023254
337 0.911057690779368
338 0.912660260995229
339 0.914596676826477
340 0.91446316242218
341 0.90872061252594
342 0.911858975887299
343 0.907919327418009
344 0.912793815135956
345 0.912393152713776
346 0.912326395511627
347 0.906517088413239
348 0.911057690779368
349 0.910056094328562
350 0.913528303305308
351 0.914463142553965
352 0.912326395511627
353 0.909855782985687
354 0.912660260995229
355 0.914863785107931
356 0.912059287230174
357 0.913327991962433
358 0.91446312268575
359 0.911725421746572
360 0.915264427661896
361 0.914863785107931
362 0.911525110403697
363 0.910924156506856
364 0.9140625
365 0.91466345389684
366 0.912927349408468
367 0.910590271155039
368 0.913661857446035
369 0.908253212769826
370 0.911057690779368
371 0.908987720807393
372 0.912126084168752
373 0.912393152713776
374 0.913261234760284
375 0.910323202610016
376 0.912192841370901
377 0.914262811342875
378 0.913127680619558
379 0.915331184864044
380 0.911725421746572
381 0.915598293145498
382 0.905782580375671
383 0.914396365483602
384 0.912126064300537
385 0.912660280863444
386 0.91079060236613
387 0.913327991962433
388 0.913862188657125
389 0.908253212769826
390 0.915130873521169
391 0.914529899756114
392 0.911658664544423
393 0.913728614648183
394 0.912660241127014
395 0.911191244920095
396 0.912059307098389
397 0.910924156506856
398 0.916466335455577
399 0.913928945859273
400 0.915731827418009
401 0.91366187731425
402 0.915798624356588
403 0.910256405671438
404 0.913795411586761
405 0.91426283121109
406 0.916466355323792
407 0.914997319380442
408 0.910122851530711
409 0.912259618441264
410 0.914529919624329
411 0.910990913709005
412 0.912326395511627
413 0.91426283121109
414 0.909321586290995
415 0.91139155626297
416 0.917601486047109
417 0.912059307098389
418 0.912526706854502
419 0.911057710647583
420 0.910723825295766
421 0.912393172581991
422 0.912927349408468
423 0.914930542310079
424 0.91159188747406
425 0.911458333333333
426 0.910590291023254
427 0.91199251015981
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.146734774112701
2 0.174879804253578
3 0.227363787591457
4 0.269631400704384
5 0.300981566309929
6 0.326221957802773
7 0.356870993971825
8 0.367788463830948
9 0.392928689718246
10 0.419771641492844
11 0.434895843267441
12 0.452624201774597
13 0.473557680845261
14 0.485376611351967
15 0.506209939718246
16 0.532652258872986
17 0.542868584394455
18 0.552483975887299
19 0.574819713830948
20 0.586037665605545
21 0.601061671972275
22 0.616786867380142
23 0.613982379436493
24 0.642427891492844
25 0.643930286169052
26 0.652443915605545
27 0.673177093267441
28 0.686698734760284
29 0.694611370563507
30 0.719951897859573
31 0.724659472703934
32 0.737980782985687
33 0.7421875
34 0.749899834394455
35 0.763121008872986
36 0.766025632619858
37 0.769631415605545
38 0.782051295042038
39 0.780949532985687
40 0.796474367380142
41 0.787760436534882
42 0.80428683757782
43 0.786858975887299
44 0.795572936534882
45 0.8046875
46 0.802784442901611
47 0.804086536169052
48 0.80448716878891
49 0.821013629436493
50 0.808493614196777
51 0.82051283121109
52 0.814703524112701
53 0.822516024112701
54 0.826522439718246
55 0.803485572338104
56 0.827423870563507
57 0.833032846450806
58 0.842548072338104
59 0.844150632619858
60 0.835436701774597
61 0.840444713830948
62 0.843048870563507
63 0.831730782985687
64 0.836838960647583
65 0.84004408121109
66 0.836237967014313
67 0.853265225887299
68 0.845252394676208
69 0.855168282985687
70 0.853365391492844
71 0.854967951774597
72 0.859375
73 0.861778855323792
74 0.862580120563507
75 0.854767620563507
76 0.864082545042038
77 0.865885406732559
78 0.868990361690521
79 0.857371807098389
80 0.873998403549194
81 0.857171475887299
82 0.86738783121109
83 0.869591325521469
84 0.876201927661896
85 0.864983975887299
86 0.871995180845261
87 0.852664262056351
88 0.868088960647583
89 0.874399036169052
90 0.876302093267441
91 0.878806114196777
92 0.878806084394455
93 0.876903057098389
94 0.871895015239716
95 0.880709141492844
96 0.874899864196777
97 0.878205120563507
98 0.883713960647583
99 0.875300496816635
100 0.881710737943649
101 0.879206717014313
102 0.881109774112701
103 0.885116189718246
104 0.882311701774597
105 0.887820512056351
106 0.884815692901611
107 0.885116189718246
108 0.888020843267441
109 0.88631808757782
110 0.882111370563507
111 0.888121008872986
112 0.885016024112701
113 0.884314894676208
114 0.887920647859573
115 0.880909472703934
116 0.887520045042038
117 0.883713960647583
118 0.886919051408768
119 0.888120979070663
120 0.887620180845261
121 0.88671875
122 0.889122575521469
123 0.890324532985687
124 0.883914262056351
125 0.88711941242218
126 0.891225963830948
127 0.889423072338104
128 0.889322906732559
129 0.893329322338104
130 0.895432680845261
131 0.892227590084076
132 0.893429487943649
133 0.894130617380142
134 0.89473158121109
135 0.898838132619858
136 0.893830120563507
137 0.888120979070663
138 0.895032048225403
139 0.89433091878891
140 0.89473158121109
141 0.894631385803223
142 0.893529623746872
143 0.898237198591232
144 0.895633012056351
145 0.894230753183365
146 0.895833313465118
147 0.893930286169052
148 0.901342153549194
149 0.894731551408768
150 0.896334141492844
151 0.899539262056351
152 0.892628192901611
153 0.901241987943649
154 0.895232379436493
155 0.899939894676208
156 0.893529653549194
157 0.901342123746872
158 0.897736370563507
159 0.899038434028625
160 0.903745979070663
161 0.902143448591232
162 0.900741189718246
163 0.893629819154739
164 0.900741189718246
165 0.899338960647583
166 0.900641024112701
167 0.899739593267441
168 0.900941491127014
169 0.899839758872986
170 0.895032048225403
171 0.895532846450806
172 0.899338960647583
173 0.900340527296066
174 0.899038463830948
175 0.900641024112701
176 0.904847741127014
177 0.899238795042038
178 0.901642620563507
179 0.8984375
180 0.901842951774597
181 0.905348569154739
182 0.905148237943649
183 0.905048072338104
184 0.905348569154739
185 0.905649036169052
186 0.900941491127014
187 0.902844548225403
188 0.904747575521469
189 0.57141424715519
190 0.788361370563507
191 0.860276460647583
192 0.86758816242218
193 0.888521611690521
194 0.887219548225403
195 0.881710708141327
196 0.886217951774597
197 0.886919051408768
198 0.897335737943649
199 0.887720346450806
200 0.898938298225403
201 0.891125798225403
202 0.891426295042038
203 0.897836536169052
204 0.885817289352417
205 0.893129020929337
206 0.89433091878891
207 0.895733177661896
208 0.894030451774597
209 0.896734774112701
210 0.895733177661896
211 0.888221144676208
212 0.891726762056351
213 0.890124201774597
214 0.905448704957962
215 0.907251596450806
216 0.905048072338104
217 0.905348569154739
218 0.908753991127014
219 0.908954322338104
220 0.907451897859573
221 0.906049698591232
222 0.908553689718246
223 0.910957515239716
224 0.909755617380142
225 0.907451927661896
226 0.908453524112701
227 0.908253222703934
228 0.910256415605545
229 0.908253192901611
230 0.91015625
231 0.909354954957962
232 0.911558508872986
233 0.906850963830948
234 0.910456717014313
235 0.912159472703934
236 0.910957515239716
237 0.911658674478531
238 0.905649036169052
239 0.911057680845261
240 0.908854156732559
241 0.909555286169052
242 0.910256415605545
243 0.908052861690521
244 0.907752394676208
245 0.90604966878891
246 0.904647439718246
247 0.908653855323792
248 0.906350135803223
249 0.915064096450806
250 0.912560105323792
251 0.91386216878891
252 0.909354984760284
253 0.913261234760284
254 0.914362967014313
255 0.913361370563507
256 0.91015625
257 0.912960737943649
258 0.910857379436493
259 0.913561701774597
260 0.917067289352417
261 0.913060903549194
262 0.913962364196777
263 0.909855782985687
264 0.914162635803223
265 0.911658644676208
266 0.914963960647583
267 0.912059307098389
268 0.912059307098389
269 0.915164262056351
270 0.913361370563507
271 0.913060903549194
272 0.91055691242218
273 0.912760406732559
274 0.91055691242218
275 0.914362996816635
276 0.911758810281754
277 0.915765225887299
278 0.914763599634171
279 0.9140625
280 0.912560075521469
281 0.909054487943649
282 0.915665060281754
283 0.915264427661896
284 0.910056084394455
285 0.916466355323792
286 0.909755617380142
287 0.91386216878891
288 0.917668253183365
289 0.913361370563507
290 0.910857349634171
291 0.912660241127014
292 0.914663463830948
293 0.91446316242218
294 0.915564894676208
295 0.914763629436493
296 0.913661867380142
297 0.912159442901611
298 0.911558508872986
299 0.911658644676208
300 0.910757213830948
301 0.912660270929337
302 0.911458343267441
303 0.910857349634171
304 0.914763599634171
305 0.915665060281754
306 0.914763629436493
307 0.912560105323792
308 0.915064096450806
309 0.914362967014313
310 0.913060903549194
311 0.910657048225403
312 0.913060903549194
313 0.913561701774597
314 0.912560075521469
315 0.914863795042038
316 0.911959111690521
317 0.913361400365829
318 0.911458343267441
319 0.911858975887299
320 0.912560075521469
321 0.91366183757782
322 0.915264397859573
323 0.918068915605545
324 0.914663463830948
325 0.914563298225403
326 0.916466355323792
327 0.916566520929337
328 0.916666686534882
329 0.919070512056351
330 0.915965527296066
331 0.916366189718246
332 0.91816908121109
333 0.919971972703934
334 0.91756808757782
335 0.918569684028625
336 0.916165858507156
337 0.918669879436493
338 0.916165858507156
339 0.916566520929337
340 0.916165858507156
341 0.918569713830948
342 0.91836941242218
343 0.918770015239716
344 0.919671475887299
345 0.914763629436493
346 0.912459939718246
347 0.912960737943649
348 0.911157846450806
349 0.910356551408768
350 0.913060903549194
351 0.907952725887299
352 0.909154653549194
353 0.908854156732559
354 0.911157846450806
355 0.913661867380142
356 0.910957515239716
357 0.911458343267441
358 0.911858946084976
359 0.913962364196777
360 0.908653855323792
361 0.91035658121109
362 0.913561701774597
363 0.912159442901611
364 0.91035658121109
365 0.91015625
366 0.908253192901611
367 0.91015625
368 0.911458343267441
369 0.911858975887299
370 0.908854156732559
371 0.914563298225403
372 0.912760436534882
373 0.912259608507156
374 0.913261204957962
375 0.910957515239716
376 0.909254789352417
377 0.916065722703934
378 0.914663463830948
379 0.915064096450806
380 0.91035658121109
381 0.912459939718246
382 0.91366183757782
383 0.913561701774597
384 0.911658644676208
385 0.911458343267441
386 0.913461536169052
387 0.910256385803223
388 0.912660241127014
389 0.915364563465118
390 0.915364593267441
391 0.907752424478531
392 0.906550496816635
393 0.907451927661896
394 0.901342153549194
395 0.910256415605545
396 0.909555286169052
397 0.910056084394455
398 0.910657048225403
399 0.908954322338104
400 0.909655451774597
401 0.909555286169052
402 0.909254789352417
403 0.907852590084076
404 0.907852560281754
405 0.907051265239716
406 0.903545677661896
407 0.904847741127014
408 0.905348569154739
409 0.907351762056351
410 0.91035658121109
411 0.908854156732559
412 0.910857379436493
413 0.909455120563507
414 0.909555286169052
415 0.909354984760284
416 0.908553689718246
417 0.907051265239716
418 0.907952725887299
419 0.91035658121109
420 0.913461536169052
421 0.913762003183365
422 0.912059277296066
423 0.911057710647583
424 0.912960737943649
425 0.908052891492844
426 0.914162665605545
427 0.910757184028625
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.157051280140877
2 0.203926285107931
3 0.263087600469589
4 0.303018162647883
5 0.324252138535182
6 0.351495722929637
7 0.358707269032796
8 0.4043803413709
9 0.4200053413709
10 0.455328524112701
11 0.46854966878891
12 0.493456204732259
13 0.501802891492844
14 0.53218482931455
15 0.543870190779368
16 0.571113785107931
17 0.583066244920095
18 0.594484488169352
19 0.61945778131485
20 0.629340271155039
21 0.636217951774597
22 0.661191244920095
23 0.667735040187836
24 0.68175748984019
25 0.694110572338104
26 0.710403323173523
27 0.716012299060822
28 0.730368594328562
29 0.723824779192607
30 0.755208353201548
31 0.755008021990458
32 0.753539005915324
33 0.764690180619558
34 0.778311967849731
35 0.787459929784139
36 0.78185095389684
37 0.805422008037567
38 0.79420405626297
39 0.810697118441264
40 0.816639959812164
41 0.817574799060822
42 0.818376064300537
43 0.80735844373703
44 0.823250532150269
45 0.83039528131485
46 0.819511214892069
47 0.825120190779368
48 0.818376084168752
49 0.820178965727488
50 0.832465271155039
51 0.841546495755514
52 0.828458865483602
53 0.836538473765055
54 0.840611636638641
55 0.842681626478831
56 0.842614849408468
57 0.842481295267741
58 0.853632469971975
59 0.849559307098389
60 0.846688032150269
61 0.848090291023254
62 0.841546475887299
63 0.854500552018484
64 0.848357379436493
65 0.854967951774597
66 0.859107891718547
67 0.857505341370901
68 0.864316244920095
69 0.850827991962433
70 0.866119126478831
71 0.862379809220632
72 0.849626064300537
73 0.870592951774597
74 0.871327459812164
75 0.86511751015981
76 0.868656516075134
77 0.873664538065592
78 0.878939628601074
79 0.872262299060822
80 0.873530983924866
81 0.877136747042338
82 0.872262299060822
83 0.872128744920095
84 0.87232905626297
85 0.877403855323792
86 0.879273494084676
87 0.882345080375671
88 0.884147961934408
89 0.886151174704234
90 0.886952459812164
91 0.88261216878891
92 0.885216335455577
93 0.887286305427551
94 0.878071586290995
95 0.882478614648183
96 0.881944437821706
97 0.891292750835419
98 0.889823734760284
99 0.888287921746572
100 0.887486636638641
101 0.887620170911153
102 0.886485040187836
103 0.898571054140727
104 0.888488252957662
105 0.892227570215861
106 0.895900110403697
107 0.895232359568278
108 0.89102566242218
109 0.893830140431722
110 0.895232359568278
111 0.894497851530711
112 0.894764959812164
113 0.893295923868815
114 0.899238785107931
115 0.892227550347646
116 0.89102562268575
117 0.898237188657125
118 0.901575843493144
119 0.896834929784139
120 0.902911325295766
121 0.896634618441264
122 0.898303945859273
123 0.90170939763387
124 0.902443905671438
125 0.899572650591532
126 0.905315160751343
127 0.902577479680379
128 0.902577459812164
129 0.907251596450806
130 0.906183242797852
131 0.902777791023254
132 0.905715823173523
133 0.906316777070363
134 0.903178413709005
135 0.905515491962433
136 0.910857379436493
137 0.906183222929637
138 0.906784196694692
139 0.905982911586761
140 0.906517108281453
141 0.90892094373703
142 0.910523494084676
143 0.913060903549194
144 0.908453524112701
145 0.915331204732259
146 0.911925752957662
147 0.911124467849731
148 0.910189628601074
149 0.910723825295766
150 0.912660260995229
151 0.914396385351817
152 0.909788986047109
153 0.909455140431722
154 0.912793795267741
155 0.913261214892069
156 0.910723825295766
157 0.911258002122243
158 0.913394749164581
159 0.911725441614787
160 0.911725441614787
161 0.913127660751343
162 0.91139155626297
163 0.913595080375671
164 0.914797008037567
165 0.912927349408468
166 0.912526706854502
167 0.910990913709005
168 0.912927349408468
169 0.912059287230174
170 0.913261234760284
171 0.914529919624329
172 0.914797008037567
173 0.913795411586761
174 0.91613248984019
175 0.912326375643412
176 0.914396345615387
177 0.913394769032796
178 0.912994126478831
179 0.915197650591532
180 0.912660241127014
181 0.913394769032796
182 0.914997319380442
183 0.917267640431722
184 0.913394749164581
185 0.91446312268575
186 0.912526706854502
187 0.912326395511627
188 0.911124447981516
189 0.914797008037567
190 0.918803413709005
191 0.912860572338104
192 0.914863785107931
193 0.918135682741801
194 0.918870190779368
195 0.916666686534882
196 0.919805030028025
197 0.91920405626297
198 0.91653311252594
199 0.91733439763387
200 0.923611124356588
201 0.920272429784139
202 0.919805030028025
203 0.918736656506856
204 0.918803413709005
205 0.919938564300537
206 0.918603082497915
207 0.91653311252594
208 0.920873403549194
209 0.921140491962433
210 0.921474357446035
211 0.924612720807393
212 0.922542750835419
213 0.921741445859273
214 0.925747871398926
215 0.923010150591532
216 0.922943353652954
217 0.921607911586761
218 0.924278835455577
219 0.919805030028025
220 0.923210461934408
221 0.924479146798452
222 0.921407580375671
223 0.921808222929637
224 0.92167466878891
225 0.924746255079905
226 0.925347228844961
227 0.921541134516398
228 0.923277239004771
229 0.924011766910553
230 0.924278855323792
231 0.924412389596303
232 0.925681094328562
233 0.92514689763387
234 0.925614297389984
235 0.924212078253428
236 0.926014939943949
237 0.923744658629099
238 0.923277239004771
239 0.925747851530711
240 0.922409176826477
241 0.927216867605845
242 0.924078543980916
243 0.923611104488373
244 0.921207249164581
245 0.925013343493144
246 0.926549136638641
247 0.924278855323792
248 0.923944969971975
249 0.926482379436493
250 0.926148513952891
251 0.92207533121109
252 0.926482359568278
253 0.925881425539652
254 0.925480763117472
255 0.926482359568278
256 0.925347228844961
257 0.926215271155039
258 0.92701655626297
259 0.923811435699463
260 0.926549136638641
261 0.928619126478831
262 0.926682690779368
263 0.925614317258199
264 0.925614337126414
265 0.926949799060822
266 0.928218483924866
267 0.928619106610616
268 0.927483956019084
269 0.926081717014313
270 0.926749467849731
271 0.925814648469289
272 0.926348825295766
273 0.926549136638641
274 0.925547540187836
275 0.928685903549194
276 0.925547540187836
277 0.928218464056651
278 0.927483995755514
279 0.927083353201548
280 0.926949779192607
281 0.92514689763387
282 0.928619126478831
283 0.924612700939178
284 0.927817841370901
285 0.927283664544423
286 0.927884618441264
287 0.92661593357722
288 0.92721688747406
289 0.927617530028025
290 0.926883021990458
291 0.925881405671438
292 0.926148494084676
293 0.926682690779368
294 0.923744658629099
295 0.92761751015981
296 0.927751064300537
297 0.923944969971975
298 0.925614317258199
299 0.927684307098389
300 0.926482359568278
301 0.925614297389984
302 0.92761751015981
303 0.925747851530711
304 0.92701655626297
305 0.927751064300537
306 0.927283644676208
307 0.926883021990458
308 0.927150110403697
309 0.925747851530711
310 0.925614317258199
311 0.926482379436493
312 0.923878192901611
313 0.926482379436493
314 0.924946586290995
315 0.924879789352417
316 0.925347228844961
317 0.925881405671438
318 0.925280431906382
319 0.924612720807393
320 0.924011747042338
321 0.922542730967204
322 0.925814628601074
323 0.925480763117472
324 0.925747851530711
325 0.924746255079905
326 0.92701655626297
327 0.924212078253428
328 0.925948162873586
329 0.926883021990458
330 0.925681094328562
331 0.923344016075134
332 0.924946586290995
333 0.925547540187836
334 0.924813052018484
335 0.927216867605845
336 0.924011747042338
337 0.926014959812164
338 0.925547540187836
339 0.925747851530711
340 0.925280451774597
341 0.925347228844961
342 0.926014959812164
343 0.925413986047109
344 0.928552349408468
345 0.928485572338104
346 0.925146917502085
347 0.927751064300537
348 0.926148513952891
349 0.924879809220632
350 0.922676285107931
351 0.92454594373703
352 0.926482379436493
353 0.926482379436493
354 0.928886214892069
355 0.923878212769826
356 0.925948182741801
357 0.92701655626297
358 0.924879809220632
359 0.926949779192607
360 0.926949799060822
361 0.923677901426951
362 0.925080120563507
363 0.926749467849731
364 0.924813052018484
365 0.925614317258199
366 0.926014939943949
367 0.925280451774597
368 0.927350421746572
369 0.928819457689921
370 0.925414005915324
371 0.923076947530111
372 0.925080140431722
373 0.926014959812164
374 0.926014959812164
375 0.924479166666667
376 0.926615913709005
377 0.925080140431722
378 0.924946586290995
379 0.926014959812164
380 0.925747871398926
381 0.925013363361359
382 0.926348805427551
383 0.92514689763387
384 0.925213674704234
385 0.925280451774597
386 0.927283664544423
387 0.928084949652354
388 0.925547540187836
389 0.925881405671438
390 0.926549156506856
391 0.923878212769826
392 0.925213674704234
393 0.923210461934408
394 0.923811435699463
395 0.926215271155039
396 0.927283664544423
397 0.928218503793081
398 0.926081736882528
399 0.925480782985687
400 0.926949779192607
401 0.924612720807393
402 0.926949799060822
403 0.923811435699463
404 0.927083333333333
405 0.926816244920095
406 0.926415582497915
407 0.926949799060822
408 0.926615913709005
409 0.927216867605845
410 0.927684287230174
411 0.925280451774597
412 0.925881405671438
413 0.925881385803223
414 0.924011747042338
415 0.925213674704234
416 0.927283664544423
417 0.926282068093618
418 0.926682690779368
419 0.922542750835419
420 0.924813032150269
421 0.926282048225403
422 0.925814628601074
423 0.926749467849731
424 0.926549136638641
425 0.92641560236613
426 0.925681094328562
427 0.925614317258199
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
2 0.394898504018784
4 0.574452459812164
6 0.674679497877757
8 0.71915066242218
10 0.760616978009542
12 0.762219548225403
14 0.799212058385213
16 0.79707533121109
18 0.811031003793081
20 0.821647961934408
22 0.838808755079905
24 0.841212610403697
26 0.844951927661896
28 0.863581717014313
30 0.852964739004771
32 0.867053965727488
34 0.867120722929637
36 0.867120722929637
38 0.875667730967204
40 0.876068373521169
42 0.874399026234945
44 0.877203524112701
46 0.886952439943949
48 0.885550200939178
50 0.885216355323792
52 0.884481847286224
54 0.888688564300537
56 0.889089206854502
58 0.886084417502085
60 0.891893684864044
62 0.891693373521169
64 0.886618574460348
66 0.890424688657125
68 0.896901706854502
70 0.89823716878891
72 0.895633002122243
74 0.896567841370901
76 0.898303945859273
78 0.897035280863444
80 0.896901706854502
82 0.897168815135956
84 0.897435883680979
86 0.898571054140727
88 0.899906516075134
90 0.903645813465118
92 0.897636234760284
94 0.899639407793681
96 0.901175200939178
98 0.898571034272512
100 0.901241978009542
102 0.904313564300537
104 0.902644236882528
106 0.901041646798452
108 0.901642640431722
110 0.899973273277283
112 0.905315180619558
114 0.897903323173523
116 0.905448714892069
118 0.903311967849731
120 0.904180030028025
122 0.904580672581991
124 0.90397971868515
126 0.906850973765055
128 0.907318373521169
130 0.905381957689921
132 0.91079060236613
134 0.906917750835419
136 0.906517108281453
138 0.904647449652354
140 0.904180030028025
142 0.907184839248657
144 0.901241997877757
146 0.907986104488373
148 0.906517088413239
150 0.907652239004771
152 0.90090811252594
154 0.908653855323792
156 0.908787389596303
158 0.906316777070363
160 0.911658664544423
162 0.911458333333333
164 0.905181626478831
166 0.908386747042338
168 0.909655451774597
170 0.910456736882528
172 0.906583865483602
174 0.906316777070363
176 0.906850973765055
178 0.90912127494812
180 0.908653855323792
182 0.909321586290995
184 0.912059287230174
186 0.909188032150269
188 0.911725421746572
190 0.910657068093618
192 0.907652239004771
194 0.904246807098389
196 0.908787389596303
198 0.908453524112701
200 0.911057690779368
202 0.913728634516398
204 0.911858975887299
206 0.912660260995229
208 0.90952189763387
210 0.912994126478831
212 0.908987700939178
214 0.909588674704234
216 0.91139155626297
218 0.908854166666667
220 0.912593483924866
222 0.909855763117472
224 0.907318373521169
226 0.915865361690521
228 0.911391576131185
230 0.907118062178294
232 0.912459929784139
234 0.912660280863444
236 0.908052881558736
238 0.914596676826477
240 0.912459929784139
242 0.915197630723318
244 0.913862188657125
246 0.912393152713776
248 0.912192841370901
250 0.915798604488373
252 0.911925752957662
254 0.911324779192607
256 0.910657048225403
258 0.911124467849731
260 0.911458313465118
262 0.910857379436493
264 0.912860572338104
266 0.913928945859273
268 0.911658644676208
270 0.912393152713776
272 0.912994126478831
274 0.916199247042338
276 0.913995722929637
278 0.911258002122243
280 0.913327991962433
282 0.91613248984019
284 0.9140625
286 0.915731827418009
288 0.917267640431722
290 0.91426283121109
292 0.913327991962433
294 0.915798604488373
296 0.914596696694692
298 0.915665070215861
300 0.915264427661896
302 0.915397961934408
304 0.91446312268575
306 0.916199247042338
308 0.912393172581991
310 0.91466345389684
312 0.917935351530711
314 0.912192841370901
316 0.91466345389684
318 0.913995722929637
320 0.915197650591532
322 0.913928965727488
324 0.915598273277283
326 0.915531516075134
328 0.914596676826477
330 0.913995722929637
332 0.910189628601074
334 0.915130873521169
336 0.916933755079905
338 0.915598273277283
340 0.916599889596303
342 0.913661857446035
344 0.915331204732259
346 0.917868594328562
348 0.918870190779368
350 0.914329588413239
352 0.911525110403697
354 0.913327991962433
356 0.917067309220632
358 0.918002128601074
360 0.916800220807393
362 0.916266024112701
364 0.915665050347646
366 0.916266024112701
368 0.914396365483602
370 0.91633278131485
372 0.913528323173523
374 0.91713406642278
376 0.913928925991058
378 0.917868574460348
380 0.917668243249257
382 0.918202459812164
384 0.915130873521169
386 0.915798604488373
388 0.914529899756114
390 0.916599909464518
392 0.915665070215861
394 0.915731847286224
396 0.915932158629099
398 0.918402771155039
400 0.915798604488373
402 0.918402771155039
404 0.91673344373703
406 0.915598293145498
408 0.917801837126414
410 0.92147433757782
412 0.918469528357188
414 0.914329608281453
416 0.917534728844961
418 0.918002128601074
420 0.91673344373703
422 0.915464739004771
424 0.918669879436493
426 0.918402791023254
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_ResNet-20_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-7496.45, xmax=157447.45,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000,140000,160000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=2.22450112805051e-05, ymax=5442591.1275368818,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000,10000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.133333335320155
34101 0.133333335320155
34201 0.133333335320155
34301 0.133333335320155
34401 0.133333335320155
34501 0.133333335320155
34601 0.133333335320155
34701 0.133333335320155
34801 0.133333335320155
34901 0.133333335320155
35001 0.133333335320155
35101 0.133333335320155
35201 0.133333335320155
35301 0.133333335320155
35401 0.133333335320155
35501 0.133333335320155
35601 0.133333335320155
35701 0.133333335320155
35801 0.133333335320155
35901 0.133333335320155
36001 0.133333335320155
36101 0.133333335320155
36201 0.133333335320155
36301 0.133333335320155
36401 0.133333335320155
36501 0.133333335320155
36601 0.133333335320155
36701 0.133333335320155
36801 0.133333335320155
36901 0.133333335320155
37001 0.133333335320155
37101 0.133333335320155
37201 0.133333335320155
37301 0.133333335320155
37401 0.133333335320155
37501 0.133333335320155
37601 0.133333335320155
37701 0.133333335320155
37801 0.133333335320155
37901 0.133333335320155
38001 0.133333335320155
38101 0.133333335320155
38201 0.133333335320155
38301 0.133333335320155
38401 0.133333335320155
38501 0.133333335320155
38601 0.133333335320155
38701 0.133333335320155
38801 0.133333335320155
38901 0.133333335320155
39001 0.133333335320155
39101 0.133333335320155
39201 0.133333335320155
39301 0.133333335320155
39401 0.133333335320155
39501 0.133333335320155
39601 0.133333335320155
39701 0.133333335320155
39801 0.133333335320155
39901 0.133333335320155
40001 0.133333335320155
40101 0.133333335320155
40201 0.133333335320155
40301 0.133333335320155
40401 0.133333335320155
40501 0.133333335320155
40601 0.133333335320155
40701 0.133333335320155
40801 0.133333335320155
40901 0.133333335320155
41001 0.133333335320155
41101 0.133333335320155
41201 0.133333335320155
41301 0.133333335320155
41401 0.133333335320155
41501 0.133333335320155
41601 0.133333335320155
41701 0.133333335320155
41801 0.133333335320155
41901 0.133333335320155
42001 0.133333335320155
42101 0.133333335320155
42201 0.133333335320155
42301 0.133333335320155
42401 0.133333335320155
42501 0.133333335320155
42601 0.133333335320155
42701 0.133333335320155
42801 0.133333335320155
42901 0.133333335320155
43001 0.133333335320155
43101 0.133333335320155
43201 0.133333335320155
43301 0.133333335320155
43401 0.133333335320155
43501 0.133333335320155
43601 0.133333335320155
43701 0.133333335320155
43801 0.133333335320155
43901 0.133333335320155
44002 0.166666669150194
44102 0.166666669150194
44202 0.166666669150194
44302 0.166666669150194
44402 0.166666669150194
44502 0.166666669150194
44602 0.166666669150194
44702 0.166666669150194
44802 0.166666669150194
44902 0.166666669150194
45002 0.166666669150194
45102 0.166666669150194
45202 0.166666669150194
45302 0.166666669150194
45402 0.166666669150194
45502 0.166666669150194
45602 0.166666669150194
45702 0.166666669150194
45802 0.166666669150194
45902 0.166666669150194
46002 0.166666669150194
46102 0.166666669150194
46202 0.166666669150194
46302 0.166666669150194
46402 0.166666669150194
46502 0.166666669150194
46602 0.166666669150194
46702 0.166666669150194
46802 0.166666669150194
46902 0.166666669150194
47002 0.166666669150194
47102 0.166666669150194
47202 0.166666669150194
47302 0.166666669150194
47402 0.166666669150194
47502 0.166666669150194
47602 0.166666669150194
47702 0.166666669150194
47802 0.166666669150194
47902 0.166666669150194
48002 0.166666669150194
48102 0.166666669150194
48202 0.166666669150194
48302 0.166666669150194
48402 0.166666669150194
48502 0.166666669150194
48602 0.166666669150194
48702 0.166666669150194
48802 0.166666669150194
48902 0.166666669150194
49002 0.166666669150194
49102 0.166666669150194
49202 0.166666669150194
49302 0.166666669150194
49402 0.166666669150194
49502 0.166666669150194
49602 0.166666669150194
49702 0.166666669150194
49802 0.166666669150194
49902 0.166666669150194
50002 0.166666669150194
50102 0.166666669150194
50202 0.166666669150194
50302 0.166666669150194
50402 0.166666669150194
50502 0.166666669150194
50602 0.166666669150194
50702 0.166666669150194
50802 0.166666669150194
50902 0.166666669150194
51002 0.166666669150194
51102 0.166666669150194
51202 0.166666669150194
51302 0.166666669150194
51402 0.166666669150194
51502 0.166666669150194
51602 0.166666669150194
51702 0.166666669150194
51802 0.166666669150194
51902 0.166666669150194
52002 0.166666669150194
52102 0.166666669150194
52202 0.166666669150194
52302 0.166666669150194
52402 0.166666669150194
52502 0.166666669150194
52602 0.166666669150194
52702 0.166666669150194
52802 0.166666669150194
52902 0.166666669150194
53002 0.166666669150194
53102 0.166666669150194
53202 0.166666669150194
53302 0.166666669150194
53402 0.166666669150194
53502 0.166666669150194
53602 0.166666669150194
53702 0.166666669150194
53802 0.166666669150194
53902 0.166666669150194
54002 0.166666669150194
54102 0.166666669150194
54202 0.166666669150194
54302 0.166666669150194
54402 0.166666669150194
54502 0.166666669150194
54602 0.166666669150194
54702 0.166666669150194
54802 0.166666669150194
54902 0.166666669150194
55002 0.166666669150194
55102 0.166666669150194
55202 0.166666669150194
55302 0.166666669150194
55402 0.166666669150194
55502 0.166666669150194
55602 0.166666669150194
55702 0.166666669150194
55802 0.166666669150194
55902 0.166666669150194
56002 0.166666669150194
56102 0.166666669150194
56202 0.166666669150194
56302 0.166666669150194
56402 0.166666669150194
56502 0.166666669150194
56602 0.166666669150194
56702 0.166666669150194
56802 0.166666669150194
56902 0.166666669150194
57002 0.166666669150194
57102 0.166666669150194
57202 0.166666669150194
57302 0.166666669150194
57402 0.166666669150194
57502 0.166666669150194
57602 0.166666669150194
57702 0.166666669150194
57802 0.166666669150194
57902 0.166666669150194
58002 0.233333336810271
58102 0.233333336810271
58202 0.233333336810271
58302 0.233333336810271
58402 0.233333336810271
58503 0.300000004470348
58603 0.300000004470348
58703 0.300000004470348
58803 0.300000004470348
58903 0.300000004470348
59003 0.300000004470348
59103 0.300000004470348
59203 0.300000004470348
59303 0.300000004470348
59403 0.300000004470348
59503 0.300000004470348
59603 0.300000004470348
59703 0.300000004470348
59803 0.300000004470348
59903 0.300000004470348
60003 0.300000004470348
60103 0.300000004470348
60203 0.300000004470348
60303 0.300000004470348
60403 0.300000004470348
60503 0.300000004470348
60603 0.300000004470348
60703 0.300000004470348
60803 0.300000004470348
60903 0.300000004470348
61003 0.300000004470348
61103 0.300000004470348
61203 0.300000004470348
61303 0.300000004470348
61403 0.300000004470348
61503 0.300000004470348
61603 0.300000004470348
61703 0.300000004470348
61803 0.300000004470348
61903 0.300000004470348
62003 0.300000004470348
62103 0.300000004470348
62203 0.333333338300387
62303 0.333333338300387
62403 0.333333338300387
62503 0.333333338300387
62603 0.333333338300387
62703 0.333333338300387
62803 0.333333338300387
62903 0.333333338300387
63003 0.333333338300387
63103 0.333333338300387
63203 0.333333338300387
63303 0.333333338300387
63403 0.333333338300387
63503 0.333333338300387
63603 0.333333338300387
63703 0.333333338300387
63803 0.333333338300387
63903 0.333333338300387
64003 0.333333338300387
64103 0.333333338300387
64203 0.333333338300387
64303 0.333333338300387
64403 0.333333338300387
64503 0.333333338300387
64603 0.333333338300387
64703 0.333333338300387
64803 0.333333338300387
64903 0.333333338300387
65003 0.333333338300387
65103 0.333333338300387
65203 0.333333338300387
65303 0.333333338300387
65403 0.333333338300387
65503 0.333333338300387
65603 0.333333338300387
65703 0.333333338300387
65803 0.333333338300387
65903 0.333333338300387
66003 0.333333338300387
66103 0.333333338300387
66203 0.333333338300387
66303 0.333333338300387
66403 0.333333338300387
66503 0.333333338300387
66603 0.333333338300387
66703 0.333333338300387
66803 0.333333338300387
66903 0.333333338300387
67003 0.333333338300387
67103 0.333333338300387
67203 0.333333338300387
67303 0.333333338300387
67403 0.333333338300387
67503 0.333333338300387
67603 0.333333338300387
67703 0.333333338300387
67803 0.333333338300387
67903 0.333333338300387
68003 0.333333338300387
68103 0.333333338300387
68203 0.333333338300387
68303 0.333333338300387
68403 0.333333338300387
68503 0.333333338300387
68603 0.333333338300387
68703 0.333333338300387
68803 0.333333338300387
68903 0.333333338300387
69003 0.333333338300387
69103 0.333333338300387
69203 0.333333338300387
69303 0.333333338300387
69403 0.333333338300387
69503 0.333333338300387
69603 0.333333338300387
69703 0.333333338300387
69803 0.333333338300387
69903 0.333333338300387
70003 0.333333338300387
70103 0.333333338300387
70203 0.333333338300387
70303 0.333333338300387
70403 0.333333338300387
70503 0.333333338300387
70603 0.333333338300387
70703 0.333333338300387
70803 0.333333338300387
70903 0.333333338300387
71003 0.333333338300387
71103 0.333333338300387
71203 0.333333338300387
71303 0.333333338300387
71403 0.333333338300387
71503 0.333333338300387
71603 0.333333338300387
71703 0.333333338300387
71803 0.333333338300387
71903 0.333333338300387
72003 0.333333338300387
72103 0.333333338300387
72203 0.333333338300387
72303 0.333333338300387
72403 0.333333338300387
72503 0.333333338300387
72603 0.333333338300387
72703 0.333333338300387
72803 0.333333338300387
72903 0.333333338300387
73003 0.333333338300387
73103 0.333333338300387
73203 0.333333338300387
73303 0.333333338300387
73403 0.333333338300387
73503 0.333333338300387
73603 0.333333338300387
73703 0.333333338300387
73803 0.333333338300387
73903 0.333333338300387
74003 0.333333338300387
74103 0.333333338300387
74203 0.333333338300387
74303 0.333333338300387
74403 0.333333338300387
74503 0.333333338300387
74603 0.333333338300387
74703 0.333333338300387
74803 0.333333338300387
74903 0.333333338300387
75003 0.333333338300387
75103 0.333333338300387
75203 0.333333338300387
75303 0.400000005960464
75403 0.400000005960464
75503 0.400000005960464
75603 0.400000005960464
75703 0.400000005960464
75803 0.400000005960464
75903 0.400000005960464
76003 0.400000005960464
76103 0.400000005960464
76203 0.400000005960464
76303 0.400000005960464
76403 0.400000005960464
76503 0.400000005960464
76603 0.400000005960464
76703 0.400000005960464
76803 0.400000005960464
76904 0.533333341280619
77004 0.533333341280619
77104 0.533333341280619
77204 0.533333341280619
77304 0.533333341280619
77404 0.533333341280619
77504 0.533333341280619
77604 0.533333341280619
77704 0.666666676600774
77804 0.666666676600774
77904 0.666666676600774
78004 0.666666676600774
78104 0.666666676600774
78204 0.666666676600774
78304 0.666666676600774
78404 0.666666676600774
78504 0.666666676600774
78604 0.666666676600774
78704 0.666666676600774
78804 0.666666676600774
78904 0.666666676600774
79004 0.666666676600774
79104 0.666666676600774
79204 0.666666676600774
79304 0.666666676600774
79404 0.666666676600774
79504 0.666666676600774
79604 0.666666676600774
79704 0.666666676600774
79804 0.666666676600774
79904 0.666666676600774
80004 0.666666676600774
80104 0.666666676600774
80204 0.666666676600774
80304 0.666666676600774
80404 0.666666676600774
80504 0.666666676600774
80604 0.666666676600774
80704 0.666666676600774
80804 0.666666676600774
80904 0.666666676600774
81004 0.666666676600774
81104 0.666666676600774
81204 0.666666676600774
81304 0.666666676600774
81404 0.666666676600774
81504 0.666666676600774
81604 0.666666676600774
81704 0.666666676600774
81804 0.666666676600774
81904 0.666666676600774
82004 0.666666676600774
82104 0.666666676600774
82204 0.666666676600774
82304 0.666666676600774
82404 0.666666676600774
82504 0.666666676600774
82604 0.666666676600774
82704 0.666666676600774
82804 0.666666676600774
82904 0.666666676600774
83004 0.666666676600774
83104 0.666666676600774
83204 0.666666676600774
83304 0.666666676600774
83404 0.666666676600774
83504 0.666666676600774
83604 0.666666676600774
83704 0.666666676600774
83804 0.666666676600774
83904 0.666666676600774
84004 0.666666676600774
84104 0.666666676600774
84204 0.666666676600774
84304 0.666666676600774
84404 0.666666676600774
84504 0.666666676600774
84604 0.666666676600774
84704 0.666666676600774
84804 0.666666676600774
84904 0.666666676600774
85004 0.666666676600774
85104 0.666666676600774
85204 0.666666676600774
85304 0.666666676600774
85404 0.666666676600774
85504 0.666666676600774
85604 0.666666676600774
85704 0.666666676600774
85804 0.666666676600774
85904 0.666666676600774
86004 0.666666676600774
86104 0.666666676600774
86204 0.666666676600774
86304 0.666666676600774
86404 0.666666676600774
86504 0.666666676600774
86604 0.666666676600774
86704 0.666666676600774
86804 0.666666676600774
86904 0.666666676600774
87004 0.666666676600774
87104 0.666666676600774
87204 0.666666676600774
87304 0.666666676600774
87404 0.666666676600774
87504 0.666666676600774
87605 0.933333347241084
87705 0.933333347241084
87805 0.933333347241084
87905 0.933333347241084
88005 0.933333347241084
88105 0.933333347241084
88205 0.933333347241084
88305 0.933333347241084
88405 0.933333347241084
88505 0.933333347241084
88605 0.933333347241084
88705 0.933333347241084
88805 0.933333347241084
88905 0.933333347241084
89005 1.20000001788139
89105 1.20000001788139
89205 1.20000001788139
89305 1.20000001788139
89405 1.20000001788139
89505 1.20000001788139
89605 1.20000001788139
89705 1.20000001788139
89805 1.20000001788139
89905 1.20000001788139
90005 1.20000001788139
90105 1.20000001788139
90205 1.20000001788139
90305 1.20000001788139
90405 1.20000001788139
90505 1.20000001788139
90605 1.20000001788139
90705 1.20000001788139
90805 1.20000001788139
90905 1.20000001788139
91005 1.20000001788139
91105 1.20000001788139
91205 1.20000001788139
91305 1.20000001788139
91405 1.20000001788139
91505 1.20000001788139
91605 1.20000001788139
91705 1.20000001788139
91805 1.20000001788139
91905 1.20000001788139
92005 1.20000001788139
92105 1.20000001788139
92205 1.20000001788139
92305 1.20000001788139
92405 1.20000001788139
92505 1.20000001788139
92605 1.20000001788139
92705 1.20000001788139
92805 1.20000001788139
92905 1.20000001788139
93005 1.20000001788139
93105 1.20000001788139
93205 1.20000001788139
93305 1.20000001788139
93405 1.20000001788139
93505 1.20000001788139
93605 1.20000001788139
93705 1.20000001788139
93805 1.20000001788139
93905 1.20000001788139
94005 1.20000001788139
94105 1.20000001788139
94205 1.20000001788139
94305 1.20000001788139
94405 1.20000001788139
94505 1.20000001788139
94605 1.20000001788139
94705 1.20000001788139
94805 1.20000001788139
94905 1.20000001788139
95005 1.20000001788139
95105 1.20000001788139
95205 1.20000001788139
95305 1.20000001788139
95405 1.20000001788139
95505 1.20000001788139
95605 1.20000001788139
95705 1.20000001788139
95805 1.20000001788139
95905 1.20000001788139
96005 1.20000001788139
96105 1.20000001788139
96205 1.20000001788139
96305 1.20000001788139
96405 1.20000001788139
96505 1.20000001788139
96605 1.20000001788139
96705 1.20000001788139
96805 1.20000001788139
96905 1.20000001788139
97005 1.20000001788139
97105 1.20000001788139
97205 1.20000001788139
97305 1.20000001788139
97405 1.20000001788139
97505 1.20000001788139
97605 1.20000001788139
97705 1.20000001788139
97805 1.20000001788139
97905 1.20000001788139
98005 1.20000001788139
98105 1.20000001788139
98205 1.20000001788139
98305 1.20000001788139
98405 1.20000001788139
98505 1.20000001788139
98605 1.20000001788139
98705 1.33333335320155
98805 1.33333335320155
98905 1.33333335320155
99005 1.33333335320155
99105 1.33333335320155
99205 1.33333335320155
99305 1.33333335320155
99405 1.33333335320155
99505 1.33333335320155
99605 1.33333335320155
99705 1.33333335320155
99805 1.33333335320155
99905 1.33333335320155
100005 1.33333335320155
100105 1.33333335320155
100205 1.33333335320155
100305 1.33333335320155
100405 1.33333335320155
100505 1.33333335320155
100605 1.33333335320155
100705 1.33333335320155
100805 1.33333335320155
100905 1.33333335320155
101005 1.33333335320155
101105 1.33333335320155
101205 1.33333335320155
101305 1.33333335320155
101405 1.33333335320155
101505 1.33333335320155
101605 1.33333335320155
101705 1.33333335320155
101805 1.33333335320155
101905 1.33333335320155
102005 1.33333335320155
102105 1.33333335320155
102205 1.33333335320155
102305 1.33333335320155
102405 1.86666669448217
102505 1.86666669448217
102605 1.86666669448217
102705 1.86666669448217
102805 1.86666669448217
102905 1.86666669448217
103005 1.86666669448217
103105 1.86666669448217
103205 1.86666669448217
103305 1.86666669448217
103405 1.86666669448217
103505 1.86666669448217
103605 1.86666669448217
103705 1.86666669448217
103805 1.86666669448217
103905 1.86666669448217
104005 1.86666669448217
104105 1.86666669448217
104205 1.86666669448217
104305 1.86666669448217
104405 1.86666669448217
104505 1.86666669448217
104605 1.86666669448217
104705 1.86666669448217
104805 1.86666669448217
104905 1.86666669448217
105005 1.86666669448217
105105 1.86666669448217
105205 1.86666669448217
105305 1.86666669448217
105405 1.86666669448217
105505 1.86666669448217
105605 1.86666669448217
105705 1.86666669448217
105805 1.86666669448217
105905 1.86666669448217
106005 1.86666669448217
106105 1.86666669448217
106205 1.86666669448217
106305 1.86666669448217
106405 1.86666669448217
106506 2.40000003576279
106606 2.40000003576279
106706 2.40000003576279
106806 2.40000003576279
106906 2.40000003576279
107006 2.40000003576279
107106 2.40000003576279
107206 2.40000003576279
107306 2.40000003576279
107406 2.40000003576279
107506 2.40000003576279
107606 2.40000003576279
107706 2.40000003576279
107806 2.40000003576279
107906 2.40000003576279
108006 2.40000003576279
108106 2.40000003576279
108206 2.40000003576279
108306 2.40000003576279
108406 2.40000003576279
108506 2.40000003576279
108606 2.40000003576279
108706 2.40000003576279
108806 2.40000003576279
108906 2.6666667064031
109006 2.6666667064031
109106 2.6666667064031
109206 2.6666667064031
109306 2.6666667064031
109406 2.6666667064031
109506 2.6666667064031
109606 2.6666667064031
109706 2.6666667064031
109806 2.6666667064031
109906 2.6666667064031
110006 2.6666667064031
110106 2.6666667064031
110206 2.6666667064031
110306 2.6666667064031
110406 2.6666667064031
110506 2.6666667064031
110606 2.6666667064031
110706 2.6666667064031
110806 2.6666667064031
110906 2.6666667064031
111006 2.6666667064031
111106 2.6666667064031
111206 2.6666667064031
111306 2.6666667064031
111406 2.6666667064031
111506 2.6666667064031
111606 2.6666667064031
111706 2.6666667064031
111806 2.6666667064031
111906 2.6666667064031
112006 2.6666667064031
112106 2.6666667064031
112206 2.6666667064031
112306 2.6666667064031
112406 2.6666667064031
112506 2.6666667064031
112606 2.6666667064031
112706 2.6666667064031
112806 2.6666667064031
112906 2.6666667064031
113006 2.6666667064031
113106 2.6666667064031
113206 2.6666667064031
113306 2.98844031492869
113406 2.98844031492869
113506 2.98844031492869
113606 2.98844031492869
113706 2.98844031492869
113806 2.98844031492869
113906 2.98844031492869
114006 2.98844031492869
114106 2.98844031492869
114206 2.98844031492869
114306 2.98844031492869
114406 2.98844031492869
114506 2.98844031492869
114606 2.98844031492869
114706 2.98844031492869
114806 2.98844031492869
114906 2.98844031492869
115006 2.98844031492869
115106 2.98844031492869
115206 2.98844031492869
115306 2.98844031492869
115406 2.98844031492869
115506 2.98844031492869
115606 2.98844031492869
115706 2.98844031492869
115806 2.98844031492869
115906 2.98844031492869
116006 2.98844031492869
116106 2.98844031492869
116206 2.98844031492869
116306 2.98844031492869
116406 2.98844031492869
116506 2.98844031492869
116606 4.37688060601552
116706 3.50181686878204
116806 3.50181686878204
116906 3.50181686878204
117006 3.50181686878204
117106 3.50181686878204
117206 3.50181686878204
117306 3.50181686878204
117406 3.50181686878204
117506 3.50181686878204
117606 3.50181686878204
117706 3.50181686878204
117806 3.50181686878204
117906 3.50181686878204
118006 3.50181686878204
118106 3.50181686878204
118206 3.50181686878204
118306 3.50181686878204
118406 3.50181686878204
118506 3.50181686878204
118606 3.50181686878204
118706 3.50181686878204
118806 3.50181686878204
118906 3.50181686878204
119006 3.50181686878204
119106 3.50181686878204
119206 3.50181686878204
119306 3.50181686878204
119406 3.50181686878204
119506 3.50181686878204
119606 3.50181686878204
119706 3.50181686878204
119806 3.50181686878204
119906 3.50181686878204
120006 3.50181686878204
120106 3.50181686878204
120206 3.50181686878204
120306 3.50181686878204
120406 3.50181686878204
120506 3.50181686878204
120606 3.50181686878204
120706 3.50181686878204
120806 3.50181686878204
120906 3.50181686878204
121006 3.50181686878204
121106 3.50181686878204
121206 3.50181686878204
121306 3.50181686878204
121406 3.50181686878204
121506 3.50181686878204
121606 3.50181686878204
121707 4.56848355134328
121807 4.56848355134328
121907 4.56848355134328
122007 4.56848355134328
122107 4.56848355134328
122207 4.56848355134328
122307 4.56848355134328
122407 4.56848355134328
122507 4.56848355134328
122607 4.56848355134328
122707 4.56848355134328
122807 4.56848355134328
122907 4.56848355134328
123007 4.56848355134328
123107 4.56848355134328
123207 4.56848355134328
123307 4.56848355134328
123407 6.47030039628347
123507 6.47030039628347
123607 6.47030039628347
123707 6.47030039628347
123807 6.47030039628347
123907 6.47030039628347
124007 6.47030039628347
124107 6.47030039628347
124207 6.47030039628347
124307 6.47030039628347
124407 6.47030039628347
124507 6.47030039628347
124607 6.47030039628347
124707 6.47030039628347
124807 6.47030039628347
124907 6.47030039628347
125007 6.47030039628347
125107 6.47030039628347
125207 6.47030039628347
125307 6.47030039628347
125407 6.47030039628347
125507 6.47030039628347
125607 6.47030039628347
125707 6.47030039628347
125807 6.47030039628347
125907 6.47030039628347
126007 6.47030039628347
126107 6.47030039628347
126207 6.47030039628347
126307 6.47030039628347
126407 6.47030039628347
126507 6.47030039628347
126607 6.47030039628347
126707 6.47030039628347
126807 6.47030039628347
126907 6.47030039628347
127007 6.47030039628347
127107 6.47030039628347
127207 6.47030039628347
127307 6.47030039628347
127407 6.47030039628347
127507 6.47030039628347
127607 6.47030039628347
127707 6.47030039628347
127807 6.47030039628347
127907 6.47030039628347
128007 6.47030039628347
128107 6.47030039628347
128207 6.47030039628347
128307 6.47030039628347
128407 6.47030039628347
128507 6.47030039628347
128607 6.47030039628347
128707 6.47030039628347
128807 6.47030039628347
128907 6.76709040006002
129007 6.76709040006002
129107 6.76709040006002
129207 6.76709040006002
129307 6.76709040006002
129407 6.76709040006002
129507 6.76709040006002
129607 6.76709040006002
129707 6.76709040006002
129807 6.76709040006002
129907 6.76709040006002
130007 6.76709040006002
130107 6.76709040006002
130207 6.76709040006002
130307 6.76709040006002
130407 6.76709040006002
130507 6.76709040006002
130607 6.76709040006002
130707 6.76709040006002
130807 6.76709040006002
130907 6.76709040006002
131007 6.76709040006002
131107 6.76709040006002
131207 6.76709040006002
131307 6.76709040006002
131407 6.76709040006002
131507 6.76709040006002
131607 6.76709040006002
131707 6.76709040006002
131807 6.76709040006002
131907 6.76709040006002
132007 6.76709040006002
132107 6.76709040006002
132207 6.76709040006002
132307 6.76709040006002
132407 6.76709040006002
132507 6.76709040006002
132607 6.76709040006002
132707 6.76709040006002
132807 6.76709040006002
132907 6.76709040006002
133007 6.76709040006002
133107 6.76709040006002
133207 6.76709040006002
133307 6.76709040006002
133407 6.76709040006002
133507 6.76709040006002
133607 6.76709040006002
133707 6.76709040006002
133807 6.76709040006002
133907 6.76709040006002
134007 6.76709040006002
134107 6.76709040006002
134207 6.76709040006002
134307 6.76709040006002
134407 6.76709040006002
134507 6.76709040006002
134607 6.76709040006002
134707 6.76709040006002
134807 6.76709040006002
134907 6.76709040006002
135007 6.76709040006002
135107 6.76709040006002
135207 6.76709040006002
135307 6.76709040006002
135407 6.76709040006002
135507 6.76709040006002
135607 6.76709040006002
135707 6.76709040006002
135807 6.76709040006002
135907 6.76709040006002
136007 6.76709040006002
136107 6.76709040006002
136207 6.76709040006002
136307 6.76709040006002
136407 6.76709040006002
136507 6.76709040006002
136607 6.76709040006002
136708 8.9004237651825
136808 8.9004237651825
136908 8.9004237651825
137008 8.9004237651825
137108 8.9004237651825
137208 8.9004237651825
137308 8.9004237651825
137408 8.9004237651825
137508 8.9004237651825
137608 8.9004237651825
137708 8.9004237651825
137808 8.9004237651825
137908 8.9004237651825
138008 8.9004237651825
138108 8.9004237651825
138208 8.9004237651825
138308 8.9004237651825
138408 8.9004237651825
138508 8.9004237651825
138608 8.9004237651825
138708 8.9004237651825
138808 8.9004237651825
138908 8.9004237651825
139008 8.9004237651825
139108 8.9004237651825
139208 8.9004237651825
139308 8.9004237651825
139408 8.9004237651825
139508 8.9004237651825
139608 8.9004237651825
139708 8.9004237651825
139808 8.9004237651825
139908 8.9004237651825
140008 8.9004237651825
140108 8.9004237651825
140208 8.9004237651825
140308 8.9004237651825
140408 8.9004237651825
140508 8.9004237651825
140608 8.9004237651825
140708 8.9004237651825
140808 8.9004237651825
140908 8.9004237651825
141008 8.9004237651825
141108 8.9004237651825
141208 8.9004237651825
141308 8.9004237651825
141428 9.6918637752533
141528 9.6918637752533
141628 9.6918637752533
141728 9.6918637752533
141828 9.6918637752533
141928 9.6918637752533
142028 10.5219871203105
142128 10.5219871203105
142228 10.5219871203105
142328 10.5219871203105
142428 10.5219871203105
142528 10.5219871203105
142628 10.5219871203105
142728 10.5219871203105
142828 10.5219871203105
142928 10.5219871203105
143028 10.5219871203105
143128 10.5219871203105
143228 10.5219871203105
143328 10.5219871203105
143428 10.5219871203105
143528 10.5219871203105
143628 10.5219871203105
143728 10.5219871203105
143828 10.5219871203105
143928 10.5219871203105
144028 10.5219871203105
144128 10.5219871203105
144228 10.5219871203105
144328 10.5219871203105
144428 10.5219871203105
144528 10.5219871203105
144628 10.5219871203105
144728 10.5219871203105
144828 10.5219871203105
144928 10.5219871203105
145028 10.5219871203105
145128 10.5219871203105
145228 10.5219871203105
145328 10.5219871203105
145428 10.5219871203105
145528 10.5219871203105
145628 10.5219871203105
145728 12.2702886263529
145828 12.2702886263529
145928 12.2702886263529
146028 12.2702886263529
146128 12.2702886263529
146228 12.2702886263529
146328 12.2702886263529
146428 12.2702886263529
146528 12.2702886263529
146628 12.2702886263529
146728 12.2702886263529
146828 12.2702886263529
146928 12.2702886263529
147028 12.2702886263529
147128 12.2702886263529
147228 12.2702886263529
147328 12.2702886263529
147428 12.2702886263529
147528 12.2702886263529
147628 12.2702886263529
147728 12.2702886263529
147828 12.2702886263529
147928 12.2702886263529
148028 12.2702886263529
148128 12.2702886263529
148228 12.2702886263529
148328 12.2702886263529
148428 12.2702886263529
148528 12.2702886263529
148628 12.2702886263529
148728 12.2702886263529
148828 12.2702886263529
148928 12.2702886263529
149028 12.2702886263529
149128 12.2702886263529
149228 12.2702886263529
149328 12.2702886263529
149428 12.2702886263529
149528 12.2702886263529
149628 12.2702886263529
149728 12.2702886263529
149828 12.2702886263529
149928 12.2702886263529
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.100000001490116
34101 0.100000001490116
34201 0.100000001490116
34301 0.100000001490116
34401 0.100000001490116
34501 0.100000001490116
34601 0.100000001490116
34701 0.100000001490116
34801 0.100000001490116
34901 0.100000001490116
35001 0.100000001490116
35101 0.100000001490116
35201 0.100000001490116
35301 0.100000001490116
35401 0.100000001490116
35501 0.100000001490116
35601 0.100000001490116
35701 0.100000001490116
35801 0.100000001490116
35901 0.100000001490116
36001 0.100000001490116
36101 0.100000001490116
36201 0.100000001490116
36301 0.100000001490116
36401 0.100000001490116
36501 0.100000001490116
36601 0.100000001490116
36701 0.100000001490116
36801 0.100000001490116
36901 0.100000001490116
37001 0.100000001490116
37101 0.100000001490116
37201 0.100000001490116
37301 0.100000001490116
37401 0.100000001490116
37501 0.100000001490116
37601 0.100000001490116
37701 0.100000001490116
37801 0.100000001490116
37901 0.100000001490116
38001 0.100000001490116
38101 0.100000001490116
38201 0.100000001490116
38301 0.100000001490116
38401 0.100000001490116
38501 0.100000001490116
38601 0.100000001490116
38701 0.100000001490116
38801 0.100000001490116
38901 0.100000001490116
39001 0.100000001490116
39101 0.100000001490116
39201 0.100000001490116
39301 0.100000001490116
39401 0.100000001490116
39501 0.100000001490116
39601 0.100000001490116
39701 0.100000001490116
39801 0.100000001490116
39901 0.100000001490116
40001 0.100000001490116
40101 0.100000001490116
40201 0.100000001490116
40301 0.100000001490116
40401 0.100000001490116
40501 0.100000001490116
40601 0.100000001490116
40701 0.100000001490116
40801 0.100000001490116
40901 0.100000001490116
41001 0.100000001490116
41101 0.100000001490116
41201 0.100000001490116
41301 0.100000001490116
41401 0.100000001490116
41501 0.100000001490116
41601 0.100000001490116
41701 0.100000001490116
41801 0.100000001490116
41901 0.100000001490116
42001 0.100000001490116
42101 0.100000001490116
42201 0.100000001490116
42301 0.100000001490116
42401 0.100000001490116
42501 0.100000001490116
42601 0.100000001490116
42701 0.100000001490116
42801 0.100000001490116
42901 0.100000001490116
43001 0.100000001490116
43101 0.100000001490116
43201 0.100000001490116
43301 0.100000001490116
43401 0.100000001490116
43501 0.100000001490116
43601 0.100000001490116
43701 0.100000001490116
43801 0.100000001490116
43901 0.100000001490116
44001 0.100000001490116
44101 0.100000001490116
44201 0.100000001490116
44301 0.100000001490116
44401 0.100000001490116
44501 0.100000001490116
44601 0.100000001490116
44701 0.100000001490116
44801 0.100000001490116
44901 0.100000001490116
45001 0.100000001490116
45101 0.100000001490116
45201 0.100000001490116
45301 0.100000001490116
45401 0.100000001490116
45501 0.100000001490116
45601 0.100000001490116
45701 0.100000001490116
45801 0.100000001490116
45901 0.100000001490116
46001 0.100000001490116
46101 0.100000001490116
46201 0.100000001490116
46301 0.100000001490116
46401 0.100000001490116
46501 0.100000001490116
46601 0.100000001490116
46701 0.100000001490116
46801 0.100000001490116
46901 0.100000001490116
47001 0.100000001490116
47101 0.100000001490116
47201 0.100000001490116
47301 0.100000001490116
47401 0.100000001490116
47501 0.100000001490116
47601 0.100000001490116
47701 0.100000001490116
47801 0.100000001490116
47901 0.100000001490116
48001 0.100000001490116
48101 0.100000001490116
48201 0.100000001490116
48301 0.100000001490116
48401 0.100000001490116
48501 0.100000001490116
48601 0.100000001490116
48701 0.100000001490116
48801 0.100000001490116
48901 0.100000001490116
49001 0.100000001490116
49101 0.100000001490116
49201 0.100000001490116
49301 0.100000001490116
49401 0.100000001490116
49501 0.100000001490116
49601 0.100000001490116
49701 0.100000001490116
49801 0.100000001490116
49901 0.100000001490116
50001 0.100000001490116
50101 0.100000001490116
50201 0.100000001490116
50301 0.100000001490116
50401 0.100000001490116
50501 0.100000001490116
50601 0.100000001490116
50701 0.100000001490116
50801 0.100000001490116
50901 0.100000001490116
51001 0.100000001490116
51101 0.100000001490116
51201 0.100000001490116
51301 0.100000001490116
51401 0.100000001490116
51501 0.100000001490116
51601 0.100000001490116
51701 0.100000001490116
51801 0.100000001490116
51901 0.100000001490116
52001 0.100000001490116
52101 0.100000001490116
52201 0.100000001490116
52301 0.100000001490116
52401 0.100000001490116
52501 0.100000001490116
52601 0.100000001490116
52701 0.100000001490116
52801 0.100000001490116
52901 0.100000001490116
53001 0.100000001490116
53101 0.100000001490116
53201 0.100000001490116
53301 0.100000001490116
53401 0.100000001490116
53501 0.100000001490116
53601 0.100000001490116
53701 0.100000001490116
53801 0.100000001490116
53901 0.100000001490116
54001 0.100000001490116
54101 0.100000001490116
54201 0.100000001490116
54301 0.100000001490116
54401 0.100000001490116
54501 0.100000001490116
54601 0.100000001490116
54701 0.100000001490116
54801 0.100000001490116
54901 0.100000001490116
55001 0.100000001490116
55101 0.100000001490116
55201 0.100000001490116
55301 0.100000001490116
55401 0.100000001490116
55501 0.100000001490116
55601 0.100000001490116
55701 0.100000001490116
55801 0.100000001490116
55901 0.100000001490116
56001 0.100000001490116
56101 0.100000001490116
56201 0.100000001490116
56301 0.100000001490116
56401 0.100000001490116
56501 0.100000001490116
56601 0.100000001490116
56701 0.100000001490116
56801 0.100000001490116
56901 0.100000001490116
57001 0.100000001490116
57101 0.100000001490116
57201 0.100000001490116
57301 0.100000001490116
57401 0.100000001490116
57501 0.100000001490116
57601 0.100000001490116
57701 0.100000001490116
57801 0.100000001490116
57901 0.100000001490116
58001 0.100000001490116
58101 0.100000001490116
58201 0.100000001490116
58301 0.100000001490116
58401 0.100000001490116
58501 0.100000001490116
58601 0.100000001490116
58701 0.100000001490116
58801 0.100000001490116
58901 0.100000001490116
59001 0.100000001490116
59101 0.100000001490116
59201 0.100000001490116
59301 0.100000001490116
59401 0.100000001490116
59501 0.100000001490116
59601 0.100000001490116
59701 0.100000001490116
59801 0.100000001490116
59901 0.100000001490116
60001 0.100000001490116
60101 0.100000001490116
60201 0.100000001490116
60301 0.100000001490116
60401 0.100000001490116
60501 0.100000001490116
60601 0.100000001490116
60701 0.100000001490116
60801 0.100000001490116
60901 0.100000001490116
61001 0.100000001490116
61101 0.100000001490116
61201 0.100000001490116
61301 0.100000001490116
61401 0.100000001490116
61501 0.100000001490116
61601 0.100000001490116
61701 0.100000001490116
61801 0.100000001490116
61901 0.100000001490116
62001 0.100000001490116
62101 0.100000001490116
62201 0.100000001490116
62301 0.100000001490116
62401 0.100000001490116
62501 0.100000001490116
62601 0.100000001490116
62701 0.100000001490116
62801 0.100000001490116
62901 0.100000001490116
63001 0.100000001490116
63101 0.100000001490116
63201 0.100000001490116
63301 0.100000001490116
63401 0.100000001490116
63501 0.100000001490116
63601 0.100000001490116
63701 0.100000001490116
63801 0.100000001490116
63901 0.100000001490116
64001 0.100000001490116
64101 0.100000001490116
64201 0.100000001490116
64301 0.100000001490116
64401 0.100000001490116
64501 0.100000001490116
64601 0.100000001490116
64701 0.100000001490116
64801 0.100000001490116
64901 0.100000001490116
65001 0.100000001490116
65101 0.100000001490116
65201 0.100000001490116
65301 0.100000001490116
65401 0.100000001490116
65501 0.100000001490116
65601 0.100000001490116
65701 0.100000001490116
65801 0.100000001490116
65901 0.100000001490116
66001 0.100000001490116
66101 0.100000001490116
66201 0.100000001490116
66301 0.100000001490116
66401 0.100000001490116
66501 0.100000001490116
66601 0.100000001490116
66701 0.100000001490116
66801 0.100000001490116
66901 0.100000001490116
67001 0.100000001490116
67101 0.100000001490116
67201 0.100000001490116
67301 0.100000001490116
67401 0.100000001490116
67501 0.100000001490116
67601 0.100000001490116
67701 0.100000001490116
67801 0.100000001490116
67901 0.100000001490116
68001 0.100000001490116
68101 0.100000001490116
68201 0.100000001490116
68301 0.100000001490116
68401 0.100000001490116
68501 0.100000001490116
68601 0.100000001490116
68701 0.100000001490116
68801 0.100000001490116
68901 0.100000001490116
69001 0.100000001490116
69101 0.100000001490116
69201 0.100000001490116
69301 0.100000001490116
69401 0.100000001490116
69501 0.100000001490116
69601 0.100000001490116
69701 0.100000001490116
69801 0.100000001490116
69901 0.100000001490116
70001 0.100000001490116
70101 0.100000001490116
70201 0.100000001490116
70301 0.100000001490116
70401 0.100000001490116
70501 0.100000001490116
70601 0.100000001490116
70701 0.100000001490116
70801 0.100000001490116
70901 0.100000001490116
71001 0.100000001490116
71101 0.100000001490116
71201 0.100000001490116
71301 0.100000001490116
71401 0.100000001490116
71501 0.100000001490116
71601 0.100000001490116
71701 0.100000001490116
71801 0.100000001490116
71901 0.100000001490116
72001 0.100000001490116
72101 0.100000001490116
72201 0.100000001490116
72301 0.100000001490116
72401 0.100000001490116
72501 0.100000001490116
72601 0.100000001490116
72701 0.100000001490116
72801 0.100000001490116
72901 0.100000001490116
73001 0.100000001490116
73101 0.100000001490116
73201 0.100000001490116
73301 0.100000001490116
73401 0.100000001490116
73501 0.100000001490116
73601 0.100000001490116
73701 0.100000001490116
73801 0.100000001490116
73901 0.100000001490116
74001 0.100000001490116
74101 0.100000001490116
74201 0.100000001490116
74301 0.100000001490116
74401 0.100000001490116
74501 0.100000001490116
74601 0.100000001490116
74701 0.100000001490116
74801 0.100000001490116
74901 0.100000001490116
75001 0.00999999977648258
75101 0.00999999977648258
75201 0.00999999977648258
75301 0.00999999977648258
75401 0.00999999977648258
75501 0.00999999977648258
75601 0.00999999977648258
75701 0.00999999977648258
75801 0.00999999977648258
75901 0.00999999977648258
76001 0.00999999977648258
76101 0.00999999977648258
76201 0.00999999977648258
76301 0.00999999977648258
76401 0.00999999977648258
76501 0.00999999977648258
76601 0.00999999977648258
76701 0.00999999977648258
76801 0.00999999977648258
76901 0.00999999977648258
77001 0.00999999977648258
77101 0.00999999977648258
77201 0.00999999977648258
77301 0.00999999977648258
77401 0.00999999977648258
77501 0.00999999977648258
77601 0.00999999977648258
77701 0.00999999977648258
77801 0.00999999977648258
77901 0.00999999977648258
78001 0.00999999977648258
78101 0.00999999977648258
78201 0.00999999977648258
78301 0.00999999977648258
78401 0.00999999977648258
78501 0.00999999977648258
78601 0.00999999977648258
78701 0.00999999977648258
78801 0.00999999977648258
78901 0.00999999977648258
79001 0.00999999977648258
79101 0.00999999977648258
79201 0.00999999977648258
79301 0.00999999977648258
79401 0.00999999977648258
79501 0.00999999977648258
79601 0.00999999977648258
79701 0.00999999977648258
79801 0.00999999977648258
79901 0.00999999977648258
80001 0.00999999977648258
80101 0.00999999977648258
80201 0.00999999977648258
80301 0.00999999977648258
80401 0.00999999977648258
80501 0.00999999977648258
80601 0.00999999977648258
80701 0.00999999977648258
80801 0.00999999977648258
80901 0.00999999977648258
81001 0.00999999977648258
81101 0.00999999977648258
81201 0.00999999977648258
81301 0.00999999977648258
81401 0.00999999977648258
81501 0.00999999977648258
81601 0.00999999977648258
81701 0.00999999977648258
81801 0.00999999977648258
81901 0.00999999977648258
82001 0.00999999977648258
82101 0.00999999977648258
82201 0.00999999977648258
82301 0.00999999977648258
82401 0.00999999977648258
82501 0.00999999977648258
82601 0.00999999977648258
82701 0.00999999977648258
82801 0.00999999977648258
82901 0.00999999977648258
83001 0.00999999977648258
83101 0.00999999977648258
83201 0.00999999977648258
83301 0.00999999977648258
83401 0.00999999977648258
83501 0.00999999977648258
83601 0.00999999977648258
83701 0.00999999977648258
83801 0.00999999977648258
83901 0.00999999977648258
84001 0.00999999977648258
84101 0.00999999977648258
84201 0.00999999977648258
84301 0.00999999977648258
84401 0.00999999977648258
84501 0.00999999977648258
84601 0.00999999977648258
84701 0.00999999977648258
84801 0.00999999977648258
84901 0.00999999977648258
85001 0.00999999977648258
85101 0.00999999977648258
85201 0.00999999977648258
85301 0.00999999977648258
85401 0.00999999977648258
85501 0.00999999977648258
85601 0.00999999977648258
85701 0.00999999977648258
85801 0.00999999977648258
85901 0.00999999977648258
86001 0.00999999977648258
86101 0.00999999977648258
86201 0.00999999977648258
86301 0.00999999977648258
86401 0.00999999977648258
86501 0.00999999977648258
86601 0.00999999977648258
86701 0.00999999977648258
86801 0.00999999977648258
86901 0.00999999977648258
87001 0.00999999977648258
87101 0.00999999977648258
87201 0.00999999977648258
87301 0.00999999977648258
87401 0.00999999977648258
87501 0.00999999977648258
87601 0.00999999977648258
87701 0.00999999977648258
87801 0.00999999977648258
87901 0.00999999977648258
88001 0.00999999977648258
88101 0.00999999977648258
88201 0.00999999977648258
88301 0.00999999977648258
88401 0.00999999977648258
88501 0.00999999977648258
88601 0.00999999977648258
88701 0.00999999977648258
88801 0.00999999977648258
88901 0.00999999977648258
89001 0.00999999977648258
89101 0.00999999977648258
89201 0.00999999977648258
89301 0.00999999977648258
89401 0.00999999977648258
89501 0.00999999977648258
89601 0.00999999977648258
89701 0.00999999977648258
89801 0.00999999977648258
89901 0.00999999977648258
90001 0.00999999977648258
90101 0.00999999977648258
90201 0.00999999977648258
90301 0.00999999977648258
90401 0.00999999977648258
90501 0.00999999977648258
90601 0.00999999977648258
90701 0.00999999977648258
90801 0.00999999977648258
90901 0.00999999977648258
91001 0.00999999977648258
91101 0.00999999977648258
91201 0.00999999977648258
91301 0.00999999977648258
91401 0.00999999977648258
91501 0.00999999977648258
91601 0.00999999977648258
91701 0.00999999977648258
91801 0.00999999977648258
91901 0.00999999977648258
92001 0.00999999977648258
92101 0.00999999977648258
92201 0.00999999977648258
92301 0.00999999977648258
92401 0.00999999977648258
92501 0.00999999977648258
92601 0.00999999977648258
92701 0.00999999977648258
92801 0.00999999977648258
92901 0.00999999977648258
93001 0.00999999977648258
93101 0.00999999977648258
93201 0.00999999977648258
93301 0.00999999977648258
93401 0.00999999977648258
93501 0.00999999977648258
93601 0.00999999977648258
93701 0.00999999977648258
93801 0.00999999977648258
93901 0.00999999977648258
94001 0.00999999977648258
94101 0.00999999977648258
94201 0.00999999977648258
94301 0.00999999977648258
94401 0.00999999977648258
94501 0.00999999977648258
94601 0.00999999977648258
94701 0.00999999977648258
94801 0.00999999977648258
94901 0.00999999977648258
95001 0.00999999977648258
95101 0.00999999977648258
95201 0.00999999977648258
95301 0.00999999977648258
95401 0.00999999977648258
95501 0.00999999977648258
95601 0.00999999977648258
95701 0.00999999977648258
95801 0.00999999977648258
95901 0.00999999977648258
96001 0.00999999977648258
96101 0.00999999977648258
96201 0.00999999977648258
96301 0.00999999977648258
96401 0.00999999977648258
96501 0.00999999977648258
96601 0.00999999977648258
96701 0.00999999977648258
96801 0.00999999977648258
96901 0.00999999977648258
97001 0.00999999977648258
97101 0.00999999977648258
97201 0.00999999977648258
97301 0.00999999977648258
97401 0.00999999977648258
97501 0.00999999977648258
97601 0.00999999977648258
97701 0.00999999977648258
97801 0.00999999977648258
97901 0.00999999977648258
98001 0.00999999977648258
98101 0.00999999977648258
98201 0.00999999977648258
98301 0.00999999977648258
98401 0.00999999977648258
98501 0.00999999977648258
98601 0.00999999977648258
98701 0.00999999977648258
98801 0.00999999977648258
98901 0.00999999977648258
99001 0.00999999977648258
99101 0.00999999977648258
99201 0.00999999977648258
99301 0.00999999977648258
99401 0.00999999977648258
99501 0.00999999977648258
99601 0.00999999977648258
99701 0.00999999977648258
99801 0.00999999977648258
99901 0.00999999977648258
100001 0.00999999977648258
100101 0.00999999977648258
100201 0.00999999977648258
100301 0.00999999977648258
100401 0.00999999977648258
100501 0.00999999977648258
100601 0.00999999977648258
100701 0.00999999977648258
100801 0.00999999977648258
100901 0.00999999977648258
101001 0.00999999977648258
101101 0.00999999977648258
101201 0.00999999977648258
101301 0.00999999977648258
101401 0.00999999977648258
101501 0.00999999977648258
101601 0.00999999977648258
101701 0.00999999977648258
101801 0.00999999977648258
101901 0.00999999977648258
102001 0.00999999977648258
102101 0.00999999977648258
102201 0.00999999977648258
102301 0.00999999977648258
102401 0.00999999977648258
102501 0.00999999977648258
102601 0.00999999977648258
102701 0.00999999977648258
102801 0.00999999977648258
102901 0.00999999977648258
103001 0.00999999977648258
103101 0.00999999977648258
103201 0.00999999977648258
103301 0.00999999977648258
103401 0.00999999977648258
103501 0.00999999977648258
103601 0.00999999977648258
103701 0.00999999977648258
103801 0.00999999977648258
103901 0.00999999977648258
104001 0.00999999977648258
104101 0.00999999977648258
104201 0.00999999977648258
104301 0.00999999977648258
104401 0.00999999977648258
104501 0.00999999977648258
104601 0.00999999977648258
104701 0.00999999977648258
104801 0.00999999977648258
104901 0.00999999977648258
105001 0.00999999977648258
105101 0.00999999977648258
105201 0.00999999977648258
105301 0.00999999977648258
105401 0.00999999977648258
105501 0.00999999977648258
105601 0.00999999977648258
105701 0.00999999977648258
105801 0.00999999977648258
105901 0.00999999977648258
106001 0.00999999977648258
106101 0.00999999977648258
106201 0.00999999977648258
106301 0.00999999977648258
106401 0.00999999977648258
106501 0.00999999977648258
106601 0.00999999977648258
106701 0.00999999977648258
106801 0.00999999977648258
106901 0.00999999977648258
107001 0.00999999977648258
107101 0.00999999977648258
107201 0.00999999977648258
107301 0.00999999977648258
107401 0.00999999977648258
107501 0.00999999977648258
107601 0.00999999977648258
107701 0.00999999977648258
107801 0.00999999977648258
107901 0.00999999977648258
108001 0.00999999977648258
108101 0.00999999977648258
108201 0.00999999977648258
108301 0.00999999977648258
108401 0.00999999977648258
108501 0.00999999977648258
108601 0.00999999977648258
108701 0.00999999977648258
108801 0.00999999977648258
108901 0.00999999977648258
109001 0.00999999977648258
109101 0.00999999977648258
109201 0.00999999977648258
109301 0.00999999977648258
109401 0.00999999977648258
109501 0.00999999977648258
109601 0.00999999977648258
109701 0.00999999977648258
109801 0.00999999977648258
109901 0.00999999977648258
110001 0.00999999977648258
110101 0.00999999977648258
110201 0.00999999977648258
110301 0.00999999977648258
110401 0.00999999977648258
110501 0.00999999977648258
110601 0.00999999977648258
110701 0.00999999977648258
110801 0.00999999977648258
110901 0.00999999977648258
111001 0.00999999977648258
111101 0.00999999977648258
111201 0.00999999977648258
111301 0.00999999977648258
111401 0.00999999977648258
111501 0.00999999977648258
111601 0.00999999977648258
111701 0.00999999977648258
111801 0.00999999977648258
111901 0.00999999977648258
112001 0.00999999977648258
112101 0.00999999977648258
112201 0.00999999977648258
112301 0.00999999977648258
112401 0.00999999977648258
112501 0.00100000004749745
112601 0.00100000004749745
112701 0.00100000004749745
112801 0.00100000004749745
112901 0.00100000004749745
113001 0.00100000004749745
113101 0.00100000004749745
113201 0.00100000004749745
113301 0.00100000004749745
113401 0.00100000004749745
113501 0.00100000004749745
113601 0.00100000004749745
113701 0.00100000004749745
113801 0.00100000004749745
113901 0.00100000004749745
114001 0.00100000004749745
114101 0.00100000004749745
114201 0.00100000004749745
114301 0.00100000004749745
114401 0.00100000004749745
114501 0.00100000004749745
114601 0.00100000004749745
114701 0.00100000004749745
114801 0.00100000004749745
114901 0.00100000004749745
115001 0.00100000004749745
115101 0.00100000004749745
115201 0.00100000004749745
115301 0.00100000004749745
115401 0.00100000004749745
115501 0.00100000004749745
115601 0.00100000004749745
115701 0.00100000004749745
115801 0.00100000004749745
115901 0.00100000004749745
116001 0.00100000004749745
116101 0.00100000004749745
116201 0.00100000004749745
116301 0.00100000004749745
116401 0.00100000004749745
116501 0.00100000004749745
116601 0.00100000004749745
116701 0.00100000004749745
116801 0.00100000004749745
116901 0.00100000004749745
117001 0.00100000004749745
117101 0.00100000004749745
117201 0.00100000004749745
117301 0.00100000004749745
117401 0.00100000004749745
117501 0.00100000004749745
117601 0.00100000004749745
117701 0.00100000004749745
117801 0.00100000004749745
117901 0.00100000004749745
118001 0.00100000004749745
118101 0.00100000004749745
118201 0.00100000004749745
118301 0.00100000004749745
118401 0.00100000004749745
118501 0.00100000004749745
118601 0.00100000004749745
118701 0.00100000004749745
118801 0.00100000004749745
118901 0.00100000004749745
119001 0.00100000004749745
119101 0.00100000004749745
119201 0.00100000004749745
119301 0.00100000004749745
119401 0.00100000004749745
119501 0.00100000004749745
119601 0.00100000004749745
119701 0.00100000004749745
119801 0.00100000004749745
119901 0.00100000004749745
120001 0.00100000004749745
120101 0.00100000004749745
120201 0.00100000004749745
120301 0.00100000004749745
120401 0.00100000004749745
120501 0.00100000004749745
120601 0.00100000004749745
120701 0.00100000004749745
120801 0.00100000004749745
120901 0.00100000004749745
121001 0.00100000004749745
121101 0.00100000004749745
121201 0.00100000004749745
121301 0.00100000004749745
121401 0.00100000004749745
121501 0.00100000004749745
121601 0.00100000004749745
121701 0.00100000004749745
121801 0.00100000004749745
121901 0.00100000004749745
122001 0.00100000004749745
122101 0.00100000004749745
122201 0.00100000004749745
122301 0.00100000004749745
122401 0.00100000004749745
122501 0.00100000004749745
122601 0.00100000004749745
122701 0.00100000004749745
122801 0.00100000004749745
122901 0.00100000004749745
123001 0.00100000004749745
123101 0.00100000004749745
123201 0.00100000004749745
123301 0.00100000004749745
123401 0.00100000004749745
123501 0.00100000004749745
123601 0.00100000004749745
123701 0.00100000004749745
123801 0.00100000004749745
123901 0.00100000004749745
124001 0.00100000004749745
124101 0.00100000004749745
124201 0.00100000004749745
124301 0.00100000004749745
124401 0.00100000004749745
124501 0.00100000004749745
124601 0.00100000004749745
124701 0.00100000004749745
124801 0.00100000004749745
124901 0.00100000004749745
125001 0.00100000004749745
125101 0.00100000004749745
125201 0.00100000004749745
125301 0.00100000004749745
125401 0.00100000004749745
125501 0.00100000004749745
125601 0.00100000004749745
125701 0.00100000004749745
125801 0.00100000004749745
125901 0.00100000004749745
126001 0.00100000004749745
126101 0.00100000004749745
126201 0.00100000004749745
126301 0.00100000004749745
126401 0.00100000004749745
126501 0.00100000004749745
126601 0.00100000004749745
126701 0.00100000004749745
126801 0.00100000004749745
126901 0.00100000004749745
127001 0.00100000004749745
127101 0.00100000004749745
127201 0.00100000004749745
127301 0.00100000004749745
127401 0.00100000004749745
127501 0.00100000004749745
127601 0.00100000004749745
127701 0.00100000004749745
127801 0.00100000004749745
127901 0.00100000004749745
128001 0.00100000004749745
128101 0.00100000004749745
128201 0.00100000004749745
128301 0.00100000004749745
128401 0.00100000004749745
128501 0.00100000004749745
128601 0.00100000004749745
128701 0.00100000004749745
128801 0.00100000004749745
128901 0.00100000004749745
129001 0.00100000004749745
129101 0.00100000004749745
129201 0.00100000004749745
129301 0.00100000004749745
129401 0.00100000004749745
129501 0.00100000004749745
129601 0.00100000004749745
129701 0.00100000004749745
129801 0.00100000004749745
129901 0.00100000004749745
130001 0.00100000004749745
130101 0.00100000004749745
130201 0.00100000004749745
130301 0.00100000004749745
130401 0.00100000004749745
130501 0.00100000004749745
130601 0.00100000004749745
130701 0.00100000004749745
130801 0.00100000004749745
130901 0.00100000004749745
131001 0.00100000004749745
131101 0.00100000004749745
131201 0.00100000004749745
131301 0.00100000004749745
131401 0.00100000004749745
131501 0.00100000004749745
131601 0.00100000004749745
131701 0.00100000004749745
131801 0.00100000004749745
131901 0.00100000004749745
132001 0.00100000004749745
132101 0.00100000004749745
132201 0.00100000004749745
132301 0.00100000004749745
132401 0.00100000004749745
132501 0.00100000004749745
132601 0.00100000004749745
132701 0.00100000004749745
132801 0.00100000004749745
132901 0.00100000004749745
133001 0.00100000004749745
133101 0.00100000004749745
133201 0.00100000004749745
133301 0.00100000004749745
133401 0.00100000004749745
133501 0.00100000004749745
133601 0.00100000004749745
133701 0.00100000004749745
133801 0.00100000004749745
133901 0.00100000004749745
134001 0.00100000004749745
134101 0.00100000004749745
134201 0.00100000004749745
134301 0.00100000004749745
134401 0.00100000004749745
134501 0.00100000004749745
134601 0.00100000004749745
134701 0.00100000004749745
134801 0.00100000004749745
134901 0.00100000004749745
135001 0.00100000004749745
135101 0.00100000004749745
135201 0.00100000004749745
135301 0.00100000004749745
135401 0.00100000004749745
135501 0.00100000004749745
135601 0.00100000004749745
135701 0.00100000004749745
135801 0.00100000004749745
135901 0.00100000004749745
136001 0.00100000004749745
136101 0.00100000004749745
136201 0.00100000004749745
136301 0.00100000004749745
136401 0.00100000004749745
136501 0.00100000004749745
136601 0.00100000004749745
136701 0.00100000004749745
136801 0.00100000004749745
136901 0.00100000004749745
137001 0.00100000004749745
137101 0.00100000004749745
137201 0.00100000004749745
137301 0.00100000004749745
137401 0.00100000004749745
137501 0.00100000004749745
137601 0.00100000004749745
137701 0.00100000004749745
137801 0.00100000004749745
137901 0.00100000004749745
138001 0.00100000004749745
138101 0.00100000004749745
138201 0.00100000004749745
138301 0.00100000004749745
138401 0.00100000004749745
138501 0.00100000004749745
138601 0.00100000004749745
138701 0.00100000004749745
138801 0.00100000004749745
138901 0.00100000004749745
139001 0.00100000004749745
139101 0.00100000004749745
139201 0.00100000004749745
139301 0.00100000004749745
139401 0.00100000004749745
139501 0.00100000004749745
139601 0.00100000004749745
139701 0.00100000004749745
139801 0.00100000004749745
139901 0.00100000004749745
140001 0.00100000004749745
140101 0.00100000004749745
140201 0.00100000004749745
140301 0.00100000004749745
140401 0.00100000004749745
140501 0.00100000004749745
140601 0.00100000004749745
140701 0.00100000004749745
140801 0.00100000004749745
140901 0.00100000004749745
141001 0.00100000004749745
141101 0.00100000004749745
141201 0.00100000004749745
141301 0.00100000004749745
141401 0.00100000004749745
141501 0.00100000004749745
141601 0.00100000004749745
141701 0.00100000004749745
141801 0.00100000004749745
141901 0.00100000004749745
142001 0.00100000004749745
142101 0.00100000004749745
142201 0.00100000004749745
142301 0.00100000004749745
142401 0.00100000004749745
142501 0.00100000004749745
142601 0.00100000004749745
142701 0.00100000004749745
142801 0.00100000004749745
142901 0.00100000004749745
143001 0.00100000004749745
143101 0.00100000004749745
143201 0.00100000004749745
143301 0.00100000004749745
143401 0.00100000004749745
143501 0.00100000004749745
143601 0.00100000004749745
143701 0.00100000004749745
143801 0.00100000004749745
143901 0.00100000004749745
144001 0.00100000004749745
144101 0.00100000004749745
144201 0.00100000004749745
144301 0.00100000004749745
144401 0.00100000004749745
144501 0.00100000004749745
144601 0.00100000004749745
144701 0.00100000004749745
144801 0.00100000004749745
144901 0.00100000004749745
145001 0.00100000004749745
145101 0.00100000004749745
145201 0.00100000004749745
145301 0.00100000004749745
145401 0.00100000004749745
145501 0.00100000004749745
145601 0.00100000004749745
145701 0.00100000004749745
145801 0.00100000004749745
145901 0.00100000004749745
146001 0.00100000004749745
146101 0.00100000004749745
146201 0.00100000004749745
146301 0.00100000004749745
146401 0.00100000004749745
146501 0.00100000004749745
146601 0.00100000004749745
146701 0.00100000004749745
146801 0.00100000004749745
146901 0.00100000004749745
147001 0.00100000004749745
147101 0.00100000004749745
147201 0.00100000004749745
147301 0.00100000004749745
147401 0.00100000004749745
147501 0.00100000004749745
147601 0.00100000004749745
147701 0.00100000004749745
147801 0.00100000004749745
147901 0.00100000004749745
148001 0.00100000004749745
148101 0.00100000004749745
148201 0.00100000004749745
148301 0.00100000004749745
148401 0.00100000004749745
148501 0.00100000004749745
148601 0.00100000004749745
148701 0.00100000004749745
148801 0.00100000004749745
148901 0.00100000004749745
149001 0.00100000004749745
149101 0.00100000004749745
149201 0.00100000004749745
149301 0.00100000004749745
149401 0.00100000004749745
149501 0.00100000004749745
149601 0.00100000004749745
149701 0.00100000004749745
149801 0.00100000004749745
149901 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100197672843933
203 0.114342118302981
403 0.139305976529916
603 0.169720103343328
803 0.206774428486824
1004 0.244656955202421
1204 0.298071945707003
1404 0.363148818413417
1604 0.442433675130208
1804 0.539028445879618
2004 0.656712432702382
2204 0.800089875857035
2404 0.974770347277323
2604 1.18758807579676
2804 1.44686949253082
3004 1.7627588113149
3204 2.14761503537496
3404 2.52061788241069
3604 3.07093437512716
3804 3.74139928817749
4004 4.22881619135539
4204 5.15207703908284
4404 5.83683093388875
4605 6.88259029388428
4805 7.51886749267578
5006 8.24438858032227
5208 9.07339954376221
5409 9.25139713287354
5611 9.81803639729818
5813 10.0861190160116
6013 11.3686243693034
6214 12.4656225840251
6416 12.7729523976644
6617 12.5584001541138
6818 14.280211130778
7020 13.5890445709229
7221 15.4521611531576
7423 14.7587315241496
7625 15.0482610066732
7826 16.5003204345703
8028 16.8647883733114
8232 15.0876649220785
8432 17.0532347361247
8634 16.8288838068644
8835 17.771848042806
9035 18.2099990844727
9239 18.6335455576579
9439 18.9773565928141
9641 19.3734741210938
9843 19.8266951243083
10044 19.5658575693766
10246 21.4538345336914
10447 21.9277191162109
10650 20.8930594126383
10852 21.4363746643066
11053 21.8002948760986
11254 23.9038791656494
11457 22.0167764027913
11659 23.3652820587158
11860 23.8236516316732
12061 23.5102291107178
12264 24.029535929362
12465 22.8957023620605
12667 23.4014352162679
12870 20.9355138142904
13071 22.7897516886393
13273 24.9888134002686
13474 25.5104103088379
13675 27.0395978291829
13877 24.9356136322021
14079 24.6075630187988
14282 24.194221496582
14484 24.9469013214111
14684 26.276756922404
14887 26.7922407786051
15088 24.8250509897868
15290 27.0237808227539
15491 28.6096267700195
15693 27.3257439931234
15896 26.9662494659424
16100 25.8160858154297
16300 27.1335353851318
16501 28.6891822814941
16705 26.5186729431152
16905 28.9740715026855
17106 28.5928910573324
17309 28.2167263031006
17512 29.0499394734701
17713 28.4605770111084
17913 31.2068347930908
18115 29.7343419392904
18317 30.3911298116048
18521 28.0263595581055
18723 27.657647450765
18923 30.3264293670654
19124 32.0256932576497
19326 31.6043663024902
19528 32.2640495300293
19730 29.8230806986491
19931 33.7481695810954
20133 31.1221841176351
20337 29.5794321695964
20538 32.4336535135905
20739 33.1106491088867
20941 33.8852361043294
21143 32.3646049499512
21345 32.9995193481445
21546 32.5653800964355
21749 30.1743030548096
21950 31.714163462321
22153 31.2969347635905
22354 33.0912818908691
22555 35.0748952229818
22757 33.4198849995931
22960 32.9802157084147
23160 36.1625912984212
23363 32.2328618367513
23567 31.8088099161784
23767 34.7540321350098
23968 34.4192988077799
24169 35.1886850992839
24373 31.1338844299316
24576 31.9014663696289
24776 32.5272954305013
24979 34.5195598602295
25180 35.1967468261719
25384 31.4960250854492
25584 35.6369387308756
25786 31.5304857889811
25987 35.8976058959961
26189 34.118132909139
26391 34.9592895507812
26593 34.4993673960368
26794 34.0454978942871
26996 33.5975983937581
27198 35.480152130127
27400 37.5622469584147
27602 35.7442207336426
27803 36.5804189046224
28005 37.3884251912435
28208 36.8965479532878
28409 36.6762034098307
28611 35.9321200052897
28816 33.3685175577799
29016 35.1269734700521
29216 39.692569732666
29418 36.5590209960938
29620 37.3665580749512
29824 35.7305692036947
30024 37.6446647644043
30226 34.7966181437174
30427 39.3762893676758
30632 33.8870811462402
30832 38.3470420837402
31033 39.1474685668945
31235 36.1857274373372
31436 39.5362103780111
31638 40.4095090230306
31841 34.6525065104167
32042 39.3532562255859
32245 36.291130065918
32447 38.3246103922526
32649 35.3425273895264
32849 40.1828447977702
33052 35.6887817382812
33254 37.6006393432617
33454 41.3815536499023
33657 39.3302357991536
33860 37.4744389851888
34060 41.2372296651204
34262 37.9431165059408
34464 42.8747406005859
34666 39.4899724324544
34867 39.2642720540365
35070 39.831246693929
35272 39.3072319030762
35474 41.6139119466146
35676 38.5584564208984
35878 39.0788116455078
36078 43.0083656311035
36282 39.4668744405111
36484 40.3386383056641
36686 41.3331578572591
36887 39.2842381795247
37088 41.5895703633626
37292 36.1481119791667
37493 35.2805455525716
37695 38.5421371459961
37897 34.3583583831787
38099 37.673713684082
38299 40.0742835998535
38503 37.9074249267578
38704 41.5652414957682
38906 38.2350222269694
39107 43.3701210021973
39309 39.9462445576986
39511 42.2364807128906
39713 40.2914632161458
39914 38.6797612508138
40117 40.5913391113281
40318 44.5081405639648
40520 41.1408309936523
40723 39.1547597249349
40924 38.6396446228027
41126 40.8047180175781
41327 43.3535563151042
41529 42.783203125
41732 39.2153434753418
41934 38.9811515808105
42135 40.9704437255859
42337 35.9621779123942
42539 37.4628060658773
42742 40.9370969136556
42942 41.7862688700358
43145 39.7148907979329
43346 43.5471165974935
43549 41.4923477172852
43749 41.2552019755046
43952 39.1089668273926
44155 42.8827260335286
44356 42.162410736084
44558 40.2208023071289
44761 39.6916592915853
44962 40.5201530456543
45164 42.9490776062012
45366 39.6071599324544
45569 37.7880299886068
45771 39.9951960245768
45971 39.4690246582031
46173 40.197275797526
46375 39.9572168986003
46577 41.9963200887044
46777 44.5685539245605
46980 42.359255472819
47182 43.4035886128744
47384 39.9718017578125
47585 43.6728426615397
47789 41.7129859924316
47989 42.6831893920898
48193 42.121654510498
48395 40.0882352193197
48595 41.0206476847331
48796 44.9788729349772
48998 42.8075218200684
49200 45.2061297098796
49403 38.7657712300619
49606 41.14013671875
49806 43.445317586263
50007 45.9948348999023
50209 44.2387771606445
50412 43.1928520202637
50614 42.7824821472168
50815 43.7775611877441
51018 43.0478846232096
51219 45.5159492492676
51421 43.4199066162109
51624 40.0413500467936
51824 42.5927874247233
52026 44.7663879394531
52229 39.759703318278
52432 40.7936363220215
52633 36.7304801940918
52833 43.0649108886719
53036 40.5514208475749
53239 41.3469390869141
53442 39.4914576212565
53643 41.8640480041504
53844 40.0920569101969
54046 38.2193291982015
54247 44.8573532104492
54449 42.4318669637044
54652 40.3781509399414
54852 43.1101277669271
55055 42.542973836263
55259 40.3863538106283
55459 39.7132008870443
55660 45.1004549662272
55863 41.4376602172852
56065 38.3026504516602
56267 43.5098266601562
56468 44.2484817504883
56670 42.2108065287272
56872 40.3627319335938
57074 39.8317222595215
57274 45.4022000630697
57476 46.1853396097819
57681 42.5336087544759
57881 40.4803021748861
58084 41.2744255065918
58286 38.2438977559408
58487 38.7829945882161
58688 38.8183288574219
58891 40.5429382324219
59093 42.9221318562826
59294 45.5510698954264
59497 40.4566243489583
59700 39.9243812561035
59900 43.7768224080404
60103 39.3128191630046
60303 41.2167116800944
60505 45.0213572184245
60709 43.0502281188965
60910 40.9719835917155
61111 43.2677434285482
61313 44.1708793640137
61514 42.4435221354167
61717 41.5824343363444
61919 39.7618687947591
62120 42.0470746358236
62322 36.5192317962646
62524 38.3642133076986
62728 37.5761833190918
62929 42.6735407511393
63130 45.1777661641439
63331 37.8687845865885
63534 39.1334940592448
63735 40.7664578755697
63937 44.3771006266276
64141 36.6957473754883
64341 41.8759180704753
64544 38.383721669515
64745 38.5477975209554
64948 38.8126220703125
65151 39.8724047342936
65351 37.7981096903483
65553 38.6772575378418
65755 38.1684226989746
65958 40.362050374349
66159 38.3612721761068
66362 37.8565953572591
66562 36.5870513916016
66764 37.0083249409994
66966 39.0305531819661
67168 38.6546325683594
67373 38.5548585255941
67573 38.8499374389648
67773 38.4857241312663
67975 39.2840461730957
68177 41.485226949056
68378 41.0963096618652
68580 39.3018290201823
68783 36.5161972045898
68984 38.2745297749837
69186 35.7104746500651
69388 36.2038663228353
69591 39.2610677083333
69791 39.0463752746582
69995 39.5046259562174
70198 36.3395029703776
70398 38.6094258626302
70601 30.9842351277669
70802 34.2028242746989
71003 40.039966583252
71204 36.0441493988037
71407 34.2994505564372
71608 37.368003209432
71813 36.4573974609375
72014 33.4922790527344
72216 32.0637683868408
72417 35.0373547871908
72617 40.1794726053874
72819 36.1215114593506
73025 29.2527713775635
73225 32.2023016611735
73427 35.1705430348714
73628 32.944180170695
73831 35.6055704752604
74031 36.6221714019775
74233 34.953327814738
74437 35.2729918162028
74638 33.6529273986816
74840 33.3242734273275
75040 35.9895674387614
75245 30.3188864390055
75445 35.5847434997559
75648 31.4967397054036
75853 27.1092859903971
76053 31.7271238962809
76254 35.9439252217611
76458 29.7576770782471
76658 31.5039558410645
76861 28.0804748535156
77064 27.5204048156738
77264 32.0455404917399
77472 23.3430417378743
77672 25.9693152109782
77872 22.2436958948771
78072 24.0120995839437
78273 28.0051403045654
78474 31.2123730977376
78677 28.3682130177816
78881 24.7292524973551
79082 23.6701145172119
79284 23.3587125142415
79486 22.4381306966146
79686 27.3369585673014
79887 29.7826220194499
80090 26.3762753804525
80291 25.803861618042
80493 28.6225674947103
80695 28.7948137919108
80900 24.6277548472087
81101 27.6851921081543
81301 27.1458098093669
81503 27.6984475453695
81706 26.2256577809652
81908 25.162987391154
82109 27.4064699808757
82313 22.6060797373454
82514 24.1828702290853
82715 26.5163586934408
82916 30.2124888102214
83118 27.6822452545166
83321 27.2072868347168
83521 28.9702218373617
83723 26.8554458618164
83929 20.3335711161296
84129 22.6973838806152
84332 22.3054701487223
84532 25.2313893636068
84735 26.35236231486
84939 22.7684148152669
85140 23.1225433349609
85342 18.7463321685791
85545 20.2441132863363
85745 20.678929011027
85945 25.1936779022217
86151 20.8718973795573
86351 22.9676348368327
86551 22.7869319915771
86758 16.4804827372233
86958 17.377207438151
87158 20.5432065327962
87359 21.6112585067749
87563 19.1674334208171
87763 22.0782521565755
87965 21.6481068929036
88168 17.634396870931
88374 16.8825976053874
88574 17.3536186218262
88774 19.6703802744548
88977 19.5423345565796
89177 21.2846908569336
89380 17.0375865300496
89581 17.3233947753906
89784 16.004921913147
89985 17.9718186060588
90188 16.378812789917
90390 18.3201503753662
90591 20.7068379720052
90793 17.5726003646851
90993 21.4091571172078
91199 18.1092653274536
91401 18.9862848917643
91601 19.7892592748006
91804 14.8020311991374
92006 16.563435236613
92209 14.0924243927002
92410 15.2022806803385
92610 18.5213349660238
92814 17.2392768859863
93014 16.1417064666748
93214 15.0625375111898
93416 16.308566570282
93622 11.9631767272949
93825 12.7136141459147
94026 13.6740500132243
94226 16.6594511667887
94428 17.354616800944
94630 18.2402598063151
94838 13.3101946512858
95038 12.5333426793416
95238 15.2696978251139
95438 15.3869304656982
95645 13.6148436864217
95845 12.2814559936523
96052 10.5209283828735
96252 12.8179210027059
96452 14.4341516494751
96652 14.8935766220093
96854 14.6976381937663
97054 16.1158638000488
97254 16.462010383606
97461 12.2333631515503
97661 14.2448749542236
97861 15.3956448237101
98066 15.1931009292603
98266 15.398136138916
98468 15.4213043848673
98674 13.832041422526
98874 13.0724391937256
99074 12.0047130584717
99275 14.0325860977173
99476 15.3339653015137
99680 14.0868384043376
99880 17.1623624165853
100094 10.2449820836385
100294 12.4817290306091
100494 14.5305600166321
100694 10.4432605107625
100894 12.7232961654663
101094 11.6367082595825
101300 11.743114789327
101500 12.1303068796794
101700 12.2940082550049
101900 13.2611204783122
102100 15.3980995814006
102301 16.610785484314
102507 12.6145579020182
102707 14.2579396565755
102907 16.2747265497843
103110 15.9973627726237
103310 16.240104675293
103514 13.2234799067179
103715 13.2585767110189
103919 12.1021795272827
104120 13.4881575902303
104320 13.8555425008138
104530 7.74895811080933
104730 9.4407574335734
104931 11.092599550883
105131 13.5144033432007
105332 13.8287347157796
105533 13.4390004475911
105733 15.7814025878906
105941 14.0164060592651
106141 14.1633892059326
106341 14.3807878494263
106553 9.61987400054932
106753 11.1663711865743
106953 10.5816032091777
107153 11.5764970779419
107353 12.5014282862345
107553 12.4267698923747
107753 13.8239167531331
107959 12.0605204900106
108160 12.1108584403992
108361 12.4052114486694
108561 13.5356380144755
108764 11.3579428990682
108964 13.3589760462443
109169 12.0111179351807
109369 13.9939661026001
109572 11.043597539266
109780 10.2624818483988
109980 7.05631097157796
110180 8.59688742955526
110380 10.4738116264343
110580 12.7605177561442
110781 13.9021199544271
110985 10.284158706665
111189 10.5773509343465
111391 10.2907768885295
111591 11.3688453038534
111792 12.8635546366374
111995 13.5664520263672
112196 14.3442573547363
112398 13.0571276346842
112599 11.6951169967651
112803 12.0807263056437
113003 10.8806567192078
113206 11.5926167170207
113409 11.6101729075114
113610 11.8104362487793
113812 11.7367738087972
114019 9.76369269688924
114219 11.0995759963989
114421 10.3174454371134
114621 9.91752131779989
114823 9.52403656641642
115023 11.6033817927043
115230 9.27509053548177
115430 9.96973482767741
115630 11.151421546936
115830 10.513295173645
116032 10.9471438725789
116232 12.5626592636108
116441 10.0418831507365
116642 9.64930645624796
116842 10.29962793986
117042 10.5937004089355
117246 11.1067460378011
117446 12.2203086217244
117651 10.6063394546509
117854 11.369447072347
118054 12.6410776774089
118254 11.5060507456462
118456 11.7462196350098
118659 9.77179209391276
118859 11.1002489725749
119060 11.4187704722087
119265 10.1751124064128
119465 11.0343408584595
119668 11.6526212692261
119871 11.1424452463786
120071 11.9137477874756
120271 11.3708483378092
120473 11.9453128178914
120679 9.27425575256348
120881 8.44711256027222
121081 9.03183873494466
121281 11.003724416097
121484 10.739631652832
121684 13.0843728383382
121885 11.5462598800659
122091 9.59768009185791
122291 9.55617602666219
122494 9.42684427897135
122698 8.20424652099609
122898 9.99544747670492
123100 9.66001447041829
123300 11.3781929016113
123507 9.34700012207031
123707 9.66438738505046
123907 11.3106342951457
124109 10.8282136917114
124309 10.8410704930623
124512 11.2711868286133
124712 12.9798981348673
124916 9.98477458953857
125117 9.93479601542155
125324 8.65862385431925
125524 9.53166516621908
125724 10.1101630528768
125926 10.3833743731181
126130 8.7996122042338
126332 8.10385386149088
126535 7.96878051757812
126735 9.70857302347819
126935 8.81852436065674
127137 9.86376126607259
127343 9.24233770370483
127543 7.99567810694377
127744 8.98012574513753
127947 8.07029151916504
128151 8.30859899520874
128351 9.39101537068685
128554 8.64849694569906
128754 9.1117992401123
128958 8.18598206837972
129158 8.87362861633301
129361 9.11365000406901
129562 8.961745262146
129762 7.67709334691366
129964 7.78059816360474
130167 8.33584276835124
130367 9.51494884490967
130567 10.8896487553914
130774 7.71554088592529
130981 6.53885555267334
131181 7.35869518915812
131381 7.98321517308553
131581 8.53582954406738
131782 8.97995551427205
131982 8.5704181989034
132186 8.87233861287435
132388 7.76716184616089
132588 9.46293576558431
132790 9.30647341410319
132991 10.5550228754679
133195 9.68587779998779
133395 10.279128074646
133598 10.1438970565796
133798 10.4208771387736
133999 10.2981685002645
134202 9.85710461934408
134409 8.71918280919393
134609 8.63950713475545
134809 9.05791250864665
135011 8.96945365269979
135216 7.93903573354085
135416 7.374383131663
135616 8.68930657704671
135819 9.05998802185059
136022 9.96969699859619
136222 9.68872165679932
136422 10.5195802052816
136625 9.62902434666952
136828 8.71669340133667
137032 8.55792315800985
137237 5.82648007074992
137437 5.87121280034383
137639 6.60734383265177
137839 8.04989878336588
138039 9.42371527353922
138245 9.08917744954427
138446 8.26604207356771
138646 10.0707340240479
138847 7.35760800043742
139047 8.46657228469849
139249 9.39142529169718
139455 8.52958234151204
139655 9.31812000274658
139860 8.50147724151611
140062 8.33903932571411
140262 7.79099988937378
140462 8.93227847417196
140664 9.33695952097575
140873 7.64821243286133
141073 9.31801621119181
141273 8.47142521540324
141473 8.27113723754883
141673 8.7014061609904
141873 8.68364985783895
142079 8.243377049764
142281 8.19626251856486
142481 9.98572063446045
142687 7.44747193654378
142887 7.79200983047485
143087 9.49320856730143
143288 10.2206630706787
143493 6.98116175333659
143693 8.50533119837443
143898 7.37232144673665
144098 8.98189163208008
144299 7.322159131368
144501 8.26620769500732
144701 7.63791084289551
144903 8.51847807566325
145106 8.97257582346598
145308 7.61764701207479
145508 8.04870971043905
145708 9.54821491241455
145914 7.9130261739095
146114 9.3307679494222
146319 8.10407114028931
146519 8.57083320617676
146721 9.74350770314535
146925 8.79243119557699
147125 9.09098704655965
147325 8.56829889615377
147526 8.04972902933756
147729 8.5280024210612
147933 6.98377545674642
148133 8.2642183303833
148336 7.33994563420614
148536 8.49041477839152
148743 6.57388814290365
148943 7.72309827804565
149144 9.09561030069987
149344 8.20250463485718
149546 8.61690187454224
149746 8.30981572469076
149955 6.52953640619914
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.100000001490116
300 1.82365473111471
597 1.76206568876902
897 1.62991448243459
1195 1.52391040325165
1492 1.70026727517446
1788 1.61265790462494
2083 1.60259795188904
2379 1.70625952879588
2671 1.65958209832509
2966 1.54553786913554
3262 1.52802670001984
3558 1.57960343360901
3852 1.54936762650808
4145 1.68979966640472
4440 1.65742981433868
4733 1.74745341142019
5028 1.63775555292765
5319 1.77531433105469
5612 1.84004859129588
5900 1.84911040465037
6189 1.66359408696493
6477 1.73866347471873
6767 1.74193342526754
7054 1.79140790303548
7339 1.73639329274495
7630 1.77241404851278
7917 1.64759377638499
8203 1.96437060832977
8496 1.82542117436727
8788 1.97217345237732
9078 1.71886420249939
9366 1.72455354531606
9650 1.84996052583059
9943 1.70953659216563
10234 1.87168308099111
10524 1.86314825216929
10812 1.90761776765188
11096 1.77924080689748
11377 1.82267316182454
11650 1.95053323109945
11937 2.0751572450002
12220 1.87215828895569
12503 2.08316989739736
12790 1.91886671384176
13078 1.78542431195577
13361 1.98330489794413
13646 1.98834677537282
13930 1.88444300492605
14209 1.94826638698578
14493 1.84874832630157
14785 1.8320525487264
15070 2.24359281857808
15358 2.13206152121226
15642 1.94434161980947
15925 1.82304406166077
16212 1.97417072455088
16495 1.85747543970744
16776 2.09990386168162
17066 2.00689876079559
17351 2.10931837558746
17630 2.14102641741435
17914 2.0377551317215
18200 2.02691944440206
18482 2.19185920556386
18761 1.88078618049622
19040 2.05523006121318
19319 1.95606064796448
19603 2.15184195836385
19883 1.79599714279175
20160 2.12882939974467
20443 2.14083035786947
20720 2.30741914113363
20996 2.2716273466746
21271 2.78219620386759
21547 2.03949201107025
21832 1.98432803153992
22108 2.33456857999166
22390 2.18085793654124
22674 2.19518009821574
22960 2.10938560962677
23241 1.93621333440145
23519 2.07079335053762
23800 2.02838142712911
24074 1.87035838762919
24361 2.1912092367808
24646 2.2875509262085
24930 2.2490462064743
25211 2.62147919336955
25487 2.09873656431834
25767 1.96942277749379
26052 2.23193804423014
26333 2.02252328395844
26608 2.34242844581604
26893 2.16292277971903
27168 2.16060276826223
27446 2.15739572048187
27724 2.26539238293966
28012 2.06573971112569
28291 2.48833250999451
28566 2.14825344085693
28852 2.26226679484049
29136 1.80652745564779
29418 2.21505363782247
29700 2.01853394508362
29984 2.20551657676697
30259 2.68637808163961
30540 2.44546961784363
30822 2.12286361058553
31106 2.1320245663325
31381 2.43434011936188
31657 1.92172467708588
31928 2.28314280509949
32206 1.78170490264893
32482 2.2027370929718
32763 2.19428781668345
33042 2.26405016581217
33325 2.76773993174235
33607 2.15488227208455
33887 2.26736919085185
34170 2.36874127388
34443 2.03436704476674
34711 1.97991995016734
34986 2.6364844640096
35267 2.37037452061971
35547 2.14235738913218
35828 2.00746754805247
36102 2.16822512944539
36381 2.44069703420003
36661 1.95965226491292
36935 2.37024823824565
37213 2.63327678044637
37487 2.24076310793559
37759 1.88413747151693
38040 2.11531253655752
38319 2.07065935929616
38601 2.49738721052806
38876 1.9956937233607
39152 2.49278052647909
39436 2.45508019129435
39718 2.27455592155457
39994 2.29480640093485
40267 2.73868743578593
40535 2.2400070031484
40813 2.56898669401805
41091 2.15404562155406
41369 2.14259934425354
41651 2.1228175163269
41932 2.31448125839233
42205 2.4125022093455
42483 2.38794199625651
42759 2.40644423166911
43029 2.7483746210734
43302 1.9252389272054
43582 2.3570229212443
43860 2.56748421986898
44143 2.1030304034551
44426 2.75327650705973
44710 2.44194944699605
44984 2.14768922328949
45249 2.29606378078461
45519 2.13972334067027
45796 2.34701291720072
46068 2.37124172846476
46343 2.59296441078186
46616 2.55434020360311
46894 2.1654318968455
47171 2.54102659225464
47450 3.03224778175354
47723 2.82762142022451
47995 2.67773628234863
48271 2.23185801506042
48545 2.18319690227509
48817 2.20332403977712
49096 2.33978589375814
49368 3.04612811406453
49647 2.89227946599325
49923 2.85394851366679
50200 2.237340092659
50472 2.94174726804098
50739 1.86927711963654
51015 3.28171213467916
51297 2.42036390304565
51569 2.67819444338481
51838 2.61768802007039
52116 2.9811220963796
52393 2.07978697617849
52669 2.24951712290446
52940 2.58952649434408
53217 2.38835525512695
53491 2.16176255544027
53771 2.31512856483459
54043 2.22992769877116
54316 2.27901824315389
54589 2.47163418928782
54868 2.17853371302287
55141 2.59901690483093
55419 3.1052037080129
55690 2.51461187998454
55964 2.57852856318156
56238 2.6892941792806
56511 2.40051500002543
56781 2.61554781595866
57060 2.56111796696981
57333 2.53048181533813
57601 2.5582754611969
57874 2.53735073407491
58148 2.126642425855
58425 2.33663980166117
58701 2.35285902023315
58979 2.3517507314682
59250 2.04597353935242
59529 2.92104192574819
59800 2.8423175017039
60076 2.84407059351603
60348 2.44771639506022
60619 2.58511837323507
60894 2.0767654577891
61167 2.50379451115926
61435 2.301429271698
61710 2.93905623753866
61984 2.5186595916748
62260 2.65338762601217
62538 2.32076362768809
62810 2.20597692330678
63079 2.38160316149394
63351 2.21998826662699
63629 2.63207344214121
63909 2.73467477162679
64181 2.43602689107259
64455 2.23828061421712
64722 2.97071222464244
64996 2.08287612597148
65259 2.79398067792257
65534 2.68663263320923
65814 2.85364524523417
66085 2.16920228799184
66357 2.49134492874146
66630 2.05875523885091
66901 2.16700331370036
67170 3.23099954922994
67441 2.60786628723145
67718 2.0730896393458
67991 2.38911811510722
68262 2.81154974301656
68537 2.52680532137553
68806 2.40360236167908
69069 2.36789504686991
69336 2.45549460252126
69605 2.58098491032918
69878 3.16448569297791
70142 2.67067011197408
70412 2.50491336981455
70680 3.26313312848409
70954 2.51175284385681
71226 2.32763314247131
71496 2.62291904290517
71763 2.81387011210124
72038 2.03754015763601
72314 2.70451688766479
72582 2.66318957010905
72852 2.30579853057861
73118 2.52771639823914
73390 2.17332887649536
73674 2.61551841100057
73950 2.60883069038391
74221 2.207390666008
74490 2.86245934168498
74753 3.02121607462565
75023 2.77579196294149
75293 2.74699584643046
75568 2.89743518829346
75838 2.56534894307454
76116 2.84328579902649
76386 2.0104353427887
76666 3.31870134671529
76940 2.67662525177002
77216 2.2595272064209
77481 2.50420800844828
77758 3.35105379422506
78034 2.72064463297526
78308 2.36273622512817
78580 3.03071983655294
78847 2.22519056002299
79114 3.10062162081401
79391 2.46569387118022
79657 2.74947818120321
79929 2.32746895154317
80203 2.95937863985697
80485 2.30700365702311
80756 2.60495988527934
81028 2.62762872378031
81298 2.90419340133667
81566 2.92517852783203
81840 2.00335951646169
82115 2.44510118166606
82385 2.53686491648356
82656 2.12643921375275
82929 2.25249922275543
83201 3.17345289389292
83471 2.4895886182785
83742 2.85773777961731
84017 2.51780684789022
84296 2.79942524433136
84570 2.3047817548116
84845 2.89733481407166
85112 2.60040338834127
85382 2.61921314398448
85659 3.34671513239543
85934 2.74839035669963
86200 2.31934221585592
86479 3.19949849446615
86742 3.0933632850647
87009 2.68481047948202
87280 2.54335308074951
87554 2.69227027893066
87818 2.83379471302032
88090 2.8775102297465
88358 2.18376926581065
88629 3.23553371429443
88897 2.97869578997294
89171 3.70423785845439
89442 2.62629040082296
89721 2.81213394800822
89990 2.49061095714569
90261 3.01067479451497
90533 2.7150305112203
90802 2.81980593999227
91076 3.12355883916219
91347 3.38340361913045
91616 2.74176510175069
91888 2.51590204238892
92162 2.46172674496969
92425 3.11538124084473
92689 2.59781646728516
92948 3.11537742614746
93214 3.04717334111532
93478 2.3688223361969
93746 2.52986375490824
94016 3.30161476135254
94276 2.41183916727702
94552 2.54823756217957
94817 2.69035784403483
95084 2.69625941912333
95347 2.88122463226318
95614 2.22374486923218
95889 2.08749882380168
96158 2.6772792339325
96431 2.99281748135885
96698 3.28710683186849
96963 3.30081955591838
97232 2.79925505320231
97503 2.80141520500183
97780 2.98486312230428
98060 2.63700819015503
98330 3.03741582234701
98602 2.71541794141134
98869 3.39627957344055
99140 2.6333331267039
99406 2.80309303601583
99680 2.51123364766439
99949 3.21538130442301
100207 2.72577985127767
100483 2.71617960929871
100750 2.6334331035614
101026 3.14490063985189
101294 2.54338526725769
101566 2.30206950505575
101835 2.54354556401571
102109 2.86593198776245
102375 3.48515391349792
102649 2.79950348536173
102923 3.39064836502075
103196 2.841339747111
103464 2.46234885851542
103738 2.92442202568054
104004 2.72157295544942
104268 3.0596284866333
104534 2.75833074251811
104803 2.62791077295939
105072 3.06516146659851
105341 2.68674755096436
105610 3.82145675023397
105881 2.70896546045939
106154 3.87836162249247
106414 3.28962723414103
106683 2.8607185681661
106953 2.44551511605581
107221 2.24328052997589
107482 3.64040565490723
107746 2.72578946749369
108022 2.89599466323853
108292 2.91577084859212
108551 3.09875456492106
108818 2.99554284413656
109088 2.71164091428121
109363 2.70380123456319
109632 2.61334784825643
109901 2.78740445772807
110178 4.00210499763489
110446 4.22351479530334
110712 2.75910266240438
110985 2.50191044807434
111254 3.01085591316223
111522 2.66104404131571
111792 2.4520853360494
112059 3.02297568321228
112321 3.53515275319417
112595 3.0937135219574
112868 3.74524998664856
113133 3.20677224795024
113391 2.73463606834412
113658 2.88415662447611
113924 3.1508587996165
114189 2.98320889472961
114457 3.24499273300171
114726 3.17785064379374
114988 3.4929457505544
115256 4.31152820587158
115513 2.52690251668294
115781 2.93522381782532
116050 2.81030782063802
116316 2.94658621152242
116577 3.19245457649231
116847 2.81060822804769
117113 3.19054985046387
117380 3.00551851590474
117643 3.6612221399943
117907 3.66889985402425
118172 3.51627039909363
118439 2.70649429162343
118699 3.64955687522888
118971 3.38696304957072
119240 2.56884570916494
119505 3.01982506116231
119768 3.78754488627116
120029 2.90578929583232
120291 2.71062235037486
120562 3.15071392059326
120819 3.33519697189331
121082 5.20809626579285
121341 3.36613519986471
121608 3.14743852615356
121875 3.27633380889893
122146 2.63367748260498
122416 3.11909492810567
122680 4.25543332099915
122947 2.89433169364929
123217 2.78277405103048
123483 3.33239881197611
123739 2.90007996559143
124011 3.37327313423157
124281 3.08686749140422
124553 3.01355687777201
124815 2.78368910153707
125080 2.98717331886292
125349 2.72632543245951
125614 2.49228123823802
125879 4.11817852656047
126140 2.74209300676982
126414 3.3368243376414
126681 3.42132226626078
126958 3.38630255063375
127232 2.96922620137533
127499 5.40880099932353
127766 2.38199202219645
128029 4.10776511828105
128299 2.80299154917399
128566 2.96989854176839
128826 3.73313252131144
129098 3.25510327021281
129368 3.91816838582357
129638 3.31197261810303
129903 3.08664353688558
130169 2.31906366348267
130433 3.75343283017476
130708 3.87791991233826
130968 2.86977593104045
131235 3.03360454241435
131499 5.18136564890544
131767 3.51784936587016
132030 3.01035412152608
132287 3.85929004351298
132549 3.25537323951721
132823 3.51442662874858
133091 3.50041309992472
133347 3.96800335248311
133624 2.79275091489156
133895 4.12274758021037
134160 3.53119254112244
134434 2.47114849090576
134708 3.1856304804484
134976 4.74653792381287
135233 4.18738881746928
135495 3.40778160095215
135764 3.11122465133667
136033 2.87414749463399
136298 2.56307466824849
136565 3.8118588924408
136837 3.47059392929077
137102 2.79588890075684
137362 3.37511654694875
137621 2.58919763565063
137889 3.37727840741475
138156 3.12766909599304
138421 3.37405665715535
138685 2.68836760520935
138952 3.82304501533508
139210 3.73120427131653
139476 2.9719561735789
139747 3.61751612027486
140012 3.61793065071106
140276 2.93951114018758
140543 3.10599807898204
140810 2.73693370819092
141072 2.92597484588623
141347 4.39022827148438
141614 3.02425909042358
141877 4.21484963099162
142142 4.1489626566569
142410 3.8685892422994
142679 4.05995909372966
142947 2.46792268753052
143209 3.07312250137329
143478 3.19532418251038
143742 3.58333770434062
144013 3.67880487442017
144278 2.41524624824524
144550 2.87892524401347
144813 2.8690554300944
145068 5.01418479283651
145332 3.95060300827026
145597 3.15790796279907
145868 3.75515000025431
146136 2.7702837785085
146407 2.9054495493571
146670 3.15757632255554
146938 2.77462410926819
147207 3.67833423614502
147468 3.56331920623779
147733 3.08409611384074
147995 3.3517841498057
148259 3.44203654925028
148526 3.45148849487305
148798 3.61013380686442
149061 3.53223705291748
149325 3.35925714174906
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
5 0.152077297369639
105 4.4807638724645
205 3.1295534769694
305 2.96698055664698
405 3.45273546377818
505 2.50127373139064
605 2.39009660482407
705 2.94600415229797
805 2.66187034050624
905 2.63819392522176
1005 2.39032671848933
1105 2.93664077917735
1205 3.44365763664246
1305 2.81824890772502
1405 3.41781413555145
1505 3.27344870567322
1605 3.53680463631948
1705 3.67496331532796
1805 3.16772834459941
1905 3.53286743164062
2005 3.45405840873718
2105 4.34325647354126
2205 4.04632155100505
2305 4.55385939280192
2405 4.42039259274801
2505 5.23295791943868
2605 4.72450002034505
2705 5.39128303527832
2805 4.93126487731934
2905 4.27963360150655
3005 4.82421684265137
3105 5.966477394104
3205 5.81806246439616
3305 5.55457862218221
3405 5.31670983632406
3505 5.27751811345418
3605 6.97387917836507
3705 6.45141553878784
3805 6.32568709055583
3905 6.36561679840088
4005 5.73951355616252
4105 7.54913552602132
4205 6.90210596720378
4305 7.96408557891846
4405 7.79452641805013
4505 8.17150656382243
4605 8.33721971511841
4705 8.72337532043457
4805 7.53891674677531
4905 8.21023829778036
5005 9.50992393493652
5105 10.1883614857992
5205 7.83760372797648
5305 8.9200340906779
5405 9.81005318959554
5505 8.3679682413737
5605 9.79327456156413
5705 8.42489878336588
5805 11.9326899846395
5905 9.94451395670573
6005 11.9724597930908
6105 13.3570340474447
6205 11.9052063624064
6305 10.492514928182
6405 12.0989831288656
6505 11.6656535466512
6605 12.6755425135295
6705 12.6066595713298
6805 14.0668471654256
6905 10.0583467483521
7005 12.7371218999227
7105 13.9859670003255
7205 11.9550348917643
7305 12.8735262552897
7405 13.786768913269
7505 12.1464831034342
7605 12.9904925028483
7705 12.9287700653076
7805 13.5532166163127
7905 13.5834147135417
8005 14.0252968470256
8105 14.6393845876058
8205 15.7910944620768
8305 15.5893643697103
8405 17.4657084147135
8505 15.2636817296346
8605 12.4712562561035
8705 16.2422488530477
8805 18.4105265935262
8905 17.5893510182699
9005 15.1498810450236
9105 18.8573703765869
9205 17.4280764261882
9305 15.5939079920451
9405 18.9086313247681
9505 18.0759846369425
9605 18.6484832763672
9705 18.8273757298787
9805 16.3806403477987
9905 17.52001953125
10005 18.4971300760905
10105 19.9164911905924
10205 19.245584487915
10305 19.1243832906087
10405 17.782927831014
10505 17.8110491434733
10605 16.7677253087362
10705 17.8802324930827
10805 20.4469499588013
10905 17.6690664291382
11005 18.5240859985352
11105 17.4622573852539
11205 16.1461181640625
11305 18.3321641286214
11405 19.4164047241211
11505 20.731850306193
11605 19.9519640604655
11705 18.4292996724447
11805 19.5257507960002
11905 20.1646690368652
12005 24.7781270345052
12105 21.6052118937174
12205 19.4641723632812
12305 22.850887298584
12405 22.7400954564412
12505 19.1776777903239
12605 16.3369537989299
12705 21.973552385966
12805 19.3357378641764
12905 19.986585299174
13005 21.3842233022054
13105 21.0344899495443
13205 19.1109441121419
13305 18.3576323191325
13405 19.8712571461995
13505 21.1554260253906
13605 22.1708507537842
13705 18.0850620269775
13805 19.4630276362101
13905 18.4606196085612
14005 19.5736881891886
14105 24.6314665476481
14205 19.7935593922933
14305 19.474894841512
14405 20.3739681243896
14505 25.3405253092448
14605 20.2245845794678
14705 20.514575958252
14805 23.1576366424561
14905 23.8999525705973
15005 24.483515103658
15105 21.5582491556803
15205 20.8413391113281
15305 23.2605845133464
15405 20.4710858662923
15505 21.2612953186035
15605 24.7433541615804
15705 25.648775100708
15805 20.7648150126139
15905 22.1936937967936
16005 25.7532107035319
16105 25.3679968516032
16205 21.8768997192383
16305 23.6382795969645
16405 21.7000538508097
16505 22.5036703745524
16605 24.0097955067952
16705 22.9439004262288
16805 23.8692226409912
16905 24.2439483006795
17005 24.5138963063558
17105 21.9824968973796
17205 24.1688702901204
17305 26.2838427225749
17405 23.2499268849691
17505 23.6654758453369
17605 22.5680866241455
17705 23.8353703816732
17805 23.6528739929199
17905 23.4046579996745
18005 26.9250761667887
18105 22.1125755310059
18205 29.7969767252604
18305 23.1138178507487
18405 32.5982666015625
18505 23.4786955515544
18605 28.9652131398519
18705 21.4931507110596
18805 22.4702364603678
18905 23.0265674591064
19005 24.6173108418783
19105 27.0199915568034
19205 18.7095629374186
19305 27.1427904764811
19405 26.473264058431
19505 24.0796966552734
19605 23.7233918507894
19705 23.668212890625
19805 24.5523541768392
19905 22.9565722147624
20005 23.6882095336914
20105 19.9504877726237
20205 23.5025129318237
20305 30.7945849100749
20405 23.2005939483643
20505 23.318909962972
20605 22.2447185516357
20705 19.258508682251
20805 23.7631098429362
20905 28.9742838541667
21005 25.7630348205566
21105 27.8772411346436
21205 31.8514474232992
21305 26.5770085652669
21405 26.7095756530762
21505 23.3962313334147
21605 25.7916952768962
21705 21.7511755625407
21805 25.737356821696
21905 31.1873118082682
22005 21.4706853230794
22105 25.8068319956462
22205 27.6017195383708
22305 19.0988985697428
22405 26.0819714864095
22505 32.3563524881999
22605 29.5623505910238
22705 31.4937884012858
22805 24.4301147460938
22905 26.9161554972331
23005 22.7405865987142
23105 28.8541965484619
23205 28.4919281005859
23305 27.8497053782145
23405 26.0083764394124
23505 32.2864799499512
23605 28.8596299489339
23705 31.9848391215007
23805 31.5640703837077
23905 23.395663579305
24005 36.0443617502848
24105 37.4003740946452
24205 33.3856709798177
24305 32.932107925415
24405 27.7365570068359
24505 27.5235252380371
24605 27.2594134012858
24705 26.4422938028971
24805 27.2015171051025
24905 38.0205663045247
25005 30.469274520874
25105 25.0438187917074
25205 30.2026081085205
25305 26.4109325408936
25405 24.4395764668783
25505 29.2893994649251
25605 30.9590536753337
25705 34.0940608978271
25805 27.8579800923665
25905 30.0233860015869
26005 26.343755086263
26105 29.9956944783529
26205 30.7777976989746
26305 33.2848358154297
26405 31.6299622853597
26505 24.4817352294922
26605 33.2910289764404
26705 32.3509197235107
26805 42.2276980082194
26905 26.0968850453695
27005 30.6729532877604
27105 28.5191116333008
27205 39.2060070037842
27305 33.1544532775879
27405 34.3764381408691
27505 43.3494478861491
27605 35.526876449585
27705 26.6786429087321
27805 24.2855714162191
27905 43.3262367248535
28005 36.2872791290283
28105 34.1056563059489
28205 35.8755550384521
28305 31.0891704559326
28405 31.6185983022054
28505 35.1884651184082
28605 31.5810998280843
28705 35.3153667449951
28805 30.3354867299398
28905 30.4267470041911
29005 28.0777289072673
29105 32.5074672698975
29205 33.3298498789469
29305 28.1263796488444
29405 29.7072836558024
29505 26.7006066640218
29605 31.5200691223145
29705 30.9759502410889
29805 33.4499632517497
29905 36.369681040446
30005 33.0248031616211
30105 27.1145579020182
30205 29.582997639974
30305 26.8319492340088
30405 39.8238646189372
30505 27.6049607594808
30605 26.5544764200846
30705 38.0369974772135
30805 30.8102900187174
30905 42.2265682220459
31005 32.611270904541
31105 31.0060812632243
31205 39.104772567749
31305 34.2294584910075
31405 36.4044176737467
31505 34.4855670928955
31605 40.5469360351562
31705 34.6699994405111
31805 29.5618165334066
31905 33.3762989044189
32005 44.7535832722982
32105 42.4657802581787
32205 45.9681180318197
32305 36.7896277109782
32405 41.7882219950358
32505 41.4570248921712
32605 39.7766151428223
32705 33.2513370513916
32805 40.9839191436768
32905 44.9483807881673
33005 49.7976341247559
33105 33.7338021596273
33205 39.6449928283691
33305 43.8127873738607
33405 33.9063752492269
33505 46.1348355611165
33605 46.8768571217855
33705 38.5978158315023
33805 37.6534461975098
33905 43.7748292287191
34005 39.4323457082113
34105 34.3675676981608
34205 38.5626411437988
34305 49.1629988352458
34405 49.8530756632487
34505 40.1852658589681
34605 52.0033334096273
34705 43.4929847717285
34805 46.3226623535156
34905 41.6475378672282
35005 43.5670210520426
35105 40.7688223520915
35205 55.8915748596191
35305 34.3278255462646
35405 43.1326936086019
35505 36.8910566965739
35605 40.800526936849
35705 38.1484508514404
35805 58.9342422485352
35905 48.1248995463053
36005 38.5725549062093
36105 45.1792259216309
36205 46.6428270339966
36305 48.2523059844971
36405 40.351490020752
36505 42.0819225311279
36605 60.0954958597819
36705 48.7306543986003
36805 44.7347558339437
36905 59.5503584543864
37005 52.7683639526367
37105 48.8343098958333
37205 41.5449746449788
37305 85.5325826009115
37405 50.9249687194824
37505 51.4087384541829
37605 48.0484822591146
37705 36.0544662475586
37805 67.8211619059245
37905 48.8137264251709
38005 38.0244026184082
38105 43.0065135955811
38205 51.8096974690755
38305 49.7153148651123
38405 45.4229571024577
38505 50.1486994425456
38605 62.7044308980306
38705 47.5506718953451
38805 59.6973609924316
38905 39.7319157918294
39005 57.4421558380127
39105 45.5314801534017
39205 56.1676394144694
39305 46.4274628957113
39405 49.7643286387126
39505 60.0434023539225
39605 57.0124994913737
39705 60.2608324686686
39805 48.5818004608154
39905 63.3573462168376
40005 44.1094455718994
40105 60.7163416544596
40205 62.0421651204427
40305 57.8438777923584
40405 69.5720717112223
40505 50.723113377889
40605 65.3123715718587
40705 51.1837240854899
40805 54.0187943776449
40905 52.7307020823161
41005 53.7526289621989
41105 49.0164578755697
41205 65.0889536539714
41305 69.1873919169108
41405 65.6191730499268
41505 42.4290313720703
41605 57.8122863769531
41705 55.6583944956462
41805 51.3336372375488
41905 67.5288003285726
42005 57.8273757298787
42105 63.5937989552816
42205 52.6644763946533
42305 67.6130867004395
42405 65.0129820505778
42505 53.7060750325521
42605 58.0246601104736
42705 55.5631694793701
42805 50.1362024943034
42905 64.6232814788818
43005 74.7319717407227
43105 56.6297175089518
43205 64.2898852030436
43305 56.6753667195638
43405 50.6534601847331
43505 54.8160235087077
43605 66.7884864807129
43705 53.3548240661621
43805 63.4588457743327
43905 58.8300247192383
44005 64.1084149678548
44105 69.0146369934082
44205 65.1305770874023
44305 56.1117897033691
44405 58.8386198679606
44505 72.152130762736
44605 105.677664438883
44705 59.6298631032308
44805 46.758384068807
44905 72.6197509765625
45005 65.8678868611654
45105 76.0133616129557
45205 67.6727345784505
45305 75.1097323099772
45405 68.1155935923259
45505 69.833485921224
45605 81.3326854705811
45705 59.7157014211019
45805 47.4870465596517
45905 62.8661263783773
46005 74.4892832438151
46105 75.4681625366211
46205 63.8107840220133
46305 54.3165340423584
46405 47.8477198282878
46505 72.426664352417
46605 74.8774973551432
46705 64.5537802378337
46805 62.0838368733724
46905 83.5372784932454
47005 65.2361704508464
47105 77.5872821807861
47205 64.4868348439534
47305 66.1510581970215
47405 65.2107899983724
47505 64.6012268066406
47605 67.5289351145426
47705 63.4713586171468
47805 76.5663407643636
47905 66.3131186167399
48005 65.2195180257161
48105 66.2878360748291
48205 58.2620391845703
48305 67.3518409729004
48405 59.6111408869425
48505 63.9950129191081
48605 49.8775704701742
48705 66.5133171081543
48805 108.173244476318
48905 67.0005957285563
49005 72.1372871398926
49105 47.2956689198812
49205 70.3260618845622
49305 100.50335820516
49405 77.6516888936361
49505 83.9770501454671
49605 83.9611574808757
49705 67.214927037557
49805 66.9736544291178
49905 67.300812403361
50005 73.2966054280599
50105 53.0715077718099
50205 49.5250689188639
50305 61.4605712890625
50405 53.7032051086426
50505 63.4385242462158
50605 51.0766023000081
50705 57.9535662333171
50805 58.3619066874186
50905 86.8574803670247
51005 85.1859391530355
51105 63.9422416687012
51205 52.7754440307617
51305 64.1441040039062
51405 54.0907395680745
51505 61.7982540130615
51605 75.2761669158936
51705 51.8916670481364
51805 61.6689809163411
51905 64.7894643147786
52005 63.3327099482218
52105 57.122366587321
52205 65.09947458903
52305 77.4671618143717
52405 73.0990651448568
52505 63.8537413279215
52605 57.5488185882568
52705 98.2771682739258
52805 70.5366077423096
52905 60.8448861440023
53005 52.3739725748698
53105 61.8185297648112
53205 76.0256735483805
53305 67.2365055084229
53405 64.2424141565959
53505 76.9990228017171
53605 63.7765579223633
53705 87.9981206258138
53805 115.047431945801
53905 89.3026173909505
54005 73.9492518107096
54105 63.1206200917562
54205 69.6522986094157
54305 60.1239223480225
54405 62.9351030985514
54505 52.9088503519694
54605 89.5381450653076
54705 76.9322331746419
54805 64.2084770202637
54905 90.7981872558594
55005 56.2989203135173
55105 68.492351214091
55205 60.22882715861
55305 90.0831909179688
55405 66.3058036168416
55505 62.2226886749268
55605 91.2903296152751
55705 65.6097157796224
55805 63.8848253885905
55905 84.6468308766683
56005 78.1605981190999
56105 66.3860912322998
56205 75.5682830810547
56305 68.7152229944865
56405 68.570016225179
56505 70.1767762502034
56605 69.2248039245605
56705 60.0212882359823
56805 54.7940950393677
56905 76.9921964009603
57005 72.6199773152669
57105 62.2180417378744
57205 81.6446838378906
57305 69.2801615397135
57405 78.0441888173421
57505 91.1771036783854
57605 60.1747843424479
57705 103.259005864461
57805 58.8213221232096
57905 95.8450946807861
58005 74.409309387207
58105 114.560948689779
58205 63.473308245341
58305 75.5803629557292
58405 74.5925782521566
58505 84.3938776652018
58605 67.6649087270101
58705 83.2595602671305
58805 59.2207934061686
58905 56.5414292017619
59005 68.6457595825195
59105 65.2934532165527
59205 79.8027470906575
59305 63.7846914927165
59405 81.4601186116536
59505 111.582770665487
59605 64.8718166351318
59705 79.6281623840332
59805 70.1577364603678
59905 77.7043902079264
60005 76.1194032033284
60105 76.0249570210775
60205 65.8899790445964
60305 74.5169474283854
60405 77.9923165639241
60505 51.9265247980754
60605 71.4393628438314
60705 62.423391977946
60805 65.8184487024943
60905 61.6704648335775
61005 72.7824862798055
61105 77.199608484904
61205 56.828410466512
61305 94.4084122975667
61405 80.243896484375
61505 131.303006490072
61605 77.0917110443115
61705 99.5744619369507
61805 67.8959763844808
61905 77.2734031677246
62005 104.372788747152
62105 50.3989327748617
62205 63.4874108632406
62305 53.6609312693278
62405 79.256007194519
62505 79.8278973897298
62605 71.0652462641398
62705 65.0077934265137
62805 78.0942656199137
62905 74.2595596313477
63005 73.5403601328532
63105 64.5065994262695
63205 73.7726440429688
63305 101.509460449219
63405 51.0881617863973
63505 53.2862129211426
63605 63.3060344060262
63705 304.578496297201
63805 67.2557385762533
63905 81.9100945790609
64005 50.2308495839437
64105 75.0852845509847
64205 66.302672068278
64305 105.74053255717
64405 88.6906963984172
64505 97.6374715169271
64605 79.058422088623
64705 49.5776869455973
64805 55.2535006205241
64905 66.7350616455078
65005 76.0041147867839
65105 84.4500300089518
65205 72.7200965881348
65305 92.816401163737
65405 77.4967813491821
65505 55.6100069681803
65605 60.6427796681722
65705 66.2375771204631
65805 79.3950554529826
65905 69.3783747355143
66005 44.4744885762533
66105 56.4931612014771
66205 63.519183476766
66305 143.085589090983
66405 131.44485727946
66505 88.6604563395182
66605 59.608024597168
66705 120.491207917531
66805 42.0750614802043
66905 42.1042718887329
67005 105.922917683919
67105 59.8348655700684
67205 56.2960011164347
67305 85.307399113973
67405 87.5168568293254
67505 77.9018980662028
67605 60.7042903900146
67705 40.7950709660848
67805 110.61970392863
67905 61.7529616355896
68005 64.4778175354004
68105 76.1850865681966
68205 61.4807453155518
68305 46.2146533330282
68405 117.305783907572
68505 49.0772666931152
68605 48.9406642913818
68705 54.6049518585205
68805 51.5538806915283
68905 73.6711661020915
69005 75.7628498077393
69105 84.9366461435954
69205 70.6921415328979
69305 45.3831777572632
69405 60.1832195917765
69505 75.8190574645996
69605 62.3031374613444
69705 66.3409384091695
69805 50.3594532012939
69905 46.8901500701904
70005 43.8005774815877
70105 116.630224227905
70205 90.4052581787109
70305 54.9661312103271
70405 43.0859092076619
70505 56.0552628835042
70605 73.2069269816081
70705 106.964581489563
70805 426.967368125916
70905 61.0188042322795
71005 111.051208496094
71105 50.9595171610514
71205 53.5726267496745
71305 79.4064496358236
71405 52.3527558644613
71505 90.2950770060221
71605 159.045741717021
71705 36.209929784139
71805 50.8393758138021
71905 33.5386041005452
72005 54.0320301055908
72105 60.3314043680827
72205 56.9371900558472
72305 82.1796245574951
72405 56.7269601821899
72505 38.0961577097575
72605 54.8521143595378
72705 53.5366541544596
72805 59.927836894989
72905 78.8475039800008
73005 43.5909328460693
73105 43.2216593424479
73205 101.689982096354
73305 69.357837677002
73405 53.0997614860535
73505 52.3783976236979
73605 84.3752212524414
73705 76.4642779032389
73805 54.2678565979004
73905 118.029467264811
74005 46.3720502853394
74105 44.3250141143799
74205 35.742857615153
74305 71.6206469535828
74405 121.424776713053
74505 60.878843943278
74605 353.587656021118
74705 70.3821652730306
74805 46.8183409372965
74905 49.1560134887695
75005 40.7426993052165
75105 87.2536792755127
75205 77.2441965738932
75305 160.233472824097
75405 149.936520894368
75505 62.2657324473063
75605 62.7783012390137
75705 73.2932446797689
75805 52.5974623362223
75905 109.65380859375
76005 50.3267389933268
76105 58.5715827941895
76205 56.2136344909668
76305 51.6338640848796
76405 84.8744239807129
76505 65.8686943054199
76605 77.3346474965413
76705 69.0991980234782
76805 70.4380912780762
76905 123.091339111328
77005 82.9863510131836
77105 135.126645406087
77205 78.0587272644043
77305 71.7748578389486
77405 69.894287109375
77505 60.8780034383138
77605 61.5683320363363
77705 59.4145577748617
77805 58.2035732269287
77905 96.8573341369629
78005 72.5267531077067
78105 82.8147506713867
78205 98.7407964070638
78305 86.6603679656982
78405 78.9478168487549
78505 46.6822662353516
78605 80.2101033528646
78705 64.1917374928792
78805 77.6910597483317
78905 56.8624172210693
79005 92.0211639404297
79105 55.8771489461263
79205 95.0961583455404
79305 68.1602058410645
79405 86.2654139200846
79505 108.80069732666
79605 52.3874479929606
79705 57.71857325236
79805 54.8870004018148
79905 295.775661468506
80005 109.56209564209
80105 85.281618754069
80205 135.470846176147
80305 51.1708062489827
80405 65.5767097473145
80505 56.6627718607585
80605 69.9209721883138
80705 83.0912322998047
80805 106.068438212077
80905 310.588605244954
81005 61.4841117858887
81105 272.304730733236
81205 56.0160649617513
81305 123.44748655955
81405 151.051785151164
81505 62.8060512542725
81605 64.565331141154
81705 82.5649690628052
81805 71.6411387125651
81905 348.607845306396
82005 172.915664672852
82105 61.5462824503581
82205 59.8629201253255
82305 88.9809341430664
82405 76.2030563354492
82505 63.9505424499512
82605 62.2512073516846
82705 60.6239446004232
82805 53.900318145752
82905 62.1196537017822
83005 76.7001482645671
83105 68.4167327880859
83205 220.78377087911
83305 64.7177626291911
83405 49.5047527949015
83505 132.151524861654
83605 61.8452854156494
83705 92.0751838684082
83805 80.6814708709717
83905 71.2644920349121
84005 72.498483022054
84105 67.6954453786214
84205 82.8991006215413
84305 63.6787592569987
84405 64.809902826945
84505 56.2646299997965
84605 63.0202713012695
84705 55.7269910176595
84805 64.5100269317627
84905 95.7296091715495
85005 306.243586222331
85105 73.7293065388997
85205 54.6884085337321
85305 51.819709777832
85405 54.5108242034912
85505 60.648162206014
85605 73.0064659118652
85705 55.4953804016113
85805 65.0109011332194
85905 89.3144734700521
86005 106.566482543945
86105 80.9475275675456
86205 677.488732655843
86305 60.8597577412923
86405 41.2107588450114
86505 76.3989461263021
86605 51.8500677744548
86705 91.5388463338216
86805 62.4128774007161
86905 54.5788021087646
87005 90.6231899261475
87105 242.267857233683
87205 57.2211685180664
87305 105.931693394979
87405 72.2531954447428
87505 106.892649332682
87605 161.171145121257
87705 97.7399495442708
87805 158.149536132812
87905 70.3911972045898
88005 69.1068394978841
88105 94.8854497273763
88205 50.6855239868164
88305 65.7171198527018
88405 70.8689791361491
88505 103.704165776571
88605 55.2011171976725
88705 86.2434666951497
88805 72.3051020304362
88905 75.8339678446452
89005 63.2782179514567
89105 77.6568285624186
89205 66.862414042155
89305 210.954247792562
89405 97.2119725545247
89505 73.45458984375
89605 61.2247619628906
89705 80.1874593098958
89805 163.334186553955
89905 95.0589462916056
90005 81.1148090362549
90105 63.3955294291178
90205 59.0214856465658
90305 50.9174162546794
90405 63.8296184539795
90505 80.1158981323242
90605 85.907398223877
90705 55.5937334696452
90805 105.45560836792
90905 89.6863059997559
91005 58.0794486999512
91105 82.384952545166
91205 83.4441776275635
91305 81.6218032836914
91405 90.8484204610189
91505 167.104928334554
91605 67.1134516398112
91705 98.1480153401693
91805 87.9843470255534
91905 118.119944254557
92005 98.6699180603027
92105 152.571931203206
92205 108.474433898926
92305 86.9530614217122
92405 102.407675425212
92505 63.6092732747396
92605 80.0018253326416
92705 116.312756856283
92805 59.3950970967611
92905 81.119332631429
93005 92.8196824391683
93105 131.102207183838
93205 170.546376546224
93305 74.7054125467936
93405 67.5596173604329
93505 137.121973673503
93605 203.850898742676
93705 77.8257808685303
93805 62.2573305765788
93905 254.952850341797
94005 88.6578877766927
94105 57.5865885416667
94205 128.011165618896
94305 117.133253733317
94405 117.227450052897
94505 102.141448974609
94605 58.3427518208822
94705 63.5308443705241
94805 67.9983800252279
94905 72.585932413737
95005 69.3376324971517
95105 98.8762232462565
95205 61.8660462697347
95305 81.157262802124
95405 43.4083258310954
95505 48.5104452768962
95605 82.4588038126628
95705 126.672852834066
95805 111.527336120605
95905 67.4525400797526
96005 97.409787495931
96105 64.6922442118327
96205 64.966703414917
96305 254.533727010091
96405 87.7955983479818
96505 67.3183612823486
96605 88.6299934387207
96705 44.8397369384766
96805 245.287116368612
96905 60.5657768249512
97005 49.398863474528
97105 50.9773152669271
97205 65.6494671503703
97305 56.4308586120605
97405 76.2675463358561
97505 88.569632212321
97605 129.346320470174
97705 52.9319527943929
97805 102.732968648275
97905 87.1157239278158
98005 137.746960322062
98105 111.192635218302
98205 145.102224349976
98305 145.959101994832
98405 722.059262593587
98505 76.982666015625
98605 179.637191136678
98705 46.2727216084798
98805 64.3009668986003
98905 110.173611323039
99005 121.410255432129
99105 167.617449442546
99205 84.6470476786296
99305 64.736988067627
99405 50.7144953409831
99505 110.499682108561
99605 42.3722139994303
99705 55.3221422831217
99805 105.787917455037
99905 36.4209804534912
100005 57.3331152598063
100105 75.4945538838704
100205 48.8164418538411
100305 80.2576649983724
100405 85.083070119222
100505 106.357446034749
100605 37.449436823527
100705 40.3493792215983
100805 113.864996592204
100905 80.3089650472005
101005 52.8125273386637
101105 33.8160546620687
101205 313.651643117269
101305 208.512511571248
101405 89.6303787231445
101505 58.2174002329508
101605 248.630271911621
101705 81.5675881703695
101805 69.4475173950195
101905 55.8085250854492
102005 337.581584294637
102105 73.0199069976807
102205 76.7775561014811
102305 66.7498639424642
102405 73.8422056833903
102505 158.719758351644
102605 79.7046152750651
102705 209.306261698405
102805 46.1836878458659
102905 35.7914740244548
103005 51.1189193725586
103105 54.6128737131755
103205 123.512749354045
103305 67.598560333252
103405 120.490594228109
103505 75.8527514139811
103605 64.9474245707194
103705 136.986609776815
103805 48.4403336842855
103905 104.189781188965
104005 155.042408625285
104105 469.192888259888
104205 180.038320541382
104305 71.0483417510986
104405 52.3887933095296
104505 69.0971883138021
104605 68.7761713663737
104705 145.955131530762
104805 369.77397664388
104905 62.1319999694824
105005 75.8438415527344
105105 259.54004351298
105205 58.2855364481608
105305 108.399875005086
105405 55.8239288330078
105505 1850.5456644694
105605 535.523691177368
105705 125.160909016927
105805 53.387908299764
105905 4231.43483161926
106005 357.830095926921
106105 43.2871564229329
106205 137.084738413493
106305 27.2770671844482
106405 42.7629369099935
106505 139.306549072266
106605 781.929959615072
106705 62.8337580362956
106805 70.3622175852458
106905 44.0084400177002
107005 83.3328921000163
107105 151.865592956543
107205 214.14423306783
107305 1733.14440155029
107405 139.213531494141
107505 75.1555722554525
107605 286.224533081055
107705 37.3611831665039
107805 103.037078857422
107905 365.499675750732
108005 55.2686805725098
108105 54.2603047688802
108205 61.3598276774089
108305 81.1717376708984
108405 95.1528167724609
108505 54.4429798126221
108605 98.7110748291016
108705 44.3783963521322
108805 588.076100667318
108905 220.755547205607
109005 106.162136713664
109105 47.8108367919922
109205 663.290930430094
109305 107.204480489095
109405 407.486874898275
109505 99.3769512176514
109605 64.3650608062744
109705 651.288757324219
109805 146.537825902303
109905 53.7184899648031
110005 114.175186793009
110105 57.9178085327148
110205 40.1574440002441
110305 73.0972862243652
110405 62.029993057251
110505 293.51601600647
110605 71.8720397949219
110705 50.3527151743571
110805 78.0291957855225
110905 49.7736015319824
111005 62.8187459309896
111105 216.67024676005
111205 38.747610727946
111305 42.9947020212809
111405 117.452512105306
111505 788.685096740723
111605 63.411693572998
111705 78.1652806599935
111805 992.681065241496
111905 259.086242675781
112005 47.0194981892904
112105 120.613574345907
112205 36.5638529459635
112305 168.814924875895
112405 591.225842158
112505 61.312978108724
112605 203.130635579427
112705 72.9346300760905
112805 79.6337979634603
112905 287.818806966146
113005 77.6131197611491
113105 144.631790161133
113205 220.757667541504
113305 152.405192057292
113405 103.427225748698
113505 99.2420806884766
113605 103.197481791178
113705 83.2561887105306
113805 78.1344502766927
113905 205.995054244995
114005 87.1410992940267
114105 99.7637176513672
114205 95.9837989807129
114305 115.542116800944
114405 166.470873514811
114505 105.312779744466
114605 139.001238505046
114705 174.969121297201
114805 103.498437245687
114905 152.571380615234
115005 318.25874710083
115105 141.726980845133
115205 113.329021453857
115305 111.706700642904
115405 269.043715159098
115505 100.036752065023
115605 103.273895263672
115705 93.3571294148763
115805 157.639225006104
115905 126.467253367106
116005 394.941928863525
116105 60.1177215576172
116205 114.100173950195
116305 137.95396677653
116405 110.638374328613
116505 82.709477742513
116605 483.268430074056
116705 128.809397379557
116805 93.9958044687907
116905 104.51264444987
117005 156.564325968424
117105 68.6726913452148
117205 111.73485438029
117305 564.538808186849
117405 241.543034871419
117505 97.7173970540365
117605 157.611933390299
117705 201.30951944987
117805 119.597131093343
117905 99.9696324666341
118005 109.316249847412
118105 95.8023478190104
118205 79.8702379862467
118305 190.759755452474
118405 91.128599802653
118505 113.050612131755
118605 81.5684293111165
118705 69.7574520111084
118805 219.648256937663
118905 99.7938842773438
119005 75.6093495686849
119105 91.4618822733561
119205 135.152266820272
119305 82.9624786376953
119405 122.424233118693
119505 69.4379526774089
119605 149.932421366374
119705 110.260635375977
119805 286.436030069987
119905 133.345001220703
120005 142.751561482747
120105 78.2580858866374
120205 80.1931966145833
120305 63.8356482187907
120405 145.196919759115
120505 326.563199361165
120605 218.011367797852
120705 529.107765197754
120805 496.412218729655
120905 284.707619984945
121005 103.436028798421
121105 164.815823872884
121205 88.833485921224
121305 124.787120819092
121405 102.45679473877
121505 134.689056396484
121605 73.160151163737
121705 102.050401051839
121805 358.46329498291
121905 147.549231211344
122005 154.844914754232
122105 185.821917215983
122205 97.5246721903483
122305 210.555971781413
122405 129.586130777995
122505 120.743890126546
122605 89.2308184305827
122705 284.862244923909
122805 78.5021381378174
122905 75.2868944803874
123005 93.3251088460286
123105 156.369380950928
123205 84.7071914672852
123305 108.726371765137
123405 81.9565493265788
123505 112.420187632243
123605 133.025988260905
123705 94.9330673217773
123805 255.81075668335
123905 158.053042093913
124005 100.819497426351
124105 105.691036224365
124205 97.3490842183431
124305 186.697583516439
124405 64.9294916788737
124505 90.2634824117025
124605 106.433349609375
124705 126.949897766113
124805 78.659657796224
124905 114.864489237467
125005 145.708604176839
125105 130.2899462382
125205 139.164136250814
125305 101.621215820312
125405 170.897097269694
125505 91.8434549967448
125605 93.1228040059408
125705 85.747678120931
125805 77.7292098999023
125905 100.289869944255
126005 104.833750406901
126105 81.4857788085938
126205 288.498321533203
126305 91.6883023579915
126405 324.632476806641
126505 93.6299107869466
126605 1082.45980580648
126705 122.170321146647
126805 312.785424550374
126905 96.9773114522298
127005 64.7225914001465
127105 94.0360870361328
127205 113.705998738607
127305 128.712933858236
127405 91.6137313842773
127505 103.512613932292
127605 74.7441698710124
127705 121.193333943685
127805 178.687316894531
127905 159.409875869751
128005 296.551733652751
128105 100.588570912679
128205 237.537756601969
128305 586.413174947103
128405 89.3581263224284
128505 137.807792663574
128605 115.89232635498
128705 104.731817881266
128805 120.091794331868
128905 68.6113065083822
129005 111.448059082031
129105 113.929467519124
129205 141.23432413737
129305 62.8307177225749
129405 137.572774251302
129505 92.715705871582
129605 90.1952145894368
129705 112.157920837402
129805 111.28119023641
129905 595.813790639242
130005 92.1727917989095
130105 169.931582132975
130205 85.9773267110189
130305 76.2270736694336
130405 107.873874664307
130505 164.610753377279
130605 240.185470581055
130705 152.300763448079
130805 111.832832336426
130905 143.226946512858
131005 220.307525634766
131105 91.1389020284017
131205 207.983072916667
131305 102.387284596761
131405 195.844757080078
131505 91.2296028137207
131605 116.251574198405
131705 238.01353708903
131805 226.337181091309
131905 88.9866803487142
132005 143.365264892578
132105 98.9497464497884
132205 192.584597269694
132305 109.634727478027
132405 118.345263163249
132505 124.761917114258
132605 236.857957204183
132705 297.589914957682
132805 145.186893463135
132905 155.555637359619
133005 265.591580708822
133105 57.311159769694
133205 138.418495178223
133305 136.683190663656
133405 212.402701059977
133505 104.817719777425
133605 126.461405436198
133705 72.3765424092611
133805 135.06228129069
133905 364.240976969401
134005 58.677609761556
134105 92.6431299845378
134205 119.113777160645
134305 196.158489227295
134405 96.9784177144368
134505 253.155662536621
134605 316.371180216471
134705 121.224085489909
134805 127.408798217773
134905 154.329706827799
135005 97.9502588907878
135105 130.454663594564
135205 259.520459493001
135305 95.8009599049886
135405 196.86997350057
135505 112.242958068848
135605 138.313733418783
135705 94.3747177124023
135805 456.025355021159
135905 233.935274759928
136005 337.354924519857
136105 74.0494372049967
136205 90.827465057373
136305 60.3881810506185
136405 99.309814453125
136505 71.4921620686849
136605 93.622039159139
136705 116.331663767497
136805 139.58633295695
136905 104.645207722982
137005 297.272387186686
137105 204.987469991048
137205 194.48004023234
137305 101.433389027913
137405 100.70804977417
137505 129.377724965413
137605 151.256510416667
137705 85.9009094238281
137805 100.380388895671
137905 161.342998504639
138005 92.8827133178711
138105 180.951746622721
138205 256.104652404785
138305 384.887351989746
138405 97.6528155008952
138505 111.78003692627
138605 221.415557861328
138705 272.207323710124
138805 66.6723759969075
138905 189.384076436361
139005 141.495208740234
139105 149.605256398519
139205 87.275873819987
139305 132.060768127441
139405 299.70329284668
139505 125.719429016113
139605 1401.27146657308
139705 72.0142720540365
139805 206.869330088298
139905 134.557319641113
140005 114.042626698812
140105 146.398048400879
140205 118.344746907552
140305 176.362147013346
140405 120.091735839844
140505 115.503821055094
140605 139.574001312256
140705 70.1931597391764
140805 317.254305521647
140905 147.339075724284
141005 103.82309850057
141105 93.2636477152507
141205 98.5521291097005
141305 628.460797627767
141405 213.356241861979
141505 97.7431310017904
141605 59.7432505289714
141705 250.515163421631
141805 67.1994781494141
141905 805.871726353963
142005 91.7253735860189
142105 1194.00155258179
142205 91.833002726237
142305 145.433448791504
142405 186.127024332682
142505 83.6816546122233
142605 85.1015065511068
142705 163.91360727946
142805 114.394349416097
142905 183.634806315104
143005 452.864184061686
143105 109.43230565389
143205 251.346345265706
143305 87.2280610402425
143405 135.456160227458
143505 123.236885070801
143605 172.086649576823
143705 148.113114674886
143805 146.843185424805
143905 137.57373046875
144005 998.46151860555
144105 76.3198687235514
144205 163.936499277751
144305 1828.35064315796
144405 226.855801900228
144505 397.465468088786
144605 96.2791493733724
144705 108.243040720622
144805 98.7180773417155
144905 143.157808939616
145005 114.906472524007
145105 188.280930836995
145205 86.4037272135417
145305 156.035540262858
145405 358.362284342448
145505 677.948710123698
145605 132.453530629476
145705 108.429171244303
145805 69.1128362019857
145905 66.8883158365885
146005 362.05748240153
146105 135.140720367432
146205 98.9261627197266
146305 120.574620564779
146405 68.7611033121745
146505 110.499020894368
146605 87.6941744486491
146705 139.193612416585
146805 214.079442342122
146905 118.182202657064
147005 168.475763956706
147105 648.550837198893
147205 103.365510304769
147305 866.044250488281
147405 69.2650629679362
147505 78.8901672363281
147605 75.0977973937988
147705 84.3073654174805
147805 174.744169871012
147905 94.6256497701009
148005 139.330870310465
148105 124.644156138102
148205 501.828720092773
148305 65.1422437032064
148405 262.431172688802
148505 321.878841400146
148605 68.8007125854492
148705 176.891793568929
148805 139.55206044515
148905 243.99559656779
149005 65.6321563720703
149105 200.028007507324
149205 175.451976776123
149305 131.844918568929
149405 89.5495719909668
149505 115.641593933105
149605 252.605220794678
149705 129.823087056478
149805 1308.19030507406
149905 333.423141479492
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.077759342888991
202 0.267317533493042
402 0.392359336217244
602 0.544798096021016
802 0.790342966715495
1002 0.901136000951131
1202 0.917646845181783
1402 1.72085642814636
1602 1.77270901203156
1802 1.76218779881795
2002 1.80493438243866
2202 2.02370504538218
2402 2.19829233487447
2602 2.06201108296712
2802 2.20835880438487
3002 2.5085320075353
3202 2.87016208966573
3402 2.41805036862691
3602 2.54892214139303
3802 2.8755624294281
4002 2.65101861953735
4202 2.34296409289042
4402 3.1365000406901
4602 3.24806555112203
4802 3.07983883221944
5002 3.07600529988607
5202 3.23512164751689
5402 3.25721383094788
5602 3.04404505093892
5802 3.60573903719584
6002 2.90076498190562
6202 3.32161076863607
6402 3.02466058731079
6602 3.1043377717336
6802 3.69555147488912
7002 3.59569096565247
7202 3.45912297566732
7402 2.69846359888713
7602 3.2811484336853
7802 2.78888003031413
8002 2.77576208114624
8202 3.34761007626851
8402 3.66999300320943
8602 2.99480692545573
8802 3.75398802757263
9002 3.6655486424764
9202 3.64254347483317
9402 3.24972105026245
9602 3.75921972592672
9802 4.49335559209188
10002 2.83087110519409
10202 3.1851069132487
10402 2.78500429789225
10602 3.43856461842855
10802 3.64995551109314
11002 3.39180477460225
11202 3.36466336250305
11402 3.14278554916382
11602 3.55900597572327
11802 3.39638781547546
12002 3.30963261922201
12202 2.93627580006917
12402 3.97503789265951
12602 4.07076168060303
12802 3.12607415517171
13002 3.34368260701497
13202 3.67332251866659
13402 3.54457139968872
13602 3.46303653717041
13802 3.34000372886658
14002 3.21982789039612
14202 3.07739535967509
14402 3.24099659919739
14602 3.3244739373525
14802 3.31556057929993
15002 2.75969998041789
15202 3.01895467440287
15402 3.20209376017253
15602 2.48656519254049
15802 3.48199971516927
16002 2.92584490776062
16202 3.25565075874329
16402 2.85929679870605
16602 2.81505068143209
16802 2.99076660474141
17002 2.7278048992157
17202 2.87263147036235
17402 3.11135768890381
17602 2.97483269373576
17802 2.74865277608236
18002 3.04304854075114
18202 2.98722139994303
18402 2.67689871788025
18602 3.50748991966248
18802 2.65234120686849
19002 3.45712010065715
19202 2.82086086273193
19402 3.22685726483663
19602 2.9202336470286
19802 3.41911649703979
20002 2.91013336181641
20202 2.87885459264119
20402 3.14006845156352
20602 2.72469393412272
20802 2.92002272605896
21002 2.55690916379293
21202 2.62779013315837
21402 2.79575220743815
21602 2.71374805768331
21802 2.6527726650238
22002 2.8420086701711
22202 2.85749284426371
22402 2.94098424911499
22602 2.825741370519
22802 2.60404372215271
23002 3.3594175974528
23202 2.6662708123525
23402 2.48950044314067
23602 2.24377342065175
23802 2.43521467844645
24002 2.6310350894928
24202 3.15688427289327
24402 2.56118043263753
24602 2.56792358557383
24802 2.66265606880188
25002 2.52350894610087
25202 2.72808090845744
25402 2.38133172194163
25602 2.70105028152466
25802 2.40971724192301
26002 2.81313236554464
26202 2.23125688234965
26402 2.15246597925822
26602 2.23372594515483
26802 2.50508260726929
27002 2.70552746454875
27202 2.48793641726176
27402 2.78158116340637
27602 2.25237743059794
27802 2.49065232276917
28002 2.26026384035746
28202 2.33220636844635
28402 2.11203455924988
28602 2.56537095705668
28802 2.73743359247843
29002 2.50229207674662
29202 2.29989163080851
29402 2.21296072006226
29602 2.55852262179057
29802 1.97824557622274
30002 2.16227746009827
30202 2.28522125879923
30402 2.6510169506073
30602 2.53346935908
30802 1.74621550242106
31002 2.34748307863871
31202 1.8231596549352
31402 2.36824488639832
31602 1.599995414416
31802 1.68530702590942
32002 2.61068924268087
32202 2.24680157502492
32402 1.77073283990224
32602 2.07678306102753
32802 2.53009696801504
33002 1.82859023412069
33202 2.53345775604248
33402 2.34332183996836
33602 1.93832830588023
33802 2.53738423188527
34002 2.08998119831085
34202 2.35917361577352
34402 2.86924950281779
34602 2.09023821353912
34802 2.497891664505
35002 1.90307402610779
35202 2.66791820526123
35402 2.2274048725764
35602 2.19198739528656
35802 2.33801317214966
36002 2.5242748260498
36202 2.77298188209534
36402 2.41712832450867
36602 1.63099205493927
36802 1.75985848903656
37002 1.74198615550995
37202 1.89627587795258
37402 2.1805405219396
37602 1.81113942464193
37802 2.30827637513479
38002 1.84942166010539
38202 2.55755885442098
38402 1.87800935904185
38602 2.59214123090108
38802 1.85107199350993
39002 2.34191409746806
39202 1.7791553735733
39402 2.00301086902618
39602 1.76184590657552
39802 1.73898883660634
40002 1.81512272357941
40202 2.38846608002981
40402 2.21863389015198
40602 2.30545735359192
40802 1.6637290318807
41002 1.93175582091014
41202 2.1524453163147
41402 1.60018952687581
41602 2.07461682955424
41802 1.78238304456075
42002 1.69712384541829
42202 1.77594498793284
42402 2.18470990657806
42602 2.11682784557343
42802 1.84868967533112
43002 2.14035058021545
43202 1.98323992888133
43402 1.82858196894328
43602 2.07235833009084
43802 2.06138304869334
44002 1.78752501805623
44202 1.87282415231069
44402 1.30517053604126
44602 2.0097504456838
44802 2.05750862757365
45002 1.88159497578939
45202 1.40375192960103
45402 2.04721331596375
45602 2.01848145325979
45802 1.76164642969767
46002 1.51113792260488
46202 1.80073686440786
46402 2.8529113928477
46602 2.33627978960673
46802 2.07418282826742
47002 1.7705086072286
47202 2.07057491938273
47402 2.17898984750112
47602 2.5858561595281
47802 1.63140801588694
48002 1.97971693674723
48202 2.00446927547455
48402 1.64916288852692
48602 1.68645346164703
48802 1.94599405924479
49002 1.55743312835693
49202 2.10312926769257
49402 2.15776264667511
49602 1.41398306687673
49802 2.0440985361735
50002 2.31391406059265
50202 1.71365574995677
50402 1.9199260075887
50602 1.97190380096436
50802 2.01133485635122
51002 2.3175056775411
51202 1.74651698271434
51402 1.71840131282806
51602 1.55479232470195
51802 1.76320842901866
52002 2.48067677021027
52202 2.28388337294261
52402 2.45988297462463
52602 1.42916548252106
52802 2.42654629548391
53002 1.69451983769735
53202 1.7674601872762
53402 2.04788072903951
53602 2.07332535584768
53802 1.61160926024119
54002 1.74205835660299
54202 2.10189255078634
54402 1.88953864574432
54602 1.99036777019501
54802 2.25946187973022
55002 1.63444566726685
55202 1.70206065972646
55402 2.30513362089793
55602 1.62842579682668
55802 2.053475578626
56002 1.75776779651642
56202 2.0584435860316
56402 1.84525295098623
56602 1.59925198554993
56802 1.61746493975321
57002 1.74380083878835
57202 1.78639483451843
57402 1.96551744143168
57602 1.8157962958018
57802 1.77936736742655
58002 1.74435377120972
58202 1.81945451100667
58402 1.91604653994242
58602 1.70635386308034
58802 1.78687886397044
59002 1.74638684590658
59202 2.48153877258301
59402 1.86268464724223
59602 1.42108345031738
59802 1.70919322967529
60002 1.47086310386658
60202 1.88325238227844
60402 1.87005178133647
60602 1.39093828201294
60802 2.40710465113322
61002 1.94354176521301
61202 2.08432388305664
61402 1.85091344515483
61602 1.80780458450317
61802 2.8261741399765
62002 1.75375604629517
62202 1.49256964524587
62402 2.16647326946259
62602 1.75355633099874
62802 1.73341870307922
63002 1.91302525997162
63202 1.41303352514903
63402 1.95648884773254
63602 1.73308261235555
63802 1.7811739842097
64002 2.09397252400716
64202 1.36158156394958
64402 2.11013579368591
64602 2.51193368434906
64802 1.68961000442505
65002 1.4006096124649
65202 1.94704190889994
65402 2.13416786988576
65602 1.8557980855306
65802 2.02440933386485
66002 2.17978604634603
66202 1.94606904188792
66402 1.99713774522146
66602 2.03186837832133
66802 1.73446909586589
67002 1.65457665920258
67202 1.85459168752034
67402 2.12497627735138
67602 2.37752075990041
67802 1.94740386803945
68002 1.96483445167542
68202 1.55291906992594
68402 1.39716358979543
68602 1.55859196186066
68802 1.93111089865367
69002 1.79849735895793
69202 1.39840658505758
69402 1.40677376588186
69602 1.86999185880025
69802 1.60929675896962
70002 2.30681812763214
70202 1.86546858151754
70402 1.50084892908732
70602 1.70755275090535
70802 2.1946800549825
71002 2.24525038401286
71202 2.1708341439565
71402 1.83096845944722
71602 1.51159969965617
71802 1.96776680151622
72002 1.45028650760651
72202 1.51533118883769
72402 1.90598134199778
72602 1.73197174072266
72802 1.79009242852529
73002 2.43520812193553
73202 2.40543194611867
73402 2.52593847115835
73602 1.82476047674815
73802 2.17710034052531
74002 2.06698540846507
74202 2.89238460858663
74402 1.69579140345256
74602 1.47364052136739
74802 2.26398054758708
75002 2.17981390158335
75202 1.70655397574107
75402 1.75610490640004
75602 2.76341597239176
75802 1.83696806430817
76002 2.12912285327911
76202 2.44434265295664
76402 2.87205239137014
76602 2.61935718854268
76802 1.38923974831899
77002 2.31966050465902
77202 2.59890119234721
77402 2.37410716215769
77602 1.75022868315379
77802 2.00589684645335
78002 2.18683524926504
78202 1.6510671377182
78402 1.85518209139506
78602 1.70889000097911
78802 1.78557817141215
79002 2.60305261611938
79202 1.62948139508565
79402 1.77664355436961
79602 2.16945417722066
79802 1.55204884211222
80002 1.57173903783162
80202 1.77946956952413
80402 1.96068437894185
80602 1.69961329301198
80802 2.24219604333242
81002 1.6077420314153
81202 2.01350251833598
81402 2.18158062299093
81602 2.20856753985087
81802 2.18497828642527
82002 1.71042458216349
82202 1.5996660788854
82402 2.29406913121541
82602 2.0010302066803
82802 2.20729144414266
83002 2.45199958483378
83202 1.78864419460297
83402 1.97214392820994
83602 2.13910984992981
83802 2.26802611351013
84002 1.70801810423533
84202 1.89338680108388
84402 1.43095338344574
84602 2.56388974189758
84802 3.68530178070068
85002 2.00368543465932
85202 1.93479069073995
85402 1.85036460558573
85602 1.79797224203746
85802 1.98472706476847
86002 2.15901029109955
86202 2.24682339032491
86402 2.16159204641978
86602 2.16579258441925
86802 1.70135255654653
87002 1.56755316257477
87202 2.00358466307322
87402 1.77558588981628
87602 1.97387286027273
87802 2.43557210763296
88002 1.80320211251577
88202 1.45055349667867
88402 1.96338733037313
88602 1.59545822938283
88802 1.55613986651103
89002 2.17046197255452
89202 1.55011490980784
89402 2.06329615910848
89602 2.09071465333303
89802 2.01022402445475
90002 1.53238217035929
90202 2.07689277331034
90402 2.28943681716919
90602 1.94449031352997
90802 1.96371912956238
91002 2.11210278669993
91202 2.00861895084381
91402 1.54383436838786
91602 1.9564380645752
91802 1.85808904965719
92002 2.3937729994456
92202 2.74287931124369
92402 2.51581223805745
92602 1.81840686003367
92802 1.59010970592499
93002 1.73707203070323
93202 1.62298774719238
93402 2.8766473531723
93602 2.41203002134959
93802 2.02189989884694
94002 1.77793212731679
94202 1.78362015883128
94402 1.74463498592377
94602 2.35332234700521
94802 1.62464431921641
95002 2.3979119459788
95202 1.80749845504761
95402 2.33342512448629
95602 2.05590573946635
95802 1.50877165794373
96002 1.74311705430349
96202 2.63541889190674
96402 2.06314961115519
96602 2.11793168385824
96802 1.90918282667796
97002 1.79525975386302
97202 1.89918784300486
97402 1.83081678549449
97602 2.39524666468302
97802 2.42396243413289
98002 1.53858455022176
98202 1.50674068927765
98402 1.57967499891917
98602 2.01730839411418
98802 2.07874004046122
99002 1.6743737856547
99202 1.62378883361816
99402 1.71304400761922
99602 1.99818702538808
99802 1.8220051129659
100002 1.49666754404704
100202 1.95918079217275
100402 1.99922470251719
100602 1.96830781300863
100802 1.65724194049835
101002 2.06058462460836
101202 1.87106510003408
101402 2.02053570747375
101602 1.96128424008687
101802 1.96483278274536
102002 1.95633391539256
102202 1.50544246037801
102402 2.44148671627045
102602 2.00903562704722
102802 2.35470032691956
103002 1.73645865917206
103202 2.40777969360352
103402 1.96449021498362
103602 1.86044184366862
103802 1.73381964365641
104002 1.40899793306986
104202 1.24024601777395
104402 2.79926625887553
104602 1.63312792778015
104802 1.64606054623922
105002 2.1964156627655
105202 2.08919930458069
105402 2.43824422359467
105602 2.60391040643056
105802 1.74055862426758
106002 1.6295329729716
106202 1.64852273464203
106402 1.73867543538411
106602 1.74690365791321
106802 1.72312359015147
107002 1.6075181166331
107202 1.56824878851573
107402 1.70828497409821
107602 2.75759541988373
107802 2.02502870559692
108002 1.88615572452545
108202 2.45241546630859
108402 2.92234353224436
108602 2.19502778848012
108802 1.35854701201121
109002 2.60667578379313
109202 2.0564314921697
109402 2.65945661067963
109602 2.25570484002431
109802 3.06580011049906
110002 1.40616166591644
110202 1.48701393604279
110402 3.02092762788137
110602 1.72907495498657
110802 1.78414245446523
111002 2.39518936475118
111202 2.28205088774363
111402 1.59987652301788
111602 2.65929981072744
111802 2.49961479504903
112002 1.82143954435984
112202 2.04890366395315
112402 2.6943918466568
112602 2.03227555751801
112802 3.67862168947856
113002 1.41505142052968
113202 1.98136977354685
113402 1.54459381103516
113602 2.36199029286702
113802 2.30093236764272
114002 2.08305025100708
114202 2.57085776329041
114402 1.8417470852534
114602 2.20434725284576
114802 1.75449780623118
115002 1.85440607865651
115202 2.36826046307882
115402 2.16841431458791
115602 1.84425532817841
115802 1.56779539585114
116002 1.58450404802958
116202 3.76286673545837
116402 2.76484656333923
116602 1.84723734855652
116802 2.41786658763885
117002 2.06322507063548
117202 2.41440320014954
117402 1.91555245717367
117602 1.80812311172485
117802 1.49751488367716
118002 3.89760680993398
118202 1.75725142161051
118402 1.6582172314326
118602 1.58564988772074
118802 2.31511700153351
119002 3.14496258894602
119202 1.80353399117788
119402 2.922389904658
119602 1.51098116238912
119802 1.67552014191945
120002 2.57023465633392
120202 4.67147175470988
120402 3.56456673145294
120602 3.4750120639801
120802 2.41456198692322
121002 2.09513203303019
121202 1.86855606238047
121402 1.99580144882202
121602 1.29959110418955
121802 1.56762091318766
122002 3.16372934977214
122202 2.43800334135691
122402 2.33125706513723
122602 2.92889396349589
122802 2.9239829381307
123002 3.90150396029154
123202 2.25781186421712
123402 2.35956152280172
123602 1.80206207434336
123802 1.90710890293121
124002 2.24442986647288
124202 1.88424134254456
124402 2.07159082094828
124602 1.76008852322896
124802 1.8025506734848
125002 2.16281493504842
125202 2.1310943365097
125402 1.67982641855876
125602 1.8017882903417
125802 4.87309837341309
126002 1.77477256457011
126202 1.85228550434113
126402 4.19038089116414
126602 1.76729067166646
126802 1.92750755945841
127002 1.75101129213969
127202 2.97174735864004
127402 2.6835009654363
127602 1.89382219314575
127802 1.80193857351939
128002 3.30933912595113
128202 1.48202653725942
128402 5.10821040471395
128602 1.87929364045461
128802 1.8803414106369
129002 1.71357893943787
129202 3.13090936342875
129402 1.91777837276459
129602 1.47574023405711
129802 2.34594833850861
130002 1.71765923500061
130202 2.06886553764343
130402 2.33227594693502
130602 2.06340785821279
130802 2.33304317792257
131002 2.4610831340154
131202 2.39486626784007
131402 1.81769744555155
131602 2.42520995934804
131802 2.04579512278239
132002 3.42974146207174
132202 2.22822300593058
132402 2.01879080136617
132602 1.68554508686066
132802 1.59770508607229
133002 3.29806462923686
133202 1.73660918076833
133402 2.70006028811137
133602 3.17144068082174
133802 1.67987207571665
134002 2.57106188933055
134202 3.04193464914958
134402 4.50137325127919
134602 2.82883715629578
134802 2.75713984171549
135002 2.64327232042948
135202 2.73518097400665
135402 1.59261099497477
135602 1.76097850004832
135802 2.36705776055654
136002 3.40318528811137
136202 1.96040538946788
136402 1.84511975447337
136602 1.80555244286855
136802 1.58374253908793
137002 2.46282919247945
137202 1.89993266264598
137402 1.87833579381307
137602 2.46042152245839
137802 2.2900173664093
138002 2.38814191023509
138202 2.40222084522247
138402 2.06945701440175
138602 1.5345387061437
138802 3.39123864968618
139002 1.85743494828542
139202 2.10435938835144
139402 3.75716996192932
139602 1.68718163172404
139802 2.12306269009908
140002 2.33402709166209
140202 2.44121734301249
140402 2.45559577147166
140602 2.38004823525747
140802 3.39999548594157
141002 1.82724634806315
141202 3.00703950723012
141402 3.08077764511108
141602 1.92939945062002
141802 2.37098344167074
142002 3.17369206746419
142202 3.19466209411621
142402 2.00726648171743
142602 2.20323300361633
142802 2.02608772118886
143002 1.93479514122009
143202 2.03106435139974
143402 2.84974308808645
143602 3.30186756451925
143802 1.94961404800415
144002 2.58684698740641
144202 2.98177480697632
144402 2.09688818454742
144602 1.67624175548553
144802 2.10746165116628
145002 2.49951910972595
145202 1.68543875217438
145402 1.45061520735423
145602 2.62791415055593
145802 1.3209703763326
146002 2.59276247024536
146202 1.92848376433055
146402 2.78824019432068
146602 1.80491610368093
146802 3.07366299629211
147002 1.98038431008657
147202 3.07880473136902
147402 2.56825955708822
147602 1.79754741986593
147802 3.04273740450541
148002 2.90051619211833
148202 1.92468559741974
148402 1.52311007181803
148602 1.44868159294128
148802 3.60852448145548
149002 2.37554673353831
149202 1.89383892218272
149402 2.62601856390635
149602 2.32172147432963
149802 1.56595277786255
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
5 0.138007126748562
105 0.325104169547558
205 0.325104169547558
305 0.325104169547558
405 0.325104169547558
505 0.325104169547558
605 0.325104169547558
705 0.325104169547558
805 0.325104169547558
905 0.325104169547558
1005 0.325104169547558
1105 0.684183523058891
1205 0.684183523058891
1305 0.684183523058891
1405 0.684183523058891
1505 0.684183523058891
1605 0.684183523058891
1705 0.684183523058891
1805 0.684183523058891
1905 0.684183523058891
2005 0.684183523058891
2105 1.13324490189552
2205 1.13324490189552
2305 1.13324490189552
2405 1.13324490189552
2505 1.13324490189552
2605 1.13324490189552
2705 1.13324490189552
2805 1.13324490189552
2905 1.13324490189552
3005 1.13324490189552
3105 1.93170422315598
3205 1.93170422315598
3305 1.93170422315598
3405 1.93170422315598
3505 1.93170422315598
3605 1.93170422315598
3705 1.93170422315598
3805 1.93170422315598
3905 1.93170422315598
4005 1.93170422315598
4105 2.5823820233345
4205 2.5823820233345
4305 2.5823820233345
4405 2.5823820233345
4505 2.5823820233345
4605 2.5823820233345
4705 2.5823820233345
4805 2.5823820233345
4905 2.5823820233345
5005 2.5823820233345
5105 2.72392117977142
5205 2.72392117977142
5305 2.72392117977142
5405 2.72392117977142
5505 2.72392117977142
5605 2.72392117977142
5705 2.72392117977142
5805 2.72392117977142
5905 2.72392117977142
6005 2.72392117977142
6105 3.70401442050934
6205 3.70401442050934
6305 3.70401442050934
6405 3.70401442050934
6505 3.70401442050934
6605 3.70401442050934
6705 3.70401442050934
6805 3.70401442050934
6905 3.70401442050934
7005 3.70401442050934
7105 4.19417309761047
7205 4.19417309761047
7305 4.19417309761047
7405 4.19417309761047
7505 4.19417309761047
7605 4.19417309761047
7705 4.19417309761047
7805 4.19417309761047
7905 4.19417309761047
8005 4.19417309761047
8105 4.62215340137482
8205 4.62215340137482
8305 4.62215340137482
8405 4.62215340137482
8505 4.62215340137482
8605 4.62215340137482
8705 4.62215340137482
8805 4.62215340137482
8905 4.62215340137482
9005 4.62215340137482
9105 4.90096390247345
9205 4.90096390247345
9305 4.90096390247345
9405 4.90096390247345
9505 4.90096390247345
9605 4.90096390247345
9705 4.90096390247345
9805 4.90096390247345
9905 4.90096390247345
10005 4.90096390247345
10105 4.90340518951416
10205 4.90340518951416
10305 4.90340518951416
10405 4.90340518951416
10505 4.90340518951416
10605 4.90340518951416
10705 4.90340518951416
10805 4.90340518951416
10905 4.90340518951416
11005 4.90340518951416
11105 5.1955349445343
11205 5.1955349445343
11305 5.1955349445343
11405 5.1955349445343
11505 5.1955349445343
11605 5.1955349445343
11705 5.1955349445343
11805 5.1955349445343
11905 5.1955349445343
12005 5.1955349445343
12105 5.62819457054138
12205 5.62819457054138
12305 5.62819457054138
12405 5.62819457054138
12505 5.62819457054138
12605 5.62819457054138
12705 5.62819457054138
12805 5.62819457054138
12905 5.62819457054138
13005 5.62819457054138
13105 5.76643395423889
13205 5.76643395423889
13305 5.76643395423889
13405 5.76643395423889
13505 5.76643395423889
13605 5.76643395423889
13705 5.76643395423889
13805 5.76643395423889
13905 5.76643395423889
14005 5.76643395423889
14105 5.94234728813171
14205 5.94234728813171
14305 5.94234728813171
14405 5.94234728813171
14505 5.94234728813171
14605 5.94234728813171
14705 5.94234728813171
14805 5.94234728813171
14905 5.94234728813171
15005 5.94234728813171
15105 6.10588192939758
15205 6.10588192939758
15305 6.10588192939758
15405 6.10588192939758
15505 6.10588192939758
15605 6.10588192939758
15705 6.10588192939758
15805 6.10588192939758
15905 6.10588192939758
16005 6.10588192939758
16105 6.5469057559967
16205 6.5469057559967
16305 6.5469057559967
16405 6.5469057559967
16505 6.5469057559967
16605 6.5469057559967
16705 6.5469057559967
16805 6.5469057559967
16905 6.5469057559967
17005 6.5469057559967
17105 7.09011960029602
17205 7.09011960029602
17305 7.09011960029602
17405 7.09011960029602
17505 7.09011960029602
17605 7.09011960029602
17705 7.09011960029602
17805 7.09011960029602
17905 7.09011960029602
18005 7.09011960029602
18105 7.74679350852966
18205 7.74679350852966
18305 7.74679350852966
18405 7.74679350852966
18505 7.74679350852966
18605 7.74679350852966
18705 7.74679350852966
18805 7.74679350852966
18905 7.74679350852966
19005 7.74679350852966
19105 8.86231684684753
19205 8.86231684684753
19305 8.86231684684753
19405 8.86231684684753
19505 8.86231684684753
19605 8.86231684684753
19705 8.86231684684753
19805 8.86231684684753
19905 8.86231684684753
20005 8.86231684684753
20105 10.6246476173401
20205 10.6246476173401
20305 10.6246476173401
20405 10.6246476173401
20505 10.6246476173401
20605 10.6246476173401
20705 10.6246476173401
20805 10.6246476173401
20905 10.6246476173401
21005 10.6246476173401
21105 10.9350988864899
21205 10.9350988864899
21305 10.9350988864899
21405 10.9350988864899
21505 10.9350988864899
21605 10.9350988864899
21705 10.9350988864899
21805 10.9350988864899
21905 10.9350988864899
22005 10.9350988864899
22105 11.0036253929138
22205 11.0036253929138
22305 11.0036253929138
22405 11.0036253929138
22505 11.0036253929138
22605 11.0036253929138
22705 11.0036253929138
22805 11.0036253929138
22905 11.0036253929138
23005 11.0036253929138
23105 12.4535675048828
23205 12.4535675048828
23305 12.4535675048828
23405 12.4535675048828
23505 12.4535675048828
23605 12.4535675048828
23705 12.4535675048828
23805 12.4535675048828
23905 12.4535675048828
24005 12.4535675048828
24105 12.4535675048828
24205 12.7901930809021
24305 12.7901930809021
24405 12.7901930809021
24505 12.7901930809021
24605 12.7901930809021
24705 12.7901930809021
24805 12.7901930809021
24905 12.7901930809021
25005 12.7901930809021
25105 12.7901930809021
25205 14.3157501220703
25305 14.3157501220703
25405 14.3157501220703
25505 14.3157501220703
25605 14.3157501220703
25705 14.3157501220703
25805 14.3157501220703
25905 14.3157501220703
26005 14.3157501220703
26105 14.3157501220703
26205 14.9823436737061
26305 14.9823436737061
26405 14.9823436737061
26505 14.9823436737061
26605 14.9823436737061
26705 14.9823436737061
26805 14.9823436737061
26905 14.9823436737061
27005 14.9823436737061
27105 14.9823436737061
27205 15.1140918731689
27305 15.1140918731689
27405 15.1140918731689
27505 15.1140918731689
27605 15.1140918731689
27705 15.1140918731689
27805 15.1140918731689
27905 15.1140918731689
28005 15.1140918731689
28105 15.1140918731689
28205 16.9878997802734
28305 16.9878997802734
28405 16.9878997802734
28505 16.9878997802734
28605 16.9878997802734
28705 16.9878997802734
28805 16.9878997802734
28905 16.9878997802734
29005 16.9878997802734
29105 16.9878997802734
29205 17.4019446372986
29305 17.4019446372986
29405 17.4019446372986
29505 17.4019446372986
29605 17.4019446372986
29705 17.4019446372986
29805 17.4019446372986
29905 17.4019446372986
30005 17.4019446372986
30105 17.4019446372986
30205 19.0241031646729
30305 19.0241031646729
30405 19.0241031646729
30505 19.0241031646729
30605 19.0241031646729
30705 19.0241031646729
30805 19.0241031646729
30905 19.0241031646729
31005 19.0241031646729
31105 19.0241031646729
31205 19.3721790313721
31305 19.3721790313721
31405 19.3721790313721
31505 19.3721790313721
31605 19.3721790313721
31705 19.3721790313721
31805 19.3721790313721
31905 19.3721790313721
32005 19.3721790313721
32105 19.3721790313721
32205 19.3925275802612
32305 19.3925275802612
32405 19.3925275802612
32505 19.3925275802612
32605 19.3925275802612
32705 19.3925275802612
32805 19.3925275802612
32905 19.3925275802612
33005 19.3925275802612
33105 19.3925275802612
33205 20.2947387695312
33305 20.2947387695312
33405 20.2947387695312
33505 20.2947387695312
33605 20.2947387695312
33705 20.2947387695312
33805 20.2947387695312
33905 20.2947387695312
34005 20.2947387695312
34105 20.2947387695312
34205 20.2947387695312
34305 20.2947387695312
34405 20.2947387695312
34505 20.2947387695312
34605 20.2947387695312
34705 20.2947387695312
34805 20.2947387695312
34905 20.2947387695312
35005 20.2947387695312
35105 20.2947387695312
35205 20.4294853210449
35305 20.4294853210449
35405 20.4294853210449
35505 20.4294853210449
35605 20.4294853210449
35705 20.4294853210449
35805 20.4294853210449
35905 20.4294853210449
36005 20.4294853210449
36105 20.4294853210449
36205 25.0792284011841
36305 25.0792284011841
36405 25.0792284011841
36505 25.0792284011841
36605 25.0792284011841
36705 25.0792284011841
36805 25.0792284011841
36905 25.0792284011841
37005 25.0792284011841
37105 25.0792284011841
37205 28.8395862579346
37305 28.8395862579346
37405 28.8395862579346
37505 28.8395862579346
37605 28.8395862579346
37705 28.8395862579346
37805 28.8395862579346
37905 28.8395862579346
38005 28.8395862579346
38105 28.8395862579346
38205 29.1629371643066
38305 29.1629371643066
38405 29.1629371643066
38505 29.1629371643066
38605 29.1629371643066
38705 29.1629371643066
38805 29.1629371643066
38905 29.1629371643066
39005 29.1629371643066
39105 29.1629371643066
39205 29.132043838501
39305 29.132043838501
39405 29.132043838501
39505 29.132043838501
39605 29.132043838501
39705 29.132043838501
39805 29.132043838501
39905 29.132043838501
40005 29.132043838501
40105 29.132043838501
40205 27.3441190719604
40305 27.3441190719604
40405 27.3441190719604
40505 27.3441190719604
40605 27.3441190719604
40705 27.3441190719604
40805 27.3441190719604
40905 27.3441190719604
41005 27.3441190719604
41105 27.3441190719604
41205 26.4189519882202
41305 26.4189519882202
41405 26.4189519882202
41505 26.4189519882202
41605 26.4189519882202
41705 26.4189519882202
41805 26.4189519882202
41905 26.4189519882202
42005 26.4189519882202
42105 26.4189519882202
42205 29.4834127426147
42305 29.4834127426147
42405 29.4834127426147
42505 29.4834127426147
42605 29.4834127426147
42705 29.4834127426147
42805 29.4834127426147
42905 29.4834127426147
43005 29.4834127426147
43105 29.4834127426147
43205 30.5801582336426
43305 30.5801582336426
43405 30.5801582336426
43505 30.5801582336426
43605 30.5801582336426
43705 30.5801582336426
43805 30.5801582336426
43905 30.5801582336426
44005 30.5801582336426
44105 30.5801582336426
44205 31.6767473220825
44305 31.6767473220825
44405 31.6767473220825
44505 31.6767473220825
44605 31.6767473220825
44705 31.6767473220825
44805 31.6767473220825
44905 31.6767473220825
45005 31.6767473220825
45105 31.6767473220825
45205 30.7688360214233
45305 30.7688360214233
45405 30.7688360214233
45505 30.7688360214233
45605 30.7688360214233
45705 30.7688360214233
45805 30.7688360214233
45905 30.7688360214233
46005 30.7688360214233
46105 30.7688360214233
46205 31.7028369903564
46305 31.7028369903564
46405 31.7028369903564
46505 31.7028369903564
46605 31.7028369903564
46705 31.7028369903564
46805 31.7028369903564
46905 31.7028369903564
47005 31.7028369903564
47105 31.7028369903564
47205 31.2892036437988
47305 31.2892036437988
47405 31.2892036437988
47505 31.2892036437988
47605 31.2892036437988
47705 31.2892036437988
47805 31.2892036437988
47905 31.2892036437988
48005 31.2892036437988
48105 31.2892036437988
48205 31.4332971572876
48305 31.4332971572876
48405 31.4332971572876
48505 31.4332971572876
48605 31.4332971572876
48705 31.4332971572876
48805 31.4332971572876
48905 31.4332971572876
49005 31.4332971572876
49105 31.4332971572876
49205 31.4332971572876
49305 29.8988780975342
49405 29.8988780975342
49505 29.8988780975342
49605 29.8988780975342
49705 29.8988780975342
49805 29.8988780975342
49905 29.8988780975342
50005 29.8988780975342
50105 29.8988780975342
50205 29.8988780975342
50305 29.8988780975342
50405 29.8988780975342
50505 29.8988780975342
50605 29.8988780975342
50705 29.8988780975342
50805 29.8988780975342
50905 29.8988780975342
51005 29.8988780975342
51105 29.8988780975342
51205 29.8988780975342
51305 30.0282716751099
51405 30.0282716751099
51505 30.0282716751099
51605 30.0282716751099
51705 30.0282716751099
51805 30.0282716751099
51905 30.0282716751099
52005 30.0282716751099
52105 30.0282716751099
52205 30.0282716751099
52305 29.6781759262085
52405 29.6781759262085
52505 29.6781759262085
52605 29.6781759262085
52705 29.6781759262085
52805 29.6781759262085
52905 29.6781759262085
53005 29.6781759262085
53105 29.6781759262085
53205 29.6781759262085
53305 30.6274757385254
53405 30.6274757385254
53505 30.6274757385254
53605 30.6274757385254
53705 30.6274757385254
53805 30.6274757385254
53905 30.6274757385254
54005 30.6274757385254
54105 30.6274757385254
54205 30.6274757385254
54305 29.9176063537598
54405 29.9176063537598
54505 29.9176063537598
54605 29.9176063537598
54705 29.9176063537598
54805 29.9176063537598
54905 29.9176063537598
55005 29.9176063537598
55105 29.9176063537598
55205 29.9176063537598
55305 28.5096445083618
55405 28.5096445083618
55505 28.5096445083618
55605 28.5096445083618
55705 28.5096445083618
55805 28.5096445083618
55905 28.5096445083618
56005 28.5096445083618
56105 28.5096445083618
56205 28.5096445083618
56305 24.624828338623
56405 24.624828338623
56505 24.624828338623
56605 24.624828338623
56705 24.624828338623
56805 24.624828338623
56905 24.624828338623
57005 24.624828338623
57105 24.624828338623
57205 24.624828338623
57305 21.1744766235352
57405 21.1744766235352
57505 21.1744766235352
57605 21.1744766235352
57705 21.1744766235352
57805 21.1744766235352
57905 21.1744766235352
58005 21.1744766235352
58105 21.1744766235352
58205 21.1744766235352
58305 24.7316246032715
58405 24.7316246032715
58505 24.7316246032715
58605 24.7316246032715
58705 24.7316246032715
58805 24.7316246032715
58905 24.7316246032715
59005 24.7316246032715
59105 24.7316246032715
59205 24.7316246032715
59305 24.7722997665405
59405 24.7722997665405
59505 24.7722997665405
59605 24.7722997665405
59705 24.7722997665405
59805 24.7722997665405
59905 24.7722997665405
60005 24.7722997665405
60105 24.7722997665405
60205 24.7722997665405
60305 24.5431394577026
60405 24.5431394577026
60505 24.5431394577026
60605 24.5431394577026
60705 24.5431394577026
60805 24.5431394577026
60905 24.5431394577026
61005 24.5431394577026
61105 24.5431394577026
61205 24.5431394577026
61305 24.9578647613525
61405 24.9578647613525
61505 24.9578647613525
61605 24.9578647613525
61705 24.9578647613525
61805 24.9578647613525
61905 24.9578647613525
62005 24.9578647613525
62105 24.9578647613525
62205 24.9578647613525
62305 24.5759019851685
62405 24.5759019851685
62505 24.5759019851685
62605 24.5759019851685
62705 24.5759019851685
62805 24.5759019851685
62905 24.5759019851685
63005 24.5759019851685
63105 24.5759019851685
63205 24.5759019851685
63305 24.5759019851685
63405 24.5759019851685
63505 24.5759019851685
63605 24.5759019851685
63705 24.5759019851685
63805 24.5759019851685
63905 24.5759019851685
64005 24.5759019851685
64105 24.5759019851685
64205 24.5759019851685
64305 25.1383743286133
64405 25.1383743286133
64505 25.1383743286133
64605 25.1383743286133
64705 25.1383743286133
64805 25.1383743286133
64905 25.1383743286133
65005 25.1383743286133
65105 25.1383743286133
65205 25.1383743286133
65305 25.1383743286133
65405 25.1383743286133
65505 25.1383743286133
65605 25.1383743286133
65705 25.1383743286133
65805 25.1383743286133
65905 25.1383743286133
66005 25.1383743286133
66105 25.1383743286133
66205 25.1383743286133
66305 23.1829280853271
66405 23.1829280853271
66505 23.1829280853271
66605 23.1829280853271
66705 23.1829280853271
66805 23.1829280853271
66905 23.1829280853271
67005 23.1829280853271
67105 23.1829280853271
67205 23.1829280853271
67305 22.8828601837158
67405 22.8828601837158
67505 22.8828601837158
67605 22.8828601837158
67705 22.8828601837158
67805 22.8828601837158
67905 22.8828601837158
68005 22.8828601837158
68105 22.8828601837158
68205 22.8828601837158
68305 22.9651489257812
68405 22.9651489257812
68505 22.9651489257812
68605 22.9651489257812
68705 22.9651489257812
68805 22.9651489257812
68905 22.9651489257812
69005 22.9651489257812
69105 22.9651489257812
69205 22.9651489257812
69305 22.4411659240723
69405 22.4411659240723
69505 22.4411659240723
69605 22.4411659240723
69705 22.4411659240723
69805 22.4411659240723
69905 22.4411659240723
70005 22.4411659240723
70105 22.4411659240723
70205 22.4411659240723
70305 21.9781618118286
70405 21.9781618118286
70505 21.9781618118286
70605 21.9781618118286
70705 21.9781618118286
70805 21.9781618118286
70905 21.9781618118286
71005 21.9781618118286
71105 21.9781618118286
71205 21.9781618118286
71305 22.0009212493896
71405 22.0009212493896
71505 22.0009212493896
71605 22.0009212493896
71705 22.0009212493896
71805 22.0009212493896
71905 22.0009212493896
72005 22.0009212493896
72105 22.0009212493896
72205 22.0009212493896
72305 29.3404426574707
72405 29.3404426574707
72505 29.3404426574707
72605 29.3404426574707
72705 29.3404426574707
72805 29.3404426574707
72905 29.3404426574707
73005 29.3404426574707
73105 29.3404426574707
73205 29.3404426574707
73305 29.0981712341309
73405 29.0981712341309
73505 29.0981712341309
73605 29.0981712341309
73705 29.0981712341309
73805 29.0981712341309
73905 29.0981712341309
74005 29.0981712341309
74105 29.0981712341309
74205 29.0981712341309
74305 29.0981712341309
74405 31.167872428894
74505 31.167872428894
74605 31.167872428894
74705 31.167872428894
74805 31.167872428894
74905 31.167872428894
75005 31.167872428894
75105 32.3317441940308
75205 32.3317441940308
75305 32.3317441940308
75405 32.3317441940308
75505 32.3317441940308
75605 32.3317441940308
75705 32.3317441940308
75805 32.3317441940308
75905 32.3317441940308
76005 32.3317441940308
76105 32.3317441940308
76205 32.3317441940308
76305 32.3317441940308
76405 32.3317441940308
76505 32.3317441940308
76605 32.3317441940308
76705 32.3317441940308
76805 32.3317441940308
76905 32.3317441940308
77005 32.3317441940308
77105 30.6370234489441
77205 30.6370234489441
77305 30.6370234489441
77405 30.6370234489441
77505 30.6370234489441
77605 30.6370234489441
77705 30.6370234489441
77805 30.6370234489441
77905 30.6370234489441
78005 30.6370234489441
78105 30.6370234489441
78205 30.6370234489441
78305 30.6370234489441
78405 30.6370234489441
78505 30.6370234489441
78605 30.6370234489441
78705 30.6370234489441
78805 30.6370234489441
78905 30.6370234489441
79005 30.6370234489441
79105 30.7169184684753
79205 30.7169184684753
79305 30.7169184684753
79405 30.7169184684753
79505 30.7169184684753
79605 30.7169184684753
79705 30.7169184684753
79805 30.7169184684753
79905 30.7169184684753
80005 30.7169184684753
80105 30.7169184684753
80205 30.7169184684753
80305 30.7169184684753
80405 30.7169184684753
80505 30.7169184684753
80605 30.7169184684753
80705 30.7169184684753
80805 30.7169184684753
80905 30.7169184684753
81005 30.7169184684753
81105 31.690553188324
81205 31.690553188324
81305 31.690553188324
81405 31.690553188324
81505 31.690553188324
81605 31.690553188324
81705 31.690553188324
81805 31.690553188324
81905 31.690553188324
82005 31.690553188324
82105 31.690553188324
82205 31.690553188324
82305 31.690553188324
82405 31.690553188324
82505 31.690553188324
82605 31.690553188324
82705 31.690553188324
82805 31.690553188324
82905 31.690553188324
83005 31.690553188324
83105 31.9958257675171
83205 31.9958257675171
83305 31.9958257675171
83405 31.9958257675171
83505 31.9958257675171
83605 31.9958257675171
83705 31.9958257675171
83805 31.9958257675171
83905 31.9958257675171
84005 31.9958257675171
84105 31.9958257675171
84205 31.9958257675171
84305 31.9958257675171
84405 31.9958257675171
84505 31.9958257675171
84605 31.9958257675171
84705 31.9958257675171
84805 31.9958257675171
84905 31.9958257675171
85005 31.9958257675171
85105 29.8967833518982
85205 29.8967833518982
85305 29.8967833518982
85405 29.8967833518982
85505 29.8967833518982
85605 29.8967833518982
85705 29.8967833518982
85805 29.8967833518982
85905 29.8967833518982
86005 29.8967833518982
86105 29.8967833518982
86205 29.8967833518982
86305 29.8967833518982
86405 29.8967833518982
86505 29.8967833518982
86605 29.8967833518982
86705 29.8967833518982
86805 29.8967833518982
86905 29.8967833518982
87005 29.8967833518982
87105 30.134135723114
87205 30.134135723114
87305 30.134135723114
87405 30.134135723114
87505 30.134135723114
87605 30.134135723114
87705 30.134135723114
87805 30.134135723114
87905 30.134135723114
88005 30.134135723114
88105 30.134135723114
88205 30.134135723114
88305 30.134135723114
88405 30.134135723114
88505 30.134135723114
88605 30.134135723114
88705 30.134135723114
88805 30.134135723114
88905 30.134135723114
89005 30.134135723114
89105 31.1532230377197
89205 31.1532230377197
89305 31.1532230377197
89405 31.1532230377197
89505 31.1532230377197
89605 31.1532230377197
89705 31.1532230377197
89805 31.1532230377197
89905 31.1532230377197
90005 31.1532230377197
90105 31.1532230377197
90205 31.1532230377197
90305 31.1532230377197
90405 31.1532230377197
90505 31.1532230377197
90605 31.1532230377197
90705 31.1532230377197
90805 31.1532230377197
90905 31.1532230377197
91005 31.1532230377197
91105 31.02308177948
91205 31.02308177948
91305 31.02308177948
91405 31.02308177948
91505 31.02308177948
91605 31.02308177948
91705 31.02308177948
91805 31.02308177948
91905 31.02308177948
92005 31.02308177948
92105 31.02308177948
92205 31.02308177948
92305 31.02308177948
92405 31.02308177948
92505 31.02308177948
92605 31.02308177948
92705 31.02308177948
92805 31.02308177948
92905 31.02308177948
93005 31.02308177948
93105 31.0428333282471
93205 31.0428333282471
93305 31.0428333282471
93405 31.0428333282471
93505 31.0428333282471
93605 31.0428333282471
93705 31.0428333282471
93805 31.0428333282471
93905 31.0428333282471
94005 31.0428333282471
94105 31.0428333282471
94205 31.0428333282471
94305 31.0428333282471
94405 31.0428333282471
94505 31.0428333282471
94605 31.0428333282471
94705 31.0428333282471
94805 31.0428333282471
94905 31.0428333282471
95005 31.0428333282471
95105 31.181058883667
95205 31.181058883667
95305 31.181058883667
95405 31.181058883667
95505 31.181058883667
95605 31.181058883667
95705 31.181058883667
95805 31.181058883667
95905 31.181058883667
96005 31.181058883667
96105 31.181058883667
96205 31.181058883667
96305 31.181058883667
96405 31.181058883667
96505 31.181058883667
96605 31.181058883667
96705 31.181058883667
96805 31.181058883667
96905 31.181058883667
97005 31.181058883667
97105 31.181058883667
97205 31.608473777771
97305 31.608473777771
97405 31.608473777771
97505 31.608473777771
97605 31.608473777771
97705 31.608473777771
97805 31.608473777771
97905 31.608473777771
98005 31.608473777771
98105 31.608473777771
98205 31.608473777771
98305 31.608473777771
98405 31.608473777771
98505 31.608473777771
98605 31.608473777771
98705 31.608473777771
98805 31.608473777771
98905 31.608473777771
99005 31.608473777771
99105 31.608473777771
99205 31.1865606307983
99305 31.1865606307983
99405 31.1865606307983
99505 31.1865606307983
99605 31.1865606307983
99705 31.1865606307983
99805 31.1865606307983
99905 31.1865606307983
100005 31.1865606307983
100105 31.1865606307983
100205 31.1865606307983
100305 31.1865606307983
100405 31.1865606307983
100505 31.1865606307983
100605 31.1865606307983
100705 31.1865606307983
100805 31.1865606307983
100905 31.1865606307983
101005 31.1865606307983
101105 31.1865606307983
101205 31.3165655136108
101305 31.3165655136108
101405 31.3165655136108
101505 31.3165655136108
101605 31.3165655136108
101705 31.3165655136108
101805 31.3165655136108
101905 31.3165655136108
102005 31.3165655136108
102105 31.3165655136108
102205 31.3165655136108
102305 31.3165655136108
102405 31.3165655136108
102505 31.3165655136108
102605 31.3165655136108
102705 31.3165655136108
102805 31.3165655136108
102905 31.3165655136108
103005 31.3165655136108
103105 31.3165655136108
103205 31.83811378479
103305 31.83811378479
103405 31.83811378479
103505 31.83811378479
103605 31.83811378479
103705 31.83811378479
103805 31.83811378479
103905 31.83811378479
104005 31.83811378479
104105 31.83811378479
104205 31.83811378479
104305 31.83811378479
104405 31.83811378479
104505 31.83811378479
104605 31.83811378479
104705 31.83811378479
104805 31.83811378479
104905 31.83811378479
105005 31.83811378479
105105 31.83811378479
105205 33.7565517425537
105305 33.7565517425537
105405 33.7565517425537
105505 33.7565517425537
105605 33.7565517425537
105705 33.7565517425537
105805 33.7565517425537
105905 33.7565517425537
106005 33.7565517425537
106105 33.7565517425537
106205 33.7565517425537
106305 33.7565517425537
106405 33.7565517425537
106505 33.7565517425537
106605 33.7565517425537
106705 33.7565517425537
106805 33.7565517425537
106905 33.7565517425537
107005 33.7565517425537
107105 33.7565517425537
107205 35.0757751464844
107305 35.0757751464844
107405 35.0757751464844
107505 35.0757751464844
107605 35.0757751464844
107705 35.0757751464844
107805 35.0757751464844
107905 35.0757751464844
108005 35.0757751464844
108105 35.0757751464844
108205 35.0757751464844
108305 35.0757751464844
108405 35.0757751464844
108505 35.0757751464844
108605 35.0757751464844
108705 35.0757751464844
108805 35.0757751464844
108905 35.0757751464844
109005 35.0757751464844
109105 35.0757751464844
109205 37.4438152313232
109305 37.4438152313232
109405 37.4438152313232
109505 37.4438152313232
109605 37.4438152313232
109705 37.4438152313232
109805 37.4438152313232
109905 37.4438152313232
110005 37.4438152313232
110105 37.4438152313232
110205 37.4438152313232
110305 37.4438152313232
110405 37.4438152313232
110505 37.4438152313232
110605 37.4438152313232
110705 37.4438152313232
110805 37.4438152313232
110905 37.4438152313232
111005 37.4438152313232
111105 37.4438152313232
111205 30.2743368148804
111305 30.2743368148804
111405 30.2743368148804
111505 30.2743368148804
111605 30.2743368148804
111705 30.2743368148804
111805 30.2743368148804
111905 30.2743368148804
112005 30.2743368148804
112105 30.2743368148804
112205 30.2743368148804
112305 30.2743368148804
112405 30.2743368148804
112505 30.2743368148804
112605 39.0698518753052
112705 39.0698518753052
112805 39.0698518753052
112905 39.0698518753052
113005 39.0698518753052
113105 39.0698518753052
113205 39.0698518753052
113305 39.0698518753052
113405 39.0698518753052
113505 39.0698518753052
113605 39.0698518753052
113705 39.0698518753052
113805 39.0698518753052
113905 39.0698518753052
114005 39.0698518753052
114105 39.0698518753052
114205 39.0698518753052
114305 39.0698518753052
114405 39.0698518753052
114505 39.0698518753052
114605 39.0698518753052
114705 39.0698518753052
114805 39.0698518753052
114905 39.0698518753052
115005 39.0698518753052
115105 39.0698518753052
115205 39.0698518753052
115305 39.0698518753052
115405 39.0698518753052
115505 39.0698518753052
115605 39.0698518753052
115705 39.0698518753052
115805 39.0698518753052
115905 39.0698518753052
116005 39.0698518753052
116105 39.0698518753052
116205 39.0698518753052
116305 39.0698518753052
116405 39.0698518753052
116505 39.0698518753052
116605 35.9815473556519
116705 35.9815473556519
116805 35.9815473556519
116905 35.9815473556519
117005 35.9815473556519
117105 35.9815473556519
117205 35.9815473556519
117305 35.9815473556519
117405 35.9815473556519
117505 35.9815473556519
117605 35.9815473556519
117705 35.9815473556519
117805 35.9815473556519
117905 35.9815473556519
118005 35.9815473556519
118105 35.9815473556519
118205 35.9815473556519
118305 35.9815473556519
118405 35.9815473556519
118505 35.9815473556519
118605 35.9815473556519
118705 35.9815473556519
118805 35.9815473556519
118905 35.9815473556519
119005 35.9815473556519
119105 35.9815473556519
119205 35.9815473556519
119305 35.9815473556519
119405 35.9815473556519
119505 35.9815473556519
119605 35.9815473556519
119705 35.9815473556519
119805 35.9815473556519
119905 35.9815473556519
120005 35.9815473556519
120105 35.9815473556519
120205 35.9815473556519
120305 35.9815473556519
120405 35.9815473556519
120505 35.9815473556519
120605 36.1929769515991
120705 36.1929769515991
120805 36.1929769515991
120905 36.1929769515991
121005 36.1929769515991
121105 36.1929769515991
121205 36.1929769515991
121305 36.1929769515991
121405 36.1929769515991
121505 36.1929769515991
121605 36.1929769515991
121705 36.1929769515991
121805 36.1929769515991
121905 36.1929769515991
122005 36.1929769515991
122105 36.1929769515991
122205 36.1929769515991
122305 36.1929769515991
122405 36.1929769515991
122505 36.1929769515991
122605 36.1929769515991
122705 36.1929769515991
122805 36.1929769515991
122905 36.1929769515991
123005 36.1929769515991
123105 36.1929769515991
123205 36.1929769515991
123305 36.1929769515991
123405 36.1929769515991
123505 36.1929769515991
123605 36.1929769515991
123705 36.1929769515991
123805 36.1929769515991
123905 36.1929769515991
124005 36.1929769515991
124105 36.1929769515991
124205 36.1929769515991
124305 36.1929769515991
124405 36.1929769515991
124505 36.1929769515991
124605 35.7924089431763
124705 35.7924089431763
124805 35.7924089431763
124905 35.7924089431763
125005 35.7924089431763
125105 35.7924089431763
125205 35.7924089431763
125305 35.7924089431763
125405 35.7924089431763
125505 35.7924089431763
125605 35.7924089431763
125705 35.7924089431763
125805 35.7924089431763
125905 35.7924089431763
126005 35.7924089431763
126105 35.7924089431763
126205 35.7924089431763
126305 35.7924089431763
126405 35.7924089431763
126505 35.7924089431763
126605 35.7924089431763
126705 35.7924089431763
126805 35.7924089431763
126905 35.7924089431763
127005 35.7924089431763
127105 35.7924089431763
127205 35.7924089431763
127305 35.7924089431763
127405 35.7924089431763
127505 35.7924089431763
127605 35.7924089431763
127705 35.7924089431763
127805 35.7924089431763
127905 35.7924089431763
128005 35.7924089431763
128105 35.7924089431763
128205 35.7924089431763
128305 35.7924089431763
128405 35.7924089431763
128505 35.7924089431763
128605 34.5437641143799
128705 34.5437641143799
128805 34.5437641143799
128905 34.5437641143799
129005 34.5437641143799
129105 34.5437641143799
129205 34.5437641143799
129305 34.5437641143799
129405 34.5437641143799
129505 34.5437641143799
129605 34.5437641143799
129705 34.5437641143799
129805 34.5437641143799
129905 34.5437641143799
130005 34.5437641143799
130105 34.5437641143799
130205 34.5437641143799
130305 34.5437641143799
130405 34.5437641143799
130505 34.5437641143799
130605 34.5437641143799
130705 34.5437641143799
130805 34.5437641143799
130905 34.5437641143799
131005 34.5437641143799
131105 34.5437641143799
131205 34.5437641143799
131305 34.5437641143799
131405 34.5437641143799
131505 34.5437641143799
131605 34.5437641143799
131705 34.5437641143799
131805 34.5437641143799
131905 34.5437641143799
132005 34.5437641143799
132105 34.5437641143799
132205 34.5437641143799
132305 34.5437641143799
132405 34.5437641143799
132505 34.5437641143799
132605 34.5437641143799
132705 34.5832929611206
132805 34.5832929611206
132905 34.5832929611206
133005 34.5832929611206
133105 34.5832929611206
133205 34.5832929611206
133305 34.5832929611206
133405 34.5832929611206
133505 34.5832929611206
133605 34.5832929611206
133705 34.5832929611206
133805 34.5832929611206
133905 34.5832929611206
134005 34.5832929611206
134105 34.5832929611206
134205 34.5832929611206
134305 34.5832929611206
134405 34.5832929611206
134505 34.5832929611206
134605 34.5832929611206
134705 34.5832929611206
134805 34.5832929611206
134905 34.5832929611206
135005 34.5832929611206
135105 34.5832929611206
135205 34.5832929611206
135305 34.5832929611206
135405 34.5832929611206
135505 34.5832929611206
135605 34.5832929611206
135705 34.5832929611206
135805 34.5832929611206
135905 34.5832929611206
136005 34.5832929611206
136105 34.5832929611206
136205 34.5832929611206
136305 34.5832929611206
136405 34.5832929611206
136505 34.5832929611206
136605 34.5832929611206
136705 37.2191772460938
136805 37.2191772460938
136905 37.2191772460938
137005 37.2191772460938
137105 37.2191772460938
137205 37.2191772460938
137305 37.2191772460938
137405 37.2191772460938
137505 37.2191772460938
137605 37.2191772460938
137705 37.2191772460938
137805 37.2191772460938
137905 37.2191772460938
138005 37.2191772460938
138105 37.2191772460938
138205 37.2191772460938
138305 37.2191772460938
138405 37.2191772460938
138505 37.2191772460938
138605 37.2191772460938
138705 37.2191772460938
138805 37.2191772460938
138905 37.2191772460938
139005 37.2191772460938
139105 37.2191772460938
139205 37.2191772460938
139305 37.2191772460938
139405 37.2191772460938
139505 37.2191772460938
139605 37.2191772460938
139705 37.2191772460938
139805 37.2191772460938
139905 37.2191772460938
140005 37.2191772460938
140105 37.2191772460938
140205 37.2191772460938
140305 37.2191772460938
140405 37.2191772460938
140505 37.2191772460938
140605 37.2191772460938
140705 37.5183162689209
140805 37.5183162689209
140905 37.5183162689209
141005 37.5183162689209
141105 37.5183162689209
141205 37.5183162689209
141305 37.5183162689209
141405 37.5183162689209
141505 37.5183162689209
141605 37.5183162689209
141705 37.5183162689209
141805 37.5183162689209
141905 37.5183162689209
142005 37.5183162689209
142105 37.5183162689209
142205 37.5183162689209
142305 37.5183162689209
142405 37.5183162689209
142505 37.5183162689209
142605 37.5183162689209
142705 37.5183162689209
142805 37.5183162689209
142905 37.5183162689209
143005 37.5183162689209
143105 37.5183162689209
143205 37.5183162689209
143305 37.5183162689209
143405 37.5183162689209
143505 37.5183162689209
143605 37.5183162689209
143705 37.5183162689209
143805 37.5183162689209
143905 37.5183162689209
144005 37.5183162689209
144105 37.5183162689209
144205 37.5183162689209
144305 37.5183162689209
144405 37.5183162689209
144505 37.5183162689209
144605 37.5183162689209
144705 37.5798273086548
144805 37.5798273086548
144905 37.5798273086548
145005 37.5798273086548
145105 37.5798273086548
145205 37.5798273086548
145305 37.5798273086548
145405 37.5798273086548
145505 37.5798273086548
145605 37.5798273086548
145705 37.5798273086548
145805 37.5798273086548
145905 37.5798273086548
146005 37.5798273086548
146105 37.5798273086548
146205 37.5798273086548
146305 37.5798273086548
146405 37.5798273086548
146505 37.5798273086548
146605 37.5798273086548
146705 37.5798273086548
146805 37.5798273086548
146905 37.5798273086548
147005 37.5798273086548
147105 37.5798273086548
147205 37.5798273086548
147305 37.5798273086548
147405 37.5798273086548
147505 37.5798273086548
147605 37.5798273086548
147705 37.5798273086548
147805 37.5798273086548
147905 37.5798273086548
148005 37.5798273086548
148105 37.5798273086548
148205 37.5798273086548
148305 37.5798273086548
148405 37.5798273086548
148505 37.5798273086548
148605 37.5798273086548
148705 40.2790536880493
148805 40.2790536880493
148905 40.2790536880493
149005 40.2790536880493
149105 40.2790536880493
149205 40.2790536880493
149305 40.2790536880493
149405 40.2790536880493
149505 40.2790536880493
149605 40.2790536880493
149705 40.2790536880493
149805 40.2790536880493
149905 40.2790536880493
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_ResNet-20_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
minor xtick={},
%minor ytick={},
reverse legend, legend cell align={left}, legend style={ fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.93,0.3)}, anchor=east, draw=white!80!black},,
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.82, ymax=0.92,
ytick style={color=black},
ytick={0.88,0.89,0.9,0.91,92},
minor y tick num=3,
grid = major,
]
\addplot [draw=color0, fill=color0, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.884949266910553
0 -1
};
\addlegendentry{PLS : $\alpha$: 0.1, $c_{W}$: 0.1, c1: 0.4, $\beta$: 0.0}
\addplot [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.902677635351817
0 -1
};
\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.9}
\addplot [draw=black, fill=black, mark=-, only marks, mark options={scale=3,opacity=0.5},line width=3pt]
table{%
x  y
0 0.905248403549194
0 -1
};
\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu$: 0.1}
\addplot [draw=color1, fill=color1, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.891493062178294
0 -1
};
\addlegendentry{GOLSI : $c$: 0.99, $\eta$: 2.0, $\alpha$: 0.1, $\beta$: 0.4}
\addplot [draw=color2, fill=color2, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.891526460647583
0 -1
};
\addlegendentry{PAL : $\alpha$: 1.0, $\mu$: 1.0, $\beta$: 0.4 }
\addplot [draw=blue, fill=blue, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.910306483507156
0 -1
};
\addlegendentry{LABPAL-SGD: $|\mathbb{B}_a|$: 1280, $\beta$: 0.0, $\alpha$: 1.9, n: 1000}
\addplot [draw=red, fill=red, mark=-, only marks, mark options={scale=3,opacity=0.5},line width=3pt]
table{%
x  y
0 0.904146631558736
0 -1
};
\addlegendentry{LABPAL-NSGD: $|\mathbb{B}_a|$: 1280, $\beta$: 0.0, $\alpha$: 1.9, n: 1000}

\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_ResNet-20_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
tick align=outside,
tick pos=left,
title={training loss CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-21.35, xmax=448.35,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.0001, ymax=6.0,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 3.44351124763489
1 1.69553955396016
2 1.33257190386454
3 1.14442006746928
4 1.01388625303904
5 0.924217164516449
6 0.853801290194193
7 0.791063765684764
8 0.742930233478546
9 0.702990015347799
10 0.667655885219574
11 0.633222798506419
12 0.606059650580088
13 0.581395626068115
14 0.562815070152283
15 0.545596718788147
16 0.525441209475199
17 0.505941212177277
18 0.494733889897664
19 0.478565156459808
20 0.46508526802063
21 0.455184429883957
22 0.442753771940867
23 0.431157231330872
24 0.423689345518748
25 0.414264351129532
26 0.402607907851537
27 0.391299208005269
28 0.383267889420191
29 0.376964141925176
30 0.369095087051392
31 0.360900014638901
32 0.352813899517059
33 0.345422466595968
34 0.339896708726883
35 0.333199133475622
36 0.326028158267339
37 0.320495456457138
38 0.315626869599024
39 0.308257112900416
40 0.30445326368014
41 0.300128151973089
42 0.291008790334066
43 0.286486615737279
44 0.284260292847951
45 0.280200044314067
46 0.270434627930323
47 0.270371158917745
48 0.264100124438604
49 0.259983072678248
50 0.256399820248286
51 0.251852070291837
52 0.248691310485204
53 0.240218723813693
54 0.235897203286489
55 0.23487543563048
56 0.23122430841128
57 0.227150410413742
58 0.223254357775052
59 0.220219468077024
60 0.21794172624747
61 0.214886695146561
62 0.211068093776703
63 0.207217295964559
64 0.203036477168401
65 0.200293987989426
66 0.19907021522522
67 0.19626987973849
68 0.1932160059611
69 0.191390429933866
70 0.184888357917468
71 0.183528080582619
72 0.183114762107531
73 0.180794055263201
74 0.177389651536942
75 0.174608861406644
76 0.172053168217341
77 0.168277869621913
78 0.165373186270396
79 0.166382486621539
80 0.163921147584915
81 0.159990270932515
82 0.157439594467481
83 0.155730336904526
84 0.154463484883308
85 0.150875290234884
86 0.15159842868646
87 0.14569516479969
88 0.146824692686399
89 0.144689773519834
90 0.143518229325612
91 0.141191333532333
92 0.138573641578356
93 0.139513254165649
94 0.135172704855601
95 0.132179394364357
96 0.130516722798347
97 0.137208387255669
98 0.169814879695574
99 0.158103895684083
100 0.153819089134534
101 0.150744105378787
102 0.14860824495554
103 0.144868147869905
104 0.140827593704065
105 0.14133033156395
106 0.136708711584409
107 0.139401706556479
108 0.135595646997293
109 0.130761735141277
110 0.128667183220387
111 0.126112806300322
112 0.125436142086983
113 0.126215882599354
114 0.124311740199725
115 0.120290279388428
116 0.120685430864493
117 0.118019071718057
118 0.116263662775358
119 0.116413737336795
120 0.113958028455575
121 0.109162171681722
122 0.111407967905204
123 0.109536834061146
124 0.108339096109072
125 0.106836001078288
126 0.13820077230533
127 0.139966408411662
128 0.131582443912824
129 0.128182719151179
130 0.125950316588084
131 0.126366746922334
132 0.121205935875575
133 0.120232517520587
134 0.118330337107182
135 0.117027632892132
136 0.113589592278004
137 0.110379596551259
138 0.110298700630665
139 0.108266599476337
140 0.107570936282476
141 0.107108895977338
142 0.101487008233865
143 0.102472774684429
144 0.10245035837094
145 0.101834816237291
146 0.0973508631189664
147 0.101271606981754
148 0.0965664188067118
149 0.0953813840945562
150 0.0935806582371394
151 0.0926232561469078
152 0.0943731814622879
153 0.0929879943529765
154 0.0926427195469538
155 0.0904710913697879
156 0.0880694588025411
157 0.0871066525578499
158 0.0877108896772067
159 0.0853804722428322
160 0.0837734614809354
161 0.0820497001210849
162 0.0824778328339259
163 0.0833199371894201
164 0.0809665669997533
165 0.0791510591904322
166 0.126973683635394
167 0.14752442886432
168 0.152080718427896
169 0.14267972111702
170 0.135176494717598
171 0.132923901081085
172 0.130801276614269
173 0.123459614813328
174 0.123448730756839
175 0.117335520684719
176 0.113757389287154
177 0.116788273056348
178 0.16263835132122
179 0.143743549784025
180 0.136748341222604
181 0.13090643286705
182 0.131923501690229
183 0.125361325840155
184 0.124095934132735
185 0.119432307779789
186 0.118883875509103
187 0.113966767986615
188 0.114117798705896
189 0.114903437594573
190 0.107430388530095
191 0.10791261245807
192 0.107860006392002
193 0.104793280363083
194 0.102348727484544
195 0.102748272319635
196 0.103728428483009
197 0.0974631061156591
198 0.0987015962600708
199 0.0978711148103078
200 0.0971798499425252
201 0.0931356102228165
202 0.0903400033712387
203 0.091870886584123
204 0.0876566121975581
205 0.087329958875974
206 0.0895583281914393
207 0.0853013495604197
208 0.0845930625995
209 0.0826605980594953
210 0.0814611862103144
211 0.0833557993173599
212 0.0817116250594457
213 0.0802772020300229
214 0.07691424091657
215 0.130376768608888
216 0.114938658972581
217 0.109586591521899
218 0.109172828495502
219 0.10204757253329
220 0.156872689723969
221 0.138769100109736
222 0.186831424633662
223 0.163642729322116
224 0.15425784389178
225 0.15288100639979
226 0.145075172185898
227 0.142378245790799
228 0.139221439758937
229 0.133547708392143
230 0.127770918111006
231 0.131550458570321
232 0.130239027241866
233 0.125111259520054
234 0.119965009391308
235 0.119907843569915
236 0.117091923952103
237 0.114320610960325
238 0.111806573967139
239 0.108952532211939
240 0.112336995700995
241 0.104882863660653
242 0.106565738717715
243 0.101168292264144
244 0.101706350843112
245 0.100519523024559
246 0.0997667983174324
247 0.0968791171908379
248 0.0952706957856814
249 0.092235341668129
250 0.143962410589059
251 0.132265545427799
252 0.130178632835547
253 0.12282620370388
254 0.161950627962748
255 0.15928278118372
256 0.156326117614905
257 0.14529708524545
258 0.141337603330612
259 0.137422531843185
260 0.137513346970081
261 0.130166485905647
262 0.125941793123881
263 0.123988971114159
264 0.122806052366893
265 0.121889986097813
266 0.112975584963957
267 0.114281545082728
268 0.113822544614474
269 0.110529060165087
270 0.106770167748133
271 0.105775557458401
272 0.102852461238702
273 0.104073780278365
274 0.102670793732007
275 0.100148290395737
276 0.0997986594835917
277 0.0942433538536231
278 0.096605343123277
279 0.0873785354197025
280 0.0914612039923668
281 0.0909068336089452
282 0.140967942774296
283 0.121858077744643
284 0.118268432716529
285 0.114520748456319
286 0.111640540262063
287 0.105408767859141
288 0.106449445088704
289 0.102524101734161
290 0.102244821687539
291 0.0965078969796499
292 0.126310554643472
293 0.148111899693807
294 0.133145146071911
295 0.130899429321289
296 0.123777106404305
297 0.123281707366308
298 0.119679979979992
299 0.1205210040013
300 0.112491185466448
301 0.109357580542564
302 0.107707649469376
303 0.108145408332348
304 0.146829046308994
305 0.144679233431816
306 0.139743261039257
307 0.130401705702146
308 0.130138245721658
309 0.126904604335626
310 0.12638371437788
311 0.171241375307242
312 0.154071539640427
313 0.155113359292348
314 0.147861480712891
315 0.143926501274109
316 0.139703877270222
317 0.138503976166248
318 0.128704336782297
319 0.131184617678324
320 0.127749405801296
321 0.125732094049454
322 0.121197732786338
323 0.131894404689471
324 0.131322897970676
325 0.127976569036643
326 0.124463446438313
327 0.120748343567053
328 0.120152709384759
329 0.118925347924232
330 0.114167104164759
331 0.112614105145137
332 0.108287086089452
333 0.1471998244524
334 0.126003141204516
335 0.124568576614062
336 0.120646471778552
337 0.119263758261998
338 0.115329146385193
339 0.110985932250818
340 0.107764686147372
341 0.107813018063704
342 0.105133990446726
343 0.10595665872097
344 0.102593628068765
345 0.0951820587118467
346 0.0954530760645866
347 0.1351070428888
348 0.143637182811896
349 0.137696909407775
350 0.132254240413507
351 0.126101230581601
352 0.185000248253345
353 0.189262787501017
354 0.177774320046107
355 0.167001503209273
356 0.159274744490782
357 0.150958726803462
358 0.145889153083165
359 0.146524801850319
360 0.145652631918589
361 0.135934002697468
362 0.132154886921247
363 0.127863603333632
364 0.127606386939685
365 0.123649810751279
366 0.121837561329206
367 0.116808911164602
368 0.290812060236931
369 0.15199185659488
370 0.13924856732289
371 0.13404314716657
372 0.128787000974019
373 0.126504629850388
374 0.122491183380286
375 0.121571332216263
376 0.113506784041723
377 0.115328647196293
378 0.112529158592224
379 0.112519189715385
380 0.109898962080479
381 0.104873677094777
382 0.103331084052722
383 0.106140375137329
384 0.100408422450225
385 0.0991046602527301
386 0.0971756502985954
387 0.0966578076283137
388 0.0955451801419258
389 0.0911316548784574
390 0.150898228089015
391 0.151307995120684
392 0.142712004482746
393 0.133328971763452
394 0.134816214442253
395 0.127610214054585
396 0.11883266766866
397 0.121049667398135
398 0.118310372034709
399 0.11417298267285
400 0.113828087846438
401 0.109503341217836
402 0.107057176530361
403 0.138938302795092
404 0.122298824290435
405 0.161652718981107
406 0.156371228396893
407 0.151858863731225
408 0.148153545955817
409 0.137425022820632
410 0.138326349357764
411 0.133869600792726
412 0.132598879436652
413 0.128165692090988
414 0.124564920862516
415 0.124826185405254
416 0.17487578590711
417 0.140990858276685
418 0.135676165421804
419 0.138672302166621
420 0.133083691199621
421 0.129761017858982
422 0.12478427340587
423 0.124299578368664
424 0.121219955384731
425 0.116608252127965
426 0.117956809699535
427 0.115004427731037
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 3.44351116816203
1 1.77474323908488
2 1.25761381785075
3 1.00784788529078
4 0.853704551855723
5 0.745101769765218
6 0.671812117099762
7 0.61487070719401
8 0.574697534243266
9 0.539975464344025
10 0.508908728758494
11 0.483174572388331
12 0.460074404875437
13 0.441914856433868
14 0.420307179292043
15 0.403722594181697
16 0.391671965519587
17 0.37768492102623
18 0.361974438031514
19 0.352129191160202
20 0.342414289712906
21 0.33233380317688
22 0.319399744272232
23 0.312300841013591
24 0.302114754915237
25 0.297412057717641
26 0.288561671972275
27 0.277578145265579
28 0.272614369789759
29 0.266708165407181
30 0.259648193915685
31 0.254110823074977
32 0.245163271824519
33 0.23966554303964
34 0.235079954067866
35 0.228922029336294
36 0.223861053586006
37 0.219611649711927
38 0.214386304219564
39 0.211160138249397
40 0.204581623276075
41 0.20277372499307
42 0.195621783534686
43 0.194033578038216
44 0.18975168466568
45 0.184917166829109
46 0.176797583699226
47 0.179578219850858
48 0.174289003014565
49 0.170988912383715
50 0.167551721135775
51 0.164664462208748
52 0.162307774027189
53 0.155091022451719
54 0.155382350087166
55 0.149766445159912
56 0.152906094988187
57 0.146010572711627
58 0.144182870785395
59 0.140400876601537
60 0.140995735923449
61 0.136327559749285
62 0.136538182695707
63 0.131282503406207
64 0.131362145145734
65 0.129002096752326
66 0.129663045207659
67 0.122882542510827
68 0.119185542066892
69 0.122558809816837
70 0.117678222556909
71 0.114804022014141
72 0.112982799609502
73 0.11615464091301
74 0.112949686745803
75 0.108719776074092
76 0.106873492399851
77 0.105034917593002
78 0.10481538126866
79 0.104012953738372
80 0.102182480196158
81 0.0964395081003507
82 0.0988749687870343
83 0.0938948442538579
84 0.0960305606325467
85 0.0948337813218435
86 0.0930976569652557
87 0.0900782719254494
88 0.0912367378671964
89 0.0906244590878487
90 0.0904081587990125
91 0.0867117494344711
92 0.0833298390110334
93 0.0863577152291934
94 0.0820049941539764
95 0.0815603385368983
96 0.0828599979480108
97 0.079426867266496
98 0.0802038932840029
99 0.0752058923244476
100 0.0741497799754143
101 0.0768180514375369
102 0.073626754184564
103 0.0760787775119146
104 0.0762281666199366
105 0.0764451995491982
106 0.0720375950137774
107 0.069134550789992
108 0.0710777218143145
109 0.0704018672307332
110 0.0679525484641393
111 0.0666946222384771
112 0.0662854711214701
113 0.0684481437007586
114 0.0670537973443667
115 0.0641777378817399
116 0.0626548255483309
117 0.0650873631238937
118 0.0603221754233042
119 0.0613348595798016
120 0.060771690060695
121 0.0595331899821758
122 0.0602782356242339
123 0.0602597693602244
124 0.057619571685791
125 0.0577381116648515
126 0.0574862795571486
127 0.0575002034505208
128 0.0571730074783166
129 0.0559090090294679
130 0.0543885702888171
131 0.0552811548113823
132 0.0544769217570623
133 0.0524211339652538
134 0.0534871940811475
135 0.0493058947225412
136 0.0516212830940882
137 0.0500048163036505
138 0.0507072322070599
139 0.0501434641579787
140 0.0505837338666121
141 0.0491129631797473
142 0.0475634373724461
143 0.0517875912288825
144 0.0496590435504913
145 0.0466266162693501
146 0.0489280571540197
147 0.0510066697994868
148 0.0460730940103531
149 0.0481438934803009
150 0.0447468360265096
151 0.0442053054769834
152 0.0474909829596678
153 0.0432603831092517
154 0.0435415357351303
155 0.0432281208535035
156 0.0444224600990613
157 0.0437301881611347
158 0.0437408412496249
159 0.0453422367572784
160 0.0408817815283934
161 0.0415549178918203
162 0.0418662801384926
163 0.0432454471786817
164 0.0436929129064083
165 0.0400685518980026
166 0.0395788997411728
167 0.0402125467856725
168 0.0398699392875036
169 0.0392896570265293
170 0.0395518975953261
171 0.0409819210569064
172 0.0390574571986993
173 0.0383985688289007
174 0.0379151167968909
175 0.0386538443466028
176 0.0358626668651899
177 0.0382516557971636
178 0.0366181482871374
179 0.0345889007051786
180 0.0362716304759184
181 0.0355947936574618
182 0.0356918461620808
183 0.0366510214904944
184 0.0364173290630182
185 0.0345051027834415
186 0.0327326425661643
187 0.0343864299356937
188 0.0349901095032692
189 0.0341922367612521
190 0.0321025488277276
191 0.0329340094079574
192 0.032162556424737
193 0.0336037961145242
194 0.0339104905724525
195 0.0322895205269257
196 0.0334455023209254
197 0.0344033241271973
198 0.0326890305926402
199 0.031657038256526
200 0.032785153016448
201 0.031360957150658
202 0.032232375194629
203 0.0308216319729884
204 0.0312566459178925
205 0.0301869263251623
206 0.0302982262025277
207 0.0303105879575014
208 0.0319028490533431
209 0.0290210234622161
210 0.0297939491768678
211 0.0302874377618233
212 0.0290149742116531
213 0.0293763012935718
214 0.0266136098653078
215 0.0169804338365793
216 0.0134063102304935
217 0.0125350663438439
218 0.0105015613759557
219 0.0107255447655916
220 0.00968642688045899
221 0.00944413151592016
222 0.00914650224149227
223 0.00888432748615742
224 0.008627373414735
225 0.00825451904286941
226 0.00786036842813095
227 0.00821373239159584
228 0.00753012066707015
229 0.00768014881759882
230 0.0073974331219991
231 0.0069543927287062
232 0.00721081035832564
233 0.00713219648847977
234 0.00739797546217839
235 0.00682894544055064
236 0.00669939133028189
237 0.00692680974801381
238 0.00648828751097123
239 0.00655926189695795
240 0.00659607894097765
241 0.00634334313993653
242 0.00650072221954664
243 0.0060343905352056
244 0.00560042262077332
245 0.00579468704139193
246 0.00562958714241783
247 0.00567636080086231
248 0.00586127613981565
249 0.00567962989831964
250 0.00574353244155645
251 0.00528244503463308
252 0.00606031188120445
253 0.0058059135141472
254 0.00522483140230179
255 0.00551435584202409
256 0.00554896254713337
257 0.00534793656940262
258 0.00539460917934775
259 0.00525843243425091
260 0.00553187370921175
261 0.00497733925779661
262 0.00454049448793133
263 0.0049784646059076
264 0.00485798281927903
265 0.00476413499563932
266 0.00517769002666076
267 0.0048709805123508
268 0.00469446710000436
269 0.00454729453970989
270 0.00462267082184553
271 0.00468281858290235
272 0.00449821352958679
273 0.0048989225178957
274 0.00458700023591518
275 0.00484664086252451
276 0.00436757210021218
277 0.00453561078757048
278 0.00460267361874382
279 0.0047460103717943
280 0.00454985070973635
281 0.00413875017936031
282 0.00461761079107722
283 0.0042519005946815
284 0.0043023976807793
285 0.00434199425702294
286 0.00426690878036122
287 0.00408599719715615
288 0.00433449555809299
289 0.00424565537832677
290 0.0043049546269079
291 0.00452905350054304
292 0.00413018884137273
293 0.00391073587040106
294 0.00392498246704539
295 0.00435351626947522
296 0.00421807123348117
297 0.00443761500840386
298 0.0039997356167684
299 0.00388311967253685
300 0.00447637603307764
301 0.00395891660203536
302 0.00412644050084054
303 0.00417839689180255
304 0.00406043565211197
305 0.00367748240629832
306 0.00385223980993032
307 0.00381292891688645
308 0.00379491480998695
309 0.00416476263975104
310 0.00364829956864317
311 0.00389158205750088
312 0.00381733647858103
313 0.00369134141753117
314 0.00375988109347721
315 0.00375457915167014
316 0.0037180467043072
317 0.00395004327098529
318 0.00358692649751902
319 0.00371506942125658
320 0.00378942303359509
321 0.00341005080069105
322 0.00340653086702029
323 0.00329383268641929
324 0.00360671609329681
325 0.00391404028050601
326 0.00334132672287524
327 0.00352676748298109
328 0.00350931845605373
329 0.00380357797257602
330 0.00356568271915118
331 0.00332599598914385
332 0.00341426115483046
333 0.00363284116610885
334 0.00355924060568213
335 0.00326435213598112
336 0.00352269830182195
337 0.00364881567656994
338 0.00332078562738995
339 0.00361997168511152
340 0.00361636917417248
341 0.00357430754229426
342 0.00351497678396602
343 0.00334697077050805
344 0.00359960738569498
345 0.00323909001114468
346 0.00340410135686398
347 0.00345615126813451
348 0.00360962158689896
349 0.00347913398096959
350 0.00335411680862308
351 0.00339545208650331
352 0.00334292401870092
353 0.00332658931923409
354 0.00317402005506059
355 0.00321818764011065
356 0.00321480880180995
357 0.00323505459042887
358 0.00357455535170933
359 0.00336115434765816
360 0.00358668986397485
361 0.00342383321064214
362 0.00337731877031426
363 0.00298292306251824
364 0.00360823298494021
365 0.00356332662825783
366 0.00311498801844815
367 0.00322625646367669
368 0.00333507684990764
369 0.00344896642491221
370 0.00355747365392745
371 0.0034098873535792
372 0.00307352879705528
373 0.00333160720765591
374 0.00327917234972119
375 0.00343101324203114
376 0.00315989476318161
377 0.00337114953435957
378 0.00329003351119657
379 0.00333057134412229
380 0.00327897304669023
381 0.00310497086805602
382 0.0033615519447873
383 0.00305748630004625
384 0.00347467480848233
385 0.00294561901440223
386 0.00340953857327501
387 0.00318605010397732
388 0.00339859320471684
389 0.00354137124183277
390 0.00351776081758241
391 0.00317248197582861
392 0.00316377721416454
393 0.00342771744666
394 0.00334560816797117
395 0.00343716610223055
396 0.00360225063438217
397 0.00327698909677565
398 0.00322428244786958
399 0.00322833439956109
400 0.00305118807591498
401 0.00323952889690797
402 0.00327534942577283
403 0.00343835881600777
404 0.00354995819119116
405 0.00307640464355548
406 0.00318708503618836
407 0.0030640639209499
408 0.00320814231721063
409 0.00322955792459349
410 0.00345753583436211
411 0.0033357460051775
412 0.00292021928665539
413 0.00320840611432989
414 0.00319949933327734
415 0.00346255651675165
416 0.00329954246990383
417 0.00294412175814311
418 0.00312040559947491
419 0.00312725959035257
420 0.00327501795254648
421 0.00304854110193749
422 0.003102021291852
423 0.00309147887552778
424 0.00299961632117629
425 0.00295806226010124
426 0.0030063441178451
427 0.00320637218343715
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 3.44351116816203
1 1.89938787619273
2 1.61324175198873
3 1.46735235055288
4 1.30600575606028
5 1.18789803981781
6 1.10330939292908
7 1.02437470356623
8 0.969829758008321
9 0.945430775483449
10 0.91818513472875
11 0.913019855817159
12 0.911315699418386
13 0.944580276807149
14 0.935320357481639
15 0.919045964876811
16 0.851406892140706
17 0.793627957503001
18 0.839020351568858
19 0.786765476067861
20 0.775659302870432
21 0.766144573688507
22 0.726696014404297
23 0.76250418027242
24 0.674570461114248
25 0.648547093073527
26 0.638168394565582
27 0.624857703844706
28 0.640021959940592
29 0.64547989765803
30 0.677760144074758
31 0.647398889064789
32 0.588668008645376
33 0.581088682015737
34 0.587053616841634
35 0.573453406492869
36 0.557844877243042
37 0.523362199465434
38 0.510994046926498
39 0.560189187526703
40 0.529099980990092
41 0.522311449050903
42 0.481647590796153
43 0.475191791852315
44 0.511576185623805
45 0.509211262067159
46 0.452137102683385
47 0.47559122244517
48 0.469494491815567
49 0.470635185639064
50 0.45936906337738
51 0.473200559616089
52 0.451044857501984
53 0.457163592179616
54 0.430199315150579
55 0.477317124605179
56 0.453936100006104
57 0.439118812481562
58 0.435518850882848
59 0.440565059582392
60 0.44320950905482
61 0.426173011461894
62 0.404336869716644
63 0.380482266346614
64 0.404800872008006
65 0.40768180290858
66 0.400548050800959
67 0.410190016031265
68 0.376891762018204
69 0.395266175270081
70 0.378875434398651
71 0.366100976864497
72 0.373605668544769
73 0.366111268599828
74 0.369261175394058
75 0.365325699249903
76 0.360354254643122
77 0.344753940900167
78 0.369533956050873
79 0.363449513912201
80 0.360122929016749
81 0.347552835941315
82 0.321531981229782
83 0.318825970093409
84 0.346742868423462
85 0.328792363405228
86 0.337712109088898
87 0.323184758424759
88 0.314287652571996
89 0.339162091414134
90 0.320027242104212
91 0.325939665238063
92 0.336753735939662
93 0.324239621559779
94 0.31438426176707
95 0.313850005467733
96 0.317816783984502
97 0.309077749649684
98 0.317411124706268
99 0.323328584432602
100 0.301487733920415
101 0.301834354797999
102 0.299338698387146
103 0.295888900756836
104 0.294183105230331
105 0.293296525875727
106 0.29467432697614
107 0.272997905810674
108 0.26430802543958
109 0.258868580063184
110 0.26613320906957
111 0.266304542620977
112 0.281014978885651
113 0.279355923334758
114 0.268672088781993
115 0.264649579922358
116 0.257780656218529
117 0.244987989465396
118 0.258970081806183
119 0.274598369995753
120 0.254906485478083
121 0.253044381737709
122 0.223428870240847
123 0.241455306609472
124 0.250939309597015
125 0.238765353957812
126 0.229666983087858
127 0.232724393407504
128 0.240545173486074
129 0.234179089466731
130 0.23785104850928
131 0.229832038283348
132 0.21990031003952
133 0.219094301263491
134 0.239790454506874
135 0.22916046778361
136 0.237578128774961
137 0.226498375336329
138 0.239567781488101
139 0.223616306980451
140 0.230478053291639
141 0.215010489026705
142 0.21267901857694
143 0.22893184920152
144 0.220036496718725
145 0.218343595663706
146 0.223140353957812
147 0.221117998162905
148 0.201768487691879
149 0.200922523935636
150 0.199154446522395
151 0.192219729224841
152 0.18884089589119
153 0.182705452044805
154 0.183611502250036
155 0.198908706506093
156 0.187124018867811
157 0.185961713393529
158 0.181916058063507
159 0.191009243329366
160 0.183517297108968
161 0.188353503743807
162 0.189874346057574
163 0.180691127975782
164 0.19025327761968
165 0.182070429126422
166 0.166471272706985
167 0.155074425041676
168 0.158770844340324
169 0.175721014539401
170 0.181849146882693
171 0.177181616425514
172 0.171935280164083
173 0.177026038368543
174 0.162080268065135
175 0.176976521809896
176 0.170399084687233
177 0.164319073160489
178 0.148616328835487
179 0.147674535711606
180 0.157388001680374
181 0.147540574272474
182 0.148840501904488
183 0.148770262797674
184 0.144139190514882
185 0.144039377570152
186 0.143816699584325
187 0.133760829766591
188 0.140127326051394
189 0.133213497698307
190 0.137342557311058
191 0.131236667434374
192 0.142120361328125
193 0.132713039716085
194 0.13324407239755
195 0.129766918718815
196 0.13442682971557
197 0.122008815407753
198 0.118563011288643
199 0.123892523348331
200 0.126859344542027
201 0.121785814563433
202 0.111859572430452
203 0.121679392953714
204 0.114626064896584
205 0.119600892066956
206 0.100932670136293
207 0.107482741276423
208 0.109286405146122
209 0.0974242637554805
210 0.0973181203007698
211 0.100668755670389
212 0.105992513398329
213 0.100845709443092
214 0.102903927365939
215 0.0951629728078842
216 0.09856233249108
217 0.0892556508382161
218 0.0920747419198354
219 0.0822626998027166
220 0.0771186351776123
221 0.0760332643985748
222 0.0712625856200854
223 0.0699107560018698
224 0.0750102090338866
225 0.0710299884279569
226 0.0634781159460545
227 0.0664224165181319
228 0.0715181988974412
229 0.0710294085244338
230 0.0707120088239511
231 0.070197120308876
232 0.0658237499495347
233 0.0625143026312192
234 0.0643071966866652
235 0.0638420023024082
236 0.0621449798345566
237 0.0717812478542328
238 0.0658786793549856
239 0.0630104119578997
240 0.0614575793345769
241 0.0542983052631219
242 0.0570898267130057
243 0.0582100500663122
244 0.0503029972314835
245 0.0511978442470233
246 0.0532749593257904
247 0.0527443277339141
248 0.047096811234951
249 0.0466738964120547
250 0.0473865618308385
251 0.0514321687320868
252 0.0428761666019758
253 0.04071897889177
254 0.042613389591376
255 0.0438032361368338
256 0.0407533273100853
257 0.0412173544367154
258 0.0432172417640686
259 0.0386473424732685
260 0.0455605213840803
261 0.0412492665151755
262 0.0406804805000623
263 0.0361219650755326
264 0.0360654102017482
265 0.0373070364197095
266 0.0356619339436293
267 0.0332494502266248
268 0.0300582939138015
269 0.0337209130326907
270 0.0315654606868823
271 0.0331451228509347
272 0.0304027094195286
273 0.0326156293352445
274 0.0287553413460652
275 0.0286666924754779
276 0.0301758659382661
277 0.0315654519945383
278 0.028268155331413
279 0.030087023973465
280 0.0281812250614166
281 0.0308612858255704
282 0.0303482996920745
283 0.0266795891026656
284 0.0303821576138337
285 0.0277622696012259
286 0.0273441871007284
287 0.0290846986075242
288 0.0251860643426577
289 0.0276897270232439
290 0.0258246945838134
291 0.0280021044115225
292 0.0256981135656436
293 0.0243012278030316
294 0.0269931169847647
295 0.0291708415995042
296 0.0270518704007069
297 0.0243061122794946
298 0.0228311245640119
299 0.0230933825174967
300 0.021833885461092
301 0.024336742858092
302 0.0243711931010087
303 0.0263316879669825
304 0.0237286519259214
305 0.0226277938733498
306 0.0225793930391471
307 0.0229046748330196
308 0.0257437353332837
309 0.0235005530218283
310 0.0245864174018304
311 0.0228271099428336
312 0.0213017637530963
313 0.0210045389831066
314 0.0207269868503014
315 0.019198514521122
316 0.0206668954342604
317 0.0204756713161866
318 0.0205494165420532
319 0.0198848340660334
320 0.0217468806852897
321 0.0215700852374236
322 0.0216545760631561
323 0.0193788309892019
324 0.0190176609903574
325 0.0214223520209392
326 0.0193341138462226
327 0.0185567438602448
328 0.0192108526825905
329 0.0184284498294195
330 0.0189643862346808
331 0.0185513757169247
332 0.0195506879438957
333 0.017422042787075
334 0.0177348454793294
335 0.0182139494766792
336 0.0188210749377807
337 0.0192823062340419
338 0.0183790686229865
339 0.0186650988956292
340 0.0173382945358753
341 0.0177857571591934
342 0.0195790150513252
343 0.0189772602170706
344 0.0178821211059888
345 0.0169307266672452
346 0.0179950147867203
347 0.0173032109936078
348 0.0181704939653476
349 0.0173406101142367
350 0.0173127331460516
351 0.017075523113211
352 0.016884577460587
353 0.0168712943171461
354 0.0174793532739083
355 0.0153539109354218
356 0.0165496617555618
357 0.0159211639935772
358 0.0145720463866989
359 0.0160190897683303
360 0.016947307313482
361 0.0142915450657407
362 0.0148783161615332
363 0.0151660389577349
364 0.0138282757252455
365 0.0153894973918796
366 0.0150133160253366
367 0.0148518079270919
368 0.0145520130172372
369 0.0143709632878502
370 0.0139702673380574
371 0.0123342266306281
372 0.0138906644036373
373 0.0146677733088533
374 0.0129321149239937
375 0.0132143534719944
376 0.012375527061522
377 0.0132647001494964
378 0.0143625273679694
379 0.013248628936708
380 0.0136076447864374
381 0.0147184332211812
382 0.0136851857726773
383 0.0147826643660665
384 0.0123730242873232
385 0.0138540770858526
386 0.0120021499072512
387 0.0112232510000467
388 0.012205518471698
389 0.0142334895208478
390 0.0134164420887828
391 0.0131501775855819
392 0.0132831620673339
393 0.0118773393332958
394 0.0119424949710568
395 0.0110763991251588
396 0.0134712991615136
397 0.0125162306552132
398 0.0130323333044847
399 0.0126374317333102
400 0.0122018931433558
401 0.0125142953669031
402 0.0137015981599689
403 0.0133044654503465
404 0.0133389787127574
405 0.0133234808842341
406 0.0126669978102048
407 0.013025149392585
408 0.011485168710351
409 0.0127583298211296
410 0.0110533631717165
411 0.0121413540715973
412 0.0110516920685768
413 0.0123278805986047
414 0.0119399018585682
415 0.0108889704570174
416 0.0117402657245596
417 0.0111030107364058
418 0.0122208185493946
419 0.011530422916015
420 0.0119068181763093
421 0.0116212464248141
422 0.0101491327707966
423 0.0115436237926284
424 0.0112858163192868
425 0.0110424455876152
426 0.0115650777394573
427 0.0109459403902292
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 3.44351116816203
1 2.14349985122681
2 1.67794195810954
3 1.43696173032125
4 1.2641400496165
5 1.13237575689952
6 1.04925060272217
7 0.968053420384725
8 0.911642471949259
9 0.852849761644999
10 0.812391261259715
11 0.766827245553335
12 0.732201238473256
13 0.705181578795115
14 0.681957165400187
15 0.664051194985708
16 0.647168080012004
17 0.617801586786906
18 0.605842550595601
19 0.587362130482992
20 0.58234163125356
21 0.563703378041585
22 0.55570912361145
23 0.535977999369303
24 0.524571895599365
25 0.516450703144073
26 0.508736709753672
27 0.496756017208099
28 0.487258404493332
29 0.482255657513936
30 0.46878703435262
31 0.465856532255809
32 0.45577339331309
33 0.443998545408249
34 0.442640870809555
35 0.436816066503525
36 0.435390790303548
37 0.426938037077586
38 0.420435418685277
39 0.411222328742345
40 0.406892915566762
41 0.398539473613103
42 0.394433617591858
43 0.394692003726959
44 0.387837419907252
45 0.378795762856801
46 0.377907792727153
47 0.370006024837494
48 0.367774069309235
49 0.360761682192485
50 0.353019634882609
51 0.356803407271703
52 0.350798666477203
53 0.353203097979228
54 0.336808135112127
55 0.33880881468455
56 0.334503759940465
57 0.326840360959371
58 0.331318547328313
59 0.324088990688324
60 0.326328992843628
61 0.314846396446228
62 0.31331267952919
63 0.309818257888158
64 0.30510425567627
65 0.304138531287511
66 0.307599524656932
67 0.294074008862178
68 0.296562939882278
69 0.296528975168864
70 0.287183026472727
71 0.288852721452713
72 0.282513032356898
73 0.278762360413869
74 0.282138248284658
75 0.278985997041066
76 0.277890334526698
77 0.276626020669937
78 0.265600939591726
79 0.268571486075719
80 0.264242440462112
81 0.265181670586268
82 0.260697588324547
83 0.254184514284134
84 0.251281415422757
85 0.252304603656133
86 0.252938662966092
87 0.250104998548826
88 0.247692435979843
89 0.245057751735051
90 0.2412102719148
91 0.237799202402433
92 0.239800895253817
93 0.237334375580152
94 0.235477412740389
95 0.232107316454252
96 0.2315996636947
97 0.228661427895228
98 0.221641461054484
99 0.223333328962326
100 0.222556759913762
101 0.223706190784772
102 0.223141332467397
103 0.217797636985779
104 0.215456997354825
105 0.214621275663376
106 0.211040998498599
107 0.217611481746038
108 0.211392894387245
109 0.206897661089897
110 0.211092914144198
111 0.204516698916753
112 0.207327231764793
113 0.206253826618195
114 0.200456360975901
115 0.199781065185865
116 0.195743923385938
117 0.194684088230133
118 0.197399397691091
119 0.198004871606827
120 0.193211928009987
121 0.186977868278821
122 0.193189983566602
123 0.188784296313922
124 0.190168847640355
125 0.190933545430501
126 0.187244569261869
127 0.184986809889475
128 0.18341888487339
129 0.179055079817772
130 0.178861200809479
131 0.177715087930361
132 0.177412336071332
133 0.174506669243177
134 0.177356387178103
135 0.176218787829081
136 0.174869418144226
137 0.168401216467222
138 0.170826067527135
139 0.171739002068837
140 0.174664820233981
141 0.169106557965279
142 0.170103758573532
143 0.168046057224274
144 0.162904769182205
145 0.162865713238716
146 0.160670682787895
147 0.164990653594335
148 0.15972688794136
149 0.159779593348503
150 0.161667838692665
151 0.160894975066185
152 0.159256120522817
153 0.158922925591469
154 0.157786443829536
155 0.155420854687691
156 0.154137209057808
157 0.15488138794899
158 0.153215765953064
159 0.14395531018575
160 0.152384862303734
161 0.145137334863345
162 0.153311207890511
163 0.149502282341321
164 0.14609540005525
165 0.145430227120717
166 0.145039781928062
167 0.141547317306201
168 0.143785124023755
169 0.141609380642573
170 0.140616660316785
171 0.142480631669362
172 0.140834525227547
173 0.140285313129425
174 0.140253459413846
175 0.138790359099706
176 0.133623068531354
177 0.135812739531199
178 0.138220012187958
179 0.135641699035962
180 0.132212450106939
181 0.13452551762263
182 0.135541394352913
183 0.134670359392961
184 0.129225134849548
185 0.133386537432671
186 0.133507497608662
187 0.126681012411912
188 0.128289788961411
189 0.129901548226674
190 0.128164691229661
191 0.128864939014117
192 0.125485477348169
193 0.127205436428388
194 0.128656943639119
195 0.124415867030621
196 0.124652790526549
197 0.119314504166444
198 0.1204950461785
199 0.120980652670066
200 0.120026881496112
201 0.120410742859046
202 0.119618214666843
203 0.117871791124344
204 0.117788918316364
205 0.120101615786552
206 0.113050562640031
207 0.115735198060671
208 0.11522797246774
209 0.117972744007905
210 0.120248931149642
211 0.115759111940861
212 0.113983797530333
213 0.113168363769849
214 0.112612843513489
215 0.112705086668332
216 0.113034730156263
217 0.111017641921838
218 0.115498267114162
219 0.112125769257545
220 0.111308969557285
221 0.108945958316326
222 0.10865706205368
223 0.113862747947375
224 0.109116896986961
225 0.107839594284693
226 0.108547938366731
227 0.106731106837591
228 0.107180426518122
229 0.10675935447216
230 0.108317188918591
231 0.107265800237656
232 0.102744822700818
233 0.104123709102472
234 0.10479840139548
235 0.103718357781569
236 0.106696183482806
237 0.104926096896331
238 0.100980448226134
239 0.100651644170284
240 0.102587886154652
241 0.0963006416956584
242 0.105678156018257
243 0.101192787289619
244 0.0966860229770343
245 0.0985056012868881
246 0.102741859853268
247 0.0986505448818207
248 0.0972990890343984
249 0.0974219590425491
250 0.0953343883156776
251 0.097402681907018
252 0.0962961365779241
253 0.0978680352369944
254 0.097874641418457
255 0.0929646268486977
256 0.0958655948440234
257 0.0939999942978223
258 0.0967773174246152
259 0.0967026775081952
260 0.0946784069140752
261 0.0947589750091235
262 0.0937491406997045
263 0.0942899857958158
264 0.0886151889959971
265 0.0966604401667913
266 0.0908340066671371
267 0.0927798797686895
268 0.0938839937249819
269 0.0927758639057477
270 0.0895546128352483
271 0.0899297147989273
272 0.0889962787429492
273 0.0908687015374501
274 0.0887830927968025
275 0.089760238925616
276 0.0876534928878148
277 0.0907366871833801
278 0.0895513693491618
279 0.087482695778211
280 0.090219147503376
281 0.0901307140787442
282 0.0863390862941742
283 0.0865025023619334
284 0.0886104628443718
285 0.0866024494171143
286 0.0840537399053574
287 0.0875838001569112
288 0.0896751880645752
289 0.0865292226274808
290 0.0883850355943044
291 0.0831365212798119
292 0.0848191355665525
293 0.0846059868733088
294 0.0806850492954254
295 0.0831698551774025
296 0.0851286922891935
297 0.0797021339337031
298 0.0813525095582008
299 0.0824466894070307
300 0.0811536535620689
301 0.0831470613678296
302 0.0807666033506393
303 0.0800742084781329
304 0.0790281494458516
305 0.0780219535032908
306 0.0819035644332568
307 0.0784966250260671
308 0.0840192660689354
309 0.0813345263401667
310 0.0785329962770144
311 0.0805077527960141
312 0.0806469395756721
313 0.0776503458619118
314 0.0796129231651624
315 0.0784804398814837
316 0.0791215226054192
317 0.0785418550173442
318 0.0773614645004272
319 0.0784882555405299
320 0.0762992103894552
321 0.077368326485157
322 0.0780565415819486
323 0.0755306333303452
324 0.0780777707695961
325 0.0770133013526599
326 0.0744866902629534
327 0.0764973610639572
328 0.078662782907486
329 0.0754914184411367
330 0.0751281927029292
331 0.0757307062546412
332 0.0718997692068418
333 0.0741011102994283
334 0.0720244894425074
335 0.071019192536672
336 0.0722966914375623
337 0.0718979487816493
338 0.0737321376800537
339 0.0733557417988777
340 0.0719414328535398
341 0.0705265899499257
342 0.0706790288289388
343 0.0747566695014636
344 0.0709507788221041
345 0.0723614543676376
346 0.0704668040076892
347 0.0687828461329142
348 0.0693785945574443
349 0.0721072678764661
350 0.0714385981361071
351 0.0696655015150706
352 0.0721202368537585
353 0.0676757022738457
354 0.0699213768045108
355 0.0728468894958496
356 0.07175096621116
357 0.0675931746761004
358 0.0679564103484154
359 0.0710797930757205
360 0.0682465235392253
361 0.0689392363031705
362 0.0659991900126139
363 0.0688172156612078
364 0.0692157919208209
365 0.0694673558076223
366 0.0699280649423599
367 0.0671669468283653
368 0.0696796377499898
369 0.0687394887208939
370 0.067618782321612
371 0.0687352791428566
372 0.0668064331014951
373 0.0678590908646584
374 0.0659648602207502
375 0.0667793303728104
376 0.0623041577637196
377 0.0645092104872068
378 0.0636349779864152
379 0.0651963589092096
380 0.0645631452401479
381 0.0685247058669726
382 0.0643087600668271
383 0.0656268621484439
384 0.0667807807524999
385 0.068076454102993
386 0.0656484837333361
387 0.0642866194248199
388 0.0643027871847153
389 0.0635454145570596
390 0.0622063688933849
391 0.0611848421394825
392 0.0628099764386813
393 0.0636278875172138
394 0.0625740091005961
395 0.0631038087109725
396 0.0643475403388341
397 0.0633227812747161
398 0.060262272755305
399 0.0623806330064932
400 0.0610929826895396
401 0.0628072085479895
402 0.0642055397232374
403 0.0641092384854953
404 0.0629439974824588
405 0.0604224925239881
406 0.0633599460124969
407 0.063356081644694
408 0.0615851183732351
409 0.0615620737274488
410 0.0613670187691847
411 0.0621021501719952
412 0.0616861420373122
413 0.0597208452721437
414 0.0614483691751957
415 0.0602582929035028
416 0.0594083654383818
417 0.0563840083777905
418 0.0595578551292419
419 0.0579945047696432
420 0.0581428073346615
421 0.0581022948026657
422 0.0591700014968713
423 0.0580086236198743
424 0.0572425462305546
425 0.0627321836849054
426 0.0584999347726504
427 0.0595027829209963
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 3.19899821281433
1 1.78304970264435
2 1.27289217710495
3 1.07459878921509
4 0.978723704814911
5 0.810647130012512
6 0.743295580148697
7 0.714993506669998
8 0.634786307811737
9 0.630271524190903
10 0.623690724372864
11 0.557585626840591
12 0.557646870613098
13 0.544440239667892
14 0.499046564102173
15 0.478302493691444
16 0.452879726886749
17 0.42767870426178
18 0.458170637488365
19 0.436962351202965
20 0.417769327759743
21 0.42132930457592
22 0.398112699389458
23 0.387401700019836
24 0.388155683875084
25 0.366666495800018
26 0.356799066066742
27 0.3490219861269
28 0.334871083498001
29 0.32565476000309
30 0.313092976808548
31 0.301221996545792
32 0.291369169950485
33 0.290350258350372
34 0.277835696935654
35 0.283857822418213
36 0.283626809716225
37 0.275958225131035
38 0.270136445760727
39 0.263057999312878
40 0.255227118730545
41 0.253545038402081
42 0.246890544891357
43 0.237738445401192
44 0.241991132497787
45 0.234454654157162
46 0.230035707354546
47 0.234485097229481
48 0.225487738847733
49 0.22793036699295
50 0.229771330952644
51 0.224607296288013
52 0.222122944891453
53 0.232059605419636
54 0.221494220197201
55 0.230522498488426
56 0.233703814446926
57 0.227087177336216
58 0.251499630510807
59 0.261016078293324
60 0.246748253703117
61 0.240192614495754
62 0.237409256398678
63 0.221389010548592
64 0.218086786568165
65 0.213397994637489
66 0.214056991040707
67 0.243381716310978
68 0.227570787072182
69 0.227148547768593
70 0.227054268121719
71 0.220849603414536
72 0.219829827547073
73 0.232823237776756
74 0.222384564578533
75 0.223283469676971
76 0.219373121857643
77 0.218023054301739
78 0.205316841602325
79 0.203569330275059
80 0.19762422144413
81 0.221997961401939
82 0.219571873545647
83 0.211431048810482
84 0.213738985359669
85 0.212289862334728
86 0.205364651978016
87 0.222018130123615
88 0.212217703461647
89 0.210769556462765
90 0.210663579404354
91 0.207435302436352
92 0.19727548211813
93 0.194207027554512
94 0.190798215568066
95 0.193349532783031
96 0.193210102617741
97 0.187191486358643
98 0.185205429792404
99 0.177625901997089
100 0.176478236913681
101 0.174283064901829
102 0.17321864515543
103 0.163860335946083
104 0.221862256526947
105 0.221135005354881
106 0.216567575931549
107 0.296451836824417
108 0.249179400503635
109 0.239849887788296
110 0.2468356564641
111 0.231075339019299
112 0.220326498150826
113 0.219216205179691
114 0.205750286579132
115 0.191495671868324
116 0.171491950750351
117 0.170016020536423
118 0.152959980070591
119 0.155960060656071
120 0.151486128568649
121 0.176121197640896
122 0.182482182979584
123 0.181434020400047
124 0.188623510301113
125 0.178501434624195
126 0.172677919268608
127 0.193670399487019
128 0.186177663505077
129 0.181672394275665
130 0.164258874952793
131 0.159130953252316
132 0.161478921771049
133 0.161387823522091
134 0.162419959902763
135 0.153325423598289
136 0.146459124982357
137 0.141946565359831
138 0.146537698805332
139 0.142587661743164
140 0.138059642165899
141 0.128674477338791
142 0.127119146287441
143 0.121321253478527
144 0.124352611601353
145 0.121441263705492
146 0.121140297502279
147 0.116866651922464
148 0.115252055227757
149 0.1111214235425
150 0.111180253326893
151 0.10780368745327
152 0.106795605272055
153 0.114957444369793
154 0.111432556062937
155 0.109143458306789
156 0.104380968958139
157 0.106359142810106
158 0.0976765565574169
159 0.0954625755548477
160 0.0904696099460125
161 0.0838152747601271
162 0.0787719301879406
163 0.0764131024479866
164 0.0692059211432934
165 0.0667203413322568
166 0.0683802291750908
167 0.0818576626479626
168 0.0790004208683968
169 0.0833209939301014
170 0.0801963536068797
171 0.0767405480146408
172 0.0741564845666289
173 0.0765340831130743
174 0.0778048215433955
175 0.0734997903928161
176 0.0767627516761422
177 0.0748504642397165
178 0.0714531484991312
179 0.0700677782297134
180 0.0713489959016442
181 0.0702449828386307
182 0.0685129212215543
183 0.0669287843629718
184 0.0640067048370838
185 0.067051756195724
186 0.0645869988948107
187 0.0669391946867108
188 0.0657246401533484
189 0.0635719802230597
190 0.053497982211411
191 0.0529280100017786
192 0.0509729674085975
193 0.0501697864383459
194 0.0461716121062636
195 0.0481512881815434
196 0.0525211002677679
197 0.0457559237256646
198 0.0440308852121234
199 0.0440118750557303
200 0.0441289311274886
201 0.0468111457303166
202 0.0434655072167516
203 0.0404913229867816
204 0.0418301168829203
205 0.0392541633918881
206 0.0386795392259955
207 0.0901156896725297
208 0.0894624292850494
209 0.0839238837361336
210 0.0876099420711398
211 0.0801021484658122
212 0.0846180887892842
213 0.103234997019172
214 0.0893873916938901
215 0.0424647512845695
216 0.0358328451402485
217 0.0341643802821636
218 0.0325980549678206
219 0.0285715637728572
220 0.0291489539667964
221 0.0291056353598833
222 0.0246403706260026
223 0.025431921472773
224 0.0261949985288084
225 0.024512441130355
226 0.0244246060028672
227 0.0249235746450722
228 0.0254186205565929
229 0.0228007852565497
230 0.0221203977707773
231 0.0257253744639456
232 0.0227865972556174
233 0.0248268404975533
234 0.0232095296960324
235 0.0212272645439953
236 0.0221321464050561
237 0.0211845468729734
238 0.0215425675269216
239 0.0219129163306206
240 0.0230815147515386
241 0.0222501761745661
242 0.0212631220929325
243 0.0196729158051312
244 0.0209883709903806
245 0.0189662149641663
246 0.0189591564703733
247 0.0189923085272312
248 0.0189810341689736
249 0.0179887765552849
250 0.0162637601606548
251 0.0152357737533748
252 0.0165498969145119
253 0.0184569696430117
254 0.0193428304046392
255 0.0193145251832902
256 0.0169297172687948
257 0.0181047453079373
258 0.0180149970110506
259 0.0161755634471774
260 0.0172209423035383
261 0.0180426673032343
262 0.017733033047989
263 0.0173524101264775
264 0.0178242039401084
265 0.0176663612946868
266 0.0153578845784068
267 0.0176052816677839
268 0.0183096313849092
269 0.0175555851310492
270 0.0164109682664275
271 0.0170744387432933
272 0.0172041784971952
273 0.0173704545013607
274 0.0165349042508751
275 0.0145393991842866
276 0.0168120411690325
277 0.0150720137171447
278 0.0162258555646986
279 0.0163244595751166
280 0.0162390719633549
281 0.0162758850492537
282 0.015851370524615
283 0.0158904199488461
284 0.0135229909792542
285 0.0161166223697364
286 0.0150102742481977
287 0.0152541664429009
288 0.017563950503245
289 0.0132655105553567
290 0.0154220620170236
291 0.0135977533645928
292 0.0137108403723687
293 0.0122987893410027
294 0.0157671996857971
295 0.0142388571985066
296 0.0126718583051115
297 0.014972620876506
298 0.0146190044470131
299 0.0138917146250606
300 0.0142375065479428
301 0.0162581596523523
302 0.0174564053304493
303 0.0173745034262538
304 0.0157140679657459
305 0.0159492576494813
306 0.0153155247680843
307 0.0153442397713661
308 0.0185333476401865
309 0.0176568799652159
310 0.0176760875619948
311 0.0162471500225365
312 0.021127316635102
313 0.0237267906777561
314 0.0208362988196313
315 0.0210333871655166
316 0.0188816701993346
317 0.0169287254102528
318 0.0140785775147378
319 0.0133651783689857
320 0.0132268704473972
321 0.0126435037236661
322 0.00891784811392426
323 0.00698672793805599
324 0.00759635563008487
325 0.00677638594061136
326 0.00690389238297939
327 0.00633461982943118
328 0.00645237998105586
329 0.0062210273463279
330 0.00640506111085415
331 0.00598473870195448
332 0.00531286024488509
333 0.00536815938539803
334 0.00505667133256793
335 0.00506367720663548
336 0.0053993605542928
337 0.00512418453581631
338 0.00455597485415637
339 0.00559606938622892
340 0.0049223976675421
341 0.00433453265577555
342 0.00579568347893655
343 0.00499172252602875
344 0.00524769932962954
345 0.00510143535211682
346 0.00475722411647439
347 0.0052801005076617
348 0.00436174147762358
349 0.00394395098555833
350 0.00367465545423329
351 0.00379687419626862
352 0.00417447206564248
353 0.00430215336382389
354 0.00480315811000764
355 0.00450009084306657
356 0.0045304570812732
357 0.00438606180250645
358 0.00432755867950618
359 0.00450438843108714
360 0.00427793245762587
361 0.00429562188219279
362 0.00424011540599167
363 0.00396844930946827
364 0.00421190680935979
365 0.00365411676466465
366 0.00401256559416652
367 0.00479288096539676
368 0.00428416742943227
369 0.00394663750194013
370 0.00384234159719199
371 0.00410396931692958
372 0.00375226105097681
373 0.00371075002476573
374 0.00374926871154457
375 0.00343459693249315
376 0.00327465985901654
377 0.00358906970359385
378 0.00373050686903298
379 0.00357572745997459
380 0.00332336872816086
381 0.00362942542415112
382 0.00319784798193723
383 0.00330031546764076
384 0.00405580154620111
385 0.00301302818115801
386 0.00365221686661243
387 0.00433916528709233
388 0.00343863375019282
389 0.00305279588792473
390 0.00327326275873929
391 0.00402743078302592
392 0.00339696637820452
393 0.00297759857494384
394 0.00328082276973873
395 0.00356582959648222
396 0.00377246073912829
397 0.00458680826704949
398 0.00353096600156277
399 0.00371260568499565
400 0.0035856538452208
401 0.00365557125769556
402 0.00412967521697283
403 0.00382463214918971
404 0.00321397080551833
405 0.00374780502170324
406 0.00351008505094796
407 0.00363222206942737
408 0.00357617961708456
409 0.00326714513357729
410 0.00418854039162397
411 0.00391925172880292
412 0.00344537722412497
413 0.00389350485056639
414 0.00383327936287969
415 0.00278515135869384
416 0.00316118216142058
417 0.00379295868333429
418 0.00471681915223598
419 0.00449724728241563
420 0.00308643968310207
421 0.00278746150434017
422 0.00300502590835094
423 0.00294647004920989
424 0.00293777917977422
425 0.00327975384425372
426 0.00375621195416898
427 0.00387084786780179
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 3.44351116816203
1 1.94986323515574
2 1.37871344884237
3 1.08672018845876
4 0.939165194829305
5 0.805460830529531
6 0.731934229532878
7 0.717140297094981
8 0.658084531625112
9 0.623775064945221
10 0.593747178713481
11 0.556781411170959
12 0.541869699954987
13 0.532011389732361
14 0.504983425140381
15 0.507845242818197
16 0.498573392629623
17 0.480470935503642
18 0.506736705700556
19 0.491911907990774
20 0.472848345836004
21 0.45604599515597
22 0.439201494057973
23 0.42783663670222
24 0.436056514581044
25 0.421298334995906
26 0.408305058876673
27 0.413870145877202
28 0.398089458545049
29 0.392082055409749
30 0.381614585717519
31 0.371733486652374
32 0.354974567890167
33 0.344036668539047
34 0.337628742059072
35 0.324856440226237
36 0.316170305013657
37 0.313490509986877
38 0.30615704258283
39 0.30050191283226
40 0.291505346695582
41 0.30340572198232
42 0.293807834386826
43 0.293422748645147
44 0.289915064970652
45 0.284242500861486
46 0.274646550416946
47 0.275465925534566
48 0.267212311426799
49 0.261856396993001
50 0.258146107196808
51 0.256848459442457
52 0.251401916146278
53 0.245572119951248
54 0.239983936150869
55 0.233929425477982
56 0.234439099828402
57 0.232486327489217
58 0.230941305557887
59 0.232224891583125
60 0.229045510292053
61 0.223480875293414
62 0.220500454306602
63 0.217521126071612
64 0.215466767549515
65 0.212895060578982
66 0.210716898242633
67 0.210139200091362
68 0.205399180452029
69 0.202104027072589
70 0.203529174129168
71 0.200129389762878
72 0.200175275405248
73 0.206440632541974
74 0.20227142671744
75 0.208888620138168
76 0.218274856607119
77 0.214305991927783
78 0.213035826881727
79 0.212831228971481
80 0.211593414346377
81 0.203504016002019
82 0.201197663942973
83 0.197734822829564
84 0.20610215763251
85 0.202635049819946
86 0.201958815256755
87 0.199838404854139
88 0.198369781176249
89 0.208074991901716
90 0.241111775239309
91 0.240033596754074
92 0.238226031263669
93 0.239468241731326
94 0.23187293112278
95 0.235318943858147
96 0.24524129430453
97 0.241479396820068
98 0.252426331241926
99 0.246793250242869
100 0.251068294048309
101 0.259721502661705
102 0.255150020122528
103 0.256209462881088
104 0.281433043380578
105 0.278022430837154
106 0.277043168743451
107 0.298331735034784
108 0.296667647858461
109 0.28814164797465
110 0.283309752742449
111 0.275400112072627
112 0.275275347133478
113 0.281664788722992
114 0.275590643286705
115 0.266566929717859
116 0.264615938067436
117 0.264811418950558
118 0.262502829233805
119 0.260513812303543
120 0.258236179749171
121 0.255832796295484
122 0.259545736014843
123 0.252698560555776
124 0.256556138396263
125 0.244171860317389
126 0.253244998554389
127 0.252094094951948
128 0.246573726336161
129 0.247733886043231
130 0.248360579212507
131 0.243475732704004
132 0.236701630055904
133 0.241020167867343
134 0.237897994617621
135 0.236381875971953
136 0.231705317894618
137 0.228502842287223
138 0.225175547103087
139 0.227440935870012
140 0.22182456155618
141 0.217343320449193
142 0.218584783375263
143 0.219779719909032
144 0.219540471831957
145 0.215601938466231
146 0.208714599410693
147 0.199683248996735
148 0.194716359178225
149 0.195150350530942
150 0.203586789468924
151 0.203582840661208
152 0.201656905313333
153 0.205099416275819
154 0.195965717236201
155 0.199471948047479
156 0.199030970533689
157 0.197315916419029
158 0.195446714758873
159 0.194168247282505
160 0.189386141796907
161 0.193428980807463
162 0.192347514132659
163 0.19121053814888
164 0.186739558974902
165 0.183916973570983
166 0.183195655544599
167 0.18277391542991
168 0.183068732420603
169 0.179535172879696
170 0.17039346943299
171 0.165088082353274
172 0.167338331540426
173 0.163624516377846
174 0.153912966450055
175 0.150029065708319
176 0.141651585698128
177 0.136670057972272
178 0.14052368948857
179 0.136012398948272
180 0.137352399528027
181 0.13661527261138
182 0.135367929935455
183 0.133313103268544
184 0.124830262114604
185 0.127581580231587
186 0.123189715047677
187 0.101892683655024
188 0.101099430272977
189 0.0984350753327211
190 0.0962782402833303
191 0.0974995233118534
192 0.0962197730938594
193 0.0998079056541125
194 0.0950676922996839
195 0.0939978597064813
196 0.089732031027476
197 0.0882666930556297
198 0.0821199330190818
199 0.0787494617203871
200 0.0766787342727184
201 0.0767214099566142
202 0.0762103994687398
203 0.0747677832841873
204 0.066963542252779
205 0.0656008720397949
206 0.0623893396308025
207 0.0576978611449401
208 0.0588693618774414
209 0.0543238533039888
210 0.0507138899217049
211 0.0485622628281514
212 0.0493783534814914
213 0.0529089992245038
214 0.0482680189112822
215 0.0385397983094056
216 0.0360082996388276
217 0.0367207856227954
218 0.0340105500072241
219 0.0350547793010871
220 0.0332483208427827
221 0.0332719037930171
222 0.033573208997647
223 0.0317415290822585
224 0.0302228288104137
225 0.0310069210827351
226 0.029995396733284
227 0.0311231929808855
228 0.0304248513032993
229 0.0286064265916745
230 0.0303430408239365
231 0.028535936648647
232 0.0291888744880756
233 0.0301296779265006
234 0.0283646707733472
235 0.0289517777661483
236 0.028931925073266
237 0.0272183728714784
238 0.0282284126927455
239 0.0280043004701535
240 0.0274192032714685
241 0.0292215781907241
242 0.0286512145151695
243 0.0285077206790447
244 0.0276579683025678
245 0.0276337942729394
246 0.0269702368726333
247 0.0276687076936166
248 0.0260277514656385
249 0.0288596923152606
250 0.0280286893248558
251 0.0281441969176133
252 0.0281971171498299
253 0.0293326117098331
254 0.0285324597110351
255 0.0287958687792222
256 0.0279574406643709
257 0.0271015986800194
258 0.0282339466114839
259 0.0279435167709986
260 0.0277991040299336
261 0.0261899872372548
262 0.0262824638436238
263 0.024422741184632
264 0.0256435560683409
265 0.0266346819698811
266 0.0246937442570925
267 0.027255783478419
268 0.0253703681131204
269 0.0255675831188758
270 0.0271003345648448
271 0.0244865690668424
272 0.0239486650874217
273 0.0233240518718958
274 0.0226327118774255
275 0.022425086547931
276 0.0224557984620333
277 0.0238051321357489
278 0.0245970152318478
279 0.0223744511604309
280 0.0240734492739042
281 0.0237720149258773
282 0.0237546848754088
283 0.0238525004436572
284 0.0205176038046678
285 0.0208591825018326
286 0.0206519952043891
287 0.020409448693196
288 0.0199974980205297
289 0.0215615102400382
290 0.0210408602530758
291 0.0219797796259324
292 0.0195087700461348
293 0.0200130098188917
294 0.0202433780456583
295 0.0210314247136315
296 0.0217757672071457
297 0.022138095771273
298 0.0222902021681269
299 0.0198577521368861
300 0.0228797007972995
301 0.0206627373894056
302 0.0220515038818121
303 0.0217480743303895
304 0.0202062570800384
305 0.02161963408192
306 0.0222482004513343
307 0.0229238842924436
308 0.020759436301887
309 0.0220324750989676
310 0.0214484389871359
311 0.0205741133540869
312 0.0214336051916083
313 0.0206922894964616
314 0.020995848501722
315 0.0216279750068982
316 0.0210010837763548
317 0.020756327547133
318 0.0193454471106331
319 0.0197170696531733
320 0.0186944973344604
321 0.0189388639604052
322 0.0165893708666166
323 0.0168412995214264
324 0.0156321801866094
325 0.0158800790086389
326 0.0159527643894156
327 0.0161657032246391
328 0.0154364348078767
329 0.0143474486346046
330 0.0146251808231076
331 0.0155414892360568
332 0.0139703257009387
333 0.0146855184187492
334 0.0138417426496744
335 0.014930243914326
336 0.0145196728408337
337 0.0142654022201896
338 0.0150715025762717
339 0.0150098592663805
340 0.0146334605912367
341 0.0146318326393763
342 0.0150505369529128
343 0.0143555722509821
344 0.013690697029233
345 0.0141027318313718
346 0.0146591461574038
347 0.0142547528569897
348 0.0134298357491692
349 0.0135251898318529
350 0.0125658988642196
351 0.0138704525306821
352 0.0139255253598094
353 0.0131799889107545
354 0.0136245681593815
355 0.0141139126693209
356 0.0136313480325043
357 0.0129428647148112
358 0.0135449642936389
359 0.0133995631088813
360 0.0129648960816363
361 0.0134323496992389
362 0.0130040893952052
363 0.0131355440244079
364 0.0130407853672902
365 0.0128836189396679
366 0.0134756268622975
367 0.0126922807345788
368 0.0118446573615074
369 0.0140403555706143
370 0.0126712100269894
371 0.0132933547720313
372 0.0125394134471814
373 0.0132078044116497
374 0.0142443080743154
375 0.0127678294666111
376 0.0118815223686397
377 0.0126690569644173
378 0.0126741067506373
379 0.011728430322061
380 0.0144940797860424
381 0.0129295039611558
382 0.0120706848489741
383 0.0136177505676945
384 0.0124788852408528
385 0.0122337273011605
386 0.0134169405015806
387 0.0110210200461249
388 0.0112980354266862
389 0.0124707485859593
390 0.0112586078854899
391 0.0131339663639665
392 0.0121981028156976
393 0.0115141989663243
394 0.011694365957131
395 0.0135688961793979
396 0.0124696294466654
397 0.0134794684126973
398 0.0124619513129195
399 0.0123295622567336
400 0.0118209106537203
401 0.013138661471506
402 0.0121858945737282
403 0.0131619594370325
404 0.0113521477517982
405 0.0121249131237467
406 0.0133410807078083
407 0.0131916141447922
408 0.0122720558817188
409 0.0122270494078596
410 0.0116323035520812
411 0.0120817817126711
412 0.0106447947522004
413 0.0119436903235813
414 0.0125871081836522
415 0.0127465234448512
416 0.0123731503263116
417 0.0122557760526737
418 0.0123058661508063
419 0.0115219671279192
420 0.0126301233346264
421 0.0121213616803288
422 0.0114938574843109
423 0.0127050468387703
424 0.0128123083462318
425 0.0115836082647244
426 0.0109950883003573
427 0.012329935717086
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 3.44351116816203
2 1.68615794181824
4 1.19265556335449
6 0.972458382447561
8 0.832275450229645
10 0.737754344940186
12 0.66861100991567
14 0.618523816267649
16 0.575447916984558
18 0.542596300443014
20 0.51029904683431
22 0.482123643159866
24 0.457430362701416
26 0.436224083105723
28 0.414182255665461
30 0.399003406365712
32 0.381121108929316
34 0.364081273476283
36 0.349911411603292
38 0.33404952287674
40 0.32344596584638
42 0.310312310854594
44 0.296320011218389
46 0.283331165711085
48 0.277484595775604
50 0.267933428287506
52 0.256205300490061
54 0.24918136994044
56 0.240186234315236
58 0.233155389626821
60 0.226692909995715
62 0.218932251135508
64 0.209738771120707
66 0.204655900597572
68 0.199794640143712
70 0.191444714864095
72 0.184364338715871
74 0.180832619468371
76 0.176354065537453
78 0.169793332616488
80 0.162992109855016
82 0.159966399272283
84 0.155143757661184
86 0.15313113729159
88 0.146819914380709
90 0.14517335096995
92 0.139268457889557
94 0.137275740504265
96 0.134059483806292
98 0.131307741006215
100 0.125730191667875
102 0.124372964104017
104 0.122820923725764
106 0.118839244047801
108 0.115164746840795
110 0.113102028767268
112 0.111249051988125
114 0.107370960215727
116 0.105100000898043
118 0.105366806189219
120 0.102188266813755
122 0.102036878466606
124 0.0990050137042999
126 0.0945596843957901
128 0.0984526996811231
130 0.0938428690036138
132 0.0919696961839994
134 0.0910757382710775
136 0.0885143702228864
138 0.0865083709359169
140 0.0857270807027817
142 0.0856968561808268
144 0.0837585205833117
146 0.0810177649060885
148 0.0813025111953418
150 0.0807674899697304
152 0.0785891711711884
154 0.0768673866987228
156 0.0770994101961454
158 0.0754213084777196
160 0.0743174304564794
162 0.0713954642415047
164 0.0713654334346453
166 0.0720318232973417
168 0.0712199956178665
170 0.0698817521333694
172 0.0693712358673414
174 0.068929190436999
176 0.0679590279857318
178 0.0652186498045921
180 0.0669422969222069
182 0.0662003383040428
184 0.0640067333976428
186 0.0645070287088553
188 0.0640342608094215
190 0.0645943656563759
192 0.0627399161458015
194 0.0626319671670596
196 0.0616731271147728
198 0.059966920564572
200 0.0582216717302799
202 0.0597192980349064
204 0.0597157304485639
206 0.0582301604251067
208 0.0574324578046799
210 0.0565965970357259
212 0.0537363054851691
214 0.0558622529109319
216 0.0561463596920172
218 0.0567121716837088
220 0.0545878758033117
222 0.0535797836879889
224 0.0542256149152915
226 0.0529817330340544
228 0.0535245264569918
230 0.0522617163757483
232 0.0514950156211853
234 0.052535039683183
236 0.0503760166466236
238 0.0507624869545301
240 0.0530437678098679
242 0.0489027239382267
244 0.0510385148227215
246 0.0507108258704344
248 0.0475784999628862
250 0.0480376519262791
252 0.049078614761432
254 0.0479746113220851
256 0.0475108809769154
258 0.0486342646181583
260 0.0471194473405679
262 0.0467081752916177
264 0.0458209266265233
266 0.046401118238767
268 0.0462078923980395
270 0.0451442760725816
272 0.0451031948129336
274 0.0453261509537697
276 0.0450067246953646
278 0.0459687498708566
280 0.0442560836672783
282 0.0465788692235947
284 0.0435722979406516
286 0.0431067521373431
288 0.0448133572936058
290 0.0448981362084548
292 0.0426736424366633
294 0.0455337390303612
296 0.0423766374588013
298 0.0441394646962484
300 0.042727788289388
302 0.0409176660080751
304 0.0413447891672452
306 0.0419768231610457
308 0.041231881827116
310 0.0416591490308444
312 0.0402866130073865
314 0.0406399816274643
316 0.0417023499806722
318 0.0404055590430895
320 0.0395707761247953
322 0.0398016447822253
324 0.0404489164551099
326 0.0406724425653617
328 0.0388844944536686
330 0.0388729733725389
332 0.0394733287394047
334 0.0389548415939013
336 0.0393321750064691
338 0.0393316435317198
340 0.0397755093872547
342 0.0391346303125223
344 0.038344661394755
346 0.0387813796599706
348 0.0388271808624268
350 0.0380639719466368
352 0.0362465853492419
354 0.0371295275787512
356 0.0376568262775739
358 0.0352803766727448
360 0.0375684636334578
362 0.0362012336651484
364 0.0380740538239479
366 0.0364169999957085
368 0.0372897957762082
370 0.0359172783792019
372 0.0357215230663617
374 0.0361605187257131
376 0.0355138778686523
378 0.036070761581262
380 0.0362203754484653
382 0.0350536281863848
384 0.0366825064023336
386 0.0352810944120089
388 0.0343621845046679
390 0.0355209360520045
392 0.0334867139657338
394 0.0345997574428717
396 0.0349159811933835
398 0.0345761440694332
400 0.0345346083243688
402 0.0334596559405327
404 0.0342509113252163
406 0.0328367985785007
408 0.0340867800017198
410 0.0330405719578266
412 0.0330483857542276
414 0.0346194145580133
416 0.0349101573228836
418 0.033074418703715
420 0.033229789386193
422 0.0328080883870522
424 0.0335565159718196
426 0.0337650366127491
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-10/CIFAR-10_ResNet-20_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
minor xtick={},
%minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-20.3, xmax=448.3,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.8, ymax=0.945,
ytick style={color=black},
%ytick={0.8,0.85,0.9,0.95}
minor y tick num=1
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.421875
2 0.519698182741801
3 0.587807158629099
4 0.625333845615387
5 0.64309561252594
6 0.679553965727488
7 0.664797008037567
8 0.702657600243886
9 0.738448182741801
10 0.726829588413239
11 0.753939628601074
12 0.761885682741801
13 0.769230763117472
14 0.764222760995229
15 0.767561435699463
16 0.781784176826477
17 0.781316777070363
18 0.78352028131485
19 0.798410773277283
20 0.782051285107931
21 0.798878212769826
22 0.800881405671438
23 0.798410793145498
24 0.796541134516398
25 0.811364829540253
26 0.809561967849731
27 0.808293282985687
28 0.811498403549194
29 0.808693905671438
30 0.815237720807393
31 0.828592399756114
32 0.818376084168752
33 0.828258554140727
34 0.826455672581991
35 0.812032580375671
36 0.831864317258199
37 0.829994638760885
38 0.823784728844961
39 0.82832533121109
40 0.834735592206319
41 0.830328524112701
42 0.835069437821706
43 0.839676797389984
44 0.838141024112701
45 0.836471696694692
46 0.838474909464518
47 0.828392088413239
48 0.840010682741801
49 0.844217399756114
50 0.831864317258199
51 0.851095080375671
52 0.841880341370901
53 0.844684839248657
54 0.839342951774597
55 0.845219016075134
56 0.84949251015981
57 0.847288986047109
58 0.848958333333333
59 0.837206204732259
60 0.847489317258199
61 0.849692821502686
62 0.848691244920095
63 0.854967951774597
64 0.850093483924866
65 0.847689628601074
66 0.846487700939178
67 0.852564096450806
68 0.848357379436493
69 0.850894769032796
70 0.850560903549194
71 0.850360572338104
72 0.852831184864044
73 0.856637279192607
74 0.857171475887299
75 0.864917198816935
76 0.863648513952891
77 0.859575311342875
78 0.854433755079905
79 0.863314628601074
80 0.86144498984019
81 0.863381405671438
82 0.853231847286224
83 0.852964758872986
84 0.858173072338104
85 0.846754809220632
86 0.858774026234945
87 0.854901194572449
88 0.861378192901611
89 0.856303413709005
90 0.862513363361359
91 0.863648494084676
92 0.860376596450806
93 0.86391560236613
94 0.853632469971975
95 0.861378192901611
96 0.853098293145498
97 0.837339758872986
98 0.853165050347646
99 0.854767640431722
100 0.85483439763387
101 0.843015491962433
102 0.85917466878891
103 0.862980782985687
104 0.848090271155039
105 0.851428965727488
106 0.851428945859273
107 0.851629257202148
108 0.860643684864044
109 0.85917466878891
110 0.859775642553965
111 0.857572118441264
112 0.855568905671438
113 0.856637279192607
114 0.859375
115 0.855168263117472
116 0.865050752957662
117 0.854567329088847
118 0.860443393389384
119 0.865518152713776
120 0.861979166666667
121 0.859775642553965
122 0.852430542310079
123 0.861712078253428
124 0.860710461934408
125 0.865384598573049
126 0.839676817258199
127 0.858039538065592
128 0.854767620563507
129 0.851028303305308
130 0.857972760995229
131 0.853098293145498
132 0.86164532105128
133 0.864983975887299
134 0.86224623521169
135 0.864583313465118
136 0.860643704732259
137 0.852697650591532
138 0.855568905671438
139 0.868255873521169
140 0.857505341370901
141 0.855635702610016
142 0.863247851530711
143 0.860376616319021
144 0.861712078253428
145 0.861511747042338
146 0.865184287230174
147 0.863715271155039
148 0.86431622505188
149 0.861311435699463
150 0.871861636638641
151 0.868255873521169
152 0.867588142553965
153 0.861244658629099
154 0.860643704732259
155 0.869858423868815
156 0.867922008037567
157 0.865785241127014
158 0.86658654610316
159 0.866185883680979
160 0.865651706854502
161 0.869324247042338
162 0.867988785107931
163 0.867988765239716
164 0.868723293145498
165 0.859441757202148
166 0.834067841370901
167 0.833733956019084
168 0.831396917502085
169 0.818709949652354
170 0.849959929784139
171 0.854767640431722
172 0.859842419624329
173 0.84127938747406
174 0.85483439763387
175 0.862246255079905
176 0.861578524112701
177 0.854700843493144
178 0.84107905626297
179 0.858573734760284
180 0.860510150591532
181 0.851161857446035
182 0.848357379436493
183 0.856570521990458
184 0.854300200939178
185 0.848758021990458
186 0.858239849408468
187 0.855435371398926
188 0.864583333333333
189 0.848557690779368
190 0.851295411586761
191 0.865584929784139
192 0.860443373521169
193 0.863181094328562
194 0.860844016075134
195 0.866185883680979
196 0.860443373521169
197 0.871527771155039
198 0.86431622505188
199 0.858506957689921
200 0.864115913709005
201 0.856370190779368
202 0.86411593357722
203 0.856770833333333
204 0.874332249164581
205 0.870526174704234
206 0.867187519868215
207 0.857438564300537
208 0.865518152713776
209 0.866586526234945
210 0.851161857446035
211 0.871460994084676
212 0.869724889596303
213 0.870592951774597
214 0.861044347286224
215 0.846020301183065
216 0.862847208976746
217 0.858306626478831
218 0.858974357446035
219 0.869324247042338
220 0.852964739004771
221 0.844417730967204
222 0.844484527905782
223 0.85176283121109
224 0.853165050347646
225 0.846688052018484
226 0.852430562178294
227 0.851028303305308
228 0.849225421746572
229 0.852363785107931
230 0.861444969971975
231 0.845285793145498
232 0.856837610403697
233 0.860042730967204
234 0.857972741127014
235 0.85977566242218
236 0.858440160751343
237 0.855301797389984
238 0.864449799060822
239 0.855168263117472
240 0.857104698816935
241 0.86778845389684
242 0.859308222929637
243 0.867922008037567
244 0.859174688657125
245 0.863047560056051
246 0.862513363361359
247 0.859308222929637
248 0.864917198816935
249 0.863715251286825
250 0.850026706854502
251 0.834468503793081
252 0.849492530028025
253 0.855235040187836
254 0.832532068093618
255 0.817240913709005
256 0.864583333333333
257 0.84662123521169
258 0.851696034272512
259 0.856637279192607
260 0.862847208976746
261 0.861177881558736
262 0.845152239004771
263 0.857037921746572
264 0.839142620563507
265 0.852831204732259
266 0.851295411586761
267 0.859174688657125
268 0.859374980131785
269 0.845619658629099
270 0.854767620563507
271 0.843616465727488
272 0.857972760995229
273 0.872195521990458
274 0.869457801183065
275 0.857037941614787
276 0.862313032150269
277 0.859642088413239
278 0.868589739004771
279 0.863247871398926
280 0.852964758872986
281 0.858306626478831
282 0.832865913709005
283 0.851495722929637
284 0.860376596450806
285 0.85917466878891
286 0.865918815135956
287 0.868656516075134
288 0.858573714892069
289 0.863982379436493
290 0.857305030028025
291 0.861778835455577
292 0.827791134516398
293 0.843549688657125
294 0.853565712769826
295 0.856169879436493
296 0.839209417502085
297 0.856637299060822
298 0.858907580375671
299 0.863848825295766
300 0.853365381558736
301 0.856303413709005
302 0.869190712769826
303 0.861912389596303
304 0.832064648469289
305 0.806557158629099
306 0.845753192901611
307 0.830462058385213
308 0.864983995755514
309 0.849358975887299
310 0.857572118441264
311 0.85136216878891
312 0.824118594328562
313 0.856837610403697
314 0.848824799060822
315 0.859708865483602
316 0.848958333333333
317 0.861712078253428
318 0.861311435699463
319 0.852897961934408
320 0.861177881558736
321 0.845285793145498
322 0.869791666666667
323 0.855502128601074
324 0.860243062178294
325 0.867988765239716
326 0.858506937821706
327 0.862446586290995
328 0.863181094328562
329 0.860777239004771
330 0.869324247042338
331 0.86678687731425
332 0.849225421746572
333 0.841012279192607
334 0.853565692901611
335 0.865785241127014
336 0.85383278131485
337 0.868589739004771
338 0.855034728844961
339 0.853298604488373
340 0.86758816242218
341 0.856370170911153
342 0.853498935699463
343 0.868322650591532
344 0.854901174704234
345 0.868389427661896
346 0.849425752957662
347 0.855769236882528
348 0.83079594373703
349 0.848490913709005
350 0.819577991962433
351 0.869791666666667
352 0.849025110403697
353 0.850227038065592
354 0.839810371398926
355 0.858506957689921
356 0.860042730967204
357 0.860243042310079
358 0.852831204732259
359 0.858306646347046
360 0.858840823173523
361 0.851295391718547
362 0.863715271155039
363 0.865384618441264
364 0.86965811252594
365 0.851495722929637
366 0.864583333333333
367 0.838141004244486
368 0.856904367605845
369 0.842815160751343
370 0.855836013952891
371 0.867387811342875
372 0.860510150591532
373 0.84909188747406
374 0.859441777070363
375 0.850894749164581
376 0.86658654610316
377 0.867120742797852
378 0.849358975887299
379 0.861511766910553
380 0.867721676826477
381 0.855902791023254
382 0.848824799060822
383 0.874399026234945
384 0.863448182741801
385 0.870325843493144
386 0.871127128601074
387 0.868456204732259
388 0.869190712769826
389 0.865918815135956
390 0.833733975887299
391 0.856303413709005
392 0.852497339248657
393 0.856169879436493
394 0.840144236882528
395 0.862513343493144
396 0.869791666666667
397 0.860109488169352
398 0.868723293145498
399 0.867321054140727
400 0.853899578253428
401 0.863514959812164
402 0.866586526234945
403 0.61538461347421
404 0.853699247042338
405 0.865384618441264
406 0.857505341370901
407 0.863181074460348
408 0.85483439763387
409 0.857839226722717
410 0.859174688657125
411 0.850093483924866
412 0.854099909464518
413 0.871327459812164
414 0.866452991962433
415 0.857438564300537
416 0.853832801183065
417 0.857438564300537
418 0.85710471868515
419 0.853098293145498
420 0.852630873521169
421 0.864583333333333
422 0.868522961934408
423 0.84415066242218
424 0.859375
425 0.871594568093618
426 0.872729698816935
427 0.851963142553965
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.446915060281754
2 0.558693905671438
3 0.633680562178294
4 0.670272429784139
5 0.709535241127014
6 0.734842419624329
7 0.745325863361359
8 0.758947630723318
9 0.787994126478831
10 0.788060903549194
11 0.795205672581991
12 0.805822650591532
13 0.816506405671438
14 0.818309287230174
15 0.822649578253428
16 0.822649578253428
17 0.827857891718547
18 0.835136214892069
19 0.849626064300537
20 0.834602018197378
21 0.845819969971975
22 0.831931094328562
23 0.84147971868515
24 0.848958333333333
25 0.842614869276682
26 0.845486104488373
27 0.844083885351817
28 0.848023494084676
29 0.860777239004771
30 0.856971164544423
31 0.858506937821706
32 0.853766004244486
33 0.853966355323792
34 0.858907580375671
35 0.855568905671438
36 0.862513363361359
37 0.858907580375671
38 0.866386234760284
39 0.861444969971975
40 0.858707269032796
41 0.865918815135956
42 0.863514959812164
43 0.862580120563507
44 0.869457801183065
45 0.870125532150269
46 0.867053945859273
47 0.856770833333333
48 0.864983956019084
49 0.865718483924866
50 0.871327459812164
51 0.860643704732259
52 0.872662941614787
53 0.865518152713776
54 0.871661325295766
55 0.864115913709005
56 0.853231847286224
57 0.867521365483602
58 0.870726505915324
59 0.863381425539652
60 0.873397429784139
61 0.874399026234945
62 0.867387811342875
63 0.870860040187836
64 0.870392640431722
65 0.871193905671438
66 0.870592951774597
67 0.872729698816935
68 0.875801285107931
69 0.863047520319621
70 0.868055542310079
71 0.873263895511627
72 0.868522961934408
73 0.872996807098389
74 0.870926797389984
75 0.873998403549194
76 0.877604166666667
77 0.876469016075134
78 0.876201907793681
79 0.877337098121643
80 0.876201927661896
81 0.877470632394155
82 0.875934839248657
83 0.87747061252594
84 0.873864829540253
85 0.877403855323792
86 0.876402239004771
87 0.873263895511627
88 0.873998403549194
89 0.874666134516398
90 0.874999980131785
91 0.881343483924866
92 0.873931606610616
93 0.873731315135956
94 0.874866445859273
95 0.876201927661896
96 0.873063564300537
97 0.877003192901611
98 0.878405451774597
99 0.875801285107931
100 0.880876064300537
101 0.874599357446035
102 0.878138343493144
103 0.878338694572449
104 0.878071586290995
105 0.879407048225403
106 0.875066777070363
107 0.879807690779368
108 0.877737720807393
109 0.882144749164581
110 0.883880873521169
111 0.878806094328562
112 0.870926797389984
113 0.872662921746572
114 0.877136747042338
115 0.884481827418009
116 0.879273494084676
117 0.876869658629099
118 0.882278323173523
119 0.882478634516398
120 0.881009618441264
121 0.883814096450806
122 0.877537389596303
123 0.884682158629099
124 0.884281516075134
125 0.880008002122243
126 0.881209929784139
127 0.877670963605245
128 0.882411857446035
129 0.885550220807393
130 0.881877680619558
131 0.876802881558736
132 0.884949247042338
133 0.884481827418009
134 0.881677349408468
135 0.881610572338104
136 0.884214739004771
137 0.88221154610316
138 0.884281535943349
139 0.879607379436493
140 0.887086013952891
141 0.88221154610316
142 0.883213142553965
143 0.88221154610316
144 0.883012811342875
145 0.882545411586761
146 0.886752148469289
147 0.887086013952891
148 0.885216335455577
149 0.883547008037567
150 0.887019236882528
151 0.885416666666667
152 0.887419879436493
153 0.887019236882528
154 0.885416666666667
155 0.884348313013713
156 0.884548604488373
157 0.887085994084676
158 0.885082801183065
159 0.884214739004771
160 0.886217971642812
161 0.887620190779368
162 0.884548624356588
163 0.882077991962433
164 0.884481847286224
165 0.888621787230174
166 0.882745742797852
167 0.887219548225403
168 0.88775372505188
169 0.885683755079905
170 0.882211526234945
171 0.887286325295766
172 0.887019236882528
173 0.888955652713776
174 0.888488233089447
175 0.885750532150269
176 0.889690180619558
177 0.887286305427551
178 0.886885702610016
179 0.88835471868515
180 0.884147961934408
181 0.885750532150269
182 0.887286325295766
183 0.885750532150269
184 0.883747319380442
185 0.886485060056051
186 0.885082801183065
187 0.889423072338104
188 0.889022429784139
189 0.888354698816935
190 0.890291154384613
191 0.886351486047109
192 0.89002404610316
193 0.887486636638641
194 0.888221164544423
195 0.889756957689921
196 0.888287921746572
197 0.885683755079905
198 0.888154367605845
199 0.887286325295766
200 0.890691777070363
201 0.889022429784139
202 0.885616978009542
203 0.889489849408468
204 0.886685351530711
205 0.884748935699463
206 0.888955672581991
207 0.888354698816935
208 0.886284748713175
209 0.884548624356588
210 0.891092419624329
211 0.889623383680979
212 0.889890491962433
213 0.893362720807393
214 0.892160793145498
215 0.897168815135956
216 0.897102038065592
217 0.899372319380442
218 0.897903323173523
219 0.899839758872986
220 0.898170411586761
221 0.897435883680979
222 0.900641024112701
223 0.899505873521169
224 0.897769769032796
225 0.898303925991058
226 0.900774558385213
227 0.898771365483602
228 0.898704608281453
229 0.90110844373703
230 0.899906516075134
231 0.897102038065592
232 0.901375532150269
233 0.901175220807393
234 0.901575843493144
235 0.89823716878891
236 0.900440692901611
237 0.900440712769826
238 0.902176817258199
239 0.897702991962433
240 0.896434307098389
241 0.898170411586761
242 0.900240381558736
243 0.899572650591532
244 0.899839739004771
245 0.900774578253428
246 0.900440712769826
247 0.901575843493144
248 0.900040070215861
249 0.897769769032796
250 0.900040050347646
251 0.90070778131485
252 0.898904899756114
253 0.900841335455577
254 0.903311967849731
255 0.897235592206319
256 0.900173604488373
257 0.902510682741801
258 0.899038473765055
259 0.900707801183065
260 0.902043282985687
261 0.900641004244486
262 0.903512299060822
263 0.901575863361359
264 0.899906535943349
265 0.898904919624329
266 0.903445502122243
267 0.897369106610616
268 0.902243614196777
269 0.900974889596303
270 0.901842951774597
271 0.90150906642278
272 0.901976505915324
273 0.900373935699463
274 0.901509086290995
275 0.903912941614787
276 0.902043263117472
277 0.899238765239716
278 0.899572650591532
279 0.901842951774597
280 0.901108423868815
281 0.900040070215861
282 0.899572650591532
283 0.901575863361359
284 0.900173604488373
285 0.90297810236613
286 0.898303965727488
287 0.90150906642278
288 0.898771365483602
289 0.900841355323792
290 0.90070778131485
291 0.903178413709005
292 0.899772981802622
293 0.900307158629099
294 0.899772981802622
295 0.904046475887299
296 0.902510682741801
297 0.902043263117472
298 0.899305562178294
299 0.904246787230174
300 0.899505873521169
301 0.899772961934408
302 0.90170939763387
303 0.899305542310079
304 0.900440692901611
305 0.902644236882528
306 0.901175200939178
307 0.902243594328562
308 0.900974889596303
309 0.899572650591532
310 0.901709377765656
311 0.900841355323792
312 0.903445502122243
313 0.901375552018484
314 0.90357905626297
315 0.901776174704234
316 0.902243594328562
317 0.900106827418009
318 0.898904919624329
319 0.902377128601074
320 0.900641024112701
321 0.899505873521169
322 0.902243614196777
323 0.899639427661896
324 0.901442289352417
325 0.900040050347646
326 0.899105230967204
327 0.903044879436493
328 0.898971676826477
329 0.900574266910553
330 0.902310351530711
331 0.901976505915324
332 0.900841335455577
333 0.902777771155039
334 0.90050748984019
335 0.897702991962433
336 0.898771385351817
337 0.902443925539652
338 0.901776154836019
339 0.898904919624329
340 0.902310351530711
341 0.899973313013713
342 0.902176817258199
343 0.900574266910553
344 0.900774578253428
345 0.899505893389384
346 0.90070778131485
347 0.899572670459747
348 0.899973293145498
349 0.902443925539652
350 0.901175220807393
351 0.903712610403697
352 0.900373915831248
353 0.900841355323792
354 0.90170939763387
355 0.902377128601074
356 0.903645833333333
357 0.899772961934408
358 0.902443905671438
359 0.901909728844961
360 0.901241978009542
361 0.901375532150269
362 0.901909728844961
363 0.900507469971975
364 0.902510682741801
365 0.901175220807393
366 0.898704588413239
367 0.90070782105128
368 0.903245210647583
369 0.899639427661896
370 0.903712610403697
371 0.903111636638641
372 0.904046475887299
373 0.904780983924866
374 0.902310371398926
375 0.902777771155039
376 0.900373935699463
377 0.901308755079905
378 0.902644236882528
379 0.903712610403697
380 0.901575863361359
381 0.902176817258199
382 0.900307158629099
383 0.901909708976746
384 0.899706184864044
385 0.901909728844961
386 0.902176817258199
387 0.901575863361359
388 0.902243594328562
389 0.902510682741801
390 0.902443905671438
391 0.902443905671438
392 0.897168795267741
393 0.900173624356588
394 0.903512299060822
395 0.903245210647583
396 0.899572650591532
397 0.900908132394155
398 0.90130877494812
399 0.900641043980916
400 0.90090811252594
401 0.900707801183065
402 0.899706184864044
403 0.901442309220632
404 0.902844548225403
405 0.900574266910553
406 0.899772961934408
407 0.899372319380442
408 0.900106827418009
409 0.903311987717946
410 0.902777771155039
411 0.901175200939178
412 0.903645833333333
413 0.899305562178294
414 0.901575863361359
415 0.90150906642278
416 0.902577459812164
417 0.902510682741801
418 0.901909708976746
419 0.905048072338104
420 0.902510662873586
421 0.901041666666667
422 0.900574227174123
423 0.900440712769826
424 0.898704608281453
425 0.900373935699463
426 0.900373935699463
427 0.902110040187836
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.310096144676208
2 0.390758544206619
3 0.444778313239415
4 0.514890491962433
5 0.518496265014013
6 0.503205130497615
7 0.613581736882528
8 0.60877404610316
9 0.548210481802622
10 0.577590823173523
11 0.555221686760584
12 0.563501596450806
13 0.646167198816935
14 0.599826375643412
15 0.514356305201848
16 0.601428945859273
17 0.665130873521169
18 0.600293815135956
19 0.657852570215861
20 0.646100441614787
21 0.659321586290995
22 0.65872061252594
23 0.672943373521169
24 0.702791134516398
25 0.712940692901611
26 0.75514155626297
27 0.737313012282054
28 0.734575311342875
29 0.730835994084676
30 0.662059287230174
31 0.779246787230174
32 0.736578504244486
33 0.732572118441264
34 0.739783644676208
35 0.771167198816935
36 0.771634618441264
37 0.793002148469289
38 0.771701375643412
39 0.745659708976746
40 0.780381957689921
41 0.748798072338104
42 0.793402771155039
43 0.810363252957662
44 0.798344016075134
45 0.795005341370901
46 0.794337610403697
47 0.811364829540253
48 0.782919327418009
49 0.803485572338104
50 0.81704060236613
51 0.803752660751343
52 0.804553965727488
53 0.811698714892069
54 0.815104146798452
55 0.757678965727488
56 0.787059287230174
57 0.809628744920095
58 0.787927349408468
59 0.798811435699463
60 0.82298344373703
61 0.786858975887299
62 0.830395301183065
63 0.820846696694692
64 0.820980230967204
65 0.832398513952891
66 0.8046875
67 0.808293263117472
68 0.801682690779368
69 0.845152258872986
70 0.829660773277283
71 0.844951927661896
72 0.817508021990458
73 0.808560371398926
74 0.831931094328562
75 0.838141024112701
76 0.840811947981516
77 0.84642094373703
78 0.826188564300537
79 0.839142640431722
80 0.813968996206919
81 0.827991445859273
82 0.853699266910553
83 0.811965803305308
84 0.836738804976145
85 0.846287389596303
86 0.84435095389684
87 0.842147449652354
88 0.826989829540253
89 0.846287409464518
90 0.846688052018484
91 0.826722760995229
92 0.848758021990458
93 0.860176304976145
94 0.821915070215861
95 0.84354966878891
96 0.849158644676208
97 0.849759598573049
98 0.840544879436493
99 0.850093503793081
100 0.858306646347046
101 0.825520833333333
102 0.839276174704234
103 0.839810371398926
104 0.830261766910553
105 0.849692841370901
106 0.854767620563507
107 0.861645301183065
108 0.844217399756114
109 0.850360572338104
110 0.848023494084676
111 0.859107911586761
112 0.836672027905782
113 0.860510150591532
114 0.859041114648183
115 0.838541666666667
116 0.861712078253428
117 0.846754809220632
118 0.852497319380442
119 0.866252660751343
120 0.848958313465118
121 0.839610020319621
122 0.860910793145498
123 0.863982359568278
124 0.86184561252594
125 0.863448182741801
126 0.865451375643412
127 0.860243062178294
128 0.843816777070363
129 0.850627680619558
130 0.87252938747406
131 0.860376616319021
132 0.866853654384613
133 0.848557690779368
134 0.869524578253428
135 0.863514959812164
136 0.861712078253428
137 0.861778835455577
138 0.857238252957662
139 0.860643704732259
140 0.865451395511627
141 0.867053945859273
142 0.864449779192607
143 0.873798072338104
144 0.864316244920095
145 0.859708845615387
146 0.861244658629099
147 0.853498935699463
148 0.868790050347646
149 0.859642088413239
150 0.872996787230174
151 0.87192843357722
152 0.86985844373703
153 0.865718464056651
154 0.88014155626297
155 0.868656516075134
156 0.873798072338104
157 0.866920411586761
158 0.864115913709005
159 0.866052349408468
160 0.871127128601074
161 0.872128744920095
162 0.855101505915324
163 0.852363804976145
164 0.872796475887299
165 0.865384618441264
166 0.878806074460348
167 0.869791666666667
168 0.871394217014313
169 0.86778845389684
170 0.877003192901611
171 0.875467399756114
172 0.875333865483602
173 0.866987188657125
174 0.872863233089447
175 0.869190712769826
176 0.874866465727488
177 0.879340291023254
178 0.877737700939178
179 0.876268684864044
180 0.865918815135956
181 0.872061967849731
182 0.876068373521169
183 0.875534196694692
184 0.876602570215861
185 0.879407048225403
186 0.877938032150269
187 0.882478634516398
188 0.870726486047109
189 0.879473825295766
190 0.874933222929637
191 0.881543795267741
192 0.878872851530711
193 0.877003212769826
194 0.873798072338104
195 0.871661325295766
196 0.879407048225403
197 0.882678945859273
198 0.880876064300537
199 0.875267088413239
200 0.880208333333333
201 0.882211565971375
202 0.881944437821706
203 0.881143152713776
204 0.88261216878891
205 0.88221154610316
206 0.885817309220632
207 0.877203524112701
208 0.886485040187836
209 0.883146365483602
210 0.887820502122243
211 0.885817309220632
212 0.880675752957662
213 0.88528311252594
214 0.881477038065592
215 0.886151154836019
216 0.893295923868815
217 0.88054221868515
218 0.886351486047109
219 0.888087610403697
220 0.886351505915324
221 0.890424688657125
222 0.890090823173523
223 0.887286325295766
224 0.888354698816935
225 0.891426285107931
226 0.892160793145498
227 0.88815438747406
228 0.886818905671438
229 0.889022429784139
230 0.889823714892069
231 0.888621807098389
232 0.887887279192607
233 0.892694969971975
234 0.888555030028025
235 0.892361124356588
236 0.889890491962433
237 0.886217951774597
238 0.888287921746572
239 0.889890491962433
240 0.890758534272512
241 0.892828524112701
242 0.891693373521169
243 0.892494658629099
244 0.895833333333333
245 0.89516560236613
246 0.896033664544423
247 0.898838142553965
248 0.894898494084676
249 0.899973293145498
250 0.89309561252594
251 0.895365913709005
252 0.895432670911153
253 0.898838142553965
254 0.89369656642278
255 0.896501044432322
256 0.896901726722717
257 0.894965271155039
258 0.896768172581991
259 0.897369106610616
260 0.894764959812164
261 0.894497851530711
262 0.893563032150269
263 0.898704608281453
264 0.899305542310079
265 0.897836526234945
266 0.899372319380442
267 0.896434287230174
268 0.897569437821706
269 0.89596688747406
270 0.897435903549194
271 0.899906535943349
272 0.90090811252594
273 0.902710994084676
274 0.900507469971975
275 0.898904919624329
276 0.896901706854502
277 0.89636751015981
278 0.89823716878891
279 0.899505873521169
280 0.899439116319021
281 0.896434287230174
282 0.900908132394155
283 0.902443905671438
284 0.897168795267741
285 0.896968483924866
286 0.900641024112701
287 0.901709417502085
288 0.897302349408468
289 0.900040070215861
290 0.898637811342875
291 0.895633021990458
292 0.899105250835419
293 0.901509086290995
294 0.898904919624329
295 0.901709417502085
296 0.900173624356588
297 0.90110844373703
298 0.89863783121109
299 0.897035260995229
300 0.900173604488373
301 0.897302349408468
302 0.896901706854502
303 0.895966867605845
304 0.89903845389684
305 0.899839739004771
306 0.89903845389684
307 0.899105250835419
308 0.897970080375671
309 0.899372339248657
310 0.900240381558736
311 0.900040070215861
312 0.898303945859273
313 0.897702991962433
314 0.898303945859273
315 0.897302369276682
316 0.897903303305308
317 0.8984375
318 0.897970100243886
319 0.900106847286224
320 0.900974909464518
321 0.896834949652354
322 0.901175200939178
323 0.902777771155039
324 0.898036857446035
325 0.90070778131485
326 0.898571054140727
327 0.90150906642278
328 0.900841335455577
329 0.900774558385213
330 0.897569437821706
331 0.899973293145498
332 0.901575863361359
333 0.901776174704234
334 0.896768172581991
335 0.899706204732259
336 0.898571054140727
337 0.900641004244486
338 0.901041666666667
339 0.899439096450806
340 0.899238785107931
341 0.897369126478831
342 0.899706184864044
343 0.90090811252594
344 0.900440712769826
345 0.90090811252594
346 0.901842951774597
347 0.898904899756114
348 0.897702991962433
349 0.901642640431722
350 0.900841355323792
351 0.898704568545024
352 0.899439116319021
353 0.898704588413239
354 0.898704608281453
355 0.901776174704234
356 0.900974889596303
357 0.899305562178294
358 0.898904919624329
359 0.899505873521169
360 0.902110060056051
361 0.899038473765055
362 0.902243594328562
363 0.900574227174123
364 0.899439096450806
365 0.899372339248657
366 0.90377938747406
367 0.900507469971975
368 0.898571034272512
369 0.900574247042338
370 0.903311967849731
371 0.902777771155039
372 0.90090811252594
373 0.900040050347646
374 0.901776174704234
375 0.900040050347646
376 0.90170939763387
377 0.902110020319621
378 0.900307158629099
379 0.900774578253428
380 0.902711013952891
381 0.899973293145498
382 0.90090811252594
383 0.899238765239716
384 0.898103614648183
385 0.901041646798452
386 0.899639427661896
387 0.90050748984019
388 0.901375532150269
389 0.902911325295766
390 0.900373935699463
391 0.900106847286224
392 0.901976486047109
393 0.901776174704234
394 0.898904919624329
395 0.901642620563507
396 0.902844568093618
397 0.900106827418009
398 0.899105230967204
399 0.90170939763387
400 0.895766576131185
401 0.901375532150269
402 0.90170939763387
403 0.902110040187836
404 0.900507469971975
405 0.900707801183065
406 0.899772981802622
407 0.899305562178294
408 0.900173604488373
409 0.901842951774597
410 0.899839739004771
411 0.899439116319021
412 0.900908132394155
413 0.898103634516398
414 0.901842951774597
415 0.90150906642278
416 0.900974909464518
417 0.900974889596303
418 0.896701375643412
419 0.900307158629099
420 0.899372319380442
421 0.898036857446035
422 0.901175220807393
423 0.900040070215861
424 0.899973293145498
425 0.901442309220632
426 0.903311947981516
427 0.898504296938578
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.282518694798152
2 0.375534186760585
3 0.485710471868515
4 0.528979698816935
5 0.549412389596303
6 0.581730763117472
7 0.622462590535482
8 0.647702991962433
9 0.660523513952891
10 0.665598293145498
11 0.713741978009542
12 0.699118594328562
13 0.722556094328562
14 0.729901174704234
15 0.743990401426951
16 0.748664538065592
17 0.734107891718547
18 0.739383002122243
19 0.748931626478831
20 0.766292750835419
21 0.767628192901611
22 0.777844548225403
23 0.775440712769826
24 0.790064096450806
25 0.784855782985687
26 0.804086526234945
27 0.776308755079905
28 0.788928945859273
29 0.790197650591532
30 0.798611124356588
31 0.802150090535482
32 0.811965823173523
33 0.80755877494812
34 0.803084929784139
35 0.811030983924866
36 0.812967399756114
37 0.817107359568278
38 0.832532048225403
39 0.820045391718547
40 0.818042198816935
41 0.822315712769826
42 0.812700311342875
43 0.833133021990458
44 0.825587630271912
45 0.82011216878891
46 0.823116978009542
47 0.819444457689921
48 0.820512811342875
49 0.824185371398926
50 0.830862700939178
51 0.84067843357722
52 0.830929478009542
53 0.843482911586761
54 0.844083865483602
55 0.832064628601074
56 0.833133021990458
57 0.849893152713776
58 0.844751596450806
59 0.84702189763387
60 0.838875532150269
61 0.847756405671438
62 0.850160241127014
63 0.845552881558736
64 0.852897981802622
65 0.841412921746572
66 0.850093464056651
67 0.850227018197378
68 0.847288986047109
69 0.835002660751343
70 0.843683222929637
71 0.849692841370901
72 0.848958313465118
73 0.852831204732259
74 0.845018704732259
75 0.843015491962433
76 0.856303413709005
77 0.854500532150269
78 0.860443373521169
79 0.852764427661896
80 0.850894769032796
81 0.859041134516398
82 0.851228634516398
83 0.852430542310079
84 0.861177881558736
85 0.855034728844961
86 0.85610310236613
87 0.857171475887299
88 0.856637279192607
89 0.850160260995229
90 0.868456184864044
91 0.864783664544423
92 0.854433755079905
93 0.859508554140727
94 0.855635682741801
95 0.854834417502085
96 0.857972741127014
97 0.854433755079905
98 0.864917198816935
99 0.867922008037567
100 0.867588142553965
101 0.867521345615387
102 0.857438584168752
103 0.861578524112701
104 0.864049136638641
105 0.864983995755514
106 0.868456184864044
107 0.866119126478831
108 0.860843996206919
109 0.856436967849731
110 0.867053945859273
111 0.860443373521169
112 0.861511747042338
113 0.856837610403697
114 0.871127148469289
115 0.868055562178294
116 0.878739297389984
117 0.864983995755514
118 0.871928413709005
119 0.871394217014313
120 0.87459933757782
121 0.864449779192607
122 0.873330652713776
123 0.872796475887299
124 0.873063564300537
125 0.87045939763387
126 0.869724889596303
127 0.870926817258199
128 0.869858423868815
129 0.867053945859273
130 0.867053945859273
131 0.867454588413239
132 0.87045939763387
133 0.869991978009542
134 0.861778855323792
135 0.871394236882528
136 0.873864849408468
137 0.868456204732259
138 0.868790070215861
139 0.868456184864044
140 0.868456184864044
141 0.875333885351817
142 0.877270301183065
143 0.872395833333333
144 0.877938032150269
145 0.866987188657125
146 0.868856847286224
147 0.876068373521169
148 0.872395813465118
149 0.874599357446035
150 0.872195521990458
151 0.881877660751343
152 0.873597760995229
153 0.873197118441264
154 0.878605763117472
155 0.877203524112701
156 0.877136747042338
157 0.863448182741801
158 0.864383002122243
159 0.870860040187836
160 0.879473825295766
161 0.87560095389684
162 0.879807690779368
163 0.875868062178294
164 0.874131957689921
165 0.87560095389684
166 0.877804478009542
167 0.874065180619558
168 0.874465803305308
169 0.880208333333333
170 0.868322630723318
171 0.870993594328562
172 0.875066777070363
173 0.879407048225403
174 0.87479966878891
175 0.875868062178294
176 0.872195521990458
177 0.878405451774597
178 0.869991978009542
179 0.871728082497915
180 0.868856847286224
181 0.878138363361359
182 0.875734508037567
183 0.880275090535482
184 0.882211526234945
185 0.875133554140727
186 0.87520033121109
187 0.879006405671438
188 0.882478634516398
189 0.881610572338104
190 0.879607359568278
191 0.876068393389384
192 0.880408644676208
193 0.874732911586761
194 0.880876064300537
195 0.878539005915324
196 0.877737720807393
197 0.87994122505188
198 0.875267088413239
199 0.883547008037567
200 0.881744126478831
201 0.879807690779368
202 0.873998383680979
203 0.875200311342875
204 0.871394236882528
205 0.875400642553965
206 0.874265491962433
207 0.878205140431722
208 0.879206717014313
209 0.870926817258199
210 0.878004809220632
211 0.881410260995229
212 0.876802901426951
213 0.876001616319021
214 0.873197118441264
215 0.878739317258199
216 0.880542198816935
217 0.876335481802622
218 0.879807690779368
219 0.881343483924866
220 0.872996807098389
221 0.876936435699463
222 0.879407048225403
223 0.87767094373703
224 0.876468996206919
225 0.876135150591532
226 0.883680542310079
227 0.882144769032796
228 0.873798052469889
229 0.881209949652354
230 0.880608956019084
231 0.875600973765055
232 0.881477038065592
233 0.878872871398926
234 0.878672560056051
235 0.875801285107931
236 0.880809287230174
237 0.878806094328562
238 0.883814116319021
239 0.876869678497314
240 0.884415050347646
241 0.882545411586761
242 0.885216335455577
243 0.888555030028025
244 0.876535793145498
245 0.88341345389684
246 0.884281496206919
247 0.880742530028025
248 0.879273513952891
249 0.882678965727488
250 0.87954060236613
251 0.882612188657125
252 0.875868042310079
253 0.886017640431722
254 0.881410241127014
255 0.878205120563507
256 0.882077991962433
257 0.883480230967204
258 0.882011214892069
259 0.884481847286224
260 0.88261216878891
261 0.875934819380442
262 0.884014427661896
263 0.880008002122243
264 0.884481827418009
265 0.882278303305308
266 0.883613785107931
267 0.881143152713776
268 0.879407068093618
269 0.883613785107931
270 0.884882469971975
271 0.881276706854502
272 0.882545411586761
273 0.877871255079905
274 0.880542198816935
275 0.883346696694692
276 0.880675752957662
277 0.884348293145498
278 0.883947650591532
279 0.882678945859273
280 0.882345080375671
281 0.886618594328562
282 0.880141576131185
283 0.872462610403697
284 0.881276706854502
285 0.883547008037567
286 0.884949227174123
287 0.882411857446035
288 0.878004809220632
289 0.886351505915324
290 0.878271917502085
291 0.882011214892069
292 0.883880853652954
293 0.882879277070363
294 0.881610592206319
295 0.880742530028025
296 0.882144769032796
297 0.88508278131485
298 0.882545391718547
299 0.88221154610316
300 0.886351486047109
301 0.882011214892069
302 0.888087610403697
303 0.879340271155039
304 0.881143152713776
305 0.883480230967204
306 0.880608975887299
307 0.881810903549194
308 0.885416666666667
309 0.882211526234945
310 0.884081184864044
311 0.889222760995229
312 0.886284728844961
313 0.884481847286224
314 0.88261216878891
315 0.881744106610616
316 0.889089186986287
317 0.881410260995229
318 0.886351486047109
319 0.884815712769826
320 0.885483423868815
321 0.883947630723318
322 0.883880893389384
323 0.88568377494812
324 0.886551817258199
325 0.887019217014313
326 0.878672540187836
327 0.883814116319021
328 0.887219528357188
329 0.883680562178294
330 0.884014407793681
331 0.883079608281453
332 0.883947670459747
333 0.883680562178294
334 0.882478634516398
335 0.879139959812164
336 0.881343483924866
337 0.887954076131185
338 0.883880853652954
339 0.887219548225403
340 0.886685371398926
341 0.884081204732259
342 0.888221144676208
343 0.886284728844961
344 0.885817309220632
345 0.882144769032796
346 0.886017620563507
347 0.882745742797852
348 0.88608439763387
349 0.88528311252594
350 0.885416686534882
351 0.881610572338104
352 0.8828125
353 0.883079588413239
354 0.883346676826477
355 0.885884086290995
356 0.886418263117472
357 0.887085994084676
358 0.884281516075134
359 0.886284728844961
360 0.889823714892069
361 0.884949247042338
362 0.889155983924866
363 0.884748935699463
364 0.885683755079905
365 0.882678945859273
366 0.887486636638641
367 0.888421475887299
368 0.884147961934408
369 0.887686967849731
370 0.884147961934408
371 0.888087610403697
372 0.886685351530711
373 0.886418263117472
374 0.887620190779368
375 0.881944457689921
376 0.887152771155039
377 0.885550220807393
378 0.883480250835419
379 0.884147961934408
380 0.888555030028025
381 0.884481827418009
382 0.884081204732259
383 0.888488252957662
384 0.885884086290995
385 0.886151154836019
386 0.884815712769826
387 0.881610572338104
388 0.889222760995229
389 0.883079588413239
390 0.88735310236613
391 0.885283132394155
392 0.887086013952891
393 0.884682158629099
394 0.886818905671438
395 0.884882469971975
396 0.882411857446035
397 0.886885682741801
398 0.884682178497314
399 0.885283132394155
400 0.886952459812164
401 0.879006405671438
402 0.885616978009542
403 0.887486656506856
404 0.890691777070363
405 0.886752128601074
406 0.88221154610316
407 0.884615381558736
408 0.888688584168752
409 0.887086013952891
410 0.886351486047109
411 0.88588410615921
412 0.884081184864044
413 0.888955672581991
414 0.890625
415 0.886618594328562
416 0.887353082497915
417 0.890291134516398
418 0.888688584168752
419 0.884949247042338
420 0.88528311252594
421 0.883747339248657
422 0.885950843493144
423 0.889356315135956
424 0.886151174704234
425 0.889089206854502
426 0.886017620563507
427 0.88835471868515
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.454126596450806
2 0.559094548225403
3 0.467147439718246
4 0.592648237943649
5 0.675180286169052
6 0.576021641492844
7 0.649138599634171
8 0.712339758872986
9 0.62890625
10 0.723858177661896
11 0.732772439718246
12 0.696514427661896
13 0.736878991127014
14 0.747295677661896
15 0.758112996816635
16 0.775941520929337
17 0.813201129436493
18 0.712339729070663
19 0.791366159915924
20 0.76953125
21 0.780048072338104
22 0.801682680845261
23 0.818509608507156
24 0.797776460647583
25 0.832231551408768
26 0.82071316242218
27 0.793970346450806
28 0.833533674478531
29 0.8359375
30 0.851462364196777
31 0.834635406732559
32 0.822115361690521
33 0.838441491127014
34 0.827023237943649
35 0.846454322338104
36 0.822916656732559
37 0.847956717014313
38 0.855368584394455
39 0.832431882619858
40 0.841746777296066
41 0.828826099634171
42 0.846554487943649
43 0.828625798225403
44 0.8515625
45 0.813201129436493
46 0.856069713830948
47 0.856670647859573
48 0.836939126253128
49 0.85546875
50 0.848758041858673
51 0.836939096450806
52 0.788461536169052
53 0.845352560281754
54 0.854467153549194
55 0.864383012056351
56 0.843449503183365
57 0.838141024112701
58 0.829026460647583
59 0.847255617380142
60 0.833233177661896
61 0.840745180845261
62 0.84334933757782
63 0.855769217014313
64 0.829026430845261
65 0.839943885803223
66 0.838141024112701
67 0.843649834394455
68 0.827824532985687
69 0.851862996816635
70 0.843950301408768
71 0.846454322338104
72 0.866085737943649
73 0.828225165605545
74 0.841045677661896
75 0.848958343267441
76 0.863681882619858
77 0.834635406732559
78 0.849959939718246
79 0.763922303915024
80 0.850661039352417
81 0.852664262056351
82 0.835536867380142
83 0.826923072338104
84 0.842347770929337
85 0.856069713830948
86 0.81640625
87 0.8203125
88 0.826322138309479
89 0.840244382619858
90 0.860977560281754
91 0.86328125
92 0.870092153549194
93 0.856770843267441
94 0.87109375
95 0.833834111690521
96 0.841446310281754
97 0.858373403549194
98 0.858173102140427
99 0.85957533121109
100 0.867788463830948
101 0.852363795042038
102 0.872696340084076
103 0.875500798225403
104 0.854967951774597
105 0.861177861690521
106 0.831229954957962
107 0.810997605323792
108 0.836638629436493
109 0.845252394676208
110 0.865284442901611
111 0.837039262056351
112 0.850560903549194
113 0.854967951774597
114 0.868990361690521
115 0.868489593267441
116 0.864683508872986
117 0.85957533121109
118 0.874098569154739
119 0.869190692901611
120 0.874499201774597
121 0.849058508872986
122 0.864383012056351
123 0.859375
124 0.849258810281754
125 0.866185903549194
126 0.848457545042038
127 0.865885406732559
128 0.84765625
129 0.861378192901611
130 0.868289262056351
131 0.860777229070663
132 0.836738765239716
133 0.849759608507156
134 0.876201927661896
135 0.867988765239716
136 0.865484774112701
137 0.880909472703934
138 0.870492786169052
139 0.883914262056351
140 0.872195512056351
141 0.860176265239716
142 0.874899834394455
143 0.865284472703934
144 0.887920677661896
145 0.865885406732559
146 0.875801265239716
147 0.850060075521469
148 0.872395813465118
149 0.883914262056351
150 0.875600963830948
151 0.87890625
152 0.873096942901611
153 0.884515225887299
154 0.865084141492844
155 0.885316520929337
156 0.881209939718246
157 0.869891822338104
158 0.877604156732559
159 0.884615391492844
160 0.896033644676208
161 0.891125798225403
162 0.883814096450806
163 0.888421475887299
164 0.893529653549194
165 0.887620180845261
166 0.889823704957962
167 0.888321310281754
168 0.890324503183365
169 0.886618584394455
170 0.890124201774597
171 0.887820512056351
172 0.892928659915924
173 0.882211536169052
174 0.888020843267441
175 0.877504020929337
176 0.894230782985687
177 0.885817319154739
178 0.884515225887299
179 0.892427861690521
180 0.887520045042038
181 0.891426265239716
182 0.892828524112701
183 0.890424698591232
184 0.893830150365829
185 0.887920677661896
186 0.889222741127014
187 0.893028855323792
188 0.880608975887299
189 0.893930286169052
190 0.892528057098389
191 0.881009608507156
192 0.891225963830948
193 0.899338930845261
194 0.895633012056351
195 0.886117786169052
196 0.892027258872986
197 0.89473158121109
198 0.898036867380142
199 0.890524834394455
200 0.899939894676208
201 0.895132213830948
202 0.898938298225403
203 0.894731551408768
204 0.902443915605545
205 0.899138629436493
206 0.887920677661896
207 0.883112967014313
208 0.870492786169052
209 0.880408644676208
210 0.88691908121109
211 0.882712334394455
212 0.883513629436493
213 0.87109375
214 0.897836536169052
215 0.900340557098389
216 0.898938298225403
217 0.902644217014313
218 0.902944713830948
219 0.901141822338104
220 0.903145045042038
221 0.903345376253128
222 0.904547274112701
223 0.901342153549194
224 0.907151430845261
225 0.902644217014313
226 0.90625
227 0.903245180845261
228 0.901442319154739
229 0.901943117380142
230 0.900240391492844
231 0.901742786169052
232 0.902644246816635
233 0.904146641492844
234 0.904947906732559
235 0.903645843267441
236 0.901943117380142
237 0.899138629436493
238 0.90234375
239 0.904346972703934
240 0.904747605323792
241 0.903145045042038
242 0.907251596450806
243 0.906550496816635
244 0.902844548225403
245 0.907852560281754
246 0.906350165605545
247 0.905749201774597
248 0.908052861690521
249 0.902944713830948
250 0.904046475887299
251 0.903645843267441
252 0.90625
253 0.906850963830948
254 0.904246807098389
255 0.904046475887299
256 0.904747575521469
257 0.906850963830948
258 0.905649036169052
259 0.902043253183365
260 0.898337364196777
261 0.904947906732559
262 0.907852560281754
263 0.903946310281754
264 0.903545677661896
265 0.902644246816635
266 0.904947906732559
267 0.906149834394455
268 0.902944713830948
269 0.904146641492844
270 0.901442289352417
271 0.898938298225403
272 0.901442319154739
273 0.906951129436493
274 0.903044879436493
275 0.900140225887299
276 0.905649036169052
277 0.904346942901611
278 0.905448704957962
279 0.908353388309479
280 0.905148237943649
281 0.90254408121109
282 0.90584933757782
283 0.908653825521469
284 0.904647409915924
285 0.903545677661896
286 0.905548870563507
287 0.904547274112701
288 0.906750798225403
289 0.902644246816635
290 0.905448734760284
291 0.905248403549194
292 0.905749201774597
293 0.909054487943649
294 0.905348539352417
295 0.899138629436493
296 0.904647439718246
297 0.903846144676208
298 0.905448704957962
299 0.904547274112701
300 0.903545677661896
301 0.90604966878891
302 0.898637801408768
303 0.897836536169052
304 0.900941491127014
305 0.899439096450806
306 0.906350165605545
307 0.895232379436493
308 0.899238795042038
309 0.905248373746872
310 0.899038463830948
311 0.901041656732559
312 0.900340527296066
313 0.90254408121109
314 0.902844548225403
315 0.899839758872986
316 0.902844548225403
317 0.904847770929337
318 0.897636204957962
319 0.904947936534882
320 0.903545677661896
321 0.905148237943649
322 0.909354984760284
323 0.91015625
324 0.907251596450806
325 0.909655451774597
326 0.911558479070663
327 0.909955948591232
328 0.907151430845261
329 0.909154653549194
330 0.910456717014313
331 0.908954352140427
332 0.909555286169052
333 0.908553689718246
334 0.911157876253128
335 0.906850963830948
336 0.912059307098389
337 0.905949532985687
338 0.911258012056351
339 0.908153057098389
340 0.912259608507156
341 0.910456717014313
342 0.909755617380142
343 0.911358177661896
344 0.908854156732559
345 0.909755617380142
346 0.909154653549194
347 0.908754020929337
348 0.911258012056351
349 0.906550496816635
350 0.913762003183365
351 0.909555286169052
352 0.910657048225403
353 0.91015625
354 0.913161039352417
355 0.912860602140427
356 0.909455150365829
357 0.910456746816635
358 0.90995591878891
359 0.911057710647583
360 0.911558508872986
361 0.909254819154739
362 0.912860572338104
363 0.906850963830948
364 0.90995591878891
365 0.910456717014313
366 0.912960737943649
367 0.912059277296066
368 0.911458313465118
369 0.910256415605545
370 0.912059307098389
371 0.910056084394455
372 0.915164262056351
373 0.907251596450806
374 0.909455150365829
375 0.911458343267441
376 0.913060903549194
377 0.913361370563507
378 0.911858975887299
379 0.910957545042038
380 0.908253192901611
381 0.906350135803223
382 0.911758810281754
383 0.913762032985687
384 0.908653825521469
385 0.911157846450806
386 0.911858975887299
387 0.907451927661896
388 0.908754020929337
389 0.908854156732559
390 0.90995591878891
391 0.911358147859573
392 0.907852560281754
393 0.907351762056351
394 0.907652258872986
395 0.91015625
396 0.91015625
397 0.909955948591232
398 0.908954352140427
399 0.910056084394455
400 0.912560105323792
401 0.910857379436493
402 0.91015625
403 0.911959141492844
404 0.909054487943649
405 0.909455150365829
406 0.912459939718246
407 0.907251626253128
408 0.909254819154739
409 0.911758810281754
410 0.908253222703934
411 0.910256415605545
412 0.908253192901611
413 0.910757213830948
414 0.909354954957962
415 0.911258012056351
416 0.909054487943649
417 0.911558479070663
418 0.911057680845261
419 0.908353358507156
420 0.909154653549194
421 0.911959141492844
422 0.912459939718246
423 0.908052861690521
424 0.907051265239716
425 0.909855753183365
426 0.909555286169052
427 0.911558479070663
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.380208333333333
2 0.495993584394455
3 0.551215271155039
4 0.625
5 0.669337610403697
6 0.603699266910553
7 0.670339206854502
8 0.674946586290995
9 0.69985310236613
10 0.711805562178294
11 0.755742530028025
12 0.771501064300537
13 0.732238252957662
14 0.774772981802622
15 0.732505341370901
16 0.762019217014313
17 0.770900090535482
18 0.755542198816935
19 0.795940180619558
20 0.775641024112701
21 0.757278323173523
22 0.79133278131485
23 0.786591867605845
24 0.806623935699463
25 0.80982905626297
26 0.780248383680979
27 0.770833333333333
28 0.763354698816935
29 0.821714758872986
30 0.818376064300537
31 0.8203125
32 0.831797560056051
33 0.830862700939178
34 0.835603634516398
35 0.832932690779368
36 0.827123383680979
37 0.832598825295766
38 0.819043795267741
39 0.84375
40 0.820045411586761
41 0.813301285107931
42 0.847689628601074
43 0.839610040187836
44 0.802550752957662
45 0.839075863361359
46 0.845152239004771
47 0.835536857446035
48 0.853498935699463
49 0.849358975887299
50 0.859842419624329
51 0.846487700939178
52 0.848090291023254
53 0.845018704732259
54 0.841746807098389
55 0.852764407793681
56 0.850560883680979
57 0.84889155626297
58 0.863448182741801
59 0.851629257202148
60 0.844684819380442
61 0.843616445859273
62 0.852764427661896
63 0.841012279192607
64 0.862112720807393
65 0.867788473765055
66 0.853766004244486
67 0.855902771155039
68 0.863581736882528
69 0.849492530028025
70 0.854634086290995
71 0.849225421746572
72 0.858707269032796
73 0.857505361239115
74 0.862313032150269
75 0.859107911586761
76 0.852497319380442
77 0.854099889596303
78 0.862045963605245
79 0.857505341370901
80 0.853298604488373
81 0.868723293145498
82 0.859575311342875
83 0.845285793145498
84 0.85403311252594
85 0.837139427661896
86 0.86431622505188
87 0.849959929784139
88 0.860443393389384
89 0.843416114648183
90 0.844284196694692
91 0.838675200939178
92 0.853699247042338
93 0.84889155626297
94 0.85463406642278
95 0.836605230967204
96 0.836872319380442
97 0.857772449652354
98 0.846487740675608
99 0.856036325295766
100 0.851428965727488
101 0.84047810236613
102 0.836071054140727
103 0.851896365483602
104 0.840344548225403
105 0.849559287230174
106 0.826856315135956
107 0.849759598573049
108 0.834401706854502
109 0.850293795267741
110 0.839276174704234
111 0.833800752957662
112 0.854500532150269
113 0.853365401426951
114 0.846621255079905
115 0.845953524112701
116 0.840945502122243
117 0.847289005915324
118 0.853432138760885
119 0.847489317258199
120 0.849091867605845
121 0.844751616319021
122 0.849358975887299
123 0.864850401878357
124 0.848090271155039
125 0.862045963605245
126 0.844083885351817
127 0.855301817258199
128 0.848290582497915
129 0.866185883680979
130 0.84889155626297
131 0.855034708976746
132 0.867254277070363
133 0.855235040187836
134 0.862646917502085
135 0.852964739004771
136 0.868122339248657
137 0.86738783121109
138 0.865317821502686
139 0.86264689763387
140 0.85196316242218
141 0.851896365483602
142 0.84829060236613
143 0.870192309220632
144 0.868990381558736
145 0.857104698816935
146 0.869724889596303
147 0.861578524112701
148 0.858640491962433
149 0.86471688747406
150 0.869524578253428
151 0.863448182741801
152 0.865317841370901
153 0.865584949652354
154 0.863181074460348
155 0.861912389596303
156 0.873731315135956
157 0.872729698816935
158 0.863782048225403
159 0.863581736882528
160 0.852096696694692
161 0.872796475887299
162 0.84849093357722
163 0.868456184864044
164 0.864049156506856
165 0.864783664544423
166 0.864182690779368
167 0.868189076582591
168 0.873731295267741
169 0.874131957689921
170 0.86471688747406
171 0.875734508037567
172 0.867321054140727
173 0.875801285107931
174 0.867454588413239
175 0.878605782985687
176 0.880608975887299
177 0.868656496206919
178 0.8828125
179 0.866252660751343
180 0.878205140431722
181 0.877403835455577
182 0.883680562178294
183 0.882745722929637
184 0.885616997877757
185 0.875
186 0.880942841370901
187 0.883413473765055
188 0.883146365483602
189 0.881543795267741
190 0.881209909915924
191 0.885216355323792
192 0.884214739004771
193 0.884882469971975
194 0.883947650591532
195 0.885016024112701
196 0.890224357446035
197 0.889155983924866
198 0.891359508037567
199 0.885683755079905
200 0.888688584168752
201 0.892561435699463
202 0.889623383680979
203 0.891493062178294
204 0.891426285107931
205 0.893362720807393
206 0.890825311342875
207 0.892027239004771
208 0.891292730967204
209 0.893696586290995
210 0.894097208976746
211 0.896167198816935
212 0.896501064300537
213 0.899238785107931
214 0.896768152713776
215 0.899238765239716
216 0.896701395511627
217 0.898704588413239
218 0.901241978009542
219 0.896567841370901
220 0.900240381558736
221 0.897970080375671
222 0.898103634516398
223 0.899973293145498
224 0.898571054140727
225 0.897970080375671
226 0.895699799060822
227 0.895032048225403
228 0.896901706854502
229 0.899372319380442
230 0.899372319380442
231 0.896434287230174
232 0.899772981802622
233 0.898571034272512
234 0.901375532150269
235 0.897302349408468
236 0.897970100243886
237 0.899372319380442
238 0.899238765239716
239 0.896233975887299
240 0.894564628601074
241 0.896501084168752
242 0.897435903549194
243 0.898036857446035
244 0.90050748984019
245 0.900106827418009
246 0.899105250835419
247 0.899305542310079
248 0.899839739004771
249 0.899238765239716
250 0.8984375
251 0.899505853652954
252 0.898971696694692
253 0.898170411586761
254 0.898971676826477
255 0.894163986047109
256 0.89823716878891
257 0.897102018197378
258 0.900707801183065
259 0.896768172581991
260 0.89596688747406
261 0.896300752957662
262 0.89903845389684
263 0.899639427661896
264 0.898637811342875
265 0.898303945859273
266 0.896033664544423
267 0.897769749164581
268 0.896901726722717
269 0.900774578253428
270 0.898370722929637
271 0.898504277070363
272 0.897168815135956
273 0.896033664544423
274 0.897569457689921
275 0.902978082497915
276 0.899172027905782
277 0.900240381558736
278 0.899372319380442
279 0.899572650591532
280 0.899505873521169
281 0.89863783121109
282 0.898370742797852
283 0.900974889596303
284 0.899572630723318
285 0.900908132394155
286 0.901308755079905
287 0.90130877494812
288 0.901175220807393
289 0.899372319380442
290 0.89903845389684
291 0.901442309220632
292 0.899105211098989
293 0.898504257202148
294 0.899439116319021
295 0.896501044432322
296 0.89823716878891
297 0.898237188657125
298 0.897702972094218
299 0.900641004244486
300 0.896233975887299
301 0.899439096450806
302 0.90110844373703
303 0.903512299060822
304 0.899505873521169
305 0.901041666666667
306 0.901642640431722
307 0.894965271155039
308 0.900574247042338
309 0.894965271155039
310 0.902377128601074
311 0.898838142553965
312 0.900574266910553
313 0.900307158629099
314 0.899973293145498
315 0.901308755079905
316 0.900307138760885
317 0.897235572338104
318 0.897502680619558
319 0.900040050347646
320 0.899772961934408
321 0.896901726722717
322 0.902777791023254
323 0.901442289352417
324 0.902510702610016
325 0.901175200939178
326 0.90110844373703
327 0.898637811342875
328 0.899105230967204
329 0.900307138760885
330 0.900908132394155
331 0.900440692901611
332 0.902911325295766
333 0.900974909464518
334 0.902443905671438
335 0.903378744920095
336 0.900841355323792
337 0.901575843493144
338 0.901241978009542
339 0.90110844373703
340 0.90090811252594
341 0.901375532150269
342 0.902110040187836
343 0.900040050347646
344 0.901776174704234
345 0.90090811252594
346 0.90070778131485
347 0.902310371398926
348 0.904780983924866
349 0.900440692901611
350 0.903912941614787
351 0.90418001015981
352 0.902310371398926
353 0.901108423868815
354 0.900307158629099
355 0.901909708976746
356 0.901442309220632
357 0.904113233089447
358 0.899372319380442
359 0.902510682741801
360 0.903445521990458
361 0.901175220807393
362 0.904714226722717
363 0.90357905626297
364 0.902043263117472
365 0.902711013952891
366 0.902644217014313
367 0.902243574460348
368 0.900040050347646
369 0.904113252957662
370 0.901909728844961
371 0.901175220807393
372 0.900507469971975
373 0.901509086290995
374 0.902577459812164
375 0.900841335455577
376 0.904447118441264
377 0.900574247042338
378 0.904847760995229
379 0.901308755079905
380 0.905582269032796
381 0.901041666666667
382 0.902443925539652
383 0.900641024112701
384 0.902176817258199
385 0.904113252957662
386 0.905181626478831
387 0.901308755079905
388 0.901575863361359
389 0.901976505915324
390 0.902043263117472
391 0.902710994084676
392 0.90130877494812
393 0.900574247042338
394 0.902043263117472
395 0.904313564300537
396 0.90130877494812
397 0.900040070215861
398 0.901976486047109
399 0.904914518197378
400 0.902711013952891
401 0.900641024112701
402 0.901041686534882
403 0.902577459812164
404 0.905181626478831
405 0.903245210647583
406 0.906650642553965
407 0.905982911586761
408 0.902110040187836
409 0.8984375
410 0.901776174704234
411 0.899572650591532
412 0.901442309220632
413 0.898170391718547
414 0.902644236882528
415 0.90110844373703
416 0.901909708976746
417 0.90070782105128
418 0.901642640431722
419 0.902711013952891
420 0.900240361690521
421 0.901375532150269
422 0.901776174704234
423 0.901909728844961
424 0.902110040187836
425 0.904580652713776
426 0.903579076131185
427 0.901776174704234
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.452991445859273
4 0.562232911586761
6 0.612379809220632
8 0.692574779192607
10 0.716680030028025
12 0.730168282985687
14 0.737313032150269
16 0.759949247042338
18 0.735042730967204
20 0.781116445859273
22 0.793669859568278
24 0.81310095389684
26 0.81456998984019
28 0.826188544432322
30 0.816306094328562
32 0.826789538065592
34 0.839409708976746
36 0.831730763117472
38 0.835403323173523
40 0.842681606610616
42 0.848824779192607
44 0.838074247042338
46 0.855301837126414
48 0.846554497877757
50 0.86184561252594
52 0.861311415831248
54 0.857906003793081
56 0.864583313465118
58 0.863848825295766
60 0.860844016075134
62 0.863581717014313
64 0.862179497877757
66 0.865985592206319
68 0.872329076131185
70 0.871527791023254
72 0.874265472094218
74 0.871060371398926
76 0.879674136638641
78 0.873464206854502
80 0.872596144676208
82 0.870659728844961
84 0.876469035943349
86 0.873597760995229
88 0.879874467849731
90 0.877737700939178
92 0.876736124356588
94 0.881944457689921
96 0.879607359568278
98 0.883079608281453
100 0.879607359568278
102 0.878605763117472
104 0.879407048225403
106 0.876869638760885
108 0.883146365483602
110 0.881810903549194
112 0.885550220807393
114 0.876736104488373
116 0.87787127494812
118 0.881610572338104
120 0.880675733089447
122 0.879874467849731
124 0.882879257202148
126 0.879273494084676
128 0.882879277070363
130 0.88261216878891
132 0.879807690779368
134 0.88508278131485
136 0.881543795267741
138 0.883079588413239
140 0.883680562178294
142 0.881009618441264
144 0.885550220807393
146 0.88528311252594
148 0.878806094328562
150 0.882946034272512
152 0.879006425539652
154 0.884214739004771
156 0.885416646798452
158 0.886685351530711
160 0.882345100243886
162 0.883747319380442
164 0.887019217014313
166 0.88221154610316
168 0.886351486047109
170 0.885483423868815
172 0.884882469971975
174 0.884949247042338
176 0.885483423868815
178 0.887887279192607
180 0.884415070215861
182 0.888488252957662
184 0.884081184864044
186 0.881343464056651
188 0.88548344373703
190 0.886618594328562
192 0.884281516075134
194 0.88795405626297
196 0.886551817258199
198 0.89042466878891
200 0.88548344373703
202 0.888621807098389
204 0.887954076131185
206 0.884014447530111
208 0.887887299060822
210 0.883947650591532
212 0.885016024112701
214 0.884815692901611
216 0.883213142553965
218 0.885216355323792
220 0.886151174704234
222 0.883613785107931
224 0.883547008037567
226 0.887152771155039
228 0.885283132394155
230 0.889155983924866
232 0.889089226722717
234 0.888688564300537
236 0.886284708976746
238 0.889890472094218
240 0.883213142553965
242 0.885817309220632
244 0.887820502122243
246 0.890424688657125
248 0.885216355323792
250 0.886952459812164
252 0.886885682741801
254 0.889823714892069
256 0.886952459812164
258 0.884281516075134
260 0.887152771155039
262 0.889155983924866
264 0.886351505915324
266 0.888888895511627
268 0.886284728844961
270 0.887019236882528
272 0.889890491962433
274 0.887419879436493
276 0.88735310236613
278 0.885149578253428
280 0.889957269032796
282 0.887686967849731
284 0.888020833333333
286 0.885283132394155
288 0.889356295267741
290 0.890958845615387
292 0.886685371398926
294 0.888221144676208
296 0.888087610403697
298 0.888087590535482
300 0.890892108281453
302 0.89002404610316
304 0.887219548225403
306 0.891225973765055
308 0.891626596450806
310 0.888755361239115
312 0.891025642553965
314 0.888555030028025
316 0.887820521990458
318 0.890691777070363
320 0.88855501015981
322 0.886351505915324
324 0.887486636638641
326 0.890558222929637
328 0.886217931906382
330 0.890758534272512
332 0.893028835455577
334 0.892628212769826
336 0.889756937821706
338 0.89002404610316
340 0.890624980131785
342 0.888621787230174
344 0.892427881558736
346 0.889823714892069
348 0.889556626478831
350 0.890424688657125
352 0.894698182741801
354 0.889489849408468
356 0.889155983924866
358 0.889556626478831
360 0.89042466878891
362 0.88815438747406
364 0.885016024112701
366 0.889890491962433
368 0.890892108281453
370 0.888888895511627
372 0.885817309220632
374 0.890625
376 0.891626596450806
378 0.888488252957662
380 0.888087610403697
382 0.889556626478831
384 0.888755361239115
386 0.893229166666667
388 0.889623403549194
390 0.885616978009542
392 0.890224357446035
394 0.889556606610616
396 0.889556626478831
398 0.887686967849731
400 0.885416666666667
402 0.891025642553965
404 0.88815438747406
406 0.890758554140727
408 0.889957249164581
410 0.890424688657125
412 0.884748935699463
414 0.887820502122243
416 0.889022429784139
418 0.887753744920095
420 0.890090803305308
422 0.888087590535482
424 0.892962058385213
426 0.885016043980916
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_DenseNet-121_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={2e-06,3e-06,4e-06,5e-06,6e-06,7e-06,8e-06,9e-06,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-100 DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-4997.8, xmax=104975.8,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=1.0e-04, ymax=1405,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
grid = major,
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0
120 0.100000001490116
220 0.100000001490116
320 0.100000001490116
420 0.100000001490116
520 0.100000001490116
620 0.100000001490116
720 0.100000001490116
820 0.100000001490116
920 0.100000001490116
1020 0.100000001490116
1120 0.100000001490116
1220 0.100000001490116
1320 0.100000001490116
1420 0.100000001490116
1520 0.100000001490116
1620 0.100000001490116
1720 0.100000001490116
1820 0.100000001490116
1920 0.100000001490116
2020 0.100000001490116
2120 0.100000001490116
2220 0.100000001490116
2320 0.100000001490116
2420 0.100000001490116
2520 0.100000001490116
2620 0.100000001490116
2720 0.100000001490116
2820 0.100000001490116
2920 0.100000001490116
3020 0.100000001490116
3120 0.100000001490116
3220 0.100000001490116
3320 0.100000001490116
3420 0.100000001490116
3520 0.100000001490116
3620 0.100000001490116
3720 0.100000001490116
3820 0.100000001490116
3920 0.100000001490116
4020 0.100000001490116
4120 0.100000001490116
4220 0.100000001490116
4320 0.100000001490116
4420 0.100000001490116
4520 0.100000001490116
4620 0.100000001490116
4720 0.100000001490116
4820 0.100000001490116
4920 0.100000001490116
5020 0.100000001490116
5120 0.100000001490116
5220 0.100000001490116
5320 0.100000001490116
5420 0.100000001490116
5520 0.100000001490116
5620 0.100000001490116
5720 0.100000001490116
5820 0.100000001490116
5920 0.100000001490116
6020 0.100000001490116
6120 0.100000001490116
6220 0.100000001490116
6320 0.100000001490116
6420 0.100000001490116
6520 0.100000001490116
6620 0.100000001490116
6720 0.100000001490116
6820 0.100000001490116
6920 0.100000001490116
7020 0.100000001490116
7120 0.100000001490116
7220 0.100000001490116
7320 0.100000001490116
7420 0.100000001490116
7520 0.100000001490116
7620 0.100000001490116
7720 0.100000001490116
7820 0.100000001490116
7920 0.100000001490116
8020 0.100000001490116
8120 0.100000001490116
8220 0.100000001490116
8320 0.100000001490116
8420 0.100000001490116
8520 0.100000001490116
8620 0.100000001490116
8720 0.100000001490116
8820 0.100000001490116
8920 0.100000001490116
9020 0.100000001490116
9120 0.100000001490116
9220 0.100000001490116
9320 0.100000001490116
9420 0.100000001490116
9520 0.100000001490116
9620 0.100000001490116
9720 0.100000001490116
9820 0.100000001490116
9920 0.100000001490116
10020 0.100000001490116
10120 0.100000001490116
10220 0.100000001490116
10320 0.100000001490116
10420 0.100000001490116
10520 0.100000001490116
10620 0.100000001490116
10720 0.100000001490116
10820 0.100000001490116
10920 0.100000001490116
11020 0.100000001490116
11120 0.100000001490116
11220 0.100000001490116
11320 0.100000001490116
11420 0.100000001490116
11520 0.100000001490116
11620 0.100000001490116
11720 0.100000001490116
11820 0.100000001490116
11920 0.100000001490116
12020 0.100000001490116
12120 0.100000001490116
12220 0.100000001490116
12320 0.100000001490116
12420 0.100000001490116
12520 0.100000001490116
12620 0.100000001490116
12720 0.100000001490116
12820 0.100000001490116
12920 0.100000001490116
13020 0.100000001490116
13120 0.100000001490116
13220 0.100000001490116
13320 0.100000001490116
13420 0.100000001490116
13520 0.100000001490116
13620 0.100000001490116
13720 0.100000001490116
13820 0.100000001490116
13920 0.100000001490116
14020 0.100000001490116
14120 0.100000001490116
14220 0.100000001490116
14320 0.100000001490116
14420 0.100000001490116
14520 0.100000001490116
14620 0.100000001490116
14720 0.100000001490116
14820 0.100000001490116
14920 0.100000001490116
15020 0.100000001490116
15120 0.100000001490116
15220 0.100000001490116
15320 0.100000001490116
15420 0.100000001490116
15520 0.100000001490116
15620 0.100000001490116
15720 0.100000001490116
15820 0.100000001490116
15920 0.100000001490116
16020 0.100000001490116
16120 0.100000001490116
16220 0.100000001490116
16320 0.100000001490116
16420 0.100000001490116
16520 0.100000001490116
16620 0.100000001490116
16720 0.100000001490116
16820 0.100000001490116
16920 0.100000001490116
17020 0.100000001490116
17120 0.100000001490116
17220 0.100000001490116
17320 0.100000001490116
17420 0.100000001490116
17520 0.100000001490116
17620 0.100000001490116
17720 0.100000001490116
17820 0.100000001490116
17920 0.100000001490116
18020 0.100000001490116
18120 0.100000001490116
18220 0.100000001490116
18320 0.100000001490116
18420 0.100000001490116
18520 0.100000001490116
18620 0.100000001490116
18720 0.100000001490116
18820 0.100000001490116
18920 0.100000001490116
19020 0.100000001490116
19120 0.100000001490116
19220 0.100000001490116
19320 0.100000001490116
19420 0.100000001490116
19520 0.100000001490116
19620 0.100000001490116
19720 0.100000001490116
19820 0.100000001490116
19920 0.100000001490116
20020 0.100000001490116
20120 0.100000001490116
20220 0.100000001490116
20320 0.100000001490116
20420 0.100000001490116
20520 0.100000001490116
20620 0.100000001490116
20720 0.100000001490116
20820 0.100000001490116
20920 0.100000001490116
21020 0.100000001490116
21120 0.100000001490116
21220 0.100000001490116
21320 0.100000001490116
21420 0.100000001490116
21520 0.100000001490116
21620 0.100000001490116
21720 0.100000001490116
21820 0.100000001490116
21920 0.100000001490116
22020 0.100000001490116
22120 0.100000001490116
22220 0.100000001490116
22320 0.100000001490116
22420 0.100000001490116
22520 0.100000001490116
22620 0.100000001490116
22720 0.100000001490116
22820 0.100000001490116
22920 0.100000001490116
23020 0.100000001490116
23120 0.100000001490116
23220 0.100000001490116
23320 0.100000001490116
23420 0.100000001490116
23520 0.100000001490116
23620 0.100000001490116
23720 0.100000001490116
23820 0.100000001490116
23920 0.100000001490116
24020 0.100000001490116
24120 0.100000001490116
24220 0.100000001490116
24320 0.100000001490116
24420 0.100000001490116
24520 0.100000001490116
24620 0.100000001490116
24720 0.100000001490116
24820 0.100000001490116
24920 0.100000001490116
25020 0.100000001490116
25120 0.100000001490116
25220 0.100000001490116
25320 0.100000001490116
25420 0.100000001490116
25520 0.100000001490116
25620 0.100000001490116
25720 0.100000001490116
25820 0.100000001490116
25920 0.100000001490116
26020 0.100000001490116
26120 0.100000001490116
26220 0.100000001490116
26320 0.100000001490116
26420 0.100000001490116
26520 0.100000001490116
26620 0.100000001490116
26720 0.100000001490116
26820 0.100000001490116
26920 0.100000001490116
27020 0.100000001490116
27120 0.100000001490116
27220 0.100000001490116
27320 0.100000001490116
27420 0.100000001490116
27520 0.100000001490116
27620 0.100000001490116
27720 0.100000001490116
27820 0.100000001490116
27920 0.100000001490116
28020 0.100000001490116
28120 0.100000001490116
28220 0.100000001490116
28320 0.100000001490116
28420 0.100000001490116
28520 0.100000001490116
28620 0.100000001490116
28720 0.100000001490116
28820 0.100000001490116
28920 0.100000001490116
29020 0.100000001490116
29120 0.100000001490116
29220 0.100000001490116
29320 0.100000001490116
29420 0.100000001490116
29520 0.100000001490116
29620 0.100000001490116
29720 0.100000001490116
29820 0.100000001490116
29920 0.100000001490116
30020 0.100000001490116
30120 0.100000001490116
30220 0.100000001490116
30320 0.100000001490116
30420 0.100000001490116
30520 0.100000001490116
30620 0.100000001490116
30720 0.100000001490116
30820 0.100000001490116
30920 0.100000001490116
31020 0.100000001490116
31120 0.100000001490116
31220 0.100000001490116
31320 0.100000001490116
31420 0.100000001490116
31520 0.100000001490116
31620 0.100000001490116
31720 0.100000001490116
31820 0.100000001490116
31920 0.100000001490116
32020 0.100000001490116
32120 0.100000001490116
32220 0.100000001490116
32320 0.100000001490116
32420 0.100000001490116
32520 0.100000001490116
32620 0.100000001490116
32720 0.100000001490116
32820 0.100000001490116
32920 0.100000001490116
33020 0.100000001490116
33120 0.107540637254715
33220 0.107540637254715
33320 0.107540637254715
33420 0.107540637254715
33520 0.107540637254715
33620 0.107540637254715
33720 0.107540637254715
33820 0.107540637254715
33920 0.107540637254715
34020 0.107540637254715
34120 0.107540637254715
34220 0.107540637254715
34320 0.107540637254715
34420 0.107540637254715
34520 0.107540637254715
34620 0.107540637254715
34720 0.107540637254715
34820 0.107540637254715
34920 0.107540637254715
35020 0.107540637254715
35120 0.107540637254715
35220 0.107540637254715
35320 0.107540637254715
35420 0.107540637254715
35520 0.107540637254715
35620 0.107540637254715
35720 0.107540637254715
35820 0.107540637254715
35920 0.107540637254715
36020 0.107540637254715
36120 0.107540637254715
36220 0.107540637254715
36320 0.107540637254715
36420 0.107540637254715
36520 0.107540637254715
36620 0.107540637254715
36720 0.107540637254715
36820 0.107540637254715
36920 0.107540637254715
37020 0.107540637254715
37121 0.140873971084754
37240 0.118759957452615
37340 0.118759957452615
37440 0.118759957452615
37540 0.118759957452615
37640 0.118759957452615
37740 0.118759957452615
37840 0.118759957452615
37940 0.118759957452615
38040 0.118759957452615
38140 0.118759957452615
38240 0.118759957452615
38340 0.118759957452615
38440 0.118759957452615
38540 0.118759957452615
38640 0.118759957452615
38740 0.118759957452615
38840 0.118759957452615
38940 0.118759957452615
39040 0.118759957452615
39140 0.118759957452615
39240 0.118759957452615
39340 0.118759957452615
39440 0.118759957452615
39540 0.118759957452615
39640 0.118759957452615
39740 0.118759957452615
39840 0.118759957452615
39940 0.118759957452615
40040 0.118759957452615
40140 0.118759957452615
40240 0.118759957452615
40340 0.118759957452615
40440 0.118759957452615
40540 0.118759957452615
40640 0.118759957452615
40740 0.118759957452615
40840 0.118759957452615
40940 0.118759957452615
41040 0.118759957452615
41140 0.118759957452615
41240 0.118759957452615
41340 0.118759957452615
41440 0.118759957452615
41540 0.118759957452615
41640 0.118759957452615
41740 0.118759957452615
41840 0.118759957452615
41940 0.118759957452615
42040 0.118759957452615
42140 0.118759957452615
42240 0.118759957452615
42340 0.118759957452615
42440 0.118759957452615
42540 0.118759957452615
42640 0.118759957452615
42740 0.118759957452615
42840 0.118759957452615
42940 0.118759957452615
43040 0.118759957452615
43140 0.118759957452615
43240 0.118759957452615
43340 0.118759957452615
43440 0.118759957452615
43540 0.118759957452615
43640 0.118759957452615
43740 0.118759957452615
43840 0.118759957452615
43940 0.118759957452615
44040 0.118759957452615
44140 0.118759957452615
44240 0.118759957452615
44340 0.118759957452615
44440 0.118759957452615
44540 0.127590229113897
44640 0.127590229113897
44740 0.127590229113897
44840 0.127590229113897
44940 0.127590229113897
45040 0.127590229113897
45140 0.127590229113897
45240 0.127590229113897
45340 0.127590229113897
45440 0.127590229113897
45540 0.127590229113897
45640 0.127590229113897
45740 0.127590229113897
45840 0.127590229113897
45940 0.127590229113897
46040 0.127590229113897
46140 0.127590229113897
46240 0.127590229113897
46340 0.127590229113897
46440 0.127590229113897
46540 0.127590229113897
46640 0.127590229113897
46740 0.127590229113897
46840 0.127590229113897
46940 0.127590229113897
47040 0.127590229113897
47140 0.127590229113897
47240 0.127590229113897
47340 0.127590229113897
47440 0.127590229113897
47540 0.127590229113897
47640 0.127590229113897
47740 0.127590229113897
47840 0.127590229113897
47940 0.127590229113897
48040 0.127590229113897
48140 0.127590229113897
48240 0.127590229113897
48340 0.127590229113897
48440 0.127590229113897
48540 0.127590229113897
48640 0.127590229113897
48740 0.127590229113897
48840 0.127590229113897
48940 0.133419876297315
49040 0.152160316705704
49140 0.152160316705704
49240 0.152160316705704
49340 0.152160316705704
49440 0.152160316705704
49540 0.152160316705704
49640 0.152160316705704
49740 0.152160316705704
49840 0.152160316705704
49940 0.152160316705704
50040 0.152160316705704
50140 0.152160316705704
50240 0.152160316705704
50340 0.152160316705704
50440 0.152160316705704
50540 0.152160316705704
50640 0.152160316705704
50740 0.152160316705704
50840 0.152160316705704
50940 0.152160316705704
51040 0.152160316705704
51140 0.152160316705704
51240 0.152160316705704
51340 0.152160316705704
51440 0.152160316705704
51540 0.152160316705704
51640 0.152160316705704
51740 0.152160316705704
51840 0.152160316705704
51940 0.152160316705704
52079 0.158514638741811
52179 0.158514638741811
52279 0.158514638741811
52379 0.158514638741811
52479 0.158514638741811
52598 0.158514638741811
52698 0.158514638741811
52798 0.158514638741811
52898 0.158514638741811
52998 0.158514638741811
53098 0.158514638741811
53198 0.158514638741811
53298 0.158514638741811
53398 0.158514638741811
53498 0.158514638741811
53598 0.158514638741811
53698 0.158514638741811
53798 0.158514638741811
53898 0.158514638741811
53998 0.158514638741811
54098 0.158514638741811
54198 0.158514638741811
54298 0.158514638741811
54398 0.158514638741811
54498 0.158514638741811
54598 0.158514638741811
54698 0.158514638741811
54798 0.158514638741811
54898 0.158514638741811
54998 0.158514638741811
55098 0.158514638741811
55198 0.158514638741811
55298 0.158514638741811
55398 0.158514638741811
55498 0.158514638741811
55598 0.158514638741811
55698 0.158514638741811
55798 0.158514638741811
55898 0.158514638741811
55998 0.158514638741811
56098 0.158514638741811
56198 0.158514638741811
56298 0.158514638741811
56398 0.158514638741811
56498 0.158514638741811
56598 0.158514638741811
56698 0.158514638741811
56798 0.158514638741811
56898 0.158514638741811
56998 0.158514638741811
57098 0.158514638741811
57198 0.158514638741811
57298 0.158514638741811
57398 0.158514638741811
57498 0.158514638741811
57598 0.158514638741811
57698 0.158514638741811
57798 0.158514638741811
57898 0.158514638741811
57998 0.158514638741811
58098 0.158514638741811
58198 0.158514638741811
58298 0.158514638741811
58398 0.166335721810659
58498 0.166335721810659
58598 0.166335721810659
58698 0.166335721810659
58798 0.166335721810659
58898 0.166335721810659
58998 0.166335721810659
59098 0.166335721810659
59198 0.166335721810659
59298 0.166335721810659
59398 0.166335721810659
59498 0.166335721810659
59598 0.166335721810659
59698 0.166335721810659
59798 0.166335721810659
59898 0.166335721810659
59998 0.166335721810659
60098 0.166335721810659
60198 0.166335721810659
60298 0.166335721810659
60398 0.166335721810659
60498 0.166335721810659
60598 0.166335721810659
60698 0.166335721810659
60798 0.166335721810659
60898 0.166335721810659
60998 0.166335721810659
61098 0.166335721810659
61198 0.166335721810659
61298 0.166335721810659
61475 0.191110000014305
61784 0.191110000014305
61998 0.191110000014305
62193 0.191110000014305
62293 0.191110000014305
62431 0.191110000014305
62531 0.191110000014305
62631 0.191110000014305
62731 0.191110000014305
62869 0.191110000014305
62988 0.191110000014305
63088 0.191110000014305
63188 0.191110000014305
63288 0.191110000014305
63388 0.191110000014305
63488 0.191110000014305
63588 0.191110000014305
63688 0.191110000014305
63788 0.191110000014305
63888 0.191110000014305
63988 0.191110000014305
64088 0.191110000014305
64188 0.191110000014305
64288 0.191110000014305
64388 0.191110000014305
64488 0.191110000014305
64588 0.191110000014305
64688 0.191110000014305
64788 0.194382200638453
64888 0.194382200638453
64988 0.194382200638453
65088 0.194382200638453
65188 0.194382200638453
65288 0.194382200638453
65388 0.194382200638453
65488 0.194382200638453
65588 0.194382200638453
65688 0.194382200638453
65788 0.194382200638453
65888 0.194382200638453
65988 0.194382200638453
66088 0.194382200638453
66188 0.194382200638453
66288 0.194382200638453
66388 0.194382200638453
66488 0.194382200638453
66588 0.194382200638453
66688 0.194382200638453
66788 0.194382200638453
66888 0.194382200638453
66988 0.194382200638453
67088 0.194382200638453
67188 0.194382200638453
67288 0.194382200638453
67388 0.194382200638453
67488 0.194382200638453
67588 0.194382200638453
67688 0.194382200638453
67788 0.194382200638453
67888 0.194382200638453
68007 0.194382200638453
68107 0.194382200638453
68226 0.194382200638453
68326 0.194382200638453
68426 0.194382200638453
68526 0.194382200638453
68626 0.194382200638453
68726 0.194382200638453
68826 0.194382200638453
68926 0.194382200638453
69026 0.194382200638453
69126 0.194382200638453
69226 0.194382200638453
69326 0.194382200638453
69426 0.194382200638453
69526 0.194382200638453
69626 0.194382200638453
69726 0.194382200638453
69826 0.194382200638453
69926 0.194382200638453
70026 0.194382200638453
70126 0.194382200638453
70226 0.194382200638453
70326 0.194382200638453
70426 0.194382200638453
70526 0.194382200638453
70626 0.194382200638453
70726 0.194382200638453
70826 0.194382200638453
70926 0.194382200638453
71026 0.194382200638453
71126 0.194382200638453
71226 0.194382200638453
71326 0.194382200638453
71426 0.194382200638453
71526 0.194382200638453
71626 0.194382200638453
71726 0.209927131732305
71826 0.209927131732305
71926 0.209927131732305
72026 0.209927131732305
72126 0.209927131732305
72226 0.209927131732305
72326 0.209927131732305
72426 0.209927131732305
72526 0.209927131732305
72626 0.209927131732305
72726 0.209927131732305
72826 0.209927131732305
72926 0.209927131732305
73026 0.209927131732305
73126 0.209927131732305
73226 0.209927131732305
73326 0.209927131732305
73426 0.218142598867416
73526 0.218142598867416
73626 0.218142598867416
73726 0.218142598867416
73826 0.218142598867416
73926 0.218142598867416
74026 0.218142598867416
74126 0.218142598867416
74226 0.218142598867416
74326 0.218142598867416
74445 0.218142598867416
74545 0.218142598867416
74645 0.218142598867416
74745 0.218142598867416
74845 0.218142598867416
74945 0.218142598867416
75045 0.218142598867416
75145 0.218142598867416
75245 0.218142598867416
75345 0.218142598867416
75445 0.218142598867416
75545 0.218142598867416
75645 0.218142598867416
75745 0.218142598867416
75845 0.218142598867416
75945 0.218142598867416
76045 0.218142598867416
76145 0.218142598867416
76245 0.218142598867416
76345 0.225271667043368
76445 0.225271667043368
76564 0.225271667043368
76664 0.238461141784986
76764 0.238461141784986
76864 0.238461141784986
76964 0.238461141784986
77064 0.238461141784986
77164 0.238461141784986
77264 0.238461141784986
77365 0.314142396052678
77522 0.249255180358887
77660 0.249255180358887
77779 0.249255180358887
77879 0.249255180358887
77998 0.249255180358887
78098 0.249255180358887
78198 0.249255180358887
78298 0.249255180358887
78398 0.249255180358887
78498 0.249255180358887
78636 0.249255180358887
78736 0.249255180358887
78836 0.249255180358887
78936 0.249255180358887
79036 0.249255180358887
79155 0.249255180358887
79274 0.249255180358887
79374 0.249255180358887
79493 0.249255180358887
79593 0.249255180358887
79712 0.249255180358887
79812 0.249255180358887
79931 0.249255180358887
80050 0.249255180358887
80150 0.249255180358887
80250 0.249255180358887
80350 0.249255180358887
80450 0.249255180358887
80550 0.249255180358887
80669 0.192712561188576
80769 0.249255180358887
80869 0.249255180358887
80988 0.249255180358887
81088 0.144645710941404
81207 0.249255180358887
81307 0.249255180358887
81426 0.249255180358887
81526 0.249255180358887
81645 0.249255180358887
81745 0.249255180358887
81864 0.249255180358887
81983 0.249255180358887
82102 0.249255180358887
82202 0.249255180358887
82302 0.249255180358887
82402 0.249255180358887
82502 0.249255180358887
82602 0.249255180358887
82702 0.144645710941404
82802 0.249255180358887
82902 0.249255180358887
83021 0.249255180358887
83121 0.249255180358887
83221 0.249255180358887
83321 0.249255180358887
83421 0.249255180358887
83521 0.249255180358887
83640 0.249255180358887
83740 0.249255180358887
83840 0.249255180358887
83940 0.249255180358887
84040 0.249255180358887
84159 0.249255180358887
84259 0.249255180358887
84359 0.249255180358887
84478 0.2903879682223
84578 0.2903879682223
84679 0.376863261063894
84836 0.316474338372548
85031 0.316474338372548
85169 0.316474338372548
85364 0.316474338372548
85464 0.316474338372548
85602 0.316474338372548
85721 0.316474338372548
85859 0.316474338372548
85978 0.316474338372548
86078 0.316474338372548
86178 0.316474338372548
86278 0.316474338372548
86397 0.316474338372548
86516 0.316474338372548
86635 0.316474338372548
86773 0.316474338372548
86873 0.316474338372548
86973 0.316474338372548
87092 0.316474338372548
87192 0.316474338372548
87311 0.316474338372548
87411 0.316474338372548
87511 0.316474338372548
87611 0.316474338372548
87730 0.316474338372548
87830 0.316474338372548
87930 0.316474338372548
88030 0.316474338372548
88130 0.316474338372548
88230 0.316474338372548
88349 0.316474338372548
88468 0.316474338372548
88568 0.316474338372548
88668 0.316474338372548
88768 0.316474338372548
88887 0.32295282681783
88987 0.32295282681783
89087 0.32295282681783
89187 0.32295282681783
89287 0.32295282681783
89387 0.32295282681783
89487 0.32295282681783
89606 0.32295282681783
89706 0.32295282681783
89806 0.32295282681783
89906 0.32295282681783
90006 0.32295282681783
90106 0.32295282681783
90225 0.32295282681783
90325 0.32295282681783
90425 0.32295282681783
90525 0.32295282681783
90625 0.32295282681783
90725 0.32295282681783
90825 0.32295282681783
90925 0.32295282681783
91025 0.32295282681783
91125 0.32295282681783
91225 0.32295282681783
91325 0.32295282681783
91425 0.32295282681783
91525 0.32295282681783
91625 0.32295282681783
91725 0.32295282681783
91844 0.32295282681783
91944 0.32295282681783
92044 0.32295282681783
92163 0.32295282681783
92263 0.32295282681783
92363 0.32295282681783
92482 0.32295282681783
92582 0.32295282681783
92701 0.32295282681783
92801 0.32295282681783
92901 0.32295282681783
93001 0.32295282681783
93101 0.339770595232646
93201 0.339770595232646
93301 0.339770595232646
93401 0.339770595232646
93501 0.339770595232646
93601 0.339770595232646
93701 0.339770595232646
93801 0.339770595232646
93920 0.339770595232646
94020 0.339770595232646
94120 0.339770595232646
94258 0.339770595232646
94396 0.339770595232646
94515 0.339770595232646
94615 0.339770595232646
94715 0.339770595232646
94834 0.339770595232646
94934 0.339770595232646
95053 0.339770595232646
95153 0.339770595232646
95253 0.339770595232646
95353 0.339770595232646
95453 0.339770595232646
95572 0.339770595232646
95672 0.339770595232646
95791 0.205082761434217
95891 0.339770595232646
96010 0.339770595232646
96110 0.339770595232646
96210 0.339770595232646
96310 0.339770595232646
96429 0.339770595232646
96548 0.339770595232646
96667 0.339770595232646
96767 0.339770595232646
96867 0.339770595232646
96967 0.339770595232646
97067 0.339770595232646
97186 0.339770595232646
97286 0.339770595232646
97386 0.359174489974976
97486 0.359174489974976
97606 0.364802579085032
97706 0.364802579085032
97844 0.364802579085032
97944 0.364802579085032
98044 0.364802579085032
98144 0.364802579085032
98263 0.364802579085032
98363 0.364802579085032
98463 0.364802579085032
98582 0.364802579085032
98682 0.364802579085032
98782 0.364802579085032
98882 0.364802579085032
98982 0.364802579085032
99082 0.364802579085032
99201 0.364802579085032
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100197672843933
201 0.12207343429327
401 0.148725241422653
601 0.181195840239525
801 0.220755621790886
1001 0.268952310085297
1201 0.327671617269516
1401 0.399210870265961
1601 0.486369013786316
1801 0.592555999755859
2001 0.72192645072937
2201 0.87954181432724
2401 1.07156872749329
2601 1.30552005767822
2801 1.59054911136627
3001 1.93780744075775
3201 2.36088132858276
3401 2.87632322311401
3601 3.50429940223694
3801 4.26937913894653
4001 5.20149612426758
4201 6.33711814880371
4401 7.72067594528198
4601 9.40630054473877
4801 11.4599409103394
5001 13.9619445800781
5201 17.0102005004883
5402 16.8485892613729
5604 17.1791165669759
5806 18.1640453338623
6011 13.1157824198405
6211 15.3896570205688
6413 15.7690773010254
6614 16.0784276326497
6816 15.8669013977051
7020 15.1548601786296
7220 15.4521611531576
7421 14.0355596542358
7625 14.5645669301351
7825 13.484868367513
8028 13.9017610549927
8230 15.0876649220785
8431 14.8891725540161
8633 16.2078917821248
8835 17.1590258280436
9038 16.3889989852905
9238 17.9041175842285
9440 17.6685733795166
9642 17.5007050832113
9846 17.391552289327
10046 17.6092720031738
10246 18.0671933492025
10449 17.7614523569743
10652 17.5277843475342
10856 17.0798892974854
11056 17.1350320180257
11257 18.0713329315186
11458 18.4705022176107
11660 18.9258785247803
11862 17.616237004598
12069 15.9245465596517
12269 13.3964082400004
12469 12.6005516052246
12671 14.1096900304159
12876 10.9758570356644
13076 11.7131485582358
13277 12.8434009320821
13477 14.7026194230712
13681 5.07933686161414
13881 6.18828846970185
14084 5.54614063728756
14285 6.10376331398341
14493 3.35693742125295
14693 4.08984430949204
14893 4.98276393934308
15095 5.01121727458667
15295 6.10529622489897
15497 6.16451042882788
15697 7.51038369551922
15898 8.34409401589073
16104 6.02481407175461
16304 7.34018753220638
16504 8.94274189633628
16708 7.97425251764556
16909 9.03296453895746
17111 9.59066749975318
17314 9.69367869129443
17514 11.8100611938668
17716 7.14371608290821
17918 7.21287209814182
18119 8.01347498679146
18321 8.15019985497929
18523 8.33799294774265
18725 8.58772528117212
18927 8.91264490162333
19130 8.67679575333993
19334 8.11220713270207
19534 9.88331287012746
19735 11.3447661778579
19937 11.1958679977494
20140 11.5982912008961
20340 6.78386625212928
20541 7.44964609357218
20744 6.65339144598693
20946 6.59739329169194
21148 6.54901624408861
21348 7.97883738266925
21551 7.16781591375669
21791 0.489324398338795
21991 0.596156651775042
22191 0.726313182463249
22391 0.884886292119821
22591 1.07808000594378
22791 1.31345298141241
22991 1.60021400948366
23191 1.9495824376742
23391 2.37522699932257
23591 2.89380094408989
23791 3.52559319138527
23991 4.29532195130984
24191 5.23310279846191
24391 6.37562535206477
24591 7.76759042342504
24791 8.16012267271678
24991 9.94169028600057
25191 3.90312260389328
25391 4.75527575612068
25591 5.79347643256187
25796 4.42922746638457
25996 5.39624312520027
26196 6.5743838151296
26408 3.09033413728078
26608 3.76503479480743
26808 4.58704002698263
27008 5.58851011594137
27208 6.80862736701965
27408 8.29512854417165
27680 3.77740297621737
27880 4.60210833884776
28080 5.6068685244148
28280 6.22245931997895
28480 7.58098446267347
28680 7.03306192842623
28880 7.19673442468047
29080 7.41418913006783
29280 7.69693058232466
29480 8.68347903713584
29680 7.95735336840153
29880 9.69465070962906
30080 9.58013295630614
30280 10.9405135114988
30480 10.5718283057213
30680 11.5981561243534
30880 9.34818265835444
31080 9.80445027351379
31280 8.7383761703968
31480 8.99899141987165
31680 10.963705042998
31880 7.25247565905253
32080 1.12859112024307
32280 1.37499199310939
32480 1.67518854141235
32680 2.04092586040497
32880 2.48651317755381
33080 3.02938365936279
33280 3.69077722231547
33480 4.49657003084819
33680 5.47828841209412
33880 6.67434136072795
34080 8.13152408599854
34280 9.90684763590495
34480 10.90088001887
34710 10.1911555926005
34910 5.0246954386433
35110 6.12171772246559
35310 0.267925271764398
35510 0.326420335099101
35710 0.397686383376519
35910 0.484511699527502
36110 0.5902932099998
36310 0.719169593105713
36510 0.876183070242405
36710 1.03588392833869
36910 1.26204439997673
37110 1.5375815431277
37310 1.83080271010598
37510 2.23051456237833
37710 2.71749396746357
37910 3.31079385181268
38110 4.03362635523081
38310 4.9142718911171
38521 1.98819549878438
38721 2.42227042218049
38921 2.95111519594987
39121 3.59542045990626
39321 4.38039423028628
39521 5.33674853046735
39721 6.50190001726151
39930 3.45787676175435
40133 3.28078242142995
40333 3.99706256389618
40533 4.86972572406133
40733 5.93291358153025
40933 7.22822340329488
41196 2.08522821714481
41396 2.54048778116703
41596 3.09514253089825
41796 3.77089272563656
41996 4.59417680526773
42196 5.59720548490683
42396 6.81922117124001
42596 2.17429016569319
42796 2.64899443644875
42996 3.2273389804177
43196 3.93195101075495
43396 4.79039857738341
43596 5.83626704670799
43796 0.133227598620579
43996 0.162314655880133
44196 0.181083483311037
44396 0.220618707903971
44596 0.26878552728643
44796 0.319049717858434
44996 0.388706552796066
45196 0.468203373874227
45396 0.570424346253276
45596 0.692265001436075
45796 0.843404458214839
45996 1.02754164362947
46196 1.25188075564802
46396 1.52519896750649
46596 1.85818956171473
46796 2.26388085881869
46996 2.75814482693871
47196 3.36031974479556
47396 4.0939653267463
47601 2.94629534582297
47801 3.58954867223899
48001 4.37324057022731
48203 4.33496747414271
48404 4.76561398307482
48605 5.24051176508268
48808 4.70409168799718
49008 5.73111744721731
49240 0.502517739931742
49440 0.612230439980825
49640 0.745896299680074
49840 0.908744931221008
50040 1.10714761416117
50240 1.34886678059896
50440 1.64335958162944
50640 2.00214775403341
50840 2.43926874796549
51040 2.97182464599609
51240 3.62065140406291
51440 4.41113392512004
51640 5.37419939041138
51840 6.54752699534098
52040 5.82629784631232
52240 7.09833030278484
52441 8.10518515855074
52643 4.84319972681503
52843 5.89497684578722
53049 3.82850099797361
53249 4.664049369089
53452 4.15235266446446
53656 3.33451273773486
53877 0.492965140224745
54077 0.600592276702325
54297 0.159890132024884
54497 0.194798301129291
54697 0.237327863462269
54897 0.289142702706158
55097 0.352270092194279
55297 0.428361441629628
55497 0.519892261363566
55697 0.633398277685046
55897 0.771685630083084
56097 0.940164695804318
56297 1.14542714351167
56497 1.39550371095538
56697 1.70017861326536
56897 2.0713718837748
57097 2.52360639100273
57297 1.67962412287792
57497 2.04632979258895
57697 2.49309681976835
57897 3.03740486254295
58097 3.70054959505796
58333 0.492548738916715
58551 0.504245107372602
58751 0.614334957053264
58951 0.748460295299689
59151 0.911868659158548
59351 1.11095339556535
59551 1.35350342591604
59751 0.202635096075634
59951 0.246875618894895
60151 0.300774998341997
60351 0.36644199800988
60551 0.446445852518082
60751 0.54391660168767
60951 0.662667762488127
61151 0.807345420122147
61351 0.983609979351362
61551 1.17314374066579
61751 1.42927155356544
61951 1.74131885326157
62151 2.12149403430521
62351 2.58319828872724
62551 3.14717786103332
62751 3.83428879943676
62951 4.67141373222694
63151 5.69130510200436
63351 4.32707390794531
63551 5.27178705685462
63751 6.42275550914928
63951 7.82501021508748
64153 3.92429624622067
64353 4.78107261626671
64557 4.06145219691098
64757 4.94817323858539
64957 6.02848829577367
65161 5.25236166330675
65362 5.91276504285634
65563 6.67042431856195
65764 7.54204513753454
65967 7.4512160581847
66168 8.50858786702156
66371 8.67419504870971
66638 0.042405813621978
66839 0.0510834200928609
67041 0.0564698378245036
67241 0.0687986745809515
67441 0.0838192167381446
67641 0.102119139706095
67841 0.124414404233297
68041 0.151577314982812
68241 0.184670587380727
68441 0.219265032559633
68641 0.267136290669441
68841 0.325459110240142
69041 0.396515303601821
69241 0.483084919552008
69441 0.58855497588714
69641 0.717051853736242
69841 0.873602961500486
70046 0.114153244222204
70246 0.139075868142148
70446 0.169439756001035
70646 0.203205947608997
70854 0.173666188881422
71054 0.211582039482892
71254 0.257775906783839
71454 0.314055101014674
71654 0.382621536652247
71854 0.466157784995933
72054 0.567932187579572
72254 0.691926559433341
72454 0.842992155191799
72654 1.02703933169444
72854 1.25126875191927
73054 1.52445327801009
73254 1.85728114595016
73454 2.26277396082878
73654 2.75679654379686
73854 3.12158398516476
74054 3.80310719336073
74254 4.63342455402017
74454 5.27741532896956
74654 2.42191399013003
74854 2.95068081219991
75054 3.59489148358504
75255 3.94932985057433
75456 4.33961887905995
75660 3.50741299490134
75862 3.48722864190737
76064 3.47297714153926
76264 4.23121879498164
76464 5.1550040046374
76668 4.22413847843806
76874 2.90683223803838
77074 3.54146957397461
77276 3.59830431143443
77476 4.38390787442525
77679 4.11257429917653
77882 3.91939266522725
78082 4.77509808540344
78283 5.38197859128316
78487 4.91424592336019
78687 5.98715392748515
78888 6.82910680770874
79090 5.91382556905349
79294 5.47385490406305
79496 5.9044347088784
79696 7.19352651573718
79908 4.90081655358275
80108 5.97079241213699
80308 6.27977516502142
80508 2.52148135875662
80708 3.07198641076684
80911 2.74879645804564
81113 2.73004316786925
81313 3.32608281821012
81514 3.66062879065673
81715 4.0304257919391
81972 0.213486388325691
82172 0.260096028447151
82372 0.316881764680147
82606 0.264815242068532
82810 0.322386712961209
83010 0.3927721241101
83210 0.47852453092734
83410 0.582998908047254
83610 0.710282739639903
83810 0.864120563104128
84010 1.05278060569738
84210 1.28263006933654
84410 1.56266159781565
84610 1.90383138569693
84810 2.31948734167963
85010 2.82589189490924
85210 3.10000991200407
85410 3.77682292026778
85610 3.3602064649264
85810 2.69490357302129
86010 3.2832712692519
86210 1.15744394188126
86410 1.41014403725664
86610 1.71801524236798
86810 2.09310275564591
87010 2.55008158336083
87210 3.1068307980895
87410 3.78513303895791
87610 3.76455742120743
87810 4.14654978116353
88010 4.13537177443504
88210 4.56222041447957
88410 4.14380675554276
88610 4.16772730151812
88810 2.09805005788803
89010 2.55610915025075
89210 3.11417436599731
89410 3.79407960176468
89610 4.62242619196574
89810 4.81811956564585
90010 1.72187874714533
90210 2.0978097418944
90410 1.72413482268651
90610 2.10055837035179
90810 2.5591651002566
91010 3.11789739131927
91210 3.79861569404602
91410 4.62795243660609
91612 3.94358595212301
91815 4.06362577279409
92015 4.95082104206085
92215 5.3822918732961
92425 4.20974389712016
92625 5.12884084383647
92825 3.89243205388387
93025 4.7422513961792
93226 5.50071295102437
93429 5.87886794408162
93630 6.89272054036458
93834 7.38074461619059
94034 7.11670923233032
94239 2.81639566765322
94439 2.38308077778978
94640 2.65098911259944
94842 2.70397560383814
95049 1.86959056695923
95249 2.27777097855384
95450 2.58118695750212
95650 3.14472717264046
95852 3.33919792932769
96056 3.18923940726866
96256 2.05443278234452
96458 2.03003156806032
96660 2.00652490245799
96864 1.61096015882989
97069 1.16748672413329
97269 1.41885612842937
97469 1.72862951954206
97672 1.54530511423945
97873 1.69891536980867
98075 1.68697776148717
98278 1.5164006203413
98478 1.8154769577086
98679 1.98578538186848
98882 1.77995358407497
99085 1.60069179907441
99285 1.95016459003091
99489 1.59616373727719
99690 1.76340158780416
99892 1.77080060044924
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.100000001490116
300 0.710591554641724
597 0.836282869180044
897 0.825394888718923
1197 0.793431719144185
1491 0.722686549027761
1789 0.762555519739787
2088 0.6928990483284
2387 0.740313569704692
2687 0.676671107610067
2986 0.651609222094218
3283 0.682457764943441
3582 0.712344507376353
3880 0.67745973666509
4180 0.652509729067485
4479 0.671160678068797
4778 0.682261188824972
5076 0.636731028556824
5374 0.640277783075968
5672 0.63839586575826
5971 0.669152716795603
6268 0.621495962142944
6566 0.662646989027659
6864 0.630281647046407
7160 0.647382338841756
7457 0.577510168155034
7753 0.639404197533925
8052 0.633561193943024
8349 0.617323239644369
8648 0.665214876333872
8947 0.647600909074148
9245 0.664572775363922
9541 0.606855154037476
9837 0.618533809979757
10132 0.611178795496623
10428 0.636374215284983
10724 0.599461734294891
11012 0.592952946821849
11309 0.615401208400726
11605 0.601335426171621
11904 0.589650392532349
12200 0.62034930785497
12491 0.607299486796061
12786 0.601382553577423
13080 0.589836378892263
13376 0.619538486003876
13668 0.611522118250529
13963 0.602684160073598
14253 0.621381441752116
14549 0.630169252554576
14844 0.608328700065613
15137 0.620332002639771
15432 0.581281065940857
15726 0.620414634545644
16021 0.60613226890564
16311 0.583321452140808
16609 0.576029141743978
16905 0.636505722999573
17199 0.555659612019857
17487 0.592627227306366
17778 0.612845063209534
18074 0.591219087441762
18368 0.605966985225677
18661 0.641905963420868
18955 0.634490132331848
19248 0.61136798063914
19541 0.611260036627452
19828 0.560802459716797
20122 0.596696436405182
20418 0.579303383827209
20711 0.618696987628937
21005 0.557173649470011
21292 0.619407474994659
21580 0.590688943862915
21867 0.585350453853607
22159 0.595497171084086
22447 0.609980503718058
22740 0.590853810310364
23033 0.63799782594045
23329 0.599998335043589
23621 0.565055310726166
23914 0.618638197580973
24203 0.594331463177999
24486 0.596840818723043
24778 0.56727389494578
25066 0.621826589107513
25358 0.594286302725474
25651 0.573930581410726
25941 0.603304664293925
26234 0.562617123126984
26522 0.543841520945231
26807 0.613329708576202
27098 0.637479980786641
27389 0.648126343886057
27681 0.597190340360006
27970 0.604442457358042
28255 0.659880697727203
28545 0.578940610090891
28835 0.641045411427816
29125 0.602819661299388
29417 0.571257253487905
29703 0.593332628409068
29990 0.612787365913391
30270 0.542037864526113
30553 0.618888159592946
30842 0.582221647103628
31124 0.582383473714193
31416 0.615732669830322
31702 0.635318319002787
31992 0.619584659735362
32279 0.657659590244293
32568 0.623409291108449
32851 0.628958821296692
33136 0.605343123277028
33418 0.669121603171031
33707 0.618586877981822
33996 0.655638933181763
34281 0.625448226928711
34559 0.652511696020762
34851 0.626147965590159
35138 0.61666073401769
35429 0.639913519223531
35714 0.598319212595622
35990 0.682567417621613
36277 0.661605894565582
36562 0.65481291214625
36843 0.601092994213104
37124 0.679858366648356
37412 0.601104974746704
37696 0.662416279315948
37980 0.676074683666229
38265 0.68885350227356
38553 0.639950116475423
38835 0.661122679710388
39121 0.690204759438833
39407 0.64092872540156
39692 0.651684701442719
39974 0.79705015818278
40260 0.675272742907206
40544 0.625723977883657
40829 0.71848205725352
41112 0.714354733626048
41398 0.626108149687449
41680 0.640959103902181
41963 0.640701552232107
42247 0.612681090831757
42529 0.833056410153707
42815 0.735666871070862
43092 0.723871390024821
43381 0.644057234128316
43659 0.715158859888713
43944 0.647092461585999
44228 0.78469447294871
44509 0.712557216485341
44786 0.658464272816976
45069 0.700044592221578
45345 0.703915158907572
45622 0.670791983604431
45905 0.738273084163666
46186 0.728799283504486
46463 0.695822139581045
46748 0.747713963190714
47024 0.795620401700338
47303 0.68494709332784
47592 0.778529485066732
47878 0.730711897214254
48160 0.733901023864746
48436 0.693197131156921
48709 0.750406126181285
48990 0.780941863854726
49269 0.645849307378133
49546 0.680955727895101
49822 0.691750983397166
50112 0.692843198776245
50390 0.828903357187907
50660 0.795525074005127
50944 0.789287666479746
51220 0.800857027371724
51501 0.879140913486481
51774 0.785275121529897
52055 0.79377688964208
52333 0.750848074754079
52612 0.615937272707621
52888 0.79612809419632
53165 0.805655300617218
53450 0.807865003744761
53730 0.722597340742747
54012 0.860953172047933
54293 0.870195726553599
54569 0.74194077650706
54852 0.99718044201533
55127 0.704682906468709
55411 0.697767337163289
55696 0.649556994438171
55975 0.696181654930115
56257 0.858071664969126
56524 0.764607091744741
56804 0.793510834376017
57082 0.772254824638367
57359 0.898644189039866
57639 1.01357454061508
57914 0.734759211540222
58185 0.796478728453318
58460 0.741734524567922
58731 0.919181029001872
59010 0.77666187286377
59286 0.775788525740306
59565 0.757582108179728
59849 0.761234184106191
60130 0.833665609359741
60411 0.839352667331696
60690 0.807283818721771
60969 0.710129161675771
61242 0.764125963052114
61520 0.846446216106415
61795 0.833294987678528
62069 0.772203822930654
62350 0.788895666599274
62626 0.79072242975235
62896 0.824311415354411
63169 0.740663786729177
63444 0.920605917771657
63719 0.733616431554159
63989 0.783134440581004
64260 0.759087880452474
64541 0.796311358610789
64806 0.844866693019867
65082 0.932270348072052
65361 0.865301410357157
65636 0.896006981531779
65909 0.8837850689888
66184 0.685435255368551
66466 0.765669604142507
66737 0.8893869916598
67008 0.79407411813736
67289 0.835675239562988
67569 0.970113118489583
67846 0.850840171178182
68119 0.776772936185201
68390 1.13808621962865
68661 0.867949545383453
68937 0.8132310907046
69213 1.02664842208227
69489 0.899432679017385
69758 0.776456852753957
70036 0.784475406010946
70312 0.889720261096954
70590 0.814001003901164
70867 1.05981117486954
71132 0.82868234316508
71393 0.798388759295146
71671 0.835965812206268
71946 0.842496395111084
72223 0.903120934963226
72485 1.01269048452377
72754 0.951598842938741
73028 0.853817880153656
73297 0.810128271579742
73574 0.805976927280426
73849 0.784643749396006
74126 0.903193891048431
74399 0.850615123907725
74677 0.81541645526886
74954 0.830966154734294
75223 0.732236882050832
75492 1.12020409107208
75766 0.865526258945465
76036 0.824749648571014
76314 1.08703525861104
76591 0.963500062624613
76862 0.934151113033295
77125 0.867699682712555
77392 0.858671526114146
77663 0.838755309581757
77928 1.1063082019488
78202 0.900590141614278
78476 0.930104653040568
78736 0.737112979094187
79004 0.999403695265452
79273 0.923401017983755
79542 0.827251215775808
79816 0.884980797767639
80092 0.776854475339254
80372 0.988330503304799
80642 0.820979615052541
80916 0.911728024482727
81181 1.08494104941686
81450 0.982476353645325
81726 0.958410441875458
82000 0.934595286846161
82271 0.965751349925995
82541 0.883333623409271
82808 0.983339607715607
83076 0.961140056451162
83339 0.939010759194692
83617 0.806153873602549
83889 1.07564862569173
84156 1.06792932748795
84423 0.874859551588694
84689 1.06088449557622
84956 1.08720870812734
85219 0.998597125212351
85489 0.882997890313466
85764 0.893759310245514
86028 0.896434982617696
86298 0.970048467318217
86572 1.14763122797012
86851 0.96707550684611
87120 0.890140493710836
87386 1.13578206300735
87657 1.01640075445175
87921 0.948066294193268
88189 1.11198258399963
88453 0.944050312042236
88726 1.01705823342005
89002 0.920899331569672
89276 0.877034982045492
89550 1.16304707527161
89826 1.12015612920125
90100 1.03964585065842
90373 0.989860316117605
90638 1.00030322869619
90902 1.15716854731242
91177 1.08972370624542
91444 0.872220853964488
91713 0.997689604759216
91986 0.871805588404338
92255 1.15944449106852
92523 0.941509624322255
92795 0.959635575612386
93065 1.16400631268819
93334 0.881627360979716
93603 1.11173888047536
93869 0.90837174654007
94138 1.00333462158839
94405 0.92791740099589
94680 0.975684980551402
94949 1.27721099058787
95211 1.05673776070277
95472 1.10840092102687
95747 1.02254845698675
96019 1.47659488519033
96290 1.10471083720525
96561 1.25224639972051
96836 0.992772897084554
97110 1.07319325208664
97376 1.06241313616435
97645 0.999144454797109
97915 0.84135764837265
98191 1.19622778892517
98453 1.11662199099859
98717 0.974737564722697
98976 0.8996302485466
99248 0.850663284460703
99511 1.14676058292389
99786 1.11793688933055
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.100000001490116
34101 0.100000001490116
34201 0.100000001490116
34301 0.100000001490116
34401 0.100000001490116
34501 0.100000001490116
34601 0.100000001490116
34701 0.100000001490116
34801 0.100000001490116
34901 0.100000001490116
35001 0.100000001490116
35101 0.100000001490116
35201 0.100000001490116
35301 0.100000001490116
35401 0.100000001490116
35501 0.100000001490116
35601 0.100000001490116
35701 0.100000001490116
35801 0.100000001490116
35901 0.100000001490116
36001 0.100000001490116
36101 0.100000001490116
36201 0.100000001490116
36301 0.100000001490116
36401 0.100000001490116
36501 0.100000001490116
36601 0.100000001490116
36701 0.100000001490116
36801 0.100000001490116
36901 0.100000001490116
37001 0.100000001490116
37101 0.100000001490116
37201 0.100000001490116
37301 0.100000001490116
37401 0.100000001490116
37501 0.100000001490116
37601 0.100000001490116
37701 0.100000001490116
37801 0.100000001490116
37901 0.100000001490116
38001 0.100000001490116
38101 0.100000001490116
38201 0.100000001490116
38301 0.100000001490116
38401 0.100000001490116
38501 0.100000001490116
38601 0.100000001490116
38701 0.100000001490116
38801 0.100000001490116
38901 0.100000001490116
39001 0.100000001490116
39101 0.100000001490116
39201 0.100000001490116
39301 0.100000001490116
39401 0.100000001490116
39501 0.100000001490116
39601 0.100000001490116
39701 0.100000001490116
39801 0.100000001490116
39901 0.100000001490116
40001 0.100000001490116
40101 0.100000001490116
40201 0.100000001490116
40301 0.100000001490116
40401 0.100000001490116
40501 0.100000001490116
40601 0.100000001490116
40701 0.100000001490116
40801 0.100000001490116
40901 0.100000001490116
41001 0.100000001490116
41101 0.100000001490116
41201 0.100000001490116
41301 0.100000001490116
41401 0.100000001490116
41501 0.100000001490116
41601 0.100000001490116
41701 0.100000001490116
41801 0.100000001490116
41901 0.100000001490116
42001 0.100000001490116
42101 0.100000001490116
42201 0.100000001490116
42301 0.100000001490116
42401 0.100000001490116
42501 0.100000001490116
42601 0.100000001490116
42701 0.100000001490116
42801 0.100000001490116
42901 0.100000001490116
43001 0.100000001490116
43101 0.100000001490116
43201 0.100000001490116
43301 0.100000001490116
43401 0.100000001490116
43501 0.100000001490116
43601 0.100000001490116
43701 0.100000001490116
43801 0.100000001490116
43901 0.100000001490116
44001 0.100000001490116
44101 0.100000001490116
44201 0.100000001490116
44301 0.100000001490116
44401 0.100000001490116
44501 0.100000001490116
44601 0.100000001490116
44701 0.100000001490116
44801 0.100000001490116
44901 0.100000001490116
45001 0.100000001490116
45101 0.100000001490116
45201 0.100000001490116
45301 0.100000001490116
45401 0.100000001490116
45501 0.100000001490116
45601 0.100000001490116
45701 0.100000001490116
45801 0.100000001490116
45901 0.100000001490116
46001 0.100000001490116
46101 0.100000001490116
46201 0.100000001490116
46301 0.100000001490116
46401 0.100000001490116
46501 0.100000001490116
46601 0.100000001490116
46701 0.100000001490116
46801 0.100000001490116
46901 0.100000001490116
47001 0.100000001490116
47101 0.100000001490116
47201 0.100000001490116
47301 0.100000001490116
47401 0.100000001490116
47501 0.100000001490116
47601 0.100000001490116
47701 0.100000001490116
47801 0.100000001490116
47901 0.100000001490116
48001 0.100000001490116
48101 0.100000001490116
48201 0.100000001490116
48301 0.100000001490116
48401 0.100000001490116
48501 0.100000001490116
48601 0.100000001490116
48701 0.100000001490116
48801 0.100000001490116
48901 0.100000001490116
49001 0.100000001490116
49101 0.100000001490116
49201 0.100000001490116
49301 0.100000001490116
49401 0.100000001490116
49501 0.100000001490116
49601 0.100000001490116
49701 0.100000001490116
49801 0.100000001490116
49901 0.100000001490116
50001 0.00999999977648258
50101 0.00999999977648258
50201 0.00999999977648258
50301 0.00999999977648258
50401 0.00999999977648258
50501 0.00999999977648258
50601 0.00999999977648258
50701 0.00999999977648258
50801 0.00999999977648258
50901 0.00999999977648258
51001 0.00999999977648258
51101 0.00999999977648258
51201 0.00999999977648258
51301 0.00999999977648258
51401 0.00999999977648258
51501 0.00999999977648258
51601 0.00999999977648258
51701 0.00999999977648258
51801 0.00999999977648258
51901 0.00999999977648258
52001 0.00999999977648258
52101 0.00999999977648258
52201 0.00999999977648258
52301 0.00999999977648258
52401 0.00999999977648258
52501 0.00999999977648258
52601 0.00999999977648258
52701 0.00999999977648258
52801 0.00999999977648258
52901 0.00999999977648258
53001 0.00999999977648258
53101 0.00999999977648258
53201 0.00999999977648258
53301 0.00999999977648258
53401 0.00999999977648258
53501 0.00999999977648258
53601 0.00999999977648258
53701 0.00999999977648258
53801 0.00999999977648258
53901 0.00999999977648258
54001 0.00999999977648258
54101 0.00999999977648258
54201 0.00999999977648258
54301 0.00999999977648258
54401 0.00999999977648258
54501 0.00999999977648258
54601 0.00999999977648258
54701 0.00999999977648258
54801 0.00999999977648258
54901 0.00999999977648258
55001 0.00999999977648258
55101 0.00999999977648258
55201 0.00999999977648258
55301 0.00999999977648258
55401 0.00999999977648258
55501 0.00999999977648258
55601 0.00999999977648258
55701 0.00999999977648258
55801 0.00999999977648258
55901 0.00999999977648258
56001 0.00999999977648258
56101 0.00999999977648258
56201 0.00999999977648258
56301 0.00999999977648258
56401 0.00999999977648258
56501 0.00999999977648258
56601 0.00999999977648258
56701 0.00999999977648258
56801 0.00999999977648258
56901 0.00999999977648258
57001 0.00999999977648258
57101 0.00999999977648258
57201 0.00999999977648258
57301 0.00999999977648258
57401 0.00999999977648258
57501 0.00999999977648258
57601 0.00999999977648258
57701 0.00999999977648258
57801 0.00999999977648258
57901 0.00999999977648258
58001 0.00999999977648258
58101 0.00999999977648258
58201 0.00999999977648258
58301 0.00999999977648258
58401 0.00999999977648258
58501 0.00999999977648258
58601 0.00999999977648258
58701 0.00999999977648258
58801 0.00999999977648258
58901 0.00999999977648258
59001 0.00999999977648258
59101 0.00999999977648258
59201 0.00999999977648258
59301 0.00999999977648258
59401 0.00999999977648258
59501 0.00999999977648258
59601 0.00999999977648258
59701 0.00999999977648258
59801 0.00999999977648258
59901 0.00999999977648258
60001 0.00999999977648258
60101 0.00999999977648258
60201 0.00999999977648258
60301 0.00999999977648258
60401 0.00999999977648258
60501 0.00999999977648258
60601 0.00999999977648258
60701 0.00999999977648258
60801 0.00999999977648258
60901 0.00999999977648258
61001 0.00999999977648258
61101 0.00999999977648258
61201 0.00999999977648258
61301 0.00999999977648258
61401 0.00999999977648258
61501 0.00999999977648258
61601 0.00999999977648258
61701 0.00999999977648258
61801 0.00999999977648258
61901 0.00999999977648258
62001 0.00999999977648258
62101 0.00999999977648258
62201 0.00999999977648258
62301 0.00999999977648258
62401 0.00999999977648258
62501 0.00999999977648258
62601 0.00999999977648258
62701 0.00999999977648258
62801 0.00999999977648258
62901 0.00999999977648258
63001 0.00999999977648258
63101 0.00999999977648258
63201 0.00999999977648258
63301 0.00999999977648258
63401 0.00999999977648258
63501 0.00999999977648258
63601 0.00999999977648258
63701 0.00999999977648258
63801 0.00999999977648258
63901 0.00999999977648258
64001 0.00999999977648258
64101 0.00999999977648258
64201 0.00999999977648258
64301 0.00999999977648258
64401 0.00999999977648258
64501 0.00999999977648258
64601 0.00999999977648258
64701 0.00999999977648258
64801 0.00999999977648258
64901 0.00999999977648258
65001 0.00999999977648258
65101 0.00999999977648258
65201 0.00999999977648258
65301 0.00999999977648258
65401 0.00999999977648258
65501 0.00999999977648258
65601 0.00999999977648258
65701 0.00999999977648258
65801 0.00999999977648258
65901 0.00999999977648258
66001 0.00999999977648258
66101 0.00999999977648258
66201 0.00999999977648258
66301 0.00999999977648258
66401 0.00999999977648258
66501 0.00999999977648258
66601 0.00999999977648258
66701 0.00999999977648258
66801 0.00999999977648258
66901 0.00999999977648258
67001 0.00999999977648258
67101 0.00999999977648258
67201 0.00999999977648258
67301 0.00999999977648258
67401 0.00999999977648258
67501 0.00999999977648258
67601 0.00999999977648258
67701 0.00999999977648258
67801 0.00999999977648258
67901 0.00999999977648258
68001 0.00999999977648258
68101 0.00999999977648258
68201 0.00999999977648258
68301 0.00999999977648258
68401 0.00999999977648258
68501 0.00999999977648258
68601 0.00999999977648258
68701 0.00999999977648258
68801 0.00999999977648258
68901 0.00999999977648258
69001 0.00999999977648258
69101 0.00999999977648258
69201 0.00999999977648258
69301 0.00999999977648258
69401 0.00999999977648258
69501 0.00999999977648258
69601 0.00999999977648258
69701 0.00999999977648258
69801 0.00999999977648258
69901 0.00999999977648258
70001 0.00999999977648258
70101 0.00999999977648258
70201 0.00999999977648258
70301 0.00999999977648258
70401 0.00999999977648258
70501 0.00999999977648258
70601 0.00999999977648258
70701 0.00999999977648258
70801 0.00999999977648258
70901 0.00999999977648258
71001 0.00999999977648258
71101 0.00999999977648258
71201 0.00999999977648258
71301 0.00999999977648258
71401 0.00999999977648258
71501 0.00999999977648258
71601 0.00999999977648258
71701 0.00999999977648258
71801 0.00999999977648258
71901 0.00999999977648258
72001 0.00999999977648258
72101 0.00999999977648258
72201 0.00999999977648258
72301 0.00999999977648258
72401 0.00999999977648258
72501 0.00999999977648258
72601 0.00999999977648258
72701 0.00999999977648258
72801 0.00999999977648258
72901 0.00999999977648258
73001 0.00999999977648258
73101 0.00999999977648258
73201 0.00999999977648258
73301 0.00999999977648258
73401 0.00999999977648258
73501 0.00999999977648258
73601 0.00999999977648258
73701 0.00999999977648258
73801 0.00999999977648258
73901 0.00999999977648258
74001 0.00999999977648258
74101 0.00999999977648258
74201 0.00999999977648258
74301 0.00999999977648258
74401 0.00999999977648258
74501 0.00999999977648258
74601 0.00999999977648258
74701 0.00999999977648258
74801 0.00999999977648258
74901 0.00999999977648258
75001 0.00100000004749745
75101 0.00100000004749745
75201 0.00100000004749745
75301 0.00100000004749745
75401 0.00100000004749745
75501 0.00100000004749745
75601 0.00100000004749745
75701 0.00100000004749745
75801 0.00100000004749745
75901 0.00100000004749745
76001 0.00100000004749745
76101 0.00100000004749745
76201 0.00100000004749745
76301 0.00100000004749745
76401 0.00100000004749745
76501 0.00100000004749745
76601 0.00100000004749745
76701 0.00100000004749745
76801 0.00100000004749745
76901 0.00100000004749745
77001 0.00100000004749745
77101 0.00100000004749745
77201 0.00100000004749745
77301 0.00100000004749745
77401 0.00100000004749745
77501 0.00100000004749745
77601 0.00100000004749745
77701 0.00100000004749745
77801 0.00100000004749745
77901 0.00100000004749745
78001 0.00100000004749745
78101 0.00100000004749745
78201 0.00100000004749745
78301 0.00100000004749745
78401 0.00100000004749745
78501 0.00100000004749745
78601 0.00100000004749745
78701 0.00100000004749745
78801 0.00100000004749745
78901 0.00100000004749745
79001 0.00100000004749745
79101 0.00100000004749745
79201 0.00100000004749745
79301 0.00100000004749745
79401 0.00100000004749745
79501 0.00100000004749745
79601 0.00100000004749745
79701 0.00100000004749745
79801 0.00100000004749745
79901 0.00100000004749745
80001 0.00100000004749745
80101 0.00100000004749745
80201 0.00100000004749745
80301 0.00100000004749745
80401 0.00100000004749745
80501 0.00100000004749745
80601 0.00100000004749745
80701 0.00100000004749745
80801 0.00100000004749745
80901 0.00100000004749745
81001 0.00100000004749745
81101 0.00100000004749745
81201 0.00100000004749745
81301 0.00100000004749745
81401 0.00100000004749745
81501 0.00100000004749745
81601 0.00100000004749745
81701 0.00100000004749745
81801 0.00100000004749745
81901 0.00100000004749745
82001 0.00100000004749745
82101 0.00100000004749745
82201 0.00100000004749745
82301 0.00100000004749745
82401 0.00100000004749745
82501 0.00100000004749745
82601 0.00100000004749745
82701 0.00100000004749745
82801 0.00100000004749745
82901 0.00100000004749745
83001 0.00100000004749745
83101 0.00100000004749745
83201 0.00100000004749745
83301 0.00100000004749745
83401 0.00100000004749745
83501 0.00100000004749745
83601 0.00100000004749745
83701 0.00100000004749745
83801 0.00100000004749745
83901 0.00100000004749745
84001 0.00100000004749745
84101 0.00100000004749745
84201 0.00100000004749745
84301 0.00100000004749745
84401 0.00100000004749745
84501 0.00100000004749745
84601 0.00100000004749745
84701 0.00100000004749745
84801 0.00100000004749745
84901 0.00100000004749745
85001 0.00100000004749745
85101 0.00100000004749745
85201 0.00100000004749745
85301 0.00100000004749745
85401 0.00100000004749745
85501 0.00100000004749745
85601 0.00100000004749745
85701 0.00100000004749745
85801 0.00100000004749745
85901 0.00100000004749745
86001 0.00100000004749745
86101 0.00100000004749745
86201 0.00100000004749745
86301 0.00100000004749745
86401 0.00100000004749745
86501 0.00100000004749745
86601 0.00100000004749745
86701 0.00100000004749745
86801 0.00100000004749745
86901 0.00100000004749745
87001 0.00100000004749745
87101 0.00100000004749745
87201 0.00100000004749745
87301 0.00100000004749745
87401 0.00100000004749745
87501 0.00100000004749745
87601 0.00100000004749745
87701 0.00100000004749745
87801 0.00100000004749745
87901 0.00100000004749745
88001 0.00100000004749745
88101 0.00100000004749745
88201 0.00100000004749745
88301 0.00100000004749745
88401 0.00100000004749745
88501 0.00100000004749745
88601 0.00100000004749745
88701 0.00100000004749745
88801 0.00100000004749745
88901 0.00100000004749745
89001 0.00100000004749745
89101 0.00100000004749745
89201 0.00100000004749745
89301 0.00100000004749745
89401 0.00100000004749745
89501 0.00100000004749745
89601 0.00100000004749745
89701 0.00100000004749745
89801 0.00100000004749745
89901 0.00100000004749745
90001 0.00100000004749745
90101 0.00100000004749745
90201 0.00100000004749745
90301 0.00100000004749745
90401 0.00100000004749745
90501 0.00100000004749745
90601 0.00100000004749745
90701 0.00100000004749745
90801 0.00100000004749745
90901 0.00100000004749745
91001 0.00100000004749745
91101 0.00100000004749745
91201 0.00100000004749745
91301 0.00100000004749745
91401 0.00100000004749745
91501 0.00100000004749745
91601 0.00100000004749745
91701 0.00100000004749745
91801 0.00100000004749745
91901 0.00100000004749745
92001 0.00100000004749745
92101 0.00100000004749745
92201 0.00100000004749745
92301 0.00100000004749745
92401 0.00100000004749745
92501 0.00100000004749745
92601 0.00100000004749745
92701 0.00100000004749745
92801 0.00100000004749745
92901 0.00100000004749745
93001 0.00100000004749745
93101 0.00100000004749745
93201 0.00100000004749745
93301 0.00100000004749745
93401 0.00100000004749745
93501 0.00100000004749745
93601 0.00100000004749745
93701 0.00100000004749745
93801 0.00100000004749745
93901 0.00100000004749745
94001 0.00100000004749745
94101 0.00100000004749745
94201 0.00100000004749745
94301 0.00100000004749745
94401 0.00100000004749745
94501 0.00100000004749745
94601 0.00100000004749745
94701 0.00100000004749745
94801 0.00100000004749745
94901 0.00100000004749745
95001 0.00100000004749745
95101 0.00100000004749745
95201 0.00100000004749745
95301 0.00100000004749745
95401 0.00100000004749745
95501 0.00100000004749745
95601 0.00100000004749745
95701 0.00100000004749745
95801 0.00100000004749745
95901 0.00100000004749745
96001 0.00100000004749745
96101 0.00100000004749745
96201 0.00100000004749745
96301 0.00100000004749745
96401 0.00100000004749745
96501 0.00100000004749745
96601 0.00100000004749745
96701 0.00100000004749745
96801 0.00100000004749745
96901 0.00100000004749745
97001 0.00100000004749745
97101 0.00100000004749745
97201 0.00100000004749745
97301 0.00100000004749745
97401 0.00100000004749745
97501 0.00100000004749745
97601 0.00100000004749745
97701 0.00100000004749745
97801 0.00100000004749745
97901 0.00100000004749745
98001 0.00100000004749745
98101 0.00100000004749745
98201 0.00100000004749745
98301 0.00100000004749745
98401 0.00100000004749745
98501 0.00100000004749745
98601 0.00100000004749745
98701 0.00100000004749745
98801 0.00100000004749745
98901 0.00100000004749745
99001 0.00100000004749745
99101 0.00100000004749745
99201 0.00100000004749745
99301 0.00100000004749745
99401 0.00100000004749745
99501 0.00100000004749745
99601 0.00100000004749745
99701 0.00100000004749745
99801 0.00100000004749745
99901 0.00100000004749745
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
5 0.0812383567293485
105 0.106218618651231
205 0.105666210254033
305 0.0988213320573171
405 0.092440036435922
505 0.0882673685749372
605 0.090513510008653
705 0.082854022582372
805 0.0842631384730339
905 0.077963429192702
1005 0.0753817185759544
1105 0.196429113547007
1205 0.199103400111198
1305 0.202432677149773
1405 0.206897410253684
1505 0.202175249656041
1605 0.192962870001793
1705 0.201066136360168
1805 0.19740205258131
1905 0.202327199280262
2005 0.208502920965354
2105 0.31328409910202
2205 0.31260925034682
2305 0.317591016491254
2405 0.331782976786296
2505 0.34332578877608
2605 0.363079269727071
2705 0.364708046118418
2805 0.356499125560125
2905 0.357644751667976
3005 0.372985939184825
3105 0.517076214154561
3205 0.503584255774816
3305 0.538123001654943
3405 0.542950471242269
3505 0.549313555161158
3605 0.583747168382009
3705 0.532044887542725
3805 0.585042744874954
3905 0.591334482034047
4005 0.58825346827507
4105 0.709834545850754
4205 0.698013881842295
4305 0.783380766709646
4405 0.789812167485555
4505 0.801288922627767
4605 0.815844009319941
4705 0.88087785243988
4805 0.832384675741196
4905 0.825357645750046
5005 0.928280472755432
5105 0.978917161623637
5205 1.01479957501094
5305 1.08020065228144
5405 1.06629401445389
5505 1.12768447399139
5605 1.10865185658137
5705 1.12203242381414
5805 1.14252984523773
5905 1.13751443227132
6005 1.14920347929001
6105 1.21807893117269
6205 1.47124656041463
6305 1.24101287126541
6405 1.31637515624364
6505 1.37373558680216
6605 1.29732044537862
6705 1.33730550607045
6805 1.24956534306208
6905 1.36317743857702
7005 1.44113824764887
7105 1.62415091196696
7205 1.60152355829875
7305 1.59946278731028
7405 1.62953114509583
7505 1.74778831005096
7605 1.61438039938609
7705 1.86768746376038
7805 1.63571572303772
7905 1.60066350301107
8005 1.77999409039815
8105 1.95450218518575
8205 1.96792582670848
8305 1.80352850755056
8405 1.85952969392141
8505 1.75980691115061
8605 1.9073855082194
8705 1.87763810157776
8805 1.88995949427287
8905 1.93081939220428
9005 1.84137090047201
9105 1.9823975165685
9205 1.97847950458527
9305 2.09364859263102
9405 1.88482236862183
9505 2.13532066345215
9605 1.92152945200602
9705 2.09449676672618
9805 2.04612270991007
9905 2.14397271474202
10005 1.99922680854797
10105 2.13368491331736
10205 2.04893438021342
10305 2.3347309033076
10405 2.20432925224304
10505 2.00403745969137
10605 2.24508567651113
10705 2.36657158533732
10805 2.1699603398641
10905 2.00108230113983
11005 2.21795038382212
11105 2.14839744567871
11205 2.30578029155731
11305 2.44168027242025
11405 2.36869204044342
11505 2.13103564580282
11605 2.38622756799062
11705 2.17785429954529
11805 2.46100715796153
11905 2.27804621060689
12005 2.27543489138285
12105 2.25126306215922
12205 2.1725793282191
12305 2.82471164067586
12405 2.13330479462942
12505 2.42326247692108
12605 2.53280750910441
12705 2.45437788963318
12805 2.1968115568161
12905 2.6107017993927
13005 2.43255750338236
13105 2.36811836560567
13205 2.18841099739075
13305 2.27215003967285
13405 2.61663873990377
13505 2.48047637939453
13605 2.4328758319219
13705 2.63769324620565
13805 2.7202388048172
13905 2.50590380032857
14005 2.63893254597982
14105 2.43351713816325
14205 2.80959232648214
14305 2.61406278610229
14405 2.68623677889506
14505 2.37184341748556
14605 2.66365631421407
14705 2.65769378344218
14805 2.85155812899272
14905 2.59088452657064
15005 2.58884457747142
15105 2.99251691500346
15205 2.7808956305186
15305 2.60087505976359
15405 2.68964878718058
15505 2.54055643081665
15605 2.70921349525452
15705 2.5421257019043
15805 2.95508623123169
15905 2.8563848733902
16005 2.81009538968404
16105 2.77394580841064
16205 2.77485259373983
16305 2.81950044631958
16405 2.7523578008016
16505 3.76286967595418
16605 2.88143603006999
16705 3.0097873210907
16805 2.77219502131144
16905 3.35861206054688
17005 3.02942641576131
17105 3.02128624916077
17205 3.45642105738322
17305 2.84338768323263
17405 2.76549426714579
17505 3.14115603764852
17605 3.21722237269084
17705 3.15290745099386
17805 3.01305405298869
17905 3.81578691800435
18005 3.13636644681295
18105 3.02679506937663
18205 3.15577395757039
18305 3.78370269139608
18405 3.12514249483744
18505 3.61723351478577
18605 3.11114541689555
18705 3.1922599474589
18805 3.03884792327881
18905 3.33513100941976
19005 3.21414788564046
19105 2.87411491076152
19205 3.10764543215434
19305 3.52641860644023
19405 3.28483804066976
19505 3.24392890930176
19605 3.31267380714417
19705 3.43629066149394
19805 3.06626852353414
19905 3.35403927167257
20005 3.36902316411336
20105 3.45020278294881
20205 3.41749676068624
20305 3.24136018753052
20405 3.3811289469401
20505 3.53819219271342
20605 3.41960199673971
20705 2.99172123273214
20805 3.17875440915426
20905 3.29846008618673
21005 2.87532424926758
21105 3.98368724187215
21205 3.57667803764343
21305 3.8761207262675
21405 2.88376665115356
21505 3.23529140154521
21605 3.64723483721415
21705 3.29545585314433
21805 4.26331480344137
21905 3.42938256263733
22005 3.37577350934347
22105 3.44936450322469
22205 3.3924462000529
22305 3.30276282628377
22405 3.0334902604421
22505 3.68577440579732
22605 3.79791450500488
22705 3.51395384470622
22805 3.50944105784098
22905 3.3694330851237
23005 3.58198205629985
23105 3.06264527638753
23205 3.31772144635518
23305 3.31010500590006
23405 3.20653875668844
23505 2.74108362197876
23605 3.20476031303406
23705 3.4902556737264
23805 3.32600220044454
23905 4.00058682759603
24005 3.9337588151296
24105 3.52274203300476
24205 3.64290761947632
24305 3.02993782361348
24405 3.67286213239034
24505 3.48159646987915
24605 3.89522814750671
24705 3.80566183725993
24805 3.74283639589945
24905 3.38667861620585
25005 3.18874835968018
25105 3.46267509460449
25205 3.62207055091858
25305 3.74542053540548
25405 3.12482380867004
25505 3.44236167271932
25605 3.31099955240885
25705 2.87792078653971
25805 3.38950721422831
25905 3.31022723515828
26005 3.88759271303813
26105 3.39344875017802
26205 2.61145798365275
26305 3.54502169291178
26405 3.54790067672729
26505 2.56896845499674
26605 3.67175499598185
26705 3.80018027623494
26805 3.69652009010315
26905 3.25400813420614
27005 3.94294007619222
27105 2.93537561098735
27205 4.54288792610168
27305 2.56210446357727
27405 4.47222701708476
27505 2.95537718137105
27605 3.23751012484233
27705 3.35690347353617
27805 3.16009147961934
27905 3.76689187685649
28005 3.47656504313151
28105 4.65637540817261
28205 3.52022298177083
28305 2.59867572784424
28405 2.98323710759481
28505 4.55916253725688
28605 2.81615455945333
28705 3.16636339823405
28805 3.01271100838979
28905 3.29679862658183
29005 3.05405799547831
29105 2.96103290716807
29205 2.41644473870595
29305 5.27446643511454
29405 2.93275078137716
29505 2.39276107152303
29605 2.80154331525167
29705 3.10920834541321
29805 3.27904303868612
29905 3.20493078231812
30005 3.00025709470113
30105 3.41173434257507
30205 5.03671765327454
30305 2.96323116620382
30405 3.83875481287638
30505 3.78498848279317
30605 4.06982191403707
30705 4.28233218193054
30805 3.07645575205485
30905 3.59863869349162
31005 2.66126330693563
31105 2.7376385529836
31205 2.52333716551463
31305 2.8876568476359
31405 2.63519644737244
31505 3.18390639623006
31605 3.78336381912231
31705 3.4919445514679
31805 2.97205464045207
31905 4.23283537228902
32005 3.57549476623535
32105 2.42896326382955
32205 3.72748533884684
32305 3.39005927244822
32405 3.01397315661112
32505 2.76686497529348
32605 5.35346301396688
32705 3.61447326342265
32805 3.0993820031484
32905 2.43204164505005
33005 3.07629052797953
33105 3.44291814168294
33205 3.40910001595815
33305 2.04035127162933
33405 3.48896948496501
33505 2.74397965272268
33605 2.41098999977112
33705 3.93152658144633
33805 3.22548818588257
33905 3.40390300750732
34005 3.59286340077718
34105 2.90731732050578
34205 2.20199898878733
34305 3.90814081827799
34405 4.99084226290385
34505 5.1013822555542
34605 3.22535594304403
34705 3.10040354728699
34805 3.12258084615072
34905 3.14908226331075
35005 3.14110879103343
35105 3.76810693740845
35205 2.33484657605489
35305 3.53121749560038
35405 5.20951040585836
35505 3.20194613933563
35605 3.26192728678385
35705 5.40749057133992
35805 2.18917095661163
35905 2.83737961451213
36005 6.8034725189209
36105 2.56053785483042
36205 2.22054143746694
36305 3.16351179281871
36405 2.4133996963501
36505 3.57266624768575
36605 2.60386455059052
36705 3.70662474632263
36805 5.66096425056458
36905 3.32424203554789
37005 3.1534415880839
37105 2.67595601081848
37205 2.60163299242655
37305 2.16346061229706
37405 7.23123979568481
37505 3.28873173395793
37605 13.7398210366567
37705 3.1535210609436
37805 3.83343009154002
37905 5.60971355438232
38005 3.53266187508901
38105 3.73381900787354
38205 13.5428805351257
38305 3.90792846679688
38405 3.17209200064341
38505 4.06911726792653
38605 3.47571257750193
38705 3.82466189066569
38805 2.87334656715393
38905 1.78446753819784
39005 2.25661555926005
39105 3.14383816719055
39205 5.40384205182393
39305 2.62619010607402
39405 2.87860894203186
39505 5.16668097178141
39605 5.27882158756256
39705 4.89075978597005
39805 1.62391304969788
39905 3.8559726079305
40005 6.03336358070374
40105 1.88212728500366
40205 3.20862253506978
40305 1.86328180631002
40405 7.54081495602926
40505 2.76025986671448
40605 2.71499180793762
40705 2.22357412179311
40805 5.82666059335073
40905 9.39938553174337
41005 2.74001399676005
41105 4.75607967376709
41205 19.3184739947319
41305 4.91014615694682
41405 7.54011086622874
41505 13.2604729334513
41605 5.356058994929
41705 2.49782601992289
41805 6.07896300156911
41905 8.89768222967784
42005 5.01530798276265
42105 2.34036497275035
42205 98.9381806055705
42305 1.66841393709183
42405 23.6824751297633
42505 1.8267928759257
42605 6.45499618848165
42705 6.10354614257812
42805 5.43880287806193
42905 6.5426021416982
43005 3.332683801651
43105 3.80175693829854
43205 2.39387285709381
43305 10.9838535785675
43405 3.30745832125346
43505 2.22361890474955
43605 2.99784509340922
43705 9.94505226612091
43805 3.14587004979452
43905 4.75357367595037
44005 12.5120933850606
44105 10.0147686004639
44205 2.70266799132029
44305 4.22828654448191
44405 2.13441522916158
44505 26.0201900800069
44605 2.51674536863963
44705 1.82551181316376
44805 1.69175785779953
44905 2.43680105606715
45005 5.46218681335449
45105 5.25609842936198
45205 11.0562368233999
45305 4.19934709866842
45405 18.3324268658956
45505 12.9532163143158
45605 1.95578891038895
45705 2.06825379530589
45805 4.452641248703
45905 3.67894577980042
46005 3.68627468744914
46105 2.31431214014689
46205 2.46148574352264
46305 3.9692796866099
46405 42.3994857470194
46505 15.9317398468653
46605 1.71384779612223
46705 22.3387877146403
46805 9.81264686584473
46905 10.3181217511495
47005 15.5896081924438
47105 49.6388773918152
47205 2.53845087687174
47305 2.20451247692108
47405 47.1431107521057
47505 1.92534863948822
47605 1.28931991259257
47705 20.7421936194102
47805 13.4087432225545
47905 3.67273137966792
48005 5.17812546094259
48105 102.364029486974
48205 1.39299760262171
48305 8.94023243586222
48405 1.92822594443957
48505 2.80250430107117
48605 57.7287921905518
48705 2.02063719431559
48805 185.150994300842
48905 1.82632370789846
49005 9.38595271110535
49105 26.1301926175753
49205 31.2310234705607
49305 164.037474632263
49405 101.915661493937
49505 270.803458929062
49605 114.9096027414
49705 20.2156853874524
49805 11.8601361513138
49905 110.95209256808
50005 36.0405583381653
50105 3.42440980672836
50205 1.92856365442276
50305 13.9248688618342
50405 118.930658737818
50505 9.88829930623372
50605 23.4934981664022
50705 2.02227314313253
50805 23.9823380708694
50905 5.00824920336405
51005 16.9991021156311
51105 13.1825385888418
51205 8.82678031921387
51305 4.06830495595932
51405 3.39476529757182
51505 26.099079767863
51605 9.1896329720815
51705 11.1588363647461
51805 3.61667124430339
51905 2.56115144491196
52005 44.1115880211194
52105 2.19415905078252
52205 5.13874451319377
52305 32.324920018514
52405 38.1932139396667
52505 23.5873477856318
52605 13.1335413455963
52705 1.94074094295502
52805 67.0660493373871
52905 4.93318462371826
53005 213.486003398895
53105 88.9072126547496
53205 9.72963897387187
53305 7.75320033232371
53405 40.6320099035899
53505 13.8725759188334
53605 73.0709566275279
53705 35.3186957041423
53805 41.358243783315
53905 54.2631175518036
54005 13.3972436587016
54105 42.3070171674093
54205 2.91486779848735
54305 1.72369112571081
54405 16.5681821505229
54505 27.6816342671712
54605 14.5669317245483
54705 22.1712568203608
54805 39.2031405766805
54905 9.61187712351481
55005 6.24981141090393
55105 35.3767334620158
55205 8.59335466225942
55305 5.14017599821091
55405 2.85313042004903
55505 18.5793763796488
55605 4.22371804714203
55705 196.955633878708
55805 16.3621512452761
55905 2.23566140731176
56005 71.4996328353882
56105 17.7780524889628
56205 8.71348635355631
56305 3.66900110244751
56405 4.18353720506032
56505 7.15818071365356
56605 15.1111303965251
56705 65.3109712600708
56805 20.3420184055964
56905 76.1173741022746
57005 47.5075600941976
57105 14.9976726373037
57205 23.0238099098206
57305 16.4891583124797
57405 36.3355147043864
57505 168.643909772237
57605 25.4189647038778
57705 54.9991714954376
57805 7.78440654277802
57905 8.38477881749471
58005 15.0085289478302
58105 228.860915184021
58205 141.608859062195
58305 27.7145741780599
58405 9.33923115332921
58505 93.8237090110779
58605 159.301290591558
58705 6.34996942679087
58805 13.6290578842163
58905 102.578562100728
59005 54.7047227223714
59105 40.3480725288391
59205 12.7534481684367
59305 12.1845304171244
59405 69.7677457332611
59505 61.5054054260254
59605 9.14132642745972
59705 22.8443263371785
59805 9.04516100883484
59905 27.0646427472432
60005 144.990284005801
60105 3.02597935994466
60205 442.429405768712
60305 3.80764663219452
60405 106.881661911805
60505 20.5322408676147
60605 1198.84824339549
60705 61.8163865407308
60805 37.7500472068787
60905 40.7710925738017
61005 20.023543437322
61105 959.605666796366
61205 20.2308336098989
61305 213.014451980591
61405 9.76169435183207
61505 54.7809402942657
61605 60.4309821923574
61705 71.9099790255229
61805 8.71447968482971
61905 4.13595589001973
62005 549.39000527064
62105 414.433756510417
62205 11.361171245575
62305 79.8386544386546
62405 4.9510998527209
62505 4.19168319304784
62605 26.1889887650808
62705 13.3745589256287
62805 490.136494954427
62905 16.5842555363973
63005 60.3702978293101
63105 78.9454507430394
63205 120.396364331245
63305 110.352367361387
63405 56.9794768095016
63505 194.151358763377
63605 163.934936523438
63705 98.352615515391
63805 18.9833023349444
63905 106.10595035553
64005 57.2217389742533
64105 256.982799291611
64205 67.6009248097738
64305 391.159605224927
64405 256.69457189242
64505 894.063737869263
64605 22.379360516866
64705 30.3521108627319
64805 638.655939420064
64905 253.671459833781
65005 249.986745675405
65105 616.869129816691
65205 60.0065288543701
65305 379.235272328059
65405 9.60696876049042
65505 187.199740727743
65605 5.15328391393026
65705 5.1779013077418
65805 588.019088745117
65905 6.29292996724447
66005 5.780713001887
66105 1133.67591635386
66205 39.6367491086324
66305 6.72480787833532
66405 344.709435939789
66505 8.77685038248698
66605 3.46668632825216
66705 400.67869096001
66805 12.1677150726318
66905 114.755996863047
67005 444.515795548757
67105 224.941613535086
67205 4.80340321858724
67305 411.940941174825
67405 88.6769105593363
67505 66.5087444782257
67605 596.175318797429
67705 4252.29885752996
67805 19.1932208538055
67905 206.533966859182
68005 26.4827047983805
68105 12.2972056468328
68205 2.56608088811239
68305 45.9121336539586
68405 7.00819400946299
68505 20.5160993734996
68605 28.7275187969208
68705 294.331857999166
68805 183.68222206831
68905 62.29603099823
69005 38.7879481514295
69105 194.872111479441
69205 8.00758099555969
69305 39.1948171059291
69405 37.5187149047852
69505 47.3011710643768
69605 156.29837290446
69705 99.8558960755666
69805 1449.89148457845
69905 66.0501307646434
70005 2601.61867805322
70105 43.2397759755452
70205 540.869486172994
70305 560.058107107878
70405 11.5464194814364
70505 20.0892968177795
70605 1924.77530288696
70705 79.7120661089818
70805 115.16880440712
70905 88.1329708894094
71005 110.248130162557
71105 35.8034966786702
71205 28.266054948171
71305 300.862714131673
71405 62.6783819198608
71505 24.5809553464254
71605 47.4534975687663
71705 40.6318740844727
71805 91.6689236958822
71905 122.474232912064
72005 12.6543326377869
72105 8.62572645147642
72205 129.573170741399
72305 69.2517630259196
72405 87.0959315299988
72505 33.3176654179891
72605 27.5614016850789
72705 14.576753616333
72805 17.5175665219625
72905 149.844881057739
73005 33.2821474075317
73105 17.0064516067505
73205 11.3594036102295
73305 602.908234596252
73405 302.490769545237
73505 16.819022188584
73605 275.620836238066
73705 40.8688804705938
73805 59.2365625699361
73905 1.78922657171885
74005 37.8356453577677
74105 4.83565704027812
74205 109.159915924072
74305 45.7872616449992
74405 6524.79200903575
74505 3.5950509707133
74605 54.3140856424967
74705 40.1022981007894
74805 26164.276860555
74905 15.6395258903503
75005 41.5750959714254
75105 28.9458090464274
75205 9.09921554724375
75305 3.24603187044462
75405 192.266805013021
75505 372.236475626628
75605 276.415007273356
75705 35.9224564731121
75805 274.245446523031
75905 1079.20168113708
76005 53.0307768185933
76105 29.6627053817113
76205 74.7449390689532
76305 79.9071292877197
76405 28.4829697410266
76505 416.209774812063
76605 1242.00031375885
76705 28.0663690368334
76805 4.04127359390259
76905 73.8987051645915
77005 406.815155347188
77105 9.08957634369532
77205 17.7786121368408
77305 704.873390992483
77405 4.22530424594879
77505 142.608412742615
77605 7.73749931653341
77705 16.9874685605367
77805 164.964307149251
77905 305.294371922811
78005 221.253207842509
78105 6.21589215596517
78205 71.9329704046249
78305 14.8670194149017
78405 6.87995688120524
78505 24.8452950318654
78605 110.762017051379
78705 20.5818996032079
78805 9.30431040128072
78905 214.121906439463
79005 29.1204493741194
79105 77.3079550266266
79205 16.10067431132
79305 190.805721521378
79405 19.280571937561
79505 1311.53312309583
79605 43.3843944867452
79705 61.1888484160105
79805 4.67265327771505
79905 4.30686477820079
80005 8.85716938972473
80105 52.3530495961507
80205 23.793065071106
80305 18.6529550949732
80405 79.7495642503103
80505 1239.74213218689
80605 17.7431487242381
80705 68.7423709233602
80805 561.068369547526
80905 3002.6970316569
81005 171.154865105947
81105 577.372456709544
81205 111.345074653625
81305 943.71669002374
81405 9.44057814280192
81505 25.8362142443657
81605 344.741579691569
81705 70.1229974428813
81805 5.17856526374817
81905 71.2216618855794
82005 494.635328551133
82105 6.29351872205734
82205 14.5393211444219
82305 50.0910243988037
82405 20.1541878382365
82505 233.183925867081
82605 173.121527989705
82705 29.8349478244781
82805 7.2983140150706
82905 23.3659501870473
83005 2.05779594182968
83105 111.478052934011
83205 14.2005482117335
83305 19.6498299241066
83405 254.613138914108
83505 2.06046919027964
83605 256.163099447886
83705 22.6416762272517
83805 36.6391065915426
83905 59.6095405022303
84005 14.0764145851135
84105 274.944372812907
84205 436.663654327393
84305 2.09712851047516
84405 377.152933597565
84505 734.953879753749
84605 381.159802436829
84705 207.593630472819
84805 95.9045722484589
84905 42.2076851526896
85005 149.972999572754
85105 382.552229563395
85205 1511.47005192439
85305 306.370021820068
85405 27.712517897288
85505 146.800553997358
85605 61.171041727066
85705 7.20569258928299
85805 420.053084631761
85905 39.2981425126394
86005 6.03662574291229
86105 32.1069707870483
86205 20.3675869305929
86305 217.436866203944
86405 372.580078125
86505 66.6676099300385
86605 10.9828250805537
86705 130.378306229909
86805 48.0776169697444
86905 14.3835351467133
87005 50.9146580696106
87105 105.114008347193
87205 13.1278810501099
87305 34.5722986857096
87405 17.3719285329183
87505 8.45224142074585
87605 1105.53751599789
87705 164.247896671295
87805 24.3198064168294
87905 53.9687277475993
88005 12.9845039049784
88105 59.3221284548442
88205 33.654497385025
88305 65.5551107724508
88405 77.4257337252299
88505 15.0415716171265
88605 977.000250498454
88705 132.983592033386
88805 1139.99785359701
88905 733.412272294362
89005 191.151875654856
89105 16.2699146270752
89205 176.370469411214
89305 42.7050386269887
89405 2.91307385762533
89505 50.9351206620534
89605 195.842787265778
89705 39.8360392252604
89805 9.6407675743103
89905 51.4154313405355
90005 25.1714625358582
90105 179.811103185018
90205 102.377426624298
90305 120.61982011795
90405 772.009976069132
90505 5.07209968566895
90605 12.9103705088298
90705 170.312102635702
90805 40.3137644131978
90905 3.66279407342275
91005 51.7355156739553
91105 159.229334513346
91205 4.93741011619568
91305 13.7705075740814
91405 2110.28241284688
91505 288.682097911835
91605 128.758940458298
91705 48.9213827848434
91805 69.3394109805425
91905 141.935295899709
92005 193.344390869141
92105 318.557993570964
92205 1432.44522094727
92305 67.4862883885701
92405 231.24386660258
92505 1034.55093447367
92605 49.2592055002848
92705 240.484615325928
92805 24.7493100166321
92905 187.531717618306
93005 106.408099293709
93105 205.041702588399
93205 41.1425857543945
93305 89.3057920138041
93405 67.9059969584147
93505 28.5035228729248
93605 73.9123501777649
93705 87.5049962997437
93805 3289.69079566002
93905 120.419704715411
94005 2.43973275025686
94105 71.5658582051595
94205 1356.34134991964
94305 50.1169315179189
94405 10.8534533977509
94505 1841.44531106949
94605 505.320734659831
94705 174.051629384359
94805 359.029081980387
94905 368.29198273023
95005 39.5135030150414
95105 141.147225062052
95205 193.067228635152
95305 211.011943181356
95405 377.679377237956
95505 16.482958316803
95605 25.9084256490072
95705 7.66457716623942
95805 3.91685899098714
95905 44.7235717773438
96005 309.272535800934
96105 635.627498626709
96205 109.045428276062
96305 60.9659939606984
96405 430.944416165352
96505 6.13932478427887
96605 587.10541566213
96705 137.966017564138
96805 63.7129358450572
96905 50.0228552818298
97005 125.626676241557
97105 32.9103933175405
97205 3.88032778104146
97305 7.27811710039775
97405 25.480962117513
97505 424.793499151866
97605 1906.19236667951
97705 160.416340430578
97805 41.1126526991526
97905 27.8846557935079
98005 153.287551005681
98105 120.189435561498
98205 281.978706359863
98305 2.07380366325378
98405 565.116957147916
98505 243.208313624064
98605 103.065875689189
98705 210.181349436442
98805 819.26677831014
98905 190.42584224542
99005 3.11387622356415
99105 17.4967759450277
99205 3154.83297697703
99305 164.265569051107
99405 97.5666570663452
99505 1992.43977101644
99605 251.830026229223
99705 15.6070091724396
99805 14.0330077807109
99905 5835.14545170466
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.151604761679967
202 1.06730604171753
402 2.41518441836039
602 2.1415425936381
802 4.63762187957764
1002 5.89579439163208
1202 5.32188479105632
1402 5.57099866867065
1602 3.48390966653824
1802 5.08364049593608
2002 5.33918333053589
2202 5.52594105402629
2402 4.41876324017843
2602 5.39355897903442
2802 5.09391530354818
3002 5.2134698232015
3202 4.42546963691711
3402 4.75541543960571
3602 3.3858638604482
3802 5.13834349314372
4002 5.08671347300212
4202 5.31124480565389
4402 4.34709405899048
4602 4.53679927190145
4802 4.51109139124552
5002 4.9340295791626
5202 4.81257549921672
5402 4.46593554814657
5602 4.06448705991109
5802 4.66096369425456
6002 4.87229792277018
6202 4.82986466089884
6402 4.54769452412923
6602 3.13463012377421
6802 3.18766611814499
7002 3.7996480067571
7202 5.03712590535482
7402 4.1421529452006
7602 4.56245978673299
7802 3.87056660652161
8002 3.71287945906321
8202 4.60691277186076
8402 4.09507743517558
8602 4.72450240453084
8802 3.15609844525655
9002 4.22735460599263
9202 3.47863586743673
9402 3.82435099283854
9602 4.03837402661641
9802 4.41121212641398
10002 4.15150197347005
10202 3.66647267341614
10402 4.17698001861572
10602 4.06295013427734
10802 3.58892345428467
11002 4.20830138524373
11202 3.62318785985311
11402 3.7102267742157
11602 3.12529548009237
11802 3.11472829182943
12002 3.15355141957601
12202 2.82972510655721
12402 3.2432533899943
12602 3.40688014030457
12802 2.94322299957275
13002 2.94412676493327
13202 2.37278107802073
13402 2.48298366864522
13602 2.45242230097453
13802 2.10992916425069
14002 2.614066918691
14202 2.54825099309285
14402 1.77001702785492
14602 2.45222091674805
14802 2.13186204433441
15002 1.96291955312093
15202 2.19346352418264
15402 2.05617145697276
15602 1.86940956115723
15802 1.63745637734731
16002 1.876362880071
16202 1.57303770383199
16402 1.35387031237284
16602 1.51549792289734
16802 1.52057786782583
17002 1.41662081082662
17202 1.34910615285238
17402 1.32545781135559
17602 1.32274862130483
17802 1.42118620872498
18002 1.20173748334249
18202 1.31791921456655
18402 1.23592623074849
18602 1.14209051926931
18802 1.11143918832143
19002 1.25833185513814
19202 1.10152369737625
19402 1.03551175196966
19602 1.08899013201396
19802 1.14022195339203
20002 1.1135319073995
20202 1.0843772093455
20402 1.10339252154032
20602 0.970595637957255
20802 0.952140092849731
21002 1.0170202255249
21202 1.0846719344457
21402 0.941722830136617
21602 0.930731336275736
21802 1.04597268501918
22002 0.934064964453379
22202 0.918439904848735
22402 0.917510430018107
22602 0.937525073687235
22802 0.993344684441884
23002 1.01500197251638
23202 1.02350550889969
23402 0.912834525108337
23602 0.819678465525309
23802 0.832151432832082
24002 0.946493367354075
24202 0.820072114467621
24402 0.860421081384023
24602 0.841809888680776
24802 0.865749001502991
25002 0.786846101284027
25202 0.833781321843465
25402 0.836025913556417
25602 0.999031623204549
25802 0.759030640125275
26002 0.99589592218399
26202 0.793910205364227
26402 0.922762850920359
26602 0.767848173777262
26802 0.957971334457397
27002 0.826973597208659
27202 0.742728888988495
27402 0.859564701716105
27602 0.828798274199168
27802 0.775500774383545
28002 0.8061696489652
28202 0.866525868574778
28402 0.807821849981944
28602 0.782967189947764
28802 1.01710605621338
29002 0.990964472293854
29202 0.898363908131917
29402 0.846427142620087
29602 0.824392040570577
29802 0.795129517714182
30002 0.786549091339111
30202 0.987615207831065
30402 0.953666428724925
30602 0.90927787621816
30802 0.834668755531311
31002 0.748470505078634
31202 0.863420406977336
31402 0.710693935553233
31602 0.793930252393087
31802 0.772673964500427
32002 0.814174513022105
32202 0.758536994457245
32402 0.787743369738261
32602 0.944013198216756
32802 0.838195860385895
33002 0.818638622760773
33202 0.726988196372986
33402 0.808645943800608
33602 0.891997635364532
33802 0.876637359460195
34002 0.746869762738546
34202 0.825284123420715
34402 0.77855904897054
34602 0.770140985647837
34802 0.732053597768148
35002 0.911838551362356
35202 0.857261180877686
35402 0.735310932000478
35602 0.800302068392436
35802 0.798574566841125
36002 0.760879615942637
36202 0.852111518383026
36402 0.755652884642283
36602 0.929171641667684
36802 0.86523582537969
37002 0.893034875392914
37202 0.876299738883972
37402 0.830796301364899
37602 0.826313396294912
37802 0.742921849091848
38002 0.913552542527517
38202 0.795762956142426
38402 0.865049282709757
38602 0.829860289891561
38802 0.937213242053986
39002 0.901426573594411
39202 0.806520819664001
39402 0.73794949054718
39602 0.730206469694773
39802 0.630200763543447
40002 0.851347804069519
40202 0.775841116905212
40402 0.858784039815267
40602 0.784036874771118
40802 0.850628395875295
41002 0.910946587721507
41202 0.767124950885773
41402 0.807817022005717
41602 1.05001300573349
41802 0.792582472165426
42002 0.898943722248077
42202 0.973689874013265
42402 0.812940796216329
42602 0.660624504089355
42802 0.790787736574809
43002 0.764260073502859
43202 0.882975339889526
43402 0.826739728450775
43602 0.925315141677856
43802 0.927018066247304
44002 0.782213489214579
44202 0.769635915756226
44402 0.937944531440735
44602 0.728635946909587
44802 0.818096439043681
45002 1.09405924876531
45202 0.844502111275991
45402 0.89847735563914
45602 0.953908920288086
45802 0.684222122033437
46002 0.778832614421844
46202 0.7833172082901
46402 0.927497029304504
46602 0.724132001399994
46802 1.07029016812642
47002 0.782957871754964
47202 0.856523434321086
47402 0.965445339679718
47602 0.711723903814952
47802 0.759536961714427
48002 0.973862250645955
48202 0.792743802070618
48402 0.91920534769694
48602 0.779389957586924
48802 0.681280155976613
49002 0.855364461739858
49202 0.693532506624858
49402 1.06641461451848
49602 0.783821940422058
49802 1.03428749243418
50002 0.874323149522146
50202 0.941675086816152
50402 0.85794868071874
50602 0.736428658167521
50802 0.709413886070251
51002 0.818476537863413
51202 0.865851541360219
51402 0.875114599863688
51602 0.643870492776235
51802 1.15476475159327
52002 1.03318939606349
52202 0.884243547916412
52402 0.988754192988078
52602 0.856984814008077
52802 1.01871182521184
53002 0.798966109752655
53202 0.750263214111328
53402 0.846113582452138
53602 0.929341773192088
53802 0.82218732436498
54002 0.812462270259857
54202 0.822705368200938
54402 0.762896815935771
54602 0.940368056297302
54802 1.27134225765864
55002 0.844132204850515
55202 0.734682579835256
55402 0.730056822299957
55602 0.71144845088323
55802 0.822059233983358
56002 0.775006949901581
56202 0.857141077518463
56402 0.81262077887853
56602 0.875815947850545
56802 0.740045468012492
57002 0.94345227877299
57202 0.779095888137817
57402 1.03573632240295
57602 1.0255423784256
57802 0.989642679691315
58002 0.75048840045929
58202 0.826131999492645
58402 0.685159285863241
58602 0.819180270036062
58802 0.927878816922506
59002 0.781621078650157
59202 0.927710016568502
59402 1.3339573542277
59602 0.858320752779643
59802 0.891059954961141
60002 0.960035641988119
60202 0.786903142929077
60402 0.961169759432475
60602 1.1426703731219
60802 0.931771238644918
61002 0.831574082374573
61202 0.894307831923167
61402 0.98571507136027
61602 0.948831737041473
61802 0.963598330815633
62002 1.31432906786601
62202 0.833398779233297
62402 1.22075728575389
62602 0.985836227734884
62802 0.885197480519613
63002 0.807781596978505
63202 1.31795108318329
63402 0.771151622136434
63602 0.787308077017466
63802 0.842247148354848
64002 0.803410092989604
64202 0.808660805225372
64402 0.905919313430786
64602 0.878155390421549
64802 1.02177832523982
65002 0.951266427834829
65202 0.86466642220815
65402 1.45361026128133
65602 0.953301846981049
65802 0.748187859853109
66002 0.90110703309377
66202 0.658823649088542
66402 1.07548966010412
66602 0.759774506092072
66802 0.902678549289703
67002 1.08188958962758
67202 0.908373832702637
67402 0.929947515328725
67602 0.665425876776377
67802 0.804782668749491
68002 1.23632816473643
68202 0.872992654641469
68402 0.895353635152181
68602 0.822523077329
68802 0.896426896254222
69002 0.939670443534851
69202 0.745889087518056
69402 0.927377243836721
69602 0.959495623906453
69802 1.33775397141774
70002 0.689785997072856
70202 0.888248364130656
70402 0.793269793192546
70602 0.818581064542135
70802 0.998207747936249
71002 0.86444898446401
71202 1.07049737373988
71402 0.9046697417895
71602 0.750474194685618
71802 0.656763553619385
72002 0.814624806245168
72202 1.26002297798793
72402 1.17672185103099
72602 0.889630357424418
72802 0.898026863733927
73002 0.846104005972544
73202 1.12991319100062
73402 0.716857175032298
73602 0.757843732833862
73802 1.39608697096507
74002 0.744906047979991
74202 0.97277295589447
74402 0.824953039487203
74602 1.12280382712682
74802 0.740714232126872
75002 1.31912179787954
75202 0.90291424592336
75402 0.865622480710348
75602 1.07986191908518
75802 1.02473628520966
76002 1.11407713095347
76202 0.84627769390742
76402 0.802334169546763
76602 1.11738872528076
76802 1.07375156879425
77002 0.992296199003855
77202 0.639801641305288
77402 0.819688737392426
77602 0.978699008623759
77802 1.16014158725739
78002 1.26766028006872
78202 0.887835502624512
78402 0.822484294573466
78602 0.763268291950226
78802 0.80296379327774
79002 0.887416203816732
79202 0.896216611067454
79402 0.721194744110107
79602 0.832600076993307
79802 0.997557779153188
80002 0.766963243484497
80202 0.80189303557078
80402 1.13695885737737
80602 0.753089348475138
80802 1.38918892542521
81002 0.873835563659668
81202 0.974213739236196
81402 0.929952363173167
81602 1.66083645820618
81802 1.15739397207896
82002 1.23040513197581
82202 1.0094680984815
82402 0.852824250857035
82602 0.991663654645284
82802 0.748200416564941
83002 0.813693483670553
83202 1.13060611486435
83402 1.29734857877096
83602 0.878990153471629
83802 0.823107679684957
84002 0.888415515422821
84202 0.78771569331487
84402 1.25007671117783
84602 1.08629504839579
84802 1.0260218779246
85002 0.861800154050191
85202 0.908403217792511
85402 0.754938046137492
85602 0.822294155756632
85802 1.55892757574717
86002 0.90747191508611
86202 1.19697084029516
86402 0.837506433327993
86602 0.994735479354858
86802 0.911816994349162
87002 0.844330668449402
87202 0.905842045942942
87402 0.815772732098897
87602 1.07147548596064
87802 1.13805721203486
88002 0.794724663098653
88202 1.02702562014262
88402 1.05624941984812
88602 0.970428744951884
88802 0.943047265211741
89002 1.03220866123835
89202 1.65915334224701
89402 1.20788564284643
89602 0.804704288641612
89802 1.0633158882459
90002 1.2171444495519
90202 0.872987369696299
90402 0.938252508640289
90602 0.992223858833313
90802 0.858996232350667
91002 0.982662359873454
91202 0.870724618434906
91402 0.908908605575562
91602 0.889879544576009
91802 1.41222623984019
92002 0.991382737954458
92202 1.11706175406774
92402 0.865642031033834
92602 1.05470794439316
92802 1.06734983126322
93002 1.19563140471776
93202 0.942127764225006
93402 0.978488922119141
93602 0.879261513551076
93802 1.40370684862137
94002 1.06978030999502
94202 1.12941161791484
94402 0.846245725949605
94602 0.863280514876048
94802 1.18126672506332
95002 1.17824494838715
95202 0.992804189523061
95402 1.21877779563268
95602 0.667141536871592
95802 0.915515263875326
96002 1.20824154218038
96202 1.53966589768728
96402 1.06964047749837
96602 0.822349031766256
96802 0.923599680264791
97002 0.908463021119436
97202 1.3608381152153
97402 0.936326861381531
97602 1.22054131825765
97802 1.18469786643982
98002 1.14296579360962
98202 1.15301078557968
98402 1.26145448287328
98602 0.992954889933268
98802 0.946153243382772
99002 1.28806404272715
99202 0.799811442693075
99402 1.44578470786413
99602 1.00275007883708
99802 1.01225405931473
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
5 0.0812383567293485
105 0.0827374334136645
205 0.0827374334136645
305 0.0827374334136645
405 0.0827374334136645
505 0.0827374334136645
605 0.0827374334136645
705 0.0827374334136645
805 0.0827374334136645
905 0.0827374334136645
1005 0.0827374334136645
1105 0.158517355720202
1205 0.158517355720202
1305 0.158517355720202
1405 0.158517355720202
1505 0.158517355720202
1605 0.158517355720202
1705 0.158517355720202
1805 0.158517355720202
1905 0.158517355720202
2005 0.158517355720202
2105 0.249511664112409
2205 0.249511664112409
2305 0.249511664112409
2405 0.249511664112409
2505 0.249511664112409
2605 0.249511664112409
2705 0.249511664112409
2805 0.249511664112409
2905 0.249511664112409
3005 0.249511664112409
3105 0.349038749933243
3205 0.349038749933243
3305 0.349038749933243
3405 0.349038749933243
3505 0.349038749933243
3605 0.349038749933243
3705 0.349038749933243
3805 0.349038749933243
3905 0.349038749933243
4005 0.349038749933243
4105 0.452935745318731
4205 0.452935745318731
4305 0.452935745318731
4405 0.452935745318731
4505 0.452935745318731
4605 0.452935745318731
4705 0.452935745318731
4805 0.452935745318731
4905 0.452935745318731
5005 0.452935745318731
5105 0.556223352750142
5205 0.556223352750142
5305 0.556223352750142
5405 0.556223352750142
5505 0.556223352750142
5605 0.556223352750142
5705 0.556223352750142
5805 0.556223352750142
5905 0.556223352750142
6005 0.556223352750142
6105 0.661250114440918
6205 0.661250114440918
6305 0.661250114440918
6405 0.661250114440918
6505 0.661250114440918
6605 0.661250114440918
6705 0.661250114440918
6805 0.661250114440918
6905 0.661250114440918
7005 0.661250114440918
7105 0.728121995925903
7205 0.728121995925903
7305 0.728121995925903
7405 0.728121995925903
7505 0.728121995925903
7605 0.728121995925903
7705 0.728121995925903
7805 0.728121995925903
7905 0.728121995925903
8005 0.728121995925903
8105 0.795707960923513
8205 0.795707960923513
8305 0.795707960923513
8405 0.795707960923513
8505 0.795707960923513
8605 0.795707960923513
8705 0.795707960923513
8805 0.795707960923513
8905 0.795707960923513
9005 0.795707960923513
9105 0.869868119557699
9205 0.869868119557699
9305 0.869868119557699
9405 0.869868119557699
9505 0.869868119557699
9605 0.869868119557699
9705 0.869868119557699
9805 0.869868119557699
9905 0.869868119557699
10005 0.869868119557699
10105 0.906769990921021
10205 0.906769990921021
10305 0.906769990921021
10405 0.906769990921021
10505 0.906769990921021
10605 0.906769990921021
10705 0.906769990921021
10805 0.906769990921021
10905 0.906769990921021
11005 0.906769990921021
11105 0.932009915510813
11205 0.932009915510813
11305 0.932009915510813
11405 0.932009915510813
11505 0.932009915510813
11605 0.932009915510813
11705 0.932009915510813
11805 0.932009915510813
11905 0.932009915510813
12005 0.932009915510813
12105 0.948443075021108
12205 0.948443075021108
12305 0.948443075021108
12405 0.948443075021108
12505 0.948443075021108
12605 0.948443075021108
12705 0.948443075021108
12805 0.948443075021108
12905 0.948443075021108
13005 0.948443075021108
13105 0.950082778930664
13205 0.950082778930664
13305 0.950082778930664
13405 0.950082778930664
13505 0.950082778930664
13605 0.950082778930664
13705 0.950082778930664
13805 0.950082778930664
13905 0.950082778930664
14005 0.950082778930664
14105 0.966027021408081
14205 0.966027021408081
14305 0.966027021408081
14405 0.966027021408081
14505 0.966027021408081
14605 0.966027021408081
14705 0.966027021408081
14805 0.966027021408081
14905 0.966027021408081
15005 0.966027021408081
15105 1.01801609992981
15205 1.01801609992981
15305 1.01801609992981
15405 1.01801609992981
15505 1.01801609992981
15605 1.01801609992981
15705 1.01801609992981
15805 1.01801609992981
15905 1.01801609992981
16005 1.01801609992981
16105 1.07223453124364
16205 1.07223453124364
16305 1.07223453124364
16405 1.07223453124364
16505 1.07223453124364
16605 1.07223453124364
16705 1.07223453124364
16805 1.07223453124364
16905 1.07223453124364
17005 1.07223453124364
17105 1.10997627178828
17205 1.10997627178828
17305 1.10997627178828
17405 1.10997627178828
17505 1.10997627178828
17605 1.10997627178828
17705 1.10997627178828
17805 1.10997627178828
17905 1.10997627178828
18005 1.10997627178828
18105 1.12953891356786
18205 1.12953891356786
18305 1.12953891356786
18405 1.12953891356786
18505 1.12953891356786
18605 1.12953891356786
18705 1.12953891356786
18805 1.12953891356786
18905 1.12953891356786
19005 1.12953891356786
19105 1.12443949778875
19205 1.12443949778875
19305 1.12443949778875
19405 1.12443949778875
19505 1.12443949778875
19605 1.12443949778875
19705 1.12443949778875
19805 1.12443949778875
19905 1.12443949778875
20005 1.12443949778875
20105 1.10392338037491
20205 1.10392338037491
20305 1.10392338037491
20405 1.10392338037491
20505 1.10392338037491
20605 1.10392338037491
20705 1.10392338037491
20805 1.10392338037491
20905 1.10392338037491
21005 1.10392338037491
21105 1.06995673974355
21205 1.06995673974355
21305 1.06995673974355
21405 1.06995673974355
21505 1.06995673974355
21605 1.06995673974355
21705 1.06995673974355
21805 1.06995673974355
21905 1.06995673974355
22005 1.06995673974355
22105 1.03709681828817
22205 1.03709681828817
22305 1.03709681828817
22405 1.03709681828817
22505 1.03709681828817
22605 1.03709681828817
22705 1.03709681828817
22805 1.03709681828817
22905 1.03709681828817
23005 1.03709681828817
23105 0.997573713461558
23205 0.997573713461558
23305 0.997573713461558
23405 0.997573713461558
23505 0.997573713461558
23605 0.997573713461558
23705 0.997573713461558
23805 0.997573713461558
23905 0.997573713461558
24005 0.997573713461558
24105 0.997573713461558
24205 0.942203859488169
24305 0.942203859488169
24405 0.942203859488169
24505 0.942203859488169
24605 0.942203859488169
24705 0.942203859488169
24805 0.942203859488169
24905 0.942203859488169
25005 0.942203859488169
25105 0.942203859488169
25205 0.907113492488861
25305 0.907113492488861
25405 0.907113492488861
25505 0.907113492488861
25605 0.907113492488861
25705 0.907113492488861
25805 0.907113492488861
25905 0.907113492488861
26005 0.907113492488861
26105 0.907113492488861
26205 0.862220108509064
26305 0.862220108509064
26405 0.862220108509064
26505 0.862220108509064
26605 0.862220108509064
26705 0.862220108509064
26805 0.862220108509064
26905 0.862220108509064
27005 0.862220108509064
27105 0.862220108509064
27205 0.826200981934865
27305 0.826200981934865
27405 0.826200981934865
27505 0.826200981934865
27605 0.826200981934865
27705 0.826200981934865
27805 0.826200981934865
27905 0.826200981934865
28005 0.826200981934865
28105 0.826200981934865
28205 0.786536335945129
28305 0.786536335945129
28405 0.786536335945129
28505 0.786536335945129
28605 0.786536335945129
28705 0.786536335945129
28805 0.786536335945129
28905 0.786536335945129
29005 0.786536335945129
29105 0.786536335945129
29205 0.72965528567632
29305 0.72965528567632
29405 0.72965528567632
29505 0.72965528567632
29605 0.72965528567632
29705 0.72965528567632
29805 0.72965528567632
29905 0.72965528567632
30005 0.72965528567632
30105 0.72965528567632
30205 0.699518402417501
30305 0.699518402417501
30405 0.699518402417501
30505 0.699518402417501
30605 0.699518402417501
30705 0.699518402417501
30805 0.699518402417501
30905 0.699518402417501
31005 0.699518402417501
31105 0.699518402417501
31205 0.659137308597565
31305 0.659137308597565
31405 0.659137308597565
31505 0.659137308597565
31605 0.659137308597565
31705 0.659137308597565
31805 0.659137308597565
31905 0.659137308597565
32005 0.659137308597565
32105 0.659137308597565
32205 0.613932510217031
32305 0.613932510217031
32405 0.613932510217031
32505 0.613932510217031
32605 0.613932510217031
32705 0.613932510217031
32805 0.613932510217031
32905 0.613932510217031
33005 0.613932510217031
33105 0.613932510217031
33205 0.575844138860703
33305 0.575844138860703
33405 0.575844138860703
33505 0.575844138860703
33605 0.575844138860703
33705 0.575844138860703
33805 0.575844138860703
33905 0.575844138860703
34005 0.575844138860703
34105 0.575844138860703
34205 0.547364135583242
34305 0.547364135583242
34405 0.547364135583242
34505 0.547364135583242
34605 0.547364135583242
34705 0.547364135583242
34805 0.547364135583242
34905 0.547364135583242
35005 0.547364135583242
35105 0.547364135583242
35205 0.548752188682556
35305 0.548752188682556
35405 0.548752188682556
35505 0.548752188682556
35605 0.548752188682556
35705 0.548752188682556
35805 0.548752188682556
35905 0.548752188682556
36005 0.548752188682556
36105 0.548752188682556
36205 0.539988855520884
36305 0.539988855520884
36405 0.539988855520884
36505 0.539988855520884
36605 0.539988855520884
36705 0.539988855520884
36805 0.539988855520884
36905 0.539988855520884
37005 0.539988855520884
37105 0.539988855520884
37205 0.541721741358439
37305 0.541721741358439
37405 0.541721741358439
37505 0.541721741358439
37605 0.541721741358439
37705 0.541721741358439
37805 0.541721741358439
37905 0.541721741358439
38005 0.541721741358439
38105 0.541721741358439
38205 0.521966954072317
38305 0.521966954072317
38405 0.521966954072317
38505 0.521966954072317
38605 0.521966954072317
38705 0.521966954072317
38805 0.521966954072317
38905 0.521966954072317
39005 0.521966954072317
39105 0.521966954072317
39205 0.519986003637314
39305 0.519986003637314
39405 0.519986003637314
39505 0.519986003637314
39605 0.519986003637314
39705 0.519986003637314
39805 0.519986003637314
39905 0.519986003637314
40005 0.519986003637314
40105 0.519986003637314
40205 0.563914914925893
40305 0.563914914925893
40405 0.563914914925893
40505 0.563914914925893
40605 0.563914914925893
40705 0.563914914925893
40805 0.563914914925893
40905 0.563914914925893
41005 0.563914914925893
41105 0.563914914925893
41205 0.679430594046911
41305 0.679430594046911
41405 0.679430594046911
41505 0.679430594046911
41605 0.679430594046911
41705 0.679430594046911
41805 0.679430594046911
41905 0.679430594046911
42005 0.679430594046911
42105 0.679430594046911
42205 0.726709514856339
42305 0.726709514856339
42405 0.726709514856339
42505 0.726709514856339
42605 0.726709514856339
42705 0.726709514856339
42805 0.726709514856339
42905 0.726709514856339
43005 0.726709514856339
43105 0.726709514856339
43205 0.716142306725184
43305 0.716142306725184
43405 0.716142306725184
43505 0.716142306725184
43605 0.716142306725184
43705 0.716142306725184
43805 0.716142306725184
43905 0.716142306725184
44005 0.716142306725184
44105 0.716142306725184
44205 0.719117254018784
44305 0.719117254018784
44405 0.719117254018784
44505 0.719117254018784
44605 0.719117254018784
44705 0.719117254018784
44805 0.719117254018784
44905 0.719117254018784
45005 0.719117254018784
45105 0.719117254018784
45205 0.755307157834371
45305 0.755307157834371
45405 0.755307157834371
45505 0.755307157834371
45605 0.755307157834371
45705 0.755307157834371
45805 0.755307157834371
45905 0.755307157834371
46005 0.755307157834371
46105 0.755307157834371
46205 0.759876608848572
46305 0.759876608848572
46405 0.759876608848572
46505 0.759876608848572
46605 0.759876608848572
46705 0.759876608848572
46805 0.759876608848572
46905 0.759876608848572
47005 0.759876608848572
47105 0.759876608848572
47205 0.774693032105764
47305 0.774693032105764
47405 0.774693032105764
47505 0.774693032105764
47605 0.774693032105764
47705 0.774693032105764
47805 0.774693032105764
47905 0.774693032105764
48005 0.774693032105764
48105 0.774693032105764
48205 0.771045704682668
48305 0.771045704682668
48405 0.771045704682668
48505 0.771045704682668
48605 0.771045704682668
48705 0.771045704682668
48805 0.771045704682668
48905 0.771045704682668
49005 0.771045704682668
49105 0.771045704682668
49205 0.771045704682668
49305 0.777549127737681
49405 0.777549127737681
49505 0.777549127737681
49605 0.777549127737681
49705 0.777549127737681
49805 0.777549127737681
49905 0.777549127737681
50005 0.777549127737681
50105 0.763266811768214
50205 0.763266811768214
50305 0.763266811768214
50405 0.763266811768214
50505 0.763266811768214
50605 0.763266811768214
50705 0.763266811768214
50805 0.763266811768214
50905 0.763266811768214
51005 0.763266811768214
51105 0.763266811768214
51205 0.763266811768214
51305 0.763266811768214
51405 0.763266811768214
51505 0.763266811768214
51605 0.763266811768214
51705 0.763266811768214
51805 0.763266811768214
51905 0.763266811768214
52005 0.763266811768214
52105 0.811811844507853
52205 0.811811844507853
52305 0.811811844507853
52405 0.811811844507853
52505 0.811811844507853
52605 0.811811844507853
52705 0.811811844507853
52805 0.811811844507853
52905 0.811811844507853
53005 0.811811844507853
53105 0.811811844507853
53205 0.811811844507853
53305 0.811811844507853
53405 0.811811844507853
53505 0.811811844507853
53605 0.811811844507853
53705 0.811811844507853
53805 0.811811844507853
53905 0.811811844507853
54005 0.811811844507853
54105 0.928973853588104
54205 0.928973853588104
54305 0.928973853588104
54405 0.928973853588104
54505 0.928973853588104
54605 0.928973853588104
54705 0.928973853588104
54805 0.928973853588104
54905 0.928973853588104
55005 0.928973853588104
55105 0.928973853588104
55205 0.928973853588104
55305 0.928973853588104
55405 0.928973853588104
55505 0.928973853588104
55605 0.928973853588104
55705 0.928973853588104
55805 0.928973853588104
55905 0.928973853588104
56005 0.928973853588104
56105 0.973734676837921
56205 0.973734676837921
56305 0.973734676837921
56405 0.973734676837921
56505 0.973734676837921
56605 0.973734676837921
56705 0.973734676837921
56805 0.973734676837921
56905 0.973734676837921
57005 0.973734676837921
57105 0.973734676837921
57205 0.973734676837921
57305 0.973734676837921
57405 0.973734676837921
57505 0.973734676837921
57605 0.973734676837921
57705 0.973734676837921
57805 0.973734676837921
57905 0.973734676837921
58005 0.973734676837921
58105 1.17395045359929
58205 1.17395045359929
58305 1.17395045359929
58405 1.17395045359929
58505 1.17395045359929
58605 1.17395045359929
58705 1.17395045359929
58805 1.17395045359929
58905 1.17395045359929
59005 1.17395045359929
59105 1.17395045359929
59205 1.17395045359929
59305 1.17395045359929
59405 1.17395045359929
59505 1.17395045359929
59605 1.17395045359929
59705 1.17395045359929
59805 1.17395045359929
59905 1.17395045359929
60005 1.17395045359929
60105 1.11447004477183
60205 1.11447004477183
60305 1.11447004477183
60405 1.11447004477183
60505 1.11447004477183
60605 1.11447004477183
60705 1.11447004477183
60805 1.11447004477183
60905 1.11447004477183
61005 1.11447004477183
61105 1.11447004477183
61205 1.11447004477183
61305 1.11447004477183
61405 1.11447004477183
61505 1.11447004477183
61605 1.11447004477183
61705 1.11447004477183
61805 1.11447004477183
61905 1.11447004477183
62005 1.11447004477183
62105 1.01662894090017
62205 1.01662894090017
62305 1.01662894090017
62405 1.01662894090017
62505 1.01662894090017
62605 1.01662894090017
62705 1.01662894090017
62805 1.01662894090017
62905 1.01662894090017
63005 1.01662894090017
63105 1.01662894090017
63205 1.01662894090017
63305 1.01662894090017
63405 1.01662894090017
63505 1.01662894090017
63605 1.01662894090017
63705 1.01662894090017
63805 1.01662894090017
63905 1.01662894090017
64005 1.01662894090017
64105 1.03691420952479
64205 1.03691420952479
64305 1.03691420952479
64405 1.03691420952479
64505 1.03691420952479
64605 1.03691420952479
64705 1.03691420952479
64805 1.03691420952479
64905 1.03691420952479
65005 1.03691420952479
65105 1.03691420952479
65205 1.03691420952479
65305 1.03691420952479
65405 1.03691420952479
65505 1.03691420952479
65605 1.03691420952479
65705 1.03691420952479
65805 1.03691420952479
65905 1.03691420952479
66005 1.03691420952479
66105 1.08495306968689
66205 1.08495306968689
66305 1.08495306968689
66405 1.08495306968689
66505 1.08495306968689
66605 1.08495306968689
66705 1.08495306968689
66805 1.08495306968689
66905 1.08495306968689
67005 1.08495306968689
67105 1.08495306968689
67205 1.08495306968689
67305 1.08495306968689
67405 1.08495306968689
67505 1.08495306968689
67605 1.08495306968689
67705 1.08495306968689
67805 1.08495306968689
67905 1.08495306968689
68005 1.08495306968689
68105 1.14868863423665
68205 1.14868863423665
68305 1.14868863423665
68405 1.14868863423665
68505 1.14868863423665
68605 1.14868863423665
68705 1.14868863423665
68805 1.14868863423665
68905 1.14868863423665
69005 1.14868863423665
69105 1.14868863423665
69205 1.14868863423665
69305 1.14868863423665
69405 1.14868863423665
69505 1.14868863423665
69605 1.14868863423665
69705 1.14868863423665
69805 1.14868863423665
69905 1.14868863423665
70005 1.14868863423665
70105 1.13244819641113
70205 1.13244819641113
70305 1.13244819641113
70405 1.13244819641113
70505 1.13244819641113
70605 1.13244819641113
70705 1.13244819641113
70805 1.13244819641113
70905 1.13244819641113
71005 1.13244819641113
71105 1.13244819641113
71205 1.13244819641113
71305 1.13244819641113
71405 1.13244819641113
71505 1.13244819641113
71605 1.13244819641113
71705 1.13244819641113
71805 1.13244819641113
71905 1.13244819641113
72005 1.13244819641113
72105 1.13244819641113
72205 1.16705268621445
72305 1.16705268621445
72405 1.16705268621445
72505 1.16705268621445
72605 1.16705268621445
72705 1.16705268621445
72805 1.16705268621445
72905 1.16705268621445
73005 1.16705268621445
73105 1.16705268621445
73205 1.16705268621445
73305 1.16705268621445
73405 1.16705268621445
73505 1.16705268621445
73605 1.16705268621445
73705 1.16705268621445
73805 1.16705268621445
73905 1.16705268621445
74005 1.16705268621445
74105 1.16705268621445
74205 1.17741497357686
74305 1.17741497357686
74405 1.17741497357686
74505 1.17741497357686
74605 1.17741497357686
74705 1.17741497357686
74805 1.17741497357686
74905 1.17741497357686
75005 1.17741497357686
75105 1.52018098036448
75205 1.52018098036448
75305 1.52018098036448
75405 1.52018098036448
75505 1.52018098036448
75605 1.52018098036448
75705 1.52018098036448
75805 1.52018098036448
75905 1.52018098036448
76005 1.52018098036448
76105 1.52018098036448
76205 1.52018098036448
76305 1.52018098036448
76405 1.52018098036448
76505 1.52018098036448
76605 1.52018098036448
76705 1.52018098036448
76805 1.52018098036448
76905 1.52018098036448
77005 1.52018098036448
77105 1.52018098036448
77205 1.52018098036448
77305 1.52018098036448
77405 1.52018098036448
77505 1.52018098036448
77605 1.52018098036448
77705 1.52018098036448
77805 1.52018098036448
77905 1.52018098036448
78005 1.52018098036448
78105 1.52018098036448
78205 1.52018098036448
78305 1.52018098036448
78405 1.52018098036448
78505 1.52018098036448
78605 1.52018098036448
78705 1.52018098036448
78805 1.52018098036448
78905 1.52018098036448
79005 1.52018098036448
79105 1.61801850795746
79205 1.61801850795746
79305 1.61801850795746
79405 1.61801850795746
79505 1.61801850795746
79605 1.61801850795746
79705 1.61801850795746
79805 1.61801850795746
79905 1.61801850795746
80005 1.61801850795746
80105 1.61801850795746
80205 1.61801850795746
80305 1.61801850795746
80405 1.61801850795746
80505 1.61801850795746
80605 1.61801850795746
80705 1.61801850795746
80805 1.61801850795746
80905 1.61801850795746
81005 1.61801850795746
81105 1.61801850795746
81205 1.61801850795746
81305 1.61801850795746
81405 1.61801850795746
81505 1.61801850795746
81605 1.61801850795746
81705 1.61801850795746
81805 1.61801850795746
81905 1.61801850795746
82005 1.61801850795746
82105 1.61801850795746
82205 1.61801850795746
82305 1.61801850795746
82405 1.61801850795746
82505 1.61801850795746
82605 1.61801850795746
82705 1.61801850795746
82805 1.61801850795746
82905 1.61801850795746
83005 1.61801850795746
83105 1.72086544831594
83205 1.72086544831594
83305 1.72086544831594
83405 1.72086544831594
83505 1.72086544831594
83605 1.72086544831594
83705 1.72086544831594
83805 1.72086544831594
83905 1.72086544831594
84005 1.72086544831594
84105 1.72086544831594
84205 1.72086544831594
84305 1.72086544831594
84405 1.72086544831594
84505 1.72086544831594
84605 1.72086544831594
84705 1.72086544831594
84805 1.72086544831594
84905 1.72086544831594
85005 1.72086544831594
85105 1.72086544831594
85205 1.72086544831594
85305 1.72086544831594
85405 1.72086544831594
85505 1.72086544831594
85605 1.72086544831594
85705 1.72086544831594
85805 1.72086544831594
85905 1.72086544831594
86005 1.72086544831594
86105 1.72086544831594
86205 1.72086544831594
86305 1.72086544831594
86405 1.72086544831594
86505 1.72086544831594
86605 1.72086544831594
86705 1.72086544831594
86805 1.72086544831594
86905 1.72086544831594
87005 1.72086544831594
87105 1.69343976179759
87205 1.69343976179759
87305 1.69343976179759
87405 1.69343976179759
87505 1.69343976179759
87605 1.69343976179759
87705 1.69343976179759
87805 1.69343976179759
87905 1.69343976179759
88005 1.69343976179759
88105 1.69343976179759
88205 1.69343976179759
88305 1.69343976179759
88405 1.69343976179759
88505 1.69343976179759
88605 1.69343976179759
88705 1.69343976179759
88805 1.69343976179759
88905 1.69343976179759
89005 1.69343976179759
89105 1.69343976179759
89205 1.69343976179759
89305 1.69343976179759
89405 1.69343976179759
89505 1.69343976179759
89605 1.69343976179759
89705 1.69343976179759
89805 1.69343976179759
89905 1.69343976179759
90005 1.69343976179759
90105 1.69343976179759
90205 1.69343976179759
90305 1.69343976179759
90405 1.69343976179759
90505 1.69343976179759
90605 1.69343976179759
90705 1.69343976179759
90805 1.69343976179759
90905 1.69343976179759
91005 1.69343976179759
91105 1.70687592029572
91205 1.70687592029572
91305 1.70687592029572
91405 1.70687592029572
91505 1.70687592029572
91605 1.70687592029572
91705 1.70687592029572
91805 1.70687592029572
91905 1.70687592029572
92005 1.70687592029572
92105 1.70687592029572
92205 1.70687592029572
92305 1.70687592029572
92405 1.70687592029572
92505 1.70687592029572
92605 1.70687592029572
92705 1.70687592029572
92805 1.70687592029572
92905 1.70687592029572
93005 1.70687592029572
93105 1.70687592029572
93205 1.70687592029572
93305 1.70687592029572
93405 1.70687592029572
93505 1.70687592029572
93605 1.70687592029572
93705 1.70687592029572
93805 1.70687592029572
93905 1.70687592029572
94005 1.70687592029572
94105 1.70687592029572
94205 1.70687592029572
94305 1.70687592029572
94405 1.70687592029572
94505 1.70687592029572
94605 1.70687592029572
94705 1.70687592029572
94805 1.70687592029572
94905 1.70687592029572
95005 1.70687592029572
95105 1.70687592029572
95205 1.68219264348348
95305 1.68219264348348
95405 1.68219264348348
95505 1.68219264348348
95605 1.68219264348348
95705 1.68219264348348
95805 1.68219264348348
95905 1.68219264348348
96005 1.68219264348348
96105 1.68219264348348
96205 1.68219264348348
96305 1.68219264348348
96405 1.68219264348348
96505 1.68219264348348
96605 1.68219264348348
96705 1.68219264348348
96805 1.68219264348348
96905 1.68219264348348
97005 1.68219264348348
97105 1.68219264348348
97205 1.68219264348348
97305 1.68219264348348
97405 1.68219264348348
97505 1.68219264348348
97605 1.68219264348348
97705 1.68219264348348
97805 1.68219264348348
97905 1.68219264348348
98005 1.68219264348348
98105 1.68219264348348
98205 1.68219264348348
98305 1.68219264348348
98405 1.68219264348348
98505 1.68219264348348
98605 1.68219264348348
98705 1.68219264348348
98805 1.68219264348348
98905 1.68219264348348
99005 1.68219264348348
99105 1.68219264348348
99205 1.61490899324417
99305 1.61490899324417
99405 1.61490899324417
99505 1.61490899324417
99605 1.61490899324417
99705 1.61490899324417
99805 1.61490899324417
99905 1.61490899324417
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_DenseNet-121_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-100 DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.55, ymax=0.75,
ytick style={color=black},
minor y tick num=3
%ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1}
]
\addplot [draw=color0, fill=color0, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.628939648469289
0 -1
};
%\addlegendentry{PLS : $\alpha$: 0.0001, $c-{W}$: 0.2, c1: 0.005, $\beta$: 0.0}
\addplot [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.686665336290995
0 -1
};
%\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.0}
\addplot [draw=black, fill=black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.680889427661896
0 -1
};
%\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu$: 0.1}
\addplot [draw=color1, fill=color1, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.641659994920095
0 -1
};
%\addlegendentry{GOLSI : $c$: 0.9, $\eta$: 2.0, $\alpha$: 0.0001, $\beta$: 0.0}
\addplot [draw=red, fill=red, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.703926285107931
0 -1
};
%\addlegendentry{LABPAL-NSGD : $\epsilon$: 1.0}
\addplot [draw=blue, fill=blue, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.692508021990458
0 -1
};
%\addlegendentry{LABPAL-SGD : $\epsilon$: 1.0}
\addplot [draw=color2, fill=color2, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.647369126478831
0 -1
};
%\addlegendentry{PAL : $\alpha$: 1.66, $\mu$: 1.0}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_DenseNet-121_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
tick align=outside,
tick pos=left,
title={training loss CIFAR-100 DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-14.2, xmax=298.2,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.001, ymax=6.5,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 4.64078617095947
1 3.9434445699056
2 3.37345870335897
3 3.03932404518127
4 2.78901124000549
5 2.58772500356038
6 2.41139729817708
7 2.25596602757772
8 2.11948696772257
9 2.00041254361471
10 1.88955855369568
11 1.80027532577515
12 1.70765821139018
13 1.62998517354329
14 1.56324390570323
15 1.49085239569346
16 1.42670667171478
17 1.36725191275279
18 1.31794635454814
19 1.26676265398661
20 1.21254829565684
21 1.16219210624695
22 1.12156542142232
23 1.07011457284292
24 1.03495216369629
25 0.996322850386302
26 0.951188683509827
27 0.916031221548716
28 0.879382769266764
29 0.844218691190084
30 0.804973661899567
31 0.777230123678843
32 0.744409143924713
33 0.714467465877533
34 0.686062713464101
35 0.659921129544576
36 0.630391935507456
37 0.60122287273407
38 0.582013150056203
39 0.556438823541005
40 0.530074020226797
41 0.509582857290904
42 0.487969507773717
43 0.464256982008616
44 0.444502085447311
45 0.424716105063756
46 0.412039895852407
47 0.393963009119034
48 0.372929642597834
49 0.363521188497543
50 0.347328394651413
51 0.328213234742482
52 0.315528084834417
53 0.307584722836812
54 0.297729730606079
55 0.284566193819046
56 0.269375244776408
57 0.266481031974157
58 0.254192709922791
59 0.237902874747912
60 0.235280215740204
61 0.222758357723554
62 0.214316820104917
63 0.215715318918228
64 0.204850400487582
65 0.201068326830864
66 0.191026161114375
67 0.184202974041303
68 0.17618790268898
69 0.16951351861159
70 0.172311807672183
71 0.161257227261861
72 0.157424891988436
73 0.153713345527649
74 0.150330012043317
75 0.139304627974828
76 0.138760695854823
77 0.136647214492162
78 0.135515491167704
79 0.134810820221901
80 0.128076722224553
81 0.124043829739094
82 0.126220464706421
83 0.116767697036266
84 0.117481591800849
85 0.114511276284854
86 0.108488894999027
87 0.107815568645795
88 0.105396710336208
89 0.103014945983887
90 0.104547863205274
91 0.0951946750283241
92 0.102386285861333
93 0.0944345916310946
94 0.0928066000342369
95 0.110853865742683
96 0.114355062445005
97 0.113152871529261
98 0.109829562405745
99 0.111559249460697
100 0.103711637357871
101 0.0963243941466014
102 0.0975342219074567
103 0.0938062220811844
104 0.0896558736761411
105 0.0892367785175641
106 0.0891612122456233
107 0.12280132373174
108 0.122044128676256
109 0.117525105675062
110 0.117141790688038
111 0.110776163637638
112 0.106866538524628
113 0.10103011627992
114 0.0977376972635587
115 0.0981762396792571
116 0.0939177672068278
117 0.0910751298069954
118 0.0866602336366971
119 0.0799926395217578
120 0.0822060691813628
121 0.0765038703878721
122 0.0794614938398202
123 0.0727023271222909
124 0.0734462589025497
125 0.0733308494091034
126 0.0686664034922918
127 0.0744283919533094
128 0.0860101977984111
129 0.092261366546154
130 0.0916663594543934
131 0.0847827245791753
132 0.0874561804036299
133 0.0791849506398042
134 0.0786988586187363
135 0.0775394154091676
136 0.0749195925891399
137 0.0728865526616573
138 0.0719216763973236
139 0.0643871786693732
140 0.0951989516615868
141 0.181625415881475
142 0.204791225492954
143 0.162212443848451
144 0.133617614706357
145 0.117659876743952
146 0.107106796155373
147 0.099464874714613
148 0.0944397101799647
149 0.10229487468799
150 0.109394753972689
151 0.099633543441693
152 0.0978336681922277
153 0.0976140350103378
154 0.091512031853199
155 0.0929209279517333
156 0.0872375356654326
157 0.0811990362902482
158 0.0809379853308201
159 0.0794441240529219
160 0.0807348340749741
161 0.0748758651316166
162 0.069346085190773
163 0.0662442843119303
164 0.0661748598019282
165 0.0606977976858616
166 0.0627648967007796
167 0.0666095154980818
168 0.0779013161857923
169 0.0828075408935547
170 0.0807420151929061
171 0.0767441838979721
172 0.0746907206873099
173 0.0722410629192988
174 0.0697016815344493
175 0.0702229092518489
176 0.15300665423274
177 0.182787425816059
178 0.166292381783326
179 0.140303902328014
180 0.126047966380914
181 0.111656426141659
182 0.0975710662702719
183 0.0963445814947287
184 0.0862399265170097
185 0.0874915309250355
186 0.0851810611784458
187 0.0837995707988739
188 0.0816011540591717
189 0.0772477984428406
190 0.0732898476223151
191 0.0689252230028311
192 0.0686942401031653
193 0.0650112169484297
194 0.0651382779081662
195 0.0647852669159571
196 0.0603408689300219
197 0.0590828234950701
198 0.0598276642461618
199 0.0606444577376048
200 0.0582535589734713
201 0.0605306513607502
202 0.0547003112733364
203 0.0508968730767568
204 0.0514591659108798
205 0.069016261647145
206 0.0841022903720538
207 0.0888837923606237
208 0.0875844744344552
209 0.0742603515585264
210 0.0758051089942455
211 0.088465033719937
212 0.090495182822148
213 0.0850139707326889
214 0.0805188044905663
215 0.0725812713305155
216 0.0618084507683913
217 0.0675864753623803
218 0.0751542473832766
219 0.0786771389345328
220 0.0805913445850213
221 0.102082774043083
222 0.109474703669548
223 0.107252719501654
224 0.112229863802592
225 0.100866032143434
226 0.0986257257560889
227 0.0910572111606598
228 0.0862345124284426
229 0.0817765332758427
230 0.0762076117098331
231 0.0717191062867641
232 0.0657631432016691
233 0.0646887458860874
234 0.0705904004474481
235 0.067957499374946
236 0.0648660324513912
237 0.056079442302386
238 0.0561448335647583
239 0.0691646176079909
240 0.0884991064667702
241 0.107804505775372
242 0.150518926481406
243 0.229495391249657
244 0.215875272949537
245 0.184401233990987
246 0.157256089150906
247 0.134275443851948
248 0.125288546085358
249 0.122944451868534
250 0.104966096580029
251 0.105931123097738
252 0.0980308229724566
253 0.0923344567418098
254 0.0853292221824328
255 0.0818522721529007
256 0.0850482558210691
257 0.0838839809099833
258 0.0813161432743073
259 0.0828324345250924
260 0.0701586765547593
261 0.0681913979351521
262 0.0646872520446777
263 0.0821739211678505
264 0.104810006916523
265 0.102123382190863
266 0.0979065547386805
267 0.1030098721385
268 0.091030025233825
269 0.0820905628303687
270 0.0768061615526676
271 0.0760455578565598
272 0.073215081046025
273 0.0728924783567588
274 0.0631364087263743
275 0.0660044985512892
276 0.0625207585593065
277 0.0569941935439905
278 0.0582497281332811
279 0.0689409387608369
280 0.0765401969353358
281 0.0870778163274129
282 0.075312419484059
283 0.0764474508663018
284 0.0768784297009309
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 4.64078617095947
1 3.87370737393697
2 3.17594186464945
3 2.78305729230245
4 2.51665385564168
5 2.26691826184591
6 2.06787570317586
7 1.90442256132762
8 1.76851014296214
9 1.6523562669754
10 1.53795226414998
11 1.44500736395518
12 1.35447005430857
13 1.27573319276174
14 1.20289198557536
15 1.13279207547506
16 1.0695804754893
17 1.00517278909683
18 0.948447406291962
19 0.893277664979299
20 0.838516116142273
21 0.794322490692139
22 0.755182445049286
23 0.698999206225077
24 0.662216107050578
25 0.629290560881297
26 0.582044621308645
27 0.555406391620636
28 0.522682686646779
29 0.486907929182053
30 0.462819943825404
31 0.433370471000671
32 0.40493697921435
33 0.381354848543803
34 0.365110029776891
35 0.345796843369802
36 0.330526252587636
37 0.310121804475784
38 0.291730533043544
39 0.274632960557938
40 0.259660730759303
41 0.252895136674245
42 0.239122405648232
43 0.229291478792826
44 0.218738595644633
45 0.20937517285347
46 0.195328027009964
47 0.192847559849421
48 0.182628278930982
49 0.172845462958018
50 0.170291046301524
51 0.157264307141304
52 0.155564318100611
53 0.156537815928459
54 0.145585884650548
55 0.138364921013514
56 0.13315453628699
57 0.125976391136646
58 0.120250637332598
59 0.119522010286649
60 0.118636680146058
61 0.113510037461917
62 0.113618552684784
63 0.110341568787893
64 0.106271920104822
65 0.0975656087199847
66 0.100489899516106
67 0.094848578174909
68 0.094611165424188
69 0.092450184126695
70 0.0891375268499057
71 0.0864556555946668
72 0.0846276755134265
73 0.0802592908342679
74 0.0751560752590497
75 0.0759070639808973
76 0.0769487793246905
77 0.0732252771655719
78 0.0725373650590579
79 0.0712208126982053
80 0.0668982019027074
81 0.0661707247296969
82 0.0660631010929743
83 0.0654898037513097
84 0.0653350651264191
85 0.0637663876016935
86 0.062585794677337
87 0.0630903666218122
88 0.0602504064639409
89 0.0600483479599158
90 0.0584108990927537
91 0.0544921693702539
92 0.0558276871840159
93 0.0576656349003315
94 0.0527738916377226
95 0.0491302534937859
96 0.0542960862318675
97 0.0503118087848028
98 0.0501502727468809
99 0.0501697510480881
100 0.0477829438944658
101 0.0451791534821192
102 0.0423533370097478
103 0.0449437461793423
104 0.0435427092015743
105 0.0426515576740106
106 0.0427975977460543
107 0.041874885559082
108 0.0394768168528875
109 0.0410652073721091
110 0.0400587283074856
111 0.0375805447498957
112 0.0364965870976448
113 0.0371214784681797
114 0.0392542307575544
115 0.0382901343206565
116 0.0392993502318859
117 0.0380348873635133
118 0.0378811632593473
119 0.0348074473440647
120 0.0343204761544863
121 0.0342202689498663
122 0.0348733340700467
123 0.0308725262681643
124 0.0309908023724953
125 0.0308708529919386
126 0.0299485238889853
127 0.0297178036222855
128 0.0305810905992985
129 0.0295218781878551
130 0.0291409573207299
131 0.0294220875948668
132 0.0304899290204048
133 0.0306999223927657
134 0.0299370723466078
135 0.028467978661259
136 0.0273557764788469
137 0.0266721037526925
138 0.0275004909684261
139 0.0276787367959817
140 0.0293493686864773
141 0.0277544111013412
142 0.026507871846358
143 0.0247018386920293
144 0.0144527908414602
145 0.0121192817265789
146 0.00946076090137164
147 0.00923031413306793
148 0.00802644559492668
149 0.0078542932557563
150 0.00677177822217345
151 0.00699053332209587
152 0.00680017812798421
153 0.00624938402324915
154 0.00605656625702977
155 0.00586476549506187
156 0.00510994779566924
157 0.0056799273006618
158 0.00533380747462312
159 0.00536053208634257
160 0.00506522149468462
161 0.00526726820195715
162 0.00477408726389209
163 0.00492941044891874
164 0.00464638586466511
165 0.00447195349261165
166 0.00459239492192864
167 0.0041344358275334
168 0.004471596951286
169 0.00432833128919204
170 0.00436163297854364
171 0.00433972881486018
172 0.00401099181423585
173 0.00401863416967293
174 0.00379961860987047
175 0.00384697830304503
176 0.00382689929877718
177 0.00371966472206016
178 0.00387084390968084
179 0.00359112645188967
180 0.00369461175675193
181 0.00365552857207755
182 0.00368392180340985
183 0.00366845067280034
184 0.00349025436056157
185 0.00333202094770968
186 0.00335438479669392
187 0.003273645726343
188 0.00329200931203862
189 0.00310640246607363
190 0.00346372975036502
191 0.00329830714811881
192 0.00334459907996158
193 0.00338911769601206
194 0.00318533461540937
195 0.00285543571226299
196 0.00294597509006659
197 0.00303869337464372
198 0.00304600495534639
199 0.00296380215634902
200 0.00312500547928115
201 0.00282304299374421
202 0.00276365938285987
203 0.00277512311004102
204 0.00289603128718833
205 0.00291418749839067
206 0.00318390619941056
207 0.0028656932990998
208 0.00274958283019563
209 0.00279914673107366
210 0.00256082221555213
211 0.00259967350090543
212 0.00275427685119212
213 0.00279342033900321
214 0.0026496258409073
215 0.0025150622241199
216 0.00244624749757349
217 0.00244935958956679
218 0.00241624362145861
219 0.00262497831135988
220 0.00255863508209586
221 0.00246360556532939
222 0.00257790818189581
223 0.00242063123732805
224 0.00276350493853291
225 0.0026522025000304
226 0.00265104222732286
227 0.00253029920471211
228 0.00266435548352698
229 0.00249109293023745
230 0.00260115026806792
231 0.00250782794319093
232 0.00252551080969473
233 0.00236421202619871
234 0.00252879364416003
235 0.00247109619279703
236 0.00254305979857842
237 0.00247059172640244
238 0.00257776374928653
239 0.00239425431936979
240 0.00236769020557404
241 0.00244602677412331
242 0.00266067955332498
243 0.00248462489495675
244 0.0023576773237437
245 0.00233108946122229
246 0.0027041716966778
247 0.00245548031913737
248 0.00239161960780621
249 0.00251152777733902
250 0.00250214012339711
251 0.0024825306609273
252 0.00257897757304211
253 0.00248874723911285
254 0.00238445385669669
255 0.00223848937700192
256 0.00236972553345064
257 0.00262397419040402
258 0.00240224118654927
259 0.00240628056538602
260 0.00254867970943451
261 0.00232064188458025
262 0.00245510235739251
263 0.00255400609845916
264 0.00230075667301814
265 0.00209368579089642
266 0.00246255984529853
267 0.00251603599948188
268 0.00262784065368275
269 0.00254951836541295
270 0.00228576618246734
271 0.00238012258584301
272 0.00250447130141159
273 0.00247777416370809
274 0.00265769784649213
275 0.00208514036300282
276 0.00242564136472841
277 0.00225283081332842
278 0.00235081277787685
279 0.00241366222811242
280 0.00244073189484576
281 0.00258353515528142
282 0.00233880539114277
283 0.00224327160200725
284 0.00262581409576039
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 4.64078617095947
1 4.16854588190715
2 3.70032540957133
3 3.48739870389303
4 3.36798477172852
5 3.29790115356445
6 3.16434542338053
7 2.97040589650472
8 2.78154706954956
9 2.63589072227478
10 2.54670834541321
11 2.49384053548177
12 2.48733814557393
13 2.53607002894084
14 2.69875685373942
15 3.10837443669637
16 3.65894174575806
17 3.8342604637146
18 3.36612319946289
19 3.45093925793966
20 3.53074272473653
21 3.34082349141439
22 3.01511907577515
23 2.88260189692179
24 2.85940631230672
25 2.82711370786031
26 2.91411519050598
27 2.87758143742879
28 2.79544194539388
29 2.69144455591838
30 2.67716447512309
31 2.60281276702881
32 2.55867266654968
33 2.60959045092265
34 2.55109477043152
35 2.40948875745138
36 2.07642789681753
37 2.08863091468811
38 2.06375511487325
39 2.13385001818339
40 1.9166374206543
41 1.84149587154388
42 1.65680634975433
43 1.70820983250936
44 1.78387419382731
45 1.77963268756866
46 1.76825777689616
47 1.69198127587636
48 1.72266602516174
49 1.76848820845286
50 1.80698990821838
51 1.73403243223826
52 1.70912925402323
53 1.67083597183228
54 1.64085372289022
55 1.65141312281291
56 1.59425961971283
57 1.7063524723053
58 1.72115584214528
59 1.6202582915624
60 1.55462618668874
61 1.53490153948466
62 1.50988749663035
63 1.35616298516591
64 1.2898504336675
65 1.26799746354421
66 1.25286622842153
67 1.24474918842316
68 1.25156573454539
69 1.26802011330922
70 1.34083338578542
71 1.41018577416738
72 1.46743218104045
73 1.39799936612447
74 1.35231773058573
75 1.36541001001994
76 1.24772683779399
77 1.24378220240275
78 1.28425284226735
79 1.41295210520426
80 1.49159435431163
81 1.56676411628723
82 1.48971891403198
83 1.47582459449768
84 1.45694057146708
85 1.3934809366862
86 1.44389736652374
87 1.45182812213898
88 1.51288866996765
89 1.37186360359192
90 1.31124965349833
91 1.29654343922933
92 1.09728878736496
93 1.01835000514984
94 0.991322815418243
95 0.965241332848867
96 0.970262249310811
97 1.0109281539917
98 1.10971087217331
99 1.22397619485855
100 1.26101050774256
101 1.32377920548121
102 1.22651147842407
103 1.15276356538137
104 1.09555246432622
105 1.07103163003922
106 1.04075799385707
107 1.03297239542007
108 1.04599273204803
109 1.07765032847722
110 1.08216202259064
111 0.987544357776642
112 0.998863736788432
113 1.04723860820134
114 1.01826421419779
115 0.925485412279765
116 0.938605904579163
117 1.0134438474973
118 1.06072183450063
119 1.01428429285685
120 1.00821703672409
121 1.04319578409195
122 1.04237081607183
123 1.05489222208659
124 1.12700190146764
125 1.14828459421794
126 1.04140092929204
127 1.01969013611476
128 0.996570686499278
129 0.966399312019348
130 0.943961461385091
131 0.939096351464589
132 0.917073508103689
133 0.907214681307475
134 0.901623765627543
135 0.927195211251577
136 0.955148061116536
137 0.928125162919362
138 0.937407930692037
139 0.971639593442281
140 0.964671730995178
141 0.895141462484995
142 0.80158140261968
143 0.773453374703725
144 0.747324029604594
145 0.73331348101298
146 0.715671896934509
147 0.729370375474294
148 0.754641473293304
149 0.826486686865489
150 0.936057945092519
151 0.971822996934255
152 0.876407663027445
153 0.854041357835134
154 0.765349427858988
155 0.735881825288137
156 0.721597333749135
157 0.707875490188599
158 0.698373397191366
159 0.695290942986806
160 0.683479646841685
161 0.67990509668986
162 0.672700226306915
163 0.6773761510849
164 0.665636857350667
165 0.660127758979797
166 0.682162582874298
167 0.657750487327576
168 0.6299200852712
169 0.614659647146861
170 0.623033444086711
171 0.611369053522746
172 0.587774932384491
173 0.575717687606812
174 0.554295559724172
175 0.548842579126358
176 0.549727449814479
177 0.550914138555527
178 0.564429094394048
179 0.592968622843424
180 0.654318124055862
181 0.653536180655162
182 0.689834952354431
183 0.803228259086609
184 0.720951716105143
185 0.677853723367055
186 0.687874297300974
187 0.684733092784882
188 0.759320318698883
189 0.764562706152598
190 0.914235790570577
191 0.901038328806559
192 0.818882604440053
193 0.791353782018026
194 0.751139342784882
195 0.717383662859599
196 0.69233093659083
197 0.674737632274628
198 0.658148984114329
199 0.639734148979187
200 0.626793503761292
201 0.601870814959208
202 0.595559438069661
203 0.567580858866374
204 0.557990511258443
205 0.540596157312393
206 0.528567165136337
207 0.510373502969742
208 0.504516412814458
209 0.505262146393458
210 0.505775799353917
211 0.518425037463506
212 0.564789831638336
213 0.602881411711375
214 0.600341161092122
215 0.620163361231486
216 0.588915010293325
217 0.575747052828471
218 0.594404339790344
219 0.545626153548559
220 0.514559616645177
221 0.516734391450882
222 0.516066620747248
223 0.509803692499797
224 0.510581930478414
225 0.548867970705032
226 0.568269689877828
227 0.588299373785655
228 0.621570309003194
229 0.614162117242813
230 0.617666025956472
231 0.557515273491542
232 0.531458139419556
233 0.541830857594808
234 0.510547230641047
235 0.497056096792221
236 0.49250261982282
237 0.457223892211914
238 0.470573703447978
239 0.453408598899841
240 0.4480968217055
241 0.460418323675791
242 0.481714814901352
243 0.524081975221634
244 0.55565686027209
245 0.520408829053243
246 0.467055608828862
247 0.440031598011653
248 0.443423022826513
249 0.480115244785945
250 0.509515742460887
251 0.519051730632782
252 0.517552435398102
253 0.474440604448318
254 0.408342351516088
255 0.437093565861384
256 0.473856190840403
257 0.475377574563026
258 0.41333994269371
259 0.400644138455391
260 0.412369459867477
261 0.4580251177152
262 0.418464670578639
263 0.447457700967789
264 0.441297481457392
265 0.381517847379049
266 0.398879478375117
267 0.434952090183894
268 0.506789475679398
269 0.45797598361969
270 0.389475653568904
271 0.377266526222229
272 0.364760955174764
273 0.366250708699226
274 0.375644668936729
275 0.383250186840693
276 0.360693340500196
277 0.337788095076879
278 0.335057139396667
279 0.321994299689929
280 0.311770175894101
281 0.304017394781113
282 0.291828955213229
283 0.292764763037364
284 0.286294192075729
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 4.64078617095947
1 4.31787093480428
2 3.79490812619527
3 3.4923955599467
4 3.27567561467489
5 3.11357688903809
6 2.94388842582703
7 2.8278337319692
8 2.71911056836446
9 2.60397990544637
10 2.48792950312297
11 2.4185639222463
12 2.32019591331482
13 2.22726782162984
14 2.14739084243774
15 2.08098395665487
16 2.03089865048726
17 1.9598693450292
18 1.91578602790833
19 1.84308795134226
20 1.79983206590017
21 1.74957001209259
22 1.71121144294739
23 1.66476233800252
24 1.62944118181864
25 1.58218359947205
26 1.5512345234553
27 1.50769718488057
28 1.4926157395045
29 1.44563392798106
30 1.41438011328379
31 1.37991766134898
32 1.33924988905589
33 1.3198721408844
34 1.30512921015422
35 1.25801515579224
36 1.230055809021
37 1.21100886662801
38 1.18731852372487
39 1.15906699498494
40 1.13448309898376
41 1.10984595616659
42 1.08047389984131
43 1.07325216134389
44 1.04940263430278
45 1.02105005582174
46 1.01179869969686
47 0.993638475735982
48 0.964110016822815
49 0.938532829284668
50 0.927387277285258
51 0.894576052824656
52 0.893564780553182
53 0.863967577616374
54 0.86382665236791
55 0.837663014729818
56 0.815940896670024
57 0.807467758655548
58 0.785366733868917
59 0.771554430325826
60 0.756943305333455
61 0.7295241355896
62 0.721840679645538
63 0.705686132113139
64 0.698269883791606
65 0.682301898797353
66 0.665986061096191
67 0.658398012320201
68 0.640585839748383
69 0.628441333770752
70 0.614488422870636
71 0.605188171068827
72 0.586008330186208
73 0.58089272181193
74 0.567770799001058
75 0.550765832265218
76 0.544047911961873
77 0.533142328262329
78 0.528850317001343
79 0.522563874721527
80 0.507682879765828
81 0.500923156738281
82 0.492942263682683
83 0.472590684890747
84 0.473673323790232
85 0.468394974867503
86 0.459633737802505
87 0.444955448309581
88 0.435494512319565
89 0.4246686398983
90 0.430009325345357
91 0.410061985254288
92 0.416292995214462
93 0.400657067696253
94 0.398207157850266
95 0.389810095230738
96 0.384413907925288
97 0.378573109706243
98 0.372891833384832
99 0.366469273964564
100 0.363163898388545
101 0.351216504971186
102 0.345259378353755
103 0.342724084854126
104 0.341642498970032
105 0.334579716126124
106 0.327424238125483
107 0.324249108632406
108 0.321321656306585
109 0.315287212530772
110 0.315224786599477
111 0.308849563201268
112 0.302819947401683
113 0.29757230480512
114 0.292584518591563
115 0.290392408768336
116 0.287186056375504
117 0.288179536660512
118 0.282097299893697
119 0.279759794473648
120 0.274699807167053
121 0.277833104133606
122 0.267987291018168
123 0.261880546808243
124 0.263830721378326
125 0.259477853775024
126 0.248118569453557
127 0.253173321485519
128 0.251328647136688
129 0.245241850614548
130 0.248827556769053
131 0.245183075467745
132 0.24005534251531
133 0.227494612336159
134 0.233181854089101
135 0.229180271426837
136 0.235557769735654
137 0.228159894545873
138 0.225859825809797
139 0.221982901295026
140 0.222834428151449
141 0.218189626932144
142 0.218352923790614
143 0.21715102593104
144 0.209852615992228
145 0.20988737543424
146 0.208784267306328
147 0.208158572514852
148 0.205412497123082
149 0.202380682031314
150 0.201659445961316
151 0.1969286998113
152 0.191233222683271
153 0.195934464534124
154 0.190817847847939
155 0.193607737620672
156 0.193862651785215
157 0.189276615778605
158 0.184591218829155
159 0.190302575627963
160 0.189410055677096
161 0.178968151410421
162 0.179846187432607
163 0.179550444086393
164 0.17996634542942
165 0.181226740280787
166 0.177652105689049
167 0.175162956118584
168 0.16690394282341
169 0.171430915594101
170 0.170425067345301
171 0.175667429963748
172 0.171368052562078
173 0.169288461407026
174 0.166637654105822
175 0.160205741723379
176 0.167370662093163
177 0.162316873669624
178 0.157259846727053
179 0.157862861951192
180 0.160920858383179
181 0.161700631181399
182 0.155310476819674
183 0.156299923857053
184 0.15411739051342
185 0.155647014578184
186 0.145475914080938
187 0.155025323232015
188 0.149210959672928
189 0.146137371659279
190 0.149649019042651
191 0.149866362412771
192 0.14430396258831
193 0.146883214513461
194 0.147112146019936
195 0.143214464187622
196 0.14122141400973
197 0.142038787404696
198 0.139824365576108
199 0.141132007042567
200 0.142699589331945
201 0.139637584487597
202 0.140100210905075
203 0.13592321674029
204 0.134049490094185
205 0.136305287480354
206 0.134218876560529
207 0.136721735199293
208 0.132506648699443
209 0.131497234106064
210 0.131243775288264
211 0.13079788784186
212 0.130666876832644
213 0.129274437824885
214 0.129730602105459
215 0.129862303535144
216 0.131352126598358
217 0.127954920132955
218 0.127951137721539
219 0.125008997817834
220 0.122098699212074
221 0.12351389726003
222 0.122140203913053
223 0.124192734559377
224 0.11998587846756
225 0.119877482453982
226 0.123391804595788
227 0.120006357630094
228 0.120383463799953
229 0.124704644083977
230 0.118820396562417
231 0.115468174219131
232 0.116035312414169
233 0.114252532521884
234 0.117656916379929
235 0.117929975191752
236 0.11737289528052
237 0.113746864100297
238 0.112770510216554
239 0.114408023655415
240 0.118757747113705
241 0.110555882255236
242 0.111692550281684
243 0.110521264374256
244 0.109214218954245
245 0.111998476088047
246 0.10789663841327
247 0.109814522167047
248 0.110586787263552
249 0.107920703788598
250 0.111217699944973
251 0.105173928042253
252 0.105226039886475
253 0.104914948344231
254 0.103699572384357
255 0.108163433770339
256 0.103105631967386
257 0.102936454117298
258 0.105928584933281
259 0.106142714619637
260 0.103439465165138
261 0.102289594709873
262 0.105248386661212
263 0.101862107714017
264 0.102244528631369
265 0.103449150919914
266 0.105156220495701
267 0.10328254600366
268 0.104295864701271
269 0.100205436348915
270 0.0974720567464828
271 0.101238692800204
272 0.0933987870812416
273 0.100271083414555
274 0.0995764185984929
275 0.093807098766168
276 0.0937789008021355
277 0.0975874960422516
278 0.0952111010750135
279 0.0937479262550672
280 0.0963560889164607
281 0.0927068591117859
282 0.0974474499622981
283 0.0901439835627874
284 0.0927392443021138
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 4.64078617095947
1 3.95971393585205
2 3.36203161875407
3 3.05695692698161
4 2.97605419158936
5 2.65950314203898
6 2.46027119954427
7 2.38809720675151
8 2.17025089263916
9 2.04607033729553
10 1.98406426111857
11 1.82642352581024
12 1.73724925518036
13 1.66582008202871
14 1.54900785287221
15 1.52063512802124
16 1.46609306335449
17 1.36645511786143
18 1.32447059949239
19 1.25509874025981
20 1.17780856291453
21 1.18843245506287
22 1.13464685281118
23 1.06495740016301
24 1.04055086771647
25 0.98300697406133
26 0.932397464911143
27 0.922910968462626
28 0.874794860680898
29 0.824543416500092
30 0.787359416484833
31 0.74926753838857
32 0.707831919193268
33 0.678189635276794
34 0.641900380452474
35 0.616007268428802
36 0.594235400358836
37 0.560228149096171
38 0.544666786988576
39 0.527407228946686
40 0.496792415777842
41 0.467662870883942
42 0.452483654022217
43 0.432795902093252
44 0.431906739870707
45 0.413629651069641
46 0.40665340423584
47 0.409453461567561
48 0.40177313486735
49 0.387142807245255
50 0.384388526280721
51 0.367420256137848
52 0.359724362691243
53 0.356117784976959
54 0.344796637694041
55 0.332405686378479
56 0.322956850131353
57 0.320509324471156
58 0.30005673567454
59 0.292755832274755
60 0.285541256268819
61 0.271850630640984
62 0.264407714207967
63 0.253780966003736
64 0.238000179330508
65 0.233109240730604
66 0.222245638569196
67 0.207436298330625
68 0.204544122020404
69 0.195481354991595
70 0.177561193704605
71 0.175609216094017
72 0.168624927600225
73 0.159887065490087
74 0.159449100494385
75 0.150346005956332
76 0.141799442470074
77 0.13789385308822
78 0.130409238239129
79 0.13084477186203
80 0.127291771272818
81 0.115001261234283
82 0.109171676139037
83 0.109927353759607
84 0.103937330345313
85 0.100516438484192
86 0.0978119472662608
87 0.0947936649123828
88 0.0938886428872744
89 0.0919270813465118
90 0.0830397456884384
91 0.080086608727773
92 0.0805719395478566
93 0.0775554105639458
94 0.073787705351909
95 0.0716366432607174
96 0.0677302690843741
97 0.0648196885983149
98 0.0615860658387343
99 0.0617834130922953
100 0.0606565065681934
101 0.0555128467579683
102 0.0527889604369799
103 0.0504294584194819
104 0.0494745336472988
105 0.0481190445522467
106 0.04484815026323
107 0.0429015625268221
108 0.0431492688755194
109 0.0415916591882706
110 0.0381784196943045
111 0.0376032336304585
112 0.0348736103624105
113 0.0324286948889494
114 0.0302386457721392
115 0.0313484643896421
116 0.0296943349142869
117 0.0279581770300865
118 0.029148825754722
119 0.0303234917422136
120 0.0311954207718372
121 0.0263403467833996
122 0.0257790517061949
123 0.0249999885757764
124 0.0233742902055383
125 0.0241394688685735
126 0.0222436416273316
127 0.023954451084137
128 0.0216053050632278
129 0.0217586206272244
130 0.0204072520136833
131 0.0211445512250066
132 0.0210232036188245
133 0.0194749707976977
134 0.0178765044547617
135 0.0173000890451173
136 0.0176720370848974
137 0.0169575260952115
138 0.0169526807342966
139 0.017087366587172
140 0.0168104694845776
141 0.0168691882863641
142 0.0160085350895921
143 0.0141332486333946
144 0.011551259085536
145 0.0111886848074694
146 0.0111854621985306
147 0.011465306704243
148 0.0104130099837979
149 0.0102549979152779
150 0.00985252500201265
151 0.00958474601308505
152 0.0101813668540368
153 0.0100493996093671
154 0.00998953240923584
155 0.00898020427363614
156 0.00837436659882466
157 0.0100809053207437
158 0.00919965739982823
159 0.00891983020119369
160 0.00965863062689702
161 0.00888262006143729
162 0.00845587796842059
163 0.00899830732184152
164 0.00921268276094148
165 0.00840594883387288
166 0.00849930511321872
167 0.00805665645748377
168 0.00828116239669422
169 0.00875631021335721
170 0.00803624248752991
171 0.00756495515815914
172 0.00823074470584591
173 0.00745189756465455
174 0.00837470226300259
175 0.00783119513653219
176 0.00818187991778056
177 0.00755480444058776
178 0.0060951296860973
179 0.00609397616547843
180 0.00561688809345166
181 0.00588248833082616
182 0.00566303147934377
183 0.00528478882430742
184 0.005974245024845
185 0.00541155599057674
186 0.00574876197303335
187 0.00543138417803372
188 0.00562833156436682
189 0.00493926574320843
190 0.00561179523356259
191 0.0054584148262317
192 0.00511322535263995
193 0.00532776528658966
194 0.00516215129755437
195 0.00405997503548861
196 0.00405746403460701
197 0.00399942121778925
198 0.00439366818560908
199 0.00389588267231981
200 0.00401808655199905
201 0.00377874448895454
202 0.00309168974248072
203 0.0036904172350963
204 0.00358213662790755
205 0.00373193990283956
206 0.00328323089828094
207 0.00328230597854902
208 0.00356150331208482
209 0.00347723943802218
210 0.00315092168360328
211 0.00286020788674553
212 0.00298426195513457
213 0.00322835186185936
214 0.00299772278716167
215 0.00256185175385326
216 0.00236810805896918
217 0.00234905067676057
218 0.00263137917499989
219 0.00235261756461114
220 0.00259137456305325
221 0.00227475352585316
222 0.00218226260039955
223 0.00210753122034172
224 0.0022422302281484
225 0.00207220039252813
226 0.00226480653509498
227 0.00225929201891025
228 0.00207894543806712
229 0.00247124411786596
230 0.00260549399536103
231 0.00217841181438416
232 0.00235645690311988
233 0.00230468138276289
234 0.00214099301956594
235 0.00203279196284711
236 0.00225834796826045
237 0.00217869621701539
238 0.00209102290682495
239 0.00217849815574785
240 0.00204582376560817
241 0.00233166439769169
242 0.00188442401122302
243 0.00199784070719033
244 0.00176833901787177
245 0.00196313737736394
246 0.0019175410658742
247 0.00190415225612621
248 0.00198756786994636
249 0.00183238678922256
250 0.00208271484977255
251 0.00182604607349883
252 0.00185898357691864
253 0.00221367118259271
254 0.00145776631931464
255 0.00196372647769749
256 0.00178443124362578
257 0.0019902012621363
258 0.00218085125864794
259 0.00170021748635918
260 0.00190021078257511
261 0.00161664797148357
262 0.00189688553412755
263 0.00154188841891785
264 0.00195857331467172
265 0.00201169451853881
266 0.00172158268590768
267 0.00169285394561787
268 0.00207651895470917
269 0.00205398467369378
270 0.00171784548244129
271 0.00194205766698966
272 0.00242110105076184
273 0.00188020030812671
274 0.00171280248711507
275 0.00155563947434227
276 0.00179155190320065
277 0.00199898611754179
278 0.0017287857675304
279 0.00188781728502363
280 0.00209518867389609
281 0.00189366463261346
282 0.00180393081003179
283 0.00213758290434877
284 0.00205234717577696
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 4.64078617095947
1 4.00082095464071
2 3.44155724843343
3 3.13301650683085
4 2.97396405537923
5 2.68530694643656
6 2.50474286079407
7 2.4120626449585
8 2.17360790570577
9 2.06395689646403
10 1.98581238587697
11 1.80937588214874
12 1.7462660074234
13 1.66837771733602
14 1.53353130817413
15 1.51019303003947
16 1.43186763922373
17 1.33019256591797
18 1.32196021080017
19 1.24682494004567
20 1.15622858206431
21 1.14102713267008
22 1.06424768765767
23 0.997162302335103
24 0.991235335667928
25 0.926438470681508
26 0.874607761700948
27 0.864786783854167
28 0.80463707447052
29 0.766077319780985
30 0.734830756982168
31 0.686465839544932
32 0.652099172274272
33 0.617668688297272
34 0.578778525193532
35 0.547174314657847
36 0.526911894480387
37 0.491631875435511
38 0.466461062431335
39 0.438462853431702
40 0.39852304259936
41 0.394751002391179
42 0.36693932612737
43 0.346828550100327
44 0.362717439730962
45 0.337909708420436
46 0.324471692244212
47 0.329063554604848
48 0.309694687525431
49 0.296187271674474
50 0.294607102870941
51 0.278222262859344
52 0.26087453464667
53 0.263291945060094
54 0.237410952647527
55 0.231450537840525
56 0.217712392409643
57 0.206254829963048
58 0.190296108524005
59 0.175053685903549
60 0.171962653597196
61 0.151467795173327
62 0.144707242647807
63 0.139137754837672
64 0.123516318698724
65 0.125483895341555
66 0.11823213348786
67 0.104870244860649
68 0.0961119532585144
69 0.0928297241528829
70 0.0790439148743947
71 0.0779711852471034
72 0.0734852949778239
73 0.0616766127447287
74 0.0606574428578218
75 0.056255366653204
76 0.0536954179406166
77 0.0505732136468093
78 0.0475191287696362
79 0.0460771061480045
80 0.0417201829453309
81 0.0391286785403887
82 0.0360181617240111
83 0.0350000038743019
84 0.0308563069750865
85 0.0293603514631589
86 0.0267880912870169
87 0.0270778816193342
88 0.0253205181409915
89 0.023160910854737
90 0.0210556741803885
91 0.0203478870292505
92 0.02065636528035
93 0.0177857372909784
94 0.0175897146885594
95 0.0161876011018952
96 0.0158734299863378
97 0.0144627199818691
98 0.0142540307715535
99 0.0127799483016133
100 0.011974369486173
101 0.0114758722484112
102 0.0117209047699968
103 0.0105159968758623
104 0.0106169128169616
105 0.0100861564278603
106 0.0100475403790673
107 0.00986223698904117
108 0.00953790297110876
109 0.0098825025682648
110 0.00962162980188926
111 0.00943387175599734
112 0.00887023750692606
113 0.00859223150958618
114 0.00839107576757669
115 0.00864394474774599
116 0.00813171608994404
117 0.00896906806156039
118 0.00990597003449996
119 0.0121762109920382
120 0.0129645966614286
121 0.0154455757389466
122 0.0169443249081572
123 0.0196467082326611
124 0.0204556506748001
125 0.021756975290676
126 0.0214687744155526
127 0.021111245577534
128 0.0211814558133483
129 0.0224313059200843
130 0.0225469535216689
131 0.0225389882301291
132 0.0214441757028302
133 0.0222818031907082
134 0.0228289728984237
135 0.0247487801437577
136 0.0247943097104629
137 0.0245351282258828
138 0.0211043764526645
139 0.0213783858343959
140 0.0227735647931695
141 0.0207550578440229
142 0.0248932745307684
143 0.0195275191217661
144 0.0118456138297915
145 0.00958355562761426
146 0.00875939552982648
147 0.0077825083086888
148 0.0069340355694294
149 0.00664394861087203
150 0.00680821404481928
151 0.00564714769522349
152 0.00572477281093597
153 0.00591048613811533
154 0.00568401487544179
155 0.00563350335384409
156 0.0058837008352081
157 0.00589726601416866
158 0.00548116955906153
159 0.00550044910050929
160 0.00544627383351326
161 0.00533488346263766
162 0.004595483886078
163 0.00550215823265413
164 0.0048486462328583
165 0.0050445853266865
166 0.00534753330672781
167 0.00541743465388815
168 0.00657022666806976
169 0.00680736064290007
170 0.00586744739363591
171 0.00647950638085604
172 0.00633701775223017
173 0.00670413843666514
174 0.00713444082066417
175 0.00655478968595465
176 0.00589585149039825
177 0.00607690106456478
178 0.00584899843670428
179 0.00539508461952209
180 0.0058568068780005
181 0.00600781881560882
182 0.00521250022575259
183 0.00557052677807709
184 0.0062083409478267
185 0.00583841597350935
186 0.00604639862043162
187 0.00565808576842149
188 0.00531654176302254
189 0.00601887369217972
190 0.00633455347269773
191 0.00605484369831781
192 0.00563905946910381
193 0.00615856051445007
194 0.00635166023857892
195 0.00767780203993122
196 0.00699924964768191
197 0.00653115892782807
198 0.00755597961445649
199 0.00688244968963166
200 0.00699440149279932
201 0.0070476436521858
202 0.00699491108146807
203 0.00755100324749947
204 0.00652502678955595
205 0.00718851131387055
206 0.00700744815791647
207 0.00780381712441643
208 0.00686444349897404
209 0.0072533218190074
210 0.00714483337166409
211 0.00711166866434117
212 0.00676386787866553
213 0.00667707730705539
214 0.00623921010022362
215 0.00527067707541088
216 0.0043367884742717
217 0.00394146454830964
218 0.00360131675067047
219 0.0036612794889758
220 0.00331252867666384
221 0.0029828993914028
222 0.00314461478653053
223 0.0031108926050365
224 0.00324376897575955
225 0.00316189493363102
226 0.00309702571636687
227 0.00317940833823135
228 0.00309003276440004
229 0.00324273093913992
230 0.00283729090976218
231 0.00290640501771122
232 0.00309912646965434
233 0.00295146969923129
234 0.00277692824602127
235 0.0026963409424449
236 0.00295156399564197
237 0.00259355471159021
238 0.00277021170283357
239 0.00266365466328959
240 0.00283276351789633
241 0.00257716972070436
242 0.0026154121151194
243 0.0028076411690563
244 0.00234411074779928
245 0.00247768937454869
246 0.00271399439467738
247 0.00285008417752882
248 0.00270511046983302
249 0.00246387436830749
250 0.00286355762121578
251 0.00225488709596296
252 0.00222163022651027
253 0.00241646100766957
254 0.00238469922138999
255 0.00231670398109903
256 0.00256834369308005
257 0.00248426711186767
258 0.00244745658710599
259 0.00222229208641996
260 0.0022768732936432
261 0.00227539738019307
262 0.00227445728766421
263 0.0023064889634649
264 0.00229153479449451
265 0.00199545198120177
266 0.00213538971729577
267 0.00214735104236752
268 0.0022578506032005
269 0.00211454966726402
270 0.00226354051847011
271 0.0021072601666674
272 0.00235612799103061
273 0.00227772428964575
274 0.00219960134321203
275 0.00208148135182758
276 0.00216362260592481
277 0.00247169060943027
278 0.00224724280027052
279 0.00205908230661104
280 0.00221467227675021
281 0.00210616101200382
282 0.00192203485251715
283 0.00184410888080796
284 0.00203766770816098
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 4.64078617095947
2 4.09980901082357
4 3.4193811416626
6 2.99245500564575
8 2.70182291666667
10 2.47215620676676
12 2.28625726699829
14 2.1281209786733
16 2.00643960634867
18 1.885369181633
20 1.78454347451528
22 1.68489642937978
24 1.59023404121399
26 1.50501235326131
28 1.42700970172882
30 1.34685949484507
32 1.26569604873657
34 1.16202084223429
36 1.07919812202454
38 0.985356311003367
40 0.893657286961873
42 0.812123556931814
44 0.733422180016836
46 0.659110208352407
48 0.595956524213155
50 0.536488254865011
52 0.480977733929952
54 0.436667482058207
56 0.392633646726608
58 0.363644997278849
60 0.332184731960297
62 0.305476148923238
64 0.283468117316564
66 0.269320021073023
68 0.248485401272774
70 0.23373248676459
72 0.223003094395002
74 0.207313929994901
76 0.197934329509735
78 0.188462346792221
80 0.177541812260946
82 0.172820935646693
84 0.163745611906052
86 0.160762170950572
88 0.148467868566513
90 0.144450480739276
92 0.143464947740237
94 0.136392995715141
96 0.132660458485285
98 0.126634021600087
100 0.123103862007459
102 0.120578892529011
104 0.118779473006725
106 0.112938210368156
108 0.11204765488704
110 0.10888143380483
112 0.105259304245313
114 0.101972386240959
116 0.0991441408793132
118 0.0983782783150673
120 0.0967540939648946
122 0.0939786086479823
124 0.0938907985885938
126 0.0939909666776657
128 0.0894170751174291
130 0.0884578948219617
132 0.0848558644453685
134 0.0842686866720517
136 0.0837219431996346
138 0.0827641387780507
140 0.0794454912344615
142 0.079469233751297
144 0.0759028792381287
146 0.0772748167316119
148 0.0729837144414584
150 0.0745721558729808
152 0.0716838240623474
154 0.0709903116027514
156 0.0682350744803746
158 0.0703433454036713
160 0.0685372625788053
162 0.0657889693975449
164 0.0679637317856153
166 0.0659819965561231
168 0.06478343034784
170 0.0644221343100071
172 0.0624253662923972
174 0.0632321201264858
176 0.0619191639125347
178 0.0615636358658473
180 0.0610585808753967
182 0.0591248658796152
184 0.0613241344690323
186 0.0583283553520838
188 0.0572033648689588
190 0.0600480685631434
192 0.0570502815147241
194 0.0569963989158471
196 0.0566393136978149
198 0.0555395372211933
200 0.0559744661053022
202 0.053838063031435
204 0.0545466194550196
206 0.0533737863103549
208 0.0541860200464725
210 0.054018201927344
212 0.0519808841248353
214 0.051687008390824
216 0.0507221780717373
218 0.0502634110550086
220 0.0500509701669216
222 0.0510101790229479
224 0.0497027772168318
226 0.0490432741741339
228 0.0475651149948438
230 0.0485469996929169
232 0.0495039410889149
234 0.0482560644547145
236 0.0478686168789864
238 0.0474534332752228
240 0.0467615562180678
242 0.0465962762633959
244 0.047072329868873
246 0.0462541555364927
248 0.0466048829257488
250 0.045686977605025
252 0.0441806763410568
254 0.0430667760471503
256 0.04420305788517
258 0.0424251208702723
260 0.0429752431809902
262 0.0444708466529846
264 0.0433803933362166
266 0.0424329241116842
268 0.0417793566981951
270 0.0425431802868843
272 0.043182734400034
274 0.0436992074052493
276 0.0425200946629047
278 0.0415876383582751
280 0.0424694046378136
282 0.0401366303364436
284 0.0409467183053493
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_DenseNet-121_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-100 DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-13.15, xmax=298.15,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.35, ymax=0.74,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
minor y tick num=3
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.154113243023554
2 0.195112183690071
3 0.256009618441264
4 0.290531516075134
5 0.330061435699463
6 0.354166666666667
7 0.372996797164281
8 0.406717409690221
9 0.407785793145498
10 0.432892630497615
11 0.452724357446035
12 0.463541666666667
13 0.476228624582291
14 0.485376606384913
15 0.494123925765355
16 0.493389417727788
17 0.507745732863744
18 0.515625
19 0.514890491962433
20 0.520900130271912
21 0.529113252957662
22 0.535389959812164
23 0.545339206854502
24 0.54667466878891
25 0.538928945859273
26 0.545138895511627
27 0.552817841370901
28 0.549612720807393
29 0.550547520319621
30 0.557625532150269
31 0.55528845389684
32 0.561965823173523
33 0.560830672581991
34 0.558293282985687
35 0.562967399756114
36 0.565104186534882
37 0.57298344373703
38 0.569845080375671
39 0.566105763117472
40 0.56764155626297
41 0.564636747042338
42 0.57011216878891
43 0.573250532150269
44 0.576388895511627
45 0.57605501015981
46 0.576522429784139
47 0.580128192901611
48 0.577123403549194
49 0.577190180619558
50 0.582064628601074
51 0.585603634516398
52 0.57605501015981
53 0.581196586290995
54 0.583600441614787
55 0.583600421746572
56 0.577457269032796
57 0.58553687731425
58 0.584334949652354
59 0.584001064300537
60 0.582398494084676
61 0.585870703061422
62 0.583667198816935
63 0.590611636638641
64 0.591613252957662
65 0.587473293145498
66 0.587807138760885
67 0.590878744920095
68 0.590344548225403
69 0.593616445859273
70 0.590411305427551
71 0.597155451774597
72 0.603098313013713
73 0.595285793145498
74 0.595886766910553
75 0.595419327418009
76 0.600827991962433
77 0.599091867605845
78 0.601495722929637
79 0.59107905626297
80 0.599893152713776
81 0.598958333333333
82 0.597489317258199
83 0.600360572338104
84 0.600894769032796
85 0.598357379436493
86 0.601428945859273
87 0.602297027905782
88 0.603498935699463
89 0.602230230967204
90 0.606436967849731
91 0.603699247042338
92 0.602096676826477
93 0.606770833333333
94 0.600293795267741
95 0.599559307098389
96 0.59702189763387
97 0.601896385351817
98 0.605435371398926
99 0.600160260995229
100 0.598958333333333
101 0.599959949652354
102 0.59889155626297
103 0.600227018197378
104 0.602029919624329
105 0.604700843493144
106 0.592948714892069
107 0.592748403549194
108 0.594017068545024
109 0.598157068093618
110 0.593015491962433
111 0.594284176826477
112 0.602096676826477
113 0.601562519868215
114 0.596020301183065
115 0.60176283121109
116 0.599893172581991
117 0.602096696694692
118 0.603231847286224
119 0.60877404610316
120 0.607371807098389
121 0.599425752957662
122 0.598424156506856
123 0.603899578253428
124 0.607638895511627
125 0.604967951774597
126 0.604700863361359
127 0.598691244920095
128 0.598157048225403
129 0.607505341370901
130 0.602297008037567
131 0.596754809220632
132 0.602764427661896
133 0.598157028357188
134 0.598691244920095
135 0.598023513952891
136 0.593482911586761
137 0.600427349408468
138 0.604901174704234
139 0.603298604488373
140 0.467147434751193
141 0.42828526844581
142 0.573717931906382
143 0.583800752957662
144 0.594951927661896
145 0.592748403549194
146 0.598758021990458
147 0.601428945859273
148 0.595886766910553
149 0.599091867605845
150 0.593082269032796
151 0.591479698816935
152 0.595753212769826
153 0.599358975887299
154 0.594618062178294
155 0.599492530028025
156 0.597489317258199
157 0.605168282985687
158 0.598424156506856
159 0.602297008037567
160 0.606036325295766
161 0.604500532150269
162 0.604567309220632
163 0.609107911586761
164 0.608907600243886
165 0.604099889596303
166 0.605368594328562
167 0.605235020319621
168 0.601095080375671
169 0.599425752957662
170 0.593616465727488
171 0.601829608281453
172 0.604366997877757
173 0.600494126478831
174 0.603699247042338
175 0.423944987356663
176 0.404513886819283
177 0.421006932854652
178 0.583600441614787
179 0.57091345389684
180 0.589276174704234
181 0.59168001015981
182 0.600761234760284
183 0.569577991962433
184 0.596888363361359
185 0.597622871398926
186 0.60483439763387
187 0.604366997877757
188 0.597088654836019
189 0.603165070215861
190 0.478231827418009
191 0.604099889596303
192 0.608707269032796
193 0.604300200939178
194 0.607705672581991
195 0.603565712769826
196 0.609107891718547
197 0.609174688657125
198 0.60610310236613
199 0.611912389596303
200 0.609375
201 0.608306606610616
202 0.551949779192607
203 0.610510150591532
204 0.608106315135956
205 0.415531524146597
206 0.602897961934408
207 0.595419327418009
208 0.461271375417709
209 0.60710471868515
210 0.60196312268575
211 0.443776714305083
212 0.599025110403697
213 0.415264417727788
214 0.601495722929637
215 0.600427329540253
216 0.603966335455577
217 0.600761214892069
218 0.415998935699463
219 0.603498935699463
220 0.597222228844961
221 0.392761759149532
222 0.415264432628949
223 0.590611656506856
224 0.572315692901611
225 0.596287389596303
226 0.398170421210428
227 0.400841350667179
228 0.600093483924866
229 0.602096676826477
230 0.602230230967204
231 0.608106315135956
232 0.606570502122243
233 0.600694457689921
234 0.604634086290995
235 0.604567329088847
236 0.607505341370901
237 0.602230250835419
238 0.593816796938578
239 0.564569969971975
240 0.587940692901611
241 0.592147429784139
242 0.216546465332309
243 0.0126869656766454
244 0.436832269032796
245 0.574986636638641
246 0.574719548225403
247 0.589877148469289
248 0.581263363361359
249 0.589610040187836
250 0.404046464090546
251 0.592881957689921
252 0.600494126478831
253 0.506744116544724
254 0.60096154610316
255 0.591145833333333
256 0.594484527905782
257 0.567240913709005
258 0.597556094328562
259 0.597556094328562
260 0.609508554140727
261 0.598958333333333
262 0.599826395511627
263 0.47809828321139
264 0.410657055986424
265 0.595352550347646
266 0.569978634516398
267 0.594484508037567
268 0.594751616319021
269 0.413995722929637
270 0.604233423868815
271 0.596754809220632
272 0.50687767068545
273 0.600560883680979
274 0.599492530028025
275 0.508613785107931
276 0.607572098573049
277 0.609708865483602
278 0.590411325295766
279 0.555088152488073
280 0.585336526234945
281 0.603298624356588
282 0.594083865483602
283 0.593215803305308
284 0.60096154610316
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.162459939718246
2 0.244991987943649
3 0.297208865483602
4 0.351028313239415
5 0.376268694798152
6 0.411324779192607
7 0.445713142553965
8 0.468950321276983
9 0.468616455793381
10 0.491653303305308
11 0.513421475887299
12 0.516292730967204
13 0.533587058385213
14 0.547609508037567
15 0.539463142553965
16 0.553285260995229
17 0.563835461934408
18 0.568175733089447
19 0.570446034272512
20 0.574118594328562
21 0.577390491962433
22 0.578659196694692
23 0.573784728844961
24 0.579393684864044
25 0.583867530028025
26 0.585403303305308
27 0.583133002122243
28 0.590945521990458
29 0.590277751286825
30 0.592080652713776
31 0.599692841370901
32 0.594284176826477
33 0.591546475887299
34 0.600427349408468
35 0.600627680619558
36 0.593816757202148
37 0.60483439763387
38 0.612313032150269
39 0.599626064300537
40 0.601228634516398
41 0.60670405626297
42 0.606236656506856
43 0.608974357446035
44 0.610376596450806
45 0.609441777070363
46 0.613448202610016
47 0.610176285107931
48 0.615451395511627
49 0.610710461934408
50 0.618389407793681
51 0.618055562178294
52 0.613715271155039
53 0.618723293145498
54 0.619524598121643
55 0.621327459812164
56 0.61451655626297
57 0.619524558385213
58 0.62025906642278
59 0.619524578253428
60 0.620793282985687
61 0.617588142553965
62 0.619925220807393
63 0.620526174704234
64 0.620993594328562
65 0.618122319380442
66 0.626268684864044
67 0.623464206854502
68 0.623197118441264
69 0.627069969971975
70 0.625600973765055
71 0.619658132394155
72 0.622662941614787
73 0.626268704732259
74 0.629139959812164
75 0.623197118441264
76 0.620726505915324
77 0.62767094373703
78 0.626535793145498
79 0.623731315135956
80 0.620993594328562
81 0.629807690779368
82 0.623063564300537
83 0.624065160751343
84 0.625267108281453
85 0.627069969971975
86 0.626535793145498
87 0.62172810236613
88 0.630208313465118
89 0.627537389596303
90 0.631209949652354
91 0.629407048225403
92 0.634081204732259
93 0.630942841370901
94 0.630475421746572
95 0.632011214892069
96 0.627003192901611
97 0.62767094373703
98 0.632011214892069
99 0.630341867605845
100 0.627537389596303
101 0.630809287230174
102 0.630608975887299
103 0.634481827418009
104 0.631209929784139
105 0.633279939492544
106 0.632011214892069
107 0.635616978009542
108 0.630608956019084
109 0.63528311252594
110 0.631810883680979
111 0.639423072338104
112 0.635884086290995
113 0.631143152713776
114 0.634481827418009
115 0.633079588413239
116 0.634348293145498
117 0.631543795267741
118 0.634281516075134
119 0.640357911586761
120 0.634949247042338
121 0.636952439943949
122 0.634348293145498
123 0.631477018197378
124 0.633613785107931
125 0.641159176826477
126 0.636685351530711
127 0.639890491962433
128 0.636752128601074
129 0.640291134516398
130 0.636217951774597
131 0.636685371398926
132 0.631677369276682
133 0.633880893389384
134 0.640625
135 0.636084417502085
136 0.637353082497915
137 0.641025642553965
138 0.641426285107931
139 0.634147961934408
140 0.633547008037567
141 0.636284728844961
142 0.635950863361359
143 0.643963674704234
144 0.647369126478831
145 0.649372339248657
146 0.652310371398926
147 0.651842951774597
148 0.654847780863444
149 0.654447098573049
150 0.654914518197378
151 0.653912941614787
152 0.655248403549194
153 0.65831998984019
154 0.654580672581991
155 0.654714206854502
156 0.658386766910553
157 0.653979698816935
158 0.655982911586761
159 0.657785793145498
160 0.657118042310079
161 0.657051304976145
162 0.657451927661896
163 0.660189648469289
164 0.655448734760284
165 0.660256425539652
166 0.659722228844961
167 0.656383554140727
168 0.656784196694692
169 0.658119658629099
170 0.659655451774597
171 0.656850973765055
172 0.657318373521169
173 0.660323182741801
174 0.656517108281453
175 0.660256425539652
176 0.663595080375671
177 0.660523494084676
178 0.659388363361359
179 0.659922540187836
180 0.66159188747406
181 0.658787409464518
182 0.660657048225403
183 0.660256425539652
184 0.656116445859273
185 0.656316757202148
186 0.65892094373703
187 0.65872061252594
188 0.661124467849731
189 0.662326375643412
190 0.660256385803223
191 0.660189648469289
192 0.663261214892069
193 0.660723805427551
194 0.66466345389684
195 0.658520301183065
196 0.658453524112701
197 0.657118062178294
198 0.661191244920095
199 0.662126064300537
200 0.658854166666667
201 0.662927349408468
202 0.662192861239115
203 0.66099093357722
204 0.658854166666667
205 0.659188032150269
206 0.660523513952891
207 0.661925733089447
208 0.661258002122243
209 0.662593503793081
210 0.66159188747406
211 0.664463142553965
212 0.660122851530711
213 0.662660260995229
214 0.663661857446035
215 0.661324779192607
216 0.658587078253428
217 0.662860572338104
218 0.662727018197378
219 0.665130873521169
220 0.663127660751343
221 0.663995742797852
222 0.659788986047109
223 0.664596676826477
224 0.660122851530711
225 0.662860572338104
226 0.664463142553965
227 0.658854166666667
228 0.66346154610316
229 0.665531516075134
230 0.660857379436493
231 0.662459949652354
232 0.665998935699463
233 0.664196054140727
234 0.663862188657125
235 0.661191244920095
236 0.666199247042338
237 0.660256405671438
238 0.662059287230174
239 0.662259618441264
240 0.660924136638641
241 0.658186435699463
242 0.661124447981516
243 0.658520301183065
244 0.658253192901611
245 0.659722228844961
246 0.664262811342875
247 0.662526706854502
248 0.661057710647583
249 0.65892094373703
250 0.663127680619558
251 0.665464739004771
252 0.663261214892069
253 0.661458333333333
254 0.662593503793081
255 0.659588674704234
256 0.663327991962433
257 0.661591867605845
258 0.657986104488373
259 0.656917730967204
260 0.662393152713776
261 0.664196034272512
262 0.658987720807393
263 0.662660260995229
264 0.664863785107931
265 0.663394749164581
266 0.663862188657125
267 0.665130873521169
268 0.665798604488373
269 0.662660280863444
270 0.663194437821706
271 0.663261214892069
272 0.663928965727488
273 0.664396365483602
274 0.663795411586761
275 0.667467951774597
276 0.660990913709005
277 0.662927349408468
278 0.659922520319621
279 0.662593483924866
280 0.65952189763387
281 0.661324779192607
282 0.664129277070363
283 0.663261234760284
284 0.661725421746572
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.0967548092206319
2 0.121060361464818
3 0.165331194798152
4 0.166533117492994
5 0.202524041136106
6 0.202924678723017
7 0.242922003070513
8 0.247662931680679
9 0.28185095389684
10 0.261485030253728
11 0.304620732863744
12 0.296340813239415
13 0.268095617492994
14 0.25260417163372
15 0.15798611442248
16 0.132211538652579
17 0.190705130497615
18 0.181290060281754
19 0.145432690779368
20 0.179887821276983
21 0.207732369502385
22 0.204861109455427
23 0.278912936647733
24 0.284121269981066
25 0.254340271155039
26 0.263688569267591
27 0.231971154610316
28 0.315838674704234
29 0.270900110403697
30 0.264890496929487
31 0.327724357446035
32 0.321247319380442
33 0.297943373521169
34 0.327256952722867
35 0.410523504018784
36 0.404113243023555
37 0.409321596225103
38 0.444444447755814
39 0.442508021990458
40 0.481637299060822
41 0.498998413483302
42 0.499332259098689
43 0.501068373521169
44 0.474425743023555
45 0.467214206854502
46 0.500066777070363
47 0.491653303305308
48 0.464610040187836
49 0.487580130497615
50 0.454126596450806
51 0.496995200713476
52 0.480769217014313
53 0.501736104488373
54 0.507077982028325
55 0.519965281089147
56 0.485710471868515
57 0.495125542084376
58 0.509081184864044
59 0.525373935699463
60 0.507545391718547
61 0.514690160751343
62 0.548477570215861
63 0.571247339248657
64 0.575320521990458
65 0.578458865483602
66 0.575186947981516
67 0.577857911586761
68 0.576989849408468
69 0.566239317258199
70 0.529780973990758
71 0.524505883455276
72 0.556891024112701
73 0.549212098121643
74 0.56002938747406
75 0.572115401426951
76 0.579660793145498
77 0.57238248984019
78 0.54914528131485
79 0.528912931680679
80 0.507278313239416
81 0.510550210873286
82 0.528044869502385
83 0.533587078253428
84 0.535723835229874
85 0.516760140657425
86 0.53465544184049
87 0.482438574234645
88 0.546875
89 0.565705120563507
90 0.554887811342875
91 0.576789538065592
92 0.60483439763387
93 0.609775642553965
94 0.615518172581991
95 0.611244658629099
96 0.601228614648183
97 0.588675220807393
98 0.575053413709005
99 0.524639407793681
100 0.547809839248657
101 0.556223293145498
102 0.569511214892069
103 0.585536857446035
104 0.589276174704234
105 0.594083865483602
106 0.598490913709005
107 0.596955120563507
108 0.586471676826477
109 0.577390491962433
110 0.603098293145498
111 0.602964739004771
112 0.598557690779368
113 0.58573716878891
114 0.610376596450806
115 0.61224627494812
116 0.598424136638641
117 0.412727027510603
118 0.591680030028025
119 0.592815180619558
120 0.584735572338104
121 0.587272961934408
122 0.588341355323792
123 0.585536857446035
124 0.568108975887299
125 0.588207801183065
126 0.587540070215861
127 0.592948695023855
128 0.601028303305308
129 0.603231847286224
130 0.601028323173523
131 0.605034708976746
132 0.610042730967204
133 0.60730501015981
134 0.603365401426951
135 0.606236636638641
136 0.605168263117472
137 0.599559287230174
138 0.596754809220632
139 0.603432158629099
140 0.596688032150269
141 0.62212872505188
142 0.627804497877757
143 0.631209929784139
144 0.634882469971975
145 0.635683755079905
146 0.633213142553965
147 0.625734508037567
148 0.608907580375671
149 0.598023494084676
150 0.49485844373703
151 0.606503744920095
152 0.609174688657125
153 0.61264689763387
154 0.623597741127014
155 0.624666154384613
156 0.62706998984019
157 0.627003212769826
158 0.630809287230174
159 0.633012811342875
160 0.633012811342875
161 0.631543815135956
162 0.629006405671438
163 0.631477038065592
164 0.629874467849731
165 0.625133554140727
166 0.628939628601074
167 0.637620190779368
168 0.633947630723318
169 0.63815438747406
170 0.642962078253428
171 0.635750532150269
172 0.640958865483602
173 0.640625
174 0.647569457689921
175 0.64389689763387
176 0.643763363361359
177 0.64022433757782
178 0.637019236882528
179 0.630942841370901
180 0.619123935699463
181 0.622061967849731
182 0.608373383680979
183 0.616720080375671
184 0.625467419624329
185 0.619991997877757
186 0.626335461934408
187 0.615651706854502
188 0.597222228844961
189 0.600560883680979
190 0.592080652713776
191 0.600894749164581
192 0.602630873521169
193 0.613848825295766
194 0.613848825295766
195 0.617788473765055
196 0.620659728844961
197 0.62827189763387
198 0.627604166666667
199 0.63221154610316
200 0.635750552018484
201 0.637887259324392
202 0.632411857446035
203 0.640892088413239
204 0.642427881558736
205 0.642227570215861
206 0.644497871398926
207 0.647035241127014
208 0.644163986047109
209 0.643896917502085
210 0.643963674704234
211 0.636551817258199
212 0.624265491962433
213 0.629006405671438
214 0.623597760995229
215 0.618723293145498
216 0.62747061252594
217 0.633747339248657
218 0.631343483924866
219 0.646501064300537
220 0.64269498984019
221 0.639423052469889
222 0.641493042310079
223 0.633547008037567
224 0.63221154610316
225 0.62439904610316
226 0.631677349408468
227 0.602430542310079
228 0.619658132394155
229 0.618055562178294
230 0.624332269032796
231 0.633814076582591
232 0.632545411586761
233 0.623931626478831
234 0.636485040187836
235 0.644497851530711
236 0.649372339248657
237 0.643095592657725
238 0.641893704732259
239 0.648103614648183
240 0.635817309220632
241 0.6328125
242 0.629340271155039
243 0.623197118441264
244 0.627737720807393
245 0.623530983924866
246 0.644364317258199
247 0.646901726722717
248 0.636418263117472
249 0.623998403549194
250 0.624332269032796
251 0.630809287230174
252 0.621861656506856
253 0.64636751015981
254 0.644164005915324
255 0.631209929784139
256 0.630408644676208
257 0.632278323173523
258 0.640558222929637
259 0.645633002122243
260 0.633547008037567
261 0.638822118441264
262 0.632678945859273
263 0.631543815135956
264 0.646834909915924
265 0.643763343493144
266 0.629473825295766
267 0.621060371398926
268 0.620325843493144
269 0.639957269032796
270 0.63855501015981
271 0.643963674704234
272 0.640625
273 0.637620190779368
274 0.641159176826477
275 0.641292730967204
276 0.640625
277 0.64122595389684
278 0.642361104488373
279 0.646300752957662
280 0.646501064300537
281 0.646367530028025
282 0.645032048225403
283 0.648170411586761
284 0.651909728844961
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.0917467946807543
2 0.134548609455427
3 0.160389959812164
4 0.201789528131485
5 0.231036325295766
6 0.251936435699463
7 0.26622595389684
8 0.285056094328562
9 0.308159718910853
10 0.324252128601074
11 0.339009076356888
12 0.364249467849731
13 0.357238243023555
14 0.3809428413709
15 0.406850963830948
16 0.40892094373703
17 0.426282048225403
18 0.433560371398926
19 0.442441244920095
20 0.452724357446035
21 0.455729166666667
22 0.468883544206619
23 0.475827982028325
24 0.486378212769826
25 0.484241465727488
26 0.493189086516698
27 0.495192309220632
28 0.488514959812164
29 0.516626616319021
30 0.506209949652354
31 0.518229166666667
32 0.522235572338104
33 0.522970080375671
34 0.530582269032796
35 0.537994126478831
36 0.535723825295766
37 0.539730250835419
38 0.547208885351817
39 0.543870190779368
40 0.543269236882528
41 0.552751084168752
42 0.547542750835419
43 0.550013363361359
44 0.561631937821706
45 0.56497061252594
46 0.555956204732259
47 0.564903855323792
48 0.568576375643412
49 0.565237720807393
50 0.572182138760885
51 0.572849889596303
52 0.570646345615387
53 0.576322118441264
54 0.578792730967204
55 0.586137811342875
56 0.577924688657125
57 0.582532048225403
58 0.578191757202148
59 0.584401706854502
60 0.592347760995229
61 0.579059839248657
62 0.587272981802622
63 0.577791134516398
64 0.582398494084676
65 0.587406516075134
66 0.586271365483602
67 0.587473273277283
68 0.593482911586761
69 0.590277791023254
70 0.592147429784139
71 0.590144236882528
72 0.596955120563507
73 0.595953524112701
74 0.596955140431722
75 0.590210994084676
76 0.591746787230174
77 0.597355743249257
78 0.605969548225403
79 0.591746787230174
80 0.596087078253428
81 0.596821586290995
82 0.60096154610316
83 0.595419347286224
84 0.596821586290995
85 0.603231847286224
86 0.596554478009542
87 0.606837610403697
88 0.601095080375671
89 0.60423344373703
90 0.599893172581991
91 0.602297008037567
92 0.59829060236613
93 0.598824779192607
94 0.604300220807393
95 0.602697650591532
96 0.605101486047109
97 0.608440160751343
98 0.604700843493144
99 0.600026706854502
100 0.602363804976145
101 0.597088674704234
102 0.599158644676208
103 0.603231827418009
104 0.599358975887299
105 0.604300200939178
106 0.606370190779368
107 0.611778835455577
108 0.604366978009542
109 0.606971164544423
110 0.605635682741801
111 0.607104698816935
112 0.609241445859273
113 0.60423344373703
114 0.607705652713776
115 0.610443373521169
116 0.598223845163981
117 0.607839206854502
118 0.609241465727488
119 0.605301817258199
120 0.603966335455577
121 0.601829588413239
122 0.596287389596303
123 0.609842419624329
124 0.60690438747406
125 0.611645301183065
126 0.604166666666667
127 0.605168263117472
128 0.61144498984019
129 0.601428965727488
130 0.61164532105128
131 0.609374980131785
132 0.609041134516398
133 0.605902771155039
134 0.610443373521169
135 0.611979166666667
136 0.60917466878891
137 0.609041134516398
138 0.604901174704234
139 0.608440180619558
140 0.606904367605845
141 0.605969548225403
142 0.608440160751343
143 0.60997595389684
144 0.609107911586761
145 0.612713674704234
146 0.604767620563507
147 0.614049156506856
148 0.611778855323792
149 0.615584929784139
150 0.616185903549194
151 0.610643684864044
152 0.613448182741801
153 0.612513363361359
154 0.609107911586761
155 0.608173072338104
156 0.608707249164581
157 0.609975973765055
158 0.606436987717946
159 0.618522961934408
160 0.613047540187836
161 0.614316244920095
162 0.613247871398926
163 0.619591335455577
164 0.611578524112701
165 0.609041134516398
166 0.613648513952891
167 0.619391024112701
168 0.615785260995229
169 0.613715271155039
170 0.615184287230174
171 0.609041134516398
172 0.620793263117472
173 0.616853634516398
174 0.61471688747406
175 0.614650130271912
176 0.620192289352417
177 0.618255893389384
178 0.611444969971975
179 0.617721696694692
180 0.617454588413239
181 0.611444969971975
182 0.616052349408468
183 0.614449779192607
184 0.61224627494812
185 0.614449799060822
186 0.608974357446035
187 0.614850441614787
188 0.616319457689921
189 0.615584949652354
190 0.616720100243886
191 0.609041134516398
192 0.615651726722717
193 0.619457801183065
194 0.61431622505188
195 0.619925200939178
196 0.616853614648183
197 0.614182670911153
198 0.611578524112701
199 0.615584949652354
200 0.612112720807393
201 0.611578504244486
202 0.618456184864044
203 0.621060351530711
204 0.625734488169352
205 0.624065160751343
206 0.614449799060822
207 0.619257469971975
208 0.61451655626297
209 0.611044327418009
210 0.62172810236613
211 0.618522961934408
212 0.618656516075134
213 0.619190692901611
214 0.620325843493144
215 0.617988785107931
216 0.616519769032796
217 0.619190712769826
218 0.619391004244486
219 0.623998403549194
220 0.616319437821706
221 0.61698716878891
222 0.618122339248657
223 0.619524558385213
224 0.614850421746572
225 0.616052349408468
226 0.613715291023254
227 0.617454608281453
228 0.617988785107931
229 0.615918795267741
230 0.616252680619558
231 0.616119126478831
232 0.618055562178294
233 0.620058755079905
234 0.619524578253428
235 0.622262299060822
236 0.622262279192607
237 0.624732911586761
238 0.621928413709005
239 0.623864849408468
240 0.618389447530111
241 0.616185903549194
242 0.614583333333333
243 0.6171875
244 0.619324266910553
245 0.619057158629099
246 0.621394236882528
247 0.614650090535482
248 0.615050752957662
249 0.62025906642278
250 0.614583333333333
251 0.617053945859273
252 0.619324247042338
253 0.617855230967204
254 0.618322650591532
255 0.616653323173523
256 0.617988765239716
257 0.616386195023855
258 0.620125532150269
259 0.62045939763387
260 0.618990381558736
261 0.623063544432322
262 0.61658654610316
263 0.620058755079905
264 0.616987188657125
265 0.620192309220632
266 0.624866445859273
267 0.622796475887299
268 0.620860040187836
269 0.619791666666667
270 0.617120722929637
271 0.622061947981516
272 0.621193925539652
273 0.624999980131785
274 0.626869658629099
275 0.623330652713776
276 0.615651706854502
277 0.618923604488373
278 0.618589739004771
279 0.619591355323792
280 0.623263875643412
281 0.626802881558736
282 0.627537389596303
283 0.624599357446035
284 0.619991997877757
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.142294337352117
2 0.200721149643262
3 0.195980235934258
4 0.251535798112551
5 0.3106303413709
6 0.290865391492844
7 0.339943915605545
8 0.381543805201848
9 0.362713684638341
10 0.390892098347346
11 0.424679497877757
12 0.424746265014013
13 0.450587600469589
14 0.469818383455276
15 0.47462605436643
16 0.484308232863744
17 0.50627671678861
18 0.511418282985687
19 0.509748915831248
20 0.532318373521169
21 0.519497871398926
22 0.532585461934408
23 0.54153311252594
24 0.545940160751343
25 0.547208865483602
26 0.538661857446035
27 0.545739849408468
28 0.550814628601074
29 0.561631957689921
30 0.565972228844961
31 0.57298344373703
32 0.569310903549194
33 0.570779919624329
34 0.580328524112701
35 0.578859508037567
36 0.570779919624329
37 0.586004277070363
38 0.577323734760284
39 0.585002680619558
40 0.596354166666667
41 0.590211013952891
42 0.592147429784139
43 0.586338142553965
44 0.581330140431722
45 0.597155451774597
46 0.590811947981516
47 0.59107905626297
48 0.591212590535482
49 0.592147449652354
50 0.603231827418009
51 0.593215803305308
52 0.596020301183065
53 0.593282580375671
54 0.594350973765055
55 0.604300200939178
56 0.610376596450806
57 0.589342951774597
58 0.608106295267741
59 0.598090271155039
60 0.605168263117472
61 0.604166666666667
62 0.610510150591532
63 0.605034728844961
64 0.616119146347046
65 0.612847228844961
66 0.617855230967204
67 0.613782048225403
68 0.620459417502085
69 0.619858423868815
70 0.614249467849731
71 0.616386214892069
72 0.625066777070363
73 0.62540062268575
74 0.628138343493144
75 0.623798072338104
76 0.627069969971975
77 0.620392640431722
78 0.632545411586761
79 0.626268704732259
80 0.624332269032796
81 0.636885682741801
82 0.629407048225403
83 0.634281516075134
84 0.630475421746572
85 0.623464206854502
86 0.632946054140727
87 0.63528311252594
88 0.640758534272512
89 0.639423072338104
90 0.636685371398926
91 0.636885702610016
92 0.643162389596303
93 0.636551817258199
94 0.639890491962433
95 0.642761747042338
96 0.64369656642278
97 0.643162389596303
98 0.64269498984019
99 0.642227570215861
100 0.646367530028025
101 0.647903303305308
102 0.654981315135956
103 0.651375532150269
104 0.64576655626297
105 0.648103654384613
106 0.655381937821706
107 0.651442309220632
108 0.656984508037567
109 0.658520301183065
110 0.655048072338104
111 0.655181606610616
112 0.650106847286224
113 0.655181626478831
114 0.654246807098389
115 0.659722228844961
116 0.656116445859273
117 0.662059307098389
118 0.660189648469289
119 0.654714206854502
120 0.656450311342875
121 0.657518704732259
122 0.660323162873586
123 0.661057690779368
124 0.664797008037567
125 0.667200863361359
126 0.660323162873586
127 0.662059307098389
128 0.659254809220632
129 0.662259618441264
130 0.663728614648183
131 0.660256405671438
132 0.664396365483602
133 0.663728634516398
134 0.660924156506856
135 0.664863785107931
136 0.663060903549194
137 0.665531516075134
138 0.667401174704234
139 0.668269236882528
140 0.670539538065592
141 0.667067309220632
142 0.672075311342875
143 0.671674688657125
144 0.67494656642278
145 0.675080120563507
146 0.672809819380442
147 0.672609508037567
148 0.673477550347646
149 0.674345632394155
150 0.672609508037567
151 0.673344016075134
152 0.675080120563507
153 0.672342399756114
154 0.673076927661896
155 0.673744658629099
156 0.676014959812164
157 0.67454594373703
158 0.672008554140727
159 0.674011747042338
160 0.676148494084676
161 0.675547540187836
162 0.67414528131485
163 0.670739829540253
164 0.675013343493144
165 0.673143704732259
166 0.677150110403697
167 0.677216867605845
168 0.675681094328562
169 0.674946586290995
170 0.67721688747406
171 0.675881405671438
172 0.676816244920095
173 0.67641560236613
174 0.676282048225403
175 0.671006937821706
176 0.678952991962433
177 0.676749487717946
178 0.681824247042338
179 0.676014939943949
180 0.679553965727488
181 0.682024598121643
182 0.680689096450806
183 0.681557158629099
184 0.680221696694692
185 0.681490401426951
186 0.681490381558736
187 0.681156516075134
188 0.679553945859273
189 0.681089739004771
190 0.680956184864044
191 0.67948716878891
192 0.678552329540253
193 0.680488765239716
194 0.682425220807393
195 0.676682690779368
196 0.682091355323792
197 0.681356827418009
198 0.683693905671438
199 0.681891024112701
200 0.684161325295766
201 0.685830672581991
202 0.683360040187836
203 0.681089739004771
204 0.683159728844961
205 0.68255877494812
206 0.681623935699463
207 0.685630341370901
208 0.684628744920095
209 0.68235844373703
210 0.684161305427551
211 0.684228082497915
212 0.686698714892069
213 0.684161325295766
214 0.686364849408468
215 0.683627148469289
216 0.681757469971975
217 0.683693925539652
218 0.682425200939178
219 0.682358423868815
220 0.685830652713776
221 0.679487188657125
222 0.683226505915324
223 0.683092951774597
224 0.683426837126414
225 0.686030964056651
226 0.683760682741801
227 0.682491978009542
228 0.681824227174123
229 0.689369658629099
230 0.680021365483602
231 0.684895833333333
232 0.684228082497915
233 0.68215811252594
234 0.686164538065592
235 0.686164538065592
236 0.6875
237 0.686832249164581
238 0.683894236882528
239 0.683894236882528
240 0.683560351530711
241 0.681089758872986
242 0.684762279192607
243 0.683092971642812
244 0.684161325295766
245 0.686965823173523
246 0.683894236882528
247 0.683159708976746
248 0.68215811252594
249 0.681690692901611
250 0.68422810236613
251 0.686364849408468
252 0.687099357446035
253 0.687032580375671
254 0.683627148469289
255 0.680088142553965
256 0.685964186986287
257 0.683693885803223
258 0.683426817258199
259 0.688234508037567
260 0.68275906642278
261 0.688301285107931
262 0.684628744920095
263 0.682625532150269
264 0.682158132394155
265 0.685630321502686
266 0.68810095389684
267 0.686631957689921
268 0.683092971642812
269 0.685162921746572
270 0.685096164544423
271 0.68502938747406
272 0.687099357446035
273 0.683092931906382
274 0.686298092206319
275 0.687166154384613
276 0.68215811252594
277 0.687232891718547
278 0.685229698816935
279 0.68255877494812
280 0.686565180619558
281 0.687232911586761
282 0.684161325295766
283 0.686965823173523
284 0.683627148469289
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.143028850356738
2 0.184094548225403
3 0.196848288178444
4 0.23711271584034
5 0.309428413709005
6 0.295539528131485
7 0.320112178723017
8 0.387286325295766
9 0.366853644450506
10 0.410389959812164
11 0.434561967849731
12 0.437700321276983
13 0.463875532150269
14 0.488648504018784
15 0.462139417727788
16 0.504139959812164
17 0.518429478009542
18 0.51221955815951
19 0.530048092206319
20 0.521501064300537
21 0.530048072338104
22 0.55141560236613
23 0.53145033121109
24 0.541599889596303
25 0.561965803305308
26 0.54667466878891
27 0.563234508037567
28 0.567174156506856
29 0.576789518197378
30 0.562700311342875
31 0.569110572338104
32 0.568843464056651
33 0.579660793145498
34 0.569778303305308
35 0.582398494084676
36 0.59168001015981
37 0.597288986047109
38 0.576856315135956
39 0.59127938747406
40 0.593349357446035
41 0.593549688657125
42 0.595352550347646
43 0.598157068093618
44 0.594951907793681
45 0.601028303305308
46 0.591145833333333
47 0.587740401426951
48 0.597622851530711
49 0.583199779192607
50 0.600494126478831
51 0.610376596450806
52 0.598758002122243
53 0.603899558385213
54 0.61511751015981
55 0.608039538065592
56 0.618589758872986
57 0.60463406642278
58 0.617454588413239
59 0.62005877494812
60 0.614650110403697
61 0.621861656506856
62 0.626469035943349
63 0.623263875643412
64 0.627737700939178
65 0.628205120563507
66 0.624799688657125
67 0.624732911586761
68 0.637419879436493
69 0.642694969971975
70 0.643963674704234
71 0.640625
72 0.642027239004771
73 0.642561435699463
74 0.647569437821706
75 0.644764979680379
76 0.644164005915324
77 0.653712610403697
78 0.65297810236613
79 0.651442309220632
80 0.660523494084676
81 0.652243574460348
82 0.650507469971975
83 0.65418001015981
84 0.657986124356588
85 0.659989297389984
86 0.661458333333333
87 0.658386766910553
88 0.659789005915324
89 0.656984508037567
90 0.665932138760885
91 0.66733439763387
92 0.662059287230174
93 0.660590271155039
94 0.663795391718547
95 0.669871807098389
96 0.666866978009542
97 0.670739869276682
98 0.668002148469289
99 0.664396365483602
100 0.671474357446035
101 0.670739849408468
102 0.669270833333333
103 0.670606315135956
104 0.66920405626297
105 0.673744658629099
106 0.672609508037567
107 0.66633282105128
108 0.668068905671438
109 0.669070502122243
110 0.668803413709005
111 0.66940438747406
112 0.667868594328562
113 0.667935351530711
114 0.672676285107931
115 0.673611104488373
116 0.672542730967204
117 0.669070502122243
118 0.665865361690521
119 0.665331204732259
120 0.664196034272512
121 0.661858975887299
122 0.658319969971975
123 0.657919327418009
124 0.661458333333333
125 0.662059267361959
126 0.662192821502686
127 0.659121255079905
128 0.659188032150269
129 0.657385150591532
130 0.657184839248657
131 0.661792198816935
132 0.655982891718547
133 0.653512279192607
134 0.662192841370901
135 0.656784196694692
136 0.657251596450806
137 0.652911325295766
138 0.656583865483602
139 0.655916114648183
140 0.660657068093618
141 0.652310371398926
142 0.654380341370901
143 0.667267620563507
144 0.672876576582591
145 0.669070521990458
146 0.668402771155039
147 0.672475973765055
148 0.673744658629099
149 0.672342419624329
150 0.678218464056651
151 0.672943373521169
152 0.674746255079905
153 0.673611124356588
154 0.675280451774597
155 0.672208865483602
156 0.673944969971975
157 0.673544327418009
158 0.679821054140727
159 0.674813032150269
160 0.674612720807393
161 0.673878212769826
162 0.675480763117472
163 0.675614317258199
164 0.673878212769826
165 0.675547540187836
166 0.674145301183065
167 0.672542730967204
168 0.666065692901611
169 0.672943393389384
170 0.672943393389384
171 0.672542730967204
172 0.673677881558736
173 0.668936967849731
174 0.670806626478831
175 0.674078524112701
176 0.67394498984019
177 0.672409196694692
178 0.671875
179 0.670739849408468
180 0.668202459812164
181 0.674212078253428
182 0.67127404610316
183 0.675347228844961
184 0.67474627494812
185 0.673811415831248
186 0.670272449652354
187 0.673811435699463
188 0.667134086290995
189 0.673076927661896
190 0.676348805427551
191 0.671808222929637
192 0.671274026234945
193 0.673344035943349
194 0.670739849408468
195 0.672743042310079
196 0.66920405626297
197 0.667668263117472
198 0.665464739004771
199 0.669137299060822
200 0.667000532150269
201 0.67127404610316
202 0.674612700939178
203 0.668736636638641
204 0.667401174704234
205 0.665998915831248
206 0.671674688657125
207 0.669871787230174
208 0.667534728844961
209 0.670606315135956
210 0.670940160751343
211 0.667935351530711
212 0.671140491962433
213 0.666065692901611
214 0.670205652713776
215 0.673811435699463
216 0.67434561252594
217 0.673143684864044
218 0.675213674704234
219 0.673143704732259
220 0.671874980131785
221 0.676615913709005
222 0.673277239004771
223 0.6796875
224 0.67514689763387
225 0.68175748984019
226 0.675080120563507
227 0.675614337126414
228 0.676482359568278
229 0.677884618441264
230 0.671006937821706
231 0.674479186534882
232 0.678218503793081
233 0.675948182741801
234 0.67701655626297
235 0.675547520319621
236 0.68028845389684
237 0.67247595389684
238 0.678352038065592
239 0.677283664544423
240 0.673944969971975
241 0.677150110403697
242 0.673544327418009
243 0.674412409464518
244 0.674011747042338
245 0.674278835455577
246 0.678552369276682
247 0.678218483924866
248 0.673544327418009
249 0.673076907793681
250 0.676148494084676
251 0.674879809220632
252 0.680154899756114
253 0.676816244920095
254 0.675146917502085
255 0.676348825295766
256 0.675881405671438
257 0.671340803305308
258 0.677617530028025
259 0.67701655626297
260 0.677283664544423
261 0.678485572338104
262 0.672676285107931
263 0.67761751015981
264 0.673277258872986
265 0.67721688747406
266 0.677951395511627
267 0.675814628601074
268 0.675480763117472
269 0.675614297389984
270 0.673677901426951
271 0.674145301183065
272 0.678485592206319
273 0.675614297389984
274 0.674412389596303
275 0.678418795267741
276 0.675881405671438
277 0.679220080375671
278 0.676348825295766
279 0.674813032150269
280 0.676883021990458
281 0.676014959812164
282 0.675480763117472
283 0.678819437821706
284 0.67721688747406
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.134147971868515
4 0.197248935699463
6 0.238715281089147
8 0.300814648469289
10 0.348691234985987
12 0.367321034272512
14 0.349959939718246
16 0.415464739004771
18 0.423477560281754
20 0.437166134516398
22 0.456597228844961
24 0.482572118441264
26 0.503205140431722
28 0.505876084168752
30 0.511151194572449
32 0.533653855323792
34 0.542200843493144
36 0.553485572338104
38 0.560096144676208
40 0.568442841370901
42 0.575186967849731
44 0.586404919624329
46 0.590611636638641
48 0.596287389596303
50 0.600427369276682
52 0.60136216878891
54 0.605435351530711
56 0.606236636638641
58 0.606169859568278
60 0.607171475887299
62 0.61184561252594
64 0.61264689763387
66 0.610176285107931
68 0.613648513952891
70 0.607305030028025
72 0.610176265239716
74 0.614983995755514
76 0.615050752957662
78 0.612980763117472
80 0.614316244920095
82 0.609708865483602
84 0.616052349408468
86 0.613581736882528
88 0.617454608281453
90 0.614449799060822
92 0.613648494084676
94 0.620592951774597
96 0.616185903549194
98 0.616185903549194
100 0.617120722929637
102 0.616052349408468
104 0.610710461934408
106 0.615317841370901
108 0.622662941614787
110 0.620259086290995
112 0.615050752957662
114 0.616452991962433
116 0.618322650591532
118 0.617254277070363
120 0.616987188657125
122 0.616920391718547
124 0.618255873521169
126 0.623864829540253
128 0.618923604488373
130 0.614115913709005
132 0.615918795267741
134 0.617654919624329
136 0.623063564300537
138 0.622262279192607
140 0.621394236882528
142 0.615518152713776
144 0.617454588413239
146 0.621461013952891
148 0.625066777070363
150 0.618790070215861
152 0.619991978009542
154 0.621461013952891
156 0.621327459812164
158 0.620793263117472
160 0.621127128601074
162 0.625801265239716
164 0.620526154836019
166 0.619524558385213
168 0.620993594328562
170 0.620993594328562
172 0.61925748984019
174 0.621394236882528
176 0.623864869276682
178 0.61658654610316
180 0.620125532150269
182 0.62212872505188
184 0.621527771155039
186 0.616519769032796
188 0.622796475887299
190 0.621661325295766
192 0.617855230967204
194 0.623531003793081
196 0.623197118441264
198 0.620993594328562
200 0.620058755079905
202 0.620392640431722
204 0.621527791023254
206 0.619925220807393
208 0.627804478009542
210 0.622662921746572
212 0.619524558385213
214 0.620058755079905
216 0.621995190779368
218 0.622729698816935
220 0.622128744920095
222 0.623197138309479
224 0.621394217014313
226 0.620659708976746
228 0.622729698816935
230 0.623063564300537
232 0.618456204732259
234 0.617988785107931
236 0.622195502122243
238 0.620192309220632
240 0.622061967849731
242 0.625066777070363
244 0.623597741127014
246 0.61965811252594
248 0.617855250835419
250 0.619457801183065
252 0.618255873521169
254 0.623263895511627
256 0.621594548225403
258 0.626535793145498
260 0.62232905626297
262 0.624399026234945
264 0.618723293145498
266 0.623063564300537
268 0.621327459812164
270 0.625133554140727
272 0.618055562178294
274 0.624265491962433
276 0.627737700939178
278 0.625734508037567
280 0.621127148469289
282 0.617321034272512
284 0.624799688657125
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_MobileNet-V2_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={2e-06,3e-06,4e-06,5e-06,6e-06,7e-06,8e-06,9e-06,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-100 MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-7497.6, xmax=157471.6,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000,140000,160000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=1.0e-04, ymax=1405,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000}
]
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.100000001490116
34101 0.100000001490116
34201 0.100000001490116
34301 0.100000001490116
34401 0.100000001490116
34501 0.100000001490116
34601 0.100000001490116
34701 0.100000001490116
34801 0.100000001490116
34901 0.100000001490116
35001 0.100000001490116
35101 0.100000001490116
35201 0.100000001490116
35301 0.100000001490116
35401 0.100000001490116
35501 0.100000001490116
35601 0.100000001490116
35701 0.100000001490116
35801 0.100000001490116
35901 0.100000001490116
36001 0.100000001490116
36101 0.100000001490116
36201 0.100000001490116
36301 0.100000001490116
36401 0.100000001490116
36501 0.100000001490116
36601 0.100000001490116
36701 0.100000001490116
36801 0.100000001490116
36901 0.100000001490116
37001 0.100000001490116
37101 0.100000001490116
37201 0.100000001490116
37301 0.100000001490116
37401 0.100000001490116
37501 0.100000001490116
37601 0.100000001490116
37701 0.100000001490116
37801 0.100000001490116
37901 0.100000001490116
38001 0.100000001490116
38101 0.100000001490116
38201 0.100000001490116
38301 0.100000001490116
38401 0.100000001490116
38501 0.100000001490116
38601 0.100000001490116
38701 0.100000001490116
38801 0.100000001490116
38901 0.100000001490116
39001 0.100000001490116
39101 0.100000001490116
39201 0.100000001490116
39301 0.100000001490116
39401 0.100000001490116
39501 0.100000001490116
39601 0.100000001490116
39701 0.100000001490116
39801 0.100000001490116
39901 0.100000001490116
40001 0.100000001490116
40101 0.100000001490116
40201 0.100000001490116
40301 0.100000001490116
40401 0.100000001490116
40501 0.100000001490116
40601 0.100000001490116
40701 0.100000001490116
40801 0.100000001490116
40901 0.100000001490116
41001 0.100000001490116
41101 0.100000001490116
41201 0.100000001490116
41301 0.100000001490116
41401 0.100000001490116
41501 0.100000001490116
41601 0.100000001490116
41701 0.100000001490116
41801 0.100000001490116
41901 0.100000001490116
42001 0.100000001490116
42101 0.100000001490116
42201 0.100000001490116
42301 0.100000001490116
42401 0.100000001490116
42501 0.100000001490116
42601 0.100000001490116
42701 0.100000001490116
42801 0.100000001490116
42901 0.100000001490116
43001 0.100000001490116
43101 0.100000001490116
43201 0.100000001490116
43301 0.100000001490116
43401 0.100000001490116
43501 0.100000001490116
43601 0.100000001490116
43701 0.100000001490116
43801 0.100000001490116
43901 0.100000001490116
44001 0.100000001490116
44101 0.100000001490116
44201 0.100000001490116
44301 0.100000001490116
44401 0.100000001490116
44501 0.100000001490116
44601 0.100000001490116
44701 0.100000001490116
44801 0.100000001490116
44901 0.100000001490116
45001 0.100000001490116
45101 0.100000001490116
45201 0.100000001490116
45301 0.100000001490116
45401 0.100000001490116
45501 0.100000001490116
45601 0.100000001490116
45701 0.100000001490116
45801 0.100000001490116
45901 0.100000001490116
46001 0.100000001490116
46101 0.100000001490116
46201 0.100000001490116
46301 0.100000001490116
46401 0.100000001490116
46501 0.100000001490116
46601 0.100000001490116
46701 0.100000001490116
46801 0.100000001490116
46901 0.100000001490116
47001 0.100000001490116
47101 0.100000001490116
47201 0.100000001490116
47301 0.100000001490116
47401 0.100000001490116
47501 0.100000001490116
47601 0.100000001490116
47701 0.100000001490116
47801 0.100000001490116
47901 0.100000001490116
48001 0.100000001490116
48101 0.100000001490116
48201 0.100000001490116
48301 0.100000001490116
48401 0.100000001490116
48501 0.100000001490116
48601 0.100000001490116
48701 0.100000001490116
48801 0.100000001490116
48901 0.100000001490116
49001 0.100000001490116
49101 0.100000001490116
49201 0.100000001490116
49301 0.100000001490116
49401 0.100000001490116
49501 0.100000001490116
49601 0.100000001490116
49701 0.100000001490116
49801 0.100000001490116
49901 0.100000001490116
50001 0.100000001490116
50101 0.100000001490116
50201 0.100000001490116
50301 0.100000001490116
50401 0.100000001490116
50501 0.100000001490116
50601 0.100000001490116
50701 0.100000001490116
50801 0.100000001490116
50901 0.100000001490116
51001 0.100000001490116
51101 0.100000001490116
51201 0.100000001490116
51301 0.100000001490116
51401 0.100000001490116
51501 0.100000001490116
51601 0.100000001490116
51701 0.100000001490116
51801 0.100000001490116
51901 0.100000001490116
52001 0.100000001490116
52101 0.100000001490116
52201 0.100000001490116
52301 0.100000001490116
52401 0.100000001490116
52501 0.100000001490116
52601 0.100000001490116
52701 0.100000001490116
52801 0.100000001490116
52901 0.100000001490116
53001 0.100000001490116
53101 0.100000001490116
53201 0.100000001490116
53301 0.100000001490116
53401 0.100000001490116
53501 0.100000001490116
53601 0.100000001490116
53701 0.100000001490116
53801 0.100000001490116
53901 0.100000001490116
54001 0.100000001490116
54101 0.100000001490116
54201 0.100000001490116
54301 0.100000001490116
54401 0.100000001490116
54501 0.100000001490116
54601 0.100000001490116
54701 0.100000001490116
54801 0.100000001490116
54901 0.100000001490116
55001 0.100000001490116
55101 0.100000001490116
55201 0.100000001490116
55301 0.100000001490116
55401 0.100000001490116
55501 0.100000001490116
55601 0.100000001490116
55701 0.100000001490116
55801 0.100000001490116
55901 0.100000001490116
56001 0.100000001490116
56101 0.100000001490116
56201 0.100000001490116
56301 0.100000001490116
56401 0.100000001490116
56501 0.100000001490116
56601 0.100000001490116
56701 0.100000001490116
56801 0.100000001490116
56901 0.100000001490116
57001 0.100000001490116
57101 0.100000001490116
57201 0.100000001490116
57301 0.100000001490116
57401 0.100000001490116
57501 0.100000001490116
57601 0.100000001490116
57701 0.100000001490116
57801 0.100000001490116
57901 0.100000001490116
58001 0.100000001490116
58101 0.100000001490116
58201 0.100000001490116
58301 0.100000001490116
58401 0.100000001490116
58501 0.100000001490116
58601 0.100000001490116
58701 0.100000001490116
58801 0.100000001490116
58901 0.100000001490116
59001 0.100000001490116
59101 0.100000001490116
59201 0.100000001490116
59301 0.100000001490116
59401 0.100000001490116
59501 0.100000001490116
59601 0.100000001490116
59701 0.100000001490116
59801 0.100000001490116
59901 0.100000001490116
60001 0.100000001490116
60101 0.100000001490116
60201 0.100000001490116
60301 0.100000001490116
60401 0.100000001490116
60501 0.100000001490116
60601 0.100000001490116
60701 0.100000001490116
60801 0.100000001490116
60901 0.100000001490116
61001 0.100000001490116
61101 0.100000001490116
61201 0.100000001490116
61301 0.100000001490116
61401 0.100000001490116
61501 0.100000001490116
61601 0.100000001490116
61701 0.100000001490116
61801 0.100000001490116
61901 0.100000001490116
62001 0.100000001490116
62101 0.100000001490116
62201 0.100000001490116
62301 0.100000001490116
62401 0.100000001490116
62501 0.100000001490116
62601 0.100000001490116
62701 0.100000001490116
62801 0.100000001490116
62901 0.100000001490116
63001 0.100000001490116
63101 0.100000001490116
63201 0.100000001490116
63301 0.100000001490116
63401 0.100000001490116
63501 0.100000001490116
63601 0.100000001490116
63701 0.100000001490116
63801 0.100000001490116
63901 0.100000001490116
64001 0.100000001490116
64101 0.100000001490116
64201 0.100000001490116
64301 0.100000001490116
64401 0.100000001490116
64501 0.100000001490116
64601 0.100000001490116
64701 0.100000001490116
64801 0.100000001490116
64901 0.100000001490116
65001 0.100000001490116
65101 0.100000001490116
65201 0.100000001490116
65301 0.100000001490116
65401 0.100000001490116
65501 0.100000001490116
65601 0.100000001490116
65701 0.100000001490116
65801 0.100000001490116
65901 0.100000001490116
66001 0.100000001490116
66101 0.100000001490116
66201 0.100000001490116
66301 0.100000001490116
66401 0.100000001490116
66501 0.100000001490116
66601 0.100000001490116
66701 0.100000001490116
66801 0.100000001490116
66901 0.100000001490116
67001 0.100000001490116
67101 0.100000001490116
67201 0.100000001490116
67301 0.100000001490116
67401 0.100000001490116
67501 0.100000001490116
67601 0.100000001490116
67701 0.100000001490116
67801 0.100000001490116
67901 0.100000001490116
68001 0.100000001490116
68101 0.100000001490116
68201 0.100000001490116
68301 0.100000001490116
68401 0.100000001490116
68501 0.100000001490116
68601 0.100000001490116
68701 0.100000001490116
68801 0.100000001490116
68901 0.100000001490116
69001 0.100000001490116
69101 0.100000001490116
69201 0.100000001490116
69301 0.100000001490116
69401 0.100000001490116
69501 0.100000001490116
69601 0.100000001490116
69701 0.100000001490116
69801 0.100000001490116
69901 0.100000001490116
70001 0.100000001490116
70101 0.100000001490116
70201 0.100000001490116
70301 0.100000001490116
70401 0.100000001490116
70501 0.100000001490116
70601 0.100000001490116
70701 0.100000001490116
70801 0.100000001490116
70901 0.100000001490116
71001 0.100000001490116
71101 0.100000001490116
71201 0.100000001490116
71301 0.100000001490116
71401 0.100000001490116
71501 0.100000001490116
71601 0.100000001490116
71701 0.100000001490116
71801 0.100000001490116
71901 0.100000001490116
72001 0.100000001490116
72101 0.100000001490116
72201 0.100000001490116
72301 0.100000001490116
72401 0.100000001490116
72501 0.100000001490116
72601 0.100000001490116
72701 0.100000001490116
72801 0.100000001490116
72901 0.100000001490116
73001 0.100000001490116
73101 0.100000001490116
73201 0.100000001490116
73301 0.100000001490116
73401 0.100000001490116
73501 0.100000001490116
73601 0.100000001490116
73701 0.100000001490116
73801 0.100000001490116
73901 0.100000001490116
74001 0.100000001490116
74101 0.100000001490116
74201 0.100000001490116
74301 0.100000001490116
74401 0.100000001490116
74501 0.100000001490116
74601 0.100000001490116
74701 0.100000001490116
74801 0.100000001490116
74901 0.100000001490116
75001 0.00999999977648258
75101 0.00999999977648258
75201 0.00999999977648258
75301 0.00999999977648258
75401 0.00999999977648258
75501 0.00999999977648258
75601 0.00999999977648258
75701 0.00999999977648258
75801 0.00999999977648258
75901 0.00999999977648258
76001 0.00999999977648258
76101 0.00999999977648258
76201 0.00999999977648258
76301 0.00999999977648258
76401 0.00999999977648258
76501 0.00999999977648258
76601 0.00999999977648258
76701 0.00999999977648258
76801 0.00999999977648258
76901 0.00999999977648258
77001 0.00999999977648258
77101 0.00999999977648258
77201 0.00999999977648258
77301 0.00999999977648258
77401 0.00999999977648258
77501 0.00999999977648258
77601 0.00999999977648258
77701 0.00999999977648258
77801 0.00999999977648258
77901 0.00999999977648258
78001 0.00999999977648258
78101 0.00999999977648258
78201 0.00999999977648258
78301 0.00999999977648258
78401 0.00999999977648258
78501 0.00999999977648258
78601 0.00999999977648258
78701 0.00999999977648258
78801 0.00999999977648258
78901 0.00999999977648258
79001 0.00999999977648258
79101 0.00999999977648258
79201 0.00999999977648258
79301 0.00999999977648258
79401 0.00999999977648258
79501 0.00999999977648258
79601 0.00999999977648258
79701 0.00999999977648258
79801 0.00999999977648258
79901 0.00999999977648258
80001 0.00999999977648258
80101 0.00999999977648258
80201 0.00999999977648258
80301 0.00999999977648258
80401 0.00999999977648258
80501 0.00999999977648258
80601 0.00999999977648258
80701 0.00999999977648258
80801 0.00999999977648258
80901 0.00999999977648258
81001 0.00999999977648258
81101 0.00999999977648258
81201 0.00999999977648258
81301 0.00999999977648258
81401 0.00999999977648258
81501 0.00999999977648258
81601 0.00999999977648258
81701 0.00999999977648258
81801 0.00999999977648258
81901 0.00999999977648258
82001 0.00999999977648258
82101 0.00999999977648258
82201 0.00999999977648258
82301 0.00999999977648258
82401 0.00999999977648258
82501 0.00999999977648258
82601 0.00999999977648258
82701 0.00999999977648258
82801 0.00999999977648258
82901 0.00999999977648258
83001 0.00999999977648258
83101 0.00999999977648258
83201 0.00999999977648258
83301 0.00999999977648258
83401 0.00999999977648258
83501 0.00999999977648258
83601 0.00999999977648258
83701 0.00999999977648258
83801 0.00999999977648258
83901 0.00999999977648258
84001 0.00999999977648258
84101 0.00999999977648258
84201 0.00999999977648258
84301 0.00999999977648258
84401 0.00999999977648258
84501 0.00999999977648258
84601 0.00999999977648258
84701 0.00999999977648258
84801 0.00999999977648258
84901 0.00999999977648258
85001 0.00999999977648258
85101 0.00999999977648258
85201 0.00999999977648258
85301 0.00999999977648258
85401 0.00999999977648258
85501 0.00999999977648258
85601 0.00999999977648258
85701 0.00999999977648258
85801 0.00999999977648258
85901 0.00999999977648258
86001 0.00999999977648258
86101 0.00999999977648258
86201 0.00999999977648258
86301 0.00999999977648258
86401 0.00999999977648258
86501 0.00999999977648258
86601 0.00999999977648258
86701 0.00999999977648258
86801 0.00999999977648258
86901 0.00999999977648258
87001 0.00999999977648258
87101 0.00999999977648258
87201 0.00999999977648258
87301 0.00999999977648258
87401 0.00999999977648258
87501 0.00999999977648258
87601 0.00999999977648258
87701 0.00999999977648258
87801 0.00999999977648258
87901 0.00999999977648258
88001 0.00999999977648258
88101 0.00999999977648258
88201 0.00999999977648258
88301 0.00999999977648258
88401 0.00999999977648258
88501 0.00999999977648258
88601 0.00999999977648258
88701 0.00999999977648258
88801 0.00999999977648258
88901 0.00999999977648258
89001 0.00999999977648258
89101 0.00999999977648258
89201 0.00999999977648258
89301 0.00999999977648258
89401 0.00999999977648258
89501 0.00999999977648258
89601 0.00999999977648258
89701 0.00999999977648258
89801 0.00999999977648258
89901 0.00999999977648258
90001 0.00999999977648258
90101 0.00999999977648258
90201 0.00999999977648258
90301 0.00999999977648258
90401 0.00999999977648258
90501 0.00999999977648258
90601 0.00999999977648258
90701 0.00999999977648258
90801 0.00999999977648258
90901 0.00999999977648258
91001 0.00999999977648258
91101 0.00999999977648258
91201 0.00999999977648258
91301 0.00999999977648258
91401 0.00999999977648258
91501 0.00999999977648258
91601 0.00999999977648258
91701 0.00999999977648258
91801 0.00999999977648258
91901 0.00999999977648258
92001 0.00999999977648258
92101 0.00999999977648258
92201 0.00999999977648258
92301 0.00999999977648258
92401 0.00999999977648258
92501 0.00999999977648258
92601 0.00999999977648258
92701 0.00999999977648258
92801 0.00999999977648258
92901 0.00999999977648258
93001 0.00999999977648258
93101 0.00999999977648258
93201 0.00999999977648258
93301 0.00999999977648258
93401 0.00999999977648258
93501 0.00999999977648258
93601 0.00999999977648258
93701 0.00999999977648258
93801 0.00999999977648258
93901 0.00999999977648258
94001 0.00999999977648258
94101 0.00999999977648258
94201 0.00999999977648258
94301 0.00999999977648258
94401 0.00999999977648258
94501 0.00999999977648258
94601 0.00999999977648258
94701 0.00999999977648258
94801 0.00999999977648258
94901 0.00999999977648258
95001 0.00999999977648258
95101 0.00999999977648258
95201 0.00999999977648258
95301 0.00999999977648258
95401 0.00999999977648258
95501 0.00999999977648258
95601 0.00999999977648258
95701 0.00999999977648258
95801 0.00999999977648258
95901 0.00999999977648258
96001 0.00999999977648258
96101 0.00999999977648258
96201 0.00999999977648258
96301 0.00999999977648258
96401 0.00999999977648258
96501 0.00999999977648258
96601 0.00999999977648258
96701 0.00999999977648258
96801 0.00999999977648258
96901 0.00999999977648258
97001 0.00999999977648258
97101 0.00999999977648258
97201 0.00999999977648258
97301 0.00999999977648258
97401 0.00999999977648258
97501 0.00999999977648258
97601 0.00999999977648258
97701 0.00999999977648258
97801 0.00999999977648258
97901 0.00999999977648258
98001 0.00999999977648258
98101 0.00999999977648258
98201 0.00999999977648258
98301 0.00999999977648258
98401 0.00999999977648258
98501 0.00999999977648258
98601 0.00999999977648258
98701 0.00999999977648258
98801 0.00999999977648258
98901 0.00999999977648258
99001 0.00999999977648258
99101 0.00999999977648258
99201 0.00999999977648258
99301 0.00999999977648258
99401 0.00999999977648258
99501 0.00999999977648258
99601 0.00999999977648258
99701 0.00999999977648258
99801 0.00999999977648258
99901 0.00999999977648258
100001 0.00999999977648258
100101 0.00999999977648258
100201 0.00999999977648258
100301 0.00999999977648258
100401 0.00999999977648258
100501 0.00999999977648258
100601 0.00999999977648258
100701 0.00999999977648258
100801 0.00999999977648258
100901 0.00999999977648258
101001 0.00999999977648258
101101 0.00999999977648258
101201 0.00999999977648258
101301 0.00999999977648258
101401 0.00999999977648258
101501 0.00999999977648258
101601 0.00999999977648258
101701 0.00999999977648258
101801 0.00999999977648258
101901 0.00999999977648258
102001 0.00999999977648258
102101 0.00999999977648258
102201 0.00999999977648258
102301 0.00999999977648258
102401 0.00999999977648258
102501 0.00999999977648258
102601 0.00999999977648258
102701 0.00999999977648258
102801 0.00999999977648258
102901 0.00999999977648258
103001 0.00999999977648258
103101 0.00999999977648258
103201 0.00999999977648258
103301 0.00999999977648258
103401 0.00999999977648258
103501 0.00999999977648258
103601 0.00999999977648258
103701 0.00999999977648258
103801 0.00999999977648258
103901 0.00999999977648258
104001 0.00999999977648258
104101 0.00999999977648258
104201 0.00999999977648258
104301 0.00999999977648258
104401 0.00999999977648258
104501 0.00999999977648258
104601 0.00999999977648258
104701 0.00999999977648258
104801 0.00999999977648258
104901 0.00999999977648258
105001 0.00999999977648258
105101 0.00999999977648258
105201 0.00999999977648258
105301 0.00999999977648258
105401 0.00999999977648258
105501 0.00999999977648258
105601 0.00999999977648258
105701 0.00999999977648258
105801 0.00999999977648258
105901 0.00999999977648258
106001 0.00999999977648258
106101 0.00999999977648258
106201 0.00999999977648258
106301 0.00999999977648258
106401 0.00999999977648258
106501 0.00999999977648258
106601 0.00999999977648258
106701 0.00999999977648258
106801 0.00999999977648258
106901 0.00999999977648258
107001 0.00999999977648258
107101 0.00999999977648258
107201 0.00999999977648258
107301 0.00999999977648258
107401 0.00999999977648258
107501 0.00999999977648258
107601 0.00999999977648258
107701 0.00999999977648258
107801 0.00999999977648258
107901 0.00999999977648258
108001 0.00999999977648258
108101 0.00999999977648258
108201 0.00999999977648258
108301 0.00999999977648258
108401 0.00999999977648258
108501 0.00999999977648258
108601 0.00999999977648258
108701 0.00999999977648258
108801 0.00999999977648258
108901 0.00999999977648258
109001 0.00999999977648258
109101 0.00999999977648258
109201 0.00999999977648258
109301 0.00999999977648258
109401 0.00999999977648258
109501 0.00999999977648258
109601 0.00999999977648258
109701 0.00999999977648258
109801 0.00999999977648258
109901 0.00999999977648258
110001 0.00999999977648258
110101 0.00999999977648258
110201 0.00999999977648258
110301 0.00999999977648258
110401 0.00999999977648258
110501 0.00999999977648258
110601 0.00999999977648258
110701 0.00999999977648258
110801 0.00999999977648258
110901 0.00999999977648258
111001 0.00999999977648258
111101 0.00999999977648258
111201 0.00999999977648258
111301 0.00999999977648258
111401 0.00999999977648258
111501 0.00999999977648258
111601 0.00999999977648258
111701 0.00999999977648258
111801 0.00999999977648258
111901 0.00999999977648258
112001 0.00999999977648258
112101 0.00999999977648258
112201 0.00999999977648258
112301 0.00999999977648258
112401 0.00999999977648258
112501 0.00100000004749745
112601 0.00100000004749745
112701 0.00100000004749745
112801 0.00100000004749745
112901 0.00100000004749745
113001 0.00100000004749745
113101 0.00100000004749745
113201 0.00100000004749745
113301 0.00100000004749745
113401 0.00100000004749745
113501 0.00100000004749745
113601 0.00100000004749745
113701 0.00100000004749745
113801 0.00100000004749745
113901 0.00100000004749745
114001 0.00100000004749745
114101 0.00100000004749745
114201 0.00100000004749745
114301 0.00100000004749745
114401 0.00100000004749745
114501 0.00100000004749745
114601 0.00100000004749745
114701 0.00100000004749745
114801 0.00100000004749745
114901 0.00100000004749745
115001 0.00100000004749745
115101 0.00100000004749745
115201 0.00100000004749745
115301 0.00100000004749745
115401 0.00100000004749745
115501 0.00100000004749745
115601 0.00100000004749745
115701 0.00100000004749745
115801 0.00100000004749745
115901 0.00100000004749745
116001 0.00100000004749745
116101 0.00100000004749745
116201 0.00100000004749745
116301 0.00100000004749745
116401 0.00100000004749745
116501 0.00100000004749745
116601 0.00100000004749745
116701 0.00100000004749745
116801 0.00100000004749745
116901 0.00100000004749745
117001 0.00100000004749745
117101 0.00100000004749745
117201 0.00100000004749745
117301 0.00100000004749745
117401 0.00100000004749745
117501 0.00100000004749745
117601 0.00100000004749745
117701 0.00100000004749745
117801 0.00100000004749745
117901 0.00100000004749745
118001 0.00100000004749745
118101 0.00100000004749745
118201 0.00100000004749745
118301 0.00100000004749745
118401 0.00100000004749745
118501 0.00100000004749745
118601 0.00100000004749745
118701 0.00100000004749745
118801 0.00100000004749745
118901 0.00100000004749745
119001 0.00100000004749745
119101 0.00100000004749745
119201 0.00100000004749745
119301 0.00100000004749745
119401 0.00100000004749745
119501 0.00100000004749745
119601 0.00100000004749745
119701 0.00100000004749745
119801 0.00100000004749745
119901 0.00100000004749745
120001 0.00100000004749745
120101 0.00100000004749745
120201 0.00100000004749745
120301 0.00100000004749745
120401 0.00100000004749745
120501 0.00100000004749745
120601 0.00100000004749745
120701 0.00100000004749745
120801 0.00100000004749745
120901 0.00100000004749745
121001 0.00100000004749745
121101 0.00100000004749745
121201 0.00100000004749745
121301 0.00100000004749745
121401 0.00100000004749745
121501 0.00100000004749745
121601 0.00100000004749745
121701 0.00100000004749745
121801 0.00100000004749745
121901 0.00100000004749745
122001 0.00100000004749745
122101 0.00100000004749745
122201 0.00100000004749745
122301 0.00100000004749745
122401 0.00100000004749745
122501 0.00100000004749745
122601 0.00100000004749745
122701 0.00100000004749745
122801 0.00100000004749745
122901 0.00100000004749745
123001 0.00100000004749745
123101 0.00100000004749745
123201 0.00100000004749745
123301 0.00100000004749745
123401 0.00100000004749745
123501 0.00100000004749745
123601 0.00100000004749745
123701 0.00100000004749745
123801 0.00100000004749745
123901 0.00100000004749745
124001 0.00100000004749745
124101 0.00100000004749745
124201 0.00100000004749745
124301 0.00100000004749745
124401 0.00100000004749745
124501 0.00100000004749745
124601 0.00100000004749745
124701 0.00100000004749745
124801 0.00100000004749745
124901 0.00100000004749745
125001 0.00100000004749745
125101 0.00100000004749745
125201 0.00100000004749745
125301 0.00100000004749745
125401 0.00100000004749745
125501 0.00100000004749745
125601 0.00100000004749745
125701 0.00100000004749745
125801 0.00100000004749745
125901 0.00100000004749745
126001 0.00100000004749745
126101 0.00100000004749745
126201 0.00100000004749745
126301 0.00100000004749745
126401 0.00100000004749745
126501 0.00100000004749745
126601 0.00100000004749745
126701 0.00100000004749745
126801 0.00100000004749745
126901 0.00100000004749745
127001 0.00100000004749745
127101 0.00100000004749745
127201 0.00100000004749745
127301 0.00100000004749745
127401 0.00100000004749745
127501 0.00100000004749745
127601 0.00100000004749745
127701 0.00100000004749745
127801 0.00100000004749745
127901 0.00100000004749745
128001 0.00100000004749745
128101 0.00100000004749745
128201 0.00100000004749745
128301 0.00100000004749745
128401 0.00100000004749745
128501 0.00100000004749745
128601 0.00100000004749745
128701 0.00100000004749745
128801 0.00100000004749745
128901 0.00100000004749745
129001 0.00100000004749745
129101 0.00100000004749745
129201 0.00100000004749745
129301 0.00100000004749745
129401 0.00100000004749745
129501 0.00100000004749745
129601 0.00100000004749745
129701 0.00100000004749745
129801 0.00100000004749745
129901 0.00100000004749745
130001 0.00100000004749745
130101 0.00100000004749745
130201 0.00100000004749745
130301 0.00100000004749745
130401 0.00100000004749745
130501 0.00100000004749745
130601 0.00100000004749745
130701 0.00100000004749745
130801 0.00100000004749745
130901 0.00100000004749745
131001 0.00100000004749745
131101 0.00100000004749745
131201 0.00100000004749745
131301 0.00100000004749745
131401 0.00100000004749745
131501 0.00100000004749745
131601 0.00100000004749745
131701 0.00100000004749745
131801 0.00100000004749745
131901 0.00100000004749745
132001 0.00100000004749745
132101 0.00100000004749745
132201 0.00100000004749745
132301 0.00100000004749745
132401 0.00100000004749745
132501 0.00100000004749745
132601 0.00100000004749745
132701 0.00100000004749745
132801 0.00100000004749745
132901 0.00100000004749745
133001 0.00100000004749745
133101 0.00100000004749745
133201 0.00100000004749745
133301 0.00100000004749745
133401 0.00100000004749745
133501 0.00100000004749745
133601 0.00100000004749745
133701 0.00100000004749745
133801 0.00100000004749745
133901 0.00100000004749745
134001 0.00100000004749745
134101 0.00100000004749745
134201 0.00100000004749745
134301 0.00100000004749745
134401 0.00100000004749745
134501 0.00100000004749745
134601 0.00100000004749745
134701 0.00100000004749745
134801 0.00100000004749745
134901 0.00100000004749745
135001 0.00100000004749745
135101 0.00100000004749745
135201 0.00100000004749745
135301 0.00100000004749745
135401 0.00100000004749745
135501 0.00100000004749745
135601 0.00100000004749745
135701 0.00100000004749745
135801 0.00100000004749745
135901 0.00100000004749745
136001 0.00100000004749745
136101 0.00100000004749745
136201 0.00100000004749745
136301 0.00100000004749745
136401 0.00100000004749745
136501 0.00100000004749745
136601 0.00100000004749745
136701 0.00100000004749745
136801 0.00100000004749745
136901 0.00100000004749745
137001 0.00100000004749745
137101 0.00100000004749745
137201 0.00100000004749745
137301 0.00100000004749745
137401 0.00100000004749745
137501 0.00100000004749745
137601 0.00100000004749745
137701 0.00100000004749745
137801 0.00100000004749745
137901 0.00100000004749745
138001 0.00100000004749745
138101 0.00100000004749745
138201 0.00100000004749745
138301 0.00100000004749745
138401 0.00100000004749745
138501 0.00100000004749745
138601 0.00100000004749745
138701 0.00100000004749745
138801 0.00100000004749745
138901 0.00100000004749745
139001 0.00100000004749745
139101 0.00100000004749745
139201 0.00100000004749745
139301 0.00100000004749745
139401 0.00100000004749745
139501 0.00100000004749745
139601 0.00100000004749745
139701 0.00100000004749745
139801 0.00100000004749745
139901 0.00100000004749745
140001 0.00100000004749745
140101 0.00100000004749745
140201 0.00100000004749745
140301 0.00100000004749745
140401 0.00100000004749745
140501 0.00100000004749745
140601 0.00100000004749745
140701 0.00100000004749745
140801 0.00100000004749745
140901 0.00100000004749745
141001 0.00100000004749745
141101 0.00100000004749745
141201 0.00100000004749745
141301 0.00100000004749745
141401 0.00100000004749745
141501 0.00100000004749745
141601 0.00100000004749745
141701 0.00100000004749745
141801 0.00100000004749745
141901 0.00100000004749745
142001 0.00100000004749745
142101 0.00100000004749745
142201 0.00100000004749745
142301 0.00100000004749745
142401 0.00100000004749745
142501 0.00100000004749745
142601 0.00100000004749745
142701 0.00100000004749745
142801 0.00100000004749745
142901 0.00100000004749745
143001 0.00100000004749745
143101 0.00100000004749745
143201 0.00100000004749745
143301 0.00100000004749745
143401 0.00100000004749745
143501 0.00100000004749745
143601 0.00100000004749745
143701 0.00100000004749745
143801 0.00100000004749745
143901 0.00100000004749745
144001 0.00100000004749745
144101 0.00100000004749745
144201 0.00100000004749745
144301 0.00100000004749745
144401 0.00100000004749745
144501 0.00100000004749745
144601 0.00100000004749745
144701 0.00100000004749745
144801 0.00100000004749745
144901 0.00100000004749745
145001 0.00100000004749745
145101 0.00100000004749745
145201 0.00100000004749745
145301 0.00100000004749745
145401 0.00100000004749745
145501 0.00100000004749745
145601 0.00100000004749745
145701 0.00100000004749745
145801 0.00100000004749745
145901 0.00100000004749745
146001 0.00100000004749745
146101 0.00100000004749745
146201 0.00100000004749745
146301 0.00100000004749745
146401 0.00100000004749745
146501 0.00100000004749745
146601 0.00100000004749745
146701 0.00100000004749745
146801 0.00100000004749745
146901 0.00100000004749745
147001 0.00100000004749745
147101 0.00100000004749745
147201 0.00100000004749745
147301 0.00100000004749745
147401 0.00100000004749745
147501 0.00100000004749745
147601 0.00100000004749745
147701 0.00100000004749745
147801 0.00100000004749745
147901 0.00100000004749745
148001 0.00100000004749745
148101 0.00100000004749745
148201 0.00100000004749745
148301 0.00100000004749745
148401 0.00100000004749745
148501 0.00100000004749745
148601 0.00100000004749745
148701 0.00100000004749745
148801 0.00100000004749745
148901 0.00100000004749745
149001 0.00100000004749745
149101 0.00100000004749745
149201 0.00100000004749745
149301 0.00100000004749745
149401 0.00100000004749745
149501 0.00100000004749745
149601 0.00100000004749745
149701 0.00100000004749745
149801 0.00100000004749745
149901 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100197672843933
261 0.000406668856157921
464 0.000402072531869635
666 0.000413325634629776
871 0.000410902522465525
1071 0.00034615931508597
1271 0.000373863100927944
1471 0.000433965576424574
1674 0.000385430728783831
1875 0.000393591913355825
2076 0.000338743673637509
2280 0.000357026132405736
2480 0.000336570723447949
2680 0.000390175206121057
2886 0.000360774240107276
3086 0.000354438399275144
3287 0.000342046143487096
3487 0.000375341497904931
3691 0.000375299549583967
3891 0.000371212944931661
4091 0.000432127514310802
4291 0.000450561861119543
4491 0.000483471201732755
4692 0.000420597459500035
4894 0.000416191498516127
5097 0.00043701675410072
5299 0.000431267399108037
5500 0.000445981005517145
5700 0.000507577875396237
5901 0.000534328593251606
6106 0.00046731789673989
6306 0.000539588295699408
6507 0.000628311895222093
6707 0.000703881717830276
6909 0.000686339762372275
7110 0.000754830970739325
7311 0.000726010980239759
7513 0.000696616819671666
7716 0.000725429776745538
7918 0.000748859058755139
8125 0.000593286337486158
8325 0.000601858298371856
8528 0.000508878477072964
8728 0.00061997992452234
8928 0.000575858653367808
9129 0.000664267698690916
9335 0.000518634837741653
9537 0.000581531086936593
9737 0.000651106422689433
9937 0.000640132871922106
10142 0.000534010498085991
10342 0.000625473485949139
10542 0.000687370649150883
10743 0.000729693643127879
10944 0.000843568433386584
11146 0.00086133019067347
11350 0.000856786209624261
11558 0.000675472799533357
11758 0.000784163208057483
11958 0.000756110898995151
12160 0.000685724332773437
12360 0.000751892240562787
12560 0.000737395894248039
12765 0.00069925242375272
12965 0.000684077347007891
13166 0.000708673789631575
13367 0.000703059874164561
13572 0.000615492628033583
13773 0.000715898359582449
13977 0.000744093287115296
14177 0.000906548210574935
14381 0.000900084308038155
14585 0.000596362146704147
14785 0.000726563526162257
14985 0.000885191295916835
15185 0.000929488916881382
15389 0.000988269205360363
15593 0.00103151272439087
15794 0.00102136925367328
15994 0.00110033818054944
16195 0.000954290541509787
16395 0.00116263702511787
16595 0.0012346919781218
16795 0.00143236690200865
16997 0.00133920751977712
17197 0.00156858117164423
17408 0.00125665652255217
17610 0.00138406242088725
17812 0.0013221736298874
18012 0.00161083861409376
18212 0.00182552882082139
18412 0.00207387211654956
18612 0.00252665237834056
18812 0.00307828653603792
19013 0.00357903295662254
19213 0.00427548482548445
19415 0.0049925623073553
19626 0.00505955767584965
19826 0.00616419125193109
20026 0.00750999424296121
20226 0.00914962178406616
20426 0.0109766648771862
20626 0.0133731569318722
20826 0.0162928658537567
21026 0.0196923789723466
21226 0.0239917376699547
21426 0.0291300054329137
21626 0.035489845322445
21826 0.0431049432760725
22026 0.0521198880548278
22226 0.0633692403013508
22426 0.0772043998974065
22626 0.094060128244261
22826 0.114595904791107
23026 0.139615183075269
23226 0.170096812769771
23426 0.207233369971315
23626 0.252477819100022
23826 0.307600313176711
24026 0.374757461249828
24226 0.456576792523265
24426 0.556259408593178
24626 0.677705315252145
24826 0.825666024039189
25026 1.00593044608831
25226 1.22555126746496
25426 1.49312106519938
25626 1.81910820305347
25826 2.21626696983973
26026 2.70013584196568
26226 3.2896457016468
26426 4.00786109268665
26626 4.88288168112437
26826 5.94894213477771
27026 7.24775093793869
27226 8.83012368281682
27426 10.7579702536265
27626 10.8429144422213
27826 12.0344063440959
28026 12.2122437556585
28226 6.14814297358195
28426 7.49044303099314
28626 9.12580211957296
28826 11.1182022889455
29026 11.1617464224497
29226 13.5986461639404
29426 16.5675848325094
29626 20.184720993042
29826 19.732834815979
30028 10.8175182592434
30228 13.1792639170308
30431 12.7449592667011
30639 9.34608394373208
30839 11.3865779456683
31039 13.8725637374446
31239 16.9013055699567
31439 20.5913021201268
31646 17.2902145106345
31846 11.6293311771005
32048 12.4766837898642
32291 6.50913931615651
32491 7.93025405456622
32691 9.66163460165262
32891 11.7710218926271
33091 14.340942364186
33291 8.5024097263813
33491 10.3587077657382
33691 12.6202828213573
33891 0.505352365590321
34091 0.615683959408974
34291 0.683516335867656
34491 0.832647802851473
34691 1.01399650909783
34891 1.23537837473365
35091 1.50509360362776
35291 1.83369476348162
35491 2.23403810321664
35691 2.72029095360388
35891 3.31420132397519
36091 4.03777780121891
36291 4.91932996843631
36498 2.86952283617575
36698 3.49601433542557
36898 4.25928532953064
37098 5.18090954384146
37302 4.14210005422744
37502 5.04558803358426
37702 6.14717151418639
37910 3.22548319896062
38127 0.65821807187361
38327 0.800363863352686
38527 0.975104060644905
38727 1.18799474517194
38927 1.44736495893449
39127 1.76336238502214
39327 2.14835034031421
39527 2.61625764332712
39727 3.18745473275582
39927 3.88335903082043
40127 4.73119761546453
40327 5.76414120104164
40528 6.31833657998747
40728 7.69779433558385
40932 6.16131206419474
41132 7.50648743387622
41332 9.14534880259695
41562 0.513255940983072
41762 0.625313105139261
41962 0.761835200556864
42162 0.928163667675108
42362 1.13080601021647
42562 1.37560077508291
42762 1.67593024624512
42962 2.04182939960932
43162 2.48761405997599
43362 3.02983131065654
43562 3.69132257431435
43762 4.49723415402696
43962 5.47825966224385
44162 6.67430613702163
44362 8.13148142723367
44562 9.90679528509887
44762 12.0697066445524
44962 14.7048386440923
45164 14.7887259499015
45436 1.78663467522711
45636 2.17670362473776
45836 2.65193467990806
46036 3.22922926419415
46236 3.93400664658596
46436 4.79290266412621
46669 5.81178527849261
46870 7.08054813082951
47070 8.62641617564562
47272 9.45871486514807
47472 11.5237979972347
47672 0.00723794285052766
47872 0.00622690690215677
48072 0.00758640312900146
48272 0.00924271244245271
48486 0.00849120365455747
48686 0.00276953486415247
48891 0.001536794550096
49091 0.00157205673167482
49291 0.00191527775799235
49491 0.00233343270762513
49691 0.002767007991982
49891 0.00337111798580736
50091 0.00357690346815313
50294 0.00358041657212501
50494 0.00436211460813259
50694 0.00531447806861252
50894 0.00647476711310446
51094 0.00788837729487568
51294 0.00961061551546057
51494 0.0117088637004296
51694 0.0104707074351609
51894 0.0120538412981356
52103 0.007109383897235
52303 0.00866154759811858
52503 0.0100513729266822
52728 0.00375853322717982
52928 0.00119189010001719
53137 0.000886509815851847
53337 0.00108005808821569
53537 0.00131586287170649
53737 0.0016031499641637
53937 0.00195315942013015
54137 0.00197058911726344
54337 0.00240082005620934
54543 0.0022571927208143
54743 0.00274999674487238
54943 0.00335039263397145
55143 0.00240321733872406
55343 0.00292790230984489
55543 0.00356713969570895
55743 0.00434593933944901
55943 0.00529477095309024
56143 0.00645075750071555
56343 0.00684846856165677
56562 0.00228580219360689
56762 0.00278485240414739
56962 0.00339285819791257
57162 0.00413360772654414
57362 0.00503608196352919
57568 0.0052084291819483
57768 0.00371949242738386
57968 0.00341451462979118
58168 0.00415999217269321
58368 0.0050682268726329
58568 0.0061747527991732
58768 0.00752286209414403
58968 0.00916529912501574
59168 0.0111663223554691
59368 0.010204436412702
59568 0.0124323309088747
59768 0.0151466326011966
59968 0.0177526958286762
60168 0.0216285714802022
60368 0.0263506531094511
60586 0.013977228392226
60786 0.0170288209240728
60986 0.00554343025820951
61186 0.00675370544195175
61399 0.00321232341229916
61599 0.00391365729349976
61799 0.00476811061768482
61999 0.00580911338329315
62203 0.0057821343652904
62403 0.00704452496332427
62603 0.00858252821490169
62803 0.0104563177252809
63003 0.0127392041807373
63203 0.0155205043653647
63419 0.0121404239907861
63619 0.0142416483722627
63819 0.0173509715435406
64019 0.0211391402408481
64219 0.0257543654491504
64419 0.0313772149384022
64619 0.0382276795183619
64819 0.0465737767517567
65041 0.0501890328402321
65241 0.0548454984091222
65441 0.0668196963767211
65641 0.0803295948426239
65841 0.0978676355443895
66041 0.11923469346948
66241 0.145266731075632
66441 0.176982248628822
66641 0.215622091510644
66841 0.26269800378941
67041 0.320051808841527
67241 0.389927452352519
67441 0.475058782302464
67641 0.577709172929948
67841 0.703838193323463
68041 0.857504337249945
68262 1.02969926556883
68462 1.25450936906661
68662 1.5284015374879
68866 1.86094372486696
69066 2.26723619721209
69266 2.7617826621669
69484 1.78775255739068
69686 2.17738673420778
69886 2.65276700017663
70086 3.23075747660672
70286 1.52725869308536
70506 1.8595639525253
70706 2.26555522564255
70906 2.75590303051285
71106 3.35758838366019
71306 4.09063736555011
71506 4.98372999136336
71706 6.07180824433453
71906 7.39568012195135
72106 8.10939484231737
72306 4.25352400620371
72506 5.18217914609704
72706 6.31358436508647
72906 7.69200382294366
73106 0.213227478777602
73306 0.259780580847291
73506 0.316497463839672
73706 0.385597115285539
73906 0.469782975133664
74106 0.572348870395217
74306 0.697307511193988
74506 0.849547946515183
74706 1.03502639875902
74906 1.26099956947534
75106 1.53630872179444
75306 1.87123431979368
75533 2.25869873467794
75736 2.75141136333696
75936 3.35211617599513
76136 4.08397035077602
76336 4.97560753203773
76536 6.06191234244034
76736 7.38538570601183
76936 2.82639443268999
77136 0.00945266099491467
77336 0.011516423158658
77536 0.0140307582138727
77736 0.0170940388925374
77936 0.019918949532439
78136 0.024267774996891
78336 0.0295660630023728
78555 0.020498381141806
78755 0.024973711988423
78961 0.0287399829054872
79161 0.0349207089651221
79361 0.042544809402898
79561 0.0518334521523987
79761 0.0631500438903458
79961 0.0769373445073143
80161 0.0937347725266591
80361 0.114199508990472
80561 0.139132237566325
80784 0.159200984441365
80984 0.193958713440225
81184 0.236304941199099
81384 0.287896468847369
81584 0.350751794564227
81784 0.427330020349473
82009 0.516462564584799
82209 0.629219768607678
82409 0.766594814097819
82609 0.933962451992556
82813 1.13621640003597
83013 1.38341410254361
83213 1.68544935592217
83413 2.05342685233336
83613 2.50174347266632
83813 3.04793913509153
84013 3.71338369268536
84213 4.52411202471315
84413 5.51184357109014
84613 6.71522272517905
84813 8.18133096361998
85013 9.9675287521289
85213 10.9289933656109
85413 0.00531256059669734
85613 0.00647243113295796
85813 0.00788553159994384
86013 0.00960714804629485
86213 0.0117046391727248
86467 0.00240307460383823
86673 0.00290476317604771
86873 0.00353894861473236
87073 0.00294055863923859
87273 0.00358255920582451
87473 0.00436472526052967
87673 0.00531765855945802
87873 0.00647864222992212
88073 0.00789309809139619
88273 0.00904301330835248
88473 0.0110173390130512
88673 0.0134227112866938
88873 0.0158068558957893
89073 0.0115402342538194
89273 0.0140597684949171
89473 0.017129383108113
89673 0.0208691729349084
89873 0.0254254570075621
90073 0.0309764972965543
90273 0.0377394745203977
90473 0.0459789829716707
90673 0.00405981958222886
90873 0.00486739034143587
91073 0.00593006859223048
91273 0.00722475691388051
91473 0.00880210994121929
91678 0.00473065441474319
91878 0.00576347966368
92078 0.007021797200044
92278 0.00723097613081336
92478 0.00880968663841486
92682 0.00853181319932143
92882 0.00654465344268829
93082 0.00797352198666582
93282 0.00971434963867068
93482 0.0118352454155684
93700 0.00580852820227544
93900 0.00707668128112952
94100 0.00862170538554589
94338 0.0078042993748871
94538 0.00880771453375928
94738 0.010730668072938
94938 0.0130734525543327
95138 0.0159277279550831
95338 0.0179469011394152
95538 0.0205700070752452
95738 0.0216028118738905
95938 0.0263192695759547
96138 0.0320654512421849
96338 0.0383996972814202
96538 0.0467833526587735
96738 0.0569973787448059
96952 0.068937136529712
97152 0.0839879120467231
97352 0.102324660362986
97552 0.123375122978662
97753 0.150278174046737
97953 0.183087819023058
98153 0.221279070091744
98353 0.269590065736944
98553 0.328448593306045
98753 0.400157485622913
98953 0.487522283491368
99153 0.00332051670799653
99353 0.00404547209230562
99553 0.00492870388552547
99753 0.00600476826851567
99953 0.00559771833165238
100153 0.00662488587355862
100362 0.00570402709612002
100562 0.00232719521348675
100762 0.00283528259024024
100962 0.00345429864440424
101162 0.00420846201207799
101376 0.00165148411178961
101576 0.00201204613161584
101776 0.00245132815325633
101976 0.0024743607112517
102176 0.00301457817355792
102415 0.00124555991593904
102615 0.0015174980944721
102815 0.00184880750991094
103015 0.00181901281272682
103215 0.00221615068342847
103415 0.00269999419106171
103615 0.00328947312664241
103815 0.00400765098553772
104015 0.00488262553699315
104215 0.00453781866235659
104415 0.00552854277581597
104615 0.00673556766317536
104815 0.00820611766539514
105015 0.00851103620758901
105215 0.0103692172560841
105415 0.0126330871134996
105615 0.015391219019269
105815 0.0187515242335697
106015 0.022845469104747
106239 0.0262441106412249
106439 0.0284368856227957
106639 0.00458756211446598
106839 0.00427223701262847
107039 0.00416857394156978
107239 0.00507868232671171
107439 0.00618749084727218
107639 0.00753838142069678
107839 0.00918420629265408
108039 0.0111893577656398
108239 0.013632286262388
108439 0.0134875816685896
108639 0.016432247071174
108839 0.0200198350231906
109039 0.00518603840715448
109239 0.00631828550572725
109439 0.00769773169846203
109639 0.00937834728280692
109874 0.0067289670653421
110074 0.00819807564552733
110274 0.00998792901774779
110474 0.0121685544783343
110674 0.0148252668926271
110874 0.0180620077352782
111074 0.0220054160428365
111274 0.0268097713279618
111474 0.0326630415154384
111674 0.0397942337834903
111874 0.0484823532467357
112074 0.0590673147972171
112302 0.0707410890656554
112502 0.086185709007265
112702 0.105002301160335
112902 0.127927029545557
113102 0.155856836752093
113302 0.189884453600675
113502 0.231341168918724
113702 0.00112583015633823
113902 0.00137162822061554
114102 0.001671090078832
114302 0.00203593256492351
114502 0.00248042959427464
114702 0.0030219717545192
114902 0.0036817469153192
115102 0.00448556828472905
115317 0.00442832113500569
115517 0.0053951388703221
115717 0.00657303763830508
115917 0.00800810333241988
116117 0.00975648050392874
116317 0.011886575070057
116517 0.0144817234638906
116717 0.0176434604509255
116917 0.0214954874509913
117117 0.0261885133774461
117317 0.0319061462625077
117524 0.0376413245015762
117724 0.045859407498405
117924 0.0558717087551649
118124 0.00430776054653007
118335 0.00164695890248841
118535 0.00200653285221541
118735 0.0024446109397531
118935 0.00297833313541157
119158 0.00206211573898413
119358 0.0025123294384076
119558 0.00102672470190091
119763 0.001138072572198
119963 0.00138654352332298
120163 0.00168926146356684
120363 0.00205807136594497
120563 0.00250740194619841
120763 0.00305483314486026
120977 0.00331150971605784
121177 0.00403449865952002
121377 0.0049153349670812
121577 0.00598848057253876
121777 0.00729592175897973
121977 0.0088888119051286
122177 0.0108294709897581
122377 0.0131938258694511
122577 0.0160743817719595
122777 0.0195838390127321
122977 0.0238595001021747
123177 0.0290686513850336
123377 0.0354150942181819
123581 0.0426018254095301
123781 0.051902915972911
123981 0.0632346730719129
124181 0.00581478319647316
124381 0.00708430158943562
124581 0.00863098920686217
124781 0.0105153587160024
124981 0.00983084844367414
125181 0.011977178823645
125381 0.00771636457512931
125581 0.00940104861313725
125800 0.00355492615179307
126000 0.004331059171
126202 0.00492873310036916
126403 0.00582410246583157
126603 0.00267224020933921
126803 0.00325565973069116
127003 0.00396645517592509
127203 0.00418064762855186
127410 0.00281596467483462
127610 0.00312573508038494
127810 0.00380816429633746
128010 0.00463958541559587
128210 0.00471530788086111
128410 0.00574478252223744
128610 0.00699901834219359
128810 0.00852708614696033
129013 0.00764216651820844
129213 0.00931064997187936
129413 0.0113434082785562
129642 0.00108811070810947
129842 0.00132567321325823
130042 0.00161510200143195
130242 0.00196772067238165
130442 0.00239732544877415
130642 0.00292072388356004
130853 0.00214617178669576
131053 0.00261473692281602
131253 0.00318560222221994
131453 0.00388110215956143
131653 0.00226314164841801
131853 0.00275724441550351
132054 0.00314801602307546
132254 0.0038353098043142
132454 0.00320262324119024
132664 0.0016629306607295
132864 0.00202599180309206
133074 0.00130957177613542
133274 0.001595485384709
133474 0.00194382139830971
133674 0.00236820828811907
133874 0.00288524998476739
134074 0.00351517504902538
134274 0.00428262946020908
134474 0.00521763875008696
134674 0.00445131309927331
134874 0.00542315073851529
135074 0.00660716538526777
135274 0.00804968157297504
135474 0.0098071366533549
135674 0.011948290120018
135874 0.0145569131978355
136074 0.0177350667350683
136274 0.0183314500595885
136526 0.00460071623522525
136726 0.0056051722238184
136926 0.00682892771032821
137126 0.00831986043468758
137326 0.0101363022577308
137526 0.0123493209180334
137726 0.0150454993645982
137926 0.01833032399858
138126 0.0223323114321173
138326 0.0272080372769113
138527 0.0330946985066048
138727 0.0403201333997658
138927 0.0491230663422441
139127 0.0598479138352547
139327 0.0729142718354871
139527 0.0888333551811416
139727 0.108227999506595
139927 0.131856982653954
140127 0.16064480658888
140327 0.00676123119001389
140527 0.00823738406671755
140727 0.0100358202057856
140927 0.0122269005756293
141146 0.00946402571598182
141346 0.0026091569592809
141546 0.00317880396263548
141749 0.00345702392454964
141949 0.00421178220792732
142149 0.00513132393905003
142349 0.00625162551782665
142549 0.00761651852807784
142782 0.000160418786626019
142982 0.000195442028187479
143182 0.000238111954357079
143382 0.000290097995514401
143582 0.000353433950037507
143782 0.000430597687811877
143982 0.000524608413264516
144182 0.000639143990743644
144382 0.00077868575338332
144582 0.000948693173351852
144782 0.00115581747211091
144982 0.00140816223803179
145192 0.00106932701313156
145392 0.00130278861644995
145592 0.00158722089712002
145792 0.00193375251014418
145992 0.00235594092271181
146233 0.00195398310114698
146433 0.00141187740165929
146633 0.00172012692010106
146833 0.00209567552359101
147033 0.00255321608283
147233 0.00311064962029822
147433 0.00378978566244274
147633 0.0046171943634983
147833 0.0056252483765911
148033 0.0068533865324224
148233 0.0083496591751366
148433 0.0101726074743625
148633 0.0123935522141084
148833 0.00197712936615417
149033 0.00150267375162968
149233 0.00183074659609458
149433 0.00223044623826422
149633 0.00271741051319826
149833 0.00331069180351321
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.0748090992371241
298 0.515466491381327
597 0.839619000752767
896 0.816407918930054
1196 0.729341427485148
1495 0.703731020291646
1795 0.647639195124308
2095 0.640709102153778
2393 0.603391349315643
2692 0.612843732039134
2991 0.617043693860372
3287 0.629281600316366
3585 0.595503270626068
3882 0.623164176940918
4181 0.594261387983958
4479 0.634910643100739
4776 0.586489756902059
5076 0.581895450750987
5372 0.589682956536611
5670 0.6142791112264
5966 0.646276911099752
6264 0.585848271846771
6562 0.614235023657481
6858 0.627419094244639
7152 0.62473859389623
7448 0.589280406634013
7745 0.601703484853109
8043 0.605071643988291
8338 0.620505928993225
8629 0.60905396938324
8926 0.600184281667074
9224 0.612869481245677
9518 0.6159375111262
9811 0.60075306892395
10103 0.646952191988627
10394 0.623909175395966
10689 0.660968959331512
10983 0.625393648942312
11274 0.634928822517395
11567 0.60189018646876
11858 0.650075177351634
12153 0.665968179702759
12445 0.627905209859212
12740 0.641127030054728
13032 0.650162557760874
13325 0.640855113665263
13622 0.629239678382874
13917 0.635507702827454
14210 0.620698769887288
14504 0.638913492361704
14798 0.603766361872355
15088 0.682181139787038
15379 0.624420166015625
15670 0.655333975950877
15964 0.679032027721405
16255 0.688227196534475
16547 0.650662163893382
16842 0.666523019472758
17134 0.676164309183756
17424 0.662468095620473
17717 0.692314962546031
18007 0.667439798514048
18299 0.645391782124837
18588 0.665761729081472
18882 0.667049845059713
19176 0.648498912652334
19467 0.676437576611837
19759 0.669373691082001
20052 0.685080905755361
20342 0.632450997829437
20634 0.652085562547048
20930 0.656550963719686
21216 0.662145515282949
21506 0.676947712898254
21802 0.697030742963155
22095 0.675501128037771
22386 0.650916616121928
22678 0.678238213062286
22967 0.71506933371226
23259 0.684078792730967
23548 0.69121781984965
23841 0.662669440110525
24125 0.67665026585261
24414 0.690160890420278
24705 0.698228180408478
24989 0.668544967969259
25279 0.693160792191823
25566 0.638140976428986
25854 0.647089978059133
26145 0.62495231628418
26432 0.642404794692993
26725 0.722654402256012
27012 0.691210110982259
27299 0.700089037418365
27590 0.634912550449371
27881 0.677610198656718
28168 0.647870222727458
28458 0.619389692942301
28748 0.739266912142436
29038 0.712771932284037
29326 0.695615450541178
29608 0.65701154867808
29896 0.629991869131724
30186 0.647517581780752
30476 0.695492625236511
30764 0.646117289861043
31051 0.671697696050008
31340 0.640900830427806
31630 0.686837951342265
31913 0.691145141919454
32204 0.703037838141123
32485 0.66923729578654
32771 0.638810773690542
33060 0.725950757662455
33348 0.65240885814031
33633 0.693057437737783
33927 0.739444295565287
34214 0.643250981966654
34500 0.651714642842611
34782 0.665665805339813
35063 0.690803388754527
35347 0.710370779037476
35633 0.649229963620504
35923 0.732666035493215
36200 0.71361780166626
36489 0.722583115100861
36775 0.630103131135305
37059 0.691930115222931
37354 0.678361594676971
37639 0.687266310056051
37927 0.707452436288198
38209 0.680970271428426
38493 0.73814602692922
38778 0.707026243209839
39063 0.722724000612895
39348 0.750423709551493
39631 0.729305366675059
39920 0.667061050732931
40208 0.658882141113281
40488 0.708744863669078
40773 0.731805006663005
41060 0.663136720657349
41339 0.694175759951274
41629 0.670482436815898
41915 0.687265237172445
42200 0.777516881624858
42482 0.665236274401347
42763 0.696071068445841
43043 0.754684050877889
43333 0.77795684337616
43616 0.730210820833842
43901 0.680909196535746
44182 0.733865400155385
44468 0.722606182098389
44748 0.659591297308604
45036 0.628198663393656
45322 0.691336135069529
45612 0.649890224138896
45892 0.693317155043284
46171 0.661812623341878
46457 0.684916039307912
46746 0.681491692860921
47025 0.716014484564463
47310 0.763881842295329
47594 0.782570739587148
47880 0.82023419936498
48169 0.751233299573263
48450 0.819663365681966
48734 0.68966551621755
49018 0.733741283416748
49306 0.671922365824381
49589 0.806779265403748
49864 0.738285521666209
50144 0.685952385266622
50432 0.723117768764496
50717 0.718596259752909
50999 0.694610993067423
51285 0.743404527505239
51571 0.731893599033356
51854 0.703316589196523
52133 0.754252036412557
52421 0.717329462369283
52708 0.723629474639893
52988 0.789430280526479
53268 0.759614129861196
53552 0.713365356127421
53827 0.669216950734456
54103 0.757501502831777
54389 0.699302554130554
54676 0.725959698359172
54951 0.854446848233541
55230 0.784695486227671
55517 0.729801118373871
55795 0.663751761118571
56073 0.711729089419047
56354 0.748957812786102
56636 0.699470897515615
56918 0.793862124284109
57197 0.713706791400909
57480 0.681175748507182
57762 0.906831781069438
58043 0.81864869594574
58315 0.766064206759135
58594 0.727674841880798
58881 0.811369359493256
59163 0.74837205807368
59447 0.725299735864004
59726 0.783212979634603
60010 0.726862490177155
60288 0.770911872386932
60567 0.83768093585968
60849 0.767373164494832
61124 0.864897151788076
61399 0.824919919172923
61673 0.798261066277822
61952 0.877630770206451
62230 0.735344370206197
62502 0.720159391562144
62786 0.702529589335124
63069 0.749220371246338
63351 0.738568385442098
63631 0.75288987159729
63911 0.692393938700358
64193 0.767261981964111
64474 0.827112217744192
64761 0.724195957183838
65037 0.791256447633108
65317 0.801793495814005
65596 0.84599490960439
65879 0.839627464612325
66154 0.792658905188243
66433 0.860351284344991
66708 0.922263224919637
66982 0.766561547915141
67258 0.771755536397298
67543 0.828205386797587
67828 0.745095312595367
68097 0.814948598543803
68369 0.762689312299093
68648 0.854707519213359
68923 0.866216659545898
69204 0.842167933781942
69488 0.835341513156891
69767 0.750561753908793
70045 0.775303542613983
70319 0.879491567611694
70586 0.83968859910965
70861 0.739416241645813
71143 0.81223980585734
71417 0.844834705193838
71696 0.884498298168182
71980 0.812258541584015
72267 0.787132183710734
72547 0.838836232821147
72825 0.816879729429881
73098 0.818445384502411
73371 0.850084145863851
73645 0.765210966269175
73923 1.01005667448044
74193 0.832968254884084
74470 0.77701743443807
74743 0.804174999396006
75018 0.76512215534846
75299 0.854742685953776
75566 0.920394003391266
75837 0.851504226525625
76117 0.856774032115936
76391 0.956754366556803
76672 0.87569526831309
76947 0.801769375801086
77221 0.89700593551
77497 0.805259207884471
77779 0.825929264227549
78057 0.933139224847158
78341 0.870855212211609
78621 0.895992120107015
78899 0.816781640052795
79183 0.980472505092621
79450 0.807106037934621
79724 0.908462603886922
80005 0.906517525513967
80279 0.922385195891062
80557 0.781156738599141
80825 0.748896380265554
81091 0.97629984219869
81370 0.846078157424927
81652 0.841896255811056
81925 0.950323720773061
82207 0.905016362667084
82492 0.940662701924642
82760 0.931406577428182
83041 0.894071996212006
83320 0.862454215685526
83589 0.911312758922577
83855 0.800493498643239
84133 0.881155689557393
84409 0.850774864355723
84686 0.956669251124064
84959 0.770921329657237
85232 0.825293779373169
85500 0.836502095063527
85776 0.923444350560506
86044 1.059137403965
86312 1.05690751473109
86583 0.919846455256144
86851 0.950263559818268
87132 1.01387093464533
87409 0.908933401107788
87689 1.05964809656143
87964 0.907371640205383
88238 0.900440951188405
88507 0.93640124797821
88788 0.993793904781342
89060 0.885948975880941
89338 0.865841428438822
89613 0.879198630650838
89889 0.845754464467367
90162 1.00990209976832
90429 0.885769267876943
90701 0.955705920855204
90981 0.879990379015605
91253 1.04295023282369
91533 0.839247941970825
91800 0.960631787776947
92076 0.937748670578003
92349 1.04025834798813
92625 0.974802394707998
92905 0.854798555374146
93187 0.931097050507863
93460 1.06404280662537
93727 0.920593996842702
94006 0.906554142634074
94278 1.03278597195943
94547 1.04097104072571
94823 1.00470109780629
95092 0.981995642185211
95371 1.06808531284332
95646 0.977630853652954
95917 0.889451106389364
96183 0.959911564985911
96456 0.874873359998067
96733 0.941413958867391
97006 0.981989920139313
97269 0.903641184171041
97540 0.973296264807383
97819 0.970100859800974
98099 0.927778164545695
98371 1.0071498354276
98637 0.882241467634837
98907 0.867063959439596
99174 1.0046818057696
99441 0.950467745463053
99719 1.0573144753774
99993 0.97605021794637
100261 0.789084196090698
100536 1.09177833795547
100816 0.975292026996613
101092 1.03405048449834
101363 0.821463922659556
101643 1.13125038146973
101921 0.89100444316864
102192 0.988659242788951
102466 0.882869601249695
102739 1.12270911534627
103012 1.09007624785105
103286 0.871683061122894
103560 1.09930185476939
103834 1.11260330677032
104103 0.86616438627243
104383 1.00539877017339
104657 1.04347276687622
104920 0.890684386094411
105182 1.02143114805222
105454 1.2083492676417
105728 1.03682339191437
106006 1.05208780368169
106272 1.04952208201091
106547 1.1159512201945
106818 1.04641681909561
107091 0.996598601341248
107360 1.31003487110138
107636 0.916063368320465
107899 1.00668319066366
108181 0.94724436601003
108451 0.957911352316538
108722 0.960087418556213
108989 0.927531003952026
109262 1.00541492303212
109533 1.00574950377146
109806 0.93800022204717
110078 1.0364869038264
110359 1.03007318576177
110629 0.813011070092519
110891 0.967342833677928
111155 1.10860296090444
111428 1.10590744018555
111699 1.00966372092565
111980 0.931787550449371
112244 1.08236658573151
112505 1.10047888755798
112779 1.11178517341614
113047 1.25238521893819
113320 1.02462859948476
113598 1.04544448852539
113873 1.23696156342824
114144 1.24216528733571
114424 1.0056712826093
114689 0.840087195237478
114963 1.05861498912175
115230 0.972533285617828
115498 1.03067817290624
115766 1.09471080700556
116039 1.02546552817027
116313 0.99719230333964
116581 1.08855716387431
116844 1.23771568139394
117114 1.35131462415059
117388 0.904263953367869
117656 1.10697211821874
117921 1.04943811893463
118194 1.13575454552968
118461 1.38556623458862
118733 1.26290851831436
119003 1.1528369585673
119273 1.04544456799825
119544 1.1456831296285
119820 0.898374776045481
120091 1.25288673241933
120358 1.13137578964233
120622 0.918859481811523
120896 1.19899100065231
121168 0.883277436097463
121437 0.991349418958028
121716 1.041486064593
121982 1.08038437366486
122254 1.0320961078008
122522 1.09315886100133
122796 1.03018860022227
123069 1.3852394024531
123338 1.20776903629303
123604 1.00455208619436
123871 1.23192765315374
124128 1.05183011293411
124403 1.07014453411102
124669 1.20048101743062
124940 1.01712793111801
125206 1.23914265632629
125470 1.15892150004705
125734 0.99726935227712
126003 1.03618371486664
126268 0.988066037495931
126535 1.0883526802063
126805 1.17083215713501
127067 1.04750321308772
127342 1.31043926874797
127615 1.05511164665222
127887 1.16871998707453
128156 1.04276221990585
128425 0.98934151728948
128696 0.969026347001394
128963 1.13233880201976
129230 1.06725811958313
129501 1.08131031195323
129770 1.19513424237569
130036 1.26776903867722
130302 1.36727726459503
130567 1.00501950581868
130835 1.28186237812042
131098 1.07383694251378
131362 1.21882903575897
131637 1.04362352689107
131910 1.00172712405523
132182 1.08043072621028
132454 1.0449644724528
132726 1.10972066720327
132989 1.02639065186183
133235 1.26880951722463
133500 0.989188035329183
133773 1.05280296007792
134048 1.1783079902331
134324 1.37916044394175
134583 1.02810380856196
134848 1.01653289794922
135115 1.16300563017527
135393 1.42421742280324
135662 1.07350818316142
135931 1.3451368411382
136203 1.15694109598796
136468 1.23376890023549
136741 1.2647665143013
137003 1.05278378725052
137272 1.01116935412089
137543 1.2820086479187
137813 1.19979864358902
138087 0.995237489541372
138355 1.12231906255086
138623 1.32038215796153
138900 1.14640674988429
139173 1.20454581578573
139446 1.2184158762296
139711 1.57724090417226
139971 1.13265665372213
140230 1.26740558942159
140499 1.13752710819244
140770 0.952538073062897
141040 1.23467183113098
141310 1.10000681877136
141577 1.19844287633896
141835 1.08929888407389
142106 1.20714741945267
142372 1.26080107688904
142633 1.25619105497996
142905 1.42366758982341
143177 1.15487333138784
143446 1.13421819607417
143711 1.19089929262797
143976 1.18009779850642
144238 1.36354088783264
144510 1.26866676410039
144780 1.15051909287771
145048 1.01427674293518
145315 1.38752889633179
145589 0.989002784093221
145859 1.19438125689824
146130 1.22946842511495
146391 1.18658622105916
146650 1.31580972671509
146921 1.40455448627472
147191 1.17588841915131
147462 1.28047323226929
147741 1.23675978183746
148008 1.14136560757955
148275 1.36709491411845
148545 1.31164201100667
148813 1.21538647015889
149082 1.23301563660304
149351 1.46244923273722
149621 1.10889494419098
149889 1.07868699232737
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
5 0.00167468333772073
105 0.00164618599228561
205 0.00159775066034247
305 0.00159286835696548
405 0.00175436159285406
505 0.00177862052805722
605 0.00166941853240132
705 0.00187515409197658
805 0.00186272233258933
905 0.00188951396072904
1005 0.00192690691134582
1105 0.00224666910556455
1205 0.00234944901118676
1305 0.00239808104621867
1405 0.00238188666601976
1505 0.00256309456502398
1605 0.00253770081326365
1705 0.00261724895487229
1805 0.0026583441067487
1905 0.00268607780647775
2005 0.00287281776157518
2105 0.0027144238507996
2205 0.00288667374600967
2305 0.00291232120556136
2405 0.00298652572867771
2505 0.00292352749966085
2605 0.00315758717867235
2705 0.0030103773654749
2805 0.00314768349441389
2905 0.00292343405696253
3005 0.0031576210167259
3105 0.00380128963539998
3205 0.00385120107481877
3305 0.00409198102230827
3405 0.0041716859365503
3505 0.00399308131697277
3605 0.00402943743392825
3705 0.00412518080944816
3805 0.00397196256866058
3905 0.00392128216723601
4005 0.00408594232673446
4105 0.00491329235956073
4205 0.00486362415055434
4305 0.00477941699015598
4405 0.00504907794917623
4505 0.00522871548309922
4605 0.0050699746546646
4705 0.00495763123035431
4805 0.00520447626089056
4905 0.00497381621971726
5005 0.00530471621702115
5105 0.00605558464303613
5205 0.00614573325340946
5305 0.00607544090598822
5405 0.00631205008054773
5505 0.0064106909558177
5605 0.00625242091094454
5705 0.00647166293735305
5805 0.00609527466197809
5905 0.00617208890616894
6005 0.00621946357811491
6105 0.00784352794289589
6205 0.00801789434626698
6305 0.00798433879390359
6405 0.00798953790217638
6505 0.008003244176507
6605 0.00857778638601303
6705 0.00780022873853644
6805 0.00785602054869135
6905 0.00807895790785551
7005 0.0077661892088751
7105 0.00988771766424179
7205 0.0102671319618821
7305 0.00997223208347956
7405 0.00995064278443654
7505 0.0100706762944659
7605 0.0106361887107293
7705 0.0100344472254316
7805 0.0104132819299897
7905 0.010224069468677
8005 0.00997350675364335
8105 0.0132167584573229
8205 0.0138048365091284
8305 0.0131532552962502
8405 0.0134244244545698
8505 0.0139572853222489
8605 0.0137663011749585
8705 0.0136879170313478
8805 0.0144328263898691
8905 0.0134095142905911
9005 0.0143165737390518
9105 0.0187383300314347
9205 0.0205095615237951
9305 0.0208393192539612
9405 0.0198272926112016
9505 0.0215769230077664
9605 0.0206198835124572
9705 0.0207756205151478
9805 0.0215035857011875
9905 0.0205121686061223
10005 0.0207780239482721
10105 0.0266548891862233
10205 0.0278761411706607
10305 0.027699692795674
10405 0.0283629236121972
10505 0.0278613188614448
10605 0.0281342193484306
10705 0.0291343281666438
10805 0.0275047924369574
10905 0.027815884600083
11005 0.0277386537442605
11105 0.0371767170727253
11205 0.0382829116036495
11305 0.0370109863579273
11405 0.0367428883910179
11505 0.0393967938919862
11605 0.0364230213065942
11705 0.0376834546526273
11805 0.0400465490917365
11905 0.0401610173285007
12005 0.0405671633780003
12105 0.0528749724229177
12205 0.0561126271883647
12305 0.0530896311004957
12405 0.0526583604514599
12505 0.0559559650719166
12605 0.0552433629830678
12705 0.0553804226219654
12805 0.0573704193035761
12905 0.0580094046890736
13005 0.059544720997413
13105 0.067501629392306
13205 0.0665887383123239
13305 0.0690654789408048
13405 0.0720443874597549
13505 0.0700543473164241
13605 0.0696253900726636
13705 0.07358052333196
13805 0.0695751532912254
13905 0.0790801246960958
14005 0.0693413491050402
14105 0.0822777648766835
14205 0.0821628371874491
14305 0.0834825535615285
14405 0.0952092731992404
14505 0.0889858131607374
14605 0.0896768420934677
14705 0.0924560104807218
14805 0.0905271942416827
14905 0.0895639012257258
15005 0.0943063919742902
15105 0.112458164493243
15205 0.115204254786174
15305 0.114106806615988
15405 0.113084147373835
15505 0.12756359577179
15605 0.117456013957659
15705 0.119186989963055
15805 0.119525579114755
15905 0.124137724439303
16005 0.130610192815463
16105 0.143181850512822
16205 0.137745385368665
16305 0.147707323233287
16405 0.150118211905162
16505 0.155371720592181
16605 0.155196080605189
16705 0.148001541694005
16805 0.150942608714104
16905 0.163515294591586
17005 0.151316712299983
17105 0.181725611289342
17205 0.186316440502803
17305 0.176154305537542
17405 0.194637700915337
17505 0.187891095876694
17605 0.185753072301547
17705 0.192414075136185
17805 0.199090167880058
17905 0.198386430740356
18005 0.199939702947934
18105 0.233035852511724
18205 0.234891717632612
18305 0.227961157759031
18405 0.251355171203613
18505 0.232821181416512
18605 0.248671278357506
18705 0.231387764215469
18805 0.223593706885974
18905 0.246711005767186
19005 0.232328583796819
19105 0.271375839908918
19205 0.282611136635145
19305 0.295494134227435
19405 0.287427405516307
19505 0.300261984268824
19605 0.300412466128667
19705 0.3066093424956
19805 0.311944137016932
19905 0.291620890299479
20005 0.293811470270157
20105 0.341833204030991
20205 0.323607017596563
20305 0.334022303422292
20405 0.383510907491048
20505 0.371558437744776
20605 0.369881828625997
20705 0.352052023013433
20805 0.377969026565552
20905 0.367023507754008
21005 0.386541128158569
21105 0.424199471871058
21205 0.414054811000824
21305 0.447251975536346
21405 0.448178082704544
21505 0.449382086594899
21605 0.452590266863505
21705 0.459513545036316
21805 0.483269035816193
21905 0.48746719956398
22005 0.468454202016195
22105 0.494800219933192
22205 0.501075526078542
22305 0.53320833047231
22405 0.5688130458196
22505 0.562213639418284
22605 0.53734564781189
22705 0.560702363650004
22805 0.507823954025904
22905 0.573369999726613
23005 0.561164408922195
23105 0.582327981789907
23205 0.63759833574295
23305 0.628300786018372
23405 0.60980216662089
23505 0.649683753649394
23605 0.68610954284668
23705 0.60595566034317
23805 0.638937532901764
23905 0.679969787597656
24005 0.631794333457947
24105 0.672071675459544
24205 0.705272396405538
24305 0.75708015759786
24405 0.732465147972107
24505 0.71921435991923
24605 0.87433127562205
24705 0.77766340970993
24805 0.795259873072306
24905 0.812576373418172
25005 0.79167777299881
25105 0.748154620329539
25205 0.840783993403117
25305 0.876387516657511
25405 0.894307454427083
25505 0.860509852568308
25605 0.910834630330404
25705 1.00783429543177
25805 0.899572193622589
25905 0.903803686300913
26005 0.898886144161224
26105 0.997037092844645
26205 0.997146169344584
26305 1.01327139139175
26405 1.00999154647191
26505 1.02741561333338
26605 0.973334709803263
26705 1.0826756755511
26805 1.06394672393799
26905 1.02468637625376
27005 1.08908009529114
27105 1.14637808005015
27205 1.02764163414637
27305 1.13429667552312
27405 1.18503487110138
27505 1.14395761489868
27605 1.17177697022756
27705 1.18953307469686
27805 1.10930375258128
27905 1.21159672737122
28005 1.22284551461538
28105 1.23994064331055
28205 1.23203754425049
28305 1.30964787801107
28405 1.17323362827301
28505 1.28238979975382
28605 1.26350776354472
28705 1.35283776124318
28805 1.39374927679698
28905 1.22533826033274
29005 1.34307595094045
29105 1.27217431863149
29205 1.39792641003927
29305 1.33124244213104
29405 1.38929327329
29505 1.39534795284271
29605 1.41110662619273
29705 1.3690486351649
29805 1.45546738306681
29905 1.35046180089315
30005 1.37888264656067
30105 1.42728054523468
30205 1.67364366849264
30305 1.58351612091064
30405 1.76781908671061
30505 1.50199552377065
30605 1.38221645355225
30705 1.54303034146627
30805 1.60217078526815
30905 1.60398479302724
31005 1.56657338142395
31105 1.58364288012187
31205 1.65292418003082
31305 1.79995083808899
31405 1.60439304510752
31505 1.62666074434916
31605 1.84513000647227
31705 1.87819703420003
31805 1.80512710412343
31905 1.77565395832062
32005 1.61669186751048
32105 1.68514593442281
32205 1.9427596728007
32305 1.72257117430369
32405 1.85891079902649
32505 1.84860761960347
32605 1.8642920255661
32705 1.73986860116323
32805 1.89948423703512
32905 1.88755293687185
33005 1.85393897692362
33105 1.74970952669779
33205 1.80682365099589
33305 1.9324901898702
33405 2.154998143514
33505 1.67423264185588
33605 1.79020682970683
33705 2.16939298311869
33805 1.84294613202413
33905 1.91215415795644
34005 1.83278508981069
34105 2.08114091555277
34205 2.17791247367859
34305 1.98977406819661
34405 2.22118620077769
34505 1.98910701274872
34605 2.25737567742666
34705 1.92738389968872
34805 2.18255778153737
34905 2.21698637803396
35005 2.06708574295044
35105 2.62638425827026
35205 2.18525834878286
35305 2.07165396213531
35405 2.16626862684886
35505 2.2848668495814
35605 2.39025139808655
35705 2.35296845436096
35805 2.54023822148641
35905 2.23497768243154
36005 2.34615433216095
36105 2.13454755147298
36205 2.32776840527852
36305 2.18977506955465
36405 2.38024616241455
36505 2.43887567520142
36605 2.5404269695282
36705 2.61062701543172
36805 2.10605184237162
36905 3.01743308703105
37005 2.24889858563741
37105 2.2531696955363
37205 2.40666858355204
37305 2.52157616615295
37405 2.42786224683126
37505 2.4208828608195
37605 2.47757124900818
37705 2.91603748003642
37805 2.66848691304525
37905 2.71150120099386
38005 2.78884728749593
38105 2.28293402989705
38205 2.46054530143738
38305 2.60481961568197
38405 2.69444394111633
38505 2.5644117196401
38605 2.51669470469157
38705 2.56950004895528
38805 2.6905947526296
38905 2.52462347348531
39005 2.76453034083048
39105 2.64023319880168
39205 2.66378490130107
39305 2.55524810155233
39405 2.55536699295044
39505 2.70454088846842
39605 2.7782658735911
39705 2.92653878529867
39805 2.68954435984294
39905 2.74816203117371
40005 2.60455425580343
40105 2.87900265057882
40205 2.94357864061991
40305 2.76330343882243
40405 3.14819550514221
40505 2.57197078069051
40605 2.81364138921102
40705 2.59682552019755
40805 3.65165098508199
40905 2.71989528338114
41005 2.41759363810221
41105 2.77928868929545
41205 3.03365747133891
41305 2.80731169382731
41405 2.92400550842285
41505 3.0525316397349
41605 3.29649027188619
41705 2.74584317207336
41805 3.62973419825236
41905 2.9754642645518
42005 2.75434152285258
42105 2.91549921035767
42205 3.06562980016073
42305 3.2091740767161
42405 2.99560674031576
42505 2.92076659202576
42605 3.39499235153198
42705 2.57974187533061
42805 3.25758051872253
42905 3.3586307366689
43005 3.15283997853597
43105 3.11239782969157
43205 3.32312750816345
43305 3.17492953936259
43405 2.53077753384908
43505 3.14725844065348
43605 3.76083858807882
43705 3.23033157984416
43805 3.09866221745809
43905 3.13227462768555
44005 3.66028730074565
44105 2.95097740491231
44205 2.83852243423462
44305 3.51020836830139
44405 2.54509369532267
44505 3.51140324274699
44605 3.33790977795919
44705 3.14693816502889
44805 2.95863024393717
44905 2.94858686129252
45005 3.29123369852702
45105 3.35721468925476
45205 3.03445514043172
45305 3.1306365331014
45405 3.03545300165812
45505 2.65143736203512
45605 2.82931836446126
45705 2.84099157651265
45805 2.93557564417521
45905 3.17052475611369
46005 3.41948525110881
46105 3.28847869237264
46205 2.65911189715068
46305 3.29939595858256
46405 2.61077070236206
46505 3.65954772631327
46605 2.70046389102936
46705 2.82955050468445
46805 3.52166438102722
46905 3.00660769144694
47005 3.12512016296387
47105 3.3987074693044
47205 3.23764729499817
47305 3.20391798019409
47405 3.24234008789062
47505 3.88425207138062
47605 3.32860891024272
47705 3.23049100240072
47805 3.05293265978495
47905 2.98963022232056
48005 3.38570698102315
48105 3.50945035616557
48205 3.77011958758036
48305 3.7730880578359
48405 2.80847199757894
48505 3.86467250188192
48605 3.60053332646688
48705 3.39293384552002
48805 3.91024565696716
48905 3.66168427467346
49005 2.9255797068278
49105 3.24214053153992
49205 3.26400844256083
49305 3.00544969240824
49405 3.55321335792542
49505 3.82313720385234
49605 3.61330278714498
49705 3.08071637153625
49805 3.28506394227346
49905 4.38643892606099
50005 3.33275842666626
50105 2.84356260299683
50205 3.38464450836182
50305 3.34041436513265
50405 2.89946476618449
50505 3.22676960627238
50605 3.10438164075216
50705 2.69048730532328
50805 3.02579021453857
50905 4.44899233182271
51005 4.0564706325531
51105 2.80230641365051
51205 3.39553085962931
51305 3.67499399185181
51405 3.03083686033885
51505 3.91227142016093
51605 3.86689488093058
51705 3.3000263373057
51805 2.79680359363556
51905 3.03347595532735
52005 3.40192461013794
52105 2.8678427139918
52205 2.94289326667786
52305 3.76377964019775
52405 3.33149214585622
52505 3.40945752461751
52605 3.56685566902161
52705 4.40925749142965
52805 3.93336041768392
52905 2.66837803522746
53005 3.42136279741923
53105 3.6601148446401
53205 3.747145652771
53305 2.96961561838786
53405 4.02201008796692
53505 3.576908826828
53605 3.27752645810445
53705 3.73921879132589
53805 2.85142501195272
53905 3.6179583867391
54005 2.94121472040812
54105 5.54128090540568
54205 4.29963906606038
54305 2.91470070679983
54405 2.8937109708786
54505 2.87277968724569
54605 3.31719438234965
54705 2.92056425412496
54805 3.9828135172526
54905 3.76822328567505
55005 3.70241451263428
55105 3.98145469029744
55205 2.55537617206573
55305 3.03507820765177
55405 3.22108431657155
55505 2.56344028313955
55605 2.95665701230367
55705 4.56454102198283
55805 3.51082507769267
55905 3.15825374921163
56005 3.32055830955505
56105 3.03802919387817
56205 3.70922541618347
56305 3.25302275021871
56405 3.37032186985016
56505 3.17082802454631
56605 3.85996437072754
56705 2.68582967917124
56805 3.25608054796855
56905 4.45683471361796
57005 3.17932641506195
57105 3.49419728914897
57205 3.37982420126597
57305 3.20254890124003
57405 2.71068096160889
57505 3.22667566935221
57605 2.837078332901
57705 3.05517148971558
57805 3.43050583203634
57905 2.98910466829936
58005 2.56574122111003
58105 3.42297236124674
58205 2.82906623681386
58305 4.16668279965719
58405 2.84668254852295
58505 2.73989001909892
58605 2.69451475143433
58705 2.54155353705088
58805 3.0249563852946
58905 3.83282518386841
59005 2.83846807479858
59105 3.88306784629822
59205 2.67621898651123
59305 4.65599926312764
59405 2.56966304779053
59505 3.52920738855998
59605 2.76705932617188
59705 3.0496818224589
59805 3.322434425354
59905 2.67860380808512
60005 3.495490193367
60105 2.50028038024902
60205 3.38847470283508
60305 3.08689975738525
60405 3.72139692306519
60505 4.66700768470764
60605 2.91641847292582
60705 3.2802548011144
60805 2.36280107498169
60905 6.08671116828918
61005 4.62036323547363
61105 3.36808403333028
61205 3.51646526654561
61305 2.48246737321218
61405 3.4232664903005
61505 4.27587258815765
61605 4.55128169059753
61705 3.02837586402893
61805 2.59371733665466
61905 2.425856868426
62005 3.69193696975708
62105 2.55106663703918
62205 3.05072466532389
62305 4.73128128051758
62405 2.59195899963379
62505 3.87004510561625
62605 2.56464878718058
62705 2.92863647143046
62805 2.08025169372559
62905 3.0030742486318
63005 3.50818252563477
63105 4.679625193278
63205 2.48405520121256
63305 3.01280903816223
63405 8.30635690689087
63505 3.3480312426885
63605 3.54670985539754
63705 2.87951032320658
63805 3.0703022480011
63905 3.85909227530162
64005 2.84773369630178
64105 2.37249382336934
64205 2.99460995197296
64305 1.97174159685771
64405 1.92846834659576
64505 2.0850891272227
64605 2.04369600613912
64705 2.25860559940338
64805 4.47782901922862
64905 2.04361693064372
65005 2.45315933227539
65105 3.00357143084208
65205 2.57499599456787
65305 5.1495189666748
65405 3.48236620426178
65505 3.16035715738932
65605 3.33678285280863
65705 3.12960473696391
65805 2.53180607159932
65905 4.22369011243184
66005 2.6640921831131
66105 3.02083158493042
66205 2.86033781369527
66305 2.62605424722036
66405 2.19132932027181
66505 3.12936572233836
66605 2.68704164028168
66705 2.12881477673848
66805 3.10598309834798
66905 4.40643699963888
67005 2.2737756172816
67105 3.17658273379008
67205 2.60564649105072
67305 2.33626965681712
67405 3.5028912226359
67505 3.36556688944499
67605 2.3615692059199
67705 2.48502735296885
67805 3.14575751622518
67905 5.43323997656504
68005 2.89062364896139
68105 2.23943797747294
68205 6.15816458066304
68305 3.61851533253988
68405 3.49434876441956
68505 5.05169856548309
68605 2.84481378396352
68705 2.65180023511251
68805 2.8887898127238
68905 3.70571351051331
69005 1.81495672464371
69105 3.11718916893005
69205 5.76577846209208
69305 2.47972023487091
69405 2.30257352193197
69505 4.63192812601725
69605 4.1003626982371
69705 1.88156084219615
69805 2.64661701520284
69905 2.99006549517314
70005 2.2897013425827
70105 2.07398839791616
70205 2.83792026837667
70305 2.8671635389328
70405 3.44238956769307
70505 1.69214169184367
70605 4.13309486707052
70705 3.77117808659871
70805 2.79578296343485
70905 2.38703604539235
71005 3.59986575444539
71105 2.37105878194173
71205 4.24624645709991
71305 1.71260054906209
71405 2.09268327554067
71505 1.86882424354553
71605 4.09687527020772
71705 2.99087047576904
71805 3.34312613805135
71905 2.27521189053853
72005 2.90148742993673
72105 3.32097462813059
72205 4.22147003809611
72305 2.10896456241608
72405 2.1946648756663
72505 2.43418924013774
72605 2.99391329288483
72705 1.54761763413747
72805 3.04515902201335
72905 1.75472807884216
73005 1.78493758042653
73105 1.59081339836121
73205 2.45145018895467
73305 7.27555425961812
73405 17.1154193878174
73505 2.472083568573
73605 6.20384120941162
73705 2.15449118614197
73805 2.86943805217743
73905 2.52733826637268
74005 2.02566198507945
74105 4.73991799354553
74205 5.90438079833984
74305 2.63696384429932
74405 2.27502703666687
74505 2.76842101414998
74605 2.50519180297852
74705 5.88597587744395
74805 3.34858429431915
74905 7.62427767117818
75005 4.36386338869731
75105 3.22893102963765
75205 3.06859795252482
75305 3.95831139882406
75405 3.54400730133057
75505 2.62136308352152
75605 6.48793228467305
75705 6.85494963328044
75805 3.56925463676453
75905 5.10011307398478
76005 2.91452554861704
76105 4.69583344459534
76205 3.45241705576579
76305 3.64859636624654
76405 5.30906613667806
76505 3.86525766054789
76605 6.18391541639964
76705 4.46207062403361
76805 3.60917989412944
76905 3.34215076764425
77005 4.58337505658468
77105 2.7794490257899
77205 3.02941600481669
77305 4.16373197237651
77405 5.38184316953023
77505 3.08417765299479
77605 3.99638601144155
77705 5.43617868423462
77805 3.66398374239604
77905 7.76297052701314
78005 3.21130800247192
78105 3.88030513127645
78205 3.02245120207469
78305 5.32495260238647
78405 4.3225462436676
78505 8.74409039815267
78605 4.12655472755432
78705 3.54923605918884
78805 8.57133928934733
78905 4.3386945327123
79005 4.8180820941925
79105 4.19834470748901
79205 4.09542401631673
79305 5.0633373260498
79405 5.08064023653666
79505 2.92334643999735
79605 3.45275259017944
79705 3.18862271308899
79805 3.83221666018168
79905 4.01650190353394
80005 8.20464579264323
80105 3.45196175575256
80205 4.82155998547872
80305 5.72274573644002
80405 4.50340350468953
80505 9.05898888905843
80605 4.68019723892212
80705 3.73688960075378
80805 7.172043800354
80905 4.88535308837891
81005 3.08164215087891
81105 3.33367339769999
81205 5.35388135910034
81305 7.20927778879801
81405 3.47576530774434
81505 3.23824588457743
81605 3.56859445571899
81705 12.0922282536825
81805 6.2037611802419
81905 3.67934505144755
82005 3.71539068222046
82105 8.86864868799845
82205 6.00453074773153
82305 4.2114671866099
82405 3.72367791334788
82505 5.30053615570068
82605 4.03026759624481
82705 5.11721547444661
82805 4.39238333702087
82905 2.91305430730184
83005 2.90760787328084
83105 7.31535832087199
83205 6.38809275627136
83305 3.25097505251567
83405 5.64743367830912
83505 5.38366635640462
83605 4.90810894966125
83705 4.87779037157695
83805 3.81396325429281
83905 8.24868790308634
84005 3.66716472307841
84105 3.53756086031596
84205 3.90685133139292
84305 3.09490402539571
84405 4.46538464228312
84505 6.78727579116821
84605 4.93242351214091
84705 3.51037883758545
84805 4.84571385383606
84905 3.08808398246765
85005 8.6641952196757
85105 3.69526926676432
85205 3.46825393040975
85305 7.48754382133484
85405 8.66423602898916
85505 3.8169945081075
85605 1.90992788473765
85705 7.12813222408295
85805 2.4581104516983
85905 12.8194255828857
86005 4.32020648320516
86105 6.01278638839722
86205 4.03380417823792
86305 2.89542651176453
86405 2.84910150369008
86505 4.28585918744405
86605 5.4381787776947
86705 4.5378425916036
86805 3.68078478177389
86905 4.06658697128296
87005 3.41436727841695
87105 11.255878607432
87205 3.23350314299266
87305 4.28731028238932
87405 7.42789681752523
87505 3.11862007776896
87605 2.52167856693268
87705 2.34424954652786
87805 3.27830223242442
87905 4.37038278579712
88005 11.9652148882548
88105 7.54210686683655
88205 2.79395667711894
88305 2.10405397415161
88405 3.40884331862132
88505 6.66545144716899
88605 3.3799866437912
88705 3.50308497746785
88805 3.62863763173421
88905 3.03413248062134
89005 8.54871614774068
89105 2.92258111635844
89205 4.01915256182353
89305 7.5450922648112
89405 2.15418430169423
89505 7.16545033454895
89605 2.85797452926636
89705 15.0490939617157
89805 1.83695034186045
89905 4.25928354263306
90005 4.29585528373718
90105 4.68490171432495
90205 2.29216424624125
90305 4.38109437624613
90405 11.3409521579742
90505 3.5182941754659
90605 3.182621717453
90705 5.05860924720764
90805 3.10643565654755
90905 2.47766979535421
91005 1.94406302769979
91105 5.41710193951925
91205 19.3817145824432
91305 4.86859289805094
91405 3.38736732800802
91505 6.19174194335938
91605 4.86724944909414
91705 8.85423771540324
91805 2.12294983863831
91905 5.44295922915141
92005 18.0764448642731
92105 4.58401425679525
92205 25.7411514918009
92305 2.02447032928467
92405 2.85608657201131
92505 2.93875869115194
92605 26.185494740804
92705 7.11798715591431
92805 3.78514862060547
92905 2.44242417812347
93005 4.8477946917216
93105 21.5867931246758
93205 2.81092123190562
93305 3.14538085460663
93405 2.42150851090749
93505 3.7433686653773
93605 4.05760101477305
93705 3.87164978186289
93805 5.26819626490275
93905 3.37743282318115
94005 3.57474231719971
94105 6.85509808858236
94205 3.01560807228088
94305 5.98123041788737
94405 17.2453579902649
94505 9.70421457290649
94605 2.64226067066193
94705 7.42682993412018
94805 2.23356072107951
94905 3.6551122268041
95005 16.0848865509033
95105 16.5605776309967
95205 3.43363984425863
95305 8.00765641530355
95405 2.89531644185384
95505 24.506872177124
95605 2.04539453983307
95705 3.04905478159587
95805 4.2042517264684
95905 10.4002552827199
96005 8.17047675450643
96105 3.10844834645589
96205 2.45102469126383
96305 48.4271221160889
96405 48.570036093394
96505 4.36194308598836
96605 3.45583152770996
96705 2.6060791015625
96805 76.4316449165344
96905 9.23304518063863
97005 5.50817863146464
97105 10.8809436957041
97205 2.43960972627004
97305 3.66066185633341
97405 8.34323104222616
97505 5.2883460521698
97605 3.65259408950806
97705 15.8117417494456
97805 7.03537424405416
97905 6.26335151990255
98005 7.07770172754924
98105 5.79182358582815
98205 5.96497853597005
98305 6.79825417200724
98405 4.9361244837443
98505 4.11209201812744
98605 8.37873331705729
98705 7.20802156130473
98805 4.06239938735962
98905 3.82385977109273
99005 8.72385414441427
99105 6.17938017845154
99205 3.7471071879069
99305 3.71544718742371
99405 4.09527174631755
99505 6.38710594177246
99605 3.35334785779317
99705 7.71494201819102
99805 6.95670024553935
99905 5.04380400975545
100005 3.44106888771057
100105 5.69280354181925
100205 3.24185673395793
100305 4.38339781761169
100405 3.54640007019043
100505 3.33574044704437
100605 10.0199058055878
100705 8.50505797068278
100805 3.34863289197286
100905 7.37737385431925
101005 2.31531246503194
101105 7.59786152839661
101205 7.10243511199951
101305 4.38444749514262
101405 2.83838327725728
101505 7.65050446987152
101605 2.91529552141825
101705 51.8099824587504
101805 8.33238840103149
101905 11.119709889094
102005 5.69527451197306
102105 10.684504032135
102205 3.07653681437174
102305 12.3246590296427
102405 6.53043389320374
102505 4.20959679285685
102605 6.57069309552511
102705 7.6784614721934
102805 1.95137866338094
102905 9.44380744298299
103005 9.27378988265991
103105 5.47385621070862
103205 3.99979118506114
103305 8.69894862174988
103405 4.04887970288595
103505 9.14443715413412
103605 2.10331610838572
103705 5.27618439992269
103805 3.56696724891663
103905 2.15136516094208
104005 3.59505748748779
104105 5.10972952842712
104205 3.49707595507304
104305 2.30747361977895
104405 5.83032580216726
104505 10.7451540629069
104605 7.90173784891764
104705 4.01428556442261
104805 6.85967123508453
104905 60.0816171169281
105005 11.35688829422
105105 6.8232307434082
105205 2.96777041753133
105305 3.52782110373179
105405 7.14873226483663
105505 2.76585789521535
105605 4.14331857363383
105705 2.35408129294713
105805 2.87153776486715
105905 3.27246022224426
106005 7.67555173238118
106105 11.2120441595713
106205 10.6877069473267
106305 7.60258293151855
106405 19.3890695571899
106505 6.22018146514893
106605 7.38431123892466
106705 5.84792264302572
106805 11.6310375531514
106905 4.2026248772939
107005 4.21704153219859
107105 3.7656592130661
107205 3.75750303268433
107305 3.81337547302246
107405 2.81587902704875
107505 108.682072798411
107605 7.36398800214132
107705 6.24493455886841
107805 3.65880187352498
107905 2.3194056948026
108005 20.2849890391032
108105 8.10303036371867
108205 4.55718048413595
108305 10.1673957506816
108405 72.9898395140966
108505 3.47202656666438
108605 6.91645352045695
108705 14.1212793986003
108805 4.81774870554606
108905 3.79120826721191
109005 24.0304620265961
109105 2.16872894763947
109205 11.7309951384862
109305 196.411312580109
109405 19.2693953514099
109505 3.24971493085225
109605 9.34900975227356
109705 6.35648600260417
109805 54.1386590003967
109905 64.5176016489665
110005 4.28032867113749
110105 3.03850221633911
110205 4.41871563593547
110305 14.9374493757884
110405 5.41307067871094
110505 27.5445200602214
110605 4.31742290655772
110705 2.92971924940745
110805 37.9059263865153
110905 7.20309551556905
111005 24.5618714094162
111105 6.88964792092641
111205 18.8578919569651
111305 36.6546791394552
111405 13.7918802102407
111505 4.86190327008565
111605 12.4970982074738
111705 2.33833614985148
111805 10.6572035153707
111905 4.51725610097249
112005 7.41247336069743
112105 15.0471613407135
112205 3.35744818051656
112305 3.21461874246597
112405 4.05982518196106
112505 13.2769273122152
112605 7.01215537389119
112705 4.96918046474457
112805 5.20242818196615
112905 5.67877086003621
113005 5.86196033159892
113105 6.63589986165365
113205 6.5325886408488
113305 5.01843889554342
113405 29.1174674034119
113505 7.08003258705139
113605 5.36990213394165
113705 9.75667444864909
113805 6.10927565892537
113905 10.3505466779073
114005 10.724649588267
114105 11.8025370438894
114205 9.56133794784546
114305 11.1971332232157
114405 8.46944379806519
114505 5.07908304532369
114605 6.05209191640218
114705 6.10369563102722
114805 11.9704633553823
114905 4.33869028091431
115005 6.67272925376892
115105 4.88773004213969
115205 7.59105666478475
115305 14.8399259249369
115405 7.80363885561625
115505 6.86428213119507
115605 7.72333367665609
115705 7.27061716715495
115805 21.7487522761027
115905 6.85874406496684
116005 16.1688618659973
116105 19.8995834986369
116205 7.66762137413025
116305 14.4418611526489
116405 15.6346446673075
116505 5.21983393033346
116605 5.43695815404256
116705 6.82657078901927
116805 13.2401185035706
116905 3.75261974334717
117005 4.28972140947978
117105 13.542106628418
117205 6.00920383135478
117305 8.05510075887044
117405 7.4305214881897
117505 6.54128551483154
117605 16.1485509872437
117705 10.9660880565643
117805 3.68527853488922
117905 7.8448691368103
118005 4.54921098550161
118105 32.0439740816752
118205 9.80171076456706
118305 7.80210463205973
118405 5.73474740982056
118505 9.23867630958557
118605 8.56638813018799
118705 30.0900290807088
118805 15.3790596326192
118905 34.1389068762461
119005 16.4397821426392
119105 9.88122963905334
119205 9.68735376993815
119305 3.72903935114543
119405 8.24821782112122
119505 8.74137941996256
119605 8.21112596988678
119705 8.79123226801554
119805 7.35296833515167
119905 5.87634952863057
120005 4.89348085721334
120105 4.68817563851674
120205 12.8837632338206
120305 6.84523407618205
120405 13.7451402346293
120505 4.88702042897542
120605 6.54917975266774
120705 12.3947304089864
120805 4.14314254124959
120905 8.10893138249715
121005 8.60310077667236
121105 17.9134364128113
121205 24.5535605748494
121305 32.9684925079346
121405 5.49296998977661
121505 11.7962695360184
121605 6.08157142003377
121705 5.30925250053406
121805 7.30249182383219
121905 4.62412428855896
122005 8.89073832829793
122105 30.104923248291
122205 64.7501843770345
122305 5.08655766646067
122405 6.09970426559448
122505 22.5368480682373
122605 11.2502134641012
122705 4.4329955180486
122805 17.7299286524455
122905 15.3580627441406
123005 4.12824141979218
123105 41.9533344904582
123205 17.0593554178874
123305 5.25017499923706
123405 22.8516810735067
123505 5.48989391326904
123605 6.67102229595184
123705 37.3041639328003
123805 9.45169337590536
123905 18.298602104187
124005 4.41040110588074
124105 9.16753594080607
124205 12.5609010060628
124305 11.781902551651
124405 16.8927783966064
124505 10.5170513788859
124605 4.61887113253276
124705 7.97636445363363
124805 10.413684686025
124905 11.4613572756449
125005 26.5731461842855
125105 9.42928504943848
125205 7.04641032218933
125305 5.86028130849202
125405 9.5165106455485
125505 5.8544290860494
125605 12.7224690914154
125705 9.98306528727213
125805 5.58298754692078
125905 15.6124385197957
126005 10.4814240137736
126105 4.32673271497091
126205 10.0912578900655
126305 6.37265348434448
126405 7.27938882509867
126505 12.2468838691711
126605 5.00220592816671
126705 4.62177256743113
126805 6.92851277192434
126905 19.0755869547526
127005 5.99822918574015
127105 3.76615198453267
127205 18.3050268491109
127305 10.9156473477681
127405 6.50549379984538
127505 9.95539999008179
127605 7.05695470174154
127705 8.84775296847025
127805 4.55537080764771
127905 10.613226890564
128005 4.84742840131124
128105 12.9224740664164
128205 9.21222043037415
128305 5.69316418965658
128405 11.812682946523
128505 4.8685576915741
128605 12.4004201889038
128705 68.5066215197245
128805 5.71153322855632
128905 5.14541745185852
129005 9.74163389205933
129105 9.29473241170247
129205 15.7620840469996
129305 10.1015032132467
129405 11.7019089063009
129505 20.79865137736
129605 33.799631913503
129705 18.5180466969808
129805 15.1698582967122
129905 6.06027475992839
130005 6.99400313695272
130105 13.3321357568105
130205 5.52522802352905
130305 16.9639455477397
130405 26.4774926503499
130505 12.5632402102153
130605 5.46874809265137
130705 4.46746134757996
130805 13.6556053161621
130905 4.67364621162415
131005 7.8012007077535
131105 9.00289726257324
131205 13.6314649581909
131305 22.1511551539103
131405 6.51580866177877
131505 5.1370050907135
131605 6.69516539573669
131705 25.6579166253408
131805 6.58002984523773
131905 9.62534634272257
132005 33.7050395011902
132105 7.08682513237
132205 7.68998750050863
132305 4.73765474557877
132405 5.15838177998861
132505 5.10168600082397
132605 3.93937524159749
132705 283.596573352814
132805 4.41584761937459
132905 24.0102113087972
133005 10.3815857569377
133105 6.97268299261729
133205 10.2500063578288
133305 29.0637804667155
133405 5.03659574190776
133505 10.7114660739899
133605 5.96653095881144
133705 5.27574104070663
133805 3.9931484858195
133905 10.7900904019674
134005 9.99514770507812
134105 5.96989075342814
134205 7.11429397265116
134305 44.6361417770386
134405 29.3680734634399
134505 7.26348797480265
134605 10.2399242719014
134705 4.31104266643524
134805 21.6544032096863
134905 6.21709760030111
135005 8.43927240371704
135105 5.13361660639445
135205 4.45988655090332
135305 5.601176460584
135405 7.77459748586019
135505 20.8666213353475
135605 23.8265913327535
135705 10.1609083811442
135805 10.3808147112528
135905 4.81783167521159
136005 4.73495626449585
136105 25.8870948155721
136205 5.23813203970591
136305 27.1772368748983
136405 6.91637206077576
136505 13.1027981440226
136605 30.6930866241455
136705 8.08209609985352
136805 17.879491964976
136905 8.72435329357783
137005 4.18873413403829
137105 9.55598449707031
137205 4.68904004494349
137305 4.47446354230245
137405 10.8019200563431
137505 7.80760447184245
137605 5.74858343601227
137705 7.01317532857259
137805 5.94031552473704
137905 6.17555085817973
138005 20.2886714935303
138105 6.68176889419556
138205 17.1895642677943
138305 7.54738914966583
138405 10.1160248120626
138505 4.53246653079987
138605 16.1154356002808
138705 3.98540147145589
138805 13.7258103688558
138905 5.30153743426005
139005 3.90497426191966
139105 6.5208945274353
139205 7.94549608230591
139305 10.6272619565328
139405 5.76557672023773
139505 7.78705596923828
139605 13.8001222610474
139705 8.39771970113119
139805 13.7267150878906
139905 15.9944092432658
140005 8.02639404932658
140105 6.57636078198751
140205 12.9873493512472
140305 10.8937325676282
140405 4.281680504481
140505 47.5502805709839
140605 9.99051729838053
140705 17.7029581069946
140805 6.06024233500163
140905 29.6068407694499
141005 17.7950273354848
141105 32.3611598014832
141205 5.14751815795898
141305 5.34584971268972
141405 34.7255605061849
141505 70.2233527501424
141605 32.7411975860596
141705 13.7534225781759
141805 9.53626775741577
141905 19.2581453323364
142005 24.555327018102
142105 136.424670378367
142205 12.7976493835449
142305 5.23594657580058
142405 4.37141267458598
142505 6.72665246327718
142605 5.86221345265706
142705 5.12443721294403
142805 12.6163991292318
142905 11.6332792838415
143005 26.1376805305481
143105 18.4701594511668
143205 4.60224076112111
143305 14.1927518844604
143405 32.0995413462321
143505 5.29966004689534
143605 4.40121257305145
143705 7.17282692591349
143805 4.11269746224086
143905 233.595210711161
144005 4.88346362113953
144105 7.84102420012156
144205 4.92422652244568
144305 25.2438554763794
144405 8.98376480738322
144505 4.54759311676025
144605 17.0071927507718
144705 10.8559223810832
144805 48.0349841117859
144905 7.14198199907939
145005 21.2796279986699
145105 35.446297009786
145205 7.39449087778727
145305 7.0052916208903
145405 8.56300115585327
145505 12.6705972353617
145605 4.67277930180232
145705 4.63073794047038
145805 13.2424849271774
145905 52.5984562238057
146005 28.0094227790833
146105 6.71069780985514
146205 8.35585784912109
146305 14.7920366923014
146405 31.4692560831706
146505 6.06748469670614
146605 8.52519464492798
146705 8.35655617713928
146805 5.93231860796611
146905 5.11239202817281
147005 21.268030166626
147105 4.17592004934947
147205 25.6776472727458
147305 11.8143161733945
147405 6.46934636433919
147505 5.30355461438497
147605 50.0885508855184
147705 8.50169944763184
147805 4.01787837346395
147905 83.4629960854848
148005 4.19064164161682
148105 161.681836764018
148205 4.73923261960347
148305 6.29778202374776
148405 4.54043610890706
148505 5.78275692462921
148605 5.88193543752034
148705 20.5642773310343
148805 22.934604326884
148905 9.43102788925171
149005 90.4981172084808
149105 144.59158706665
149205 37.257587591807
149305 16.4612487157186
149405 4.35219858090083
149505 3.92740901311239
149605 7.26650959253311
149705 17.6573322614034
149805 20.6539257367452
149905 7.38956467310588
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
2 0.0376806346078714
202 0.199963097771009
402 0.848545749982198
602 1.53322545687358
802 3.3315966129303
1002 3.98405687014262
1202 4.96080684661865
1402 4.63882652918498
1602 5.4722892443339
1802 4.88937004407247
2002 4.25722328821818
2202 5.34286562601725
2402 4.89741150538127
2602 4.37098344167074
2802 4.98780600229899
3002 5.30524142583211
3202 5.04624636967977
3402 5.05596462885539
3602 5.05728928248088
3802 4.66740624109904
4002 5.20493300755819
4202 5.1015632947286
4402 5.15735960006714
4602 4.78202152252197
4802 4.87893581390381
5002 5.11461591720581
5202 5.05353116989136
5402 5.03546778361003
5602 5.03106959660848
5802 5.04814465840658
6002 5.11415322621663
6202 5.00468428929647
6402 4.93818950653076
6602 4.98841667175293
6802 5.03500064214071
7002 5.19085073471069
7202 5.09569565455119
7402 4.99980799357096
7602 5.25495529174805
7802 5.21140495936076
8002 5.08137861887614
8202 5.11435461044312
8402 5.26078351338704
8602 5.03730424245199
8802 5.56145143508911
9002 4.77547828356425
9202 5.30681053797404
9402 5.1665465037028
9602 5.53918059666951
9802 5.2953314781189
10002 4.82955423990885
10202 5.11104345321655
10402 5.16169675191243
10602 5.00189113616943
10802 5.40077797571818
11002 4.78427648544312
11202 5.13560628890991
11402 5.40933386484782
11602 5.26183112462362
11802 5.42204014460246
12002 4.95166762669881
12202 5.12472597757975
12402 5.07284466425578
12602 5.39009745915731
12802 4.85987710952759
13002 5.40670665105184
13202 5.36675087610881
13402 5.30307165781657
13602 5.14135853449504
13802 5.08147080739339
14002 5.17165454228719
14202 5.0271520614624
14402 4.5693039894104
14602 5.09611717859904
14802 4.92650318145752
15002 4.95965814590454
15202 5.35087315241496
15402 5.06644471486409
15602 4.76529661814372
15802 4.94301621119181
16002 5.193230787913
16202 4.26980996131897
16402 5.26763280232747
16602 5.01164484024048
16802 5.22923835118612
17002 5.21771685282389
17202 5.38507684071859
17402 5.00745884577433
17602 4.10343130429586
17802 4.57682394981384
18002 4.53162860870361
18202 5.15942128499349
18402 4.84464804331462
18602 4.25630768140157
18802 4.83551836013794
19002 4.4240821202596
19202 4.09126981099447
19402 4.67860126495361
19602 4.60525798797607
19802 4.37061953544617
20002 4.44028655687968
20202 4.32113067309062
20402 4.05697774887085
20602 4.16349736849467
20802 5.11113500595093
21002 4.53530804316203
21202 4.1536451180776
21402 3.72916046778361
21602 3.86072754859924
21802 3.86255812644958
22002 4.17839082082113
22202 4.01427141825358
22402 4.06505560874939
22602 3.91903837521871
22802 3.36356504758199
23002 3.54029281934102
23202 3.78779363632202
23402 3.62633641560872
23602 3.2981915473938
23802 3.86960220336914
24002 3.38165227572123
24202 3.82714732487996
24402 3.94906949996948
24602 2.93313201268514
24802 3.4887904326121
25002 3.27973755200704
25202 3.34651756286621
25402 3.35959410667419
25602 3.16341598828634
25802 3.29633927345276
26002 3.29936599731445
26202 3.05727450052897
26402 3.252144018809
26602 3.32727424303691
26802 2.79470666249593
27002 2.83551987012227
27202 3.25794378916423
27402 2.67222611109416
27602 3.18081490198771
27802 3.17732111612956
28002 3.04396510124207
28202 2.96110773086548
28402 2.74931669235229
28602 2.61773443222046
28802 2.87800033887227
29002 2.55609862009684
29202 2.66791677474976
29402 2.51067590713501
29602 2.4768427213033
29802 2.8634938398997
30002 2.68906164169312
30202 2.67404874165853
30402 2.71483620007833
30602 2.52236318588257
30802 2.33182247479757
31002 2.06470874945323
31202 2.24184393882751
31402 2.54314661026001
31602 2.23212770620982
31802 2.35725911458333
32002 2.18681248029073
32202 2.58231886227926
32402 2.21736661593119
32602 2.32453707853953
32802 2.42660983403524
33002 2.09085118770599
33202 2.0231724580129
33402 2.20703796545664
33602 2.31565570831299
33802 1.91331855456034
34002 2.57956687609355
34202 1.8915745417277
34402 1.96058019002279
34602 2.14951260884603
34802 2.14423656463623
35002 2.00813082853953
35202 2.22141067186991
35402 1.94590453306834
35602 1.75578784942627
35802 2.24957633018494
36002 2.10584231217702
36202 1.998189051946
36402 1.78221237659454
36602 1.8207569917043
36802 1.85845979054769
37002 1.98396587371826
37202 1.95339755217234
37402 1.93638181686401
37602 1.73989605903625
37802 1.82081003983816
38002 1.96078101793925
38202 1.92311378320058
38402 1.82944067319234
38602 1.92396394411723
38802 1.88375357786814
39002 1.92401119073232
39202 1.91715021928151
39402 1.7976016998291
39602 1.70915734767914
39802 1.89444108804067
40002 1.95968759059906
40202 1.83866798877716
40402 1.73963069915771
40602 1.62329904238383
40802 1.77866967519124
41002 1.5302342971166
41202 1.54582699139913
41402 1.69935806592305
41602 1.84421340624491
41802 1.55744322141012
42002 1.53217228253682
42202 1.63298221429189
42402 1.86097685496012
42602 1.8401798804601
42802 1.65528655052185
43002 1.46812526384989
43202 1.58173108100891
43402 1.52951065699259
43602 1.72726623217265
43802 1.55977181593577
44002 1.59030679861705
44202 1.57642034689585
44402 1.57308475176493
44602 1.5877511103948
44802 1.67826366424561
45002 1.42684694131215
45202 1.72654545307159
45402 1.62071526050568
45602 1.51912438869476
45802 1.66254806518555
46002 1.64242319266001
46202 1.52656467755636
46402 1.43008577823639
46602 1.34235298633575
46802 1.53702441851298
47002 1.58123783270518
47202 1.45161660512288
47402 1.42360103130341
47602 1.58078014850616
47802 1.43137788772583
48002 1.68496966362
48202 1.82201631863912
48402 1.49519789218903
48602 1.68564013640086
48802 1.5166540145874
49002 1.43761960665385
49202 1.5465167760849
49402 1.39672247568766
49602 1.44783612092336
49802 1.45721471309662
50002 1.6555190483729
50202 1.25347069899241
50402 1.49785343805949
50602 1.53240092595418
50802 1.5190661350886
51002 1.29960958162944
51202 1.51680779457092
51402 1.44900910059611
51602 1.4086842139562
51802 1.34123349189758
52002 1.27444398403168
52202 1.48095897833506
52402 1.31288250287374
52602 1.45552949110667
52802 1.43273707230886
53002 1.40470516681671
53202 1.52598003546397
53402 1.46518977483114
53602 1.43342653910319
53802 1.3691045443217
54002 1.36815094947815
54202 1.20964010556539
54402 1.26425309975942
54602 1.48700571060181
54802 1.23546691735586
55002 1.2485150496165
55202 1.47102085749308
55402 1.31699506441752
55602 1.39396826426188
55802 1.31128474076589
56002 1.32671252886454
56202 1.39487131436666
56402 1.44608155886332
56602 1.25860126813253
56802 1.37998799482981
57002 1.33231739203135
57202 1.36034595966339
57402 1.39050618807475
57602 1.48840749263763
57802 1.48817626635234
58002 1.39852921168009
58202 1.29094020525614
58402 1.25388610363007
58602 1.28255005677541
58802 1.24158831437429
59002 1.50804611047109
59202 1.46154765288035
59402 1.35112158457438
59602 1.41823712984721
59802 1.29022089640299
60002 1.6622519493103
60202 1.3263879219691
60402 1.46340545018514
60602 1.44843725363414
60802 1.25157101949056
61002 1.27105776468913
61202 1.40681087970734
61402 1.41302474339803
61602 1.30756568908691
61802 1.39785953362783
62002 1.2623778184255
62202 1.5880640745163
62402 1.31559046109517
62602 1.32229431470235
62802 1.25329633553823
63002 1.20195233821869
63202 1.29353411992391
63402 1.29547671477
63602 1.30722200870514
63802 1.27495803435644
64002 1.48601154486338
64202 1.39309855302175
64402 1.1347215572993
64602 1.40109082063039
64802 1.23397827148438
65002 1.28709765275319
65202 1.50959205627441
65402 1.4094965060552
65602 1.4007949034373
65802 1.2745635509491
66002 1.30501413345337
66202 1.39972082773844
66402 1.32390387852987
66602 1.22426728407542
66802 1.3665224313736
67002 1.19557412465413
67202 1.29636025428772
67402 1.13226270675659
67602 1.34795073668162
67802 1.16549166043599
68002 1.18160613377889
68202 1.30094563961029
68402 1.36233361562093
68602 1.30345245202382
68802 1.18804577986399
69002 1.37585333983103
69202 1.36381038029989
69402 1.25398488839467
69602 1.32168924808502
69802 1.21744660536448
70002 1.2636018594106
70202 1.44909377892812
70402 1.22074488798777
70602 1.42111043135325
70802 1.22383852799733
71002 1.24566713968913
71202 1.38465356826782
71402 1.22464863459269
71602 1.25498509407043
71802 1.60710787773132
72002 1.40581734975179
72202 1.32897897561391
72402 1.3772124449412
72602 1.19720995426178
72802 1.02562248706818
73002 1.42500627040863
73202 1.25872190793355
73402 1.20616769790649
73602 1.23696374893188
73802 1.3563099304835
74002 1.26932952801387
74202 1.2891118923823
74402 1.33587157726288
74602 1.26222781340281
74802 1.15762507915497
75002 1.20830790201823
75202 1.27208125591278
75402 1.36843899885813
75602 1.23991926511129
75802 1.11396582921346
76002 1.25704622268677
76202 1.02387990554174
76402 1.10921617348989
76602 1.25391435623169
76802 1.16509429613749
77002 1.20997397104899
77202 1.39111989736557
77402 1.2650998433431
77602 1.21725535392761
77802 1.14111757278442
78002 1.33494623502096
78202 1.11044756571452
78402 1.09973806142807
78602 1.36092960834503
78802 1.24140034119288
79002 1.14509201049805
79202 1.09670068820318
79402 1.19707272450129
79602 1.13160987695058
79802 1.21595573425293
80002 1.22384254137675
80202 1.28912758827209
80402 1.01543005307515
80602 1.01987858613332
80802 1.19520397981008
81002 1.46694131692251
81202 1.30064324537913
81402 1.25226644674937
81602 1.26859744389852
81802 1.37751952807109
82002 1.07242051760356
82202 1.19216100374858
82402 1.27937104304632
82602 1.29273728529612
82802 1.12315221627553
83002 1.16081198056539
83202 1.21100970109304
83402 1.20718355973562
83602 1.31472245852153
83802 1.36047295729319
84002 1.1631117661794
84202 1.23065344492594
84402 1.24548478921254
84602 1.23751457532247
84802 1.21285953124364
85002 1.25054430961609
85202 1.44138403733571
85402 1.51764869689941
85602 1.14781212806702
85802 1.23043612639109
86002 1.49983052412669
86202 1.25830272833506
86402 1.23361273606618
86602 1.28934017817179
86802 1.19827584425608
87002 1.2317312558492
87202 1.19574209054311
87402 1.11148639520009
87602 1.10764046510061
87802 1.4005438486735
88002 1.1275971531868
88202 1.29755914211273
88402 1.32173498471578
88602 1.22129650910695
88802 1.14618464310964
89002 1.05230323473612
89202 1.46345818042755
89402 1.26512161890666
89602 1.28795305887858
89802 1.17754983901978
90002 1.26681456963221
90202 1.23481239875158
90402 1.10025862852732
90602 1.12639236450195
90802 1.28747121493022
91002 1.20741124947866
91202 1.33683431148529
91402 1.43956967194875
91602 0.989266892274221
91802 1.08768433332443
92002 1.19347504774729
92202 1.32903575897217
92402 1.12956871589025
92602 1.22016032536825
92802 1.33637223641078
93002 1.41253034273783
93202 1.22886292139689
93402 1.18369579315186
93602 1.18424081802368
93802 1.3791113893191
94002 1.2660605708758
94202 1.38445667425791
94402 1.18566640218099
94602 1.21293552716573
94802 1.23571773370107
95002 1.11472686131795
95202 1.14958443244298
95402 1.20351505279541
95602 1.6284232934316
95802 1.11865786711375
96002 0.988510251045227
96202 1.19479235013326
96402 1.17258377869924
96602 1.15106149514516
96802 1.25760841369629
97002 1.20954235394796
97202 1.20238586266836
97402 1.17738952239354
97602 1.5294402440389
97802 1.29710257053375
98002 1.38364998499552
98202 1.40840661525726
98402 1.19736174742381
98602 1.20805342992147
98802 1.23750332991282
99002 1.2034151951472
99202 1.30848487218221
99402 1.25558565060298
99602 1.11080125967662
99802 1.04247152805328
100002 1.16780920823415
100202 1.36530649662018
100402 1.26926096280416
100602 1.43794345855713
100802 1.44461063543955
101002 1.14064506689707
101202 1.65300766626994
101402 1.27916224797567
101602 1.21510231494904
101802 1.49939103921254
102002 1.44150046507518
102202 1.28699811299642
102402 1.26212163766225
102602 1.25811497370402
102802 1.03286361694336
103002 1.39076534907023
103202 1.16562410195669
103402 1.06743462880452
103602 1.30776349703471
103802 1.20079412062963
104002 1.20871625343959
104202 1.36441640059153
104402 1.04679022232691
104602 1.125530342261
104802 1.21981577078501
105002 1.20166746775309
105202 1.04887096087138
105402 1.14683258533478
105602 1.09991558392843
105802 1.22966122627258
106002 1.28811633586884
106202 1.22643597920736
106402 1.04440764586131
106602 1.18830366929372
106802 1.30053440729777
107002 1.25074553489685
107202 1.24725488821665
107402 1.12830034891764
107602 1.05540478229523
107802 1.24385027090708
108002 1.06634340683619
108202 1.23973989486694
108402 1.24382905165354
108602 1.20525960127513
108802 1.00596205393473
109002 1.16392536958059
109202 1.24917181332906
109402 1.05251109600067
109602 1.37340931097666
109802 1.14545408884684
110002 1.09854422012965
110202 1.16843575239182
110402 1.19646769762039
110602 0.994240423043569
110802 1.488361120224
111002 1.20650017261505
111202 1.24167863527934
111402 1.10166096687317
111602 1.27389474709829
111802 1.10887734095256
112002 1.25249377886454
112202 1.31307935714722
112402 1.26080779234568
112602 1.1927290558815
112802 1.43186318874359
113002 1.22825042406718
113202 1.24273014068604
113402 1.27375590801239
113602 1.36570866902669
113802 1.48818997542063
114002 1.34968233108521
114202 1.37332614262899
114402 1.36373356978099
114602 1.11634842554728
114802 1.1467129389445
115002 1.10126433769862
115202 1.20724872748057
115402 1.10465530554454
115602 1.24839417139689
115802 1.20643524328868
116002 1.24685194094976
116202 1.80154128869375
116402 1.01918667554855
116602 1.20278775691986
116802 1.33908216158549
117002 1.31536181767782
117202 1.28682859738668
117402 1.38560652732849
117602 1.31463853518168
117802 1.17469612757365
118002 1.25238714615504
118202 1.46373955408732
118402 1.30721513430278
118602 1.33681531747182
118802 1.36731513341268
119002 1.09453002611796
119202 1.32754214604696
119402 1.66817061106364
119602 1.36242000261943
119802 1.10431277751923
120002 1.04288436969121
120202 1.40949940681458
120402 1.33828767140706
120602 0.967864016691844
120802 1.22775661945343
121002 1.25683176517487
121202 1.19300943613052
121402 1.08018006881078
121602 1.41150244077047
121802 1.41926884651184
122002 1.13627592722575
122202 1.08756947517395
122402 1.04500538110733
122602 1.32988329728444
122802 1.21670589844386
123002 1.57051730155945
123202 1.30191703637441
123402 1.12873188654582
123602 1.22836657365163
123802 1.22748557726542
124002 1.21940565109253
124202 1.08635663986206
124402 1.37928438186646
124602 1.20619491736094
124802 1.83935077985128
125002 1.20500840743383
125202 1.34283292293549
125402 1.33202854792277
125602 1.13153179486593
125802 1.23332075277964
126002 1.33486799399058
126202 1.1286316315333
126402 1.51600011189779
126602 1.96376252174377
126802 0.904774685700734
127002 1.55460329850515
127202 1.27886847654978
127402 1.28145935138067
127602 1.373424132665
127802 1.18413933118184
128002 1.2274952729543
128202 1.07852937777837
128402 1.27791158358256
128602 1.05935456355413
128802 1.29340445995331
129002 1.15725906689962
129202 1.15774472554525
129402 1.35049915313721
129602 1.14884372552236
129802 1.36563795804977
130002 1.16488617658615
130202 1.35317832231522
130402 1.22714416186015
130602 2.03657654921214
130802 1.14442491531372
131002 1.27372121810913
131202 1.56780982017517
131402 1.59651319185893
131602 1.37443697452545
131802 1.35785742600759
132002 1.13920915126801
132202 1.22100989023844
132402 1.88147040208181
132602 1.84461323420207
132802 1.09687761465708
133002 1.14881563186646
133202 1.13838303089142
133402 1.33739900588989
133602 1.52414468924205
133802 1.26635245482127
134002 1.14933989445368
134202 1.30004779497782
134402 0.954424798488617
134602 1.13032509883245
134802 1.14116934935252
135002 1.42378183205922
135202 1.44345573584239
135402 1.24360585212708
135602 1.71601851781209
135802 1.7010037501653
136002 1.24872386455536
136202 1.23211928208669
136402 1.70202358563741
136602 1.24385851621628
136802 1.3052591085434
137002 1.22388688723246
137202 1.37421657641729
137402 1.33275123437246
137602 1.37620365619659
137802 1.43183676401774
138002 1.50686232248942
138202 1.57409318288167
138402 1.21440714597702
138602 1.21672741572062
138802 1.3220773935318
139002 1.49920876820882
139202 1.04088222980499
139402 1.26910569270452
139602 1.32196974754333
139802 1.14517237742742
140002 1.49864594141642
140202 1.24875549475352
140402 1.33183046181997
140602 1.19054385026296
140802 1.26147516568502
141002 1.22647337118785
141202 1.54476714134216
141402 1.47804427146912
141602 1.2683158715566
141802 1.18178331851959
142002 1.32580892244975
142202 1.39605474472046
142402 1.11582460006078
142602 1.35525850454966
142802 1.43572656313578
143002 1.10507816076279
143202 1.2458464105924
143402 1.15225569407145
143602 1.13892908891042
143802 1.08838587999344
144002 1.22965276241302
144202 1.52025798956553
144402 1.30158428351084
144602 1.31896205743154
144802 1.22691408793132
145002 1.19014135996501
145202 1.4631119966507
145402 1.41825083891551
145602 1.7155187924703
145802 1.28325529893239
146002 1.47169574101766
146202 1.37285466988881
146402 1.0899808605512
146602 1.09856961170832
146802 1.28031162420909
147002 1.28507902224859
147202 0.928009728590647
147402 1.12863020102183
147602 1.13811063766479
147802 1.07619732618332
148002 1.28403492768606
148202 1.49521021048228
148402 1.61703324317932
148602 1.41071442763011
148802 1.21781802177429
149002 1.4396169980367
149202 1.17644741137822
149402 1.28596639633179
149602 1.45914657910665
149802 1.49543948968252
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
5 0.00143343202459315
105 0.00159784654776255
205 0.00159784654776255
305 0.00159784654776255
405 0.00159784654776255
505 0.00159784654776255
605 0.00159784654776255
705 0.00159784654776255
805 0.00159784654776255
905 0.00159784654776255
1005 0.00159784654776255
1105 0.00193354984124502
1205 0.00193354984124502
1305 0.00193354984124502
1405 0.00193354984124502
1505 0.00193354984124502
1605 0.00193354984124502
1705 0.00193354984124502
1805 0.00193354984124502
1905 0.00193354984124502
2005 0.00193354984124502
2105 0.00226038333494216
2205 0.00226038333494216
2305 0.00226038333494216
2405 0.00226038333494216
2505 0.00226038333494216
2605 0.00226038333494216
2705 0.00226038333494216
2805 0.00226038333494216
2905 0.00226038333494216
3005 0.00226038333494216
3105 0.00286888238042593
3205 0.00286888238042593
3305 0.00286888238042593
3405 0.00286888238042593
3505 0.00286888238042593
3605 0.00286888238042593
3705 0.00286888238042593
3805 0.00286888238042593
3905 0.00286888238042593
4005 0.00286888238042593
4105 0.004459324448059
4205 0.004459324448059
4305 0.004459324448059
4405 0.004459324448059
4505 0.004459324448059
4605 0.004459324448059
4705 0.004459324448059
4805 0.004459324448059
4905 0.004459324448059
5005 0.004459324448059
5105 0.00540915674840411
5205 0.00540915674840411
5305 0.00540915674840411
5405 0.00540915674840411
5505 0.00540915674840411
5605 0.00540915674840411
5705 0.00540915674840411
5805 0.00540915674840411
5905 0.00540915674840411
6005 0.00540915674840411
6105 0.00642920836495856
6205 0.00642920836495856
6305 0.00642920836495856
6405 0.00642920836495856
6505 0.00642920836495856
6605 0.00642920836495856
6705 0.00642920836495856
6805 0.00642920836495856
6905 0.00642920836495856
7005 0.00642920836495856
7105 0.00844053877517581
7205 0.00844053877517581
7305 0.00844053877517581
7405 0.00844053877517581
7505 0.00844053877517581
7605 0.00844053877517581
7705 0.00844053877517581
7805 0.00844053877517581
7905 0.00844053877517581
8005 0.00844053877517581
8105 0.0111957234330475
8205 0.0111957234330475
8305 0.0111957234330475
8405 0.0111957234330475
8505 0.0111957234330475
8605 0.0111957234330475
8705 0.0111957234330475
8805 0.0111957234330475
8905 0.0111957234330475
9005 0.0111957234330475
9105 0.0141584152976672
9205 0.0141584152976672
9305 0.0141584152976672
9405 0.0141584152976672
9505 0.0141584152976672
9605 0.0141584152976672
9705 0.0141584152976672
9805 0.0141584152976672
9905 0.0141584152976672
10005 0.0141584152976672
10105 0.0184804191812873
10205 0.0184804191812873
10305 0.0184804191812873
10405 0.0184804191812873
10505 0.0184804191812873
10605 0.0184804191812873
10705 0.0184804191812873
10805 0.0184804191812873
10905 0.0184804191812873
11005 0.0184804191812873
11105 0.023933365320166
11205 0.023933365320166
11305 0.023933365320166
11405 0.023933365320166
11505 0.023933365320166
11605 0.023933365320166
11705 0.023933365320166
11805 0.023933365320166
11905 0.023933365320166
12005 0.023933365320166
12105 0.0291866604238749
12205 0.0291866604238749
12305 0.0291866604238749
12405 0.0291866604238749
12505 0.0291866604238749
12605 0.0291866604238749
12705 0.0291866604238749
12805 0.0291866604238749
12905 0.0291866604238749
13005 0.0291866604238749
13105 0.0363878086209297
13205 0.0363878086209297
13305 0.0363878086209297
13405 0.0363878086209297
13505 0.0363878086209297
13605 0.0363878086209297
13705 0.0363878086209297
13805 0.0363878086209297
13905 0.0363878086209297
14005 0.0363878086209297
14105 0.0436902462194363
14205 0.0436902462194363
14305 0.0436902462194363
14405 0.0436902462194363
14505 0.0436902462194363
14605 0.0436902462194363
14705 0.0436902462194363
14805 0.0436902462194363
14905 0.0436902462194363
15005 0.0436902462194363
15105 0.0583020721872648
15205 0.0583020721872648
15305 0.0583020721872648
15405 0.0583020721872648
15505 0.0583020721872648
15605 0.0583020721872648
15705 0.0583020721872648
15805 0.0583020721872648
15905 0.0583020721872648
16005 0.0583020721872648
16105 0.0744551594058673
16205 0.0744551594058673
16305 0.0744551594058673
16405 0.0744551594058673
16505 0.0744551594058673
16605 0.0744551594058673
16705 0.0744551594058673
16805 0.0744551594058673
16905 0.0744551594058673
17005 0.0744551594058673
17105 0.089391577988863
17205 0.089391577988863
17305 0.089391577988863
17405 0.089391577988863
17505 0.089391577988863
17605 0.089391577988863
17705 0.089391577988863
17805 0.089391577988863
17905 0.089391577988863
18005 0.089391577988863
18105 0.108783933023612
18205 0.108783933023612
18305 0.108783933023612
18405 0.108783933023612
18505 0.108783933023612
18605 0.108783933023612
18705 0.108783933023612
18805 0.108783933023612
18905 0.108783933023612
19005 0.108783933023612
19105 0.130783560375373
19205 0.130783560375373
19305 0.130783560375373
19405 0.130783560375373
19505 0.130783560375373
19605 0.130783560375373
19705 0.130783560375373
19805 0.130783560375373
19905 0.130783560375373
20005 0.130783560375373
20105 0.152495220303535
20205 0.152495220303535
20305 0.152495220303535
20405 0.152495220303535
20505 0.152495220303535
20605 0.152495220303535
20705 0.152495220303535
20805 0.152495220303535
20905 0.152495220303535
21005 0.152495220303535
21105 0.177410448590914
21205 0.177410448590914
21305 0.177410448590914
21405 0.177410448590914
21505 0.177410448590914
21605 0.177410448590914
21705 0.177410448590914
21805 0.177410448590914
21905 0.177410448590914
22005 0.177410448590914
22105 0.204550330837568
22205 0.204550330837568
22305 0.204550330837568
22405 0.204550330837568
22505 0.204550330837568
22605 0.204550330837568
22705 0.204550330837568
22805 0.204550330837568
22905 0.204550330837568
23005 0.204550330837568
23105 0.236217712362607
23205 0.236217712362607
23305 0.236217712362607
23405 0.236217712362607
23505 0.236217712362607
23605 0.236217712362607
23705 0.236217712362607
23805 0.236217712362607
23905 0.236217712362607
24005 0.236217712362607
24105 0.236217712362607
24205 0.265555287400881
24305 0.265555287400881
24405 0.265555287400881
24505 0.265555287400881
24605 0.265555287400881
24705 0.265555287400881
24805 0.265555287400881
24905 0.265555287400881
25005 0.265555287400881
25105 0.265555287400881
25205 0.295822411775589
25305 0.295822411775589
25405 0.295822411775589
25505 0.295822411775589
25605 0.295822411775589
25705 0.295822411775589
25805 0.295822411775589
25905 0.295822411775589
26005 0.295822411775589
26105 0.295822411775589
26205 0.324767380952835
26305 0.324767380952835
26405 0.324767380952835
26505 0.324767380952835
26605 0.324767380952835
26705 0.324767380952835
26805 0.324767380952835
26905 0.324767380952835
27005 0.324767380952835
27105 0.324767380952835
27205 0.355930298566818
27305 0.355930298566818
27405 0.355930298566818
27505 0.355930298566818
27605 0.355930298566818
27705 0.355930298566818
27805 0.355930298566818
27905 0.355930298566818
28005 0.355930298566818
28105 0.355930298566818
28205 0.381075272957484
28305 0.381075272957484
28405 0.381075272957484
28505 0.381075272957484
28605 0.381075272957484
28705 0.381075272957484
28805 0.381075272957484
28905 0.381075272957484
29005 0.381075272957484
29105 0.381075272957484
29205 0.405360768238703
29305 0.405360768238703
29405 0.405360768238703
29505 0.405360768238703
29605 0.405360768238703
29705 0.405360768238703
29805 0.405360768238703
29905 0.405360768238703
30005 0.405360768238703
30105 0.405360768238703
30205 0.430636922518412
30305 0.430636922518412
30405 0.430636922518412
30505 0.430636922518412
30605 0.430636922518412
30705 0.430636922518412
30805 0.430636922518412
30905 0.430636922518412
31005 0.430636922518412
31105 0.430636922518412
31205 0.450327664613724
31305 0.450327664613724
31405 0.450327664613724
31505 0.450327664613724
31605 0.450327664613724
31705 0.450327664613724
31805 0.450327664613724
31905 0.450327664613724
32005 0.450327664613724
32105 0.450327664613724
32205 0.475550880034765
32305 0.475550880034765
32405 0.475550880034765
32505 0.475550880034765
32605 0.475550880034765
32705 0.475550880034765
32805 0.475550880034765
32905 0.475550880034765
33005 0.475550880034765
33105 0.475550880034765
33205 0.49659992257754
33305 0.49659992257754
33405 0.49659992257754
33505 0.49659992257754
33605 0.49659992257754
33705 0.49659992257754
33805 0.49659992257754
33905 0.49659992257754
34005 0.49659992257754
34105 0.49659992257754
34205 0.515543351570765
34305 0.515543351570765
34405 0.515543351570765
34505 0.515543351570765
34605 0.515543351570765
34705 0.515543351570765
34805 0.515543351570765
34905 0.515543351570765
35005 0.515543351570765
35105 0.515543351570765
35205 0.532167613506317
35305 0.532167613506317
35405 0.532167613506317
35505 0.532167613506317
35605 0.532167613506317
35705 0.532167613506317
35805 0.532167613506317
35905 0.532167613506317
36005 0.532167613506317
36105 0.532167613506317
36205 0.551123450199763
36305 0.551123450199763
36405 0.551123450199763
36505 0.551123450199763
36605 0.551123450199763
36705 0.551123450199763
36805 0.551123450199763
36905 0.551123450199763
37005 0.551123450199763
37105 0.551123450199763
37205 0.569267888863881
37305 0.569267888863881
37405 0.569267888863881
37505 0.569267888863881
37605 0.569267888863881
37705 0.569267888863881
37805 0.569267888863881
37905 0.569267888863881
38005 0.569267888863881
38105 0.569267888863881
38205 0.578098197778066
38305 0.578098197778066
38405 0.578098197778066
38505 0.578098197778066
38605 0.578098197778066
38705 0.578098197778066
38805 0.578098197778066
38905 0.578098197778066
39005 0.578098197778066
39105 0.578098197778066
39205 0.589269737402598
39305 0.589269737402598
39405 0.589269737402598
39505 0.589269737402598
39605 0.589269737402598
39705 0.589269737402598
39805 0.589269737402598
39905 0.589269737402598
40005 0.589269737402598
40105 0.589269737402598
40205 0.587469816207886
40305 0.587469816207886
40405 0.587469816207886
40505 0.587469816207886
40605 0.587469816207886
40705 0.587469816207886
40805 0.587469816207886
40905 0.587469816207886
41005 0.587469816207886
41105 0.587469816207886
41205 0.591745654741923
41305 0.591745654741923
41405 0.591745654741923
41505 0.591745654741923
41605 0.591745654741923
41705 0.591745654741923
41805 0.591745654741923
41905 0.591745654741923
42005 0.591745654741923
42105 0.591745654741923
42205 0.596680025259654
42305 0.596680025259654
42405 0.596680025259654
42505 0.596680025259654
42605 0.596680025259654
42705 0.596680025259654
42805 0.596680025259654
42905 0.596680025259654
43005 0.596680025259654
43105 0.596680025259654
43205 0.599390149116516
43305 0.599390149116516
43405 0.599390149116516
43505 0.599390149116516
43605 0.599390149116516
43705 0.599390149116516
43805 0.599390149116516
43905 0.599390149116516
44005 0.599390149116516
44105 0.599390149116516
44205 0.599863131841024
44305 0.599863131841024
44405 0.599863131841024
44505 0.599863131841024
44605 0.599863131841024
44705 0.599863131841024
44805 0.599863131841024
44905 0.599863131841024
45005 0.599863131841024
45105 0.599863131841024
45205 0.593980292479197
45305 0.593980292479197
45405 0.593980292479197
45505 0.593980292479197
45605 0.593980292479197
45705 0.593980292479197
45805 0.593980292479197
45905 0.593980292479197
46005 0.593980292479197
46105 0.593980292479197
46205 0.591268718242645
46305 0.591268718242645
46405 0.591268718242645
46505 0.591268718242645
46605 0.591268718242645
46705 0.591268718242645
46805 0.591268718242645
46905 0.591268718242645
47005 0.591268718242645
47105 0.591268718242645
47205 0.579322934150696
47305 0.579322934150696
47405 0.579322934150696
47505 0.579322934150696
47605 0.579322934150696
47705 0.579322934150696
47805 0.579322934150696
47905 0.579322934150696
48005 0.579322934150696
48105 0.579322934150696
48205 0.570357124010722
48305 0.570357124010722
48405 0.570357124010722
48505 0.570357124010722
48605 0.570357124010722
48705 0.570357124010722
48805 0.570357124010722
48905 0.570357124010722
49005 0.570357124010722
49105 0.570357124010722
49205 0.570357124010722
49305 0.561521410942078
49405 0.561521410942078
49505 0.561521410942078
49605 0.561521410942078
49705 0.561521410942078
49805 0.561521410942078
49905 0.561521410942078
50005 0.561521410942078
50105 0.561521410942078
50205 0.561521410942078
50305 0.544775327046712
50405 0.544775327046712
50505 0.544775327046712
50605 0.544775327046712
50705 0.544775327046712
50805 0.544775327046712
50905 0.544775327046712
51005 0.544775327046712
51105 0.544775327046712
51205 0.544775327046712
51305 0.523776481548945
51405 0.523776481548945
51505 0.523776481548945
51605 0.523776481548945
51705 0.523776481548945
51805 0.523776481548945
51905 0.523776481548945
52005 0.523776481548945
52105 0.523776481548945
52205 0.523776481548945
52305 0.501777658859889
52405 0.501777658859889
52505 0.501777658859889
52605 0.501777658859889
52705 0.501777658859889
52805 0.501777658859889
52905 0.501777658859889
53005 0.501777658859889
53105 0.501777658859889
53205 0.501777658859889
53305 0.481621533632278
53405 0.481621533632278
53505 0.481621533632278
53605 0.481621533632278
53705 0.481621533632278
53805 0.481621533632278
53905 0.481621533632278
54005 0.481621533632278
54105 0.481621533632278
54205 0.481621533632278
54305 0.47114219268163
54405 0.47114219268163
54505 0.47114219268163
54605 0.47114219268163
54705 0.47114219268163
54805 0.47114219268163
54905 0.47114219268163
55005 0.47114219268163
55105 0.47114219268163
55205 0.47114219268163
55305 0.464383651812871
55405 0.464383651812871
55505 0.464383651812871
55605 0.464383651812871
55705 0.464383651812871
55805 0.464383651812871
55905 0.464383651812871
56005 0.464383651812871
56105 0.464383651812871
56205 0.464383651812871
56305 0.449006120363871
56405 0.449006120363871
56505 0.449006120363871
56605 0.449006120363871
56705 0.449006120363871
56805 0.449006120363871
56905 0.449006120363871
57005 0.449006120363871
57105 0.449006120363871
57205 0.449006120363871
57305 0.438587774833043
57405 0.438587774833043
57505 0.438587774833043
57605 0.438587774833043
57705 0.438587774833043
57805 0.438587774833043
57905 0.438587774833043
58005 0.438587774833043
58105 0.438587774833043
58205 0.438587774833043
58305 0.425440539916356
58405 0.425440539916356
58505 0.425440539916356
58605 0.425440539916356
58705 0.425440539916356
58805 0.425440539916356
58905 0.425440539916356
59005 0.425440539916356
59105 0.425440539916356
59205 0.425440539916356
59305 0.442203213771184
59405 0.442203213771184
59505 0.442203213771184
59605 0.442203213771184
59705 0.442203213771184
59805 0.442203213771184
59905 0.442203213771184
60005 0.442203213771184
60105 0.442203213771184
60205 0.442203213771184
60305 0.429619004329046
60405 0.429619004329046
60505 0.429619004329046
60605 0.429619004329046
60705 0.429619004329046
60805 0.429619004329046
60905 0.429619004329046
61005 0.429619004329046
61105 0.429619004329046
61205 0.429619004329046
61305 0.432179778814316
61405 0.432179778814316
61505 0.432179778814316
61605 0.432179778814316
61705 0.432179778814316
61805 0.432179778814316
61905 0.432179778814316
62005 0.432179778814316
62105 0.432179778814316
62205 0.432179778814316
62305 0.434841752052307
62405 0.434841752052307
62505 0.434841752052307
62605 0.434841752052307
62705 0.434841752052307
62805 0.434841752052307
62905 0.434841752052307
63005 0.434841752052307
63105 0.434841752052307
63205 0.434841752052307
63305 0.429660518964132
63405 0.429660518964132
63505 0.429660518964132
63605 0.429660518964132
63705 0.429660518964132
63805 0.429660518964132
63905 0.429660518964132
64005 0.429660518964132
64105 0.429660518964132
64205 0.429660518964132
64305 0.449201941490173
64405 0.449201941490173
64505 0.449201941490173
64605 0.449201941490173
64705 0.449201941490173
64805 0.449201941490173
64905 0.449201941490173
65005 0.449201941490173
65105 0.449201941490173
65205 0.449201941490173
65305 0.447198162476222
65405 0.447198162476222
65505 0.447198162476222
65605 0.447198162476222
65705 0.447198162476222
65805 0.447198162476222
65905 0.447198162476222
66005 0.447198162476222
66105 0.447198162476222
66205 0.447198162476222
66305 0.447288850943247
66405 0.447288850943247
66505 0.447288850943247
66605 0.447288850943247
66705 0.447288850943247
66805 0.447288850943247
66905 0.447288850943247
67005 0.447288850943247
67105 0.447288850943247
67205 0.447288850943247
67305 0.449449976285299
67405 0.449449976285299
67505 0.449449976285299
67605 0.449449976285299
67705 0.449449976285299
67805 0.449449976285299
67905 0.449449976285299
68005 0.449449976285299
68105 0.449449976285299
68205 0.449449976285299
68305 0.456482460101445
68405 0.456482460101445
68505 0.456482460101445
68605 0.456482460101445
68705 0.456482460101445
68805 0.456482460101445
68905 0.456482460101445
69005 0.456482460101445
69105 0.456482460101445
69205 0.456482460101445
69305 0.444595446189245
69405 0.444595446189245
69505 0.444595446189245
69605 0.444595446189245
69705 0.444595446189245
69805 0.444595446189245
69905 0.444595446189245
70005 0.444595446189245
70105 0.444595446189245
70205 0.444595446189245
70305 0.446941842635473
70405 0.446941842635473
70505 0.446941842635473
70605 0.446941842635473
70705 0.446941842635473
70805 0.446941842635473
70905 0.446941842635473
71005 0.446941842635473
71105 0.446941842635473
71205 0.446941842635473
71305 0.435992230971654
71405 0.435992230971654
71505 0.435992230971654
71605 0.435992230971654
71705 0.435992230971654
71805 0.435992230971654
71905 0.435992230971654
72005 0.435992230971654
72105 0.435992230971654
72205 0.435992230971654
72305 0.484202673037847
72405 0.484202673037847
72505 0.484202673037847
72605 0.484202673037847
72705 0.484202673037847
72805 0.484202673037847
72905 0.484202673037847
73005 0.484202673037847
73105 0.484202673037847
73205 0.484202673037847
73305 0.477350572745005
73405 0.477350572745005
73505 0.477350572745005
73605 0.477350572745005
73705 0.477350572745005
73805 0.477350572745005
73905 0.477350572745005
74005 0.477350572745005
74105 0.477350572745005
74205 0.477350572745005
74305 0.477350572745005
74405 0.449225594600042
74505 0.449225594600042
74605 0.449225594600042
74705 0.449225594600042
74805 0.449225594600042
74905 0.449225594600042
75005 0.449225594600042
75105 0.460980435212453
75205 0.460980435212453
75305 0.460980435212453
75405 0.460980435212453
75505 0.460980435212453
75605 0.460980435212453
75705 0.460980435212453
75805 0.460980435212453
75905 0.460980435212453
76005 0.460980435212453
76105 0.460980435212453
76205 0.460980435212453
76305 0.460980435212453
76405 0.460980435212453
76505 0.460980435212453
76605 0.460980435212453
76705 0.460980435212453
76805 0.460980435212453
76905 0.460980435212453
77005 0.460980435212453
77105 0.470314602057139
77205 0.470314602057139
77305 0.470314602057139
77405 0.470314602057139
77505 0.470314602057139
77605 0.470314602057139
77705 0.470314602057139
77805 0.470314602057139
77905 0.470314602057139
78005 0.470314602057139
78105 0.470314602057139
78205 0.470314602057139
78305 0.470314602057139
78405 0.470314602057139
78505 0.470314602057139
78605 0.470314602057139
78705 0.470314602057139
78805 0.470314602057139
78905 0.470314602057139
79005 0.470314602057139
79105 0.489155809084574
79205 0.489155809084574
79305 0.489155809084574
79405 0.489155809084574
79505 0.489155809084574
79605 0.489155809084574
79705 0.489155809084574
79805 0.489155809084574
79905 0.489155809084574
80005 0.489155809084574
80105 0.489155809084574
80205 0.489155809084574
80305 0.489155809084574
80405 0.489155809084574
80505 0.489155809084574
80605 0.489155809084574
80705 0.489155809084574
80805 0.489155809084574
80905 0.489155809084574
81005 0.489155809084574
81105 0.488691677649816
81205 0.488691677649816
81305 0.488691677649816
81405 0.488691677649816
81505 0.488691677649816
81605 0.488691677649816
81705 0.488691677649816
81805 0.488691677649816
81905 0.488691677649816
82005 0.488691677649816
82105 0.488691677649816
82205 0.488691677649816
82305 0.488691677649816
82405 0.488691677649816
82505 0.488691677649816
82605 0.488691677649816
82705 0.488691677649816
82805 0.488691677649816
82905 0.488691677649816
83005 0.488691677649816
83105 0.485713293155034
83205 0.485713293155034
83305 0.485713293155034
83405 0.485713293155034
83505 0.485713293155034
83605 0.485713293155034
83705 0.485713293155034
83805 0.485713293155034
83905 0.485713293155034
84005 0.485713293155034
84105 0.485713293155034
84205 0.485713293155034
84305 0.485713293155034
84405 0.485713293155034
84505 0.485713293155034
84605 0.485713293155034
84705 0.485713293155034
84805 0.485713293155034
84905 0.485713293155034
85005 0.485713293155034
85105 0.504772891600927
85205 0.504772891600927
85305 0.504772891600927
85405 0.504772891600927
85505 0.504772891600927
85605 0.504772891600927
85705 0.504772891600927
85805 0.504772891600927
85905 0.504772891600927
86005 0.504772891600927
86105 0.504772891600927
86205 0.504772891600927
86305 0.504772891600927
86405 0.504772891600927
86505 0.504772891600927
86605 0.504772891600927
86705 0.504772891600927
86805 0.504772891600927
86905 0.504772891600927
87005 0.504772891600927
87105 0.512214650710424
87205 0.512214650710424
87305 0.512214650710424
87405 0.512214650710424
87505 0.512214650710424
87605 0.512214650710424
87705 0.512214650710424
87805 0.512214650710424
87905 0.512214650710424
88005 0.512214650710424
88105 0.512214650710424
88205 0.512214650710424
88305 0.512214650710424
88405 0.512214650710424
88505 0.512214650710424
88605 0.512214650710424
88705 0.512214650710424
88805 0.512214650710424
88905 0.512214650710424
89005 0.512214650710424
89105 0.509156157573064
89205 0.509156157573064
89305 0.509156157573064
89405 0.509156157573064
89505 0.509156157573064
89605 0.509156157573064
89705 0.509156157573064
89805 0.509156157573064
89905 0.509156157573064
90005 0.509156157573064
90105 0.509156157573064
90205 0.509156157573064
90305 0.509156157573064
90405 0.509156157573064
90505 0.509156157573064
90605 0.509156157573064
90705 0.509156157573064
90805 0.509156157573064
90905 0.509156157573064
91005 0.509156157573064
91105 0.522841195265452
91205 0.522841195265452
91305 0.522841195265452
91405 0.522841195265452
91505 0.522841195265452
91605 0.522841195265452
91705 0.522841195265452
91805 0.522841195265452
91905 0.522841195265452
92005 0.522841195265452
92105 0.522841195265452
92205 0.522841195265452
92305 0.522841195265452
92405 0.522841195265452
92505 0.522841195265452
92605 0.522841195265452
92705 0.522841195265452
92805 0.522841195265452
92905 0.522841195265452
93005 0.522841195265452
93105 0.545465419689814
93205 0.545465419689814
93305 0.545465419689814
93405 0.545465419689814
93505 0.545465419689814
93605 0.545465419689814
93705 0.545465419689814
93805 0.545465419689814
93905 0.545465419689814
94005 0.545465419689814
94105 0.545465419689814
94205 0.545465419689814
94305 0.545465419689814
94405 0.545465419689814
94505 0.545465419689814
94605 0.545465419689814
94705 0.545465419689814
94805 0.545465419689814
94905 0.545465419689814
95005 0.545465419689814
95105 0.545090983311335
95205 0.545090983311335
95305 0.545090983311335
95405 0.545090983311335
95505 0.545090983311335
95605 0.545090983311335
95705 0.545090983311335
95805 0.545090983311335
95905 0.545090983311335
96005 0.545090983311335
96105 0.545090983311335
96205 0.545090983311335
96305 0.545090983311335
96405 0.545090983311335
96505 0.545090983311335
96605 0.545090983311335
96705 0.545090983311335
96805 0.545090983311335
96905 0.545090983311335
97005 0.545090983311335
97105 0.545090983311335
97205 0.705781360467275
97305 0.705781360467275
97405 0.705781360467275
97505 0.705781360467275
97605 0.705781360467275
97705 0.705781360467275
97805 0.705781360467275
97905 0.705781360467275
98005 0.705781360467275
98105 0.705781360467275
98205 0.705781360467275
98305 0.705781360467275
98405 0.705781360467275
98505 0.705781360467275
98605 0.705781360467275
98705 0.705781360467275
98805 0.705781360467275
98905 0.705781360467275
99005 0.705781360467275
99105 0.705781360467275
99205 0.663176536560059
99305 0.663176536560059
99405 0.663176536560059
99505 0.663176536560059
99605 0.663176536560059
99705 0.663176536560059
99805 0.663176536560059
99905 0.663176536560059
100005 0.663176536560059
100105 0.663176536560059
100205 0.663176536560059
100305 0.663176536560059
100405 0.663176536560059
100505 0.663176536560059
100605 0.663176536560059
100705 0.663176536560059
100805 0.663176536560059
100905 0.663176536560059
101005 0.663176536560059
101105 0.663176536560059
101205 0.712188104788462
101305 0.712188104788462
101405 0.712188104788462
101505 0.712188104788462
101605 0.712188104788462
101705 0.712188104788462
101805 0.712188104788462
101905 0.712188104788462
102005 0.712188104788462
102105 0.712188104788462
102205 0.712188104788462
102305 0.712188104788462
102405 0.712188104788462
102505 0.712188104788462
102605 0.712188104788462
102705 0.712188104788462
102805 0.712188104788462
102905 0.712188104788462
103005 0.712188104788462
103105 0.712188104788462
103205 0.728082279364268
103305 0.728082279364268
103405 0.728082279364268
103505 0.728082279364268
103605 0.728082279364268
103705 0.728082279364268
103805 0.728082279364268
103905 0.728082279364268
104005 0.728082279364268
104105 0.728082279364268
104205 0.728082279364268
104305 0.728082279364268
104405 0.728082279364268
104505 0.728082279364268
104605 0.728082279364268
104705 0.728082279364268
104805 0.728082279364268
104905 0.728082279364268
105005 0.728082279364268
105105 0.728082279364268
105205 0.747988561789195
105305 0.747988561789195
105405 0.747988561789195
105505 0.747988561789195
105605 0.747988561789195
105705 0.747988561789195
105805 0.747988561789195
105905 0.747988561789195
106005 0.747988561789195
106105 0.747988561789195
106205 0.747988561789195
106305 0.747988561789195
106405 0.747988561789195
106505 0.747988561789195
106605 0.747988561789195
106705 0.747988561789195
106805 0.747988561789195
106905 0.747988561789195
107005 0.747988561789195
107105 0.747988561789195
107205 0.744387288888296
107305 0.744387288888296
107405 0.744387288888296
107505 0.744387288888296
107605 0.744387288888296
107705 0.744387288888296
107805 0.744387288888296
107905 0.744387288888296
108005 0.744387288888296
108105 0.744387288888296
108205 0.744387288888296
108305 0.744387288888296
108405 0.744387288888296
108505 0.744387288888296
108605 0.744387288888296
108705 0.744387288888296
108805 0.744387288888296
108905 0.744387288888296
109005 0.744387288888296
109105 0.744387288888296
109205 0.825654168923696
109305 0.825654168923696
109405 0.825654168923696
109505 0.825654168923696
109605 0.825654168923696
109705 0.825654168923696
109805 0.825654168923696
109905 0.825654168923696
110005 0.825654168923696
110105 0.825654168923696
110205 0.825654168923696
110305 0.825654168923696
110405 0.825654168923696
110505 0.825654168923696
110605 0.825654168923696
110705 0.825654168923696
110805 0.825654168923696
110905 0.825654168923696
111005 0.825654168923696
111105 0.825654168923696
111205 0.830233653386434
111305 0.830233653386434
111405 0.830233653386434
111505 0.830233653386434
111605 0.830233653386434
111705 0.830233653386434
111805 0.830233653386434
111905 0.830233653386434
112005 0.830233653386434
112105 0.830233653386434
112205 0.830233653386434
112305 0.830233653386434
112405 0.830233653386434
112505 0.830233653386434
112605 0.878807783126831
112705 0.878807783126831
112805 0.878807783126831
112905 0.878807783126831
113005 0.878807783126831
113105 0.878807783126831
113205 0.878807783126831
113305 0.878807783126831
113405 0.878807783126831
113505 0.878807783126831
113605 0.878807783126831
113705 0.878807783126831
113805 0.878807783126831
113905 0.878807783126831
114005 0.878807783126831
114105 0.878807783126831
114205 0.878807783126831
114305 0.878807783126831
114405 0.878807783126831
114505 0.878807783126831
114605 0.878807783126831
114705 0.878807783126831
114805 0.878807783126831
114905 0.878807783126831
115005 0.878807783126831
115105 0.878807783126831
115205 0.878807783126831
115305 0.878807783126831
115405 0.878807783126831
115505 0.878807783126831
115605 0.878807783126831
115705 0.878807783126831
115805 0.878807783126831
115905 0.878807783126831
116005 0.878807783126831
116105 0.878807783126831
116205 0.878807783126831
116305 0.878807783126831
116405 0.878807783126831
116505 0.878807783126831
116605 0.891128679116567
116705 0.891128679116567
116805 0.891128679116567
116905 0.891128679116567
117005 0.891128679116567
117105 0.891128679116567
117205 0.891128679116567
117305 0.891128679116567
117405 0.891128679116567
117505 0.891128679116567
117605 0.891128679116567
117705 0.891128679116567
117805 0.891128679116567
117905 0.891128679116567
118005 0.891128679116567
118105 0.891128679116567
118205 0.891128679116567
118305 0.891128679116567
118405 0.891128679116567
118505 0.891128679116567
118605 0.891128679116567
118705 0.891128679116567
118805 0.891128679116567
118905 0.891128679116567
119005 0.891128679116567
119105 0.891128679116567
119205 0.891128679116567
119305 0.891128679116567
119405 0.891128679116567
119505 0.891128679116567
119605 0.891128679116567
119705 0.891128679116567
119805 0.891128679116567
119905 0.891128679116567
120005 0.891128679116567
120105 0.891128679116567
120205 0.891128679116567
120305 0.891128679116567
120405 0.891128679116567
120505 0.891128679116567
120605 0.996513803799947
120705 0.996513803799947
120805 0.996513803799947
120905 0.996513803799947
121005 0.996513803799947
121105 0.996513803799947
121205 0.996513803799947
121305 0.996513803799947
121405 0.996513803799947
121505 0.996513803799947
121605 0.996513803799947
121705 0.996513803799947
121805 0.996513803799947
121905 0.996513803799947
122005 0.996513803799947
122105 0.996513803799947
122205 0.996513803799947
122305 0.996513803799947
122405 0.996513803799947
122505 0.996513803799947
122605 0.996513803799947
122705 0.996513803799947
122805 0.996513803799947
122905 0.996513803799947
123005 0.996513803799947
123105 0.996513803799947
123205 0.996513803799947
123305 0.996513803799947
123405 0.996513803799947
123505 0.996513803799947
123605 0.996513803799947
123705 0.996513803799947
123805 0.996513803799947
123905 0.996513803799947
124005 0.996513803799947
124105 0.996513803799947
124205 0.996513803799947
124305 0.996513803799947
124405 0.996513803799947
124505 0.996513803799947
124605 1.02022463083267
124705 1.02022463083267
124805 1.02022463083267
124905 1.02022463083267
125005 1.02022463083267
125105 1.02022463083267
125205 1.02022463083267
125305 1.02022463083267
125405 1.02022463083267
125505 1.02022463083267
125605 1.02022463083267
125705 1.02022463083267
125805 1.02022463083267
125905 1.02022463083267
126005 1.02022463083267
126105 1.02022463083267
126205 1.02022463083267
126305 1.02022463083267
126405 1.02022463083267
126505 1.02022463083267
126605 1.02022463083267
126705 1.02022463083267
126805 1.02022463083267
126905 1.02022463083267
127005 1.02022463083267
127105 1.02022463083267
127205 1.02022463083267
127305 1.02022463083267
127405 1.02022463083267
127505 1.02022463083267
127605 1.02022463083267
127705 1.02022463083267
127805 1.02022463083267
127905 1.02022463083267
128005 1.02022463083267
128105 1.02022463083267
128205 1.02022463083267
128305 1.02022463083267
128405 1.02022463083267
128505 1.02022463083267
128605 1.0172124505043
128705 1.0172124505043
128805 1.0172124505043
128905 1.0172124505043
129005 1.0172124505043
129105 1.0172124505043
129205 1.0172124505043
129305 1.0172124505043
129405 1.0172124505043
129505 1.0172124505043
129605 1.0172124505043
129705 1.0172124505043
129805 1.0172124505043
129905 1.0172124505043
130005 1.0172124505043
130105 1.0172124505043
130205 1.0172124505043
130305 1.0172124505043
130405 1.0172124505043
130505 1.0172124505043
130605 1.0172124505043
130705 1.0172124505043
130805 1.0172124505043
130905 1.0172124505043
131005 1.0172124505043
131105 1.0172124505043
131205 1.0172124505043
131305 1.0172124505043
131405 1.0172124505043
131505 1.0172124505043
131605 1.0172124505043
131705 1.0172124505043
131805 1.0172124505043
131905 1.0172124505043
132005 1.0172124505043
132105 1.0172124505043
132205 1.0172124505043
132305 1.0172124505043
132405 1.0172124505043
132505 1.0172124505043
132605 1.0172124505043
132705 1.08113783597946
132805 1.08113783597946
132905 1.08113783597946
133005 1.08113783597946
133105 1.08113783597946
133205 1.08113783597946
133305 1.08113783597946
133405 1.08113783597946
133505 1.08113783597946
133605 1.08113783597946
133705 1.08113783597946
133805 1.08113783597946
133905 1.08113783597946
134005 1.08113783597946
134105 1.08113783597946
134205 1.08113783597946
134305 1.08113783597946
134405 1.08113783597946
134505 1.08113783597946
134605 1.08113783597946
134705 1.08113783597946
134805 1.08113783597946
134905 1.08113783597946
135005 1.08113783597946
135105 1.08113783597946
135205 1.08113783597946
135305 1.08113783597946
135405 1.08113783597946
135505 1.08113783597946
135605 1.08113783597946
135705 1.08113783597946
135805 1.08113783597946
135905 1.08113783597946
136005 1.08113783597946
136105 1.08113783597946
136205 1.08113783597946
136305 1.08113783597946
136405 1.08113783597946
136505 1.08113783597946
136605 1.08113783597946
136705 1.14185724655787
136805 1.14185724655787
136905 1.14185724655787
137005 1.14185724655787
137105 1.14185724655787
137205 1.14185724655787
137305 1.14185724655787
137405 1.14185724655787
137505 1.14185724655787
137605 1.14185724655787
137705 1.14185724655787
137805 1.14185724655787
137905 1.14185724655787
138005 1.14185724655787
138105 1.14185724655787
138205 1.14185724655787
138305 1.14185724655787
138405 1.14185724655787
138505 1.14185724655787
138605 1.14185724655787
138705 1.14185724655787
138805 1.14185724655787
138905 1.14185724655787
139005 1.14185724655787
139105 1.14185724655787
139205 1.14185724655787
139305 1.14185724655787
139405 1.14185724655787
139505 1.14185724655787
139605 1.14185724655787
139705 1.14185724655787
139805 1.14185724655787
139905 1.14185724655787
140005 1.14185724655787
140105 1.14185724655787
140205 1.14185724655787
140305 1.14185724655787
140405 1.14185724655787
140505 1.14185724655787
140605 1.14185724655787
140705 1.03122566143672
140805 1.03122566143672
140905 1.03122566143672
141005 1.03122566143672
141105 1.03122566143672
141205 1.03122566143672
141305 1.03122566143672
141405 1.03122566143672
141505 1.03122566143672
141605 1.03122566143672
141705 1.03122566143672
141805 1.03122566143672
141905 1.03122566143672
142005 1.03122566143672
142105 1.03122566143672
142205 1.03122566143672
142305 1.03122566143672
142405 1.03122566143672
142505 1.03122566143672
142605 1.03122566143672
142705 1.03122566143672
142805 1.03122566143672
142905 1.03122566143672
143005 1.03122566143672
143105 1.03122566143672
143205 1.03122566143672
143305 1.03122566143672
143405 1.03122566143672
143505 1.03122566143672
143605 1.03122566143672
143705 1.03122566143672
143805 1.03122566143672
143905 1.03122566143672
144005 1.03122566143672
144105 1.03122566143672
144205 1.03122566143672
144305 1.03122566143672
144405 1.03122566143672
144505 1.03122566143672
144605 1.03122566143672
144705 1.07716033856074
144805 1.07716033856074
144905 1.07716033856074
145005 1.07716033856074
145105 1.07716033856074
145205 1.07716033856074
145305 1.07716033856074
145405 1.07716033856074
145505 1.07716033856074
145605 1.07716033856074
145705 1.07716033856074
145805 1.07716033856074
145905 1.07716033856074
146005 1.07716033856074
146105 1.07716033856074
146205 1.07716033856074
146305 1.07716033856074
146405 1.07716033856074
146505 1.07716033856074
146605 1.07716033856074
146705 1.07716033856074
146805 1.07716033856074
146905 1.07716033856074
147005 1.07716033856074
147105 1.07716033856074
147205 1.07716033856074
147305 1.07716033856074
147405 1.07716033856074
147505 1.07716033856074
147605 1.07716033856074
147705 1.07716033856074
147805 1.07716033856074
147905 1.07716033856074
148005 1.07716033856074
148105 1.07716033856074
148205 1.07716033856074
148305 1.07716033856074
148405 1.07716033856074
148505 1.07716033856074
148605 1.07716033856074
148705 1.04501654704412
148805 1.04501654704412
148905 1.04501654704412
149005 1.04501654704412
149105 1.04501654704412
149205 1.04501654704412
149305 1.04501654704412
149405 1.04501654704412
149505 1.04501654704412
149605 1.04501654704412
149705 1.04501654704412
149805 1.04501654704412
149905 1.04501654704412
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_MobileNet-V2_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-100 MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.55, ymax=0.75,
ytick style={color=black},
minor y tick num=3
%ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1}
]
\addplot [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
-0.006 0.730969548225403
0 -1
};
\addplot [draw=black, fill=black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.517995456854502
0 -1
};
\addplot [draw=color1, fill=color1, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
-0.006 0.697115381558736
0 -1
};
\addplot [draw=red, fill=red, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.730235040187836
0 -1
};
\addplot [draw=blue, fill=blue, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.708900908629099
0 -1
};
\addplot [draw=color2, fill=color2, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.699953258037567
0 -1
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_MobileNet-V2_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
tick align=outside,
tick pos=left,
title={training loss CIFAR-100 MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-21.35, xmax=448.35,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.001, ymax=6.5,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 4.63254276911418
1 4.10470787684123
2 3.48537604014079
3 3.07076629002889
4 2.72613255182902
5 2.45453254381816
6 2.23862298329671
7 2.06171099344889
8 1.9154003461202
9 1.79564134279887
10 1.68998408317566
11 1.60168711344401
12 1.51502088705699
13 1.44436494509379
14 1.37759013970693
15 1.31661522388458
16 1.26167782147725
17 1.21325890223185
18 1.16653645038605
19 1.11495534578959
20 1.07669786612193
21 1.03639702002207
22 1.00411601861318
23 0.967421074708303
24 0.928202589352926
25 0.90390952428182
26 0.870379288991292
27 0.840973754723867
28 0.812034467856089
29 0.784164647261302
30 0.759533663590749
31 0.7372927069664
32 0.710334122180939
33 0.685859938462575
34 0.665673156579336
35 0.642360428969065
36 0.624200642108917
37 0.606927235921224
38 0.588482856750488
39 0.564362545808156
40 0.549185931682587
41 0.533937255541484
42 0.518366356690725
43 0.496881047884623
44 0.487519691387812
45 0.471333195765813
46 0.451360483964284
47 0.443322251240412
48 0.430695076783498
49 0.419883052508036
50 0.409225195646286
51 0.393021961053212
52 0.388046155373255
53 0.370340486367544
54 0.36113245288531
55 0.356848855813344
56 0.340327342351278
57 0.329339504241943
58 0.321682204802831
59 0.319698433081309
60 0.303511102994283
61 0.294987807671229
62 0.294652005036672
63 0.282661924759547
64 0.272958099842072
65 0.271098434925079
66 0.26397564013799
67 0.258555779854457
68 0.259150822957357
69 0.245245178540548
70 0.234469413757324
71 0.234278549750646
72 0.225356643398603
73 0.222115486860275
74 0.221449866890907
75 0.213247110446294
76 0.2078641106685
77 0.200908750295639
78 0.198732371131579
79 0.196828812360764
80 0.188717534144719
81 0.188146978616714
82 0.185555040836334
83 0.180990904569626
84 0.175340861082077
85 0.169790277878443
86 0.172976185878118
87 0.167567963401477
88 0.159624616305033
89 0.156722168127696
90 0.156878267725309
91 0.154439533750216
92 0.153229271372159
93 0.149515161911647
94 0.147614573438962
95 0.143549849589666
96 0.141429503758748
97 0.144648681084315
98 0.135787025094032
99 0.136206979552905
100 0.132321899135908
101 0.126509296397368
102 0.133581772446632
103 0.124523962537448
104 0.122768685221672
105 0.121187473336856
106 0.121940384308497
107 0.118897611896197
108 0.11660161614418
109 0.113857209682465
110 0.113275955120722
111 0.112214967608452
112 0.108084549506505
113 0.107775879402955
114 0.108840661744277
115 0.105159528553486
116 0.101995040973028
117 0.100596216817697
118 0.0994681244095166
119 0.10012016693751
120 0.0980768253405889
121 0.0964437872171402
122 0.0965401977300644
123 0.0925143534938494
124 0.0917616163690885
125 0.0912723019719124
126 0.0880443652470907
127 0.0894278933604558
128 0.0873146528999011
129 0.0864510138829549
130 0.0874426985780398
131 0.0844039147098859
132 0.0838227222363154
133 0.0841036861141523
134 0.0838475972414017
135 0.0770811090866725
136 0.0796124090751012
137 0.0774373635649681
138 0.0789760624368985
139 0.0780976091821988
140 0.0796376094222069
141 0.0750911285479863
142 0.0746104046702385
143 0.0737280001242955
144 0.0743729149301847
145 0.0729904447992643
146 0.0728855157891909
147 0.0712694749236107
148 0.0719872936606407
149 0.0704962511857351
150 0.0682631532351176
151 0.0698068837324778
152 0.0649439642826716
153 0.069439930220445
154 0.0667598620057106
155 0.0644166221221288
156 0.0646109953522682
157 0.0659538929661115
158 0.0645629266897837
159 0.0646094034115473
160 0.0647956728935242
161 0.0624592552582423
162 0.0597212798893452
163 0.0599630127350489
164 0.0603470169007778
165 0.0609176506598791
166 0.0596742468575637
167 0.0590193594495455
168 0.060177235553662
169 0.0576223296423753
170 0.0572347765167554
171 0.0576020466784636
172 0.0561361672977606
173 0.0596480617920558
174 0.0553785276909669
175 0.0554062910377979
176 0.0541387945413589
177 0.0558191388845444
178 0.0526588956514994
179 0.0532805969317754
180 0.0532906812926133
181 0.0522943002482255
182 0.0516754599908988
183 0.0488846028844515
184 0.0497338511049747
185 0.0480217461784681
186 0.0533523187041283
187 0.0535151995718479
188 0.0507249124348164
189 0.049316710482041
190 0.0496477521955967
191 0.0464635466535886
192 0.0482396073639393
193 0.0483641512691975
194 0.0469744565586249
195 0.0482888321081797
196 0.0475838941832383
197 0.046562402198712
198 0.0464593271414439
199 0.0436277488867442
200 0.0463467761874199
201 0.0430587629477183
202 0.0419978437324365
203 0.0418679403762023
204 0.0424202357729276
205 0.0406954661011696
206 0.0424007972081502
207 0.0405627364913623
208 0.0422347063819567
209 0.0420815944671631
210 0.0396737543245157
211 0.0397924967110157
212 0.041486761222283
213 0.0407967964808146
214 0.0400708988308907
215 0.0253587936361631
216 0.0207406226545572
217 0.0172984755287568
218 0.0170503066231807
219 0.0155195419987043
220 0.0151857966557145
221 0.0140225564440091
222 0.0131914320712288
223 0.0130071428914865
224 0.0125781744718552
225 0.0121665724242727
226 0.0122575862333179
227 0.0118176033720374
228 0.0115992727999886
229 0.010850731904308
230 0.0108550998071829
231 0.0106535113106171
232 0.0104967743779222
233 0.0101055102422833
234 0.0100749588261048
235 0.00978076240668694
236 0.00994805339723825
237 0.0094399709875385
238 0.00906773128857215
239 0.00969429531445106
240 0.00909167962769667
241 0.00832817206780116
242 0.00884981546550989
243 0.00924148596823215
244 0.00833865472426017
245 0.00892149191349745
246 0.00865169459333022
247 0.00827795391281446
248 0.00822183800240358
249 0.00872057490050793
250 0.00772374495863914
251 0.00801103484506408
252 0.00782198955615362
253 0.00780018139630556
254 0.00781024356062214
255 0.00781551701948047
256 0.00737959162021677
257 0.00825679519524177
258 0.00741960434243083
259 0.00766361675535639
260 0.00705634492139022
261 0.00739307298014561
262 0.00680909243722757
263 0.00737964377428095
264 0.00706366216763854
265 0.00659707110996048
266 0.0069731455296278
267 0.00705644891907771
268 0.00670467239494125
269 0.00691062646607558
270 0.00657678411031763
271 0.00679727938647072
272 0.0069081283484896
273 0.00664542894810438
274 0.00661196031918128
275 0.00682156160473824
276 0.00666474038735032
277 0.00637486747776469
278 0.0068159238435328
279 0.00632447221626838
280 0.00701078400015831
281 0.00659562554210424
282 0.00645109716181954
283 0.00645893750091394
284 0.0065003897373875
285 0.00620415372153123
286 0.00653240162258347
287 0.00636531117682656
288 0.00589386171971758
289 0.00609245772163073
290 0.00597374963884552
291 0.0058722416870296
292 0.00585718266665936
293 0.00565266873066624
294 0.00589770311489701
295 0.00590587081387639
296 0.00598778963709871
297 0.00576483923941851
298 0.00563143705949187
299 0.00587754929438233
300 0.00564023805782199
301 0.00553093835090597
302 0.00569471716880798
303 0.0056007558790346
304 0.00584598816931248
305 0.00544520855570833
306 0.00593993114307523
307 0.00553969681883852
308 0.00523722156261404
309 0.00518689444288611
310 0.00600460513184468
311 0.00538549680883686
312 0.0054433224722743
313 0.00559944814691941
314 0.00554339370379845
315 0.00523397823174794
316 0.00514184512818853
317 0.0050029029759268
318 0.0054629766382277
319 0.00530803498501579
320 0.00533585172767441
321 0.00512334813053409
322 0.00512075362106164
323 0.00509967592855295
324 0.00545942690223455
325 0.00522852968424559
326 0.00528535914296905
327 0.0049535835472246
328 0.00497625892361005
329 0.00526119722053409
330 0.00503398089980086
331 0.00535423029214144
332 0.00507792038843036
333 0.0051610820616285
334 0.00511326842630903
335 0.00469390023499727
336 0.00508232523376743
337 0.00522540680443247
338 0.00486989784985781
339 0.00476819245765607
340 0.00494117274259527
341 0.00525674223899841
342 0.00516770562777917
343 0.00505995672817032
344 0.00526070641353726
345 0.00494378975902994
346 0.00500769866630435
347 0.00480391535287102
348 0.00470120475317041
349 0.00488274078816175
350 0.00446132539461056
351 0.00508502793187896
352 0.00507885854070385
353 0.00497323057303826
354 0.00470185885205865
355 0.00524269401406248
356 0.00529040411735574
357 0.00519546136880914
358 0.00481758980701367
359 0.00485367855678002
360 0.00490431704868873
361 0.0048165430004398
362 0.00523853348568082
363 0.00473377651845415
364 0.00496751551205913
365 0.00483170663937926
366 0.00487590643266837
367 0.00514184854303797
368 0.00492731916407744
369 0.00486752841000756
370 0.00469745990509788
371 0.00466890074312687
372 0.00478950872396429
373 0.00446051033213735
374 0.00471457978710532
375 0.00484403098622958
376 0.00469421067585548
377 0.00481946052362521
378 0.00490589470913013
379 0.00519300686816374
380 0.00470376573503017
381 0.00463554620121916
382 0.00482448640589913
383 0.00504404570286473
384 0.00478182639926672
385 0.00480312046905359
386 0.00488632296522458
387 0.00467023781190316
388 0.00503059942275286
389 0.00464506261050701
390 0.00476813968271017
391 0.00474455207586288
392 0.00521523055310051
393 0.00447957497090101
394 0.00469886045902967
395 0.00467986334115267
396 0.00462645975251993
397 0.0046773599460721
398 0.00477869839717944
399 0.00452024753515919
400 0.00457535358145833
401 0.00472395370403926
402 0.00489148249228795
403 0.0046245528695484
404 0.00470878401150306
405 0.00458835546548168
406 0.00470017734915018
407 0.00465261532614629
408 0.0045934016816318
409 0.00445694507410129
410 0.00491234147921205
411 0.00484662145997087
412 0.00469548053418597
413 0.0047086908792456
414 0.00459469264994065
415 0.00511171109974384
416 0.00472802684331934
417 0.00497661841412385
418 0.00444801850244403
419 0.00497749727219343
420 0.00502387356633941
421 0.00458221122001608
422 0.00423238426446915
423 0.00503364655499657
424 0.00458677485585213
425 0.00499178670967619
426 0.00446297414600849
427 0.00441083141292135
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 4.63066371281942
1 4.6180731455485
2 4.61386315027873
3 4.60935990015666
4 4.60633055369059
5 4.60430415471395
6 4.60035530726115
7 4.59791485468547
8 4.59557199478149
9 4.5918935139974
10 4.58854373296102
11 4.58566983540853
12 4.58032274246216
13 4.57550509770711
14 4.57082684834798
15 4.567977587382
16 4.56264273325602
17 4.55771557490031
18 4.55362097422282
19 4.54755322138468
20 4.53997802734375
21 4.53228743871053
22 4.5261705716451
23 4.51992114384969
24 4.51437377929688
25 4.50712712605794
26 4.50287485122681
27 4.50002908706665
28 4.49063682556152
29 4.48427200317383
30 4.48147583007812
31 4.47533098856608
32 4.46734364827474
33 4.45955181121826
34 4.45219564437866
35 4.44511191050212
36 4.43459796905518
37 4.42635504404704
38 4.41739384333293
39 4.40944115320842
40 4.40359401702881
41 4.39313507080078
42 4.38284397125244
43 4.37653668721517
44 4.36343892415365
45 4.35252666473389
46 4.33975410461426
47 4.32380453745524
48 4.31015952428182
49 4.29547421137492
50 4.27565097808838
51 4.26110585530599
52 4.24801937739054
53 4.22722482681274
54 4.2094030380249
55 4.17208035786947
56 4.13911422093709
57 4.09841926892598
58 4.06441712379456
59 4.03591434160868
60 3.9915992418925
61 3.94684267044067
62 3.89144476254781
63 3.81630579630534
64 3.74805227915446
65 3.68740653991699
66 3.62253228823344
67 3.54475951194763
68 3.45048975944519
69 3.3454282283783
70 3.26128530502319
71 3.18751406669617
72 3.12489525477091
73 3.06603988011678
74 3.01163236300151
75 2.95674522717794
76 2.93952655792236
77 2.99200177192688
78 3.08344427744548
79 3.02035077412923
80 2.90726653734843
81 2.58954946200053
82 2.58973701794942
83 2.6028687953949
84 2.76838445663452
85 3.015523036321
86 2.92277717590332
87 2.93172279993693
88 2.77110322316488
89 2.92238442103068
90 3.10485633214315
91 2.70287712415059
92 2.56984440485636
93 2.5123229821523
94 2.58779338995616
95 2.58711810906728
96 2.45193819204966
97 2.49879916508993
98 2.47875579198202
99 2.45629306634267
100 2.43685309092204
101 2.43756488958995
102 2.43669056892395
103 2.4556850194931
104 2.47270747025808
105 2.43905297915141
106 2.47440719604492
107 2.46605718135834
108 2.45868500073751
109 2.34019331137339
110 2.31542956829071
111 2.29682226975759
112 2.29667536417643
113 2.29488130410512
114 2.32671725749969
115 2.37747462590535
116 2.44102740287781
117 2.4375003973643
118 2.47031958897909
119 2.34286308288574
120 2.25388765335083
121 2.21870521704356
122 2.19235523541768
123 2.18165111541748
124 2.17050381501516
125 2.18903934955597
126 2.22292184829712
127 2.31219816207886
128 2.47972098986308
129 2.61101806163788
130 2.42622530460358
131 2.41229343414307
132 2.42186307907104
133 2.44170029958089
134 2.53108088175456
135 2.60930864016215
136 2.60529239972432
137 2.59661849339803
138 2.56855607032776
139 2.56526255607605
140 2.55624278386434
141 2.54970661799113
142 2.54416783650716
143 2.54105520248413
144 2.54488229751587
145 2.52594081560771
146 2.52451912562052
147 2.51546748479207
148 2.50468730926514
149 2.48456692695618
150 2.48915187517802
151 2.49135939280192
152 2.4809517065684
153 2.48252161343892
154 2.48229185740153
155 2.48069270451864
156 2.47964135805766
157 2.48165686925252
158 2.47142672538757
159 2.46797466278076
160 2.47259267171224
161 2.46195864677429
162 2.45546229680379
163 2.45095030466715
164 2.45905526479085
165 2.44788614908854
166 2.42238847414652
167 2.42569271723429
168 2.43601679801941
169 2.42037733395894
170 2.40850536028544
171 2.41254226366679
172 2.39165862401327
173 2.3900576432546
174 2.37004637718201
175 2.36568705240885
176 2.3740139802297
177 2.36238265037537
178 2.36164903640747
179 2.36058100064596
180 2.35785841941833
181 2.34590641657511
182 2.34562691052755
183 2.33078082402547
184 2.32124511400859
185 2.30930153528849
186 2.29050453503927
187 2.2790002822876
188 2.27174894014994
189 2.26517566045125
190 2.23792624473572
191 2.22632058461507
192 2.21499673525492
193 2.20535413424174
194 2.19410232702891
195 2.17228909333547
196 2.167311946551
197 2.16272330284119
198 2.14926473299662
199 2.14857681592306
200 2.15240502357483
201 2.10506172974904
202 2.10753587881724
203 2.14105618000031
204 2.19449547926585
205 2.26740233103434
206 2.29651697476705
207 2.19968239466349
208 2.23326023419698
209 2.13392933209737
210 2.11680424213409
211 2.09479133288066
212 2.08302493890127
213 2.05738186836243
214 2.05238322416941
215 2.05588531494141
216 2.05784602959951
217 2.10340782006582
218 2.14071448644002
219 2.18601155281067
220 2.0847688515981
221 2.0926821231842
222 2.07797725995382
223 2.06848442554474
224 2.07978733380636
225 2.06810545921326
226 2.05433491865794
227 2.04388105869293
228 2.0465327501297
229 2.0357940196991
230 2.03182947635651
231 2.02363228797913
232 2.0154717763265
233 2.00603981812795
234 1.99659192562103
235 2.00097314516703
236 2.00102178255717
237 2.00191330909729
238 2.00819440682729
239 2.02911297480265
240 2.0671497186025
241 2.11932210127513
242 2.22007075945536
243 2.36820499102275
244 2.35176587104797
245 2.33943025271098
246 2.34046737353007
247 2.32716043790181
248 2.32284760475159
249 2.31128414471944
250 2.29759732882182
251 2.28364260991414
252 2.27702967325846
253 2.24739718437195
254 2.23598670959473
255 2.22564315795898
256 2.21031665802002
257 2.19044621785482
258 2.16720350583394
259 2.16912444432577
260 2.16061862309774
261 2.15358606974284
262 2.16475900014242
263 2.15932071208954
264 2.16139709949493
265 2.16356627146403
266 2.15060253938039
267 2.14998996257782
268 2.15072961648305
269 2.15680575370789
270 2.14829889933268
271 2.14142298698425
272 2.13305346171061
273 2.13103361924489
274 2.13087944189707
275 2.12627057234446
276 2.12449916203817
277 2.11565566062927
278 2.09109648068746
279 2.07590961456299
280 2.07249327500661
281 2.05912776788076
282 2.03957748413086
283 2.03946006298065
284 2.04029512405396
285 2.0427184899648
286 2.04677069187164
287 2.03810445467631
288 2.03153336048126
289 2.03011771043142
290 2.03525002797445
291 2.04107534885406
292 2.03189194202423
293 2.02885492642721
294 2.02874747912089
295 2.03082557519277
296 2.03840212027232
297 2.02895589669546
298 2.03982257843018
299 2.02518657843272
300 2.03475550810496
301 2.02580598990122
302 2.01596057415009
303 2.02476330598195
304 2.01206604639689
305 2.03585557142893
306 2.01759302616119
307 2.0189436674118
308 2.02062463760376
309 2.02079931894938
310 2.01707009474436
311 2.0192950963974
312 2.02518701553345
313 2.01217099030813
314 2.01366011301676
315 2.00505650043488
316 2.01588332653046
317 2.01834166049957
318 2.01724004745483
319 2.01430300871531
320 2.02018312613169
321 2.00713141759237
322 2.00504310925802
323 2.01169029871623
324 1.9992866118749
325 2.00252668062846
326 1.99467321236928
327 1.99210667610168
328 2.00081062316895
329 1.9945277372996
330 1.9970645904541
331 1.9962276617686
332 2.00416747728984
333 1.99489502112071
334 1.99790461858114
335 1.99722532431285
336 1.99620334307353
337 1.99446582794189
338 1.98164228598277
339 1.98835281531016
340 1.98820571104685
341 1.99306285381317
342 1.98877183596293
343 1.98325169086456
344 1.99472347895304
345 1.99880786736806
346 1.99132970968882
347 1.987220287323
348 1.98653062184652
349 1.98045575618744
350 1.98674376805623
351 1.99116818110148
352 1.98993241786957
353 1.97995094458262
354 1.9842437505722
355 1.98637588818868
356 1.98256762822469
357 1.98933784166972
358 1.97387484709422
359 1.99661032358805
360 1.98679927984873
361 1.98188205560048
362 1.99218110243479
363 1.98097892602285
364 1.97840030988057
365 1.9915945927302
366 1.98485136032104
367 1.97520303726196
368 1.98604687054952
369 1.97673380374908
370 1.98796848456065
371 1.97996640205383
372 1.96980162461599
373 1.97725987434387
374 1.98056085904439
375 1.97291119893392
376 1.97892999649048
377 1.97116577625275
378 1.98411679267883
379 1.98252511024475
380 1.98979743321737
381 1.96920541922251
382 1.9742343823115
383 1.97820107142131
384 1.97241318225861
385 1.97092358271281
386 1.98003379503886
387 1.97479343414307
388 1.96254209677378
389 1.97114725907644
390 1.96799103418986
391 1.9801170428594
392 1.98106261094411
393 1.97014923890432
394 1.96012524763743
395 1.96793814500173
396 1.96290326118469
397 1.96692740917206
398 1.9638755718867
399 1.96890068054199
400 1.96674891312917
401 1.96311589082082
402 1.96539274851481
403 1.96215271949768
404 1.96245964368184
405 1.96992405255636
406 1.9518336057663
407 1.95754059155782
408 1.95789933204651
409 1.95310060183207
410 1.96386611461639
411 1.96030143896739
412 1.96745800971985
413 1.95992521444956
414 1.97464120388031
415 1.95642566680908
416 1.96473475297292
417 1.96314835548401
418 1.96733971436818
419 1.95872680346171
420 1.97928905487061
421 1.95478149255117
422 1.9644935131073
423 1.95129414399465
424 1.9588151772817
425 1.96725523471832
426 1.96355044841766
427 1.96624084313711
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 4.63254276911418
1 4.56583404541016
2 4.08765618006388
3 3.81650368372599
4 3.62191883722941
5 3.43298292160034
6 3.23696891466777
7 3.06074325243632
8 2.91754341125488
9 2.77922248840332
10 2.66869298617045
11 2.55867123603821
12 2.45381704966227
13 2.36045265197754
14 2.29957660039266
15 2.21489787101746
16 2.14840229352315
17 2.08993228276571
18 2.04006338119507
19 1.99220716953278
20 1.92150167624156
21 1.88042334715525
22 1.8514179388682
23 1.79841025670369
24 1.76267536481222
25 1.73241547743479
26 1.68289470672607
27 1.65258916219076
28 1.63247791926066
29 1.59766193230947
30 1.55888819694519
31 1.54220859209696
32 1.50131658713023
33 1.49336171150208
34 1.46178718407949
35 1.44002592563629
36 1.41387144724528
37 1.38659604390462
38 1.37232212225596
39 1.34649995962779
40 1.33675189812978
41 1.30465869108836
42 1.28734254837036
43 1.26730966567993
44 1.25397157669067
45 1.23658847808838
46 1.22454726696014
47 1.20340609550476
48 1.18205400307973
49 1.18077778816223
50 1.14661761124929
51 1.12495736281077
52 1.12871658802032
53 1.11328756809235
54 1.09730227788289
55 1.07855558395386
56 1.06426632404327
57 1.0529644091924
58 1.03411149978638
59 1.02552704016368
60 1.01405374209086
61 0.999729971090953
62 0.992454608281453
63 0.975282331307729
64 0.954729477564494
65 0.959482848644257
66 0.941180825233459
67 0.92354824145635
68 0.919946889082591
69 0.906924744447072
70 0.893510520458221
71 0.891102015972137
72 0.869224448998769
73 0.867157578468323
74 0.853051702181498
75 0.84803162018458
76 0.829816440741221
77 0.823921839396159
78 0.815626223882039
79 0.797516246636709
80 0.786371429761251
81 0.789303521315257
82 0.771577556927999
83 0.767793297767639
84 0.766276061534882
85 0.754659752051036
86 0.738287846247355
87 0.736064652601878
88 0.718756099541982
89 0.709102153778076
90 0.709213038285573
91 0.703050831953684
92 0.688048263390859
93 0.686546663443247
94 0.67865777015686
95 0.671512802441915
96 0.662575264771779
97 0.656554857889811
98 0.641001224517822
99 0.63469934463501
100 0.636340359846751
101 0.626947124799093
102 0.623809516429901
103 0.61179115374883
104 0.611675898234049
105 0.605050305525462
106 0.599107841650645
107 0.590918958187103
108 0.58563502629598
109 0.580001950263977
110 0.567777633666992
111 0.567351857821147
112 0.552412807941437
113 0.554244180520376
114 0.546093265215556
115 0.544333100318909
116 0.544430295626322
117 0.525322477022807
118 0.524289468924204
119 0.521376748879751
120 0.513754864533742
121 0.509712646404902
122 0.507975061734517
123 0.49620180328687
124 0.497458517551422
125 0.493061621983846
126 0.478043625752131
127 0.47943585117658
128 0.475179354349772
129 0.470076034466426
130 0.467386960983276
131 0.464872399965922
132 0.4619287053744
133 0.451802541812261
134 0.45293050010999
135 0.44490306576093
136 0.441879421472549
137 0.437651127576828
138 0.439016660054525
139 0.434911986192067
140 0.427142798900604
141 0.41755344470342
142 0.41782953341802
143 0.416814724604289
144 0.408241560061773
145 0.409788717826207
146 0.403701305389404
147 0.39355789621671
148 0.395262082417806
149 0.395824124415716
150 0.391029169162114
151 0.38559631506602
152 0.384955773750941
153 0.387483636538188
154 0.374738176663717
155 0.3746597468853
156 0.370800415674845
157 0.367427637179693
158 0.367277373870214
159 0.368345191081365
160 0.369855384031932
161 0.357747495174408
162 0.357469528913498
163 0.352328548828761
164 0.347744474808375
165 0.344869047403336
166 0.343992372353872
167 0.340012987454732
168 0.347317218780518
169 0.338795989751816
170 0.338307936986287
171 0.33310142159462
172 0.327367275953293
173 0.322806676228841
174 0.325757145881653
175 0.318223178386688
176 0.31342476606369
177 0.320536494255066
178 0.313184996445974
179 0.312448581059774
180 0.309895326693853
181 0.305956810712814
182 0.300333698590596
183 0.297706087430318
184 0.300393313169479
185 0.298587173223495
186 0.298719724019368
187 0.294312338034312
188 0.294966737429301
189 0.289592057466507
190 0.287473102410634
191 0.287054161230723
192 0.285862396160762
193 0.282057404518127
194 0.282539159059525
195 0.280248115460078
196 0.280066649119059
197 0.272712568442027
198 0.271375328302383
199 0.275926411151886
200 0.27465158700943
201 0.269482006629308
202 0.267083992560705
203 0.264312406380971
204 0.267942756414413
205 0.261673430601756
206 0.25866374373436
207 0.263885825872421
208 0.260151535272598
209 0.259294092655182
210 0.250139246384303
211 0.247481991847356
212 0.249297479788462
213 0.251467411716779
214 0.250235830744108
215 0.245118901133537
216 0.246757820248604
217 0.249248579144478
218 0.242727110783259
219 0.242706706126531
220 0.244644949833552
221 0.233661934733391
222 0.238343442479769
223 0.235156506299973
224 0.233336985111237
225 0.234070132176081
226 0.233018040657043
227 0.227300862471263
228 0.229945525527
229 0.225110277533531
230 0.230228126049042
231 0.224225237965584
232 0.226929833491643
233 0.221482634544373
234 0.220187236865362
235 0.223548357685407
236 0.219646895925204
237 0.217218344410261
238 0.220073531071345
239 0.214523404836655
240 0.214203933874766
241 0.211997707684835
242 0.213790019353231
243 0.212935810287793
244 0.211416234572728
245 0.206736256678899
246 0.208961581190427
247 0.211695998907089
248 0.207823862632116
249 0.202769706646601
250 0.20297646522522
251 0.206255426009496
252 0.201524207989375
253 0.198399807016055
254 0.201010753711065
255 0.200463955601056
256 0.196159015099208
257 0.204010188579559
258 0.199570005138715
259 0.198772996664047
260 0.195056696732839
261 0.196227133274078
262 0.19195235768954
263 0.190405622124672
264 0.193505843480428
265 0.192955538630486
266 0.187122414509455
267 0.193551704287529
268 0.189235702157021
269 0.186701998114586
270 0.186368683973948
271 0.189815034468969
272 0.184988647699356
273 0.187963540355364
274 0.18516631424427
275 0.18346572915713
276 0.183167199293772
277 0.185503716270129
278 0.179506197571754
279 0.180770536263784
280 0.180425604184469
281 0.177384262283643
282 0.178294728199641
283 0.17809900144736
284 0.176726077993711
285 0.178215975562731
286 0.178264006972313
287 0.171457464496295
288 0.175163413087527
289 0.177765518426895
290 0.17033181587855
291 0.170958667993546
292 0.169917051990827
293 0.167388319969177
294 0.16698940594991
295 0.166072348753611
296 0.166322747866313
297 0.171353081862132
298 0.171699116627375
299 0.167048409581184
300 0.167632788419724
301 0.166512717803319
302 0.165805801749229
303 0.165797278285027
304 0.162613252798716
305 0.166445930798848
306 0.161516020695368
307 0.157564376791318
308 0.160550519824028
309 0.16161439816157
310 0.160599087675413
311 0.160952722032865
312 0.157236928741137
313 0.159162571032842
314 0.159713685512543
315 0.155034770568212
316 0.15528592467308
317 0.154279818137487
318 0.154987692832947
319 0.151999245087306
320 0.151237532496452
321 0.152208149433136
322 0.146427800258001
323 0.151314268509547
324 0.151662230491638
325 0.155732497572899
326 0.153945595026016
327 0.148718302448591
328 0.14992256462574
329 0.147540792822838
330 0.151215409239133
331 0.149622028072675
332 0.150265072782834
333 0.142396986484528
334 0.145693669716517
335 0.143567492564519
336 0.144720708330472
337 0.139437774817149
338 0.142834434906642
339 0.143994922439257
340 0.141736795504888
341 0.144020984570185
342 0.143941457072894
343 0.141746421655019
344 0.140984892845154
345 0.14057486752669
346 0.139366383353869
347 0.142624825239182
348 0.142649998267492
349 0.136814807852109
350 0.141890908281008
351 0.140283524990082
352 0.134880269567172
353 0.135637973745664
354 0.133825932939847
355 0.139573723077774
356 0.138469994068146
357 0.132985005776087
358 0.13515875240167
359 0.135206903020541
360 0.135093664129575
361 0.131920466820399
362 0.137384961048762
363 0.132369538148244
364 0.131837069988251
365 0.135893439253171
366 0.134109323223432
367 0.132940058906873
368 0.126676638921102
369 0.13254422446092
370 0.133999243378639
371 0.131243194142977
372 0.132943645119667
373 0.129534895221392
374 0.125218398869038
375 0.128391198813915
376 0.128885080416997
377 0.129817739129066
378 0.127205657462279
379 0.126932732760906
380 0.127709393699964
381 0.128128702441851
382 0.12639153500398
383 0.129593988259633
384 0.125942893326283
385 0.123547633488973
386 0.12491292009751
387 0.12370415776968
388 0.120088756084442
389 0.122853105266889
390 0.122967444360256
391 0.121917456388474
392 0.124950284759204
393 0.124531365931034
394 0.123290953536828
395 0.117810606956482
396 0.122970752418041
397 0.120986886322498
398 0.120768755674362
399 0.121886352698008
400 0.11870106558005
401 0.122861507038275
402 0.119145159920057
403 0.116384570797284
404 0.119675422708193
405 0.115284321208795
406 0.117495487133662
407 0.118674784898758
408 0.11632144699494
409 0.116281852126122
410 0.116359025239944
411 0.114561565220356
412 0.120044127106667
413 0.118367994825045
414 0.120515289405982
415 0.115567686657111
416 0.116927315791448
417 0.112736381590366
418 0.115290947258472
419 0.114022836089134
420 0.11761320879062
421 0.117230673631032
422 0.115329392254353
423 0.114574598769347
424 0.109850806494554
425 0.111559517681599
426 0.109475021560987
427 0.111439920961857
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 4.63089402516683
1 4.60880788167318
2 4.58847777048747
3 4.56290705998739
4 4.51730537414551
5 4.46080366770426
6 4.4019923210144
7 4.33180109659831
8 4.25581979751587
9 4.19024546941121
10 4.11971298853556
11 4.04737877845764
12 3.97389006614685
13 3.8918555577596
14 3.81299686431885
15 3.74723521868388
16 3.67918022473653
17 3.61424907048543
18 3.55590335528056
19 3.48043831189473
20 3.40639066696167
21 3.33586470286051
22 3.2589107354482
23 3.17606544494629
24 3.11177937189738
25 3.01569326718648
26 2.93594662348429
27 2.87812876701355
28 2.77317563692729
29 2.68818378448486
30 2.61713663736979
31 2.51247096061707
32 2.43925960858663
33 2.37017599741618
34 2.27070434888204
35 2.21863150596619
36 2.14691710472107
37 2.04650600751241
38 1.99849259853363
39 1.92976057529449
40 1.84660510222117
41 1.81783417860667
42 1.74629505475362
43 1.67378441492716
44 1.68740971883138
45 1.62098268667857
46 1.55919229984283
47 1.56752514839172
48 1.50342432657878
49 1.4667162100474
50 1.46702901522319
51 1.40832451979319
52 1.38623905181885
53 1.37757082780202
54 1.32294042905172
55 1.31197949250539
56 1.29631074269613
57 1.23998129367828
58 1.24035815397898
59 1.21382129192352
60 1.16307751337687
61 1.17200589179993
62 1.13829215367635
63 1.08680518468221
64 1.10498515764872
65 1.06761117776235
66 1.02796947956085
67 1.03246506055196
68 0.997808396816254
69 0.969220757484436
70 0.970218976338704
71 0.937099993228912
72 0.913410703341166
73 0.90835976600647
74 0.873502214749654
75 0.862234115600586
76 0.85049307346344
77 0.821778515974681
78 0.808689912160238
79 0.787904322147369
80 0.754266222318014
81 0.759478310743968
82 0.74072668949763
83 0.715538024902344
84 0.722669184207916
85 0.705117126305898
86 0.676920870939891
87 0.677503407001495
88 0.657886107762655
89 0.641826907793681
90 0.639005243778229
91 0.617850581804911
92 0.602153519789378
93 0.59261691570282
94 0.574450314044952
95 0.561308781305949
96 0.555696447690328
97 0.535381038983663
98 0.530815313259761
99 0.522086580594381
100 0.507620463768641
101 0.510003467400869
102 0.503183384736379
103 0.48678923646609
104 0.488524695237478
105 0.477808038393656
106 0.467112819353739
107 0.457532117764155
108 0.450212995211283
109 0.435819456974665
110 0.439507385094961
111 0.427330374717712
112 0.413847625255585
113 0.410652160644531
114 0.40466911594073
115 0.391685485839844
116 0.378557741641998
117 0.37042498588562
118 0.36216002702713
119 0.358092149098714
120 0.352396845817566
121 0.349423120419184
122 0.345157573620478
123 0.341605921586355
124 0.326730559269587
125 0.316868801911672
126 0.31340624888738
127 0.299735511342684
128 0.293300221363703
129 0.290475378433863
130 0.284464567899704
131 0.279457877079646
132 0.27434961994489
133 0.265236174066861
134 0.258145262797674
135 0.256350979208946
136 0.255002121130625
137 0.251859550674756
138 0.243569791316986
139 0.242112552126249
140 0.237645417451859
141 0.230761418739955
142 0.224281723300616
143 0.219961285591125
144 0.210385168592135
145 0.203061391909917
146 0.199875950813293
147 0.193875367442767
148 0.188731556137403
149 0.183736955126127
150 0.177613784869512
151 0.177765180667241
152 0.170169681310654
153 0.16624224682649
154 0.160539483030637
155 0.158870781461398
156 0.152964122593403
157 0.149126348396142
158 0.14988183726867
159 0.145999861260255
160 0.142891446749369
161 0.140344416101774
162 0.139189004898071
163 0.135703434546789
164 0.127617282172044
165 0.124260805547237
166 0.123456428448359
167 0.118204680581888
168 0.112780198454857
169 0.112623699009418
170 0.108508100112279
171 0.107311042646567
172 0.101956032216549
173 0.0960372189680735
174 0.0949111059308052
175 0.0927465409040451
176 0.0914141659935315
177 0.0923608442147573
178 0.0863497704267502
179 0.0830162068208059
180 0.082449180384477
181 0.0779965197046598
182 0.0749097466468811
183 0.0751706163088481
184 0.0720296973983447
185 0.06986898680528
186 0.0696372638146083
187 0.0700348714987437
188 0.0682992512981097
189 0.0674034729599953
190 0.067447895805041
191 0.0634570096929868
192 0.0651196924348672
193 0.0599063448607922
194 0.0619037970900536
195 0.0612187869846821
196 0.0587142544488112
197 0.058965303003788
198 0.0560490799446901
199 0.054155300060908
200 0.0553937777876854
201 0.051561546822389
202 0.0499215399225553
203 0.0492049505313238
204 0.0465672189990679
205 0.0436677013834318
206 0.0411972776055336
207 0.0439378060400486
208 0.0440200294057528
209 0.0423133373260498
210 0.0414711770912011
211 0.040844239294529
212 0.0435688085854053
213 0.0405798790355523
214 0.0387420058250427
215 0.0296349655836821
216 0.0283626709133387
217 0.0267403709391753
218 0.0271456340948741
219 0.0258969068527222
220 0.0241394229233265
221 0.0234974157065153
222 0.022389167919755
223 0.0217074360698462
224 0.0226678835848967
225 0.0215587541460991
226 0.020880313590169
227 0.0195596991106868
228 0.0208124201744795
229 0.020424769880871
230 0.0205220188945532
231 0.0207884619012475
232 0.0184596103305618
233 0.01927559543401
234 0.0200574059660236
235 0.019203232601285
236 0.0198577763512731
237 0.0189948016777635
238 0.0185745349153876
239 0.0197513684009512
240 0.0178690121198694
241 0.019628823424379
242 0.018476997812589
243 0.0181637024506927
244 0.0167040318871538
245 0.0167466194058458
246 0.016027609196802
247 0.0172764634092649
248 0.0171137657016516
249 0.0148253468796611
250 0.0149024709438284
251 0.0147345447912812
252 0.0140546650315324
253 0.0141359635939201
254 0.0154402383292715
255 0.0142957717180252
256 0.0126273576170206
257 0.0133577606951197
258 0.0130379057178895
259 0.0128393533329169
260 0.0134751812244455
261 0.0134475203230977
262 0.0131555584569772
263 0.0129815156882008
264 0.013028332653145
265 0.0129477583492796
266 0.0129736276964347
267 0.0121404311309258
268 0.0122834717233976
269 0.0118535496294498
270 0.0110639094685515
271 0.0120791494846344
272 0.0122402729466558
273 0.0120555361111959
274 0.0122099925453464
275 0.0118146591509382
276 0.0117577773829301
277 0.0127439573407173
278 0.0116554498672485
279 0.0132081530367335
280 0.0121469035123785
281 0.0118005409215887
282 0.0123435836285353
283 0.0122889860843619
284 0.0133123565465212
285 0.0157680424551169
286 0.0146031562859813
287 0.0146352034062147
288 0.0136873417844375
289 0.0139137565468748
290 0.0123730430689951
291 0.0137444762513041
292 0.0125975624347726
293 0.0128870895132422
294 0.0126320263370872
295 0.0121457053658863
296 0.0133628478894631
297 0.0125595677333573
298 0.0133611847025653
299 0.0133680179715157
300 0.0122715399290125
301 0.0117486741704245
302 0.012701075989753
303 0.0124122488001982
304 0.0117456324708958
305 0.0121246579413613
306 0.0132246680247287
307 0.0130198385256032
308 0.0133130342389146
309 0.014236555279543
310 0.0143679790198803
311 0.0140981095222135
312 0.0130100365107258
313 0.0132986328875025
314 0.0137844726753732
315 0.0131486267782748
316 0.0127241426768402
317 0.0128328339196742
318 0.0133393239229918
319 0.0136421658098698
320 0.0144795561209321
321 0.0145935942418873
322 0.0114260488189757
323 0.0105957468040287
324 0.0102720063490172
325 0.00978077528998256
326 0.00961629169372221
327 0.00959024019539356
328 0.00919910566881299
329 0.009363136254251
330 0.00911944964900613
331 0.00869684014469385
332 0.00936242239549756
333 0.0096444437901179
334 0.00906610380237301
335 0.00883002369664609
336 0.00905716853837172
337 0.00843044021166861
338 0.00931380145872633
339 0.00826921903838714
340 0.00814806499208013
341 0.00881621233808498
342 0.00869655058098336
343 0.00903003864611189
344 0.00863159781632324
345 0.00837022469689449
346 0.00803147931583226
347 0.00804013052644829
348 0.00853627733886242
349 0.00779339314127962
350 0.00829597174500426
351 0.00754615354041259
352 0.00863605264263848
353 0.00783154981521269
354 0.00936988135799766
355 0.00838634635632237
356 0.0083303419717898
357 0.00817925351050993
358 0.00808749557472765
359 0.00812891327465574
360 0.00843585988817116
361 0.00817421831501027
362 0.0086153633116434
363 0.00806083134375513
364 0.00838343209276597
365 0.00850291488071283
366 0.00822895136661828
367 0.00846024975180626
368 0.00784738291986287
369 0.00713727483525872
370 0.00808057421818376
371 0.00731960567645729
372 0.00791247235611081
373 0.00776164800239106
374 0.0070248347086211
375 0.00778960203751922
376 0.00794128250951568
377 0.00770867724592487
378 0.00740446103736758
379 0.00736896608335276
380 0.00786329968832433
381 0.00762694608420134
382 0.00764178950339556
383 0.00740351621061563
384 0.00733517956299086
385 0.00760335203570624
386 0.00731043145060539
387 0.00752844110441705
388 0.00741644599474967
389 0.00640930192700277
390 0.00717504012087981
391 0.00701188963527481
392 0.00684869669688245
393 0.0068976825568825
394 0.007022195107614
395 0.00615899063025912
396 0.00620581077722212
397 0.00716159318108112
398 0.00647370781128605
399 0.00614365508469443
400 0.00621997464137773
401 0.00640509106839697
402 0.00666724735250076
403 0.00635760665560762
404 0.00629616373529037
405 0.00651167655208458
406 0.00653767317999154
407 0.00578736634148906
408 0.00681707600597292
409 0.00655927252955735
410 0.00621481922765573
411 0.00641828887940695
412 0.00634032220114022
413 0.00585602526552975
414 0.00493248998342703
415 0.00568118392645071
416 0.00490341847762465
417 0.00463335961103439
418 0.00471118546556681
419 0.00486928131431341
420 0.00425687451691677
421 0.00417325618521621
422 0.00477460864931345
423 0.00456420052796602
424 0.00481945850575964
425 0.00532924597306798
426 0.00497015018481761
427 0.00468067754991353
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 4.63293854395549
1 4.60878976186117
2 4.59206628799438
3 4.57495546340942
4 4.55375035603841
5 4.52070824305217
6 4.47451114654541
7 4.42482709884644
8 4.36859973271688
9 4.30929040908813
10 4.23563067118327
11 4.16452360153198
12 4.10821604728699
13 4.04154833157857
14 3.96882581710815
15 3.90740172068278
16 3.83764974276225
17 3.77801370620728
18 3.71563951174418
19 3.65450803438822
20 3.5924646059672
21 3.54074692726135
22 3.4735426902771
23 3.40370392799377
24 3.346049229304
25 3.26361497243245
26 3.19173177083333
27 3.12782049179077
28 3.03590766588847
29 2.96844490369161
30 2.90725739796956
31 2.81752038002014
32 2.75114274024963
33 2.68099443117777
34 2.60436638196309
35 2.54407262802124
36 2.47309911251068
37 2.3958181142807
38 2.35396973292033
39 2.28326463699341
40 2.20582191149394
41 2.16939647992452
42 2.09311993916829
43 2.02060965696971
44 2.03101440270742
45 1.94695043563843
46 1.88386154174805
47 1.88391367594401
48 1.79893449942271
49 1.74608484903971
50 1.72112452983856
51 1.6404283841451
52 1.61233961582184
53 1.58774292469025
54 1.51961501439412
55 1.50625614325205
56 1.47065047423045
57 1.40437233448029
58 1.39811869462331
59 1.35947382450104
60 1.30097846190135
61 1.31036086877187
62 1.26008419195811
63 1.20986978212992
64 1.23718289534251
65 1.18226553996404
66 1.13279104232788
67 1.15782435735067
68 1.10267454385757
69 1.06110380093257
70 1.06808571020762
71 1.01626294851303
72 1.00099438428879
73 0.992510457833608
74 0.945259988307953
75 0.929392039775848
76 0.915834347407023
77 0.862021466096242
78 0.872531294822693
79 0.848670542240143
80 0.798777461051941
81 0.807159384091695
82 0.76916374762853
83 0.729114254315694
84 0.740800062815348
85 0.701932013034821
86 0.67318711678187
87 0.684689998626709
88 0.647513250509898
89 0.624730338652929
90 0.618421872456869
91 0.587379415829976
92 0.57597487171491
93 0.567968378464381
94 0.538617461919785
95 0.534029324849447
96 0.52668285369873
97 0.493712564309438
98 0.497482379277547
99 0.475808699925741
100 0.453224956989288
101 0.452638159195582
102 0.441379467646281
103 0.420767257610957
104 0.422765811284383
105 0.407371779282888
106 0.389470169941584
107 0.398597766955694
108 0.370491216580073
109 0.36146280169487
110 0.358468721310298
111 0.342476382851601
112 0.334404408931732
113 0.325271452466647
114 0.316106637318929
115 0.304629584153493
116 0.28867045044899
117 0.275278786818186
118 0.270855699976285
119 0.26392462849617
120 0.258945966760318
121 0.252337495485942
122 0.245298266410828
123 0.236561760306358
124 0.229520112276077
125 0.224819938341777
126 0.216705217957497
127 0.212897668282191
128 0.202295869588852
129 0.194170991579692
130 0.189261823892593
131 0.180403475960096
132 0.181075813869635
133 0.175465243558089
134 0.174056659142176
135 0.166880778968334
136 0.151510290801525
137 0.146426523725192
138 0.137658230960369
139 0.137207639714082
140 0.140912378827731
141 0.133043366173903
142 0.131833396852016
143 0.122037092844645
144 0.119181541105111
145 0.109423672159513
146 0.110945351421833
147 0.101592971632878
148 0.0991889908909798
149 0.0924411577483018
150 0.0831513392428557
151 0.0804226758579413
152 0.0783624574542046
153 0.0788668729364872
154 0.0725212283432484
155 0.0706838741898537
156 0.0695621122916539
157 0.0715463198721409
158 0.0663373675197363
159 0.0649817821880182
160 0.063582061479489
161 0.0613725657264392
162 0.058207909266154
163 0.0565343163907528
164 0.0545640302201112
165 0.0530673122654359
166 0.0498687581469615
167 0.048073610290885
168 0.0462169454743465
169 0.0425733098139366
170 0.0443432598064343
171 0.0477992538362741
172 0.0495708168794711
173 0.047918638214469
174 0.043622359012564
175 0.0439508495231469
176 0.0479396066317956
177 0.0457993025581042
178 0.0434981590757767
179 0.0453443061560392
180 0.046557388578852
181 0.0465888362377882
182 0.0445967776079973
183 0.0436880060782035
184 0.0533195262153943
185 0.0510385806361834
186 0.0475491527467966
187 0.0484888752301534
188 0.0516765775779883
189 0.0520552415400743
190 0.0515925499300162
191 0.0460921426614126
192 0.0453648393352826
193 0.0428634279718002
194 0.0422956707576911
195 0.0429458941022555
196 0.0468199557314316
197 0.0441851255794366
198 0.0437804702669382
199 0.0417902575184902
200 0.0382388364523649
201 0.0374696590006351
202 0.034320949887236
203 0.0378269844998916
204 0.0363244041800499
205 0.0323520277937253
206 0.0327388395865758
207 0.035559227069219
208 0.0413141349951426
209 0.0446439286073049
210 0.0453820489346981
211 0.0486358124762774
212 0.0434403804441293
213 0.0423622007171313
214 0.0369595208515724
215 0.0205552789072196
216 0.0176747385412455
217 0.0155175188556314
218 0.0145854915802677
219 0.0130281165863077
220 0.0130220108355085
221 0.0115026514977217
222 0.0111267774676283
223 0.0110905785113573
224 0.0112015966636439
225 0.010436959254245
226 0.0108908067146937
227 0.0111772697418928
228 0.0107450331561267
229 0.00999493307123582
230 0.00984482001513243
231 0.00969599435726801
232 0.00947343744337559
233 0.00943049384901921
234 0.00860851521914204
235 0.00900290642554561
236 0.00966045927877227
237 0.00909062863017122
238 0.00933000911027193
239 0.0091424104757607
240 0.00899145736669501
241 0.0085936028820773
242 0.00844481447711587
243 0.00815238850191236
244 0.0090559208765626
245 0.00795748829841614
246 0.00891303891936938
247 0.00923427240923047
248 0.0090124934601287
249 0.00791457481682301
250 0.00811328350876768
251 0.00856680469587445
252 0.00803898290420572
253 0.00862978228057424
254 0.00867727755879362
255 0.00868748438855012
256 0.00758041674271226
257 0.00776059133931994
258 0.00721406284719706
259 0.00732669249797861
260 0.00772934360429645
261 0.00793954962864518
262 0.0073876214834551
263 0.0071703235929211
264 0.00741010221342246
265 0.00741010795657833
266 0.00807940276960532
267 0.00759618713830908
268 0.00822433674087127
269 0.00806641873593132
270 0.00841546307007472
271 0.00853397759298483
272 0.00827908236533403
273 0.00798603302488724
274 0.00766749369601409
275 0.00799024881174167
276 0.0077179193807145
277 0.00736702357729276
278 0.00868854500974218
279 0.0102365156635642
280 0.0102036364066104
281 0.0105843596781294
282 0.0106766217698654
283 0.0112298273791869
284 0.0107107736791174
285 0.0109490376586715
286 0.0104966436823209
287 0.0110520053034027
288 0.0110447024926543
289 0.0100414324551821
290 0.0123461599772175
291 0.0127662842472394
292 0.0131325758993626
293 0.0131184915080667
294 0.0131916254758835
295 0.0145122120156884
296 0.0148834322268764
297 0.0158458904673656
298 0.0158789586275816
299 0.0157020669430494
300 0.0163563828294476
301 0.0173902592311303
302 0.0173162100836635
303 0.0168617108526329
304 0.0178295867517591
305 0.0179668534547091
306 0.0174493164134522
307 0.0173379546031356
308 0.0186407541235288
309 0.0191094068189462
310 0.0186671369398634
311 0.0173858320340514
312 0.0174888990198572
313 0.0193202449008822
314 0.0194820382942756
315 0.0212473068386316
316 0.0227383381376664
317 0.0220281432072322
318 0.0225286254038413
319 0.0244738962501287
320 0.0240934581185381
321 0.0232591402406494
322 0.0128626339137554
323 0.0108612094384929
324 0.00947521300986409
325 0.00907787882412473
326 0.00890687542657057
327 0.00769604835659266
328 0.00776854064315557
329 0.00741284371664127
330 0.00709758931770921
331 0.00671158218756318
332 0.00645720104997357
333 0.006348198124518
334 0.00609426867837707
335 0.00631657832612594
336 0.00608251538748542
337 0.00575824206074079
338 0.00599259153629343
339 0.00616395923619469
340 0.00535219457621376
341 0.00583566026762128
342 0.00596536649391055
343 0.00485844677314162
344 0.00505380394558112
345 0.00552887795493007
346 0.00534772779792547
347 0.0061228626097242
348 0.00520835708205899
349 0.00598833151161671
350 0.00529773393645883
351 0.00526087544858456
352 0.00542130057389538
353 0.00524217045555512
354 0.00563476079454025
355 0.00525792750219504
356 0.00585752508292596
357 0.00546112485850851
358 0.00536938601483901
359 0.00588977181663116
360 0.00523363682441413
361 0.00532136453936497
362 0.00572121453781923
363 0.00576904695481062
364 0.00523614184930921
365 0.00584111300607522
366 0.00556251856808861
367 0.00496971979737282
368 0.0054439400943617
369 0.00546895712614059
370 0.00580518102894227
371 0.00546822262307008
372 0.00490431891133388
373 0.00509678572416306
374 0.00571912433952093
375 0.00576065604885419
376 0.00494907749816775
377 0.00533613469451666
378 0.00496213401978215
379 0.00511611020192504
380 0.00530077253157894
381 0.00514701815942923
382 0.00465799650798241
383 0.00489530564906697
384 0.00454360883062084
385 0.00463244675969084
386 0.00513698657353719
387 0.00542132509872317
388 0.00478045999382933
389 0.00488806624586384
390 0.00496328699712952
391 0.00498947439094384
392 0.00557219982147217
393 0.00590768860032161
394 0.00544274675970276
395 0.00578213669359684
396 0.0057661053724587
397 0.0052230441942811
398 0.00517137255519629
399 0.00559985715275009
400 0.00508041361657282
401 0.00574111907432477
402 0.00540919446696838
403 0.00523205008357763
404 0.00417712788718442
405 0.00434165525560578
406 0.00445819723730286
407 0.00460771378129721
408 0.00483884755522013
409 0.00431420560926199
410 0.00448842610542973
411 0.004643265157938
412 0.00428154443701108
413 0.00446513760834932
414 0.00457751952732603
415 0.00483344277987878
416 0.00539478287100792
417 0.00482547624657551
418 0.00458526099100709
419 0.00523429938281576
420 0.00460486036414901
421 0.00468375161290169
422 0.00464181803787748
423 0.00439491681754589
424 0.00461958426361283
425 0.00450032080213229
426 0.00475190098707875
427 0.00389946865228315
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 4.63122590382894
2 4.30137046178182
4 3.85323278109233
6 3.40755883852641
8 2.99140763282776
10 2.67846139272054
12 2.44843618075053
14 2.26883093516032
16 2.13755337397257
18 2.01710104942322
20 1.92057951291402
22 1.83433691660563
24 1.75809097290039
26 1.69048448403676
28 1.62936818599701
30 1.57295739650726
32 1.5235782066981
34 1.47541681925456
36 1.43724187215169
38 1.38809649149577
40 1.34507882595062
42 1.30821629365285
44 1.27559506893158
46 1.23318954308828
48 1.19810219605764
50 1.15392152468363
52 1.12017103036245
54 1.08527874946594
56 1.04316465059916
58 1.00968114535014
60 0.968621969223022
62 0.936931888262431
64 0.900396684805552
66 0.867812931537628
68 0.830286681652069
70 0.797681987285614
72 0.77144714196523
74 0.738293806711833
76 0.714979290962219
78 0.689928273359934
80 0.660705347855886
82 0.631169935067495
84 0.607595880826314
86 0.590019981066386
88 0.566596984863281
90 0.544648349285126
92 0.522069116433462
94 0.502945442994436
96 0.489524751901627
98 0.476590673128764
100 0.460601300001144
102 0.439111769199371
104 0.427941431601842
106 0.414123376210531
108 0.406417985757192
110 0.39252237478892
112 0.381804843743642
114 0.374053955078125
116 0.361329962809881
118 0.3502077460289
120 0.33918485045433
122 0.330834845701853
124 0.323991845051448
126 0.315691431363424
128 0.306698431571325
130 0.305234173933665
132 0.294723858435949
134 0.291485418876012
136 0.284986515839895
138 0.274465799331665
140 0.270816445350647
142 0.266572425762812
144 0.256915271282196
146 0.255640695492427
148 0.250548015038172
150 0.24745374917984
152 0.239908481637637
154 0.237316494186719
156 0.233434801300367
158 0.227968961000443
160 0.22366094092528
162 0.221831768751144
164 0.215094164013863
166 0.215140586098035
168 0.209111933906873
170 0.209181328614553
172 0.204867859681447
174 0.203106199701627
176 0.198280721902847
178 0.194727073113124
180 0.194286659359932
182 0.190872932473818
184 0.189685722192129
186 0.183605189124743
188 0.182467977205912
190 0.179425403475761
192 0.179010997215907
194 0.177813127636909
196 0.172909374038378
198 0.170088877280553
200 0.167955448230108
202 0.169217964013418
204 0.167146225770315
206 0.164479047060013
208 0.162705883383751
210 0.159163773059845
212 0.158892701069514
214 0.153751815358798
216 0.154320935408274
218 0.152234494686127
220 0.15506108601888
222 0.15226253370444
224 0.147664869825045
226 0.148829927047094
228 0.147201026479403
230 0.144110053777695
232 0.143392344315847
234 0.140811716516813
236 0.141196832060814
238 0.139013171195984
240 0.139619693160057
242 0.137126157681147
244 0.133422245581945
246 0.133920798699061
248 0.132321933905284
250 0.135049358010292
252 0.127981280287107
254 0.129193206628164
256 0.126994177699089
258 0.129802063107491
260 0.127392788728078
262 0.124958763519923
264 0.123654452462991
266 0.123052341242631
268 0.121795266866684
270 0.11883839716514
272 0.121008463203907
274 0.122844688594341
276 0.118374707798163
278 0.11460751046737
280 0.115853019058704
282 0.115748991568883
284 0.114122857650121
286 0.112488485872746
288 0.111667421956857
290 0.11140829573075
292 0.11236505707105
294 0.109158332149188
296 0.110271905859311
298 0.109946543971697
300 0.106899902224541
302 0.107382987936338
304 0.107482969760895
306 0.10750745733579
308 0.104784386853377
310 0.105680058399836
312 0.103739472726981
314 0.104171579082807
316 0.101575615505377
318 0.101128506163756
320 0.100791717569033
322 0.102264901002248
324 0.0988728428880374
326 0.0971770087877909
328 0.100574096043905
330 0.0988965357343356
332 0.0985059862335523
334 0.0967207352320353
336 0.0968222791949908
338 0.094825545946757
340 0.0945361753304799
342 0.0936572924256325
344 0.0935614878932635
346 0.0934228723247846
348 0.0897915040453275
350 0.0934960966308912
352 0.0913028741876284
354 0.0923028613130252
356 0.0883655895789464
358 0.0921806171536446
360 0.0908005634943644
362 0.0888653323054314
364 0.0906650150815646
366 0.0876218577226003
368 0.0869472250342369
370 0.0887534866730372
372 0.0869785820444425
374 0.0880138700207074
376 0.0856981575489044
378 0.0839456617832184
380 0.0849688003460566
382 0.0861397782961528
384 0.085027185579141
386 0.0835296461979548
388 0.0842339967687925
390 0.0848233699798584
392 0.0822591185569763
394 0.0809152995546659
396 0.0827415635188421
398 0.0823367511232694
400 0.0805023610591888
402 0.0787937914331754
404 0.0800446967283885
406 0.0798130035400391
408 0.0809969479839007
410 0.077779695391655
412 0.0774834727247556
414 0.0783670966823896
416 0.079274741311868
418 0.0763029456138611
420 0.0780576393008232
422 0.0772420863310496
424 0.0764805749058723
426 0.077453521390756
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_MobileNet-V2_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-100 MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-20.3, xmax=448.3,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.35, ymax=0.74,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
minor y tick num=3
]
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.0987580120563507
2 0.169938569267591
3 0.240785256028175
4 0.286258012056351
5 0.355101505915324
6 0.382812490065893
7 0.427751064300537
8 0.444043805201848
9 0.473357369502385
10 0.481036325295766
11 0.505809307098389
12 0.521701395511627
13 0.525373955567678
14 0.549879789352417
15 0.560229698816935
16 0.559294879436493
17 0.571915070215861
18 0.581129809220632
19 0.588808755079905
20 0.591680030028025
21 0.595018684864044
22 0.606303413709005
23 0.601829588413239
24 0.604099889596303
25 0.600360592206319
26 0.614716867605845
27 0.607238252957662
28 0.61985844373703
29 0.617454588413239
30 0.617855230967204
31 0.626135150591532
32 0.627136747042338
33 0.630341867605845
34 0.62974093357722
35 0.632345080375671
36 0.626335481802622
37 0.633346676826477
38 0.634548604488373
39 0.629874467849731
40 0.632612188657125
41 0.64863783121109
42 0.635416666666667
43 0.638555030028025
44 0.644097228844961
45 0.63735310236613
46 0.642160793145498
47 0.645098845163981
48 0.645232359568278
49 0.645633002122243
50 0.650373935699463
51 0.646167198816935
52 0.641092419624329
53 0.648704588413239
54 0.647636195023855
55 0.644831736882528
56 0.652110040187836
57 0.650240381558736
58 0.650173604488373
59 0.655582269032796
60 0.655782600243886
61 0.649706204732259
62 0.653512279192607
63 0.655114869276682
64 0.657585481802622
65 0.660389959812164
66 0.657652239004771
67 0.654647449652354
68 0.661792198816935
69 0.657385150591532
70 0.662793795267741
71 0.657251616319021
72 0.657585481802622
73 0.66119122505188
74 0.660056094328562
75 0.658854166666667
76 0.661658664544423
77 0.661992530028025
78 0.662526706854502
79 0.671607911586761
80 0.667200843493144
81 0.665865361690521
82 0.660323182741801
83 0.66426283121109
84 0.660189648469289
85 0.664196034272512
86 0.665731827418009
87 0.668002128601074
88 0.663862188657125
89 0.667134086290995
90 0.664262811342875
91 0.666266024112701
92 0.663928945859273
93 0.667067289352417
94 0.666199247042338
95 0.667467951774597
96 0.663060903549194
97 0.669671495755514
98 0.669003744920095
99 0.667534708976746
100 0.674078524112701
101 0.66713406642278
102 0.669938564300537
103 0.668269236882528
104 0.671607911586761
105 0.667134086290995
106 0.668870190779368
107 0.669604698816935
108 0.672876596450806
109 0.671073714892069
110 0.672208865483602
111 0.674879809220632
112 0.671407580375671
113 0.670940180619558
114 0.670072118441264
115 0.672743062178294
116 0.671541114648183
117 0.675080140431722
118 0.675480763117472
119 0.675614317258199
120 0.671808222929637
121 0.676014959812164
122 0.673944969971975
123 0.674212078253428
124 0.671006957689921
125 0.678485572338104
126 0.677951395511627
127 0.673210461934408
128 0.674679478009542
129 0.672342399756114
130 0.674212058385213
131 0.680221696694692
132 0.676816244920095
133 0.672676285107931
134 0.671274026234945
135 0.677283664544423
136 0.674545923868815
137 0.673277239004771
138 0.673344035943349
139 0.675881385803223
140 0.671340823173523
141 0.678619106610616
142 0.675280431906382
143 0.677817841370901
144 0.676749467849731
145 0.680889427661896
146 0.682091335455577
147 0.67494656642278
148 0.675948182741801
149 0.67721688747406
150 0.679821034272512
151 0.676749467849731
152 0.680355230967204
153 0.676682690779368
154 0.677216867605845
155 0.679019769032796
156 0.67474627494812
157 0.673410793145498
158 0.684628744920095
159 0.676615913709005
160 0.681824247042338
161 0.682091355323792
162 0.676348805427551
163 0.679420391718547
164 0.678819437821706
165 0.680021365483602
166 0.679420411586761
167 0.679553945859273
168 0.686231315135956
169 0.678752660751343
170 0.680355230967204
171 0.682625552018484
172 0.675681094328562
173 0.679220080375671
174 0.681623935699463
175 0.679019769032796
176 0.680021345615387
177 0.682825843493144
178 0.680088142553965
179 0.679954588413239
180 0.67988783121109
181 0.678218483924866
182 0.679153323173523
183 0.679821054140727
184 0.682759086290995
185 0.681891024112701
186 0.682291686534882
187 0.680488765239716
188 0.682759086290995
189 0.679954568545024
190 0.686298072338104
191 0.684628744920095
192 0.672409196694692
193 0.683360040187836
194 0.680154919624329
195 0.680889407793681
196 0.684161325295766
197 0.67988783121109
198 0.684962610403697
199 0.680889407793681
200 0.684895833333333
201 0.679353634516398
202 0.68295939763387
203 0.685630341370901
204 0.682091355323792
205 0.675881405671438
206 0.681356847286224
207 0.681089739004771
208 0.681757469971975
209 0.681623935699463
210 0.684762279192607
211 0.684094548225403
212 0.682091355323792
213 0.682692309220632
214 0.692240913709005
215 0.692374467849731
216 0.697382469971975
217 0.695245722929637
218 0.695178945859273
219 0.699185371398926
220 0.700387279192607
221 0.698517620563507
222 0.70085471868515
223 0.698116978009542
224 0.699452479680379
225 0.701923092206319
226 0.704059839248657
227 0.702056626478831
228 0.701655983924866
229 0.701923092206319
230 0.702791134516398
231 0.702190180619558
232 0.698384086290995
233 0.702390491962433
234 0.700520813465118
235 0.704260130723318
236 0.700921475887299
237 0.705929497877757
238 0.704260150591532
239 0.701655983924866
240 0.703859508037567
241 0.703792730967204
242 0.703792730967204
243 0.703592399756114
244 0.703993042310079
245 0.703458865483602
246 0.704927881558736
247 0.700721144676208
248 0.701989849408468
249 0.705729166666667
250 0.706063052018484
251 0.704193373521169
252 0.698384086290995
253 0.703125
254 0.703525642553965
255 0.705929497877757
256 0.704927881558736
257 0.703926285107931
258 0.704660793145498
259 0.703859508037567
260 0.706129809220632
261 0.706330120563507
262 0.702791134516398
263 0.706530451774597
264 0.707198182741801
265 0.704460481802622
266 0.700387279192607
267 0.708934307098389
268 0.705328524112701
269 0.705862700939178
270 0.706263363361359
271 0.708199779192607
272 0.707732379436493
273 0.708533644676208
274 0.703525642553965
275 0.704727550347646
276 0.702524026234945
277 0.705595632394155
278 0.709602018197378
279 0.705862720807393
280 0.706530451774597
281 0.705528835455577
282 0.702190160751343
283 0.706063032150269
284 0.705061435699463
285 0.706129809220632
286 0.705462058385213
287 0.70786593357722
288 0.708934287230174
289 0.701121807098389
290 0.703325311342875
291 0.702457269032796
292 0.703659176826477
293 0.705996255079905
294 0.702590823173523
295 0.701923072338104
296 0.707465271155039
297 0.706196586290995
298 0.705528835455577
299 0.705462078253428
300 0.705128192901611
301 0.707198182741801
302 0.707799156506856
303 0.701789538065592
304 0.704260150591532
305 0.705462058385213
306 0.70539532105128
307 0.711271385351817
308 0.704326927661896
309 0.704927881558736
310 0.709334929784139
311 0.708333333333333
312 0.702390511830648
313 0.708199799060822
314 0.700988252957662
315 0.705729146798452
316 0.710603654384613
317 0.70272437731425
318 0.709268152713776
319 0.706530451774597
320 0.706597208976746
321 0.7109375
322 0.707799136638641
323 0.704594016075134
324 0.706664005915324
325 0.706063032150269
326 0.703525642553965
327 0.706463674704234
328 0.704059819380442
329 0.705395301183065
330 0.706997871398926
331 0.709268152713776
332 0.706597228844961
333 0.70826655626297
334 0.709001044432322
335 0.710470080375671
336 0.698918263117472
337 0.708667198816935
338 0.707732359568278
339 0.707732379436493
340 0.706530451774597
341 0.703993042310079
342 0.70599627494812
343 0.704927901426951
344 0.705862720807393
345 0.705194969971975
346 0.707932690779368
347 0.706263363361359
348 0.704527258872986
349 0.707264959812164
350 0.705662389596303
351 0.706664005915324
352 0.707799136638641
353 0.703525642553965
354 0.709134618441264
355 0.706597228844961
356 0.707799156506856
357 0.710069457689921
358 0.706063052018484
359 0.706730782985687
360 0.704927881558736
361 0.70352562268575
362 0.705328524112701
363 0.705595632394155
364 0.707131425539652
365 0.706931094328562
366 0.706997851530711
367 0.707331736882528
368 0.706931074460348
369 0.706864317258199
370 0.707865913709005
371 0.709134618441264
372 0.706129809220632
373 0.707264959812164
374 0.70866721868515
375 0.708333333333333
376 0.708333333333333
377 0.705528835455577
378 0.70886751015981
379 0.709268172581991
380 0.708533644676208
381 0.706129809220632
382 0.708199779192607
383 0.710603634516398
384 0.707331736882528
385 0.707999467849731
386 0.709802349408468
387 0.710202991962433
388 0.704393684864044
389 0.704861124356588
390 0.706597208976746
391 0.708600401878357
392 0.708400090535482
393 0.707932670911153
394 0.706931094328562
395 0.707732359568278
396 0.706997851530711
397 0.706463674704234
398 0.710202991962433
399 0.706864317258199
400 0.703926285107931
401 0.703659176826477
402 0.709067841370901
403 0.707598825295766
404 0.706797560056051
405 0.706330120563507
406 0.704861104488373
407 0.70539532105128
408 0.705194969971975
409 0.704660793145498
410 0.708066244920095
411 0.705729166666667
412 0.704994658629099
413 0.705862720807393
414 0.707064648469289
415 0.706664005915324
416 0.709268172581991
417 0.706263343493144
418 0.706063032150269
419 0.705528855323792
420 0.707532068093618
421 0.706263343493144
422 0.705662389596303
423 0.711204588413239
424 0.710470080375671
425 0.705061435699463
426 0.709735572338104
427 0.708600421746572
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.0118189103280505
2 0.0116853633274635
3 0.0124198716754715
4 0.0116853630170226
5 0.0120192306737105
6 0.0139556623374422
7 0.0116185896719495
8 0.0107505343233546
9 0.0132211536789934
10 0.014623397650818
11 0.0134882479906082
12 0.0151575853427251
13 0.0142227563386162
14 0.0158253206561009
15 0.016359508348008
16 0.016493055348595
17 0.0176949786643187
18 0.0190972226361434
19 0.0188969013591607
20 0.0215678419917822
21 0.0218349359929562
22 0.0247729700058699
23 0.0233039533098539
24 0.0234375
25 0.0255742520093918
26 0.0253071586290995
27 0.0275106833626827
28 0.0270432693262895
29 0.0266426286349694
30 0.0287126066784064
31 0.0297142087171475
32 0.030114850650231
33 0.0288461527476708
34 0.0299813033392032
35 0.0300480779260397
36 0.0311164526889722
37 0.0342548079788685
38 0.0350560893615087
39 0.0354567306737105
40 0.0371260680258274
41 0.0371928426126639
42 0.0390625
43 0.0413327986995379
44 0.0393295946220557
45 0.0432692319154739
46 0.0433360040187836
47 0.0443376066784064
48 0.0461404919624329
49 0.0502136747042338
50 0.050413994739453
51 0.049813033392032
52 0.0502804492910703
53 0.0559561972816785
54 0.0589610040187836
55 0.0631677359342575
56 0.0675080120563507
57 0.0722489307324092
58 0.0774572665492694
59 0.080061433215936
60 0.0879407028357188
61 0.095953522870938
62 0.0998263880610466
63 0.110910788178444
64 0.114115921159585
65 0.124599357446035
66 0.13621794929107
67 0.141092419624329
68 0.161792206267516
69 0.177817846337954
70 0.171741450826327
71 0.197649573286374
72 0.202256947755814
73 0.223424141605695
74 0.21087072789669
75 0.227964739004771
76 0.189169337352117
77 0.229834402600924
78 0.229300210873286
79 0.210269759098689
80 0.279046465953191
81 0.277110040187836
82 0.291266024112701
83 0.25520832836628
84 0.195913458863894
85 0.218015491962433
86 0.238514959812164
87 0.242521365483602
88 0.2831196586291
89 0.245659726361434
90 0.259615381558736
91 0.317174136638641
92 0.336338132619858
93 0.350560893615087
94 0.313100961347421
95 0.370659713943799
96 0.380008017023404
97 0.37226228415966
98 0.383814101417859
99 0.386017635464668
100 0.385349889596303
101 0.381944447755814
102 0.376802876591682
103 0.364383007089297
104 0.378872861464818
105 0.374866450826327
106 0.348357369502385
107 0.368322655558586
108 0.383346691727638
109 0.402176812291145
110 0.406784186760585
111 0.404580672581991
112 0.399839743971825
113 0.391626606384913
114 0.389089206854502
115 0.364449789126714
116 0.355368584394455
117 0.372729698816935
118 0.37172810236613
119 0.411792198816935
120 0.416199256976445
121 0.42301016052564
122 0.428886224826177
123 0.432959407567978
124 0.420739849408468
125 0.409922540187836
126 0.397970090309779
127 0.367922017971675
128 0.320579593380292
129 0.375868052244186
130 0.374666134516398
131 0.373998403549194
132 0.371127138535182
133 0.362246265014013
134 0.322115381558736
135 0.305154919624329
136 0.340945512056351
137 0.35062767068545
138 0.351095080375671
139 0.353966355323792
140 0.352564096450806
141 0.353498935699463
142 0.355368594328562
143 0.356436967849731
144 0.361712068319321
145 0.358907580375671
146 0.357037931680679
147 0.361444979906082
148 0.36184561252594
149 0.364316234985987
150 0.366786857446035
151 0.367187490065893
152 0.365384618441264
153 0.369591345389684
154 0.36638621489207
155 0.36872328321139
156 0.37326388557752
157 0.370325863361359
158 0.370726505915324
159 0.370325853427251
160 0.372863252957662
161 0.370325853427251
162 0.369925210873286
163 0.376936435699463
164 0.375801275173823
165 0.378872851530711
166 0.376936425765355
167 0.381810893615087
168 0.378472218910853
169 0.3768696586291
170 0.383814096450806
171 0.382144769032796
172 0.388688564300537
173 0.387219548225403
174 0.392427881558736
175 0.388488243023555
176 0.395299146572749
177 0.389957269032796
178 0.394965281089147
179 0.393028835455577
180 0.394431084394455
181 0.402711004018784
182 0.397970080375671
183 0.395365913709005
184 0.397702991962433
185 0.406583875417709
186 0.408186435699463
187 0.410657048225403
188 0.414129267136256
189 0.416599899530411
190 0.427350431680679
191 0.42094017068545
192 0.421808222929637
193 0.427884618441264
194 0.430488775173823
195 0.431623925765355
196 0.429821044206619
197 0.425213674704234
198 0.438501596450806
199 0.424412389596303
200 0.442508012056351
201 0.440104166666667
202 0.433226486047109
203 0.430288463830948
204 0.420739849408468
205 0.388354698816935
206 0.416599889596303
207 0.400040060281754
208 0.423410793145498
209 0.433961004018784
210 0.443309287230174
211 0.444110572338104
212 0.448116987943649
213 0.448851495981216
214 0.447849889596303
215 0.438568363587062
216 0.444444437821706
217 0.43482905626297
218 0.420339206854502
219 0.443175743023555
220 0.444244116544724
221 0.445045411586761
222 0.444444437821706
223 0.445846696694692
224 0.444577991962433
225 0.453592419624329
226 0.445579588413239
227 0.449986636638641
228 0.454460461934408
229 0.452791124582291
230 0.452123403549194
231 0.453859508037567
232 0.457465291023254
233 0.459735572338104
234 0.460536847511927
235 0.460603634516398
236 0.458133021990458
237 0.45292466878891
238 0.457198182741801
239 0.452323704957962
240 0.433894236882528
241 0.417801817258199
242 0.391960471868515
243 0.38982371489207
244 0.392294347286224
245 0.391893694798152
246 0.394364317258199
247 0.398370722929637
248 0.395499457915624
249 0.397702991962433
250 0.399172017971675
251 0.402577459812164
252 0.408854166666667
253 0.410056094328562
254 0.414129267136256
255 0.417067299286524
256 0.420339206854502
257 0.426282038291295
258 0.426081736882528
259 0.431022971868515
260 0.431356847286224
261 0.434027781089147
262 0.432625542084376
263 0.431356837352117
264 0.43309294184049
265 0.432425210873286
266 0.433226495981216
267 0.434361646572749
268 0.428552349408468
269 0.435162931680679
270 0.428352028131485
271 0.436164528131485
272 0.439636756976445
273 0.435630331436793
274 0.4393696586291
275 0.440037389596303
276 0.447983433802923
277 0.439169347286224
278 0.4434428413709
279 0.452791124582291
280 0.450253734985987
281 0.451322118441264
282 0.450654367605845
283 0.454193363587062
284 0.454794337352117
285 0.452657580375671
286 0.456530451774597
287 0.456330120563507
288 0.45392628510793
289 0.448851486047109
290 0.452524036169052
291 0.455462078253428
292 0.455128212769826
293 0.453525642553965
294 0.4549946586291
295 0.456263353427251
296 0.456063042084376
297 0.457732379436493
298 0.455194979906082
299 0.458400110403697
300 0.451655973990758
301 0.458533664544423
302 0.458133012056351
303 0.454660793145498
304 0.457932680845261
305 0.456129799286524
306 0.458133021990458
307 0.454527248938878
308 0.455729176600774
309 0.45486111442248
310 0.455328514178594
311 0.457532038291295
312 0.460470090309779
313 0.460737178723017
314 0.460202982028325
315 0.461672017971675
316 0.457932690779368
317 0.462139427661896
318 0.461004277070363
319 0.461004277070363
320 0.460670411586761
321 0.457532048225403
322 0.4590678413709
323 0.460269769032796
324 0.461271365483602
325 0.464476486047109
326 0.46013621489207
327 0.4668803413709
328 0.462206194798152
329 0.458733975887299
330 0.458199779192607
331 0.462339739004771
332 0.462206194798152
333 0.466546475887299
334 0.459134618441264
335 0.464877138535182
336 0.46207266052564
337 0.461204588413239
338 0.461805552244186
339 0.465745190779368
340 0.464409728844961
341 0.46187232931455
342 0.461404909690221
343 0.463341355323792
344 0.463541666666667
345 0.464610050121943
346 0.461939106384913
347 0.462606837352117
348 0.463942309220632
349 0.462473293145498
350 0.464276184638341
351 0.46187232931455
352 0.463875532150269
353 0.464543263117472
354 0.461204578479131
355 0.461471676826477
356 0.46434294184049
357 0.461004277070363
358 0.467881957689921
359 0.462740391492844
360 0.464476505915324
361 0.465211004018784
362 0.466947108507156
363 0.466947118441264
364 0.465878734985987
365 0.46207266052564
366 0.46587872505188
367 0.463541676600774
368 0.464810361464818
369 0.467614849408468
370 0.464810361464818
371 0.462606847286224
372 0.460403323173523
373 0.465144236882528
374 0.465945512056351
375 0.465478092432022
376 0.463675200939178
377 0.464276174704234
378 0.465611646572749
379 0.463675220807393
380 0.465878744920095
381 0.467280993858973
382 0.465277781089147
383 0.46854966878891
384 0.464610050121943
385 0.460536867380142
386 0.467948724826177
387 0.462272961934408
388 0.46454327305158
389 0.46781517068545
390 0.465144246816635
391 0.460536857446035
392 0.464276174704234
393 0.469885150591532
394 0.469818383455276
395 0.469885140657425
396 0.466613252957662
397 0.469751606384913
398 0.466212610403697
399 0.471153855323792
400 0.466079046328862
401 0.469417740901311
402 0.469818373521169
403 0.465277781089147
404 0.460202991962433
405 0.461605240901311
406 0.460803955793381
407 0.463341335455577
408 0.467614849408468
409 0.470219016075134
410 0.467548072338104
411 0.466212620337804
412 0.468816777070363
413 0.468749990065893
414 0.466279377539953
415 0.472689638535182
416 0.466279367605845
417 0.464009076356888
418 0.466947118441264
419 0.466279377539953
420 0.465077449878057
421 0.467414528131485
422 0.466145843267441
423 0.471621265014013
424 0.466346154610316
425 0.466613233089447
426 0.469350963830948
427 0.468349357446035
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.042735043913126
2 0.0771233985821406
3 0.1153178413709
4 0.139623398582141
5 0.164529914657275
6 0.196380873521169
7 0.23177082836628
8 0.26235310236613
9 0.285990923643112
10 0.290397961934408
11 0.322983433802923
12 0.333400110403697
13 0.350894769032796
14 0.361845622460047
15 0.384949247042338
16 0.396501064300537
17 0.407652248938878
18 0.416199256976445
19 0.428418805201848
20 0.446047008037567
21 0.451722751061122
22 0.461137821276983
23 0.463207801183065
24 0.467013895511627
25 0.472489317258199
26 0.492988775173823
27 0.49579327305158
28 0.497863252957662
29 0.505475421746572
30 0.512820521990458
31 0.520966867605845
32 0.519698202610016
33 0.516826927661896
34 0.529914518197378
35 0.537259618441264
36 0.53185095389684
37 0.552684307098389
38 0.548143684864044
39 0.544604698816935
40 0.545339206854502
41 0.555956204732259
42 0.548010150591532
43 0.55408654610316
44 0.546874980131785
45 0.570846676826477
46 0.569577972094218
47 0.568643172581991
48 0.574519217014313
49 0.572115381558736
50 0.584735572338104
51 0.578058222929637
52 0.582398513952891
53 0.580261747042338
54 0.584468464056651
55 0.587807158629099
56 0.590544879436493
57 0.58533654610316
58 0.591479698816935
59 0.598357379436493
60 0.595085481802622
61 0.59869122505188
62 0.601495722929637
63 0.605568925539652
64 0.596487700939178
65 0.597689628601074
66 0.61144498984019
67 0.605435371398926
68 0.609375
69 0.608239849408468
70 0.607438584168752
71 0.614516576131185
72 0.610443373521169
73 0.610443393389384
74 0.61491721868515
75 0.616052349408468
76 0.609575311342875
77 0.623864849408468
78 0.615918795267741
79 0.619858423868815
80 0.621995190779368
81 0.616720080375671
82 0.622729698816935
83 0.623197098573049
84 0.618456204732259
85 0.626669347286224
86 0.625734508037567
87 0.624265491962433
88 0.630475421746572
89 0.625934839248657
90 0.625801265239716
91 0.628472228844961
92 0.631276706854502
93 0.632545411586761
94 0.630608995755514
95 0.630675752957662
96 0.630475421746572
97 0.625801285107931
98 0.635082801183065
99 0.638488252957662
100 0.63775372505188
101 0.63795405626297
102 0.63795405626297
103 0.635416666666667
104 0.634748915831248
105 0.642094016075134
106 0.640157600243886
107 0.64042466878891
108 0.636752128601074
109 0.638287921746572
110 0.640958865483602
111 0.635683755079905
112 0.630608975887299
113 0.642294347286224
114 0.633279919624329
115 0.640958885351817
116 0.634682138760885
117 0.646567841370901
118 0.643162389596303
119 0.643229166666667
120 0.642561435699463
121 0.644030451774597
122 0.639957249164581
123 0.639823714892069
124 0.639156003793081
125 0.642427861690521
126 0.641359508037567
127 0.638688564300537
128 0.64309561252594
129 0.647502680619558
130 0.640024026234945
131 0.646834929784139
132 0.646634618441264
133 0.648504277070363
134 0.642027239004771
135 0.647168795267741
136 0.641760130723318
137 0.646233956019084
138 0.647769769032796
139 0.646300752957662
140 0.645833333333333
141 0.649906496206919
142 0.647703011830648
143 0.644698182741801
144 0.653512279192607
145 0.651442309220632
146 0.648771385351817
147 0.64783654610316
148 0.64329594373703
149 0.648971676826477
150 0.650040070215861
151 0.646434287230174
152 0.643763363361359
153 0.650106827418009
154 0.651642640431722
155 0.645833333333333
156 0.648170411586761
157 0.649105230967204
158 0.648704588413239
159 0.648170411586761
160 0.646768152713776
161 0.655916134516398
162 0.652510682741801
163 0.652577459812164
164 0.655515491962433
165 0.651842951774597
166 0.656183222929637
167 0.65090811252594
168 0.655448714892069
169 0.650440692901611
170 0.652043243249257
171 0.655916134516398
172 0.655315180619558
173 0.657652239004771
174 0.649706204732259
175 0.657318373521169
176 0.652844548225403
177 0.652043263117472
178 0.65297810236613
179 0.656784196694692
180 0.654580652713776
181 0.654046475887299
182 0.650240381558736
183 0.657919347286224
184 0.65070782105128
185 0.655048072338104
186 0.655181626478831
187 0.653712610403697
188 0.647703011830648
189 0.657785813013713
190 0.656116445859273
191 0.650373915831248
192 0.651976486047109
193 0.649706184864044
194 0.658186435699463
195 0.65625
196 0.655114849408468
197 0.650974909464518
198 0.657585461934408
199 0.662593483924866
200 0.658653835455577
201 0.657785793145498
202 0.657251596450806
203 0.663928945859273
204 0.659655451774597
205 0.65357905626297
206 0.654380341370901
207 0.659254809220632
208 0.657118062178294
209 0.657451927661896
210 0.66199251015981
211 0.662192841370901
212 0.659588674704234
213 0.654647449652354
214 0.657385150591532
215 0.656583865483602
216 0.664730230967204
217 0.654981315135956
218 0.662192841370901
219 0.659388363361359
220 0.659989297389984
221 0.661124487717946
222 0.661725441614787
223 0.658920923868815
224 0.65912127494812
225 0.662259598573049
226 0.660590271155039
227 0.654914518197378
228 0.65645033121109
229 0.660323202610016
230 0.66159188747406
231 0.656316757202148
232 0.660590271155039
233 0.663327991962433
234 0.658186435699463
235 0.660657048225403
236 0.659989317258199
237 0.654580672581991
238 0.662793815135956
239 0.662259598573049
240 0.654714226722717
241 0.660857379436493
242 0.665731827418009
243 0.659521917502085
244 0.661258021990458
245 0.655448714892069
246 0.666266024112701
247 0.658186435699463
248 0.663728634516398
249 0.656917730967204
250 0.663060903549194
251 0.668402791023254
252 0.661191244920095
253 0.659655431906382
254 0.66880343357722
255 0.666666646798452
256 0.659321586290995
257 0.656316757202148
258 0.663261214892069
259 0.668202439943949
260 0.668402771155039
261 0.659655451774597
262 0.667935371398926
263 0.661792198816935
264 0.654447118441264
265 0.660256405671438
266 0.664529919624329
267 0.666666666666667
268 0.663928945859273
269 0.662526706854502
270 0.664863785107931
271 0.667534708976746
272 0.66653311252594
273 0.665998935699463
274 0.664329588413239
275 0.661258021990458
276 0.667735040187836
277 0.659855763117472
278 0.671607911586761
279 0.666800220807393
280 0.664997339248657
281 0.668870190779368
282 0.663661857446035
283 0.664730230967204
284 0.665998935699463
285 0.664329588413239
286 0.663661857446035
287 0.667267620563507
288 0.661925733089447
289 0.662727038065592
290 0.661925733089447
291 0.666466355323792
292 0.664596696694692
293 0.664396365483602
294 0.666065712769826
295 0.665731847286224
296 0.660122851530711
297 0.664730230967204
298 0.664396385351817
299 0.664463142553965
300 0.667868594328562
301 0.663528303305308
302 0.667534728844961
303 0.664596696694692
304 0.665998935699463
305 0.659855782985687
306 0.669003744920095
307 0.663728634516398
308 0.666466355323792
309 0.667801837126414
310 0.667801817258199
311 0.664997319380442
312 0.662526706854502
313 0.66920405626297
314 0.665130873521169
315 0.666199247042338
316 0.668736656506856
317 0.667401174704234
318 0.668669879436493
319 0.668803413709005
320 0.667467951774597
321 0.667601505915324
322 0.665397961934408
323 0.666199247042338
324 0.667334417502085
325 0.662326375643412
326 0.665998935699463
327 0.669337590535482
328 0.666399558385213
329 0.661324799060822
330 0.665331204732259
331 0.668269236882528
332 0.663928965727488
333 0.664463142553965
334 0.668536305427551
335 0.672475973765055
336 0.66920405626297
337 0.666466335455577
338 0.667735040187836
339 0.667735040187836
340 0.66940438747406
341 0.666800240675608
342 0.666332801183065
343 0.66860310236613
344 0.668335994084676
345 0.667668263117472
346 0.669204036394755
347 0.673277239004771
348 0.667401174704234
349 0.670272429784139
350 0.668936947981516
351 0.66633278131485
352 0.669471164544423
353 0.66466345389684
354 0.666599889596303
355 0.668669879436493
356 0.667801797389984
357 0.671474357446035
358 0.672142068545024
359 0.66673344373703
360 0.667735040187836
361 0.663728614648183
362 0.670272429784139
363 0.663528323173523
364 0.664796988169352
365 0.665197630723318
366 0.671340823173523
367 0.668068905671438
368 0.668469528357188
369 0.674212058385213
370 0.666800200939178
371 0.667868594328562
372 0.672342419624329
373 0.668269217014313
374 0.668870190779368
375 0.67394498984019
376 0.671006937821706
377 0.669871787230174
378 0.672342419624329
379 0.666866978009542
380 0.669938584168752
381 0.665998935699463
382 0.663928945859273
383 0.663261214892069
384 0.667200843493144
385 0.669404367605845
386 0.670539538065592
387 0.675013363361359
388 0.670072098573049
389 0.66466345389684
390 0.666332801183065
391 0.674946586290995
392 0.668669879436493
393 0.671274026234945
394 0.670873403549194
395 0.66940438747406
396 0.671474357446035
397 0.671607931454976
398 0.668402771155039
399 0.667000552018484
400 0.668536345163981
401 0.66693377494812
402 0.666800220807393
403 0.671941777070363
404 0.673811435699463
405 0.66466345389684
406 0.669337610403697
407 0.668002148469289
408 0.66940438747406
409 0.664062480131785
410 0.669070521990458
411 0.668536325295766
412 0.673277258872986
413 0.669070502122243
414 0.669070502122243
415 0.67227562268575
416 0.671207249164581
417 0.666933755079905
418 0.671006937821706
419 0.670873383680979
420 0.673811435699463
421 0.668536325295766
422 0.672409176826477
423 0.671541134516398
424 0.66980501015981
425 0.669070521990458
426 0.669404367605845
427 0.669938564300537
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.0130876069888473
2 0.0154914526889722
3 0.0180956196660797
4 0.0226362173755964
5 0.0347222226361434
6 0.0442708333333333
7 0.0486778852840265
8 0.0581597226361434
9 0.0645032065610091
10 0.0733840813239415
11 0.0897435893615087
12 0.0974225426713626
13 0.109642093380292
14 0.118656516075134
15 0.126602565248807
16 0.142761756976446
17 0.144431094328562
18 0.153445512056351
19 0.166533122460047
20 0.181757479906082
21 0.181423609455427
22 0.196247324347496
23 0.205662394563357
24 0.232905983924866
25 0.246127138535182
26 0.248530978957812
27 0.266292740901311
28 0.291065702835719
29 0.295539528131485
30 0.307558765014013
31 0.332532048225403
32 0.31517094373703
33 0.34735577305158
34 0.376268694798152
35 0.368322650591532
36 0.36812232931455
37 0.403245200713476
38 0.414797008037567
39 0.429420401652654
40 0.441573182741801
41 0.447916666666667
42 0.462406526009242
43 0.463274578253428
44 0.459802349408468
45 0.484174688657125
46 0.476495712995529
47 0.474692851305008
48 0.49312232931455
49 0.475160251061122
50 0.501802871624629
51 0.516893694798152
52 0.510550220807393
53 0.505809297164281
54 0.525373935699463
55 0.530181626478831
56 0.532051285107931
57 0.534054478009542
58 0.539930562178294
59 0.53659188747406
60 0.548611124356588
61 0.531316757202148
62 0.554353614648183
63 0.547676285107931
64 0.544404367605845
65 0.561965823173523
66 0.553151726722717
67 0.565638363361359
68 0.584401706854502
69 0.563034176826477
70 0.557358423868815
71 0.568175752957662
72 0.562366445859273
73 0.585069437821706
74 0.585870722929637
75 0.571848293145498
76 0.586338142553965
77 0.601762811342875
78 0.601028323173523
79 0.602697650591532
80 0.590144236882528
81 0.585670391718547
82 0.579994638760885
83 0.602296988169352
84 0.598624467849731
85 0.61204594373703
86 0.608306626478831
87 0.592881957689921
88 0.597823182741801
89 0.609241465727488
90 0.606036325295766
91 0.61678683757782
92 0.61758816242218
93 0.611044327418009
94 0.61658654610316
95 0.61778845389684
96 0.621060351530711
97 0.617321054140727
98 0.622061967849731
99 0.605702459812164
100 0.62439904610316
101 0.617922008037567
102 0.626135150591532
103 0.626669347286224
104 0.621594568093618
105 0.627871255079905
106 0.624866465727488
107 0.626135150591532
108 0.61391560236613
109 0.620993594328562
110 0.619457801183065
111 0.629273513952891
112 0.629273494084676
113 0.630341867605845
114 0.62954060236613
115 0.636618574460348
116 0.624265491962433
117 0.630074779192607
118 0.63548344373703
119 0.636952459812164
120 0.636485040187836
121 0.635750532150269
122 0.629607359568278
123 0.63341345389684
124 0.638221144676208
125 0.644631425539652
126 0.63835471868515
127 0.641426265239716
128 0.645699779192607
129 0.643295923868815
130 0.644097208976746
131 0.64903845389684
132 0.653245190779368
133 0.650574247042338
134 0.644030451774597
135 0.650307158629099
136 0.645232359568278
137 0.649505893389384
138 0.645766576131185
139 0.649505873521169
140 0.654246787230174
141 0.650574266910553
142 0.657118062178294
143 0.647970100243886
144 0.654714206854502
145 0.652310371398926
146 0.658520301183065
147 0.657184819380442
148 0.658386747042338
149 0.656049688657125
150 0.665598273277283
151 0.660723825295766
152 0.662459949652354
153 0.659054497877757
154 0.666266024112701
155 0.664529899756114
156 0.661057690779368
157 0.669337610403697
158 0.669070502122243
159 0.667868594328562
160 0.663795411586761
161 0.665731827418009
162 0.670205652713776
163 0.668269236882528
164 0.670405983924866
165 0.669003744920095
166 0.672208885351817
167 0.672409196694692
168 0.675414005915324
169 0.672142088413239
170 0.678619126478831
171 0.678352018197378
172 0.679620742797852
173 0.672542730967204
174 0.675414005915324
175 0.677550752957662
176 0.674011747042338
177 0.674078524112701
178 0.675480763117472
179 0.682091355323792
180 0.683894236882528
181 0.677483956019084
182 0.680355230967204
183 0.676482379436493
184 0.681089739004771
185 0.679821034272512
186 0.680088142553965
187 0.679754277070363
188 0.684094548225403
189 0.683293282985687
190 0.680956184864044
191 0.6796875
192 0.685229698816935
193 0.680355230967204
194 0.681824247042338
195 0.686431626478831
196 0.682091335455577
197 0.680689076582591
198 0.683894236882528
199 0.684361656506856
200 0.68482905626297
201 0.685563564300537
202 0.691172540187836
203 0.686765491962433
204 0.689770301183065
205 0.689837078253428
206 0.690237720807393
207 0.687232911586761
208 0.690705120563507
209 0.692841867605845
210 0.691706717014313
211 0.68175748984019
212 0.689035793145498
213 0.690571586290995
214 0.692975441614787
215 0.693843483924866
216 0.700253744920095
217 0.69818377494812
218 0.695846676826477
219 0.699986636638641
220 0.696781516075134
221 0.701322118441264
222 0.701455652713776
223 0.69491187731425
224 0.698050220807393
225 0.697115381558736
226 0.6953125
227 0.697382469971975
228 0.695713142553965
229 0.697649578253428
230 0.701655983924866
231 0.697248935699463
232 0.699719568093618
233 0.697516043980916
234 0.700520813465118
235 0.697248915831248
236 0.699452439943949
237 0.697783132394155
238 0.695779899756114
239 0.696047008037567
240 0.700053413709005
241 0.699118594328562
242 0.700320502122243
243 0.696981847286224
244 0.699919879436493
245 0.699185371398926
246 0.69778311252594
247 0.700721164544423
248 0.702123403549194
249 0.699452459812164
250 0.700721164544423
251 0.703125
252 0.70332533121109
253 0.701856315135956
254 0.697516024112701
255 0.703525642553965
256 0.702590803305308
257 0.700387299060822
258 0.703592399756114
259 0.700186947981516
260 0.700587610403697
261 0.703125019868215
262 0.704460481802622
263 0.695379257202148
264 0.703592399756114
265 0.703792730967204
266 0.701455672581991
267 0.704861124356588
268 0.702323714892069
269 0.699786345163981
270 0.702123403549194
271 0.707398513952891
272 0.703525642553965
273 0.703926285107931
274 0.702590803305308
275 0.702857891718547
276 0.705929478009542
277 0.703191777070363
278 0.703392088413239
279 0.70639689763387
280 0.699652791023254
281 0.702857891718547
282 0.703525642553965
283 0.70045405626297
284 0.702791134516398
285 0.703792750835419
286 0.700988252957662
287 0.698384086290995
288 0.700387279192607
289 0.702390472094218
290 0.700854698816935
291 0.700520813465118
292 0.699986636638641
293 0.700921475887299
294 0.702657580375671
295 0.703725973765055
296 0.703058222929637
297 0.706063032150269
298 0.703993062178294
299 0.703258534272512
300 0.701923072338104
301 0.704527258872986
302 0.703258534272512
303 0.700988233089447
304 0.70272433757782
305 0.70519498984019
306 0.703058222929637
307 0.702323734760284
308 0.703058222929637
309 0.703258554140727
310 0.702390511830648
311 0.702657600243886
312 0.702390491962433
313 0.705528835455577
314 0.704527239004771
315 0.70519498984019
316 0.701255361239115
317 0.697849889596303
318 0.705194969971975
319 0.701655983924866
320 0.697849889596303
321 0.705128212769826
322 0.704393704732259
323 0.703392108281453
324 0.707064628601074
325 0.704861104488373
326 0.705996255079905
327 0.708333333333333
328 0.709201395511627
329 0.70846688747406
330 0.704393704732259
331 0.703525642553965
332 0.698784728844961
333 0.709535260995229
334 0.705261766910553
335 0.708133021990458
336 0.703125
337 0.703792730967204
338 0.702657600243886
339 0.706730782985687
340 0.708066244920095
341 0.705528855323792
342 0.703525642553965
343 0.705194969971975
344 0.702457269032796
345 0.705929497877757
346 0.706663986047109
347 0.707064648469289
348 0.705462078253428
349 0.708533664544423
350 0.703993062178294
351 0.702123403549194
352 0.707198182741801
353 0.703993042310079
354 0.706129809220632
355 0.704927881558736
356 0.70806622505188
357 0.707532048225403
358 0.706330120563507
359 0.705662389596303
360 0.701589206854502
361 0.706463674704234
362 0.705729166666667
363 0.706530451774597
364 0.705462078253428
365 0.702056606610616
366 0.707131405671438
367 0.705862700939178
368 0.704794347286224
369 0.704527239004771
370 0.703125
371 0.703458865483602
372 0.705462078253428
373 0.707598845163981
374 0.70826655626297
375 0.705729146798452
376 0.704059839248657
377 0.708667198816935
378 0.703926285107931
379 0.708066244920095
380 0.70846688747406
381 0.70579594373703
382 0.706063032150269
383 0.707398494084676
384 0.709468483924866
385 0.704393704732259
386 0.708066244920095
387 0.704927901426951
388 0.706663986047109
389 0.707865913709005
390 0.707799156506856
391 0.710536857446035
392 0.706597208976746
393 0.706864297389984
394 0.705061435699463
395 0.708466867605845
396 0.706730763117472
397 0.706263363361359
398 0.707264959812164
399 0.70599627494812
400 0.706931094328562
401 0.704527239004771
402 0.709802369276682
403 0.705996255079905
404 0.709735572338104
405 0.710136214892069
406 0.70786593357722
407 0.707665582497915
408 0.709334949652354
409 0.709334949652354
410 0.708199799060822
411 0.706663986047109
412 0.708733975887299
413 0.711271365483602
414 0.711605230967204
415 0.708400110403697
416 0.711872339248657
417 0.710536857446035
418 0.710002680619558
419 0.712139427661896
420 0.71380877494812
421 0.709935903549194
422 0.71073716878891
423 0.710536857446035
424 0.711672008037567
425 0.710202991962433
426 0.709334949652354
427 0.712406535943349
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.0130208330228925
2 0.0134214740246534
3 0.0156917736555139
4 0.0218349359929562
5 0.0250400640070438
6 0.0298477560281754
7 0.0362580132981141
8 0.0424011747042338
9 0.0511485040187836
10 0.0579594013591607
11 0.0673076920211315
12 0.0733840813239415
13 0.0838007504741351
14 0.091947115957737
15 0.101696049173673
16 0.109375002483527
17 0.122329061230024
18 0.1268696586291
19 0.138688569267591
20 0.147836538652579
21 0.151842944324017
22 0.169404382507006
23 0.165665065248807
24 0.186832264065742
25 0.212940702835719
26 0.209869126478831
27 0.235643699765205
28 0.245259081323942
29 0.2481303413709
30 0.259949252009392
31 0.28218482931455
32 0.271901701887449
33 0.306223293145498
34 0.327256947755814
35 0.322716345389684
36 0.331463674704234
37 0.345819979906082
38 0.345953524112701
39 0.361912389596303
40 0.383814096450806
41 0.385817309220632
42 0.400574247042338
43 0.397235582272212
44 0.404447118441264
45 0.422609517971675
46 0.418269236882528
47 0.430755873521169
48 0.445779899756114
49 0.43636483947436
50 0.456997851530711
51 0.486979176600774
52 0.462206204732259
53 0.485376616319021
54 0.501869648694992
55 0.478231837352117
56 0.500600963830948
57 0.511084407567978
58 0.496861656506856
59 0.519364307324092
60 0.514623403549194
61 0.518563032150269
62 0.535256405671438
63 0.524572650591532
64 0.521367530028025
65 0.54627404610316
66 0.544738252957662
67 0.52837872505188
68 0.553552349408468
69 0.540598293145498
70 0.546941757202148
71 0.55675748984019
72 0.544137279192607
73 0.566706717014313
74 0.586471676826477
75 0.565838674704234
76 0.585269749164581
77 0.577390491962433
78 0.559628744920095
79 0.577123383680979
80 0.566706717014313
81 0.583733975887299
82 0.59127938747406
83 0.584535260995229
84 0.583400110403697
85 0.594217419624329
86 0.579260150591532
87 0.605034728844961
88 0.600894769032796
89 0.595352550347646
90 0.598223825295766
91 0.601829608281453
92 0.605502148469289
93 0.60730501015981
94 0.597289005915324
95 0.602497339248657
96 0.611177881558736
97 0.609174688657125
98 0.619724909464518
99 0.614583353201548
100 0.613982379436493
101 0.620325863361359
102 0.620592951774597
103 0.624933222929637
104 0.620926817258199
105 0.630208353201548
106 0.617254277070363
107 0.612780451774597
108 0.625333865483602
109 0.620726505915324
110 0.620125552018484
111 0.626402258872986
112 0.625200311342875
113 0.634748915831248
114 0.631477038065592
115 0.629874467849731
116 0.633079588413239
117 0.641626596450806
118 0.644164005915324
119 0.639957269032796
120 0.639556626478831
121 0.629139959812164
122 0.637286325295766
123 0.635149578253428
124 0.641826927661896
125 0.64289528131485
126 0.641092419624329
127 0.648303945859273
128 0.641493042310079
129 0.638822118441264
130 0.64349627494812
131 0.646100421746572
132 0.656583865483602
133 0.648571034272512
134 0.649839758872986
135 0.65377938747406
136 0.65932160615921
137 0.65625
138 0.660523513952891
139 0.658720632394155
140 0.658052881558736
141 0.655715823173523
142 0.658386747042338
143 0.660056094328562
144 0.655448714892069
145 0.656383554140727
146 0.664129277070363
147 0.665798604488373
148 0.664262811342875
149 0.667000552018484
150 0.668269217014313
151 0.669537921746572
152 0.668536345163981
153 0.669404367605845
154 0.668068885803223
155 0.668269236882528
156 0.674879789352417
157 0.673611124356588
158 0.669070521990458
159 0.66980501015981
160 0.671674688657125
161 0.676816244920095
162 0.673611104488373
163 0.672676285107931
164 0.672809819380442
165 0.67721688747406
166 0.677817861239115
167 0.672409176826477
168 0.676215271155039
169 0.675414005915324
170 0.672342419624329
171 0.674479166666667
172 0.674879809220632
173 0.67207533121109
174 0.676482379436493
175 0.67641560236613
176 0.676883021990458
177 0.675948182741801
178 0.674813052018484
179 0.677283644676208
180 0.674011747042338
181 0.673677881558736
182 0.674879789352417
183 0.676749467849731
184 0.669337610403697
185 0.674946586290995
186 0.676949779192607
187 0.677283664544423
188 0.675347228844961
189 0.679887811342875
190 0.67474627494812
191 0.672409176826477
192 0.679553945859273
193 0.677283644676208
194 0.681356847286224
195 0.680355211098989
196 0.664129277070363
197 0.675948182741801
198 0.67454594373703
199 0.6796875
200 0.67454594373703
201 0.671607911586761
202 0.683159728844961
203 0.6796875
204 0.674479166666667
205 0.670673072338104
206 0.683493594328562
207 0.669471144676208
208 0.67514689763387
209 0.66980501015981
210 0.675881405671438
211 0.670739869276682
212 0.673811435699463
213 0.676014959812164
214 0.682425220807393
215 0.685162941614787
216 0.691038986047109
217 0.690371255079905
218 0.693643172581991
219 0.694778303305308
220 0.691639939943949
221 0.694444437821706
222 0.696314096450806
223 0.687633554140727
224 0.693175752957662
225 0.695846676826477
226 0.691439628601074
227 0.689236104488373
228 0.693108975887299
229 0.693108975887299
230 0.6953125
231 0.687767108281453
232 0.690104166666667
233 0.694911857446035
234 0.696180562178294
235 0.689636747042338
236 0.693376064300537
237 0.693108975887299
238 0.689503212769826
239 0.687967419624329
240 0.695112188657125
241 0.695512811342875
242 0.694577991962433
243 0.691973805427551
244 0.696113785107931
245 0.691172540187836
246 0.688701927661896
247 0.68956998984019
248 0.693709949652354
249 0.694778323173523
250 0.694778303305308
251 0.688968996206919
252 0.692441244920095
253 0.691706736882528
254 0.695112188657125
255 0.695045411586761
256 0.692374467849731
257 0.692307690779368
258 0.693910260995229
259 0.692708313465118
260 0.693376064300537
261 0.693309307098389
262 0.693242530028025
263 0.693175752957662
264 0.694444457689921
265 0.693576395511627
266 0.688969016075134
267 0.691973825295766
268 0.692174136638641
269 0.69204060236613
270 0.691239317258199
271 0.694110572338104
272 0.696915050347646
273 0.692908664544423
274 0.695178945859273
275 0.689236104488373
276 0.695446054140727
277 0.697115381558736
278 0.692508021990458
279 0.691172540187836
280 0.684962610403697
281 0.690104146798452
282 0.685763895511627
283 0.688902239004771
284 0.687633554140727
285 0.685897429784139
286 0.685029367605845
287 0.685830652713776
288 0.685363252957662
289 0.689770301183065
290 0.686231315135956
291 0.684495170911153
292 0.686765511830648
293 0.684228082497915
294 0.685096164544423
295 0.688301285107931
296 0.681557138760885
297 0.681891024112701
298 0.683627148469289
299 0.682892640431722
300 0.680355230967204
301 0.684895833333333
302 0.680622319380442
303 0.68689904610316
304 0.685363233089447
305 0.683560351530711
306 0.683760682741801
307 0.681223293145498
308 0.681290070215861
309 0.679887811342875
310 0.682291666666667
311 0.685697098573049
312 0.680355230967204
313 0.679487188657125
314 0.6796875
315 0.680822650591532
316 0.680822650591532
317 0.684228082497915
318 0.679420411586761
319 0.676749467849731
320 0.676081736882528
321 0.685296475887299
322 0.68770033121109
323 0.685697098573049
324 0.688635150591532
325 0.692908664544423
326 0.690104146798452
327 0.696247319380442
328 0.688167730967204
329 0.694644749164581
330 0.69324251015981
331 0.695579588413239
332 0.695512811342875
333 0.694511214892069
334 0.69264155626297
335 0.694511214892069
336 0.694177349408468
337 0.692574799060822
338 0.6953125
339 0.690838674704234
340 0.692240913709005
341 0.691372871398926
342 0.692508021990458
343 0.691840271155039
344 0.693977038065592
345 0.694377660751343
346 0.692508002122243
347 0.694177349408468
348 0.697649578253428
349 0.694511214892069
350 0.693242530028025
351 0.694911857446035
352 0.694110552469889
353 0.695779919624329
354 0.696848273277283
355 0.694244106610616
356 0.69304221868515
357 0.692574799060822
358 0.694778323173523
359 0.691907048225403
360 0.691907048225403
361 0.692708333333333
362 0.694978634516398
363 0.69471154610316
364 0.69471154610316
365 0.693108975887299
366 0.692775090535482
367 0.694845080375671
368 0.690905451774597
369 0.692975421746572
370 0.691172560056051
371 0.695379277070363
372 0.691105763117472
373 0.693376064300537
374 0.693910280863444
375 0.69264155626297
376 0.696247319380442
377 0.693108975887299
378 0.695779919624329
379 0.695512811342875
380 0.693108995755514
381 0.690304497877757
382 0.691239317258199
383 0.69511216878891
384 0.691773494084676
385 0.693442861239115
386 0.697649578253428
387 0.692574779192607
388 0.69037127494812
389 0.693108995755514
390 0.693309287230174
391 0.695245722929637
392 0.689035793145498
393 0.693509598573049
394 0.690237700939178
395 0.693709949652354
396 0.691706736882528
397 0.693376064300537
398 0.694177349408468
399 0.69224093357722
400 0.688635150591532
401 0.691706717014313
402 0.693576375643412
403 0.691840271155039
404 0.693977038065592
405 0.693442841370901
406 0.693910260995229
407 0.696113785107931
408 0.693309307098389
409 0.69551283121109
410 0.6953125
411 0.695312480131785
412 0.692708333333333
413 0.694978634516398
414 0.692708333333333
415 0.692908644676208
416 0.693309307098389
417 0.690705120563507
418 0.691773513952891
419 0.69471154610316
420 0.692307690779368
421 0.689636747042338
422 0.689636766910553
423 0.696113765239716
424 0.696113765239716
425 0.691172540187836
426 0.690104166666667
427 0.692508021990458
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
2 0.0610977572699388
4 0.103165065248807
6 0.17694978415966
8 0.225761219859123
10 0.290531516075134
12 0.321047008037567
14 0.374532590309779
16 0.386217951774597
18 0.410723825295766
20 0.437700321276983
22 0.428018152713776
24 0.466012289126714
26 0.495392630497615
28 0.492922008037567
30 0.503872861464818
32 0.513154377539953
34 0.518830120563507
36 0.529246787230174
38 0.533587058385213
40 0.54934561252594
42 0.548344016075134
44 0.549412409464518
46 0.569511214892069
48 0.577857911586761
50 0.579126596450806
52 0.580528855323792
54 0.580996255079905
56 0.59395033121109
58 0.588942309220632
60 0.600360592206319
62 0.613514979680379
64 0.611778855323792
66 0.617922008037567
68 0.616185903549194
70 0.624399026234945
72 0.622596164544423
74 0.629139959812164
76 0.628004809220632
78 0.629273494084676
80 0.638354698816935
82 0.646901706854502
84 0.639022449652354
86 0.646033664544423
88 0.645833333333333
90 0.650440692901611
92 0.651976486047109
94 0.652243594328562
96 0.652110040187836
98 0.653712610403697
100 0.653912941614787
102 0.655048092206319
104 0.654780983924866
106 0.655582249164581
108 0.656850973765055
110 0.660189628601074
112 0.659388363361359
114 0.661858975887299
116 0.662192841370901
118 0.664129277070363
120 0.660924136638641
122 0.66159188747406
124 0.660924136638641
126 0.66099093357722
128 0.663060883680979
130 0.66079060236613
132 0.66633282105128
134 0.66426283121109
136 0.662793795267741
138 0.663528323173523
140 0.665264427661896
142 0.662927349408468
144 0.665665050347646
146 0.662927349408468
148 0.664396365483602
150 0.667267620563507
152 0.664396365483602
154 0.666533132394155
156 0.665464739004771
158 0.665331204732259
160 0.666733463605245
162 0.662660260995229
164 0.665998935699463
166 0.668402771155039
168 0.665865401426951
170 0.667735040187836
172 0.664329588413239
174 0.667401174704234
176 0.672943373521169
178 0.665932158629099
180 0.670072118441264
182 0.670940180619558
184 0.667200843493144
186 0.668536325295766
188 0.66960467894872
190 0.667134086290995
192 0.669537921746572
194 0.669003744920095
196 0.670205652713776
198 0.668402791023254
200 0.662259618441264
202 0.668202439943949
204 0.667467951774597
206 0.671407580375671
208 0.670873403549194
210 0.66860310236613
212 0.668269236882528
214 0.668536325295766
216 0.669537941614787
218 0.672342399756114
220 0.669137279192607
222 0.679286857446035
224 0.668536325295766
226 0.667668263117472
228 0.671340823173523
230 0.669671475887299
232 0.668669859568278
234 0.670205672581991
236 0.672676265239716
238 0.673277239004771
240 0.670205652713776
242 0.671340803305308
244 0.672342399756114
246 0.672542730967204
248 0.673410793145498
250 0.673677881558736
252 0.674212058385213
254 0.672876596450806
256 0.672342399756114
258 0.676282048225403
260 0.668736636638641
262 0.668269236882528
264 0.669738252957662
266 0.66733439763387
268 0.673811415831248
270 0.670405983924866
272 0.670205672581991
274 0.670673072338104
276 0.675480763117472
278 0.67454594373703
280 0.673010150591532
282 0.673477570215861
284 0.675547540187836
286 0.675547540187836
288 0.672208865483602
290 0.671741445859273
292 0.673878212769826
294 0.673143684864044
296 0.672275642553965
298 0.673143704732259
300 0.668936967849731
302 0.673944969971975
304 0.674078524112701
306 0.670272429784139
308 0.670673072338104
310 0.669871807098389
312 0.672008554140727
314 0.672809839248657
316 0.670940160751343
318 0.67414532105128
320 0.673076927661896
322 0.671541134516398
324 0.668536325295766
326 0.675747851530711
328 0.672676285107931
330 0.673344035943349
332 0.675347208976746
334 0.671207269032796
336 0.67474627494812
338 0.67434561252594
340 0.671808203061422
342 0.671875
344 0.670339206854502
346 0.672275642553965
348 0.674879789352417
350 0.67434561252594
352 0.673878212769826
354 0.67227566242218
356 0.673611124356588
358 0.673878212769826
360 0.671808242797852
362 0.673143704732259
364 0.670739849408468
366 0.673878212769826
368 0.67454594373703
370 0.676482379436493
372 0.672409196694692
374 0.669471144676208
376 0.674479186534882
378 0.676081717014313
380 0.671941777070363
382 0.671741445859273
384 0.674212098121643
386 0.677150110403697
388 0.67127404610316
390 0.676348825295766
392 0.670005341370901
394 0.676148494084676
396 0.672409196694692
398 0.674813032150269
400 0.675614297389984
402 0.675614317258199
404 0.673277239004771
406 0.674879809220632
408 0.674679497877757
410 0.672208885351817
412 0.673611124356588
414 0.675747871398926
416 0.677751064300537
418 0.675280451774597
420 0.672943373521169
422 0.673744658629099
424 0.674679478009542
426 0.673811435699463
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_ResNet-20_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-100 ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-7495.15, xmax=157420.15,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000,140000,160000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=1.0e-04, ymax=1405,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0
102 0.200000002980232
202 0.200000002980232
302 0.200000002980232
402 0.200000002980232
502 0.200000002980232
602 0.200000002980232
702 0.200000002980232
802 0.200000002980232
902 0.200000002980232
1002 0.200000002980232
1102 0.200000002980232
1202 0.200000002980232
1302 0.200000002980232
1402 0.200000002980232
1502 0.200000002980232
1602 0.200000002980232
1702 0.200000002980232
1802 0.200000002980232
1902 0.200000002980232
2002 0.200000002980232
2102 0.200000002980232
2202 0.200000002980232
2302 0.200000002980232
2402 0.200000002980232
2502 0.200000002980232
2602 0.200000002980232
2702 0.200000002980232
2802 0.200000002980232
2902 0.200000002980232
3002 0.200000002980232
3102 0.200000002980232
3202 0.200000002980232
3302 0.200000002980232
3402 0.200000002980232
3502 0.200000002980232
3602 0.200000002980232
3702 0.200000002980232
3802 0.200000002980232
3902 0.200000002980232
4002 0.200000002980232
4102 0.200000002980232
4202 0.200000002980232
4302 0.200000002980232
4402 0.200000002980232
4502 0.200000002980232
4602 0.200000002980232
4702 0.200000002980232
4802 0.200000002980232
4902 0.200000002980232
5002 0.200000002980232
5102 0.200000002980232
5202 0.200000002980232
5302 0.200000002980232
5402 0.200000002980232
5502 0.200000002980232
5602 0.200000002980232
5702 0.200000002980232
5802 0.200000002980232
5902 0.200000002980232
6002 0.200000002980232
6102 0.200000002980232
6202 0.200000002980232
6302 0.200000002980232
6402 0.200000002980232
6502 0.200000002980232
6602 0.200000002980232
6702 0.200000002980232
6802 0.200000002980232
6902 0.200000002980232
7002 0.200000002980232
7102 0.200000002980232
7202 0.200000002980232
7302 0.200000002980232
7402 0.200000002980232
7502 0.200000002980232
7602 0.200000002980232
7702 0.200000002980232
7802 0.200000002980232
7902 0.200000002980232
8002 0.200000002980232
8102 0.200000002980232
8202 0.200000002980232
8302 0.200000002980232
8402 0.200000002980232
8502 0.200000002980232
8602 0.200000002980232
8702 0.200000002980232
8802 0.200000002980232
8902 0.200000002980232
9002 0.200000002980232
9102 0.200000002980232
9202 0.200000002980232
9302 0.200000002980232
9402 0.200000002980232
9502 0.200000002980232
9602 0.200000002980232
9702 0.200000002980232
9802 0.200000002980232
9902 0.200000002980232
10002 0.200000002980232
10102 0.200000002980232
10202 0.200000002980232
10302 0.200000002980232
10402 0.200000002980232
10502 0.200000002980232
10602 0.200000002980232
10702 0.200000002980232
10802 0.200000002980232
10902 0.200000002980232
11002 0.200000002980232
11102 0.200000002980232
11202 0.200000002980232
11302 0.200000002980232
11402 0.200000002980232
11502 0.200000002980232
11602 0.200000002980232
11702 0.200000002980232
11802 0.200000002980232
11902 0.200000002980232
12002 0.200000002980232
12102 0.200000002980232
12202 0.200000002980232
12302 0.200000002980232
12402 0.200000002980232
12502 0.200000002980232
12602 0.200000002980232
12702 0.200000002980232
12802 0.200000002980232
12902 0.200000002980232
13002 0.200000002980232
13102 0.200000002980232
13202 0.200000002980232
13302 0.200000002980232
13402 0.200000002980232
13502 0.200000002980232
13602 0.200000002980232
13702 0.200000002980232
13802 0.200000002980232
13902 0.200000002980232
14002 0.200000002980232
14102 0.200000002980232
14202 0.200000002980232
14302 0.200000002980232
14402 0.200000002980232
14502 0.200000002980232
14602 0.200000002980232
14702 0.200000002980232
14802 0.200000002980232
14902 0.200000002980232
15002 0.200000002980232
15102 0.200000002980232
15202 0.200000002980232
15302 0.200000002980232
15402 0.200000002980232
15502 0.200000002980232
15602 0.200000002980232
15702 0.200000002980232
15802 0.200000002980232
15902 0.200000002980232
16002 0.200000002980232
16102 0.200000002980232
16202 0.200000002980232
16302 0.200000002980232
16402 0.200000002980232
16502 0.200000002980232
16602 0.200000002980232
16702 0.200000002980232
16802 0.200000002980232
16902 0.200000002980232
17002 0.200000002980232
17102 0.200000002980232
17202 0.200000002980232
17302 0.200000002980232
17402 0.200000002980232
17502 0.200000002980232
17602 0.200000002980232
17702 0.200000002980232
17802 0.200000002980232
17902 0.200000002980232
18002 0.200000002980232
18102 0.200000002980232
18202 0.200000002980232
18302 0.200000002980232
18402 0.200000002980232
18502 0.200000002980232
18602 0.200000002980232
18702 0.200000002980232
18802 0.200000002980232
18902 0.200000002980232
19002 0.200000002980232
19102 0.200000002980232
19202 0.200000002980232
19302 0.200000002980232
19402 0.200000002980232
19502 0.200000002980232
19602 0.200000002980232
19702 0.200000002980232
19802 0.200000002980232
19902 0.200000002980232
20002 0.200000002980232
20102 0.200000002980232
20202 0.200000002980232
20302 0.200000002980232
20402 0.200000002980232
20502 0.200000002980232
20602 0.200000002980232
20702 0.200000002980232
20802 0.200000002980232
20902 0.200000002980232
21002 0.200000002980232
21102 0.200000002980232
21202 0.200000002980232
21302 0.200000002980232
21402 0.200000002980232
21502 0.200000002980232
21602 0.200000002980232
21702 0.200000002980232
21802 0.200000002980232
21902 0.200000002980232
22002 0.200000002980232
22102 0.200000002980232
22202 0.200000002980232
22302 0.200000002980232
22402 0.200000002980232
22502 0.200000002980232
22602 0.200000002980232
22702 0.200000002980232
22802 0.200000002980232
22902 0.200000002980232
23002 0.200000002980232
23102 0.200000002980232
23202 0.200000002980232
23302 0.200000002980232
23402 0.200000002980232
23502 0.200000002980232
23602 0.200000002980232
23702 0.200000002980232
23802 0.200000002980232
23902 0.200000002980232
24002 0.200000002980232
24102 0.200000002980232
24202 0.200000002980232
24302 0.200000002980232
24402 0.200000002980232
24502 0.200000002980232
24602 0.200000002980232
24702 0.200000002980232
24802 0.200000002980232
24902 0.200000002980232
25002 0.200000002980232
25102 0.200000002980232
25202 0.200000002980232
25302 0.200000002980232
25402 0.200000002980232
25502 0.200000002980232
25602 0.200000002980232
25702 0.200000002980232
25802 0.200000002980232
25902 0.200000002980232
26002 0.200000002980232
26102 0.200000002980232
26202 0.200000002980232
26302 0.200000002980232
26402 0.200000002980232
26502 0.200000002980232
26602 0.200000002980232
26702 0.200000002980232
26802 0.200000002980232
26902 0.200000002980232
27002 0.200000002980232
27102 0.200000002980232
27202 0.200000002980232
27302 0.200000002980232
27402 0.200000002980232
27502 0.200000002980232
27602 0.200000002980232
27702 0.200000002980232
27802 0.200000002980232
27902 0.200000002980232
28002 0.200000002980232
28102 0.200000002980232
28202 0.200000002980232
28302 0.200000002980232
28402 0.200000002980232
28502 0.200000002980232
28602 0.200000002980232
28702 0.200000002980232
28802 0.200000002980232
28902 0.200000002980232
29002 0.200000002980232
29102 0.200000002980232
29202 0.200000002980232
29302 0.200000002980232
29402 0.200000002980232
29502 0.200000002980232
29602 0.200000002980232
29702 0.200000002980232
29802 0.200000002980232
29902 0.200000002980232
30002 0.200000002980232
30102 0.200000002980232
30202 0.200000002980232
30302 0.200000002980232
30402 0.200000002980232
30502 0.200000002980232
30602 0.200000002980232
30702 0.200000002980232
30802 0.200000002980232
30902 0.200000002980232
31002 0.200000002980232
31102 0.200000002980232
31202 0.200000002980232
31302 0.200000002980232
31402 0.200000002980232
31502 0.200000002980232
31602 0.200000002980232
31702 0.200000002980232
31802 0.200000002980232
31902 0.200000002980232
32002 0.200000002980232
32102 0.200000002980232
32202 0.200000002980232
32302 0.200000002980232
32402 0.200000002980232
32502 0.200000002980232
32602 0.200000002980232
32702 0.200000002980232
32802 0.200000002980232
32902 0.200000002980232
33002 0.200000002980232
33102 0.200000002980232
33202 0.200000002980232
33302 0.200000002980232
33402 0.200000002980232
33502 0.200000002980232
33602 0.200000002980232
33702 0.200000002980232
33802 0.200000002980232
33902 0.200000002980232
34002 0.200000002980232
34102 0.200000002980232
34202 0.200000002980232
34302 0.200000002980232
34402 0.200000002980232
34502 0.200000002980232
34602 0.200000002980232
34702 0.200000002980232
34802 0.200000002980232
34902 0.200000002980232
35002 0.200000002980232
35102 0.200000002980232
35202 0.200000002980232
35302 0.200000002980232
35402 0.200000002980232
35502 0.200000002980232
35602 0.200000002980232
35702 0.200000002980232
35802 0.200000002980232
35902 0.200000002980232
36002 0.200000002980232
36102 0.200000002980232
36202 0.200000002980232
36302 0.200000002980232
36402 0.200000002980232
36502 0.200000002980232
36602 0.200000002980232
36702 0.200000002980232
36802 0.200000002980232
36902 0.200000002980232
37002 0.200000002980232
37102 0.200000002980232
37202 0.200000002980232
37302 0.200000002980232
37402 0.200000002980232
37502 0.200000002980232
37602 0.200000002980232
37702 0.200000002980232
37802 0.200000002980232
37902 0.200000002980232
38002 0.200000002980232
38102 0.200000002980232
38202 0.200000002980232
38302 0.200000002980232
38402 0.200000002980232
38502 0.200000002980232
38602 0.200000002980232
38702 0.200000002980232
38802 0.200000002980232
38902 0.200000002980232
39002 0.200000002980232
39102 0.200000002980232
39202 0.200000002980232
39302 0.200000002980232
39402 0.200000002980232
39502 0.200000002980232
39602 0.200000002980232
39702 0.200000002980232
39802 0.200000002980232
39902 0.200000002980232
40002 0.200000002980232
40102 0.200000002980232
40202 0.200000002980232
40302 0.200000002980232
40402 0.200000002980232
40502 0.200000002980232
40602 0.200000002980232
40702 0.200000002980232
40802 0.200000002980232
40902 0.200000002980232
41002 0.200000002980232
41102 0.200000002980232
41202 0.200000002980232
41302 0.200000002980232
41402 0.200000002980232
41502 0.200000002980232
41602 0.200000002980232
41702 0.200000002980232
41802 0.200000002980232
41902 0.200000002980232
42002 0.200000002980232
42102 0.200000002980232
42202 0.200000002980232
42302 0.200000002980232
42402 0.200000002980232
42502 0.200000002980232
42602 0.200000002980232
42702 0.200000002980232
42802 0.200000002980232
42902 0.200000002980232
43002 0.200000002980232
43102 0.200000002980232
43202 0.200000002980232
43302 0.200000002980232
43402 0.200000002980232
43502 0.200000002980232
43602 0.200000002980232
43702 0.200000002980232
43802 0.200000002980232
43902 0.200000002980232
44002 0.200000002980232
44102 0.200000002980232
44202 0.200000002980232
44302 0.200000002980232
44402 0.200000002980232
44502 0.200000002980232
44602 0.200000002980232
44702 0.200000002980232
44802 0.200000002980232
44902 0.200000002980232
45002 0.200000002980232
45102 0.200000002980232
45202 0.200000002980232
45302 0.200000002980232
45402 0.200000002980232
45502 0.200000002980232
45602 0.200000002980232
45702 0.200000002980232
45802 0.200000002980232
45902 0.200000002980232
46002 0.200000002980232
46102 0.200000002980232
46202 0.200000002980232
46302 0.200000002980232
46402 0.200000002980232
46502 0.200000002980232
46602 0.200000002980232
46702 0.200000002980232
46802 0.200000002980232
46902 0.200000002980232
47002 0.200000002980232
47102 0.200000002980232
47202 0.200000002980232
47302 0.200000002980232
47402 0.200000002980232
47502 0.200000002980232
47602 0.200000002980232
47702 0.200000002980232
47802 0.200000002980232
47902 0.200000002980232
48002 0.200000002980232
48102 0.200000002980232
48202 0.200000002980232
48302 0.200000002980232
48402 0.200000002980232
48502 0.200000002980232
48602 0.200000002980232
48702 0.200000002980232
48802 0.200000002980232
48902 0.200000002980232
49002 0.200000002980232
49102 0.200000002980232
49202 0.200000002980232
49302 0.200000002980232
49402 0.200000002980232
49502 0.200000002980232
49602 0.200000002980232
49702 0.200000002980232
49802 0.200000002980232
49902 0.200000002980232
50002 0.200000002980232
50102 0.200000002980232
50202 0.200000002980232
50302 0.200000002980232
50402 0.200000002980232
50502 0.200000002980232
50602 0.200000002980232
50702 0.200000002980232
50802 0.200000002980232
50902 0.200000002980232
51002 0.200000002980232
51102 0.200000002980232
51202 0.200000002980232
51302 0.200000002980232
51402 0.200000002980232
51502 0.200000002980232
51602 0.200000002980232
51702 0.200000002980232
51802 0.200000002980232
51902 0.200000002980232
52002 0.200000002980232
52102 0.200000002980232
52202 0.200000002980232
52302 0.200000002980232
52402 0.200000002980232
52502 0.200000002980232
52602 0.200000002980232
52702 0.200000002980232
52802 0.200000002980232
52902 0.200000002980232
53002 0.200000002980232
53102 0.200000002980232
53202 0.200000002980232
53302 0.200000002980232
53402 0.200000002980232
53502 0.200000002980232
53602 0.200000002980232
53702 0.200000002980232
53802 0.200000002980232
53902 0.200000002980232
54002 0.200000002980232
54102 0.200000002980232
54202 0.200000002980232
54302 0.200000002980232
54402 0.200000002980232
54502 0.200000002980232
54602 0.200000002980232
54702 0.200000002980232
54802 0.200000002980232
54902 0.200000002980232
55002 0.200000002980232
55102 0.200000002980232
55202 0.200000002980232
55302 0.200000002980232
55402 0.200000002980232
55502 0.200000002980232
55602 0.200000002980232
55702 0.200000002980232
55802 0.200000002980232
55902 0.200000002980232
56002 0.200000002980232
56102 0.200000002980232
56202 0.200000002980232
56302 0.200000002980232
56402 0.200000002980232
56502 0.200000002980232
56602 0.200000002980232
56702 0.200000002980232
56802 0.200000002980232
56902 0.200000002980232
57002 0.200000002980232
57102 0.200000002980232
57202 0.200000002980232
57302 0.200000002980232
57402 0.200000002980232
57502 0.200000002980232
57602 0.200000002980232
57702 0.200000002980232
57802 0.200000002980232
57902 0.200000002980232
58002 0.200000002980232
58102 0.200000002980232
58202 0.200000002980232
58302 0.200000002980232
58402 0.200000002980232
58502 0.200000002980232
58602 0.200000002980232
58702 0.200000002980232
58802 0.200000002980232
58902 0.200000002980232
59002 0.200000002980232
59102 0.200000002980232
59202 0.200000002980232
59302 0.200000002980232
59402 0.200000002980232
59502 0.200000002980232
59602 0.200000002980232
59702 0.200000002980232
59802 0.200000002980232
59902 0.200000002980232
60002 0.200000002980232
60102 0.200000002980232
60202 0.200000002980232
60302 0.200000002980232
60402 0.200000002980232
60502 0.200000002980232
60602 0.200000002980232
60702 0.200000002980232
60802 0.200000002980232
60902 0.200000002980232
61002 0.200000002980232
61102 0.200000002980232
61202 0.200000002980232
61302 0.200000002980232
61402 0.200000002980232
61502 0.200000002980232
61602 0.200000002980232
61702 0.200000002980232
61802 0.200000002980232
61902 0.200000002980232
62002 0.200000002980232
62102 0.200000002980232
62202 0.200000002980232
62302 0.200000002980232
62402 0.200000002980232
62502 0.200000002980232
62602 0.200000002980232
62702 0.200000002980232
62802 0.200000002980232
62902 0.200000002980232
63002 0.200000002980232
63102 0.200000002980232
63202 0.200000002980232
63302 0.200000002980232
63402 0.200000002980232
63502 0.200000002980232
63602 0.200000002980232
63702 0.200000002980232
63802 0.200000002980232
63902 0.200000002980232
64002 0.200000002980232
64102 0.200000002980232
64202 0.200000002980232
64302 0.200000002980232
64402 0.200000002980232
64502 0.200000002980232
64602 0.200000002980232
64702 0.200000002980232
64802 0.200000002980232
64902 0.200000002980232
65002 0.200000002980232
65102 0.200000002980232
65202 0.200000002980232
65302 0.200000002980232
65402 0.200000002980232
65502 0.200000002980232
65602 0.200000002980232
65702 0.200000002980232
65802 0.200000002980232
65902 0.200000002980232
66002 0.200000002980232
66102 0.200000002980232
66202 0.200000002980232
66302 0.200000002980232
66402 0.200000002980232
66502 0.200000002980232
66602 0.200000002980232
66702 0.200000002980232
66802 0.200000002980232
66902 0.200000002980232
67002 0.200000002980232
67102 0.200000002980232
67202 0.200000002980232
67302 0.200000002980232
67402 0.200000002980232
67502 0.200000002980232
67602 0.200000002980232
67702 0.200000002980232
67802 0.200000002980232
67902 0.200000002980232
68002 0.200000002980232
68102 0.200000002980232
68202 0.200000002980232
68302 0.200000002980232
68402 0.200000002980232
68502 0.200000002980232
68602 0.200000002980232
68702 0.200000002980232
68802 0.200000002980232
68902 0.200000002980232
69002 0.200000002980232
69102 0.200000002980232
69202 0.200000002980232
69302 0.200000002980232
69402 0.200000002980232
69502 0.200000002980232
69602 0.200000002980232
69702 0.200000002980232
69802 0.200000002980232
69902 0.200000002980232
70002 0.200000002980232
70102 0.200000002980232
70202 0.200000002980232
70302 0.200000002980232
70402 0.200000002980232
70502 0.200000002980232
70602 0.200000002980232
70702 0.200000002980232
70802 0.200000002980232
70902 0.200000002980232
71002 0.200000002980232
71102 0.200000002980232
71202 0.200000002980232
71302 0.200000002980232
71402 0.200000002980232
71502 0.200000002980232
71602 0.200000002980232
71702 0.200000002980232
71802 0.200000002980232
71902 0.200000002980232
72002 0.200000002980232
72102 0.200000002980232
72202 0.200000002980232
72302 0.200000002980232
72402 0.200000002980232
72502 0.200000002980232
72602 0.200000002980232
72702 0.200000002980232
72802 0.200000002980232
72902 0.200000002980232
73002 0.200000002980232
73102 0.200000002980232
73202 0.200000002980232
73302 0.200000002980232
73402 0.200000002980232
73502 0.200000002980232
73602 0.200000002980232
73702 0.200000002980232
73802 0.200000002980232
73902 0.200000002980232
74002 0.200000002980232
74102 0.200000002980232
74202 0.200000002980232
74302 0.200000002980232
74402 0.200000002980232
74502 0.200000002980232
74602 0.200000002980232
74702 0.200000002980232
74802 0.200000002980232
74902 0.200000002980232
75002 0.200000002980232
75102 0.200000002980232
75202 0.200000002980232
75302 0.200000002980232
75402 0.200000002980232
75502 0.200000002980232
75602 0.200000002980232
75702 0.200000002980232
75802 0.200000002980232
75902 0.200000002980232
76002 0.200000002980232
76102 0.200000002980232
76202 0.200000002980232
76302 0.200000002980232
76402 0.200000002980232
76502 0.200000002980232
76602 0.200000002980232
76702 0.200000002980232
76802 0.200000002980232
76902 0.200000002980232
77002 0.200000002980232
77102 0.200000002980232
77202 0.200000002980232
77302 0.200000002980232
77402 0.200000002980232
77502 0.200000002980232
77602 0.200000002980232
77702 0.200000002980232
77802 0.200000002980232
77902 0.200000002980232
78002 0.200000002980232
78102 0.200000002980232
78202 0.200000002980232
78302 0.200000002980232
78402 0.200000002980232
78502 0.200000002980232
78602 0.200000002980232
78702 0.200000002980232
78802 0.200000002980232
78902 0.200000002980232
79002 0.200000002980232
79102 0.200000002980232
79202 0.200000002980232
79302 0.200000002980232
79402 0.200000002980232
79502 0.200000002980232
79602 0.200000002980232
79702 0.200000002980232
79802 0.200000002980232
79902 0.200000002980232
80002 0.200000002980232
80102 0.200000002980232
80202 0.200000002980232
80302 0.200000002980232
80402 0.200000002980232
80502 0.200000002980232
80602 0.200000002980232
80702 0.200000002980232
80802 0.200000002980232
80902 0.200000002980232
81002 0.200000002980232
81102 0.200000002980232
81202 0.200000002980232
81302 0.200000002980232
81402 0.200000002980232
81502 0.200000002980232
81602 0.200000002980232
81702 0.200000002980232
81802 0.200000002980232
81902 0.200000002980232
82002 0.200000002980232
82102 0.200000002980232
82202 0.200000002980232
82302 0.200000002980232
82402 0.200000002980232
82502 0.200000002980232
82602 0.200000002980232
82702 0.200000002980232
82802 0.200000002980232
82902 0.200000002980232
83002 0.200000002980232
83102 0.200000002980232
83202 0.200000002980232
83302 0.200000002980232
83402 0.200000002980232
83502 0.200000002980232
83602 0.200000002980232
83702 0.200000002980232
83802 0.200000002980232
83902 0.200000002980232
84002 0.200000002980232
84102 0.200000002980232
84202 0.200000002980232
84302 0.200000002980232
84402 0.200000002980232
84502 0.200000002980232
84602 0.200000002980232
84702 0.200000002980232
84802 0.200000002980232
84902 0.200000002980232
85002 0.200000002980232
85102 0.200000002980232
85202 0.200000002980232
85302 0.200000002980232
85402 0.200000002980232
85502 0.200000002980232
85602 0.200000002980232
85702 0.200000002980232
85802 0.200000002980232
85902 0.200000002980232
86002 0.200000002980232
86102 0.200000002980232
86202 0.200000002980232
86302 0.200000002980232
86402 0.200000002980232
86502 0.200000002980232
86602 0.200000002980232
86702 0.200000002980232
86802 0.200000002980232
86902 0.200000002980232
87002 0.200000002980232
87102 0.200000002980232
87202 0.200000002980232
87302 0.200000002980232
87402 0.200000002980232
87502 0.200000002980232
87602 0.200000002980232
87702 0.200000002980232
87802 0.200000002980232
87902 0.200000002980232
88002 0.200000002980232
88102 0.200000002980232
88202 0.200000002980232
88302 0.200000002980232
88402 0.200000002980232
88502 0.200000002980232
88602 0.200000002980232
88702 0.200000002980232
88802 0.200000002980232
88902 0.200000002980232
89002 0.200000002980232
89102 0.200000002980232
89202 0.200000002980232
89302 0.200000002980232
89402 0.200000002980232
89502 0.200000002980232
89602 0.200000002980232
89702 0.200000002980232
89802 0.200000002980232
89902 0.200000002980232
90002 0.200000002980232
90102 0.200000002980232
90202 0.200000002980232
90302 0.200000002980232
90402 0.200000002980232
90502 0.200000002980232
90602 0.200000002980232
90702 0.200000002980232
90802 0.200000002980232
90902 0.200000002980232
91002 0.200000002980232
91102 0.200000002980232
91202 0.200000002980232
91302 0.200000002980232
91402 0.200000002980232
91502 0.200000002980232
91602 0.200000002980232
91702 0.200000002980232
91802 0.200000002980232
91902 0.200000002980232
92002 0.200000002980232
92102 0.200000002980232
92202 0.200000002980232
92302 0.200000002980232
92402 0.200000002980232
92502 0.200000002980232
92602 0.200000002980232
92702 0.200000002980232
92802 0.200000002980232
92902 0.200000002980232
93002 0.200000002980232
93102 0.200000002980232
93202 0.200000002980232
93302 0.200000002980232
93402 0.200000002980232
93502 0.200000002980232
93602 0.200000002980232
93702 0.200000002980232
93802 0.200000002980232
93902 0.200000002980232
94002 0.200000002980232
94102 0.200000002980232
94202 0.200000002980232
94302 0.200000002980232
94402 0.200000002980232
94502 0.200000002980232
94602 0.200000002980232
94702 0.200000002980232
94802 0.200000002980232
94902 0.200000002980232
95002 0.200000002980232
95102 0.200000002980232
95202 0.200000002980232
95302 0.200000002980232
95402 0.200000002980232
95502 0.200000002980232
95602 0.200000002980232
95702 0.200000002980232
95802 0.200000002980232
95902 0.200000002980232
96002 0.200000002980232
96102 0.200000002980232
96202 0.200000002980232
96302 0.200000002980232
96402 0.200000002980232
96502 0.200000002980232
96602 0.200000002980232
96702 0.200000002980232
96802 0.200000002980232
96902 0.200000002980232
97002 0.200000002980232
97102 0.200000002980232
97202 0.200000002980232
97302 0.200000002980232
97402 0.200000002980232
97502 0.200000002980232
97602 0.200000002980232
97702 0.200000002980232
97802 0.200000002980232
97902 0.200000002980232
98002 0.200000002980232
98102 0.200000002980232
98202 0.200000002980232
98302 0.200000002980232
98402 0.200000002980232
98502 0.200000002980232
98602 0.200000002980232
98702 0.200000002980232
98802 0.200000002980232
98902 0.200000002980232
99002 0.200000002980232
99102 0.200000002980232
99202 0.200000002980232
99302 0.200000002980232
99402 0.200000002980232
99502 0.200000002980232
99602 0.200000002980232
99702 0.200000002980232
99802 0.200000002980232
99902 0.200000002980232
100002 0.200000002980232
100102 0.200000002980232
100202 0.200000002980232
100302 0.200000002980232
100402 0.200000002980232
100502 0.200000002980232
100602 0.200000002980232
100702 0.200000002980232
100802 0.200000002980232
100902 0.200000002980232
101002 0.200000002980232
101102 0.200000002980232
101202 0.200000002980232
101302 0.200000002980232
101402 0.200000002980232
101502 0.200000002980232
101602 0.200000002980232
101702 0.200000002980232
101802 0.200000002980232
101902 0.200000002980232
102002 0.200000002980232
102102 0.200000002980232
102202 0.200000002980232
102302 0.200000002980232
102402 0.200000002980232
102502 0.200000002980232
102602 0.200000002980232
102702 0.200000002980232
102802 0.200000002980232
102902 0.200000002980232
103002 0.200000002980232
103102 0.200000002980232
103202 0.200000002980232
103302 0.200000002980232
103402 0.200000002980232
103502 0.200000002980232
103602 0.200000002980232
103702 0.200000002980232
103802 0.200000002980232
103902 0.200000002980232
104002 0.200000002980232
104102 0.200000002980232
104202 0.200000002980232
104302 0.200000002980232
104402 0.200000002980232
104502 0.200000002980232
104602 0.200000002980232
104702 0.200000002980232
104802 0.200000002980232
104902 0.200000002980232
105002 0.200000002980232
105102 0.200000002980232
105202 0.200000002980232
105302 0.200000002980232
105402 0.200000002980232
105502 0.200000002980232
105602 0.200000002980232
105702 0.200000002980232
105802 0.200000002980232
105902 0.200000002980232
106002 0.200000002980232
106102 0.200000002980232
106202 0.200000002980232
106302 0.200000002980232
106402 0.200000002980232
106502 0.200000002980232
106602 0.200000002980232
106702 0.200000002980232
106802 0.200000002980232
106902 0.200000002980232
107002 0.200000002980232
107102 0.200000002980232
107202 0.200000002980232
107302 0.200000002980232
107402 0.200000002980232
107502 0.200000002980232
107602 0.200000002980232
107702 0.200000002980232
107802 0.200000002980232
107902 0.200000002980232
108002 0.200000002980232
108102 0.200000002980232
108202 0.200000002980232
108302 0.200000002980232
108402 0.200000002980232
108502 0.200000002980232
108602 0.200000002980232
108702 0.200000002980232
108802 0.200000002980232
108902 0.200000002980232
109002 0.200000002980232
109102 0.200000002980232
109202 0.200000002980232
109302 0.200000002980232
109402 0.200000002980232
109502 0.200000002980232
109602 0.200000002980232
109702 0.200000002980232
109802 0.200000002980232
109902 0.200000002980232
110002 0.200000002980232
110102 0.200000002980232
110202 0.200000002980232
110302 0.200000002980232
110402 0.200000002980232
110502 0.200000002980232
110602 0.200000002980232
110702 0.200000002980232
110802 0.200000002980232
110902 0.200000002980232
111002 0.200000002980232
111102 0.200000002980232
111202 0.200000002980232
111302 0.200000002980232
111402 0.200000002980232
111502 0.200000002980232
111602 0.200000002980232
111702 0.200000002980232
111802 0.200000002980232
111902 0.200000002980232
112002 0.200000002980232
112102 0.200000002980232
112202 0.200000002980232
112302 0.200000002980232
112402 0.200000002980232
112502 0.200000002980232
112602 0.200000002980232
112702 0.200000002980232
112802 0.200000002980232
112902 0.200000002980232
113002 0.200000002980232
113102 0.200000002980232
113202 0.200000002980232
113302 0.200000002980232
113402 0.200000002980232
113502 0.200000002980232
113602 0.200000002980232
113702 0.200000002980232
113802 0.200000002980232
113902 0.200000002980232
114002 0.200000002980232
114102 0.200000002980232
114202 0.200000002980232
114302 0.200000002980232
114402 0.200000002980232
114502 0.200000002980232
114602 0.200000002980232
114702 0.200000002980232
114802 0.200000002980232
114902 0.200000002980232
115002 0.200000002980232
115102 0.200000002980232
115202 0.200000002980232
115302 0.200000002980232
115402 0.200000002980232
115502 0.200000002980232
115602 0.200000002980232
115702 0.200000002980232
115802 0.200000002980232
115902 0.200000002980232
116002 0.200000002980232
116102 0.200000002980232
116202 0.200000002980232
116302 0.200000002980232
116402 0.200000002980232
116502 0.200000002980232
116602 0.200000002980232
116702 0.200000002980232
116802 0.200000002980232
116902 0.200000002980232
117002 0.200000002980232
117102 0.200000002980232
117202 0.200000002980232
117302 0.200000002980232
117402 0.200000002980232
117502 0.200000002980232
117602 0.200000002980232
117702 0.200000002980232
117802 0.200000002980232
117902 0.200000002980232
118002 0.200000002980232
118102 0.200000002980232
118202 0.200000002980232
118302 0.200000002980232
118402 0.200000002980232
118502 0.200000002980232
118602 0.200000002980232
118702 0.200000002980232
118802 0.200000002980232
118902 0.200000002980232
119002 0.200000002980232
119102 0.200000002980232
119202 0.200000002980232
119302 0.200000002980232
119402 0.200000002980232
119502 0.200000002980232
119602 0.200000002980232
119702 0.200000002980232
119802 0.200000002980232
119902 0.200000002980232
120002 0.200000002980232
120102 0.200000002980232
120202 0.200000002980232
120302 0.200000002980232
120402 0.200000002980232
120502 0.200000002980232
120602 0.200000002980232
120702 0.200000002980232
120802 0.200000002980232
120902 0.200000002980232
121002 0.200000002980232
121102 0.200000002980232
121202 0.200000002980232
121302 0.200000002980232
121402 0.200000002980232
121502 0.200000002980232
121602 0.200000002980232
121702 0.200000002980232
121802 0.200000002980232
121902 0.200000002980232
122002 0.200000002980232
122102 0.200000002980232
122202 0.200000002980232
122302 0.200000002980232
122402 0.200000002980232
122502 0.200000002980232
122602 0.200000002980232
122702 0.200000002980232
122802 0.200000002980232
122902 0.200000002980232
123002 0.200000002980232
123102 0.200000002980232
123202 0.200000002980232
123302 0.200000002980232
123402 0.200000002980232
123502 0.200000002980232
123602 0.200000002980232
123702 0.200000002980232
123802 0.200000002980232
123902 0.200000002980232
124002 0.200000002980232
124102 0.200000002980232
124202 0.200000002980232
124302 0.200000002980232
124402 0.200000002980232
124502 0.200000002980232
124602 0.200000002980232
124702 0.200000002980232
124802 0.200000002980232
124902 0.200000002980232
125002 0.200000002980232
125102 0.200000002980232
125202 0.200000002980232
125302 0.200000002980232
125402 0.200000002980232
125502 0.200000002980232
125602 0.200000002980232
125702 0.200000002980232
125802 0.200000002980232
125902 0.200000002980232
126002 0.200000002980232
126102 0.200000002980232
126202 0.200000002980232
126302 0.200000002980232
126402 0.200000002980232
126502 0.200000002980232
126602 0.200000002980232
126702 0.200000002980232
126802 0.200000002980232
126902 0.200000002980232
127002 0.200000002980232
127102 0.200000002980232
127202 0.200000002980232
127302 0.200000002980232
127402 0.200000002980232
127502 0.200000002980232
127602 0.200000002980232
127702 0.200000002980232
127802 0.200000002980232
127902 0.200000002980232
128002 0.200000002980232
128102 0.200000002980232
128202 0.200000002980232
128302 0.200000002980232
128402 0.200000002980232
128502 0.200000002980232
128602 0.200000002980232
128702 0.200000002980232
128802 0.200000002980232
128902 0.200000002980232
129002 0.200000002980232
129102 0.200000002980232
129202 0.200000002980232
129302 0.200000002980232
129402 0.200000002980232
129502 0.200000002980232
129602 0.200000002980232
129702 0.200000002980232
129802 0.200000002980232
129902 0.200000002980232
130002 0.200000002980232
130102 0.200000002980232
130202 0.200000002980232
130302 0.200000002980232
130402 0.200000002980232
130502 0.200000002980232
130602 0.200000002980232
130702 0.200000002980232
130802 0.200000002980232
130902 0.200000002980232
131002 0.200000002980232
131102 0.200000002980232
131202 0.200000002980232
131302 0.200000002980232
131402 0.200000002980232
131502 0.200000002980232
131602 0.200000002980232
131702 0.200000002980232
131802 0.200000002980232
131902 0.200000002980232
132002 0.200000002980232
132102 0.200000002980232
132202 0.200000002980232
132302 0.200000002980232
132402 0.200000002980232
132502 0.200000002980232
132602 0.200000002980232
132702 0.200000002980232
132802 0.200000002980232
132902 0.200000002980232
133002 0.200000002980232
133102 0.200000002980232
133202 0.200000002980232
133302 0.200000002980232
133402 0.200000002980232
133502 0.200000002980232
133602 0.200000002980232
133702 0.200000002980232
133802 0.200000002980232
133902 0.200000002980232
134002 0.200000002980232
134102 0.200000002980232
134202 0.200000002980232
134302 0.200000002980232
134402 0.200000002980232
134502 0.200000002980232
134602 0.200000002980232
134702 0.200000002980232
134802 0.200000002980232
134902 0.200000002980232
135002 0.200000002980232
135102 0.200000002980232
135202 0.200000002980232
135302 0.200000002980232
135402 0.200000002980232
135502 0.200000002980232
135602 0.200000002980232
135702 0.200000002980232
135802 0.200000002980232
135902 0.200000002980232
136002 0.200000002980232
136102 0.200000002980232
136202 0.200000002980232
136302 0.200000002980232
136402 0.200000002980232
136502 0.200000002980232
136602 0.200000002980232
136702 0.200000002980232
136802 0.200000002980232
136902 0.200000002980232
137002 0.200000002980232
137102 0.200000002980232
137202 0.200000002980232
137302 0.200000002980232
137402 0.200000002980232
137502 0.200000002980232
137602 0.200000002980232
137702 0.200000002980232
137802 0.200000002980232
137902 0.200000002980232
138002 0.200000002980232
138102 0.200000002980232
138202 0.200000002980232
138302 0.200000002980232
138402 0.200000002980232
138502 0.200000002980232
138602 0.200000002980232
138702 0.200000002980232
138802 0.200000002980232
138902 0.200000002980232
139002 0.200000002980232
139102 0.200000002980232
139202 0.200000002980232
139302 0.200000002980232
139402 0.200000002980232
139502 0.200000002980232
139602 0.200000002980232
139702 0.200000002980232
139802 0.200000002980232
139902 0.200000002980232
140002 0.200000002980232
140102 0.200000002980232
140202 0.200000002980232
140302 0.200000002980232
140402 0.200000002980232
140502 0.200000002980232
140602 0.200000002980232
140702 0.200000002980232
140802 0.200000002980232
140902 0.200000002980232
141002 0.200000002980232
141102 0.200000002980232
141202 0.200000002980232
141302 0.200000002980232
141402 0.200000002980232
141502 0.200000002980232
141602 0.200000002980232
141702 0.200000002980232
141802 0.200000002980232
141902 0.200000002980232
142002 0.200000002980232
142102 0.200000002980232
142202 0.200000002980232
142302 0.200000002980232
142402 0.200000002980232
142502 0.200000002980232
142602 0.200000002980232
142702 0.200000002980232
142802 0.200000002980232
142902 0.200000002980232
143002 0.200000002980232
143102 0.200000002980232
143202 0.200000002980232
143302 0.200000002980232
143402 0.200000002980232
143502 0.200000002980232
143602 0.200000002980232
143702 0.200000002980232
143802 0.200000002980232
143902 0.200000002980232
144002 0.200000002980232
144102 0.200000002980232
144202 0.200000002980232
144302 0.200000002980232
144402 0.200000002980232
144502 0.200000002980232
144602 0.200000002980232
144702 0.200000002980232
144802 0.200000002980232
144902 0.200000002980232
145002 0.200000002980232
145102 0.200000002980232
145202 0.200000002980232
145302 0.200000002980232
145402 0.200000002980232
145502 0.200000002980232
145602 0.200000002980232
145702 0.200000002980232
145802 0.200000002980232
145902 0.200000002980232
146002 0.200000002980232
146102 0.200000002980232
146202 0.200000002980232
146302 0.200000002980232
146402 0.200000002980232
146502 0.200000002980232
146602 0.200000002980232
146702 0.200000002980232
146802 0.200000002980232
146902 0.200000002980232
147002 0.200000002980232
147102 0.200000002980232
147202 0.200000002980232
147302 0.200000002980232
147402 0.200000002980232
147502 0.200000002980232
147602 0.200000002980232
147702 0.200000002980232
147802 0.200000002980232
147902 0.200000002980232
148002 0.200000002980232
148102 0.200000002980232
148202 0.200000002980232
148302 0.200000002980232
148402 0.200000002980232
148502 0.200000002980232
148602 0.200000002980232
148702 0.200000002980232
148802 0.200000002980232
148902 0.200000002980232
149002 0.200000002980232
149102 0.200000002980232
149202 0.200000002980232
149302 0.200000002980232
149402 0.200000002980232
149502 0.200000002980232
149602 0.200000002980232
149702 0.200000002980232
149802 0.200000002980232
149902 0.200000002980232
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.100000001490116
34101 0.100000001490116
34201 0.100000001490116
34301 0.100000001490116
34401 0.100000001490116
34501 0.100000001490116
34601 0.100000001490116
34701 0.100000001490116
34801 0.100000001490116
34901 0.100000001490116
35001 0.100000001490116
35101 0.100000001490116
35201 0.100000001490116
35301 0.100000001490116
35401 0.100000001490116
35501 0.100000001490116
35601 0.100000001490116
35701 0.100000001490116
35801 0.100000001490116
35901 0.100000001490116
36001 0.100000001490116
36101 0.100000001490116
36201 0.100000001490116
36301 0.100000001490116
36401 0.100000001490116
36501 0.100000001490116
36601 0.100000001490116
36701 0.100000001490116
36801 0.100000001490116
36901 0.100000001490116
37001 0.100000001490116
37101 0.100000001490116
37201 0.100000001490116
37301 0.100000001490116
37401 0.100000001490116
37501 0.100000001490116
37601 0.100000001490116
37701 0.100000001490116
37801 0.100000001490116
37901 0.100000001490116
38001 0.100000001490116
38101 0.100000001490116
38201 0.100000001490116
38301 0.100000001490116
38401 0.100000001490116
38501 0.100000001490116
38601 0.100000001490116
38701 0.100000001490116
38801 0.100000001490116
38901 0.100000001490116
39001 0.100000001490116
39101 0.100000001490116
39201 0.100000001490116
39301 0.100000001490116
39401 0.100000001490116
39501 0.100000001490116
39601 0.100000001490116
39701 0.100000001490116
39801 0.100000001490116
39901 0.100000001490116
40001 0.100000001490116
40101 0.100000001490116
40201 0.100000001490116
40301 0.100000001490116
40401 0.100000001490116
40501 0.100000001490116
40601 0.100000001490116
40701 0.100000001490116
40801 0.100000001490116
40901 0.100000001490116
41001 0.100000001490116
41101 0.100000001490116
41201 0.100000001490116
41301 0.100000001490116
41401 0.100000001490116
41501 0.100000001490116
41601 0.100000001490116
41701 0.100000001490116
41801 0.100000001490116
41901 0.100000001490116
42001 0.100000001490116
42101 0.100000001490116
42201 0.100000001490116
42301 0.100000001490116
42401 0.100000001490116
42501 0.100000001490116
42601 0.100000001490116
42701 0.100000001490116
42801 0.100000001490116
42901 0.100000001490116
43001 0.100000001490116
43101 0.100000001490116
43201 0.100000001490116
43301 0.100000001490116
43401 0.100000001490116
43501 0.100000001490116
43601 0.100000001490116
43701 0.100000001490116
43801 0.100000001490116
43901 0.100000001490116
44001 0.100000001490116
44101 0.100000001490116
44201 0.100000001490116
44301 0.100000001490116
44401 0.100000001490116
44501 0.100000001490116
44601 0.100000001490116
44701 0.100000001490116
44801 0.100000001490116
44901 0.100000001490116
45001 0.100000001490116
45101 0.100000001490116
45201 0.100000001490116
45301 0.100000001490116
45401 0.100000001490116
45501 0.100000001490116
45601 0.100000001490116
45701 0.100000001490116
45801 0.100000001490116
45901 0.100000001490116
46001 0.100000001490116
46101 0.100000001490116
46201 0.100000001490116
46301 0.100000001490116
46401 0.100000001490116
46501 0.100000001490116
46601 0.100000001490116
46701 0.100000001490116
46801 0.100000001490116
46901 0.100000001490116
47001 0.100000001490116
47101 0.100000001490116
47201 0.100000001490116
47301 0.100000001490116
47401 0.100000001490116
47501 0.100000001490116
47601 0.100000001490116
47701 0.100000001490116
47801 0.100000001490116
47901 0.100000001490116
48001 0.100000001490116
48101 0.100000001490116
48201 0.100000001490116
48301 0.100000001490116
48401 0.100000001490116
48501 0.100000001490116
48601 0.100000001490116
48701 0.100000001490116
48801 0.100000001490116
48901 0.100000001490116
49001 0.100000001490116
49101 0.100000001490116
49201 0.100000001490116
49301 0.100000001490116
49401 0.100000001490116
49501 0.100000001490116
49601 0.100000001490116
49701 0.100000001490116
49801 0.100000001490116
49901 0.100000001490116
50001 0.100000001490116
50101 0.100000001490116
50201 0.100000001490116
50301 0.100000001490116
50401 0.100000001490116
50501 0.100000001490116
50601 0.100000001490116
50701 0.100000001490116
50801 0.100000001490116
50901 0.100000001490116
51001 0.100000001490116
51101 0.100000001490116
51201 0.100000001490116
51301 0.100000001490116
51401 0.100000001490116
51501 0.100000001490116
51601 0.100000001490116
51701 0.100000001490116
51801 0.100000001490116
51901 0.100000001490116
52001 0.100000001490116
52101 0.100000001490116
52201 0.100000001490116
52301 0.100000001490116
52401 0.100000001490116
52501 0.100000001490116
52601 0.100000001490116
52701 0.100000001490116
52801 0.100000001490116
52901 0.100000001490116
53001 0.100000001490116
53101 0.100000001490116
53201 0.100000001490116
53301 0.100000001490116
53401 0.100000001490116
53501 0.100000001490116
53601 0.100000001490116
53701 0.100000001490116
53801 0.100000001490116
53901 0.100000001490116
54001 0.100000001490116
54101 0.100000001490116
54201 0.100000001490116
54301 0.100000001490116
54401 0.100000001490116
54501 0.100000001490116
54601 0.100000001490116
54701 0.100000001490116
54801 0.100000001490116
54901 0.100000001490116
55001 0.100000001490116
55101 0.100000001490116
55201 0.100000001490116
55301 0.100000001490116
55401 0.100000001490116
55501 0.100000001490116
55601 0.100000001490116
55701 0.100000001490116
55801 0.100000001490116
55901 0.100000001490116
56001 0.100000001490116
56101 0.100000001490116
56201 0.100000001490116
56301 0.100000001490116
56401 0.100000001490116
56501 0.100000001490116
56601 0.100000001490116
56701 0.100000001490116
56801 0.100000001490116
56901 0.100000001490116
57001 0.100000001490116
57101 0.100000001490116
57201 0.100000001490116
57301 0.100000001490116
57401 0.100000001490116
57501 0.100000001490116
57601 0.100000001490116
57701 0.100000001490116
57801 0.100000001490116
57901 0.100000001490116
58001 0.100000001490116
58101 0.100000001490116
58201 0.100000001490116
58301 0.100000001490116
58401 0.100000001490116
58501 0.100000001490116
58601 0.100000001490116
58701 0.100000001490116
58801 0.100000001490116
58901 0.100000001490116
59001 0.100000001490116
59101 0.100000001490116
59201 0.100000001490116
59301 0.100000001490116
59401 0.100000001490116
59501 0.100000001490116
59601 0.100000001490116
59701 0.100000001490116
59801 0.100000001490116
59901 0.100000001490116
60001 0.100000001490116
60101 0.100000001490116
60201 0.100000001490116
60301 0.100000001490116
60401 0.100000001490116
60501 0.100000001490116
60601 0.100000001490116
60701 0.100000001490116
60801 0.100000001490116
60901 0.100000001490116
61001 0.100000001490116
61101 0.100000001490116
61201 0.100000001490116
61301 0.100000001490116
61401 0.100000001490116
61501 0.100000001490116
61601 0.100000001490116
61701 0.100000001490116
61801 0.100000001490116
61901 0.100000001490116
62001 0.100000001490116
62101 0.100000001490116
62201 0.100000001490116
62301 0.100000001490116
62401 0.100000001490116
62501 0.100000001490116
62601 0.100000001490116
62701 0.100000001490116
62801 0.100000001490116
62901 0.100000001490116
63001 0.100000001490116
63101 0.100000001490116
63201 0.100000001490116
63301 0.100000001490116
63401 0.100000001490116
63501 0.100000001490116
63601 0.100000001490116
63701 0.100000001490116
63801 0.100000001490116
63901 0.100000001490116
64001 0.100000001490116
64101 0.100000001490116
64201 0.100000001490116
64301 0.100000001490116
64401 0.100000001490116
64501 0.100000001490116
64601 0.100000001490116
64701 0.100000001490116
64801 0.100000001490116
64901 0.100000001490116
65001 0.100000001490116
65101 0.100000001490116
65201 0.100000001490116
65301 0.100000001490116
65401 0.100000001490116
65501 0.100000001490116
65601 0.100000001490116
65701 0.100000001490116
65801 0.100000001490116
65901 0.100000001490116
66001 0.100000001490116
66101 0.100000001490116
66201 0.100000001490116
66301 0.100000001490116
66401 0.100000001490116
66501 0.100000001490116
66601 0.100000001490116
66701 0.100000001490116
66801 0.100000001490116
66901 0.100000001490116
67001 0.100000001490116
67101 0.100000001490116
67201 0.100000001490116
67301 0.100000001490116
67401 0.100000001490116
67501 0.100000001490116
67601 0.100000001490116
67701 0.100000001490116
67801 0.100000001490116
67901 0.100000001490116
68001 0.100000001490116
68101 0.100000001490116
68201 0.100000001490116
68301 0.100000001490116
68401 0.100000001490116
68501 0.100000001490116
68601 0.100000001490116
68701 0.100000001490116
68801 0.100000001490116
68901 0.100000001490116
69001 0.100000001490116
69101 0.100000001490116
69201 0.100000001490116
69301 0.100000001490116
69401 0.100000001490116
69501 0.100000001490116
69601 0.100000001490116
69701 0.100000001490116
69801 0.100000001490116
69901 0.100000001490116
70001 0.100000001490116
70101 0.100000001490116
70201 0.100000001490116
70301 0.100000001490116
70401 0.100000001490116
70501 0.100000001490116
70601 0.100000001490116
70701 0.100000001490116
70801 0.100000001490116
70901 0.100000001490116
71001 0.100000001490116
71101 0.100000001490116
71201 0.100000001490116
71301 0.100000001490116
71401 0.100000001490116
71501 0.100000001490116
71601 0.100000001490116
71701 0.100000001490116
71801 0.100000001490116
71901 0.100000001490116
72001 0.100000001490116
72101 0.100000001490116
72201 0.100000001490116
72301 0.100000001490116
72401 0.100000001490116
72501 0.100000001490116
72601 0.100000001490116
72701 0.100000001490116
72801 0.100000001490116
72901 0.100000001490116
73001 0.100000001490116
73101 0.100000001490116
73201 0.100000001490116
73301 0.100000001490116
73401 0.100000001490116
73501 0.100000001490116
73601 0.100000001490116
73701 0.100000001490116
73801 0.100000001490116
73901 0.100000001490116
74001 0.100000001490116
74101 0.100000001490116
74201 0.100000001490116
74301 0.100000001490116
74401 0.100000001490116
74501 0.100000001490116
74601 0.100000001490116
74701 0.100000001490116
74801 0.100000001490116
74901 0.100000001490116
75001 0.00999999977648258
75101 0.00999999977648258
75201 0.00999999977648258
75301 0.00999999977648258
75401 0.00999999977648258
75501 0.00999999977648258
75601 0.00999999977648258
75701 0.00999999977648258
75801 0.00999999977648258
75901 0.00999999977648258
76001 0.00999999977648258
76101 0.00999999977648258
76201 0.00999999977648258
76301 0.00999999977648258
76401 0.00999999977648258
76501 0.00999999977648258
76601 0.00999999977648258
76701 0.00999999977648258
76801 0.00999999977648258
76901 0.00999999977648258
77001 0.00999999977648258
77101 0.00999999977648258
77201 0.00999999977648258
77301 0.00999999977648258
77401 0.00999999977648258
77501 0.00999999977648258
77601 0.00999999977648258
77701 0.00999999977648258
77801 0.00999999977648258
77901 0.00999999977648258
78001 0.00999999977648258
78101 0.00999999977648258
78201 0.00999999977648258
78301 0.00999999977648258
78401 0.00999999977648258
78501 0.00999999977648258
78601 0.00999999977648258
78701 0.00999999977648258
78801 0.00999999977648258
78901 0.00999999977648258
79001 0.00999999977648258
79101 0.00999999977648258
79201 0.00999999977648258
79301 0.00999999977648258
79401 0.00999999977648258
79501 0.00999999977648258
79601 0.00999999977648258
79701 0.00999999977648258
79801 0.00999999977648258
79901 0.00999999977648258
80001 0.00999999977648258
80101 0.00999999977648258
80201 0.00999999977648258
80301 0.00999999977648258
80401 0.00999999977648258
80501 0.00999999977648258
80601 0.00999999977648258
80701 0.00999999977648258
80801 0.00999999977648258
80901 0.00999999977648258
81001 0.00999999977648258
81101 0.00999999977648258
81201 0.00999999977648258
81301 0.00999999977648258
81401 0.00999999977648258
81501 0.00999999977648258
81601 0.00999999977648258
81701 0.00999999977648258
81801 0.00999999977648258
81901 0.00999999977648258
82001 0.00999999977648258
82101 0.00999999977648258
82201 0.00999999977648258
82301 0.00999999977648258
82401 0.00999999977648258
82501 0.00999999977648258
82601 0.00999999977648258
82701 0.00999999977648258
82801 0.00999999977648258
82901 0.00999999977648258
83001 0.00999999977648258
83101 0.00999999977648258
83201 0.00999999977648258
83301 0.00999999977648258
83401 0.00999999977648258
83501 0.00999999977648258
83601 0.00999999977648258
83701 0.00999999977648258
83801 0.00999999977648258
83901 0.00999999977648258
84001 0.00999999977648258
84101 0.00999999977648258
84201 0.00999999977648258
84301 0.00999999977648258
84401 0.00999999977648258
84501 0.00999999977648258
84601 0.00999999977648258
84701 0.00999999977648258
84801 0.00999999977648258
84901 0.00999999977648258
85001 0.00999999977648258
85101 0.00999999977648258
85201 0.00999999977648258
85301 0.00999999977648258
85401 0.00999999977648258
85501 0.00999999977648258
85601 0.00999999977648258
85701 0.00999999977648258
85801 0.00999999977648258
85901 0.00999999977648258
86001 0.00999999977648258
86101 0.00999999977648258
86201 0.00999999977648258
86301 0.00999999977648258
86401 0.00999999977648258
86501 0.00999999977648258
86601 0.00999999977648258
86701 0.00999999977648258
86801 0.00999999977648258
86901 0.00999999977648258
87001 0.00999999977648258
87101 0.00999999977648258
87201 0.00999999977648258
87301 0.00999999977648258
87401 0.00999999977648258
87501 0.00999999977648258
87601 0.00999999977648258
87701 0.00999999977648258
87801 0.00999999977648258
87901 0.00999999977648258
88001 0.00999999977648258
88101 0.00999999977648258
88201 0.00999999977648258
88301 0.00999999977648258
88401 0.00999999977648258
88501 0.00999999977648258
88601 0.00999999977648258
88701 0.00999999977648258
88801 0.00999999977648258
88901 0.00999999977648258
89001 0.00999999977648258
89101 0.00999999977648258
89201 0.00999999977648258
89301 0.00999999977648258
89401 0.00999999977648258
89501 0.00999999977648258
89601 0.00999999977648258
89701 0.00999999977648258
89801 0.00999999977648258
89901 0.00999999977648258
90001 0.00999999977648258
90101 0.00999999977648258
90201 0.00999999977648258
90301 0.00999999977648258
90401 0.00999999977648258
90501 0.00999999977648258
90601 0.00999999977648258
90701 0.00999999977648258
90801 0.00999999977648258
90901 0.00999999977648258
91001 0.00999999977648258
91101 0.00999999977648258
91201 0.00999999977648258
91301 0.00999999977648258
91401 0.00999999977648258
91501 0.00999999977648258
91601 0.00999999977648258
91701 0.00999999977648258
91801 0.00999999977648258
91901 0.00999999977648258
92001 0.00999999977648258
92101 0.00999999977648258
92201 0.00999999977648258
92301 0.00999999977648258
92401 0.00999999977648258
92501 0.00999999977648258
92601 0.00999999977648258
92701 0.00999999977648258
92801 0.00999999977648258
92901 0.00999999977648258
93001 0.00999999977648258
93101 0.00999999977648258
93201 0.00999999977648258
93301 0.00999999977648258
93401 0.00999999977648258
93501 0.00999999977648258
93601 0.00999999977648258
93701 0.00999999977648258
93801 0.00999999977648258
93901 0.00999999977648258
94001 0.00999999977648258
94101 0.00999999977648258
94201 0.00999999977648258
94301 0.00999999977648258
94401 0.00999999977648258
94501 0.00999999977648258
94601 0.00999999977648258
94701 0.00999999977648258
94801 0.00999999977648258
94901 0.00999999977648258
95001 0.00999999977648258
95101 0.00999999977648258
95201 0.00999999977648258
95301 0.00999999977648258
95401 0.00999999977648258
95501 0.00999999977648258
95601 0.00999999977648258
95701 0.00999999977648258
95801 0.00999999977648258
95901 0.00999999977648258
96001 0.00999999977648258
96101 0.00999999977648258
96201 0.00999999977648258
96301 0.00999999977648258
96401 0.00999999977648258
96501 0.00999999977648258
96601 0.00999999977648258
96701 0.00999999977648258
96801 0.00999999977648258
96901 0.00999999977648258
97001 0.00999999977648258
97101 0.00999999977648258
97201 0.00999999977648258
97301 0.00999999977648258
97401 0.00999999977648258
97501 0.00999999977648258
97601 0.00999999977648258
97701 0.00999999977648258
97801 0.00999999977648258
97901 0.00999999977648258
98001 0.00999999977648258
98101 0.00999999977648258
98201 0.00999999977648258
98301 0.00999999977648258
98401 0.00999999977648258
98501 0.00999999977648258
98601 0.00999999977648258
98701 0.00999999977648258
98801 0.00999999977648258
98901 0.00999999977648258
99001 0.00999999977648258
99101 0.00999999977648258
99201 0.00999999977648258
99301 0.00999999977648258
99401 0.00999999977648258
99501 0.00999999977648258
99601 0.00999999977648258
99701 0.00999999977648258
99801 0.00999999977648258
99901 0.00999999977648258
100001 0.00999999977648258
100101 0.00999999977648258
100201 0.00999999977648258
100301 0.00999999977648258
100401 0.00999999977648258
100501 0.00999999977648258
100601 0.00999999977648258
100701 0.00999999977648258
100801 0.00999999977648258
100901 0.00999999977648258
101001 0.00999999977648258
101101 0.00999999977648258
101201 0.00999999977648258
101301 0.00999999977648258
101401 0.00999999977648258
101501 0.00999999977648258
101601 0.00999999977648258
101701 0.00999999977648258
101801 0.00999999977648258
101901 0.00999999977648258
102001 0.00999999977648258
102101 0.00999999977648258
102201 0.00999999977648258
102301 0.00999999977648258
102401 0.00999999977648258
102501 0.00999999977648258
102601 0.00999999977648258
102701 0.00999999977648258
102801 0.00999999977648258
102901 0.00999999977648258
103001 0.00999999977648258
103101 0.00999999977648258
103201 0.00999999977648258
103301 0.00999999977648258
103401 0.00999999977648258
103501 0.00999999977648258
103601 0.00999999977648258
103701 0.00999999977648258
103801 0.00999999977648258
103901 0.00999999977648258
104001 0.00999999977648258
104101 0.00999999977648258
104201 0.00999999977648258
104301 0.00999999977648258
104401 0.00999999977648258
104501 0.00999999977648258
104601 0.00999999977648258
104701 0.00999999977648258
104801 0.00999999977648258
104901 0.00999999977648258
105001 0.00999999977648258
105101 0.00999999977648258
105201 0.00999999977648258
105301 0.00999999977648258
105401 0.00999999977648258
105501 0.00999999977648258
105601 0.00999999977648258
105701 0.00999999977648258
105801 0.00999999977648258
105901 0.00999999977648258
106001 0.00999999977648258
106101 0.00999999977648258
106201 0.00999999977648258
106301 0.00999999977648258
106401 0.00999999977648258
106501 0.00999999977648258
106601 0.00999999977648258
106701 0.00999999977648258
106801 0.00999999977648258
106901 0.00999999977648258
107001 0.00999999977648258
107101 0.00999999977648258
107201 0.00999999977648258
107301 0.00999999977648258
107401 0.00999999977648258
107501 0.00999999977648258
107601 0.00999999977648258
107701 0.00999999977648258
107801 0.00999999977648258
107901 0.00999999977648258
108001 0.00999999977648258
108101 0.00999999977648258
108201 0.00999999977648258
108301 0.00999999977648258
108401 0.00999999977648258
108501 0.00999999977648258
108601 0.00999999977648258
108701 0.00999999977648258
108801 0.00999999977648258
108901 0.00999999977648258
109001 0.00999999977648258
109101 0.00999999977648258
109201 0.00999999977648258
109301 0.00999999977648258
109401 0.00999999977648258
109501 0.00999999977648258
109601 0.00999999977648258
109701 0.00999999977648258
109801 0.00999999977648258
109901 0.00999999977648258
110001 0.00999999977648258
110101 0.00999999977648258
110201 0.00999999977648258
110301 0.00999999977648258
110401 0.00999999977648258
110501 0.00999999977648258
110601 0.00999999977648258
110701 0.00999999977648258
110801 0.00999999977648258
110901 0.00999999977648258
111001 0.00999999977648258
111101 0.00999999977648258
111201 0.00999999977648258
111301 0.00999999977648258
111401 0.00999999977648258
111501 0.00999999977648258
111601 0.00999999977648258
111701 0.00999999977648258
111801 0.00999999977648258
111901 0.00999999977648258
112001 0.00999999977648258
112101 0.00999999977648258
112201 0.00999999977648258
112301 0.00999999977648258
112401 0.00999999977648258
112501 0.00100000004749745
112601 0.00100000004749745
112701 0.00100000004749745
112801 0.00100000004749745
112901 0.00100000004749745
113001 0.00100000004749745
113101 0.00100000004749745
113201 0.00100000004749745
113301 0.00100000004749745
113401 0.00100000004749745
113501 0.00100000004749745
113601 0.00100000004749745
113701 0.00100000004749745
113801 0.00100000004749745
113901 0.00100000004749745
114001 0.00100000004749745
114101 0.00100000004749745
114201 0.00100000004749745
114301 0.00100000004749745
114401 0.00100000004749745
114501 0.00100000004749745
114601 0.00100000004749745
114701 0.00100000004749745
114801 0.00100000004749745
114901 0.00100000004749745
115001 0.00100000004749745
115101 0.00100000004749745
115201 0.00100000004749745
115301 0.00100000004749745
115401 0.00100000004749745
115501 0.00100000004749745
115601 0.00100000004749745
115701 0.00100000004749745
115801 0.00100000004749745
115901 0.00100000004749745
116001 0.00100000004749745
116101 0.00100000004749745
116201 0.00100000004749745
116301 0.00100000004749745
116401 0.00100000004749745
116501 0.00100000004749745
116601 0.00100000004749745
116701 0.00100000004749745
116801 0.00100000004749745
116901 0.00100000004749745
117001 0.00100000004749745
117101 0.00100000004749745
117201 0.00100000004749745
117301 0.00100000004749745
117401 0.00100000004749745
117501 0.00100000004749745
117601 0.00100000004749745
117701 0.00100000004749745
117801 0.00100000004749745
117901 0.00100000004749745
118001 0.00100000004749745
118101 0.00100000004749745
118201 0.00100000004749745
118301 0.00100000004749745
118401 0.00100000004749745
118501 0.00100000004749745
118601 0.00100000004749745
118701 0.00100000004749745
118801 0.00100000004749745
118901 0.00100000004749745
119001 0.00100000004749745
119101 0.00100000004749745
119201 0.00100000004749745
119301 0.00100000004749745
119401 0.00100000004749745
119501 0.00100000004749745
119601 0.00100000004749745
119701 0.00100000004749745
119801 0.00100000004749745
119901 0.00100000004749745
120001 0.00100000004749745
120101 0.00100000004749745
120201 0.00100000004749745
120301 0.00100000004749745
120401 0.00100000004749745
120501 0.00100000004749745
120601 0.00100000004749745
120701 0.00100000004749745
120801 0.00100000004749745
120901 0.00100000004749745
121001 0.00100000004749745
121101 0.00100000004749745
121201 0.00100000004749745
121301 0.00100000004749745
121401 0.00100000004749745
121501 0.00100000004749745
121601 0.00100000004749745
121701 0.00100000004749745
121801 0.00100000004749745
121901 0.00100000004749745
122001 0.00100000004749745
122101 0.00100000004749745
122201 0.00100000004749745
122301 0.00100000004749745
122401 0.00100000004749745
122501 0.00100000004749745
122601 0.00100000004749745
122701 0.00100000004749745
122801 0.00100000004749745
122901 0.00100000004749745
123001 0.00100000004749745
123101 0.00100000004749745
123201 0.00100000004749745
123301 0.00100000004749745
123401 0.00100000004749745
123501 0.00100000004749745
123601 0.00100000004749745
123701 0.00100000004749745
123801 0.00100000004749745
123901 0.00100000004749745
124001 0.00100000004749745
124101 0.00100000004749745
124201 0.00100000004749745
124301 0.00100000004749745
124401 0.00100000004749745
124501 0.00100000004749745
124601 0.00100000004749745
124701 0.00100000004749745
124801 0.00100000004749745
124901 0.00100000004749745
125001 0.00100000004749745
125101 0.00100000004749745
125201 0.00100000004749745
125301 0.00100000004749745
125401 0.00100000004749745
125501 0.00100000004749745
125601 0.00100000004749745
125701 0.00100000004749745
125801 0.00100000004749745
125901 0.00100000004749745
126001 0.00100000004749745
126101 0.00100000004749745
126201 0.00100000004749745
126301 0.00100000004749745
126401 0.00100000004749745
126501 0.00100000004749745
126601 0.00100000004749745
126701 0.00100000004749745
126801 0.00100000004749745
126901 0.00100000004749745
127001 0.00100000004749745
127101 0.00100000004749745
127201 0.00100000004749745
127301 0.00100000004749745
127401 0.00100000004749745
127501 0.00100000004749745
127601 0.00100000004749745
127701 0.00100000004749745
127801 0.00100000004749745
127901 0.00100000004749745
128001 0.00100000004749745
128101 0.00100000004749745
128201 0.00100000004749745
128301 0.00100000004749745
128401 0.00100000004749745
128501 0.00100000004749745
128601 0.00100000004749745
128701 0.00100000004749745
128801 0.00100000004749745
128901 0.00100000004749745
129001 0.00100000004749745
129101 0.00100000004749745
129201 0.00100000004749745
129301 0.00100000004749745
129401 0.00100000004749745
129501 0.00100000004749745
129601 0.00100000004749745
129701 0.00100000004749745
129801 0.00100000004749745
129901 0.00100000004749745
130001 0.00100000004749745
130101 0.00100000004749745
130201 0.00100000004749745
130301 0.00100000004749745
130401 0.00100000004749745
130501 0.00100000004749745
130601 0.00100000004749745
130701 0.00100000004749745
130801 0.00100000004749745
130901 0.00100000004749745
131001 0.00100000004749745
131101 0.00100000004749745
131201 0.00100000004749745
131301 0.00100000004749745
131401 0.00100000004749745
131501 0.00100000004749745
131601 0.00100000004749745
131701 0.00100000004749745
131801 0.00100000004749745
131901 0.00100000004749745
132001 0.00100000004749745
132101 0.00100000004749745
132201 0.00100000004749745
132301 0.00100000004749745
132401 0.00100000004749745
132501 0.00100000004749745
132601 0.00100000004749745
132701 0.00100000004749745
132801 0.00100000004749745
132901 0.00100000004749745
133001 0.00100000004749745
133101 0.00100000004749745
133201 0.00100000004749745
133301 0.00100000004749745
133401 0.00100000004749745
133501 0.00100000004749745
133601 0.00100000004749745
133701 0.00100000004749745
133801 0.00100000004749745
133901 0.00100000004749745
134001 0.00100000004749745
134101 0.00100000004749745
134201 0.00100000004749745
134301 0.00100000004749745
134401 0.00100000004749745
134501 0.00100000004749745
134601 0.00100000004749745
134701 0.00100000004749745
134801 0.00100000004749745
134901 0.00100000004749745
135001 0.00100000004749745
135101 0.00100000004749745
135201 0.00100000004749745
135301 0.00100000004749745
135401 0.00100000004749745
135501 0.00100000004749745
135601 0.00100000004749745
135701 0.00100000004749745
135801 0.00100000004749745
135901 0.00100000004749745
136001 0.00100000004749745
136101 0.00100000004749745
136201 0.00100000004749745
136301 0.00100000004749745
136401 0.00100000004749745
136501 0.00100000004749745
136601 0.00100000004749745
136701 0.00100000004749745
136801 0.00100000004749745
136901 0.00100000004749745
137001 0.00100000004749745
137101 0.00100000004749745
137201 0.00100000004749745
137301 0.00100000004749745
137401 0.00100000004749745
137501 0.00100000004749745
137601 0.00100000004749745
137701 0.00100000004749745
137801 0.00100000004749745
137901 0.00100000004749745
138001 0.00100000004749745
138101 0.00100000004749745
138201 0.00100000004749745
138301 0.00100000004749745
138401 0.00100000004749745
138501 0.00100000004749745
138601 0.00100000004749745
138701 0.00100000004749745
138801 0.00100000004749745
138901 0.00100000004749745
139001 0.00100000004749745
139101 0.00100000004749745
139201 0.00100000004749745
139301 0.00100000004749745
139401 0.00100000004749745
139501 0.00100000004749745
139601 0.00100000004749745
139701 0.00100000004749745
139801 0.00100000004749745
139901 0.00100000004749745
140001 0.00100000004749745
140101 0.00100000004749745
140201 0.00100000004749745
140301 0.00100000004749745
140401 0.00100000004749745
140501 0.00100000004749745
140601 0.00100000004749745
140701 0.00100000004749745
140801 0.00100000004749745
140901 0.00100000004749745
141001 0.00100000004749745
141101 0.00100000004749745
141201 0.00100000004749745
141301 0.00100000004749745
141401 0.00100000004749745
141501 0.00100000004749745
141601 0.00100000004749745
141701 0.00100000004749745
141801 0.00100000004749745
141901 0.00100000004749745
142001 0.00100000004749745
142101 0.00100000004749745
142201 0.00100000004749745
142301 0.00100000004749745
142401 0.00100000004749745
142501 0.00100000004749745
142601 0.00100000004749745
142701 0.00100000004749745
142801 0.00100000004749745
142901 0.00100000004749745
143001 0.00100000004749745
143101 0.00100000004749745
143201 0.00100000004749745
143301 0.00100000004749745
143401 0.00100000004749745
143501 0.00100000004749745
143601 0.00100000004749745
143701 0.00100000004749745
143801 0.00100000004749745
143901 0.00100000004749745
144001 0.00100000004749745
144101 0.00100000004749745
144201 0.00100000004749745
144301 0.00100000004749745
144401 0.00100000004749745
144501 0.00100000004749745
144601 0.00100000004749745
144701 0.00100000004749745
144801 0.00100000004749745
144901 0.00100000004749745
145001 0.00100000004749745
145101 0.00100000004749745
145201 0.00100000004749745
145301 0.00100000004749745
145401 0.00100000004749745
145501 0.00100000004749745
145601 0.00100000004749745
145701 0.00100000004749745
145801 0.00100000004749745
145901 0.00100000004749745
146001 0.00100000004749745
146101 0.00100000004749745
146201 0.00100000004749745
146301 0.00100000004749745
146401 0.00100000004749745
146501 0.00100000004749745
146601 0.00100000004749745
146701 0.00100000004749745
146801 0.00100000004749745
146901 0.00100000004749745
147001 0.00100000004749745
147101 0.00100000004749745
147201 0.00100000004749745
147301 0.00100000004749745
147401 0.00100000004749745
147501 0.00100000004749745
147601 0.00100000004749745
147701 0.00100000004749745
147801 0.00100000004749745
147901 0.00100000004749745
148001 0.00100000004749745
148101 0.00100000004749745
148201 0.00100000004749745
148301 0.00100000004749745
148401 0.00100000004749745
148501 0.00100000004749745
148601 0.00100000004749745
148701 0.00100000004749745
148801 0.00100000004749745
148901 0.00100000004749745
149001 0.00100000004749745
149101 0.00100000004749745
149201 0.00100000004749745
149301 0.00100000004749745
149401 0.00100000004749745
149501 0.00100000004749745
149601 0.00100000004749745
149701 0.00100000004749745
149801 0.00100000004749745
149901 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100197672843933
201 0.12207343429327
401 0.148725241422653
601 0.181195840239525
801 0.220755621790886
1001 0.268952310085297
1201 0.327671617269516
1401 0.399210870265961
1601 0.486369013786316
1801 0.592555999755859
2001 0.72192645072937
2201 0.87954181432724
2401 1.07156872749329
2601 1.30552005767822
2801 1.59054911136627
3001 1.93780744075775
3201 2.36088132858276
3401 2.87632322311401
3601 3.50429940223694
3801 4.26937913894653
4001 5.20149612426758
4201 6.33711814880371
4401 7.72067594528198
4601 9.40630054473877
4801 11.4599409103394
5001 13.9619445800781
5201 17.0102005004883
5401 18.8519067764282
5601 17.8121859232585
5801 21.7010498046875
6004 21.323234240214
6204 25.0799433390299
6406 27.9872207641602
6611 27.4342568715413
6811 32.3575693766276
7011 36.6490535736084
7212 36.4104843139648
7416 35.6910953521729
7616 43.4833895365397
7816 38.0046380360921
8018 38.8687680562337
8219 45.5260448455811
8420 46.7513656616211
8621 53.4613176981608
8823 57.8737818400065
9026 50.6647745768229
9226 61.7262153625488
9429 63.2800725301107
9631 62.4475682576497
9831 63.4060986836751
10034 60.3451754252116
10234 73.5201009114583
10435 65.069143931071
10660 37.782553990682
10860 46.0314699808756
11060 32.2005888621012
11260 39.2308155695597
11460 45.0118198394775
11660 51.7863210042318
11860 54.0213794708252
12060 60.1670341491699
12260 40.2114969889323
12460 48.9907143910726
12660 39.0096753438314
12860 47.5265019734701
13060 57.9027760823568
13263 62.2763392130534
13465 70.7243677775065
13665 77.5488103230794
13871 70.0922673543294
14071 76.0715586344401
14271 77.3837127685547
14472 87.6686528523763
14675 75.3610000610352
14875 88.4262898763021
15078 82.4517974853516
15279 86.1149393717448
15482 66.3826147715251
15683 66.9122149149577
15886 65.2788022359212
16087 43.4524892171224
16290 43.6409157117208
16492 47.3788070678711
16692 57.7228342692057
16894 53.1577854156494
17096 57.8937253952026
17298 63.7540213267008
17513 37.6019541422526
17713 45.8114407857259
17913 46.5203247070312
18113 56.6769231160482
18317 59.8474013010661
18517 53.8498662312826
18717 65.606694539388
18917 79.9303461710612
19117 86.4328791300456
19317 58.1378580729167
19517 70.8308690388997
19720 39.829626083374
19931 23.0789372126261
20131 28.1176700592041
20331 34.256490389506
20531 41.7355753580729
20731 50.847536722819
20931 61.9488792419434
21132 71.6682434082031
21334 79.3867543538411
21536 81.0704917907715
21740 68.1529159545898
21940 83.0324719746908
22141 93.6411539713542
22343 84.3771057128906
22544 98.5164133707682
22747 99.2704111735026
22949 97.9644215901693
23175 66.7020885149638
23375 69.0353790918986
23575 76.0915381113688
23775 72.4443709055583
23975 76.1173712412516
24175 69.8853638966878
24375 67.8471012115479
24575 78.4918556213379
24775 69.5997594197591
24975 76.2260195414225
25175 84.4116961161296
25375 94.4957733154297
25575 69.7163963317871
25775 75.9072341918945
26001 48.3056357701619
26201 41.1662333806356
26401 42.3433850606283
26601 51.588049252828
26801 53.4605077107747
27001 51.9146378835042
27201 51.5095335642497
27401 62.7554079691569
27601 52.0022404988607
27801 63.3556823730469
28001 77.1878814697266
28201 94.0400034586589
28401 105.186322530111
28601 110.554206848145
28806 87.5365880330404
29006 97.6285959879557
29206 102.83292388916
29414 98.9543736775716
29614 79.6219863891602
29814 87.500924428304
30014 97.2250823974609
30220 88.6516749064128
30420 98.8722407023112
30620 115.714294433594
30824 107.707046508789
31024 112.689669291178
31225 107.103551228841
31435 92.631337483724
31635 91.0480817159017
31835 102.162363688151
32035 77.1829102834066
32236 49.5669123331706
32436 60.3886604309082
32640 57.6930828094482
32840 70.2889874776204
33041 81.1379801432292
33244 85.4899253845215
33444 81.7068112691243
33648 81.196720123291
33848 98.9240798950195
34052 102.65258026123
34261 87.1148363749186
34461 97.4812800089518
34661 81.7843195597331
34861 95.2048009236654
35061 79.7206204732259
35262 92.8064727783203
35464 99.334108988444
35666 102.274576822917
35867 95.9793701171875
36070 103.22897084554
36272 117.232383728027
36476 105.721237182617
36676 81.3653004964193
36876 94.3331260681152
37086 66.4221458435059
37286 68.265495300293
37486 83.1696306864421
37686 91.7245381673177
37886 83.343142191569
38088 92.1869481404622
38291 99.1500981648763
38491 120.79714457194
38693 115.376266479492
38896 126.509318033854
39096 121.11344909668
39299 122.747909545898
39523 75.2836217880249
39723 75.2615410486857
39923 81.4444929758708
40123 49.4348341623942
40323 47.4156605402629
40523 57.7677345275879
40723 60.6601034800212
40923 68.8553867340088
41123 73.3707892100016
41323 79.0103899637858
41523 71.0011291503906
41723 86.5025240580241
41923 90.7641118367513
42127 92.7632776896159
42327 113.015917460124
42528 111.98317972819
42731 112.925287882487
42932 89.5511207580566
43136 85.1864959398905
43336 83.4687995910645
43539 68.1354173024495
43739 83.0111546516418
43947 68.7996288935343
44147 78.7778851191203
44347 76.9627049763997
44552 75.6668713887533
44752 64.0956071217855
44952 78.0893484751384
45154 86.1713981628418
45354 100.327529907227
45575 61.9960130055745
45775 44.6601308186849
45975 54.4106012980143
46175 66.2898546854655
46375 80.7626558939616
46575 86.7379608154297
46775 78.8122177124023
46975 96.0189819335938
47175 106.207855224609
47375 95.114501953125
47575 111.407170613607
47781 110.194068908691
47981 106.252034505208
48181 129.449625651042
48384 111.535504659017
48584 130.717854817708
48786 106.98432413737
48999 74.9876429239909
49199 91.3594017028809
49399 96.5448354085286
49599 102.650268554688
49799 86.6741752624512
49999 105.597407023112
50200 114.188018798828
50404 116.489219665527
50604 131.301465352376
50805 110.187118530273
51007 123.901051839193
51210 85.4857613245646
51412 76.853235244751
51612 93.6323006947835
51817 80.7746044794718
52017 84.6029211680094
52219 93.5211855570475
52420 98.5031458536784
52624 86.5560302734375
52824 96.2727991739909
53029 95.5950826009115
53229 100.722454071045
53429 112.909375508626
53633 118.104059855143
53833 122.555463155111
54035 133.885391235352
54236 129.975761413574
54438 126.52251180013
54642 133.912587483724
54842 132.150838216146
55044 112.798140207926
55249 108.615898132324
55449 111.00826772054
55650 130.288441975911
55857 93.7307256062825
56057 114.194582621257
56257 112.692250569661
56457 132.07354482015
56659 130.336001078288
56877 105.113051732381
57077 70.8566093444824
57277 65.2979532877604
57477 79.55419921875
57677 90.9680658976237
57877 93.1338450113932
58077 97.751475016276
58277 113.942525227865
58477 128.088617960612
58680 99.7905960083008
58880 121.577484130859
59083 118.703063964844
59287 111.462707519531
59487 111.746973673503
59688 131.449620564779
59889 144.133651733398
60091 133.550799051921
60296 128.139282226562
60496 124.667577107747
60698 142.609881083171
60918 98.4129130045573
61118 85.874298731486
61318 88.9253578186035
61518 108.340082168579
61718 104.2897605896
61918 102.347784678141
62118 113.095389048258
62318 98.0588607788086
62518 91.6144561767578
62718 111.616282145182
62918 135.985026041667
63129 108.683897654215
63329 110.989000956217
63529 101.010391235352
63729 113.675046284993
63929 133.075116475423
64129 140.087910970052
64359 65.9400928815206
64559 80.3365287780762
64759 92.1665312449137
64959 100.393949826558
65159 97.0124994913737
65359 94.8961022694906
65559 99.9109579722087
65759 95.4804242451986
65959 116.326290130615
66159 77.7826944986979
66359 89.6290855407715
66559 98.4982681274414
66759 120.003003438314
66959 110.881833394368
67159 123.66529083252
67359 134.583465576172
67561 112.810178120931
67762 121.258641560872
67964 121.442278544108
68166 127.639739990234
68367 149.953002929688
68569 107.321283022563
68771 96.3706893920898
68973 106.14289188385
69196 63.6231527328491
69396 60.1229902903239
69596 57.8036346435547
69796 70.4236761728923
69996 48.0194079081217
70196 58.503293355306
70396 71.2760887145996
70596 86.8375180562337
70796 95.7944463094075
70996 67.2064124743144
71196 81.8793201446533
71396 99.7557090123494
71597 60.4205983479818
71800 57.1281445821126
72002 59.3362954457601
72204 62.1615880330404
72409 54.1883087158203
72609 66.0190277099609
72809 80.4327036539714
73013 78.6730079650879
73213 95.849375406901
73414 111.30465443929
73616 115.897822062174
73827 100.577945709229
74027 112.546468098958
74227 87.2525056203206
74427 84.5615984598796
74627 97.9703699747721
74827 108.832276662191
75035 87.6022338867188
75235 101.332083384196
75435 112.213821411133
75635 120.889765421549
75877 90.3527470429738
76077 80.4754377206167
76277 71.7525350252787
76477 87.4179814656575
76677 94.9669357935588
76877 76.1811545689901
77077 86.9002655347188
77277 93.5536244710286
77477 96.6388654708862
77677 82.4069080352783
77877 78.9691912333171
78077 96.21022605896
78277 100.770108540853
78477 111.392614364624
78677 99.0352999369303
78877 108.345260620117
79077 95.579579671224
79277 90.6044069925944
79477 110.385711669922
79677 119.496465047201
79877 129.149968465169
80077 129.303314208984
80279 129.649281819661
80480 141.635009765625
80683 135.630294799805
80883 153.258728027344
81089 128.863629659017
81289 130.347396850586
81489 109.424470265706
81707 61.9067185719808
81907 75.4225680033366
82107 68.0345357259115
82307 82.8882471720378
82507 100.984910329183
82707 106.175455729167
82907 114.384536743164
83107 128.998924255371
83307 131.224026997884
83509 143.88628133138
83710 151.948577880859
83911 141.107709248861
84113 147.976837158203
84333 108.827942530314
84533 103.624346415202
84733 109.841378529867
84933 90.6377398173014
85133 104.530373891195
85333 120.887212117513
85533 106.907666524251
85733 123.952512105306
85933 127.273801167806
86133 136.083956400553
86334 147.575439453125
86538 132.091603597005
86738 135.556310017904
86939 147.060740152995
87141 154.938812255859
87343 143.216768900553
87547 124.035718282064
87747 139.473261515299
87948 157.829676310221
88150 133.759312947591
88352 139.340822855632
88554 151.682103474935
88756 133.710896809896
88957 139.573061625163
89162 141.808471679688
89362 149.367909749349
89563 152.842061360677
89768 136.284924825033
89968 148.317260742188
90174 121.248041788737
90374 135.619257609049
90574 142.540196736654
90775 161.876337687174
90977 144.818654378255
91179 158.249104817708
91380 146.397799173991
91587 113.63932800293
91787 127.42067972819
91987 149.511525472005
92192 135.135559082031
92392 98.5837117830912
92592 101.688193639119
92794 96.0610634485881
92996 105.715224266052
93205 75.0822734832764
93405 85.673308690389
93605 92.2917881011963
93805 106.163993199666
94005 110.688817977905
94206 122.628260294596
94412 111.288931528727
94612 105.486675262451
94813 123.229403177897
95013 143.691380818685
95216 126.99281056722
95422 125.322105407715
95622 131.391372680664
95822 111.182881673177
96023 129.427551269531
96224 151.073705037435
96427 153.255208333333
96632 142.900578816732
96832 130.155693054199
97045 110.841684977214
97245 82.0452779134115
97445 99.9579022725423
97645 121.781311035156
97845 118.305013020833
98045 129.821024576823
98245 131.344604492188
98445 160.020548502604
98650 127.911427815755
98850 155.837819417318
99058 136.118359883626
99258 141.010892232259
99458 148.354014078776
99658 153.075978597005
99860 127.939198811849
100061 150.159985860189
100264 159.012903849284
100464 161.309046427409
100667 138.821942647298
100868 163.111516316732
101076 122.879554748535
101276 124.821105957031
101476 152.07280476888
101676 154.125076293945
101877 130.522240956624
102081 120.927567799886
102281 112.068425496419
102484 118.422983805339
102686 132.998992919922
102886 137.164436340332
103110 101.433009465535
103310 86.8338553110759
103510 95.0950578053792
103710 115.856784820557
103910 117.873202006022
104110 118.08367284139
104310 110.937024434408
104510 117.528333028158
104710 137.410153706868
104910 136.29761505127
105110 132.169998168945
105310 161.026153564453
105514 144.058052062988
105714 162.825449625651
105916 144.615005493164
106123 139.160563151042
106323 129.72464243571
106523 125.083928426107
106723 107.737420399984
106927 110.05451965332
107128 105.902636210124
107332 110.438474019368
107532 127.965840657552
107732 131.076034545898
107934 147.510309855143
108135 149.208786010742
108339 147.245803833008
108541 150.300175984701
108742 139.899635314941
108942 157.77397664388
109146 160.495412190755
109347 143.544957478841
109551 140.67024230957
109751 171.38222249349
109953 163.510757446289
110154 166.286636352539
110356 121.912850697835
110558 117.807629903158
110760 131.032698313395
110962 133.608411153158
111165 120.949274698893
111366 135.978991190592
111571 133.887499491374
111771 135.111958821615
111971 153.069463094076
112172 159.213907877604
112374 166.223129272461
112580 155.700881958008
112780 134.885559082031
112981 145.314387003581
113187 140.90616607666
113387 140.569333394368
113587 152.97992960612
113787 173.73225402832
113991 106.916325887044
114192 117.942351659139
114394 112.275188446045
114599 104.622547149658
114799 120.542237599691
114999 132.43860244751
115202 122.786229451497
115402 142.94115447998
115605 129.295425415039
115806 151.045364379883
116008 141.434677124023
116210 158.993952433268
116412 168.732167561849
116613 178.186645507812
116816 134.235125223796
117020 126.641545613607
117224 122.162684122721
117424 135.164881388346
117624 145.434936523438
117825 137.985104878743
118030 127.974136352539
118233 130.767145792643
118433 142.894465128581
118633 156.084818522135
118839 152.879979451497
119039 147.287562052409
119239 160.925120035807
119441 155.411275227865
119642 156.718739827474
119844 154.656962076823
120045 159.223836263021
120248 136.168408711751
120451 141.584103902181
120651 135.00680287679
120862 110.652898152669
121062 129.142903645833
121262 134.279179890951
121462 121.1746190389
121662 147.630193074544
121876 127.156995137533
122076 68.1041692097982
122276 82.9730860392253
122476 101.088272094727
122676 116.863942464193
122876 123.674189249674
123076 144.545491536458
123276 123.067947387695
123479 131.96124013265
123681 121.97455851237
123883 137.558687845866
124108 107.962914466858
124308 112.591572443644
124508 124.067277908325
124708 98.7619412740072
124908 102.119611740112
125108 124.414984385173
125308 83.3892885843913
125508 101.59534072876
125708 123.776250203451
125908 126.77584584554
126108 141.356015523275
126308 152.488576253255
126508 148.519317626953
126708 141.085609436035
126915 137.778477986654
127115 148.430979410807
127315 167.395334879557
127519 150.834686279297
127719 169.220667521159
127919 149.248580932617
128123 158.758702596029
128323 132.266148885091
128527 138.671702067057
128728 151.47226969401
128929 166.088348388672
129132 165.096471150716
129332 173.521697998047
129537 145.864936828613
129737 138.839553833008
129937 162.534266153971
130141 159.279271443685
130341 157.183802286784
130543 165.991195678711
130745 146.324658711751
130948 146.546259562174
131150 148.523941040039
131351 174.918904622396
131553 161.308258056641
131757 160.302169799805
131958 169.329447428385
132160 145.243146260579
132360 169.984090169271
132563 155.986882527669
132764 152.132113138835
132965 158.480275472005
133173 138.693987528483
133373 135.739776611328
133573 145.992599487305
133775 167.004018147786
133976 143.448911031087
134177 142.316022237142
134378 166.604039510091
134586 140.460744222005
134786 157.915041605632
134986 118.740126291911
135186 132.440923055013
135388 135.891034444173
135596 119.647753397624
135796 132.717577616374
135996 154.913970947266
136196 163.172027587891
136397 172.314956665039
136602 138.266621907552
136802 162.024281819661
137011 129.660329182943
137211 137.019671122233
137411 153.88986714681
137611 166.409189860026
137811 143.116065979004
138013 131.802625020345
138222 120.690844217936
138422 140.615020751953
138622 152.220771789551
138822 158.885869344076
139022 157.851590474447
139224 159.059707641602
139428 147.825754801432
139628 166.17849222819
139829 169.849126180013
140033 148.958012898763
140233 119.347483317057
140434 132.826352437337
140637 141.176696777344
140838 122.406641642253
141042 123.612342834473
141242 150.600133260091
141451 139.212191263835
141651 149.637926737467
141851 149.864545186361
142051 169.388392130534
142252 178.879633585612
142459 148.004592895508
142659 159.552797953288
142859 160.648935953776
143059 182.000523885091
143261 167.418579101562
143463 183.573374430339
143665 174.911463419596
143873 134.900965372721
144073 146.035097757975
144273 152.429351806641
144473 151.437103271484
144674 158.442718505859
144877 173.731404622396
145077 171.445816040039
145281 175.433471679688
145484 156.429046630859
145684 131.354708353678
145888 137.106170654297
146089 161.711054484049
146289 175.295257568359
146491 156.266805013021
146693 157.466540018717
146894 153.873107910156
147121 115.870185852051
147321 110.447140375773
147521 95.9385096232096
147721 110.309267044067
147921 120.69445737203
148121 133.527216593424
148321 134.517163594564
148521 125.430384318034
148721 132.226323445638
148921 141.526583353678
149121 152.374903361003
149321 151.171518961589
149521 158.164850870768
149721 172.786773681641
149922 177.460459391276
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.100000001490116
294 1.34224879741669
592 1.6155469417572
891 1.50365515549978
1187 1.44925435384115
1484 1.3206068277359
1783 1.19952925046285
2082 1.13022565841675
2381 1.12323021888733
2678 1.07328037420909
2974 1.04895955324173
3274 1.06285679340363
3571 0.983762919902802
3869 1.05653580029805
4166 1.00185885032018
4462 1.0198295712471
4761 0.973267257213593
5054 0.993091404438019
5354 0.936268468697866
5650 0.987046798070272
5946 0.99515167872111
6245 0.972923199335734
6543 0.933961470921834
6840 0.945951223373413
7137 0.977650940418243
7436 0.985300282637278
7731 0.97980809211731
8026 0.977619886398315
8320 0.987501164277395
8612 0.935940027236938
8902 0.891398032506307
9195 0.983214795589447
9494 1.00765844186147
9789 0.959444721539815
10088 0.914930721124013
10384 0.951414247353872
10682 1.01261599858602
10975 0.928910493850708
11266 0.956223825613658
11561 0.980989833672841
11856 0.918043871720632
12150 1.03832338253657
12444 1.00491609176
12738 0.976491729418437
13033 0.945452610651652
13324 0.949357032775879
13618 1.02979934215546
13909 1.0399048725764
14204 1.0235519806544
14499 1.02676484982173
14798 0.960613608360291
15089 0.944910963376363
15382 0.956454614798228
15679 1.08261819680532
15975 1.01527647177378
16269 0.98993182182312
16562 0.970385452111562
16856 1.0217836300532
17142 0.964043200016022
17432 0.996358076731364
17726 1.02211344242096
18022 0.970720291137695
18315 0.971019824345907
18613 1.03379152218501
18907 1.03970408439636
19203 1.00202872355779
19497 0.981477578481038
19791 0.998664875825246
20086 1.05346278349559
20379 0.994489351908366
20675 1.00586299101512
20970 1.00767022371292
21263 1.02212699254354
21557 1.06917991240819
21853 1.10362191994985
22149 1.04020400842031
22443 1.02679568529129
22738 1.06389747063319
23031 0.99112069606781
23325 0.979814012845357
23616 1.07714273532232
23908 1.04877205689748
24199 1.07244698206584
24491 1.08326601982117
24782 1.03177511692047
25075 1.08166313171387
25369 1.05805969238281
25664 1.02088095744451
25952 1.01877754926682
26242 1.08978410561879
26533 1.06864949067434
26824 1.08950531482697
27115 1.05562520027161
27407 1.04572166999181
27698 1.0162731607755
27983 1.06398868560791
28275 1.03088144461314
28565 1.0361542503039
28858 1.04401747385661
29153 1.02050127585729
29445 1.03885797659556
29735 1.06403545538584
30026 1.05681735277176
30319 1.13706262906392
30614 1.07068387667338
30907 1.0146922270457
31195 1.09674906730652
31483 1.04826819896698
31774 1.1004296541214
32064 1.09056071440379
32350 1.07366192340851
32644 1.05525084336599
32935 1.02680232127508
33228 1.00320933262507
33520 1.06179312864939
33811 1.04757597049077
34102 1.04708210627238
34391 1.02432328462601
34679 1.06220728158951
34971 1.11523532867432
35260 1.06839036941528
35545 1.15506474177043
35837 1.05307821432749
36128 1.04939748843511
36418 1.12897592782974
36705 1.07186456521352
36994 1.16235009829203
37284 1.05710583925247
37572 1.07464547952016
37867 1.08682894706726
38156 1.16089538733164
38448 1.09379853804906
38740 1.0851442416509
39022 1.11590544382731
39314 1.06774040063222
39602 1.16208318869273
39888 1.10853850841522
40177 1.01149219274521
40467 1.05911163489024
40756 1.08290247122447
41044 1.10025636355082
41332 1.06883289416631
41620 1.11395343144735
41912 1.09939376513163
42195 1.11315055688222
42482 1.11622953414917
42770 1.15338738759359
43058 1.10716954867045
43349 1.1723659435908
43637 1.06197301546733
43929 1.07867674032847
44218 1.11322323481242
44503 1.1507922410965
44791 1.0368507305781
45077 1.06853520870209
45363 1.08603523174922
45642 1.15229833126068
45935 1.16358705361684
46226 0.997050146261851
46516 1.11220955848694
46801 1.07812225818634
47086 1.08659948905309
47372 1.1268382469813
47663 1.13561201095581
47956 1.07139291365941
48243 1.05969913800557
48524 1.14458358287811
48815 1.17211480935415
49097 1.13789323965708
49390 1.09088408946991
49679 1.10155212879181
49972 1.14377391338348
50263 1.07947937647502
50556 1.17189232508341
50840 1.0918204387029
51131 1.12124967575073
51417 1.1866207520167
51704 1.085063179334
51987 1.10658353567123
52275 1.14841536680857
52561 1.05401968955994
52847 1.07340884208679
53137 1.09739009539286
53421 1.09119272232056
53706 1.1536834637324
53997 1.08624394734701
54281 1.175523797671
54572 1.10523597399394
54864 1.16282379627228
55152 1.19644916057587
55440 1.12109390894572
55730 1.09757685661316
56013 1.18080015977224
56298 1.1777624686559
56576 1.22012937068939
56858 1.12444237867991
57143 1.08583684762319
57433 1.11460049947103
57717 1.15803643067678
58011 1.16618585586548
58300 1.12799982229869
58583 1.1583503484726
58879 1.18017276128133
59163 1.09021453062693
59451 1.14588753382365
59736 1.12287815411886
60025 1.13169157505035
60315 1.04207682609558
60603 1.13463918368022
60887 1.18160967032115
61173 1.12204007307688
61456 1.15463177363078
61740 1.2215404510498
62023 1.15637008349101
62307 1.07634514570236
62596 1.09038229783376
62879 1.14412756760915
63163 1.1177098552386
63445 1.08987712860107
63724 1.21566073099772
64015 1.19424144426982
64298 1.14917667706807
64586 1.18640967210134
64877 1.13486878077189
65165 1.16587285200755
65451 1.06291011969248
65734 1.19622906049093
66025 1.13227756818136
66311 1.06807653109233
66597 1.21516724427541
66885 1.1012103954951
67167 1.21685719490051
67449 1.193279504776
67732 1.18437397480011
68020 1.2504802942276
68305 1.18586591879527
68593 1.1633829275767
68875 1.13759315013885
69163 1.21571818987528
69445 1.1477677822113
69734 1.16841999689738
70018 1.17119860649109
70302 1.21688453356425
70592 1.26027286052704
70883 1.1389361222585
71165 1.07583963871002
71447 1.22683449586232
71728 1.1442711353302
72012 1.12283591429393
72296 1.14979692300161
72577 1.14200834433238
72866 1.22354364395142
73154 1.20055429140727
73442 1.15771881739299
73731 1.24197161197662
74015 1.02248466014862
74300 1.15110139052073
74586 1.16447408994039
74870 1.29221240679423
75152 1.14756294091543
75437 1.17248503367106
75720 1.10604639848073
75999 1.19707711537679
76282 1.12059342861176
76570 1.11143438021342
76857 1.15605056285858
77142 1.10164594650269
77435 1.20991468429565
77721 1.13008522987366
78007 1.28259046872457
78292 1.13593407471975
78579 1.14088916778564
78859 1.30083831151326
79145 1.13458414872487
79438 1.20966430505117
79721 1.25623838106791
80009 1.24608321984609
80300 1.06230326493581
80590 1.22662583986918
80868 1.20719317595164
81158 1.17571822802226
81443 1.18978369235992
81727 1.12656450271606
82009 1.15445995330811
82294 1.24011425177256
82575 1.23629140853882
82864 1.19458230336507
83149 1.19979023933411
83430 1.19799729188283
83711 1.23360828558604
83996 1.07595539093018
84286 1.19458051522573
84570 1.19375205039978
84856 1.18672406673431
85143 1.16767907142639
85432 1.16300276915232
85715 1.23525337378184
85997 1.1326695283254
86281 1.23429103692373
86568 1.19949555397034
86854 1.17875532309214
87139 1.18716458479563
87426 1.20131901899974
87712 1.32651011149089
87995 1.24479778607686
88287 1.16207615534465
88571 1.14731001853943
88850 1.27504416306814
89138 1.16043261686961
89421 1.2603710492452
89711 1.16773410638173
89999 1.2537872393926
90277 1.2232917547226
90559 1.09607259432475
90845 1.1584274371465
91126 1.21178170045217
91413 1.26749527454376
91697 1.18959633509318
91985 1.27334678173065
92272 1.12093389034271
92559 1.28493746121724
92843 1.2201357682546
93126 1.25735823313395
93410 1.19817396004995
93692 1.25974269707998
93979 1.16365492343903
94258 1.22290472189585
94544 1.16642208894094
94832 1.23045818010966
95111 1.21958204110463
95389 1.24661938349406
95681 1.20383659998576
95971 1.14890750249227
96259 1.25564849376678
96540 1.16319835186005
96828 1.21191410223643
97114 1.21170163154602
97396 1.20459159215291
97682 1.17491809527079
97966 1.16793576876322
98245 1.19484587510427
98531 1.21818935871124
98813 1.23863073190053
99098 1.19197336832682
99376 1.27174079418182
99662 1.22960301240285
99938 1.21625192960103
100220 1.15565053621928
100506 1.16422053178151
100788 1.21358950932821
101077 1.26523260275523
101361 1.18277641137441
101645 1.28358769416809
101932 1.19747757911682
102218 1.17733883857727
102502 1.23953580856323
102786 1.15861423810323
103071 1.22060656547546
103361 1.19266450405121
103648 1.33317009607951
103928 1.17542278766632
104216 1.26557449499766
104497 1.15920841693878
104780 1.22896611690521
105059 1.21670007705688
105340 1.22474098205566
105619 1.22298399607341
105904 1.26121087869008
106193 1.15028397242228
106474 1.21334699789683
106757 1.24919315179189
107047 1.26727223396301
107334 1.16158602635066
107617 1.19878236452738
107902 1.21632428963979
108184 1.23548360665639
108466 1.30598127841949
108744 1.22361179192861
109020 1.2797402938207
109305 1.20531356334686
109581 1.23635729153951
109864 1.14856827259064
110147 1.24847316741943
110427 1.22622883319855
110707 1.23901152610779
110990 1.30515682697296
111271 1.23481436570485
111551 1.28534766038259
111831 1.30852512518565
112120 1.21249866485596
112407 1.15582283337911
112691 1.29710781574249
112971 1.25539656480153
113253 1.24429396788279
113533 1.17758202552795
113810 1.29115541776021
114088 1.27480181058248
114371 1.17085043589274
114657 1.24895580609639
114940 1.29808155695597
115218 1.23645393053691
115508 1.18265958627065
115788 1.16537471612295
116067 1.24677491188049
116356 1.2303257783254
116641 1.24085386594137
116916 1.22653385003408
117197 1.32032863299052
117484 1.21299119790395
117764 1.20775282382965
118046 1.18904840946198
118328 1.16306396325429
118609 1.21398893992106
118887 1.26706540584564
119166 1.268181959788
119451 1.10696836312612
119727 1.2083082596461
120008 1.32408797740936
120292 1.13923970858256
120572 1.30751836299896
120849 1.20137548446655
121131 1.34729413191477
121414 1.36131652196248
121696 1.20629199345907
121976 1.25323907534281
122261 1.23373421033223
122536 1.22956009705861
122821 1.21051220099131
123102 1.24119218190511
123386 1.26837082703908
123667 1.23691519101461
123945 1.28902796904246
124232 1.29758393764496
124517 1.29669411977132
124802 1.2569446961085
125087 1.31282277901967
125371 1.22751454512278
125654 1.18956542015076
125933 1.18947128454844
126218 1.32937741279602
126499 1.28774933020274
126782 1.21259796619415
127065 1.34516473611196
127347 1.32283373673757
127629 1.20665939648946
127913 1.30891418457031
128197 1.19182034333547
128483 1.23360919952393
128764 1.25210591157277
129041 1.2133910258611
129326 1.14453983306885
129605 1.24717378616333
129887 1.24748265743256
130173 1.25563283761342
130452 1.20083944002787
130738 1.27506240208944
131023 1.31052160263062
131309 1.22260614236196
131593 1.284566005071
131877 1.35420024394989
132160 1.34259613355001
132438 1.24187616507212
132723 1.27534794807434
133008 1.25388050079346
133297 1.23967377344767
133577 1.24272282918294
133859 1.32853702704112
134146 1.34827975432078
134433 1.30681610107422
134718 1.18595246473948
135003 1.25793023904165
135283 1.32518827915192
135559 1.32019337018331
135833 1.15604118506114
136114 1.31769784291585
136392 1.26078073183695
136675 1.16206987698873
136951 1.21528426806132
137233 1.2596470117569
137515 1.18451130390167
137790 1.28190112113953
138066 1.19349300861359
138341 1.35127913951874
138617 1.23799685637156
138896 1.26996219158173
139175 1.19913772741954
139454 1.16725806395213
139738 1.30137761433919
140022 1.38054442405701
140306 1.23855451742808
140582 1.32209912935893
140862 1.31658530235291
141146 1.32875613371531
141430 1.25239586830139
141712 1.30695819854736
141992 1.3599884112676
142270 1.30250859260559
142551 1.23541386922201
142837 1.34255866209666
143118 1.30321550369263
143404 1.29455331961314
143686 1.2366285721461
143968 1.22717821598053
144251 1.14024347066879
144537 1.41226820151011
144815 1.22508708635966
145095 1.28141478697459
145379 1.2935627301534
145665 1.17604764302572
145947 1.30485888322194
146224 1.20858963330587
146506 1.2079895734787
146792 1.27450525760651
147067 1.29413612683614
147352 1.38775988419851
147627 1.17140193780263
147910 1.28399777412415
148190 1.25364315509796
148469 1.26454250017802
148752 1.3455114364624
149032 1.1545155843099
149312 1.15712034702301
149597 1.32085510094961
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
5 0.333542630076408
105 3.90500203768412
205 4.05428171157837
305 3.59414045015971
405 3.07336195309957
505 3.07270161310832
605 2.52757163842519
705 2.40628027915955
805 2.4643961985906
905 2.43765687942505
1005 2.33333047231038
1105 3.03063178062439
1205 3.13475735982259
1305 3.14787658055623
1405 3.3344251314799
1505 3.01678212483724
1605 3.08207130432129
1705 3.14520613352458
1805 3.30413913726807
1905 3.21020722389221
2005 2.99261116981506
2105 3.89880005518595
2205 3.70670668284098
2305 3.61466487248739
2405 3.56476775805155
2505 3.81801215807597
2605 3.70253729820251
2705 3.87551522254944
2805 3.76635694503784
2905 3.7720300356547
3005 3.97323044141134
3105 4.04738831520081
3205 3.86391774813334
3305 3.73527765274048
3405 4.04891578356425
3505 4.14975730578105
3605 4.10208066304525
3705 4.05943171183268
3805 3.72940651575724
3905 3.83178393046061
4005 4.07102282842
4105 4.70071276028951
4205 4.25916131337484
4305 4.68731729189555
4405 4.96373136838277
4505 4.80809728304545
4605 4.98809631665548
4705 5.04451211293538
4805 5.1348819732666
4905 5.24916283289592
5005 4.5639283657074
5105 5.27223030726115
5205 4.89526812235514
5305 5.34010887145996
5405 5.59396171569824
5505 5.20138200124105
5605 5.45130077997843
5705 5.43918029467265
5805 5.53233130772908
5905 5.70235164960225
6005 5.35507702827454
6105 7.20640071233114
6205 7.0428417523702
6305 7.064812819163
6405 7.96278015772502
6505 7.33505455652873
6605 7.5718051592509
6705 8.04922294616699
6805 7.09283542633057
6905 7.53820435206095
7005 7.67701085408529
7105 7.51999139785767
7205 7.22495174407959
7305 8.06942081451416
7405 8.18395121892293
7505 7.29785553614299
7605 7.46653906504313
7705 7.958114306132
7805 7.7190219561259
7905 7.78557475407918
8005 7.99947945276896
8105 7.61592324574788
8205 8.17250776290894
8305 7.91157134373983
8405 7.82244952519735
8505 7.80369393030802
8605 7.98500108718872
8705 8.19891691207886
8805 7.64272785186768
8905 7.74864689509074
9005 7.57271258036296
9105 7.7745213508606
9205 7.65450270970662
9305 8.07184521357218
9405 7.88249333699544
9505 7.47476625442505
9605 7.23539543151855
9705 7.90045674641927
9805 7.75093857447306
9905 8.04005940755208
10005 8.16501903533936
10105 8.26955572764079
10205 9.27506033579508
10305 9.07573397954305
10405 8.31718746821086
10505 8.81078386306763
10605 8.91184282302856
10705 8.88988812764486
10805 9.6735790570577
10905 8.6749054590861
11005 8.8069314956665
11105 9.18125549952189
11205 8.6638331413269
11305 8.90778048833211
11405 9.04328982035319
11505 9.13480345408122
11605 9.82877890268962
11705 9.66513061523438
11805 8.58375914891561
11905 8.89103682835897
12005 9.30302302042643
12105 9.64663124084473
12205 8.92312415440877
12305 9.58316485087077
12405 9.46795622507731
12505 9.16142956415812
12605 9.88534259796143
12705 9.7509659131368
12805 9.34611018498739
12905 9.54038111368815
13005 9.41193819046021
13105 11.1391126314799
13205 11.6255337397257
13305 10.8640856742859
13405 11.4464678764343
13505 11.3869142532349
13605 10.8103381792704
13705 11.3517877260844
13805 10.5018979708354
13905 11.3603712717692
14005 11.1377650896708
14105 10.3944307963053
14205 11.2635277112325
14305 10.9912556012472
14405 10.5221718152364
14505 11.4301533699036
14605 10.6647761662801
14705 11.939505259196
14805 11.3921817143758
14905 10.7532450358073
15005 10.8247669537862
15105 11.7110614776611
15205 11.7597945531209
15305 11.2456410725911
15405 12.3175865809123
15505 11.6691872278849
15605 12.3030796051025
15705 11.5789817174276
15805 12.8990408579508
15905 11.6400912602743
16005 11.241977373759
16105 11.8589598337809
16205 12.2976512908936
16305 12.285756111145
16405 12.8493083318075
16505 11.466830889384
16605 12.6350024541219
16705 11.9549682935079
16805 11.3272790908813
16905 12.4544585545858
17005 12.9722878138224
17105 12.2138236363729
17205 12.0241495768229
17305 11.8688580195109
17405 11.3181405067444
17505 11.6351861953735
17605 11.5463854471842
17705 12.5003465016683
17805 11.567341486613
17905 12.9827105204264
18005 11.7304430007935
18105 12.1844269434611
18205 12.5413955052694
18305 12.5026254653931
18405 13.1762364705404
18505 11.8654521306356
18605 11.8695265452067
18705 11.7401847839355
18805 12.0919167200724
18905 12.662753423055
19005 12.5510190327962
19105 11.2733968098958
19205 12.0817947387695
19305 12.0753316879272
19405 12.315647761027
19505 12.283621152242
19605 12.4886442820231
19705 13.1803353627523
19805 12.2886562347412
19905 12.1022230784098
20005 12.1718559265137
20105 12.1767603556315
20205 13.423285484314
20305 12.4001611073812
20405 11.4596360524495
20505 12.4249887466431
20605 13.5433653195699
20705 13.2110821406047
20805 12.5814787546794
20905 12.0186891555786
21005 12.8548113505046
21105 13.4378318786621
21205 11.8510678609212
21305 13.0255339940389
21405 12.6843640009562
21505 12.4806140263875
21605 13.4610503514608
21705 12.5835517247518
21805 13.2783648173014
21905 12.5672286351522
22005 11.3344354629517
22105 13.585807800293
22205 14.0130697886149
22305 13.4466009140015
22405 12.8749815622965
22505 12.7591972351074
22605 11.8040005366007
22705 12.3894500732422
22805 13.1605978012085
22905 14.1343208948771
23005 13.5003039042155
23105 11.8466780980428
23205 13.5903085072835
23305 12.8705800374349
23405 12.30131371816
23505 11.8081245422363
23605 13.7474451065063
23705 11.5351517995199
23805 12.8856074015299
23905 12.7091236114502
24005 12.4804925918579
24105 12.5782779057821
24205 12.8115774790446
24305 12.0292940139771
24405 12.4845339457194
24505 12.1606534322103
24605 12.7956666946411
24705 12.6422306696574
24805 12.5375169118245
24905 11.6145757039388
25005 12.7718238830566
25105 12.5231749216715
25205 11.9068298339844
25305 12.5952955881755
25405 11.9134318033854
25505 12.5482409795125
25605 11.957420984904
25705 11.744065284729
25805 12.4956197738647
25905 12.1844860712687
26005 12.6949574152629
26105 13.6592429478963
26205 12.3235212961833
26305 13.2255036036173
26405 13.5460758209229
26505 12.5977665583293
26605 12.8783124287923
26705 12.3643420537313
26805 12.2402127583822
26905 12.8131065368652
27005 13.4212725957235
27105 12.5405785242716
27205 12.7847932179769
27305 12.580317179362
27405 12.5874592463175
27505 11.515146891276
27605 13.109611193339
27705 12.3324193954468
27805 11.5424321492513
27905 12.1319986979167
28005 11.5977869033813
28105 11.9131377538045
28205 11.9039704004923
28305 10.0005604426066
28405 12.4420143763224
28505 13.5380051930745
28605 12.2365980148315
28705 11.857993443807
28805 13.0566701889038
28905 11.6530602773031
29005 11.5430358250936
29105 12.3358558019002
29205 11.6962296168009
29305 13.5932788848877
29405 13.6793400446574
29505 12.8936824798584
29605 14.2671432495117
29705 13.4961795806885
29805 12.7434240976969
29905 13.3036546707153
30005 12.7772301038106
30105 14.0641139348348
30205 13.7170028686523
30305 13.5334278742472
30405 13.9931567509969
30505 14.0263744990031
30605 14.3436520894368
30705 12.9520823160807
30805 15.1284612019857
30905 14.6852289835612
31005 14.4330774943034
31105 12.5847288767497
31205 13.3621444702148
31305 14.6088523864746
31405 12.5115706125895
31505 13.912220954895
31605 13.4071092605591
31705 13.4465920130412
31805 13.3423649470011
31905 13.2955878575643
32005 13.8128461837769
32105 12.3969666163127
32205 13.4876689910889
32305 12.9948282241821
32405 14.1311416625977
32505 14.3470058441162
32605 13.7091636657715
32705 14.1062733332316
32805 13.5729993184408
32905 15.2668037414551
33005 14.4425357182821
33105 14.0447743733724
33205 11.9444888432821
33305 12.4095624287923
33405 12.2283318837484
33505 13.2054592768351
33605 12.6921965281169
33705 11.7450132369995
33805 11.4688558578491
33905 12.8232132593791
34005 13.3792721430461
34105 12.352170308431
34205 12.1717611948649
34305 11.8749777475993
34405 13.1375830968221
34505 11.3292328516642
34605 13.5074904759725
34705 13.3360125223796
34805 11.5948362350464
34905 13.4925597508748
35005 11.2054392496745
35105 12.3246043523153
35205 11.9650363922119
35305 11.3814236323039
35405 12.420467376709
35505 11.1938505172729
35605 11.429664293925
35705 10.8681456247965
35805 12.3171478907267
35905 11.5322373708089
36005 11.8753016789754
36105 11.156408627828
36205 13.6249109903971
36305 12.9430491129557
36405 13.1360788345337
36505 13.466656366984
36605 13.394388516744
36705 14.3465073903402
36805 13.1808608373006
36905 14.8357992172241
37005 13.6006476084391
37105 13.7175137201945
37205 12.5931231180827
37305 13.7648499806722
37405 13.2496054967244
37505 13.347128868103
37605 13.8076581954956
37705 13.4441216786702
37805 14.2344834009806
37905 13.300186475118
38005 15.1158021291097
38105 13.7849286397298
38205 12.917799949646
38305 13.9388122558594
38405 14.2803090413411
38505 14.9168135325114
38605 12.9836661020915
38705 13.8552277882894
38805 13.8457434972127
38905 13.8672253290812
39005 13.2694832483927
39105 13.2208477656047
39205 13.983504931132
39305 13.4952484766642
39405 13.6097707748413
39505 13.3154099782308
39605 14.0666481653849
39705 13.259207089742
39805 13.6875635782878
39905 11.8515268961589
40005 14.3667748769124
40105 13.179097811381
40205 13.8855435053507
40305 12.4211565653483
40405 13.6791919072469
40505 13.8130458196004
40605 13.0098218917847
40705 14.706974029541
40805 13.438549041748
40905 13.731302579244
41005 14.7315464019775
41105 14.7852128346761
41205 13.9375
41305 12.7516946792603
41405 11.5954205195109
41505 13.0518379211426
41605 13.1186930338542
41705 13.8272314071655
41805 13.8841683069865
41905 13.5249427159627
42005 13.3510200182597
42105 13.2104323705037
42205 14.2335599263509
42305 14.9638442993164
42405 13.3361819585164
42505 12.4429451624552
42605 13.5075066884359
42705 12.991171836853
42805 13.639214515686
42905 12.8764524459839
43005 11.464209874471
43105 12.435619354248
43205 12.7297226587931
43305 11.7531892458598
43405 14.2022460301717
43505 14.9472977320353
43605 13.551074663798
43705 15.0139528910319
43805 12.6087366739909
43905 13.3080549240112
44005 11.4584034283956
44105 14.6329313913981
44205 14.1333344777425
44305 13.3830989201864
44405 14.7013835906982
44505 13.8883040746053
44605 12.592085202535
44705 14.001256942749
44805 12.6094754536947
44905 13.6197382609049
45005 14.1592381795247
45105 13.6680091222127
45205 13.0966140429179
45305 12.7936398188273
45405 13.7301435470581
45505 14.7250598271688
45605 13.9982296625773
45705 14.6902208328247
45805 14.8217951456706
45905 12.7285957336426
46005 13.8727531433105
46105 13.9149770736694
46205 13.887246131897
46305 14.3648049036662
46405 13.9288155237834
46505 13.8723433812459
46605 15.6007013320923
46705 13.4270118077596
46805 13.3036835988363
46905 12.8828426996867
47005 12.8533226648966
47105 13.7988249460856
47205 14.5617437362671
47305 14.4972791671753
47405 13.4651807149251
47505 14.2581068674723
47605 15.1015027364095
47705 15.8958136240641
47805 14.3793474833171
47905 14.1158310572306
48005 14.2805760701497
48105 16.2274004618327
48205 12.3986775080363
48305 12.5350716908773
48405 13.9143495559692
48505 14.1024001439412
48605 13.73770459493
48705 13.5472726821899
48805 14.9109233220418
48905 13.7420094807943
49005 12.5889514287313
49105 14.3983681996663
49205 12.847614924113
49305 12.0938663482666
49405 12.7792930603027
49505 12.0323176383972
49605 12.8501014709473
49705 11.8850965499878
49805 12.906582514445
49905 12.1504643758138
50005 12.3923880259196
50105 12.5204744338989
50205 12.7547782262166
50305 12.5197890599569
50405 13.1100085576375
50505 12.1589593887329
50605 13.3169848124186
50705 12.7329057057699
50805 12.2558972040812
50905 13.0250205993652
51005 12.3793420791626
51105 12.337986946106
51205 12.2100016276042
51305 12.8289210001628
51405 12.1726605097453
51505 13.0898714065552
51605 13.3583027521769
51705 14.0996300379435
51805 12.9955542882284
51905 12.3561875025431
52005 12.7281049092611
52105 13.4180688858032
52205 13.4956811269124
52305 12.9426425298055
52405 12.5093364715576
52505 11.689767519633
52605 12.8590590159098
52705 12.5310395558675
52805 13.0423898696899
52905 12.3374280929565
53005 11.0249004364014
53105 12.8172674179077
53205 11.7987674077352
53305 12.0839570363363
53405 12.4827419916789
53505 13.0153846740723
53605 12.592466990153
53705 12.4152927398682
53805 12.701270421346
53905 12.0975977579753
54005 12.7572116851807
54105 13.0521094004313
54205 12.7002919514974
54305 11.5220286051432
54405 12.1284513473511
54505 11.8792190551758
54605 12.1972643534342
54705 12.0216964085897
54805 12.6642214457194
54905 12.0377114613851
55005 12.0258108774821
55105 12.9142187436422
55205 13.3365106582642
55305 9.89030965169271
55405 9.62178897857666
55505 11.0110648473104
55605 10.1063070297241
55705 11.6082785924276
55805 10.6777652104696
55905 11.3062661488851
56005 10.5595518747965
56105 10.6998399098714
56205 9.52432680130005
56305 9.02175219853719
56405 9.52771282196045
56505 10.3540312449137
56605 10.4518276850382
56705 9.56245104471842
56805 10.5527793566386
56905 9.3509251276652
57005 9.62863604227702
57105 9.04682763417562
57205 11.2649847666423
57305 10.0055979092916
57405 9.68591864903768
57505 8.78036832809448
57605 10.2645069758097
57705 10.7493184407552
57805 10.5004994074504
57905 9.21368471781413
58005 10.4547386169434
58105 9.97998746236165
58205 10.2574043273926
58305 9.5598079363505
58405 10.5305981636047
58505 10.0374317169189
58605 9.92818212509155
58705 9.33563232421875
58805 9.2731229464213
58905 10.1112561225891
59005 10.6217749913534
59105 9.85901546478271
59205 8.36187219619751
59305 10.4396890004476
59405 9.15826098124186
59505 9.33742745717367
59605 9.72232389450073
59705 9.98019091288249
59805 9.35353374481201
59905 9.37607844670614
60005 9.53597784042358
60105 9.29165967305501
60205 9.40204477310181
60305 10.0805145899455
60405 10.0516886711121
60505 9.98234844207764
60605 9.02581103642782
60705 10.6262928644816
60805 9.21047639846802
60905 9.08479658762614
61005 10.5846268335978
61105 9.75305318832397
61205 9.67993132273356
61305 10.0989591280619
61405 10.9662160873413
61505 9.80173969268799
61605 9.61578687032064
61705 9.97650909423828
61805 10.4455739657084
61905 10.7328809102376
62005 10.2016475995382
62105 10.958637714386
62205 10.5204203923543
62305 11.5790559450785
62405 10.4688890775045
62505 10.4297944704692
62605 10.7298254966736
62705 9.58498350779215
62805 10.75927734375
62905 9.63057359059652
63005 9.61111879348755
63105 11.0551063219706
63205 10.0987488428752
63305 11.101198832194
63405 10.8278017044067
63505 9.31937678654989
63605 10.2964649200439
63705 9.84283431371053
63805 9.91321086883545
63905 10.0972380638123
64005 10.7830052375793
64105 10.9181423187256
64205 10.6084720293681
64305 10.9396206537882
64405 10.4173526763916
64505 11.9875154495239
64605 9.9007929166158
64705 10.3540253639221
64805 10.871924718221
64905 11.6303742726644
65005 10.2798988024394
65105 11.3157911300659
65205 10.8251587549845
65305 11.91827805837
65405 10.7232020696004
65505 11.4104441006978
65605 10.849545955658
65705 11.8704994519552
65805 11.0879139900208
65905 10.6408244768778
66005 10.6923384666443
66105 11.5070160230001
66205 11.0857203801473
66305 11.3886357943217
66405 10.9320378303528
66505 10.0091560681661
66605 12.3827444712321
66705 11.2720985412598
66805 12.0877507527669
66905 11.9192825953166
67005 11.5870935122172
67105 10.8969721794128
67205 12.8723096847534
67305 12.6700151761373
67405 11.1771388053894
67505 10.9298448562622
67605 10.4489068984985
67705 10.1482162475586
67805 11.4797827402751
67905 10.8891464869181
68005 11.0658535957336
68105 11.4344248771667
68205 11.3920278549194
68305 11.4016106923421
68405 11.6974517504374
68505 11.0086512565613
68605 11.3234492937724
68705 11.7651527722677
68805 12.8127722740173
68905 10.2916482289632
69005 10.9403182665507
69105 10.0463849703471
69205 10.9220239321391
69305 11.3909209569295
69405 10.3827570279439
69505 11.9285952250163
69605 11.5766687393188
69705 11.1380432446798
69805 11.467004776001
69905 10.1355185508728
70005 11.5030810038249
70105 11.1880866686503
70205 11.4921882947286
70305 12.3427828152974
70405 11.9244251251221
70505 12.8753795623779
70605 13.7411549886068
70705 12.7440611521403
70805 12.7888649304708
70905 15.3989454905192
71005 12.7480673789978
71105 13.1419517199198
71205 14.565197467804
71305 13.7757085164388
71405 13.7612555821737
71505 14.3608439763387
71605 17.2460765838623
71705 14.1654993693034
71805 14.8224862416585
71905 15.3694518407186
72005 16.1139812469482
72105 13.9118185043335
72205 15.4620946248372
72305 14.4992303848267
72405 15.6864795684814
72505 15.0865379969279
72605 14.7169459660848
72705 14.971928914388
72805 14.9524761835734
72905 14.9489952723185
73005 14.0834693908691
73105 15.7982508341471
73205 15.1476860046387
73305 14.0883922576904
73405 15.7143653233846
73505 14.6611162821452
73605 15.1765276590983
73705 14.7945286432902
73805 14.8835051854452
73905 14.2693745295207
74005 14.4514843622843
74105 16.0924765268962
74205 15.6874828338623
74305 13.8810949325562
74405 14.6927445729574
74505 14.931435585022
74605 15.9052460988363
74705 14.4600741068522
74805 15.6880041758219
74905 14.280720392863
75005 14.4540373484294
75105 20.55490843455
75205 20.1144024531047
75305 20.9756466547648
75405 22.4715830485026
75505 20.8958250681559
75605 20.180588722229
75705 21.4278078079224
75805 20.3756036758423
75905 21.8305317560832
76005 20.9773025512695
76105 19.4070040384928
76205 21.756690343221
76305 20.2093931833903
76405 20.5822941462199
76505 21.3880933125814
76605 22.1424249013265
76705 22.9070294698079
76805 21.7925573984782
76905 22.4573370615641
77005 21.551305770874
77105 19.5308221181234
77205 20.0979693730672
77305 20.0791098276774
77405 18.7853568394979
77505 19.154109954834
77605 20.6090463002523
77705 21.5905647277832
77805 22.1081562042236
77905 20.6401815414429
78005 19.9972947438558
78105 21.0750490824382
78205 20.0749050776164
78305 20.6427510579427
78405 19.874192237854
78505 20.2414929072062
78605 19.4721768697103
78705 20.6372782389323
78805 21.0031042098999
78905 20.1037594477336
79005 19.8119023640951
79105 20.8835754394531
79205 21.0483887990316
79305 22.0208174387614
79405 19.4342816670736
79505 19.3096348444621
79605 20.3799533843994
79705 19.8807080586751
79805 19.2634782791138
79905 21.2651611963908
80005 19.4578854242961
80105 21.9981371561686
80205 20.0227603912354
80305 21.2386461893717
80405 22.3569752375285
80505 19.6603762308757
80605 19.3930416107178
80705 21.1117375691732
80805 20.8978684743245
80905 21.0470460255941
81005 20.2076886494954
81105 21.015087445577
81205 20.6024980545044
81305 22.3354371388753
81405 21.7724850972493
81505 19.7061595916748
81605 22.1362682978312
81705 22.0916385650635
81805 22.1174074808757
81905 19.3993975321452
82005 20.6050415039062
82105 21.502025604248
82205 20.6669953664144
82305 20.8024644851685
82405 21.2950401306152
82505 22.446844736735
82605 20.5994663238525
82705 23.4215526580811
82805 21.1294657389323
82905 21.1743965148926
83005 22.0542322794596
83105 20.2866980234782
83205 19.1168702443441
83305 20.8293673197428
83405 19.3411521911621
83505 19.5985822677612
83605 19.3870439529419
83705 20.1221294403076
83805 19.3736810684204
83905 19.717747370402
84005 18.9460220336914
84105 21.2707653045654
84205 19.8606472015381
84305 19.8801695505778
84405 20.3295625050863
84505 19.0063667297363
84605 21.305357615153
84705 20.700984954834
84805 19.6885093053182
84905 18.5501947402954
85005 20.6448030471802
85105 20.1202751795451
85205 19.6430600484212
85305 21.7358048756917
85405 21.1098365783691
85505 19.9543142318726
85605 19.1440343856812
85705 20.4623247782389
85805 20.3186683654785
85905 20.3484045664469
86005 20.8604806264242
86105 19.3706321716309
86205 21.8323796590169
86305 20.1687027613322
86405 20.5886745452881
86505 20.7249631881714
86605 19.9549083709717
86705 22.0122426350911
86805 20.7363370259603
86905 19.9600118001302
87005 18.8505659103394
87105 22.2271989186605
87205 21.7840919494629
87305 19.4317220052083
87405 20.0324230194092
87505 19.5090007781982
87605 20.9485820134481
87705 18.7057205835978
87805 21.1118310292562
87905 20.0476140975952
88005 20.2376921971639
88105 21.8313735326131
88205 19.5016641616821
88305 20.1381072998047
88405 20.258589108785
88505 21.0718866984049
88605 19.4101165135701
88705 21.4165916442871
88805 19.6733849843343
88905 21.2495346069336
89005 20.1032600402832
89105 18.8863954544067
89205 20.6298109690348
89305 19.0506919225057
89405 19.4044609069824
89505 18.5740817387899
89605 19.023403485616
89705 18.2027584711711
89805 18.9097754160563
89905 20.4068517684937
90005 21.6414114634196
90105 18.5627342859904
90205 19.0369046529134
90305 19.5777905782064
90405 19.3037325541178
90505 18.4167366027832
90605 19.8270937601725
90705 18.8306239446004
90805 17.8563893636068
90905 19.3156305948893
91005 19.1334101359049
91105 19.755757967631
91205 18.500194867452
91305 18.5749778747559
91405 19.8789103825887
91505 18.6469195683797
91605 18.3794991175334
91705 19.0367968877157
91805 20.2454058329264
91905 20.5037899017334
92005 19.1770273844401
92105 18.1427955627441
92205 18.8869714736938
92305 19.5828529993693
92405 21.2367156346639
92505 18.0545097986857
92605 21.1026302973429
92705 18.7153946558634
92805 19.4613574345907
92905 19.6373424530029
93005 19.7095273335775
93105 18.7945133845011
93205 17.9540154139201
93305 17.5670410792033
93405 17.5267432530721
93505 20.121683438619
93605 18.8736050923665
93705 17.8794962565104
93805 18.1180191040039
93905 16.7926870981852
94005 19.2994114557902
94105 19.9446277618408
94205 17.7833935419718
94305 17.6139035224915
94405 17.667137781779
94505 20.440593401591
94605 19.3702363967896
94705 18.1768891016642
94805 18.200480779012
94905 18.9987831115723
95005 19.3836116790771
95105 17.9030621846517
95205 19.3056160608927
95305 18.1504726409912
95405 18.051633199056
95505 19.269313176473
95605 17.9924271901449
95705 18.3240013122559
95805 18.7557048797607
95905 19.0202042261759
96005 20.4231313069661
96105 20.5024077097575
96205 18.1842225392659
96305 20.9194746017456
96405 18.3161827723185
96505 18.2108484903971
96605 17.7080659866333
96705 19.9998248418172
96805 18.6629781723022
96905 18.3832365671794
97005 19.651154200236
97105 20.311398824056
97205 18.033917427063
97305 17.647998491923
97405 17.4909445444743
97505 19.0753723780314
97605 19.0585536956787
97705 18.2146199544271
97805 17.9442065556844
97905 17.6978715260824
98005 17.2913557688395
98105 18.9859902064006
98205 17.3027493158976
98305 20.4563592274984
98405 17.3138984044393
98505 18.1006978352865
98605 18.6381508509318
98705 18.7434657414754
98805 19.5559101104736
98905 17.3647438685099
99005 18.9254461924235
99105 18.923498471578
99205 18.851362546285
99305 18.8380629221598
99405 20.6658134460449
99505 17.9126536051432
99605 19.0042044321696
99705 20.568826675415
99805 20.7377316157023
99905 18.8398822148641
100005 19.8058462142944
100105 19.2322861353556
100205 20.2052434285482
100305 20.5415296554565
100405 20.8566652933757
100505 20.5686047871908
100605 17.7147760391235
100705 18.6876872380575
100805 19.3556855519613
100905 21.5767285029093
101005 18.7431659698486
101105 21.8200171788534
101205 14.2236331303914
101305 15.6044381459554
101405 14.8790486653646
101505 14.6316798528035
101605 13.8135328292847
101705 14.1124245325724
101805 14.3861907323202
101905 14.120317141215
102005 14.5512351989746
102105 14.462976137797
102205 14.1299327214559
102305 15.2254819869995
102405 14.6436386108398
102505 15.3993123372396
102605 15.1473833719889
102705 14.6840130488078
102805 14.5816240310669
102905 15.9339694976807
103005 14.1357062657674
103105 14.0494248072306
103205 15.4628502527873
103305 14.2350200017293
103405 14.9866278966268
103505 13.5722519556681
103605 14.3246685663859
103705 14.6580972671509
103805 14.4097630182902
103905 16.8539775212606
104005 15.2402375539144
104105 13.2640654246012
104205 14.0137255986532
104305 13.8727909723918
104405 14.2231604258219
104505 15.2214260101318
104605 13.8419783910116
104705 14.4306491216024
104805 14.1486075719198
104905 13.6002343495687
105005 16.2777649561564
105105 13.5583877563477
105205 14.7763910293579
105305 15.0374873479207
105405 14.3386014302572
105505 13.8473739624023
105605 13.6241280237834
105705 14.2631737391154
105805 15.5370216369629
105905 14.6933460235596
106005 14.208846728007
106105 13.8971916834513
106205 15.0318632125854
106305 13.3450345993042
106405 14.3917074203491
106505 15.4768511454264
106605 14.6546096801758
106705 16.5642318725586
106805 14.0338265101115
106905 14.2460473378499
107005 13.3611580530802
107105 14.49169921875
107205 14.5921681722005
107305 13.8746318817139
107405 14.1135422388713
107505 13.2724796930949
107605 13.967674891154
107705 14.1038958231608
107805 14.3380349477132
107905 13.923168182373
108005 14.2912311553955
108105 14.1487789154053
108205 15.0387582778931
108305 14.4598960876465
108405 14.0298341115316
108505 16.2821318308512
108605 14.6822554270426
108705 15.019642829895
108805 15.2729686101278
108905 14.445790608724
109005 14.0459887186686
109105 13.2348003387451
109205 15.7434708277384
109305 14.3144327799479
109405 14.316281636556
109505 14.767058690389
109605 14.2455294926961
109705 13.2177197138468
109805 14.2892141342163
109905 14.9554878870646
110005 16.3651196161906
110105 14.6021153132121
110205 13.7564163208008
110305 15.6073312759399
110405 13.8554442723592
110505 13.3469060262044
110605 16.6452204386393
110705 13.8115282058716
110805 14.5414403279622
110905 14.9804642995199
111005 13.9440933863322
111105 15.2131147384644
111205 18.6853857040405
111305 18.1288121541341
111405 17.7438513437907
111505 18.4702405929565
111605 18.9618555704753
111705 18.0269807179769
111805 18.9270448684692
111905 19.1244767506917
112005 19.7057154973348
112105 18.8515005111694
112205 19.846817334493
112305 18.4698375066121
112405 19.2786998748779
112505 19.9851357142131
112605 25.395593325297
112705 25.1054633458455
112805 25.0285943349202
112905 25.9344495137533
113005 25.5601886113485
113105 26.2695881525675
113205 24.4528525670369
113305 26.4252843856812
113405 27.0692443847656
113505 25.7926607131958
113605 26.5086638132731
113705 25.0784295399984
113805 27.3634869257609
113905 26.2797587712606
114005 27.0104131698608
114105 24.3836355209351
114205 25.815193494161
114305 26.0501874287923
114405 25.2621421813965
114505 25.5920689900716
114605 24.8702093760173
114705 23.3739121754964
114805 25.9252529144287
114905 24.9786621729533
115005 26.2326863606771
115105 25.5302270253499
115205 25.6564016342163
115305 26.7176431020101
115405 27.579029083252
115505 25.2698211669922
115605 24.7835229237874
115705 25.3585538864136
115805 24.0120519002279
115905 24.4921099344889
116005 25.0389550526937
116105 25.2984781265259
116205 25.7110675175985
116305 25.3128528594971
116405 28.2955144246419
116505 25.2909669876099
116605 24.5909436543783
116705 24.9232269922892
116805 24.4472039540609
116905 25.4038066864014
117005 25.0889854431152
117105 26.5481103261312
117205 23.7805388768514
117305 24.3901192347209
117405 27.2384030024211
117505 25.201455116272
117605 27.6995493570964
117705 24.9728803634644
117805 26.259895324707
117905 23.5507342020671
118005 26.1828158696493
118105 26.089404741923
118205 24.5697091420492
118305 26.1759583155314
118405 26.5852038065592
118505 26.5297514597575
118605 24.3317658106486
118705 25.3974405924479
118805 26.4957021077474
118905 28.1232220331828
119005 26.3785572052002
119105 23.7353086471558
119205 24.9354190826416
119305 24.2329737345378
119405 26.2290334701538
119505 26.5948588053385
119605 24.8640184402466
119705 26.5625664393107
119805 23.7600876490275
119905 25.2264760335286
120005 25.9775981903076
120105 23.6853526433309
120205 25.7293558120728
120305 27.0421826044718
120405 26.5165592829386
120505 25.9325895309448
120605 23.4033705393473
120705 23.1867256164551
120805 22.4503733317057
120905 22.1665948232015
121005 22.0963691075643
121105 23.6627330780029
121205 24.7913653055827
121305 22.6389156977336
121405 24.2206525802612
121505 23.989021619161
121605 23.7113510767619
121705 23.0679372151693
121805 21.9502843221029
121905 22.637015024821
122005 22.3526773452759
122105 22.1015930175781
122205 24.7022094726562
122305 22.7553313573201
122405 24.6706682840983
122505 22.3693157831828
122605 21.5499823888143
122705 22.0112098058065
122805 22.3128347396851
122905 23.7606026331584
123005 22.0744123458862
123105 20.8247696558634
123205 22.8615595499674
123305 23.9003057479858
123405 22.2848787307739
123505 22.9254233042399
123605 24.1776129404704
123705 24.1286122004191
123805 22.4936370849609
123905 22.1348416010539
124005 21.3855593999227
124105 21.1744136810303
124205 23.1515210469564
124305 23.9963239034017
124405 22.6114559173584
124505 23.0233720143636
124605 23.4465697606405
124705 21.1267223358154
124805 20.7838726043701
124905 22.7395133972168
125005 21.9441210428874
125105 22.5950819651286
125205 23.91868019104
125305 21.3904027938843
125405 21.9019025166829
125505 20.524587949117
125605 21.1002416610718
125705 21.7145147323608
125805 21.7257846196493
125905 21.8393987019857
126005 21.3698790868123
126105 21.7052084604899
126205 21.7592751185099
126305 21.4787832895915
126405 20.2844702402751
126505 23.2987442016602
126605 22.9505847295125
126705 21.3887554804484
126805 21.4190142949422
126905 22.5999155044556
127005 20.9685656229655
127105 21.8220303853353
127205 22.8476470311483
127305 21.98410987854
127405 20.9991766611735
127505 22.9213507970174
127605 21.6408306757609
127705 21.2658370335897
127805 21.3197647730509
127905 23.0584217707316
128005 22.030034383138
128105 21.1363957722982
128205 21.71009349823
128305 23.3697999318441
128405 22.7805054982503
128505 22.447543780009
128605 21.7301445007324
128705 20.9686689376831
128805 20.065395673116
128905 22.9346055984497
129005 21.6114816665649
129105 21.3179925282796
129205 23.4689912796021
129305 21.5772012074788
129405 22.0907920201619
129505 22.3810472488403
129605 22.5969025293986
129705 22.8977352778117
129805 20.4689833323161
129905 20.4527842203776
130005 23.8970127105713
130105 20.8613306681315
130205 22.2421970367432
130305 23.7787895202637
130405 22.0519285202026
130505 20.8586775461833
130605 22.176521619161
130705 20.8936122258504
130805 20.5698121388753
130905 22.2587525049845
131005 21.9283781051636
131105 22.1125151316325
131205 21.112442334493
131305 20.632306098938
131405 22.7649065653483
131505 22.2494163513184
131605 22.6288760503133
131705 22.7834692001343
131805 22.1950238545736
131905 24.4837519327799
132005 22.118195215861
132105 22.399133682251
132205 24.2329187393188
132305 21.464017868042
132405 22.5311438242594
132505 22.148935953776
132605 22.2864173253377
132705 21.3070408503215
132805 21.9652249018351
132905 21.3039608001709
133005 20.6761229832967
133105 21.8391714096069
133205 21.1989463170369
133305 22.5430819193522
133405 22.7432406743368
133505 20.8950122197469
133605 20.8877941767375
133705 21.3559598922729
133805 23.5467602411906
133905 20.2037932078044
134005 20.3055283228556
134105 22.6419986089071
134205 21.8332805633545
134305 21.4595956802368
134405 21.1365340550741
134505 22.3793150583903
134605 22.3745231628418
134705 20.8456830978394
134805 22.0424550374349
134905 20.0977608362834
135005 22.7572701772054
135105 20.2119448979696
135205 21.5893456141154
135305 20.245690981547
135405 21.8890240987142
135505 22.2335605621338
135605 22.3451544443766
135705 22.5188490549723
135805 21.0020503997803
135905 21.1718444824219
136005 20.620192527771
136105 20.9587059020996
136205 21.2920888264974
136305 21.0187454223633
136405 22.6226043701172
136505 21.7820955912272
136605 22.6303472518921
136705 25.1039333343506
136805 27.2945680618286
136905 25.7046044667562
137005 27.2403990427653
137105 24.5820541381836
137205 27.4845794041951
137305 26.2350915273031
137405 25.6660690307617
137505 28.5167862574259
137605 25.6079883575439
137705 27.112574895223
137805 28.0064776738485
137905 26.7428798675537
138005 27.806448618571
138105 26.4355856577555
138205 27.412143389384
138305 29.1485582987467
138405 26.9291842778524
138505 26.1689170201619
138605 25.9998715718587
138705 31.3433713912964
138805 26.1250797907511
138905 26.2297401428223
139005 27.5741850535075
139105 25.5001109441121
139205 26.4393615722656
139305 24.9667011896769
139405 26.2764135996501
139505 26.8347638448079
139605 27.6227575937907
139705 28.743280728658
139805 30.0244318644206
139905 26.3095534642537
140005 27.2242937088013
140105 26.7997598648071
140205 28.1219704945882
140305 26.8746315638224
140405 25.4702011744181
140505 27.963178952535
140605 25.9846515655518
140705 27.9167718887329
140805 29.4810132980347
140905 28.0551176071167
141005 26.30490843455
141105 26.3452657063802
141205 28.0038061141968
141305 27.2288815180461
141405 26.5403350194295
141505 28.3015569051107
141605 29.7707618077596
141705 25.7141157786051
141805 27.9462025960286
141905 28.575873374939
142005 28.7933975855509
142105 27.9854472478231
142205 26.9770809809367
142305 26.6657428741455
142405 27.8990929921468
142505 26.7849740982056
142605 26.6790507634481
142705 28.0651057561239
142805 25.2707160313924
142905 25.4117994308472
143005 27.7125603357951
143105 29.2144867579142
143205 26.6702337265015
143305 26.8984127044678
143405 28.1881071726481
143505 26.7010052998861
143605 27.2681802113851
143705 26.2363748550415
143805 26.2928419113159
143905 28.7996031443278
144005 27.7838261922201
144105 26.1951665878296
144205 26.9945850372314
144305 26.4446932474772
144405 27.8867915471395
144505 26.279198328654
144605 27.5297695795695
144705 28.9118553797404
144805 24.6293903986613
144905 28.1933828989665
145005 27.6799338658651
145105 28.4622036616007
145205 27.2388563156128
145305 27.1499007542928
145405 27.8355712890625
145505 25.8563855489095
145605 26.5359376271566
145705 25.8094940185547
145805 26.536704381307
145905 26.7737061182658
146005 26.3261477152507
146105 28.2314125696818
146205 26.3830792109172
146305 28.0785261789958
146405 28.0866355895996
146505 28.6861461003621
146605 27.5113573074341
146705 27.2045793533325
146805 28.6858100891113
146905 27.8361495335897
147005 28.3941980997721
147105 28.4368515014648
147205 28.9482555389404
147305 27.8521912892659
147405 27.1298780441284
147505 28.9505128860474
147605 26.2097409566243
147705 29.3867390950521
147805 27.6998984018962
147905 27.9769245783488
148005 25.0276117324829
148105 27.9862635930379
148205 25.8009990056356
148305 26.0911773045858
148405 27.2444235483805
148505 28.0750506718953
148605 28.7026017506917
148705 27.4487441380819
148805 24.6541004180908
148905 27.5193014144897
149005 28.1015144983927
149105 25.9335149129232
149205 28.5460863113403
149305 30.4702612559001
149405 29.493247350057
149505 26.4493058522542
149605 28.708646774292
149705 24.5930283864339
149805 25.9819780985514
149905 28.1017223993937
};

\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.17311055213213
202 5.24958928426107
402 5.74515652656555
602 5.15537826220195
802 6.25212701161702
1002 7.4912257194519
1202 9.34530448913574
1402 8.04738966623942
1602 8.21326367060343
1802 8.2179053624471
2002 7.68954706192017
2202 7.91492001215617
2402 8.14001083374023
2602 7.6980447769165
2802 7.55032269159953
3002 7.58608802159627
3202 7.53178819020589
3402 7.83223613103231
3602 7.30782508850098
3802 7.57347424825033
4002 7.79430452982585
4202 7.58725881576538
4402 7.02601226170858
4602 7.32148631413778
4802 7.4209787050883
5002 7.57368946075439
5202 7.25297005971273
5402 7.14410829544067
5602 7.98822752634684
5802 7.28695424397786
6002 7.98940149943034
6202 7.27809810638428
6402 7.43033154805501
6602 7.14047543207804
6802 7.61725028355916
7002 7.32594076792399
7202 6.97477738062541
7402 7.2374119758606
7602 7.38351440429688
7802 7.03294547398885
8002 7.80547332763672
8202 7.37156550089518
8402 7.46241172154744
8602 7.4261269569397
8802 7.50536600748698
9002 7.68191782633464
9202 7.70385058720907
9402 7.68555132548014
9602 7.86371326446533
9802 7.71484502156575
10002 7.62470897038778
10202 7.39688110351562
10402 7.60425726572673
10602 8.0114680926005
10802 7.18866539001465
11002 7.64338111877441
11202 8.1096658706665
11402 7.77958981196086
11602 7.76836840311686
11802 7.93131589889526
12002 7.81139294306437
12202 7.56353123982747
12402 7.8062736193339
12602 7.96729469299316
12802 7.93153270085653
13002 8.12407795588175
13202 8.26438268025716
13402 7.98541084925334
13602 7.58052237828573
13802 7.6681604385376
14002 8.38322321573893
14202 8.16999244689941
14402 7.21841430664062
14602 7.90785455703735
14802 7.4143017133077
15002 7.87128893534342
15202 7.92150147755941
15402 8.13739760716756
15602 8.73807350794474
15802 8.2232780456543
16002 8.19876337051392
16202 8.20954990386963
16402 7.86249860127767
16602 7.59713840484619
16802 8.4241517384847
17002 7.8662002881368
17202 8.08069690068563
17402 8.2543880144755
17602 8.20827929178874
17802 8.02774206797282
18002 8.25197982788086
18202 7.88171148300171
18402 8.55898189544678
18602 7.83760945002238
18802 8.45728810628255
19002 8.34333467483521
19202 8.34991534550985
19402 7.94433148701986
19602 8.6309061050415
19802 7.94433848063151
20002 7.85400946935018
20202 8.56106758117676
20402 8.70211791992188
20602 8.3695240020752
20802 8.44336096445719
21002 8.28789742787679
21202 8.24007813135783
21402 8.420707543691
21602 8.17465877532959
21802 8.58351008097331
22002 8.07664855321248
22202 8.76395066579183
22402 8.52638562520345
22602 8.28675238291422
22802 8.39120292663574
23002 8.57706165313721
23202 8.32940689722697
23402 8.39940102895101
23602 8.23144944508871
23802 9.03519566853841
24002 8.53741677602132
24202 8.18736855189005
24402 8.67116864522298
24602 8.74892075856527
24802 7.90240621566772
25002 8.24944035212199
25202 8.02904160817464
25402 8.07793839772542
25602 9.02668126424154
25802 7.66354004542033
26002 8.81608867645264
26202 8.47813351949056
26402 7.89130051930745
26602 8.54973411560059
26802 8.30807749430338
27002 8.50095494588216
27202 8.43478520711263
27402 8.51980940500895
27602 8.73066298166911
27802 8.44455655415853
28002 8.36035887400309
28202 8.64367930094401
28402 9.16025797526042
28602 8.43339824676514
28802 8.98156070709229
29002 8.62313365936279
29202 8.77852217356364
29402 8.20303074518839
29602 8.57771428426107
29802 8.11304457982381
30002 8.5726048151652
30202 8.88549200693766
30402 8.38952318827311
30602 8.63303311665853
30802 7.90297412872314
31002 8.92671807607015
31202 8.95574982961019
31402 8.22306362787882
31602 9.08752854665121
31802 8.13095315297445
32002 8.95104916890462
32202 9.43589019775391
32402 8.4904629389445
32602 8.44205045700073
32802 8.2401982943217
33002 8.38728904724121
33202 8.582168896993
33402 8.89217154184977
33602 8.4627259572347
33802 8.67051315307617
34002 8.68687121073405
34202 8.70330476760864
34402 8.63398011525472
34602 8.83399931589762
34802 8.94917297363281
35002 8.76250012715658
35202 8.49279753367106
35402 8.58310222625732
35602 8.40253877639771
35802 8.66225496927897
36002 8.33361180623372
36202 8.95276133219401
36402 8.72084522247314
36602 9.18197377522787
36802 9.16212908426921
37002 9.6075750986735
37202 9.11832110087077
37402 7.69340054194133
37602 8.94160270690918
37802 9.17644341786703
38002 8.88471094767253
38202 8.73716354370117
38402 8.33649396896362
38602 8.52398745218913
38802 8.53640985488892
39002 8.67460091908773
39202 9.18586889902751
39402 9.03874142964681
39602 8.76540056864421
39802 8.9451576868693
40002 8.47730016708374
40202 8.81355794270833
40402 8.7717399597168
40602 8.64133389790853
40802 8.50156815846761
41002 9.30668067932129
41202 9.29404131571452
41402 8.87617079416911
41602 8.77499866485596
41802 8.70887597401937
42002 8.58433278401693
42202 8.60966523488363
42402 9.14828300476074
42602 8.74018128712972
42802 8.75452931722005
43002 9.35856405893962
43202 9.0305871963501
43402 8.69190120697021
43602 8.92871443430583
43802 8.60351626078288
44002 8.73329289754232
44202 8.78692881266276
44402 9.16226323445638
44602 8.90449237823486
44802 9.26395003000895
45002 8.93151966730754
45202 9.31346193949381
45402 8.88041432698568
45602 9.28138287862142
45802 9.27647654215495
46002 9.12540531158447
46202 8.75450166066488
46402 9.71325778961182
46602 9.34627628326416
46802 8.7656888961792
47002 8.92071088155111
47202 9.39843972524007
47402 8.96881198883057
47602 8.56070677439372
47802 9.33541933695475
48002 8.91993014017741
48202 8.68662484486898
48402 9.48004722595215
48602 9.60898653666178
48802 9.41760126749674
49002 9.18340682983398
49202 8.659317334493
49402 9.59532896677653
49602 9.65721861521403
49802 9.0582857131958
50002 9.64388338724772
50202 8.77066421508789
50402 8.60665718714396
50602 9.43883196512858
50802 8.81588586171468
51002 9.23443571726481
51202 8.55977455774943
51402 8.33265781402588
51602 9.56462097167969
51802 8.88172626495361
52002 9.07336680094401
52202 9.04679743448893
52402 8.96166102091471
52602 8.93102073669434
52802 8.83882363637288
53002 9.28348604838053
53202 9.90491930643717
53402 8.58009020487467
53602 9.45074780782064
53802 9.28750228881836
54002 8.70105838775635
54202 8.53239631652832
54402 8.81560484568278
54602 8.75789419809977
54802 9.01493072509766
55002 9.49859428405762
55202 9.41880925496419
55402 9.44933541615804
55602 9.14717197418213
55802 9.01073996225993
56002 9.19810072580973
56202 8.87092272440592
56402 9.21866703033447
56602 9.33056831359863
56802 8.99487527211507
57002 9.56819693247477
57202 9.68875567118327
57402 9.62187258402506
57602 9.72863547007243
57802 9.73084354400635
58002 8.38936487833659
58202 8.6056547164917
58402 9.50670305887858
58602 8.7299903233846
58802 9.32794634501139
59002 9.32784716288249
59202 9.66181437174479
59402 9.34401448567708
59602 8.33655500411987
59802 8.66090186436971
60002 8.59784094492594
60202 9.09841156005859
60402 10.2085752487183
60602 8.92615063985189
60802 9.30053424835205
61002 9.01352373758952
61202 8.80723889668783
61402 9.15291245778402
61602 9.57286898295085
61802 9.41351477305094
62002 9.26930046081543
62202 9.56293265024821
62402 8.96968555450439
62602 9.94558747609456
62802 9.24065017700195
63002 8.98378690083822
63202 9.42750612894694
63402 9.38081645965576
63602 9.56950982411703
63802 9.99571386973063
64002 9.20570278167725
64202 8.88821951548258
64402 8.72380415598551
64602 9.65940697987874
64802 8.86387475331624
65002 9.04326979319254
65202 9.54692268371582
65402 9.75244363149007
65602 9.14035161336263
65802 8.68135865529378
66002 9.64521757761637
66202 8.96020476023356
66402 8.89718468983968
66602 9.65742206573486
66802 9.37678654988607
67002 9.62389532725016
67202 9.16239484151204
67402 9.53290526072184
67602 8.82555452982585
67802 9.49884541829427
68002 9.71502304077148
68202 9.5890105565389
68402 9.54752445220947
68602 9.10562451680501
68802 9.33911418914795
69002 9.76250743865967
69202 9.04558213551839
69402 9.06565920511881
69602 8.78328609466553
69802 9.4200922648112
70002 9.16519419352213
70202 10.5526746114095
70402 9.24977652231852
70602 8.8714059193929
70802 9.79333464304606
71002 9.58668263753255
71202 8.355353196462
71402 9.30428314208984
71602 9.23101170857747
71802 9.60615666707357
72002 9.32891782124837
72202 9.21138922373454
72402 9.24741077423096
72602 10.3480981190999
72802 9.25195121765137
73002 9.56404177347819
73202 9.74864419301351
73402 9.95954958597819
73602 9.53665097554525
73802 9.51517740885417
74002 10.1956065495809
74202 9.25163714090983
74402 9.45966593424479
74602 10.2296260197957
74802 9.18051815032959
75002 9.26944128672282
75202 9.1521422068278
75402 9.12158489227295
75602 10.163236618042
75802 9.25153350830078
76002 9.21844641367594
76202 9.92203521728516
76402 9.05726178487142
76602 9.26275189717611
76802 10.1235802968343
77002 9.74474652608236
77202 9.49849287668864
77402 9.39557234446208
77602 9.47579924265544
77802 9.32041486104329
78002 9.17237949371338
78202 9.31152757008871
78402 10.053973197937
78602 9.57577006022135
78802 9.23560810089111
79002 8.80780601501465
79202 8.86989625295003
79402 9.47592353820801
79602 9.25238958994547
79802 9.09493637084961
80002 9.35400485992432
80202 9.53319485982259
80402 9.70666694641113
80602 10.6724418004354
80802 9.48530705769857
81002 9.91072114308675
81202 9.19220860799154
81402 9.88794136047363
81602 9.39259624481201
81802 9.61909834543864
82002 9.36643091837565
82202 8.75710948308309
82402 9.3378849029541
82602 9.75971603393555
82802 9.42448902130127
83002 9.38323148091634
83202 9.78332996368408
83402 9.4831116994222
83602 9.97575759887695
83802 9.90690771738688
84002 9.36906560262044
84202 9.50926272074381
84402 9.7025629679362
84602 9.42569573720296
84802 9.68655490875244
85002 9.88527011871338
85202 9.60531425476074
85402 9.20265865325928
85602 9.46599292755127
85802 9.72387313842773
86002 9.31951649983724
86202 9.43514919281006
86402 9.71791553497314
86602 9.80513032277425
86802 9.08706410725912
87002 9.83177248636881
87202 10.2058951059977
87402 9.14565022786458
87602 9.39693260192871
87802 10.1404012044271
88002 10.0363054275513
88202 9.53671360015869
88402 10.0594113667806
88602 9.53669802347819
88802 9.81879901885986
89002 9.88567384084066
89202 9.63374265034994
89402 9.22202841440837
89602 9.59518973032633
89802 9.29238255818685
90002 9.22606627146403
90202 9.14300505320231
90402 9.51830450693766
90602 9.51378091176351
90802 9.21880340576172
91002 8.79193512598673
91202 9.73634751637777
91402 9.43179480234782
91602 9.49367046356201
91802 10.0058749516805
92002 10.747504234314
92202 9.62138843536377
92402 9.15998681386312
92602 10.4936052958171
92802 10.0564492543538
93002 10.1298430760702
93202 8.83215538660685
93402 11.2602167129517
93602 10.2836507161458
93802 10.1343695322673
94002 9.55218505859375
94202 9.48793188730876
94402 9.95448716481527
94602 9.61366907755534
94802 9.14127063751221
95002 9.15219688415527
95202 9.72233867645264
95402 10.1803531646729
95602 10.1552801132202
95802 10.6279255549113
96002 9.63273016611735
96202 10.4982131322225
96402 9.73956425984701
96602 9.90870189666748
96802 9.56838385264079
97002 10.2852115631104
97202 9.4178835550944
97402 10.7037312189738
97602 9.44581858317057
97802 9.34772046407064
98002 9.87624263763428
98202 10.0930369695028
98402 9.65052096048991
98602 9.60089651743571
98802 10.0762666066488
99002 8.85987567901611
99202 9.82828680674235
99402 9.68671862284342
99602 10.4684607187907
99802 9.86517969767253
100002 9.42989794413249
100202 10.0674810409546
100402 9.11050955454508
100602 10.4234034220378
100802 10.0954634348551
101002 9.57595189412435
101202 10.063349088033
101402 9.3446044921875
101602 10.0408471425374
101802 9.70573139190674
102002 10.1942615509033
102202 9.81121508280436
102402 9.70821571350098
102602 9.1260150273641
102802 9.63258934020996
103002 10.1203527450562
103202 9.84823989868164
103402 9.97725963592529
103602 8.54713916778564
103802 9.53344821929932
104002 9.68999989827474
104202 9.87367312113444
104402 9.94353167215983
104602 10.344362894694
104802 9.41442139943441
105002 9.89609972635905
105202 10.536968866984
105402 10.2199312845866
105602 10.2660598754883
105802 9.45716158548991
106002 9.35246149698893
106202 9.89057699839274
106402 9.81058406829834
106602 9.57579104105631
106802 10.0501302083333
107002 10.5255950291952
107202 9.66785748799642
107402 8.63710657755534
107602 8.90556335449219
107802 9.32945028940837
108002 10.0840816497803
108202 9.95514361063639
108402 10.3528544108073
108602 10.5240446726481
108802 9.50731150309245
109002 10.4434232711792
109202 10.0217151641846
109402 9.96897347768148
109602 10.2191775639852
109802 9.68242645263672
110002 10.0096400578817
110202 9.51146920522054
110402 9.9353281656901
110602 10.4377155303955
110802 9.50495211283366
111002 9.79616355895996
111202 10.1830193201701
111402 9.5751117070516
111602 9.57119782765706
111802 9.91076056162516
112002 9.54105790456136
112202 9.48145739237467
112402 9.83082866668701
112602 10.4087111155192
112802 9.50584634145101
113002 10.0111131668091
113202 10.5396499633789
113402 9.93887074788412
113602 10.3297201792399
113802 9.77554003397624
114002 10.029338200887
114202 9.12957159678141
114402 10.6039822896322
114602 10.0896142323812
114802 9.3098529179891
115002 9.95611890157064
115202 9.95605405171712
115402 10.4300114313761
115602 10.1151790618896
115802 10.2937154769897
116002 10.6164817810059
116202 9.33077653249105
116402 9.46833674112956
116602 9.6811736424764
116802 9.70510005950928
117002 9.827361424764
117202 9.3613764444987
117402 9.74620342254639
117602 10.1880435943604
117802 9.17116101582845
118002 11.0373522440592
118202 9.58401870727539
118402 10.1650371551514
118602 9.17360909779867
118802 10.2168321609497
119002 10.9576072692871
119202 10.7033093770345
119402 10.3775409062703
119602 10.3546988169352
119802 9.86455758412679
120002 9.58092498779297
120202 9.8636589050293
120402 10.3058064778646
120602 11.3089853922526
120802 9.05720901489258
121002 9.94043223063151
121202 9.99717171986898
121402 9.68795967102051
121602 9.95242977142334
121802 10.7950614293416
122002 10.0875619252523
122202 10.1687421798706
122402 10.1588261922201
122602 9.45082839330037
122802 10.3219566345215
123002 10.0904019673665
123202 10.1586666107178
123402 10.6357828776042
123602 10.734268506368
123802 10.3213431040446
124002 9.28162574768066
124202 9.46408367156982
124402 10.2524360020955
124602 9.00549062093099
124802 10.5619064966838
125002 9.72819995880127
125202 10.5527582168579
125402 9.80764675140381
125602 10.0530697504679
125802 10.0227979024251
126002 9.98512140909831
126202 9.73961734771729
126402 10.4470361073812
126602 10.1255547205607
126802 9.70263767242432
127002 9.59603373209635
127202 9.61674435933431
127402 9.96228090922038
127602 9.86981201171875
127802 9.51401933034261
128002 9.59389527638753
128202 10.4671484629313
128402 10.7852252324422
128602 10.1482696533203
128802 10.5258286794027
129002 9.92316881815592
129202 10.1891501744588
129402 10.0522940953573
129602 10.3887462615967
129802 10.1930548350016
130002 8.83899593353271
130202 9.38352743784587
130402 10.0194215774536
130602 10.0021912256877
130802 9.7102788289388
131002 9.83533223470052
131202 10.8073784510295
131402 10.2784121831258
131602 9.34872531890869
131802 9.8197857538859
132002 9.08033418655396
132202 9.42398103078206
132402 9.03905073801676
132602 10.5087445576986
132802 12.0039157867432
133002 10.6429605484009
133202 11.2578887939453
133402 10.4962164560954
133602 9.41151841481527
133802 10.2580477396647
134002 9.32355562845866
134202 10.3017104466756
134402 9.89217662811279
134602 10.3386478424072
134802 9.80184904734294
135002 10.1063756942749
135202 10.2199223836263
135402 10.3206663131714
135602 9.97935962677002
135802 9.78737735748291
136002 10.1059093475342
136202 9.75232807795207
136402 11.1075398127238
136602 9.96571191151937
136802 9.83680375417074
137002 10.2398468653361
137202 9.91884104410807
137402 10.593890508016
137602 10.3784074783325
137802 10.8749634424845
138002 10.6660906473796
138202 9.75424257914225
138402 10.8232885996501
138602 10.0954186121623
138802 11.1854416529338
139002 10.2535931269328
139202 9.87328020731608
139402 9.6765308380127
139602 10.226603825887
139802 10.8536335627238
140002 10.1625140508016
140202 9.72163168589274
140402 9.9618813196818
140602 10.3284673690796
140802 10.5522909164429
141002 10.1500129699707
141202 10.1272338231405
141402 9.67852528889974
141602 10.7538286844889
141802 10.4564015070597
142002 10.8258565266927
142202 10.4586194356283
142402 11.3504915237427
142602 10.4693374633789
142802 9.41678047180176
143002 10.2583920160929
143202 10.6541659037272
143402 9.80961736043294
143602 10.7365449269613
143802 10.6063766479492
144002 10.7138252258301
144202 9.63704999287923
144402 10.2063719431559
144602 10.5202646255493
144802 10.9531453450521
145002 9.4054651260376
145202 9.3869415918986
145402 10.4533713658651
145602 9.90618356068929
145802 10.2404594421387
146002 11.229377746582
146202 9.45011329650879
146402 9.98297437032064
146602 9.61600399017334
146802 10.129734992981
147002 9.63152058919271
147202 10.4851903915405
147402 10.0765501658122
147602 10.6899522145589
147802 10.2373027801514
148002 9.45027256011963
148202 10.8161843617757
148402 10.488574663798
148602 8.41143751144409
148802 10.2915061314901
149002 11.2314103444417
149202 9.80706532796224
149402 9.9071782430013
149602 11.4959233601888
149802 10.0678539276123
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
5 0.333542630076408
105 0.740692635377248
205 0.740692635377248
305 0.740692635377248
405 0.740692635377248
505 0.740692635377248
605 0.740692635377248
705 0.740692635377248
805 0.740692635377248
905 0.740692635377248
1005 0.740692635377248
1105 1.05794457594554
1205 1.05794457594554
1305 1.05794457594554
1405 1.05794457594554
1505 1.05794457594554
1605 1.05794457594554
1705 1.05794457594554
1805 1.05794457594554
1905 1.05794457594554
2005 1.05794457594554
2105 1.41897050539653
2205 1.41897050539653
2305 1.41897050539653
2405 1.41897050539653
2505 1.41897050539653
2605 1.41897050539653
2705 1.41897050539653
2805 1.41897050539653
2905 1.41897050539653
3005 1.41897050539653
3105 1.70063447952271
3205 1.70063447952271
3305 1.70063447952271
3405 1.70063447952271
3505 1.70063447952271
3605 1.70063447952271
3705 1.70063447952271
3805 1.70063447952271
3905 1.70063447952271
4005 1.70063447952271
4105 2.12129910786947
4205 2.12129910786947
4305 2.12129910786947
4405 2.12129910786947
4505 2.12129910786947
4605 2.12129910786947
4705 2.12129910786947
4805 2.12129910786947
4905 2.12129910786947
5005 2.12129910786947
5105 2.59212406476339
5205 2.59212406476339
5305 2.59212406476339
5405 2.59212406476339
5505 2.59212406476339
5605 2.59212406476339
5705 2.59212406476339
5805 2.59212406476339
5905 2.59212406476339
6005 2.59212406476339
6105 3.10630702972412
6205 3.10630702972412
6305 3.10630702972412
6405 3.10630702972412
6505 3.10630702972412
6605 3.10630702972412
6705 3.10630702972412
6805 3.10630702972412
6905 3.10630702972412
7005 3.10630702972412
7105 3.45149024327596
7205 3.45149024327596
7305 3.45149024327596
7405 3.45149024327596
7505 3.45149024327596
7605 3.45149024327596
7705 3.45149024327596
7805 3.45149024327596
7905 3.45149024327596
8005 3.45149024327596
8105 3.72006591161092
8205 3.72006591161092
8305 3.72006591161092
8405 3.72006591161092
8505 3.72006591161092
8605 3.72006591161092
8705 3.72006591161092
8805 3.72006591161092
8905 3.72006591161092
9005 3.72006591161092
9105 4.08149735132853
9205 4.08149735132853
9305 4.08149735132853
9405 4.08149735132853
9505 4.08149735132853
9605 4.08149735132853
9705 4.08149735132853
9805 4.08149735132853
9905 4.08149735132853
10005 4.08149735132853
10105 4.24259813626607
10205 4.24259813626607
10305 4.24259813626607
10405 4.24259813626607
10505 4.24259813626607
10605 4.24259813626607
10705 4.24259813626607
10805 4.24259813626607
10905 4.24259813626607
11005 4.24259813626607
11105 4.28384669621785
11205 4.28384669621785
11305 4.28384669621785
11405 4.28384669621785
11505 4.28384669621785
11605 4.28384669621785
11705 4.28384669621785
11805 4.28384669621785
11905 4.28384669621785
12005 4.28384669621785
12105 4.80696455637614
12205 4.80696455637614
12305 4.80696455637614
12405 4.80696455637614
12505 4.80696455637614
12605 4.80696455637614
12705 4.80696455637614
12805 4.80696455637614
12905 4.80696455637614
13005 4.80696455637614
13105 5.62716849644979
13205 5.62716849644979
13305 5.62716849644979
13405 5.62716849644979
13505 5.62716849644979
13605 5.62716849644979
13705 5.62716849644979
13805 5.62716849644979
13905 5.62716849644979
14005 5.62716849644979
14105 5.64147631327311
14205 5.64147631327311
14305 5.64147631327311
14405 5.64147631327311
14505 5.64147631327311
14605 5.64147631327311
14705 5.64147631327311
14805 5.64147631327311
14905 5.64147631327311
15005 5.64147631327311
15105 6.05806557337443
15205 6.05806557337443
15305 6.05806557337443
15405 6.05806557337443
15505 6.05806557337443
15605 6.05806557337443
15705 6.05806557337443
15805 6.05806557337443
15905 6.05806557337443
16005 6.05806557337443
16105 6.22841771443685
16205 6.22841771443685
16305 6.22841771443685
16405 6.22841771443685
16505 6.22841771443685
16605 6.22841771443685
16705 6.22841771443685
16805 6.22841771443685
16905 6.22841771443685
17005 6.22841771443685
17105 6.39488426844279
17205 6.39488426844279
17305 6.39488426844279
17405 6.39488426844279
17505 6.39488426844279
17605 6.39488426844279
17705 6.39488426844279
17805 6.39488426844279
17905 6.39488426844279
18005 6.39488426844279
18105 6.57146724065145
18205 6.57146724065145
18305 6.57146724065145
18405 6.57146724065145
18505 6.57146724065145
18605 6.57146724065145
18705 6.57146724065145
18805 6.57146724065145
18905 6.57146724065145
19005 6.57146724065145
19105 6.85820150375366
19205 6.85820150375366
19305 6.85820150375366
19405 6.85820150375366
19505 6.85820150375366
19605 6.85820150375366
19705 6.85820150375366
19805 6.85820150375366
19905 6.85820150375366
20005 6.85820150375366
20105 6.90453847249349
20205 6.90453847249349
20305 6.90453847249349
20405 6.90453847249349
20505 6.90453847249349
20605 6.90453847249349
20705 6.90453847249349
20805 6.90453847249349
20905 6.90453847249349
21005 6.90453847249349
21105 8.04437017440796
21205 8.04437017440796
21305 8.04437017440796
21405 8.04437017440796
21505 8.04437017440796
21605 8.04437017440796
21705 8.04437017440796
21805 8.04437017440796
21905 8.04437017440796
22005 8.04437017440796
22105 7.98489586512248
22205 7.98489586512248
22305 7.98489586512248
22405 7.98489586512248
22505 7.98489586512248
22605 7.98489586512248
22705 7.98489586512248
22805 7.98489586512248
22905 7.98489586512248
23005 7.98489586512248
23105 8.01883681615194
23205 8.01883681615194
23305 8.01883681615194
23405 8.01883681615194
23505 8.01883681615194
23605 8.01883681615194
23705 8.01883681615194
23805 8.01883681615194
23905 8.01883681615194
24005 8.01883681615194
24105 8.01883681615194
24205 7.97656567891439
24305 7.97656567891439
24405 7.97656567891439
24505 7.97656567891439
24605 7.97656567891439
24705 7.97656567891439
24805 7.97656567891439
24905 7.97656567891439
25005 7.97656567891439
25105 7.97656567891439
25205 8.04461987813314
25305 8.04461987813314
25405 8.04461987813314
25505 8.04461987813314
25605 8.04461987813314
25705 8.04461987813314
25805 8.04461987813314
25905 8.04461987813314
26005 8.04461987813314
26105 8.04461987813314
26205 8.09218279520671
26305 8.09218279520671
26405 8.09218279520671
26505 8.09218279520671
26605 8.09218279520671
26705 8.09218279520671
26805 8.09218279520671
26905 8.09218279520671
27005 8.09218279520671
27105 8.09218279520671
27205 9.08629814783732
27305 9.08629814783732
27405 9.08629814783732
27505 9.08629814783732
27605 9.08629814783732
27705 9.08629814783732
27805 9.08629814783732
27905 9.08629814783732
28005 9.08629814783732
28105 9.08629814783732
28205 9.04321034749349
28305 9.04321034749349
28405 9.04321034749349
28505 9.04321034749349
28605 9.04321034749349
28705 9.04321034749349
28805 9.04321034749349
28905 9.04321034749349
29005 9.04321034749349
29105 9.04321034749349
29205 9.3325203259786
29305 9.3325203259786
29405 9.3325203259786
29505 9.3325203259786
29605 9.3325203259786
29705 9.3325203259786
29805 9.3325203259786
29905 9.3325203259786
30005 9.3325203259786
30105 9.3325203259786
30205 9.14590899149577
30305 9.14590899149577
30405 9.14590899149577
30505 9.14590899149577
30605 9.14590899149577
30705 9.14590899149577
30805 9.14590899149577
30905 9.14590899149577
31005 9.14590899149577
31105 9.14590899149577
31205 9.64145167668661
31305 9.64145167668661
31405 9.64145167668661
31505 9.64145167668661
31605 9.64145167668661
31705 9.64145167668661
31805 9.64145167668661
31905 9.64145167668661
32005 9.64145167668661
32105 9.64145167668661
32205 9.57594156265259
32305 9.57594156265259
32405 9.57594156265259
32505 9.57594156265259
32605 9.57594156265259
32705 9.57594156265259
32805 9.57594156265259
32905 9.57594156265259
33005 9.57594156265259
33105 9.57594156265259
33205 9.02376047770182
33305 9.02376047770182
33405 9.02376047770182
33505 9.02376047770182
33605 9.02376047770182
33705 9.02376047770182
33805 9.02376047770182
33905 9.02376047770182
34005 9.02376047770182
34105 9.02376047770182
34205 8.51634565989176
34305 8.51634565989176
34405 8.51634565989176
34505 8.51634565989176
34605 8.51634565989176
34705 8.51634565989176
34805 8.51634565989176
34905 8.51634565989176
35005 8.51634565989176
35105 8.51634565989176
35205 8.46464538574219
35305 8.46464538574219
35405 8.46464538574219
35505 8.46464538574219
35605 8.46464538574219
35705 8.46464538574219
35805 8.46464538574219
35905 8.46464538574219
36005 8.46464538574219
36105 8.46464538574219
36205 8.52866331736247
36305 8.52866331736247
36405 8.52866331736247
36505 8.52866331736247
36605 8.52866331736247
36705 8.52866331736247
36805 8.52866331736247
36905 8.52866331736247
37005 8.52866331736247
37105 8.52866331736247
37205 8.5305864016215
37305 8.5305864016215
37405 8.5305864016215
37505 8.5305864016215
37605 8.5305864016215
37705 8.5305864016215
37805 8.5305864016215
37905 8.5305864016215
38005 8.5305864016215
38105 8.5305864016215
38205 8.57211446762085
38305 8.57211446762085
38405 8.57211446762085
38505 8.57211446762085
38605 8.57211446762085
38705 8.57211446762085
38805 8.57211446762085
38905 8.57211446762085
39005 8.57211446762085
39105 8.57211446762085
39205 8.55998516082764
39305 8.55998516082764
39405 8.55998516082764
39505 8.55998516082764
39605 8.55998516082764
39705 8.55998516082764
39805 8.55998516082764
39905 8.55998516082764
40005 8.55998516082764
40105 8.55998516082764
40205 9.74953969319662
40305 9.74953969319662
40405 9.74953969319662
40505 9.74953969319662
40605 9.74953969319662
40705 9.74953969319662
40805 9.74953969319662
40905 9.74953969319662
41005 9.74953969319662
41105 9.74953969319662
41205 10.1118017832438
41305 10.1118017832438
41405 10.1118017832438
41505 10.1118017832438
41605 10.1118017832438
41705 10.1118017832438
41805 10.1118017832438
41905 10.1118017832438
42005 10.1118017832438
42105 10.1118017832438
42205 10.8086274464925
42305 10.8086274464925
42405 10.8086274464925
42505 10.8086274464925
42605 10.8086274464925
42705 10.8086274464925
42805 10.8086274464925
42905 10.8086274464925
43005 10.8086274464925
43105 10.8086274464925
43205 9.93990707397461
43305 9.93990707397461
43405 9.93990707397461
43505 9.93990707397461
43605 9.93990707397461
43705 9.93990707397461
43805 9.93990707397461
43905 9.93990707397461
44005 9.93990707397461
44105 9.93990707397461
44205 9.49111811319987
44305 9.49111811319987
44405 9.49111811319987
44505 9.49111811319987
44605 9.49111811319987
44705 9.49111811319987
44805 9.49111811319987
44905 9.49111811319987
45005 9.49111811319987
45105 9.49111811319987
45205 11.1839543978373
45305 11.1839543978373
45405 11.1839543978373
45505 11.1839543978373
45605 11.1839543978373
45705 11.1839543978373
45805 11.1839543978373
45905 11.1839543978373
46005 11.1839543978373
46105 11.1839543978373
46205 11.1428457895915
46305 11.1428457895915
46405 11.1428457895915
46505 11.1428457895915
46605 11.1428457895915
46705 11.1428457895915
46805 11.1428457895915
46905 11.1428457895915
47005 11.1428457895915
47105 11.1428457895915
47205 11.2490552266439
47305 11.2490552266439
47405 11.2490552266439
47505 11.2490552266439
47605 11.2490552266439
47705 11.2490552266439
47805 11.2490552266439
47905 11.2490552266439
48005 11.2490552266439
48105 11.2490552266439
48205 11.0545276006063
48305 11.0545276006063
48405 11.0545276006063
48505 11.0545276006063
48605 11.0545276006063
48705 11.0545276006063
48805 11.0545276006063
48905 11.0545276006063
49005 11.0545276006063
49105 11.0545276006063
49205 11.0545276006063
49305 11.9945513407389
49405 11.9945513407389
49505 11.9945513407389
49605 11.9945513407389
49705 11.9945513407389
49805 11.9945513407389
49905 11.9945513407389
50005 11.9945513407389
50105 11.9945513407389
50205 11.9945513407389
50305 12.0705556869507
50405 12.0705556869507
50505 12.0705556869507
50605 12.0705556869507
50705 12.0705556869507
50805 12.0705556869507
50905 12.0705556869507
51005 12.0705556869507
51105 12.0705556869507
51205 12.0705556869507
51305 13.8998858133952
51405 13.8998858133952
51505 13.8998858133952
51605 13.8998858133952
51705 13.8998858133952
51805 13.8998858133952
51905 13.8998858133952
52005 13.8998858133952
52105 13.8998858133952
52205 13.8998858133952
52305 16.2101421356201
52405 16.2101421356201
52505 16.2101421356201
52605 16.2101421356201
52705 16.2101421356201
52805 16.2101421356201
52905 16.2101421356201
53005 16.2101421356201
53105 16.2101421356201
53205 16.2101421356201
53305 16.3373907407125
53405 16.3373907407125
53505 16.3373907407125
53605 16.3373907407125
53705 16.3373907407125
53805 16.3373907407125
53905 16.3373907407125
54005 16.3373907407125
54105 16.3373907407125
54205 16.3373907407125
54305 17.5873119036357
54405 17.5873119036357
54505 17.5873119036357
54605 17.5873119036357
54705 17.5873119036357
54805 17.5873119036357
54905 17.5873119036357
55005 17.5873119036357
55105 17.5873119036357
55205 17.5873119036357
55305 20.7608141899109
55405 20.7608141899109
55505 20.7608141899109
55605 20.7608141899109
55705 20.7608141899109
55805 20.7608141899109
55905 20.7608141899109
56005 20.7608141899109
56105 20.7608141899109
56205 20.7608141899109
56305 19.8148201306661
56405 19.8148201306661
56505 19.8148201306661
56605 19.8148201306661
56705 19.8148201306661
56805 19.8148201306661
56905 19.8148201306661
57005 19.8148201306661
57105 19.8148201306661
57205 19.8148201306661
57305 19.8356064160665
57405 19.8356064160665
57505 19.8356064160665
57605 19.8356064160665
57705 19.8356064160665
57805 19.8356064160665
57905 19.8356064160665
58005 19.8356064160665
58105 19.8356064160665
58205 19.8356064160665
58305 21.1353314717611
58405 21.1353314717611
58505 21.1353314717611
58605 21.1353314717611
58705 21.1353314717611
58805 21.1353314717611
58905 21.1353314717611
59005 21.1353314717611
59105 21.1353314717611
59205 21.1353314717611
59305 20.7488009134928
59405 20.7488009134928
59505 20.7488009134928
59605 20.7488009134928
59705 20.7488009134928
59805 20.7488009134928
59905 20.7488009134928
60005 20.7488009134928
60105 20.7488009134928
60205 20.7488009134928
60305 20.3575067520142
60405 20.3575067520142
60505 20.3575067520142
60605 20.3575067520142
60705 20.3575067520142
60805 20.3575067520142
60905 20.3575067520142
61005 20.3575067520142
61105 20.3575067520142
61205 20.3575067520142
61305 20.6873499552409
61405 20.6873499552409
61505 20.6873499552409
61605 20.6873499552409
61705 20.6873499552409
61805 20.6873499552409
61905 20.6873499552409
62005 20.6873499552409
62105 20.6873499552409
62205 20.6873499552409
62305 23.2094434102376
62405 23.2094434102376
62505 23.2094434102376
62605 23.2094434102376
62705 23.2094434102376
62805 23.2094434102376
62905 23.2094434102376
63005 23.2094434102376
63105 23.2094434102376
63205 23.2094434102376
63305 30.1857458750407
63405 30.1857458750407
63505 30.1857458750407
63605 30.1857458750407
63705 30.1857458750407
63805 30.1857458750407
63905 30.1857458750407
64005 30.1857458750407
64105 30.1857458750407
64205 30.1857458750407
64305 29.3727951049805
64405 29.3727951049805
64505 29.3727951049805
64605 29.3727951049805
64705 29.3727951049805
64805 29.3727951049805
64905 29.3727951049805
65005 29.3727951049805
65105 29.3727951049805
65205 29.3727951049805
65305 29.2922210693359
65405 29.2922210693359
65505 29.2922210693359
65605 29.2922210693359
65705 29.2922210693359
65805 29.2922210693359
65905 29.2922210693359
66005 29.2922210693359
66105 29.2922210693359
66205 29.2922210693359
66305 28.8639907836914
66405 28.8639907836914
66505 28.8639907836914
66605 28.8639907836914
66705 28.8639907836914
66805 28.8639907836914
66905 28.8639907836914
67005 28.8639907836914
67105 28.8639907836914
67205 28.8639907836914
67305 28.6528962453206
67405 28.6528962453206
67505 28.6528962453206
67605 28.6528962453206
67705 28.6528962453206
67805 28.6528962453206
67905 28.6528962453206
68005 28.6528962453206
68105 28.6528962453206
68205 28.6528962453206
68305 28.6325016021729
68405 28.6325016021729
68505 28.6325016021729
68605 28.6325016021729
68705 28.6325016021729
68805 28.6325016021729
68905 28.6325016021729
69005 28.6325016021729
69105 28.6325016021729
69205 28.6325016021729
69305 28.9206148783366
69405 28.9206148783366
69505 28.9206148783366
69605 28.9206148783366
69705 28.9206148783366
69805 28.9206148783366
69905 28.9206148783366
70005 28.9206148783366
70105 28.9206148783366
70205 28.9206148783366
70305 27.8098697662354
70405 27.8098697662354
70505 27.8098697662354
70605 27.8098697662354
70705 27.8098697662354
70805 27.8098697662354
70905 27.8098697662354
71005 27.8098697662354
71105 27.8098697662354
71205 27.8098697662354
71305 30.8305276234945
71405 30.8305276234945
71505 30.8305276234945
71605 30.8305276234945
71705 30.8305276234945
71805 30.8305276234945
71905 30.8305276234945
72005 30.8305276234945
72105 30.8305276234945
72205 30.8305276234945
72305 28.2244373957316
72405 28.2244373957316
72505 28.2244373957316
72605 28.2244373957316
72705 28.2244373957316
72805 28.2244373957316
72905 28.2244373957316
73005 28.2244373957316
73105 28.2244373957316
73205 28.2244373957316
73305 28.4388907750448
73405 28.4388907750448
73505 28.4388907750448
73605 28.4388907750448
73705 28.4388907750448
73805 28.4388907750448
73905 28.4388907750448
74005 28.4388907750448
74105 28.4388907750448
74205 28.4388907750448
74305 28.4388907750448
74405 28.533579826355
74505 28.533579826355
74605 28.533579826355
74705 28.533579826355
74805 28.533579826355
74905 28.533579826355
75005 28.533579826355
75105 28.4812599817912
75205 28.4812599817912
75305 28.4812599817912
75405 28.4812599817912
75505 28.4812599817912
75605 28.4812599817912
75705 28.4812599817912
75805 28.4812599817912
75905 28.4812599817912
76005 28.4812599817912
76105 28.4812599817912
76205 28.4812599817912
76305 28.4812599817912
76405 28.4812599817912
76505 28.4812599817912
76605 28.4812599817912
76705 28.4812599817912
76805 28.4812599817912
76905 28.4812599817912
77005 28.4812599817912
77105 27.3508609135946
77205 27.3508609135946
77305 27.3508609135946
77405 27.3508609135946
77505 27.3508609135946
77605 27.3508609135946
77705 27.3508609135946
77805 27.3508609135946
77905 27.3508609135946
78005 27.3508609135946
78105 27.3508609135946
78205 27.3508609135946
78305 27.3508609135946
78405 27.3508609135946
78505 27.3508609135946
78605 27.3508609135946
78705 27.3508609135946
78805 27.3508609135946
78905 27.3508609135946
79005 27.3508609135946
79105 26.1871366500854
79205 26.1871366500854
79305 26.1871366500854
79405 26.1871366500854
79505 26.1871366500854
79605 26.1871366500854
79705 26.1871366500854
79805 26.1871366500854
79905 26.1871366500854
80005 26.1871366500854
80105 26.1871366500854
80205 26.1871366500854
80305 26.1871366500854
80405 26.1871366500854
80505 26.1871366500854
80605 26.1871366500854
80705 26.1871366500854
80805 26.1871366500854
80905 26.1871366500854
81005 26.1871366500854
81105 26.7768379847209
81205 26.7768379847209
81305 26.7768379847209
81405 26.7768379847209
81505 26.7768379847209
81605 26.7768379847209
81705 26.7768379847209
81805 26.7768379847209
81905 26.7768379847209
82005 26.7768379847209
82105 26.7768379847209
82205 26.7768379847209
82305 26.7768379847209
82405 26.7768379847209
82505 26.7768379847209
82605 26.7768379847209
82705 26.7768379847209
82805 26.7768379847209
82905 26.7768379847209
83005 26.7768379847209
83105 25.390393892924
83205 25.390393892924
83305 25.390393892924
83405 25.390393892924
83505 25.390393892924
83605 25.390393892924
83705 25.390393892924
83805 25.390393892924
83905 25.390393892924
84005 25.390393892924
84105 25.390393892924
84205 25.390393892924
84305 25.390393892924
84405 25.390393892924
84505 25.390393892924
84605 25.390393892924
84705 25.390393892924
84805 25.390393892924
84905 25.390393892924
85005 25.390393892924
85105 22.2339194615682
85205 22.2339194615682
85305 22.2339194615682
85405 22.2339194615682
85505 22.2339194615682
85605 22.2339194615682
85705 22.2339194615682
85805 22.2339194615682
85905 22.2339194615682
86005 22.2339194615682
86105 22.2339194615682
86205 22.2339194615682
86305 22.2339194615682
86405 22.2339194615682
86505 22.2339194615682
86605 22.2339194615682
86705 22.2339194615682
86805 22.2339194615682
86905 22.2339194615682
87005 22.2339194615682
87105 22.6890567143758
87205 22.6890567143758
87305 22.6890567143758
87405 22.6890567143758
87505 22.6890567143758
87605 22.6890567143758
87705 22.6890567143758
87805 22.6890567143758
87905 22.6890567143758
88005 22.6890567143758
88105 22.6890567143758
88205 22.6890567143758
88305 22.6890567143758
88405 22.6890567143758
88505 22.6890567143758
88605 22.6890567143758
88705 22.6890567143758
88805 22.6890567143758
88905 22.6890567143758
89005 22.6890567143758
89105 22.5293970108032
89205 22.5293970108032
89305 22.5293970108032
89405 22.5293970108032
89505 22.5293970108032
89605 22.5293970108032
89705 22.5293970108032
89805 22.5293970108032
89905 22.5293970108032
90005 22.5293970108032
90105 22.5293970108032
90205 22.5293970108032
90305 22.5293970108032
90405 22.5293970108032
90505 22.5293970108032
90605 22.5293970108032
90705 22.5293970108032
90805 22.5293970108032
90905 22.5293970108032
91005 22.5293970108032
91105 22.7761675516764
91205 22.7761675516764
91305 22.7761675516764
91405 22.7761675516764
91505 22.7761675516764
91605 22.7761675516764
91705 22.7761675516764
91805 22.7761675516764
91905 22.7761675516764
92005 22.7761675516764
92105 22.7761675516764
92205 22.7761675516764
92305 22.7761675516764
92405 22.7761675516764
92505 22.7761675516764
92605 22.7761675516764
92705 22.7761675516764
92805 22.7761675516764
92905 22.7761675516764
93005 22.7761675516764
93105 20.4633471171061
93205 20.4633471171061
93305 20.4633471171061
93405 20.4633471171061
93505 20.4633471171061
93605 20.4633471171061
93705 20.4633471171061
93805 20.4633471171061
93905 20.4633471171061
94005 20.4633471171061
94105 20.4633471171061
94205 20.4633471171061
94305 20.4633471171061
94405 20.4633471171061
94505 20.4633471171061
94605 20.4633471171061
94705 20.4633471171061
94805 20.4633471171061
94905 20.4633471171061
95005 20.4633471171061
95105 20.1354468663534
95205 20.1354468663534
95305 20.1354468663534
95405 20.1354468663534
95505 20.1354468663534
95605 20.1354468663534
95705 20.1354468663534
95805 20.1354468663534
95905 20.1354468663534
96005 20.1354468663534
96105 20.1354468663534
96205 20.1354468663534
96305 20.1354468663534
96405 20.1354468663534
96505 20.1354468663534
96605 20.1354468663534
96705 20.1354468663534
96805 20.1354468663534
96905 20.1354468663534
97005 20.1354468663534
97105 20.1354468663534
97205 21.7497730255127
97305 21.7497730255127
97405 21.7497730255127
97505 21.7497730255127
97605 21.7497730255127
97705 21.7497730255127
97805 21.7497730255127
97905 21.7497730255127
98005 21.7497730255127
98105 21.7497730255127
98205 21.7497730255127
98305 21.7497730255127
98405 21.7497730255127
98505 21.7497730255127
98605 21.7497730255127
98705 21.7497730255127
98805 21.7497730255127
98905 21.7497730255127
99005 21.7497730255127
99105 21.7497730255127
99205 21.9221611022949
99305 21.9221611022949
99405 21.9221611022949
99505 21.9221611022949
99605 21.9221611022949
99705 21.9221611022949
99805 21.9221611022949
99905 21.9221611022949
100005 21.9221611022949
100105 21.9221611022949
100205 21.9221611022949
100305 21.9221611022949
100405 21.9221611022949
100505 21.9221611022949
100605 21.9221611022949
100705 21.9221611022949
100805 21.9221611022949
100905 21.9221611022949
101005 21.9221611022949
101105 21.9221611022949
101205 21.9474932352702
101305 21.9474932352702
101405 21.9474932352702
101505 21.9474932352702
101605 21.9474932352702
101705 21.9474932352702
101805 21.9474932352702
101905 21.9474932352702
102005 21.9474932352702
102105 21.9474932352702
102205 21.9474932352702
102305 21.9474932352702
102405 21.9474932352702
102505 21.9474932352702
102605 21.9474932352702
102705 21.9474932352702
102805 21.9474932352702
102905 21.9474932352702
103005 21.9474932352702
103105 21.9474932352702
103205 22.5766741434733
103305 22.5766741434733
103405 22.5766741434733
103505 22.5766741434733
103605 22.5766741434733
103705 22.5766741434733
103805 22.5766741434733
103905 22.5766741434733
104005 22.5766741434733
104105 22.5766741434733
104205 22.5766741434733
104305 22.5766741434733
104405 22.5766741434733
104505 22.5766741434733
104605 22.5766741434733
104705 22.5766741434733
104805 22.5766741434733
104905 22.5766741434733
105005 22.5766741434733
105105 22.5766741434733
105205 22.5003547668457
105305 22.5003547668457
105405 22.5003547668457
105505 22.5003547668457
105605 22.5003547668457
105705 22.5003547668457
105805 22.5003547668457
105905 22.5003547668457
106005 22.5003547668457
106105 22.5003547668457
106205 22.5003547668457
106305 22.5003547668457
106405 22.5003547668457
106505 22.5003547668457
106605 22.5003547668457
106705 22.5003547668457
106805 22.5003547668457
106905 22.5003547668457
107005 22.5003547668457
107105 22.5003547668457
107205 17.0017716089884
107305 17.0017716089884
107405 17.0017716089884
107505 17.0017716089884
107605 17.0017716089884
107705 17.0017716089884
107805 17.0017716089884
107905 17.0017716089884
108005 17.0017716089884
108105 17.0017716089884
108205 17.0017716089884
108305 17.0017716089884
108405 17.0017716089884
108505 17.0017716089884
108605 17.0017716089884
108705 17.0017716089884
108805 17.0017716089884
108905 17.0017716089884
109005 17.0017716089884
109105 17.0017716089884
109205 17.0017716089884
109305 17.0017716089884
109405 17.0017716089884
109505 17.0017716089884
109605 17.0017716089884
109705 17.0017716089884
109805 17.0017716089884
109905 17.0017716089884
110005 17.0017716089884
110105 17.0017716089884
110205 17.0017716089884
110305 17.0017716089884
110405 17.0017716089884
110505 17.0017716089884
110605 17.0017716089884
110705 17.0017716089884
110805 17.0017716089884
110905 17.0017716089884
111005 17.0017716089884
111105 17.0017716089884
111205 16.2983732223511
111305 16.2983732223511
111405 16.2983732223511
111505 16.2983732223511
111605 16.2983732223511
111705 16.2983732223511
111805 16.2983732223511
111905 16.2983732223511
112005 16.2983732223511
112105 16.2983732223511
112205 16.2983732223511
112305 16.2983732223511
112405 16.2983732223511
112505 16.2983732223511
112605 15.9210618336995
112705 15.9210618336995
112805 15.9210618336995
112905 15.9210618336995
113005 15.9210618336995
113105 15.9210618336995
113205 15.9210618336995
113305 15.9210618336995
113405 15.9210618336995
113505 15.9210618336995
113605 15.9210618336995
113705 15.9210618336995
113805 15.9210618336995
113905 15.9210618336995
114005 15.9210618336995
114105 15.9210618336995
114205 15.9210618336995
114305 15.9210618336995
114405 15.9210618336995
114505 15.9210618336995
114605 15.9210618336995
114705 15.9210618336995
114805 15.9210618336995
114905 15.9210618336995
115005 15.9210618336995
115105 15.9210618336995
115205 15.9210618336995
115305 15.9210618336995
115405 15.9210618336995
115505 15.9210618336995
115605 15.9210618336995
115705 15.9210618336995
115805 15.9210618336995
115905 15.9210618336995
116005 15.9210618336995
116105 15.9210618336995
116205 15.9210618336995
116305 15.9210618336995
116405 15.9210618336995
116505 15.9210618336995
116605 13.5682837168376
116705 13.5682837168376
116805 13.5682837168376
116905 13.5682837168376
117005 13.5682837168376
117105 13.5682837168376
117205 13.5682837168376
117305 13.5682837168376
117405 13.5682837168376
117505 13.5682837168376
117605 13.5682837168376
117705 13.5682837168376
117805 13.5682837168376
117905 13.5682837168376
118005 13.5682837168376
118105 13.5682837168376
118205 13.5682837168376
118305 13.5682837168376
118405 13.5682837168376
118505 13.5682837168376
118605 13.5682837168376
118705 13.5682837168376
118805 13.5682837168376
118905 13.5682837168376
119005 13.5682837168376
119105 13.5682837168376
119205 13.5682837168376
119305 13.5682837168376
119405 13.5682837168376
119505 13.5682837168376
119605 13.5682837168376
119705 13.5682837168376
119805 13.5682837168376
119905 13.5682837168376
120005 13.5682837168376
120105 13.5682837168376
120205 13.5682837168376
120305 13.5682837168376
120405 13.5682837168376
120505 13.5682837168376
120605 13.4062751134237
120705 13.4062751134237
120805 13.4062751134237
120905 13.4062751134237
121005 13.4062751134237
121105 13.4062751134237
121205 13.4062751134237
121305 13.4062751134237
121405 13.4062751134237
121505 13.4062751134237
121605 13.4062751134237
121705 13.4062751134237
121805 13.4062751134237
121905 13.4062751134237
122005 13.4062751134237
122105 13.4062751134237
122205 13.4062751134237
122305 13.4062751134237
122405 13.4062751134237
122505 13.4062751134237
122605 13.4062751134237
122705 13.4062751134237
122805 13.4062751134237
122905 13.4062751134237
123005 13.4062751134237
123105 13.4062751134237
123205 13.4062751134237
123305 13.4062751134237
123405 13.4062751134237
123505 13.4062751134237
123605 13.4062751134237
123705 13.4062751134237
123805 13.4062751134237
123905 13.4062751134237
124005 13.4062751134237
124105 13.4062751134237
124205 13.4062751134237
124305 13.4062751134237
124405 13.4062751134237
124505 13.4062751134237
124605 13.6742979685465
124705 13.6742979685465
124805 13.6742979685465
124905 13.6742979685465
125005 13.6742979685465
125105 13.6742979685465
125205 13.6742979685465
125305 13.6742979685465
125405 13.6742979685465
125505 13.6742979685465
125605 13.6742979685465
125705 13.6742979685465
125805 13.6742979685465
125905 13.6742979685465
126005 13.6742979685465
126105 13.6742979685465
126205 13.6742979685465
126305 13.6742979685465
126405 13.6742979685465
126505 13.6742979685465
126605 13.6742979685465
126705 13.6742979685465
126805 13.6742979685465
126905 13.6742979685465
127005 13.6742979685465
127105 13.6742979685465
127205 13.6742979685465
127305 13.6742979685465
127405 13.6742979685465
127505 13.6742979685465
127605 13.6742979685465
127705 13.6742979685465
127805 13.6742979685465
127905 13.6742979685465
128005 13.6742979685465
128105 13.6742979685465
128205 13.6742979685465
128305 13.6742979685465
128405 13.6742979685465
128505 13.6742979685465
128605 14.0717274347941
128705 14.0717274347941
128805 14.0717274347941
128905 14.0717274347941
129005 14.0717274347941
129105 14.0717274347941
129205 14.0717274347941
129305 14.0717274347941
129405 14.0717274347941
129505 14.0717274347941
129605 14.0717274347941
129705 14.0717274347941
129805 14.0717274347941
129905 14.0717274347941
130005 14.0717274347941
130105 14.0717274347941
130205 14.0717274347941
130305 14.0717274347941
130405 14.0717274347941
130505 14.0717274347941
130605 14.0717274347941
130705 14.0717274347941
130805 14.0717274347941
130905 14.0717274347941
131005 14.0717274347941
131105 14.0717274347941
131205 14.0717274347941
131305 14.0717274347941
131405 14.0717274347941
131505 14.0717274347941
131605 14.0717274347941
131705 14.0717274347941
131805 14.0717274347941
131905 14.0717274347941
132005 14.0717274347941
132105 14.0717274347941
132205 14.0717274347941
132305 14.0717274347941
132405 14.0717274347941
132505 14.0717274347941
132605 14.0717274347941
132705 13.895593325297
132805 13.895593325297
132905 13.895593325297
133005 13.895593325297
133105 13.895593325297
133205 13.895593325297
133305 13.895593325297
133405 13.895593325297
133505 13.895593325297
133605 13.895593325297
133705 13.895593325297
133805 13.895593325297
133905 13.895593325297
134005 13.895593325297
134105 13.895593325297
134205 13.895593325297
134305 13.895593325297
134405 13.895593325297
134505 13.895593325297
134605 13.895593325297
134705 13.895593325297
134805 13.895593325297
134905 13.895593325297
135005 13.895593325297
135105 13.895593325297
135205 13.895593325297
135305 13.895593325297
135405 13.895593325297
135505 13.895593325297
135605 13.895593325297
135705 13.895593325297
135805 13.895593325297
135905 13.895593325297
136005 13.895593325297
136105 13.895593325297
136205 13.895593325297
136305 13.895593325297
136405 13.895593325297
136505 13.895593325297
136605 13.895593325297
136705 13.7605673472087
136805 13.7605673472087
136905 13.7605673472087
137005 13.7605673472087
137105 13.7605673472087
137205 13.7605673472087
137305 13.7605673472087
137405 13.7605673472087
137505 13.7605673472087
137605 13.7605673472087
137705 13.7605673472087
137805 13.7605673472087
137905 13.7605673472087
138005 13.7605673472087
138105 13.7605673472087
138205 13.7605673472087
138305 13.7605673472087
138405 13.7605673472087
138505 13.7605673472087
138605 13.7605673472087
138705 13.7605673472087
138805 13.7605673472087
138905 13.7605673472087
139005 13.7605673472087
139105 13.7605673472087
139205 13.7605673472087
139305 13.7605673472087
139405 13.7605673472087
139505 13.7605673472087
139605 13.7605673472087
139705 13.7605673472087
139805 13.7605673472087
139905 13.7605673472087
140005 13.7605673472087
140105 13.7605673472087
140205 13.7605673472087
140305 13.7605673472087
140405 13.7605673472087
140505 13.7605673472087
140605 13.7605673472087
140705 14.1309038798014
140805 14.1309038798014
140905 14.1309038798014
141005 14.1309038798014
141105 14.1309038798014
141205 14.1309038798014
141305 14.1309038798014
141405 14.1309038798014
141505 14.1309038798014
141605 14.1309038798014
141705 14.1309038798014
141805 14.1309038798014
141905 14.1309038798014
142005 14.1309038798014
142105 14.1309038798014
142205 14.1309038798014
142305 14.1309038798014
142405 14.1309038798014
142505 14.1309038798014
142605 14.1309038798014
142705 14.1309038798014
142805 14.1309038798014
142905 14.1309038798014
143005 14.1309038798014
143105 14.1309038798014
143205 14.1309038798014
143305 14.1309038798014
143405 14.1309038798014
143505 14.1309038798014
143605 14.1309038798014
143705 14.1309038798014
143805 14.1309038798014
143905 14.1309038798014
144005 14.1309038798014
144105 14.1309038798014
144205 14.1309038798014
144305 14.1309038798014
144405 14.1309038798014
144505 14.1309038798014
144605 14.1309038798014
144705 13.9171082178752
144805 13.9171082178752
144905 13.9171082178752
145005 13.9171082178752
145105 13.9171082178752
145205 13.9171082178752
145305 13.9171082178752
145405 13.9171082178752
145505 13.9171082178752
145605 13.9171082178752
145705 13.9171082178752
145805 13.9171082178752
145905 13.9171082178752
146005 13.9171082178752
146105 13.9171082178752
146205 13.9171082178752
146305 13.9171082178752
146405 13.9171082178752
146505 13.9171082178752
146605 13.9171082178752
146705 13.9171082178752
146805 13.9171082178752
146905 13.9171082178752
147005 13.9171082178752
147105 13.9171082178752
147205 13.9171082178752
147305 13.9171082178752
147405 13.9171082178752
147505 13.9171082178752
147605 13.9171082178752
147705 13.9171082178752
147805 13.9171082178752
147905 13.9171082178752
148005 13.9171082178752
148105 13.9171082178752
148205 13.9171082178752
148305 13.9171082178752
148405 13.9171082178752
148505 13.9171082178752
148605 13.9171082178752
148705 14.4369948705037
148805 14.4369948705037
148905 14.4369948705037
149005 14.4369948705037
149105 14.4369948705037
149205 14.4369948705037
149305 14.4369948705037
149405 14.4369948705037
149505 14.4369948705037
149605 14.4369948705037
149705 14.4369948705037
149805 14.4369948705037
149905 14.4369948705037
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_ResNet-20_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
reverse legend, legend cell align={left}, legend style={ fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.94,0.3)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-100 ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.3, ymax=0.69,
ytick style={color=black},
%ytick={-1.2,-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
minor y tick num=3
]
\addplot [draw=color0, fill=color0, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
-0.006 0.604800999164581
0 -1
};
\addlegendentry{PLS : $\alpha$: 0.1, $c_{W}$: 0.1, c1: 0.4, $\beta$: 0.0}
\addplot [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.630008002122243
0 -1
};
\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.9}
\addplot [draw=black, fill=black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.557124733924866
0 -1
};
\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu$: 0.1}
\addplot [draw=color1, fill=color1, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.604066510995229
0 -1
};
\addlegendentry{GOLSI : $c$: 0.99, $\eta$: 2.0, $\alpha$: 0.1, $\beta$: 0.4}
\addplot [draw=color2, fill=color2, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.572482645511627
0 -1
};
\addlegendentry{PAL : $\alpha$: 1.0, $\mu$: 1.0, $\beta$: 0.4 }
\addplot [draw=red, fill=red, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.61535123984019
0 -1
};
\addlegendentry{LABPAL-NSGD: $|\mathbb{B}_a|$: 1280, $\beta$: 0.0, $\alpha$: 1.9, n: 1000}
\addplot [draw=blue, fill=blue, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
-0.006 0.629440426826477
0 -1
};
\addlegendentry{LABPAL-SGD: $|\mathbb{B}_a|$: 1280, $\beta$: 0.0, $\alpha$: 1.9, n: 1000}s
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_ResNet-20_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
tick align=outside,
tick pos=left,
title={training loss CIFAR-100 ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-21.35, xmax=448.35,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.1, ymax=6.5,
ymode=log,
ytick style={color=black},
ytick={0.01,0.05,0.1,0.5,1,5}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 6.41025066375732
1 4.09881909688314
2 3.61979699134827
3 3.31649764378866
4 3.06200623512268
5 2.87314542134603
6 2.71836447715759
7 2.58869512875875
8 2.46904651323954
9 2.36571598052979
10 2.27556212743123
11 2.19961460431417
12 2.13101569811503
13 2.06469019254049
14 2.00816905498505
15 1.9590806166331
16 1.91052214304606
17 1.86676061153412
18 1.8239692846934
19 1.78726164499919
20 1.75725984573364
21 1.72138365109762
22 1.69212790330251
23 1.66179207960765
24 1.63442401091258
25 1.60614764690399
26 1.58135032653809
27 1.56538224220276
28 1.53888054688772
29 1.51868065198263
30 1.49647009372711
31 1.48478412628174
32 1.46180848280589
33 1.44467556476593
34 1.42681852976481
35 1.41817084948222
36 1.39718933900197
37 1.38537975152334
38 1.36704715092977
39 1.35286899407705
40 1.34154776732127
41 1.32213147481283
42 1.3162069718043
43 1.30632507801056
44 1.29079222679138
45 1.2770045598348
46 1.26429073015849
47 1.25705587863922
48 1.24440519014994
49 1.23902710278829
50 1.22372607390086
51 1.21473300457001
52 1.20951048533122
53 1.19623227914174
54 1.18809294700623
55 1.17918213208516
56 1.16615410645803
57 1.16270963350932
58 1.1517352660497
59 1.14078064759572
60 1.13668811321259
61 1.12902148564657
62 1.12195233503977
63 1.11273769537608
64 1.10110119978587
65 1.09729154904683
66 1.09253613154093
67 1.08838713169098
68 1.08340056737264
69 1.07305669784546
70 1.06459716955821
71 1.06400636831919
72 1.04844375451406
73 1.04672332604726
74 1.04188684622447
75 1.03247531255086
76 1.02738960584005
77 1.02336589495341
78 1.01405012607574
79 1.01631951332092
80 1.00479634602865
81 1.00319143136342
82 0.993259032567342
83 0.99258416891098
84 0.985170781612396
85 0.979548712571462
86 0.97877158721288
87 0.973943253358205
88 0.969079116980235
89 0.965059340000153
90 0.958272119363149
91 0.954494694868724
92 0.945537706216176
93 0.941026528676351
94 0.93850044409434
95 0.930631339550018
96 0.928816159566244
97 0.928384860356649
98 0.919025977452596
99 0.920115927855174
100 0.912441372871399
101 0.909903248151143
102 0.902131279309591
103 0.903087079524994
104 0.898277918497721
105 0.886347631613413
106 0.89088507493337
107 0.888657450675964
108 0.882889926433563
109 0.878499309221903
110 0.875791211922963
111 0.870621840159098
112 0.866641561190287
113 0.858099778493245
114 0.857793788115183
115 0.85333396991094
116 0.85625155766805
117 0.850017150243123
118 0.84710685412089
119 0.843591034412384
120 0.83774737517039
121 0.837852080663045
122 0.833409170309703
123 0.828867038091024
124 0.827735245227814
125 0.824173549811045
126 0.81820547580719
127 0.817440867424011
128 0.815462708473206
129 0.811588287353516
130 0.805799682935079
131 0.806230207284292
132 0.800938745339712
133 0.801549295584361
134 0.800085922082265
135 0.794567982355754
136 0.792659779389699
137 0.784073968728383
138 0.785257458686829
139 0.785580257574717
140 0.777749180793762
141 0.778207699457804
142 0.775195221106211
143 0.772471189498901
144 0.76686970392863
145 0.767035265763601
146 0.765719075997671
147 0.761681377887726
148 0.760021567344666
149 0.755065123240153
150 0.750700533390045
151 0.752545992533366
152 0.750802477200826
153 0.746387759844462
154 0.752777953942617
155 0.743105908234914
156 0.738570213317871
157 0.738315959771474
158 0.737395147482554
159 0.73638916015625
160 0.728729565938314
161 0.726524571577708
162 0.727022290229797
163 0.72825022538503
164 0.721633732318878
165 0.718944331010183
166 0.717036346594493
167 0.715910971164703
168 0.714909096558889
169 0.713131527105967
170 0.711569865544637
171 0.707255820433299
172 0.703245023886363
173 0.703221877415975
174 0.701232155164083
175 0.699943919976552
176 0.695974449316661
177 0.69784285624822
178 0.691675345102946
179 0.694147169589996
180 0.689412136872609
181 0.690951267878214
182 0.687780062357585
183 0.686101237932841
184 0.68046506245931
185 0.684637725353241
186 0.673948566118876
187 0.676760574181875
188 0.680183668931325
189 0.673523207505544
190 0.669681449731191
191 0.671139736970266
192 0.67086128393809
193 0.665421009063721
194 0.666278918584188
195 0.664286335309347
196 0.66254731019338
197 0.659963150819143
198 0.657497862974803
199 0.656638642152151
200 0.656329929828644
201 0.653718789418538
202 0.649073282877604
203 0.647996405760447
204 0.648120443026225
205 0.646612644195557
206 0.647792915503184
207 0.645350396633148
208 0.640733202298482
209 0.643651882807414
210 0.63630884885788
211 0.636342247327169
212 0.634850382804871
213 0.640493472417196
214 0.631383816401164
215 0.630333085854848
216 0.630954921245575
217 0.625674823919932
218 0.625552614529928
219 0.621694723765055
220 0.625311930974325
221 0.622631549835205
222 0.621460298697154
223 0.619503557682037
224 0.617132425308228
225 0.619051118691762
226 0.619903266429901
227 0.612539569536845
228 0.613002141316732
229 0.606683234373728
230 0.606818477312724
231 0.610705375671387
232 0.604687492052714
233 0.60713924964269
234 0.603446622689565
235 0.608874320983887
236 0.602285583813985
237 0.60567452510198
238 0.600139955679576
239 0.599363923072815
240 0.593413213888804
241 0.594498733679453
242 0.595932284990946
243 0.5919508934021
244 0.591635485490163
245 0.590210537115733
246 0.586968620618184
247 0.592891275882721
248 0.588476141293844
249 0.580661574999491
250 0.590282777945201
251 0.583111306031545
252 0.581074138482412
253 0.581181903680166
254 0.57679404815038
255 0.583248893419901
256 0.577798704306285
257 0.573340137799581
258 0.577915668487549
259 0.57643069823583
260 0.571644445260366
261 0.574264645576477
262 0.570665876070658
263 0.57438063621521
264 0.564991235733032
265 0.571711003780365
266 0.567923923333486
267 0.560323039690653
268 0.56146627664566
269 0.560781300067902
270 0.558701515197754
271 0.559170484542847
272 0.557306865851084
273 0.555330256621043
274 0.553512096405029
275 0.55434379975001
276 0.551475882530212
277 0.555365165074666
278 0.555184344450633
279 0.555466651916504
280 0.549529373645782
281 0.548488597075144
282 0.551549911499023
283 0.548547844092051
284 0.549653589725494
285 0.5491796930631
286 0.541063706080119
287 0.54422797759374
288 0.541894495487213
289 0.541659315427144
290 0.539139966169993
291 0.536729653676351
292 0.536604225635529
293 0.537121216456095
294 0.535222311814626
295 0.538301487763723
296 0.533554593722026
297 0.530140360196432
298 0.535635809103648
299 0.534001608689626
300 0.534019529819489
301 0.533488074938456
302 0.530534704526265
303 0.530679901440938
304 0.531057556470235
305 0.526722490787506
306 0.527400056521098
307 0.527057528495789
308 0.524793605009715
309 0.522790571053823
310 0.520561317602793
311 0.518164237340291
312 0.518594364325205
313 0.514072438081106
314 0.518213669459025
315 0.513041814168294
316 0.51777595281601
317 0.519569834073385
318 0.51831199725469
319 0.518461724122365
320 0.510908782482147
321 0.511437833309174
322 0.516881326834361
323 0.510796447594961
324 0.509712219238281
325 0.507874111334483
326 0.510721216599146
327 0.509820719559987
328 0.504471004009247
329 0.506569971640905
330 0.508679737647375
331 0.502257148424784
332 0.504739622275035
333 0.503675123055776
334 0.502977708975474
335 0.502073625723521
336 0.499484459559123
337 0.500464191039403
338 0.498058716456095
339 0.496857861677806
340 0.494972338279088
341 0.500054130951563
342 0.501833448807398
343 0.498895814021428
344 0.497106413046519
345 0.491670141617457
346 0.493590454260508
347 0.491597731908162
348 0.490842550992966
349 0.491621295611064
350 0.491192509730657
351 0.490846832593282
352 0.48929754892985
353 0.487076332171758
354 0.486609290043513
355 0.487079242865245
356 0.481686780850093
357 0.485711256663005
358 0.490872790416082
359 0.478465040524801
360 0.478465636571248
361 0.483446329832077
362 0.482724636793137
363 0.484921395778656
364 0.484307438135147
365 0.47782031695048
366 0.481337328751882
367 0.476499338944753
368 0.477006822824478
369 0.47639274597168
370 0.47160080075264
371 0.47763192653656
372 0.471007853746414
373 0.475439856449763
374 0.470761090517044
375 0.473273495833079
376 0.472322026888529
377 0.470321774482727
378 0.474210798740387
379 0.467854311068853
380 0.466543942689896
381 0.468084633350372
382 0.464572707811991
383 0.471332798401515
384 0.459324608246485
385 0.465888808170954
386 0.463495274384816
387 0.463257104158401
388 0.464626351992289
389 0.463990499575933
390 0.463433821996053
391 0.464029798905055
392 0.464047968387604
393 0.46432547767957
394 0.460499455531438
395 0.460598468780518
396 0.461027274529139
397 0.460933029651642
398 0.459963997205098
399 0.458539078632991
400 0.457176923751831
401 0.462836196025213
402 0.459501137336095
403 0.454425970713298
404 0.455167065064112
405 0.453309913476308
406 0.453847130139669
407 0.454236507415771
408 0.451265176137288
409 0.455950528383255
410 0.446740299463272
411 0.452353229125341
412 0.445002684990565
413 0.447551687558492
414 0.448780397574107
415 0.44721786181132
416 0.44945548971494
417 0.452278594175975
418 0.448301047086716
419 0.450553735097249
420 0.445468872785568
421 0.449203749497732
422 0.446603000164032
423 0.439347793658574
424 0.441016207138697
425 0.444783379634221
426 0.43908570210139
427 0.442472149928411
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 6.4102512995402
1 4.21040105819702
2 3.68225375811259
3 3.34163284301758
4 3.01953760782878
5 2.77075409889221
6 2.57019996643066
7 2.40712428092957
8 2.28085072835286
9 2.1670515537262
10 2.07105175654093
11 1.99079263210297
12 1.91985714435577
13 1.85966742038727
14 1.80773615837097
15 1.76065993309021
16 1.71459031105042
17 1.670747478803
18 1.6377743879954
19 1.60274656613668
20 1.56700805823008
21 1.53408579031626
22 1.51178884506226
23 1.48998912175496
24 1.45987153053284
25 1.43933212757111
26 1.41322982311249
27 1.39553666114807
28 1.37053795655568
29 1.3599587281545
30 1.34033683935801
31 1.31683051586151
32 1.30497209231059
33 1.28600712617238
34 1.27181339263916
35 1.26383086045583
36 1.24580609798431
37 1.23553232351939
38 1.21845428148905
39 1.20210270086924
40 1.1931384007136
41 1.18171497186025
42 1.17064305146535
43 1.15972761313121
44 1.14610783259074
45 1.13653743267059
46 1.13076420625051
47 1.11822656790415
48 1.10678243637085
49 1.10080222288768
50 1.08732231458028
51 1.08294014135997
52 1.07639169692993
53 1.06194841861725
54 1.05344065030416
55 1.04876740773519
56 1.04047886530558
57 1.03353401025136
58 1.03171555201213
59 1.02214427789052
60 1.01182329654694
61 1.0034347375234
62 0.99909363190333
63 0.986451725165049
64 0.987074752648672
65 0.977028866608938
66 0.971157987912496
67 0.970759173234304
68 0.964483539263407
69 0.955561598141988
70 0.947412610054016
71 0.945777336756388
72 0.931913455327352
73 0.932018081347148
74 0.926902989546458
75 0.915785988171895
76 0.916337589422862
77 0.907951513926188
78 0.905180176099141
79 0.89894030491511
80 0.892575760682424
81 0.890138427416484
82 0.881129483381907
83 0.87969301144282
84 0.875447293122609
85 0.872929871082306
86 0.867393612861633
87 0.860056161880493
88 0.856735746065776
89 0.856395979722341
90 0.849614044030507
91 0.844645977020264
92 0.841374079386393
93 0.839191814263662
94 0.834506968657176
95 0.828478991985321
96 0.824427227179209
97 0.826457619667053
98 0.815695385138194
99 0.814297179381053
100 0.808552881081899
101 0.804713825384776
102 0.801262497901917
103 0.802529354890188
104 0.797942837079366
105 0.790516118208567
106 0.788652936617533
107 0.783377130826314
108 0.7820778687795
109 0.780946791172028
110 0.774830043315887
111 0.774555563926697
112 0.770092129707336
113 0.767467538515727
114 0.767342408498128
115 0.762824436028798
116 0.760233362515767
117 0.755599657694499
118 0.74944132566452
119 0.748321493466695
120 0.750242471694946
121 0.742023547490438
122 0.738274276256561
123 0.740348716576894
124 0.738479773203532
125 0.73269381125768
126 0.728388448556264
127 0.728789110978444
128 0.724491238594055
129 0.718305766582489
130 0.72005707025528
131 0.716380536556244
132 0.717888156572978
133 0.711520175139109
134 0.709064920743307
135 0.707247912883759
136 0.702917158603668
137 0.702514410018921
138 0.697369277477264
139 0.698419630527496
140 0.692942043145498
141 0.696064710617065
142 0.692899723847707
143 0.685176432132721
144 0.689366082350413
145 0.686036845048269
146 0.680822054545085
147 0.681275208791097
148 0.676736454168955
149 0.669538160165151
150 0.673877855141958
151 0.670456071694692
152 0.670141180356344
153 0.657649656136831
154 0.664361973603567
155 0.66692199309667
156 0.66502700249354
157 0.657304147879283
158 0.657829701900482
159 0.657220582167307
160 0.653203229109446
161 0.652609825134277
162 0.647956550121307
163 0.64821728070577
164 0.646253983179728
165 0.644823173681895
166 0.641854186852773
167 0.640670160452525
168 0.641052007675171
169 0.636970221996307
170 0.635970552762349
171 0.63288015127182
172 0.628321250279745
173 0.627329766750336
174 0.626106798648834
175 0.626499156157176
176 0.623405675093333
177 0.621674358844757
178 0.62599523862203
179 0.619264781475067
180 0.617724637190501
181 0.614578386147817
182 0.61640473206838
183 0.613429586092631
184 0.61355855067571
185 0.614742557207743
186 0.604900062084198
187 0.606645266215006
188 0.608481566111247
189 0.60131440560023
190 0.599920888741811
191 0.604268968105316
192 0.604025383790334
193 0.603222409884135
194 0.594570557276408
195 0.595476726690928
196 0.594065407911936
197 0.58961816628774
198 0.591219663619995
199 0.590997020403544
200 0.588380614916484
201 0.588392535845439
202 0.589570343494415
203 0.586249152819316
204 0.578798353672028
205 0.585758686065674
206 0.57884281873703
207 0.578418393929799
208 0.576955119768778
209 0.577119390169779
210 0.571991900602976
211 0.569686949253082
212 0.568506419658661
213 0.574892739454905
214 0.55427360534668
215 0.456353276968002
216 0.437904338041941
217 0.429092645645142
218 0.419114589691162
219 0.417534440755844
220 0.416176617145538
221 0.408572107553482
222 0.408911337455114
223 0.407428125540415
224 0.403709789117177
225 0.401210298140844
226 0.399723470211029
227 0.396529585123062
228 0.397817105054855
229 0.391609539588292
230 0.391646732886632
231 0.38862133026123
232 0.388548841079076
233 0.388271898031235
234 0.391041368246078
235 0.386062701543172
236 0.38594862818718
237 0.382351408402125
238 0.383929212888082
239 0.383258501688639
240 0.379063089688619
241 0.382893065611521
242 0.379460652669271
243 0.379578769207001
244 0.376559873421987
245 0.381013154983521
246 0.376197556654612
247 0.377963791290919
248 0.376850346724192
249 0.375808705886205
250 0.375790377457937
251 0.379453510046005
252 0.373777280251185
253 0.37184285124143
254 0.372258812189102
255 0.372849146525065
256 0.37018554409345
257 0.372212757666906
258 0.372751931349436
259 0.36753386259079
260 0.368150462706884
261 0.37004832426707
262 0.367779930432638
263 0.369791825612386
264 0.36707670489947
265 0.370111604531606
266 0.370699385801951
267 0.367518643538157
268 0.3629503150781
269 0.366860896348953
270 0.362441798051198
271 0.362832168738047
272 0.363233923912048
273 0.363790174325307
274 0.363492180903753
275 0.36305159330368
276 0.35997286438942
277 0.362115542093913
278 0.362519671519597
279 0.363333384195964
280 0.361914753913879
281 0.359044303496679
282 0.362323780854543
283 0.359241336584091
284 0.361859967311223
285 0.362228482961655
286 0.357967972755432
287 0.358223338921865
288 0.35693837205569
289 0.355960269769033
290 0.358019004265467
291 0.355019847551982
292 0.354698230822881
293 0.353456834952037
294 0.355671058098475
295 0.355911284685135
296 0.355865766604741
297 0.355259378751119
298 0.354747951030731
299 0.356615354617437
300 0.357226272424062
301 0.353888332843781
302 0.354274421930313
303 0.354016304016113
304 0.353994796673457
305 0.357060352961222
306 0.349122166633606
307 0.351188759009043
308 0.350011299053828
309 0.352303187052409
310 0.350808749596278
311 0.351280709107717
312 0.349934975306193
313 0.347444425026576
314 0.351192732652028
315 0.349611312150955
316 0.34758127729098
317 0.348251144091288
318 0.348537315924962
319 0.349090149005254
320 0.347230305274328
321 0.349143336216609
322 0.344642867644628
323 0.336251497268677
324 0.338112682104111
325 0.336828668912252
326 0.336476773023605
327 0.336044102907181
328 0.334003766377767
329 0.332161297400792
330 0.334888348976771
331 0.336690177520116
332 0.335834761460622
333 0.332907239596049
334 0.334876487652461
335 0.335734764734904
336 0.333387742439906
337 0.333280652761459
338 0.33418345451355
339 0.335666636625926
340 0.333223432302475
341 0.336502353350321
342 0.330376128355662
343 0.334077090024948
344 0.329898585875829
345 0.329826086759567
346 0.330691635608673
347 0.332101732492447
348 0.332497785488764
349 0.334137111902237
350 0.333377530177434
351 0.331005722284317
352 0.333517303069433
353 0.334326694409053
354 0.332943022251129
355 0.330855856339137
356 0.329105416933695
357 0.328884522120158
358 0.331949899593989
359 0.331068535645803
360 0.332991282145182
361 0.330680201450984
362 0.330467353264491
363 0.330179433027903
364 0.330509126186371
365 0.327105025450389
366 0.333209733168284
367 0.328963150580724
368 0.334519664446513
369 0.334354390700658
370 0.330795615911484
371 0.330427904923757
372 0.329151521126429
373 0.331178665161133
374 0.326475421587626
375 0.325528512398402
376 0.330136239528656
377 0.332970251639684
378 0.329220583041509
379 0.332934528589249
380 0.330972015857697
381 0.331010003884633
382 0.327730496724447
383 0.332520971695582
384 0.327950447797775
385 0.333541284004847
386 0.328174114227295
387 0.330595413843791
388 0.33007608850797
389 0.331318497657776
390 0.327727268139521
391 0.327820509672165
392 0.326883812745412
393 0.329887340466181
394 0.331943541765213
395 0.328578680753708
396 0.328589628140132
397 0.330534895261129
398 0.329960823059082
399 0.328950275977453
400 0.32750928401947
401 0.328897645076116
402 0.328094492355982
403 0.335293471813202
404 0.329059501489003
405 0.327661524216334
406 0.330319851636887
407 0.32939413189888
408 0.325911988814672
409 0.330830544233322
410 0.326161473989487
411 0.329168319702148
412 0.327788144350052
413 0.331519563992818
414 0.327230970064799
415 0.330752402544022
416 0.32820142308871
417 0.329928159713745
418 0.327246477206548
419 0.329990367094676
420 0.327982127666473
421 0.333607306083043
422 0.329275449117025
423 0.326911836862564
424 0.326882680257161
425 0.327925950288773
426 0.328175902366638
427 0.330496182044347
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 6.4102512995402
1 4.38711754480998
2 3.97594197591146
3 3.80700810750326
4 3.68357332547506
5 3.54851460456848
6 3.40225545565287
7 3.25866945584615
8 3.15440098444621
9 3.06835460662842
10 3.00869011878967
11 2.98801223436991
12 2.99760866165161
13 3.01437830924988
14 3.08069880803426
15 3.15983295440674
16 3.11348843574524
17 3.05982327461243
18 2.93012237548828
19 2.95680332183838
20 2.97184276580811
21 2.96212951342265
22 2.98166330655416
23 2.86050375302633
24 2.92901841799418
25 3.01615063349406
26 2.95992533365885
27 3.18069434165955
28 3.09179345766703
29 2.99848055839539
30 3.1694753964742
31 2.50469485918681
32 2.48718531926473
33 2.47664562861125
34 2.52159929275513
35 2.54914013544718
36 2.37293616930644
37 2.3068516254425
38 2.49643516540527
39 2.85640565554301
40 2.82643914222717
41 2.90035859743754
42 3.12689709663391
43 3.09336924552917
44 2.9422398408254
45 2.74275612831116
46 2.61939692497253
47 2.36188872655233
48 2.38070825735728
49 2.3739599386851
50 2.35759206612905
51 2.19694523016612
52 2.24301799138387
53 2.30468499660492
54 2.36352523167928
55 2.7039209206899
56 2.51342872778575
57 2.19657023747762
58 1.88786987463633
59 1.93915077050527
60 2.19766573111216
61 2.56800456841787
62 2.51583707332611
63 2.52700996398926
64 2.69220201174418
65 2.96686275800069
66 2.9273509979248
67 2.62929153442383
68 2.74895934263865
69 2.66441448529561
70 2.37164668242137
71 2.42655797799428
72 2.37095296382904
73 2.63607414563497
74 2.57748663425446
75 2.11113131046295
76 2.12338829040527
77 2.25133987267812
78 2.06359545389811
79 2.11579644680023
80 2.05812116463979
81 2.55053909619649
82 2.68225677808126
83 2.49748738606771
84 2.8018323580424
85 2.40287550290426
86 2.60172502199809
87 2.58633494377136
88 2.85815080006917
89 2.81050308545431
90 2.58234163125356
91 2.64468153317769
92 2.31493330001831
93 2.09344780445099
94 2.11306575934092
95 2.31088570753733
96 2.31575993696849
97 2.43830486138662
98 2.41539446512858
99 2.37794097264608
100 2.2348534266154
101 2.53495093186696
102 2.52860653400421
103 2.39007409413656
104 2.50265582402547
105 2.35982330640157
106 2.36923408508301
107 2.08417332172394
108 2.33086240291595
109 2.31549946467082
110 2.64590096473694
111 2.91560347874959
112 2.92464296023051
113 2.62809364000956
114 2.32734827200572
115 1.97817345460256
116 2.06623808542887
117 2.21999700864156
118 2.19106578826904
119 2.03128707408905
120 2.18011124928792
121 2.41411479314168
122 2.56393011411031
123 2.74393765131632
124 2.38945380846659
125 2.17104987303416
126 2.06175450483958
127 1.99285717805227
128 1.91521720091502
129 2.12347622712453
130 2.25915153821309
131 1.69141987959544
132 1.74158362547557
133 2.02035403251648
134 2.02853711446126
135 2.19608902931213
136 2.42462913195292
137 2.32986903190613
138 2.51725021998088
139 2.58910051981608
140 2.04871455828349
141 2.11472940444946
142 2.06375789642334
143 2.2434389591217
144 2.38169606526693
145 2.78684314092
146 2.56069882710775
147 2.18783605098724
148 2.27532303333282
149 2.17029233773549
150 2.41480708122253
151 2.20908963680267
152 2.21276593208313
153 2.32585183779399
154 2.49533120791117
155 2.7787807782491
156 2.77445634206136
157 2.55654462178548
158 2.41511825720469
159 2.56925368309021
160 2.22020475069682
161 2.47380216916402
162 2.73666326204936
163 2.31572071711222
164 1.95437359809875
165 2.06321573257446
166 2.10186314582825
167 2.49412147204081
168 2.22169224421183
169 2.41082302729289
170 2.28965187072754
171 2.9522647857666
172 2.60429088274638
173 2.64305011431376
174 2.34760197003682
175 2.12044123808543
176 2.25130335489909
177 2.34395821889242
178 2.22667968273163
179 1.99374922116597
180 2.47044626871745
181 2.19840582211812
182 2.18946719169617
183 2.60166811943054
184 2.00837477048238
185 2.13360198338827
186 2.24719830354055
187 2.26161106427511
188 2.3074338833491
189 1.96887930234273
190 2.00212307771047
191 2.30484139919281
192 2.23159090677897
193 2.50510056813558
194 2.34991065661112
195 2.66346963246663
196 2.63129242261251
197 2.40291353066762
198 1.94348454475403
199 1.86463308334351
200 1.76542909940084
201 1.63371217250824
202 1.83382439613342
203 1.86462565263112
204 2.16487622261047
205 1.86081782976786
206 1.74386588732402
207 1.64575334390004
208 1.84484752019246
209 1.82482953866323
210 1.99807957808177
211 1.95332948366801
212 1.9855881134669
213 1.94390185674032
214 2.11307883262634
215 2.08010756969452
216 2.2697901725769
217 2.03766425450643
218 1.85996619860331
219 2.17690054575602
220 1.99556827545166
221 2.06576100985209
222 1.88314092159271
223 1.99072134494781
224 2.1874170700709
225 2.13732234636943
226 1.86266620953878
227 1.98353362083435
228 2.16687023639679
229 2.20514806111654
230 2.51856271425883
231 2.56776666641235
232 2.23500394821167
233 2.05369985103607
234 1.81185305118561
235 1.69025333722432
236 1.87566220760345
237 1.97894624869029
238 2.3787837823232
239 2.55435387293498
240 2.7864617506663
241 2.18391454219818
242 2.19162213802338
243 2.0070413351059
244 2.10980574289958
245 2.12177463372548
246 2.41186555226644
247 2.44170045852661
248 2.45645793279012
249 2.59874701499939
250 2.1982581615448
251 2.53321560223897
252 2.44405543804169
253 2.44070037206014
254 2.41801397005717
255 2.54485710461934
256 2.61017831166585
257 2.33269532521566
258 2.32412608464559
259 2.74012541770935
260 2.64466142654419
261 2.52004686991374
262 2.15758196512858
263 2.47221795717875
264 2.32691542307536
265 2.25451227029165
266 2.11543901761373
267 1.85780080159505
268 2.12480882803599
269 2.11937928199768
270 1.98435723781586
271 2.29007347424825
272 2.1670788526535
273 1.99344110488892
274 2.12529158592224
275 2.51705527305603
276 2.2610985438029
277 2.21137555440267
278 1.75669538974762
279 1.97914965947469
280 2.0533752044042
281 2.41118717193604
282 2.25280626614889
283 2.33602933088938
284 2.49616777896881
285 2.34985025723775
286 2.69408591588338
287 2.69710644086202
288 2.61201039950053
289 2.11987896760305
290 2.44330962498983
291 2.35878519217173
292 1.98670717080434
293 2.0437343120575
294 2.13462909062703
295 1.8938106695811
296 1.94017581144969
297 2.18544169267019
298 1.95101801554362
299 2.22027905782064
300 2.08327182133993
301 2.59783093134562
302 2.45343859990438
303 2.16579596201579
304 2.12569793065389
305 2.08649694919586
306 1.91680363814036
307 2.14049728711446
308 2.44101405143738
309 2.29227606455485
310 2.3655858039856
311 2.4896338780721
312 2.21210114161173
313 2.51175316174825
314 2.6071347395579
315 2.52860442797343
316 2.18983880678813
317 2.13531676928202
318 2.18802944819132
319 2.03075102965037
320 2.53485258420308
321 2.57033228874207
322 2.29806629816691
323 2.26771549383799
324 2.29518000284831
325 2.47584827740987
326 2.1038430929184
327 2.07168479760488
328 2.22287333011627
329 2.2993442217509
330 2.14652101198832
331 2.19627352555593
332 2.60608466466268
333 2.40833910306295
334 2.04923876126607
335 2.04203307628632
336 2.23725692431132
337 2.11473627885183
338 2.12073651949565
339 2.36579958597819
340 2.3531375726064
341 2.33731524149577
342 2.40763322512309
343 2.22602276007334
344 2.09402179718018
345 1.87044115861257
346 2.08973550796509
347 2.03095455964406
348 1.95586287975311
349 1.57937590281169
350 1.81667880217234
351 1.91900455951691
352 1.91898171106974
353 1.93184638023376
354 2.16817843914032
355 2.20686193307241
356 2.01661737759908
357 1.75241768360138
358 1.59962876637777
359 1.94384733835856
360 2.21961863835653
361 2.10699530442556
362 2.0421834786733
363 2.37900443871816
364 2.48786095778147
365 2.43394144376119
366 2.17696309089661
367 2.10981734593709
368 2.61928923924764
369 2.40172266960144
370 2.22273810704549
371 2.33728508154551
372 2.27062249183655
373 2.25055273373922
374 2.20829788843791
375 2.3191119035085
376 2.42135945955912
377 2.41020449002584
378 2.46357695261637
379 2.60800290107727
380 2.09164770444234
381 2.08244283994039
382 2.23209222157796
383 2.26480956872304
384 2.18596855799357
385 2.19811781247457
386 2.13288871447245
387 1.85014510154724
388 2.09152980645498
389 2.41464026769002
390 2.12040082613627
391 2.01264516512553
392 2.2718833287557
393 2.47247831026713
394 1.93916602929433
395 2.03274631500244
396 2.12685322761536
397 2.20184894402822
398 2.24900484085083
399 2.342635790507
400 1.93957595030467
401 2.12709311644236
402 1.87698479493459
403 2.04115668932597
404 2.19063619772593
405 2.26486444473267
406 2.48049076398214
407 2.31364297866821
408 2.58924126625061
409 2.50170127550761
410 2.21208612124125
411 2.1287823120753
412 2.23826734224955
413 2.29357008139292
414 2.33119455973307
415 2.54603489240011
416 2.0063259601593
417 2.34345408280691
418 2.21204694112142
419 2.25241808096568
420 2.01337766647339
421 1.77430812517802
422 2.06885921955109
423 2.12734544277191
424 1.92788517475128
425 2.1046758890152
426 2.2146334250768
427 2.4357906182607
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 6.4102512995402
1 4.44840987523397
2 3.97716426849365
3 3.77120494842529
4 3.59370144208272
5 3.42019557952881
6 3.25005674362183
7 3.10690633455912
8 2.98846872647603
9 2.86773745218913
10 2.7854327360789
11 2.69957121213277
12 2.61813481648763
13 2.5427553653717
14 2.49549237887065
15 2.42194724082947
16 2.37387537956238
17 2.31992061932882
18 2.28139098485311
19 2.22802941004435
20 2.19476040204366
21 2.15286986033122
22 2.12748630841573
23 2.08137782414754
24 2.04932538668315
25 2.0276878674825
26 2.01192760467529
27 1.95955320199331
28 1.94308853149414
29 1.92436309655507
30 1.90934133529663
31 1.88152984778086
32 1.85686715443929
33 1.83613161245982
34 1.81448010603587
35 1.8038520415624
36 1.77408218383789
37 1.76833899815877
38 1.74317344029744
39 1.74819362163544
40 1.71705249945323
41 1.70908987522125
42 1.68430558840434
43 1.66681941350301
44 1.65701508522034
45 1.6398731470108
46 1.62306106090546
47 1.6250581741333
48 1.61215750376383
49 1.59566473960876
50 1.58875608444214
51 1.55686787764231
52 1.55327264467875
53 1.54460136095683
54 1.5397181113561
55 1.52663270632426
56 1.53178791205088
57 1.5130447546641
58 1.50396585464478
59 1.49606521924337
60 1.47645918528239
61 1.48140752315521
62 1.46934441725413
63 1.45763858159383
64 1.43931500116984
65 1.44579164187113
66 1.43386872609456
67 1.43858500321706
68 1.42334310213725
69 1.42086299260457
70 1.40148190657298
71 1.40095627307892
72 1.37935864925385
73 1.38023694356283
74 1.38173858324687
75 1.36338782310486
76 1.35201160113017
77 1.34610422452291
78 1.35510142644246
79 1.3426905075709
80 1.32060213883718
81 1.3273264169693
82 1.32116317749023
83 1.31134470303853
84 1.31649764378866
85 1.30116124947866
86 1.30907114346822
87 1.28802259763082
88 1.28711668650309
89 1.29468746980031
90 1.27764550844828
91 1.26685651143392
92 1.26968701680501
93 1.25191485881805
94 1.26093196868896
95 1.26461418469747
96 1.24079326788584
97 1.23845930894216
98 1.23603876431783
99 1.24346260229747
100 1.23147157828013
101 1.22553793589274
102 1.21949855486552
103 1.21323764324188
104 1.20652337869008
105 1.19630694389343
106 1.20109192530314
107 1.19408039251963
108 1.19967333475749
109 1.19953163464864
110 1.18315045038859
111 1.18114197254181
112 1.18670018513997
113 1.15877830982208
114 1.17287294069926
115 1.17362972100576
116 1.15768126646678
117 1.15887800852458
118 1.15029426415761
119 1.14893062909444
120 1.14371498425802
121 1.138911485672
122 1.1345389286677
123 1.13319488366445
124 1.12428172429403
125 1.1335103114446
126 1.11701261997223
127 1.11728851000468
128 1.12478450934092
129 1.11231195926666
130 1.11136472225189
131 1.11107973257701
132 1.10972551504771
133 1.10030126571655
134 1.10402929782867
135 1.09917406241099
136 1.08429702123006
137 1.09235286712646
138 1.08293620745341
139 1.07640540599823
140 1.07520528634389
141 1.07612005869548
142 1.07070664564768
143 1.07299983501434
144 1.06449290116628
145 1.06459967295329
146 1.06421192487081
147 1.05405112107595
148 1.05481080214183
149 1.06382298469543
150 1.04988821347555
151 1.0431071917216
152 1.04537971814473
153 1.03647788365682
154 1.03718682130178
155 1.0360293785731
156 1.03573175271352
157 1.02534445126851
158 1.03081587950389
159 1.01406548420588
160 1.02263391017914
161 1.02909934520721
162 1.02683945496877
163 1.01316765944163
164 1.01582280794779
165 1.01513057947159
166 1.00243496894836
167 1.00981485843658
168 1.00938727458318
169 0.991515894730886
170 1.01055041948954
171 0.996473034222921
172 0.985799551010132
173 1.00181152423223
174 0.989635785420736
175 0.986897706985474
176 0.985444287459056
177 0.978777805964152
178 0.979716857274373
179 0.965983748435974
180 0.985535581906637
181 0.977016190687815
182 0.972191651662191
183 0.972294827302297
184 0.973208963871002
185 0.971490542093913
186 0.954269687334696
187 0.965659360090891
188 0.965041160583496
189 0.947426915168762
190 0.954683542251587
191 0.948349714279175
192 0.950506746768951
193 0.955242892106374
194 0.946148812770844
195 0.945333063602448
196 0.930460075537364
197 0.945823808511098
198 0.945190270741781
199 0.926478008429209
200 0.922214885552724
201 0.932168742020925
202 0.931175291538239
203 0.928341507911682
204 0.930490016937256
205 0.937951306502024
206 0.917089660962423
207 0.920299808184306
208 0.918662389119466
209 0.912851532300313
210 0.928995470205943
211 0.913082162539164
212 0.907709757486979
213 0.904973208904266
214 0.907022436459859
215 0.907353540261587
216 0.914678116639455
217 0.904998362064362
218 0.906947314739227
219 0.895061333974203
220 0.894394973913828
221 0.905009011427561
222 0.891150414943695
223 0.897947072982788
224 0.890455901622772
225 0.884055654207865
226 0.898951649665833
227 0.889466106891632
228 0.883130669593811
229 0.876423974831899
230 0.881589750448863
231 0.875288407007853
232 0.875266393025716
233 0.888394375642141
234 0.883771439393361
235 0.879742364088694
236 0.87532639503479
237 0.870656649271647
238 0.876625200112661
239 0.871340493361155
240 0.85683536529541
241 0.868284503618876
242 0.867427746454875
243 0.873314599196116
244 0.854507148265839
245 0.862314899762472
246 0.855786005655924
247 0.849417567253113
248 0.851558784643809
249 0.863987525304159
250 0.86034365495046
251 0.845909496148427
252 0.851085583368937
253 0.848106145858765
254 0.845752994219462
255 0.84165879090627
256 0.844066917896271
257 0.835452655951182
258 0.839950303236643
259 0.835546314716339
260 0.8453648686409
261 0.838634510835012
262 0.833948353926341
263 0.837800522645315
264 0.83914041519165
265 0.842186530431112
266 0.831610004107157
267 0.826392372449239
268 0.826648493607839
269 0.829692880312602
270 0.821744740009308
271 0.822072466214498
272 0.823371410369873
273 0.820237676302592
274 0.821102499961853
275 0.817300697167714
276 0.82045441865921
277 0.815040449301402
278 0.816352943579356
279 0.814165691534678
280 0.803059657414754
281 0.814914802710215
282 0.81908776362737
283 0.802309036254883
284 0.804785350958506
285 0.802870810031891
286 0.801987191041311
287 0.804593642552694
288 0.802993635336558
289 0.792679230372111
290 0.796260297298431
291 0.795689145723979
292 0.798774162928263
293 0.787886281808217
294 0.796875874201457
295 0.797670900821686
296 0.789977014064789
297 0.795178850491842
298 0.794916411240896
299 0.782949964205424
300 0.794552425543467
301 0.799879133701324
302 0.779315948486328
303 0.792775968710581
304 0.777458786964417
305 0.783212741216024
306 0.783941229184469
307 0.777403096357981
308 0.784208357334137
309 0.797685623168945
310 0.783202449480693
311 0.779933035373688
312 0.768500725428263
313 0.770273983478546
314 0.763853311538696
315 0.771648983160655
316 0.769703904787699
317 0.772265911102295
318 0.771468798319499
319 0.77673864364624
320 0.757437725861867
321 0.768152276674906
322 0.765047371387482
323 0.766571164131165
324 0.765902121861776
325 0.766732255617777
326 0.778041541576385
327 0.762504935264587
328 0.753069162368774
329 0.752708295981089
330 0.748804688453674
331 0.759967346986135
332 0.753514846165975
333 0.759512861569723
334 0.757713139057159
335 0.748195072015127
336 0.759305735429128
337 0.751524905363719
338 0.754512826601664
339 0.745802243550619
340 0.750118553638458
341 0.742950717608134
342 0.748998483022054
343 0.742246627807617
344 0.744517425696055
345 0.7399676044782
346 0.745720406373342
347 0.741170227527618
348 0.738788346449534
349 0.732546508312225
350 0.741567055384318
351 0.733373661835988
352 0.730352401733398
353 0.734071671962738
354 0.729007204373678
355 0.736036598682404
356 0.729229668776194
357 0.730950911839803
358 0.728574832280477
359 0.736981232961019
360 0.740841011206309
361 0.727926433086395
362 0.72764778137207
363 0.730442663033803
364 0.735115528106689
365 0.730103333791097
366 0.726293424765269
367 0.729576130708059
368 0.721247692902883
369 0.725622018178304
370 0.719136496384939
371 0.719815810521444
372 0.721053580443064
373 0.7182524005572
374 0.720473527908325
375 0.720193942387899
376 0.721483091513316
377 0.70053631067276
378 0.703443666299184
379 0.713518818219503
380 0.711394925912221
381 0.711138943831126
382 0.718268513679504
383 0.715844432512919
384 0.709841628869375
385 0.715061565240224
386 0.707642674446106
387 0.706593950589498
388 0.701664884885152
389 0.706287483374278
390 0.709149022897085
391 0.705251216888428
392 0.701140503088633
393 0.711577852567037
394 0.697223504384359
395 0.703863581021627
396 0.705975969632467
397 0.70586884021759
398 0.699288507302602
399 0.70429935057958
400 0.682691276073456
401 0.691854814688365
402 0.691642880439758
403 0.70131109158198
404 0.692217667897542
405 0.684899727503459
406 0.693078299363454
407 0.698100984096527
408 0.688928842544556
409 0.692329128583272
410 0.684475958347321
411 0.682979583740234
412 0.689244469006856
413 0.681879738966624
414 0.6875874598821
415 0.69499526421229
416 0.691389958063761
417 0.683892985184987
418 0.688617626825968
419 0.678433001041412
420 0.687529881795247
421 0.678537507851919
422 0.675296604633331
423 0.685066779454549
424 0.678469141324361
425 0.682567656040192
426 0.681774238745371
427 0.675972660382589
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 6.4102512995402
1 4.16285753250122
2 3.54820076624552
3 3.16317987442017
4 2.95113102595011
5 2.68670105934143
6 2.50891534487406
7 2.4124170144399
8 2.28027168909709
9 2.17339468002319
10 2.08710209528605
11 2.01093884309133
12 1.98196188608805
13 1.95533692836761
14 1.89580897490184
15 1.85048917929331
16 1.80145545800527
17 1.75912690162659
18 1.82079382737478
19 1.81633873780568
20 1.77872594197591
21 1.71761071681976
22 1.68290909131368
23 1.64807852109273
24 1.61670621236165
25 1.59320565064748
26 1.56447251637777
27 1.53116742769877
28 1.5055183172226
29 1.50119451681773
30 1.51115469137828
31 1.50085071722666
32 1.47199467817942
33 1.45136109987895
34 1.43450045585632
35 1.43857916196187
36 1.43200488885244
37 1.42038110891978
38 1.44649457931519
39 1.45375164349874
40 1.44136536121368
41 1.41700601577759
42 1.40884478886922
43 1.39667801062266
44 1.39330033461253
45 1.3802178700765
46 1.36501582463582
47 1.34957452615102
48 1.34298594792684
49 1.32849868138631
50 1.30720782279968
51 1.30291533470154
52 1.28985706965129
53 1.28783007462819
54 1.27582244078318
55 1.26999115943909
56 1.26298169294993
57 1.25551414489746
58 1.24813528855642
59 1.23737593491872
60 1.22583321730296
61 1.22096931934357
62 1.21479725837708
63 1.20566602547963
64 1.18539305528005
65 1.17573173840841
66 1.17920589447021
67 1.16436262925466
68 1.15254155794779
69 1.1447989543279
70 1.13843178749084
71 1.13262379169464
72 1.11441870530446
73 1.11401414871216
74 1.110360344251
75 1.09869501988093
76 1.09260052442551
77 1.08682703971863
78 1.0842045545578
79 1.08152641852697
80 1.07804358005524
81 1.06840256849925
82 1.06244486570358
83 1.05636165539424
84 1.09135593970617
85 1.086410343647
86 1.07923340797424
87 1.08484333753586
88 1.07988288005193
89 1.0740781823794
90 1.06611450513204
91 1.06025193134944
92 1.05511448780696
93 1.06027895212173
94 1.05662363767624
95 1.0284024477005
96 0.994568864504496
97 0.992652177810669
98 0.986207882563273
99 0.97879284620285
100 0.970527688662211
101 0.96411520242691
102 0.960258444150289
103 0.949901521205902
104 0.983705600102743
105 0.981924970944723
106 0.984528203805288
107 0.982167740662893
108 0.983262141545614
109 0.978037436803182
110 0.972785274187724
111 0.962853372097015
112 0.962243874867757
113 0.958728830019633
114 0.956384023030599
115 0.954069018363953
116 0.951271553834279
117 0.94646559158961
118 0.938612739245097
119 0.936582803726196
120 0.934474766254425
121 0.921753744284312
122 0.91836686929067
123 0.917516569296519
124 0.915044089158376
125 0.912137746810913
126 0.909921407699585
127 0.908513387044271
128 0.911968032519023
129 0.904788533846537
130 0.906205097834269
131 0.908394932746887
132 0.903800924619039
133 0.897580961386363
134 0.895159999529521
135 0.898135840892792
136 0.907932023207347
137 0.907932241757711
138 0.896987835566203
139 0.881636281808217
140 0.876285235087077
141 0.848703285058339
142 0.84073527654012
143 0.835096041361491
144 0.835743367671967
145 0.834173361460368
146 0.830733060836792
147 0.828843017419179
148 0.826781312624613
149 0.829194784164429
150 0.819104790687561
151 0.815345466136932
152 0.81592587629954
153 0.814994196097056
154 0.822910010814667
155 0.811633229255676
156 0.802086571852366
157 0.798703054587046
158 0.778906186421712
159 0.760002017021179
160 0.756252646446228
161 0.751895666122437
162 0.752686520417531
163 0.750277419885
164 0.738699316978455
165 0.734973271687826
166 0.734840393066406
167 0.724836965401967
168 0.720579425493876
169 0.724200387795766
170 0.727397878964742
171 0.725085934003194
172 0.721360504627228
173 0.717911084493001
174 0.720458348592122
175 0.727668563524882
176 0.736976365248362
177 0.740572472413381
178 0.736940105756124
179 0.74180547396342
180 0.735633194446564
181 0.737093766530355
182 0.738854765892029
183 0.738222897052765
184 0.731756130854289
185 0.728200475374858
186 0.724191208680471
187 0.747196177641551
188 0.751337230205536
189 0.749307254950205
190 0.741868674755096
191 0.744618097941081
192 0.743133366107941
193 0.742450853188833
194 0.7392697930336
195 0.737087726593018
196 0.730675478776296
197 0.728955487410227
198 0.736666738986969
199 0.734395106633504
200 0.730856120586395
201 0.764231423536936
202 0.782268345355988
203 0.787859638532003
204 0.809258500734965
205 0.812826156616211
206 0.813935895760854
207 0.815581818421682
208 0.816305041313171
209 0.814165353775024
210 0.798931340376536
211 0.796274483203888
212 0.796261568864187
213 0.793485562006632
214 0.779861549536387
215 0.713439464569092
216 0.705893754959106
217 0.701766530672709
218 0.695562859376272
219 0.692418038845062
220 0.686091661453247
221 0.678798039754232
222 0.679347137610118
223 0.677499850591024
224 0.674286007881165
225 0.6667067805926
226 0.665887614091237
227 0.665397564570109
228 0.664544105529785
229 0.657681067784627
230 0.662866671880086
231 0.661976913611094
232 0.668914179007212
233 0.672621130943298
234 0.66722579797109
235 0.665429592132568
236 0.669422447681427
237 0.657365481058756
238 0.644401649634043
239 0.646109124024709
240 0.645796755949656
241 0.642676969369253
242 0.643401483694712
243 0.647306203842163
244 0.646548489729563
245 0.64810307820638
246 0.645433803399404
247 0.647909820079803
248 0.64299996693929
249 0.641804655392965
250 0.643780867258708
251 0.643337806065877
252 0.642465889453888
253 0.640788594881693
254 0.640232066313426
255 0.626016795635223
256 0.618915776411692
257 0.620987276236216
258 0.614617705345154
259 0.617382009824117
260 0.618687232335409
261 0.620737433433533
262 0.618773738543193
263 0.615563849608103
264 0.613660295804342
265 0.617018779118856
266 0.604068428277969
267 0.597272932529449
268 0.595832069714864
269 0.597485621770223
270 0.594003518422445
271 0.591399073600769
272 0.595202426115672
273 0.60055019458135
274 0.596143802007039
275 0.591534833113352
276 0.596131712198257
277 0.591149906317393
278 0.590306222438812
279 0.591316968202591
280 0.585176567236582
281 0.583260834217072
282 0.581696301698685
283 0.587006568908691
284 0.589384516080221
285 0.593390186627706
286 0.587788393100103
287 0.587848434845606
288 0.59188241759936
289 0.544717291990916
290 0.539138972759247
291 0.535216420888901
292 0.534702350695928
293 0.531565765539805
294 0.528142313162486
295 0.52519832054774
296 0.522078990936279
297 0.525566885868708
298 0.525187412897746
299 0.522211949030558
300 0.524084508419037
301 0.519822875658671
302 0.517114778359731
303 0.521500746409098
304 0.521849085887273
305 0.515862276156743
306 0.518961479266485
307 0.518603245417277
308 0.512351820866267
309 0.517873505751292
310 0.517942597468694
311 0.513430386781693
312 0.51540403564771
313 0.509160508712133
314 0.517236441373825
315 0.514732162157694
316 0.514527300993601
317 0.52195065220197
318 0.563935200373332
319 0.569944451252619
320 0.570251832405726
321 0.554802676041921
322 0.516021599372228
323 0.510630170504252
324 0.500966389973958
325 0.504770527283351
326 0.499732355276744
327 0.498793999354045
328 0.495150834321976
329 0.49832820892334
330 0.496270149946213
331 0.500614772240321
332 0.498217155536016
333 0.495260576407115
334 0.497402479251226
335 0.493669499953588
336 0.488449891408284
337 0.487533142169317
338 0.491747756799062
339 0.48551552494367
340 0.483955214420954
341 0.493271519740423
342 0.486940771341324
343 0.488136519988378
344 0.480705827474594
345 0.469465633233388
346 0.468786805868149
347 0.472602178653081
348 0.472210973501205
349 0.469036241372426
350 0.468735009431839
351 0.466977814833323
352 0.468252489964167
353 0.466446657975515
354 0.471185922622681
355 0.46581956744194
356 0.461335549751918
357 0.460840106010437
358 0.458233624696732
359 0.457861244678497
360 0.458127667506536
361 0.463224391142527
362 0.458028157552083
363 0.459206908941269
364 0.459711412588755
365 0.449661592642466
366 0.454597353935242
367 0.458417822917302
368 0.460013796885808
369 0.456151495377223
370 0.452877581119537
371 0.456132193406423
372 0.448781887690226
373 0.454636891682943
374 0.456884115934372
375 0.454607268174489
376 0.455154786507289
377 0.455643574396769
378 0.451924939950307
379 0.448613633712133
380 0.446605046590169
381 0.444070915381114
382 0.444320182005564
383 0.446430285771688
384 0.44183228413264
385 0.447599232196808
386 0.442436228195826
387 0.44264218211174
388 0.44315708676974
389 0.440577626228333
390 0.475639879703522
391 0.490450849135717
392 0.494450509548187
393 0.498552898565928
394 0.497906357049942
395 0.498191008965174
396 0.493950078884761
397 0.497510800758998
398 0.500396857659022
399 0.49500651160876
400 0.495375702778498
401 0.495469023784002
402 0.492989053328832
403 0.497157235940297
404 0.494822919368744
405 0.487152089675268
406 0.49429918328921
407 0.49364427725474
408 0.492360363403956
409 0.499903937180837
410 0.493324458599091
411 0.490321705738703
412 0.489691515763601
413 0.486161708831787
414 0.485464692115784
415 0.488948812087377
416 0.486229459444682
417 0.488478273153305
418 0.488938848177592
419 0.486973692973455
420 0.486026436090469
421 0.483995119730632
422 0.48952051003774
423 0.484357963005702
424 0.488029529651006
425 0.485960155725479
426 0.484651376803716
427 0.486682097117106
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 6.4102512995402
1 4.1304178237915
2 3.58660221099854
3 3.25820310910543
4 3.00724299748739
5 2.72493227322896
6 2.5477302869161
7 2.44204187393188
8 2.28130412101746
9 2.175399462382
10 2.09663645426432
11 2.001788854599
12 1.97020955880483
13 1.93142422040304
14 1.85447625319163
15 1.84401619434357
16 1.79939965407054
17 1.73858789602915
18 1.76427022616069
19 1.71590332190196
20 1.66542772452037
21 1.66903436183929
22 1.62560705343882
23 1.58409158388774
24 1.57649914423625
25 1.53422256310781
26 1.5124044418335
27 1.51612186431885
28 1.48490901788076
29 1.45698142051697
30 1.43586099147797
31 1.41680792967478
32 1.38970712820689
33 1.36996134122213
34 1.34924062093099
35 1.36824691295624
36 1.36207552750905
37 1.34070885181427
38 1.37960779666901
39 1.37241796652476
40 1.34562079111735
41 1.32105008761088
42 1.30489019552867
43 1.28885606924693
44 1.30344597498576
45 1.27994787693024
46 1.26738162835439
47 1.25857333342234
48 1.24270828564962
49 1.23433375358582
50 1.22906279563904
51 1.21390052636464
52 1.20811192194621
53 1.20139992237091
54 1.1847380399704
55 1.18848021825155
56 1.18269777297974
57 1.17390660444895
58 1.16324663162231
59 1.15266160170237
60 1.1428466240565
61 1.18697222073873
62 1.18455342451731
63 1.17608149846395
64 1.15123804410299
65 1.14239998658498
66 1.13517391681671
67 1.12508285045624
68 1.11940908432007
69 1.10751970609029
70 1.09330856800079
71 1.08880929152171
72 1.06996715068817
73 1.07591807842255
74 1.06402925650279
75 1.05134171247482
76 1.04825766881307
77 1.03812682628632
78 1.07298600673676
79 1.09317560990651
80 1.07409715652466
81 1.06594296296438
82 1.05384401480357
83 1.05508840084076
84 1.06169716517131
85 1.05287051200867
86 1.04748288790385
87 1.03536371390025
88 1.03040019671122
89 1.02836720148722
90 1.03283820549647
91 1.02779980500539
92 1.01904225349426
93 1.00934092203776
94 1.00693023204803
95 0.983131388823191
96 0.969308276971181
97 0.96751062075297
98 0.950754185517629
99 0.932932019233704
100 0.929119904836019
101 0.924356659253438
102 0.915395557880402
103 0.911808292071025
104 0.913656930128733
105 0.901028652985891
106 0.903761784235636
107 0.894713302453359
108 0.892000516255697
109 0.886651754379272
110 0.888708293437958
111 0.881789763768514
112 0.879091262817383
113 0.873299141724904
114 0.872058590253194
115 0.89537258942922
116 0.923790017763774
117 0.914992908636729
118 0.917471031347911
119 0.922094821929932
120 0.913076639175415
121 0.930341243743896
122 0.934578080972036
123 0.928873042265574
124 0.903764406840006
125 0.89335685968399
126 0.885610560576121
127 0.864481786886851
128 0.861045142014821
129 0.872568666934967
130 0.904198825359344
131 0.908548911412557
132 0.908917784690857
133 0.90009198586146
134 0.894161204497019
135 0.88979438940684
136 0.894355515638987
137 0.886422177155813
138 0.880594233671824
139 0.873605231444041
140 0.87023651599884
141 0.892233391602834
142 0.896594087282817
143 0.894910713036855
144 0.896107296148936
145 0.892227113246918
146 0.894598563512166
147 0.944078067938487
148 0.937073071797689
149 0.951087951660156
150 1.02423898379008
151 1.01463427146276
152 1.00794796148936
153 0.999195039272308
154 0.992969612280528
155 1.0046388109525
156 1.01676654815674
157 1.0090463757515
158 1.07062182823817
159 1.09803473949432
160 1.08073248465856
161 1.05315460761388
162 1.04393273591995
163 1.0314950744311
164 1.02308219671249
165 1.01166991392771
166 1.00704870621363
167 1.06175951162974
168 1.05348952611287
169 1.04492342472076
170 1.0295174519221
171 1.02527626355489
172 1.0154621998469
173 1.01168880860011
174 0.999955117702484
175 1.00117927789688
176 1.00042339166005
177 0.99873141447703
178 1.06280255317688
179 1.10020967324575
180 1.085932970047
181 1.23786715666453
182 1.27827715873718
183 1.26220087210337
184 1.2212447921435
185 1.21165323257446
186 1.18759055932363
187 1.17791040738424
188 1.16952200730642
189 1.15348984797796
190 1.14068251848221
191 1.13156541188558
192 1.11993328730265
193 1.10338936249415
194 1.09787678718567
195 1.09162576993306
196 1.08050811290741
197 1.07711758216222
198 1.07917998234431
199 1.07927936315536
200 1.06514183680216
201 1.04711117347081
202 1.0349006652832
203 1.03042195240657
204 1.0777300397555
205 1.09004259109497
206 1.08127399285634
207 1.0401673913002
208 1.02427430947622
209 1.01191453138987
210 1.01422053575516
211 1.00798084338506
212 1.00194418430328
213 1.00523845354716
214 0.955422083536784
215 0.772496561209361
216 0.74858017762502
217 0.736375629901886
218 0.731663962205251
219 0.718372484048208
220 0.717069745063782
221 0.705376664797465
222 0.696607887744904
223 0.696789840857188
224 0.690558989842733
225 0.689070383707682
226 0.676863690217336
227 0.670099119345347
228 0.676444401343664
229 0.671195377906164
230 0.668327768643697
231 0.669575800498327
232 0.669715493917465
233 0.669721364974976
234 0.661664724349976
235 0.662037889162699
236 0.663298497597376
237 0.651407241821289
238 0.643519262472788
239 0.638114929199219
240 0.635906765858332
241 0.6362530986468
242 0.636765817801158
243 0.615340501070023
244 0.602412730455399
245 0.607870131731033
246 0.605571120977402
247 0.59906272093455
248 0.595873554547628
249 0.602470030387243
250 0.597567111253738
251 0.596903691689173
252 0.594296932220459
253 0.592667510112127
254 0.592983971039454
255 0.594819446404775
256 0.591857900222143
257 0.585086286067963
258 0.583276778459549
259 0.580827454725901
260 0.579772760470708
261 0.583674887816111
262 0.583711226781209
263 0.589472562074661
264 0.583078016837438
265 0.581360141436259
266 0.562268654505412
267 0.551603297392527
268 0.548318574825923
269 0.548502802848816
270 0.546046982208888
271 0.545839746793111
272 0.542631149291992
273 0.539177070061366
274 0.534038662910461
275 0.534347991148631
276 0.54148730635643
277 0.539660513401031
278 0.546315749486287
279 0.546952694654465
280 0.548189262549082
281 0.548459539810816
282 0.539799878994624
283 0.542321821053823
284 0.546237210432688
285 0.54528746008873
286 0.542137304941813
287 0.545223544041316
288 0.539296935002009
289 0.539339353640874
290 0.542836099863052
291 0.534882128238678
292 0.536604652802149
293 0.539765059947968
294 0.538529505332311
295 0.545485526323318
296 0.537912865479787
297 0.541091869274775
298 0.543056706587474
299 0.541164696216583
300 0.542382230361303
301 0.538813789685567
302 0.530996183554331
303 0.536688596010208
304 0.537914514541626
305 0.53849466641744
306 0.510950873295466
307 0.495053648948669
308 0.494404325882594
309 0.497299015522003
310 0.494473417599996
311 0.489993174870809
312 0.488599449396133
313 0.484199027220408
314 0.484940856695175
315 0.487463732560476
316 0.486473341782888
317 0.483244319756826
318 0.47579550743103
319 0.475004692872365
320 0.475182702143987
321 0.462045987447103
322 0.423080444335938
323 0.419605801502864
324 0.421251465876897
325 0.413915634155273
326 0.407583932081858
327 0.406785408655802
328 0.406503200531006
329 0.407871723175049
330 0.409224599599838
331 0.404202938079834
332 0.40423188606898
333 0.400971909364065
334 0.397976318995158
335 0.399854769309362
336 0.39257691303889
337 0.390178094307582
338 0.395881762107213
339 0.390428831179937
340 0.392251998186111
341 0.393686870733897
342 0.390036265055339
343 0.394845227400462
344 0.390472481648127
345 0.387477874755859
346 0.389427721500397
347 0.388690531253815
348 0.393664369980494
349 0.38722038269043
350 0.391049067179362
351 0.384736736615499
352 0.386499106884003
353 0.386582682530085
354 0.386273006598155
355 0.389083782831828
356 0.390537242094676
357 0.381828159093857
358 0.387006858984629
359 0.383745461702347
360 0.380515019098918
361 0.385014186302821
362 0.382744659980138
363 0.381771216789881
364 0.376103401184082
365 0.380972315867742
366 0.38230088353157
367 0.382499426603317
368 0.386676887671153
369 0.383415291706721
370 0.381638179222743
371 0.382976124684016
372 0.376545161008835
373 0.381428062915802
374 0.38001008828481
375 0.380440215269725
376 0.384056657552719
377 0.381441275278727
378 0.379489839076996
379 0.379942804574966
380 0.374591082334518
381 0.378906865914663
382 0.379181404908498
383 0.377760042746862
384 0.371746212244034
385 0.379453808069229
386 0.371797462304433
387 0.378320932388306
388 0.375597655773163
389 0.374258468548457
390 0.374298204978307
391 0.375413904587428
392 0.373496462901433
393 0.372729102770487
394 0.370950718720754
395 0.37516118089358
396 0.374075909455617
397 0.371780176957448
398 0.376125474770864
399 0.369399984677633
400 0.373131920893987
401 0.368158837159475
402 0.371293356021245
403 0.373014658689499
404 0.372309287389119
405 0.372153043746948
406 0.375359753767649
407 0.372210949659348
408 0.370616694291433
409 0.373879035313924
410 0.369539618492126
411 0.36900532245636
412 0.365715016921361
413 0.365280379851659
414 0.365582754214605
415 0.371470212936401
416 0.368422915538152
417 0.371749500433604
418 0.36735263466835
419 0.370629817247391
420 0.370065828164419
421 0.372716665267944
422 0.368031114339828
423 0.366310189167659
424 0.366286545991898
425 0.370863407850266
426 0.368795841932297
427 0.368371466795603
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 6.4102512995402
2 4.25316047668457
4 3.74096902211507
6 3.36463848749797
8 3.08981498082479
10 2.87181997299194
12 2.70018227895101
14 2.56687370936076
16 2.4474028746287
18 2.34727017084757
20 2.26089859008789
22 2.19377946853638
24 2.13101394971212
26 2.071151415507
28 2.01830538113912
30 1.97214436531067
32 1.93184196949005
34 1.89248367150625
36 1.85935906569163
38 1.82084012031555
40 1.79698622226715
42 1.76458525657654
44 1.74455642700195
46 1.71502129236857
48 1.69075075785319
50 1.6675378481547
52 1.64722820123037
54 1.63200716177622
56 1.61283870538076
58 1.59440386295319
60 1.57405908902486
62 1.55775988101959
64 1.54319926102956
66 1.52750468254089
68 1.515540599823
70 1.49944365024567
72 1.48711148897807
74 1.475155433019
76 1.46140066782633
78 1.44787899653117
80 1.44028755029043
82 1.42147545019786
84 1.41531387964884
86 1.40564493338267
88 1.39363209406535
90 1.38542119661967
92 1.37306825319926
94 1.36751433213552
96 1.35575791200002
98 1.35087315241496
100 1.3384823401769
102 1.33181913693746
104 1.32138133049011
106 1.31116330623627
108 1.30765048662821
110 1.29730645815531
112 1.29198670387268
114 1.28613070646922
116 1.27927641073863
118 1.27398125330607
120 1.26781404018402
122 1.25266412893931
124 1.24963728586833
126 1.23905698458354
128 1.23107083638509
130 1.23016611735026
132 1.22708678245544
134 1.2171710729599
136 1.21494313081106
138 1.21087821324666
140 1.19662543137868
142 1.19512363274892
144 1.18972861766815
146 1.18075978755951
148 1.17801872889201
150 1.17155611515045
152 1.16781624158223
154 1.16584054629008
156 1.1577920516332
158 1.15429528554281
160 1.1454021135966
162 1.1468844016393
164 1.13560752073924
166 1.14429128170013
168 1.13017809391022
170 1.12625606854757
172 1.12018799781799
174 1.11832201480865
176 1.11614604791005
178 1.1119247674942
180 1.10812910397847
182 1.09901996453603
184 1.09450741608938
186 1.09937691688538
188 1.09062437216441
190 1.08356277147929
192 1.08529551823934
194 1.07836457093557
196 1.07422769069672
198 1.06934018929799
200 1.06946722666423
202 1.0627943277359
204 1.05973879496257
206 1.05573085943858
208 1.05813900629679
210 1.04897193113963
212 1.05174390474955
214 1.04325799147288
216 1.04446069399516
218 1.03496754169464
220 1.03667020797729
222 1.03259034951528
224 1.02739953994751
226 1.02005342642466
228 1.02054486672084
230 1.02220133940379
232 1.01626310745875
234 1.01565810044607
236 1.01192599534988
238 1.0053138534228
240 1.00798151890437
242 1.00535670916239
244 0.997707724571228
246 0.998776117960612
248 0.999491651852926
250 0.992699881394704
252 0.991739610830943
254 0.983803828557332
256 0.986041446526845
258 0.984675685564677
260 0.984642386436462
262 0.97777525583903
264 0.97307288646698
266 0.975479702154795
268 0.965769529342651
270 0.970435420672099
272 0.968148907025655
274 0.958589136600494
276 0.955483317375183
278 0.955922603607178
280 0.953451156616211
282 0.95700724919637
284 0.947595794995626
286 0.947105129559835
288 0.947684188683828
290 0.940705239772797
292 0.947225491205851
294 0.937918305397034
296 0.93073429663976
298 0.931580404440562
300 0.929605702559153
302 0.93578976392746
304 0.931683580080668
306 0.92568572362264
308 0.923177758852641
310 0.924051980177561
312 0.924252470334371
314 0.917332768440247
316 0.918423493703206
318 0.915396551291148
320 0.916092117627462
322 0.909873465696971
324 0.914743701616923
326 0.907311042149862
328 0.909081796805064
330 0.906694074471792
332 0.902650694052378
334 0.897537887096405
336 0.895162185033162
338 0.896056075890859
340 0.89823591709137
342 0.895272930463155
344 0.892506976922353
346 0.893122613430023
348 0.889768660068512
350 0.89358393351237
352 0.885001619656881
354 0.886471152305603
356 0.882156848907471
358 0.882540762424469
360 0.88023716211319
362 0.876980761686961
364 0.879943986733755
366 0.875090181827545
368 0.87158864736557
370 0.868583103020986
372 0.867020984490713
374 0.866189956665039
376 0.869288086891174
378 0.867304503917694
380 0.862814287344615
382 0.864023447036743
384 0.866525411605835
386 0.860019783178965
388 0.853573938210805
390 0.853825310866038
392 0.853855689366659
394 0.853484292825063
396 0.854785223801931
398 0.854054172833761
400 0.8521515528361
402 0.85182931025823
404 0.847686052322388
406 0.847393910090129
408 0.84562083085378
410 0.83507764339447
412 0.846236010392507
414 0.83796900510788
416 0.845139026641846
418 0.840112308661143
420 0.836246331532796
422 0.832323769728343
424 0.829087217648824
426 0.82997320095698
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/CIFAR-100/CIFAR-100_ResNet-20_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
grid = major,
major grid style={dotted},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-100 ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-20.3, xmax=448.3,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.35, ymax=0.74,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
minor y tick num=3
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.103498930732409
2 0.154180020093918
3 0.194845085342725
4 0.223424146572749
5 0.243522971868515
6 0.285990913709005
7 0.293603092432022
8 0.333867530028025
9 0.333600421746572
10 0.34107905626297
11 0.337272971868515
12 0.381744126478831
13 0.39155982931455
14 0.409922540187836
15 0.423010140657425
16 0.407118052244186
17 0.418936967849731
18 0.432759076356888
19 0.43175748984019
20 0.451455652713776
21 0.457465271155039
22 0.461071044206619
23 0.456797540187836
24 0.471888353427251
25 0.479300200939178
26 0.470219016075134
27 0.483840803305308
28 0.499933222929637
29 0.501669337352117
30 0.500868052244186
31 0.489115913709005
32 0.497662921746572
33 0.483506947755814
34 0.512553413709005
35 0.516159196694692
36 0.50454060236613
37 0.513087610403697
38 0.519898513952891
39 0.517828524112701
40 0.517294327418009
41 0.527711013952891
42 0.516359527905782
43 0.53084937731425
44 0.517160773277283
45 0.532385130723318
46 0.52036593357722
47 0.525040070215861
48 0.522168815135956
49 0.537593503793081
50 0.537793795267741
51 0.521033664544423
52 0.539196034272512
53 0.545272429784139
54 0.546407600243886
55 0.543669859568278
56 0.53846154610316
57 0.536324779192607
58 0.536057690779368
59 0.539797008037567
60 0.545138875643412
61 0.543803413709005
62 0.550547540187836
63 0.556824247042338
64 0.562032580375671
65 0.545472760995229
66 0.551883002122243
67 0.553485592206319
68 0.550747851530711
69 0.548811415831248
70 0.555755873521169
71 0.558360040187836
72 0.542534708976746
73 0.55508812268575
74 0.554954588413239
75 0.55695782105128
76 0.548477550347646
77 0.551549136638641
78 0.559962610403697
79 0.55014689763387
80 0.559495190779368
81 0.563902239004771
82 0.561698714892069
83 0.559695521990458
84 0.560029367605845
85 0.557692329088847
86 0.567908664544423
87 0.555021365483602
88 0.562633534272512
89 0.561431626478831
90 0.558894236882528
91 0.55755877494812
92 0.561698714892069
93 0.567174156506856
94 0.56577189763387
95 0.568376084168752
96 0.567975441614787
97 0.569310903549194
98 0.560630341370901
99 0.574452459812164
100 0.562633554140727
101 0.571247339248657
102 0.576522429784139
103 0.569978634516398
104 0.560630321502686
105 0.566039005915324
106 0.576455672581991
107 0.567307690779368
108 0.565838674704234
109 0.566573182741801
110 0.566506425539652
111 0.557291666666667
112 0.574385682741801
113 0.577791134516398
114 0.568910260995229
115 0.567174136638641
116 0.566506405671438
117 0.564503192901611
118 0.573050220807393
119 0.576589206854502
120 0.565170923868815
121 0.569310903549194
122 0.576455652713776
123 0.564770301183065
124 0.572916666666667
125 0.573651154836019
126 0.566372871398926
127 0.569110592206319
128 0.576722780863444
129 0.576789518197378
130 0.576989869276682
131 0.569911857446035
132 0.579393704732259
133 0.580128192901611
134 0.573851505915324
135 0.573517620563507
136 0.575120190779368
137 0.573250532150269
138 0.582799156506856
139 0.576589226722717
140 0.575988233089447
141 0.566239317258199
142 0.576722760995229
143 0.574452479680379
144 0.581664005915324
145 0.58346688747406
146 0.572849889596303
147 0.578125
148 0.576188584168752
149 0.573517640431722
150 0.576722760995229
151 0.581797540187836
152 0.575120210647583
153 0.570980250835419
154 0.581129809220632
155 0.57872595389684
156 0.574252128601074
157 0.576188564300537
158 0.568042198816935
159 0.580462078253428
160 0.576589206854502
161 0.577590823173523
162 0.575320502122243
163 0.571380873521169
164 0.575253744920095
165 0.582532048225403
166 0.576522449652354
167 0.572649578253428
168 0.584468483924866
169 0.582131405671438
170 0.566172540187836
171 0.576388875643412
172 0.574719548225403
173 0.581263363361359
174 0.581129789352417
175 0.579193373521169
176 0.578058222929637
177 0.579260150591532
178 0.577056626478831
179 0.57238248984019
180 0.575454076131185
181 0.577457269032796
182 0.582264959812164
183 0.577056626478831
184 0.580194969971975
185 0.581063032150269
186 0.586004277070363
187 0.580662389596303
188 0.579861104488373
189 0.582198202610016
190 0.580996255079905
191 0.583733975887299
192 0.585470080375671
193 0.584401706854502
194 0.572449247042338
195 0.57358439763387
196 0.586004277070363
197 0.582799136638641
198 0.589476486047109
199 0.581063032150269
200 0.580929478009542
201 0.580328543980916
202 0.581931094328562
203 0.577590803305308
204 0.580595632394155
205 0.579193373521169
206 0.581797540187836
207 0.575787921746572
208 0.585203011830648
209 0.582131405671438
210 0.584001064300537
211 0.581129789352417
212 0.586471696694692
213 0.585002680619558
214 0.57565438747406
215 0.578125
216 0.582732379436493
217 0.575787941614787
218 0.582799156506856
219 0.582465271155039
220 0.578926265239716
221 0.577056606610616
222 0.585136214892069
223 0.586071054140727
224 0.578191777070363
225 0.575120170911153
226 0.581864317258199
227 0.582732379436493
228 0.573717951774597
229 0.584935883680979
230 0.586271365483602
231 0.579059819380442
232 0.582465291023254
233 0.585670391718547
234 0.58573716878891
235 0.581129789352417
236 0.579727550347646
237 0.577457269032796
238 0.575053413709005
239 0.576455652713776
240 0.582331736882528
241 0.580128212769826
242 0.58653845389684
243 0.578792730967204
244 0.586672008037567
245 0.583133021990458
246 0.585002660751343
247 0.582264979680379
248 0.584201395511627
249 0.581797540187836
250 0.577791134516398
251 0.581730782985687
252 0.582532048225403
253 0.577857911586761
254 0.584001064300537
255 0.579527258872986
256 0.586605230967204
257 0.583934287230174
258 0.58326655626297
259 0.572449227174123
260 0.581597208976746
261 0.580261747042338
262 0.58286593357722
263 0.59067843357722
264 0.592481295267741
265 0.578993042310079
266 0.58326655626297
267 0.587206204732259
268 0.580795923868815
269 0.585737188657125
270 0.577323734760284
271 0.579594016075134
272 0.583533664544423
273 0.585670411586761
274 0.582264959812164
275 0.580929478009542
276 0.583600441614787
277 0.577123383680979
278 0.584735572338104
279 0.579994638760885
280 0.58099627494812
281 0.581997871398926
282 0.584735572338104
283 0.582131405671438
284 0.584268152713776
285 0.583733975887299
286 0.582465291023254
287 0.587873935699463
288 0.587673604488373
289 0.581663986047109
290 0.579660793145498
291 0.582865913709005
292 0.592481295267741
293 0.578258534272512
294 0.585670391718547
295 0.588608423868815
296 0.586338142553965
297 0.581129789352417
298 0.589409728844961
299 0.582465271155039
300 0.581530451774597
301 0.576655983924866
302 0.582732379436493
303 0.579927881558736
304 0.579927881558736
305 0.573651174704234
306 0.584134618441264
307 0.580194969971975
308 0.582799136638641
309 0.586672027905782
310 0.588007469971975
311 0.582198182741801
312 0.581530451774597
313 0.582865913709005
314 0.581263343493144
315 0.590010682741801
316 0.578258534272512
317 0.580862720807393
318 0.576188584168752
319 0.591880341370901
320 0.584602038065592
321 0.58266560236613
322 0.590010702610016
323 0.585870742797852
324 0.584802349408468
325 0.58386751015981
326 0.582665582497915
327 0.580061435699463
328 0.577857911586761
329 0.586204608281453
330 0.582532068093618
331 0.589476486047109
332 0.588875552018484
333 0.580996255079905
334 0.586805562178294
335 0.589342931906382
336 0.584268172581991
337 0.584602018197378
338 0.589075843493144
339 0.582532048225403
340 0.581931094328562
341 0.582398513952891
342 0.585737188657125
343 0.580528855323792
344 0.579660793145498
345 0.583066244920095
346 0.581864337126414
347 0.579794347286224
348 0.581997851530711
349 0.586471676826477
350 0.584668795267741
351 0.584134618441264
352 0.590544879436493
353 0.586738765239716
354 0.580061415831248
355 0.579927881558736
356 0.582999467849731
357 0.582398513952891
358 0.588808755079905
359 0.587473293145498
360 0.590210994084676
361 0.582398513952891
362 0.587940712769826
363 0.587005873521169
364 0.582865913709005
365 0.588341355323792
366 0.58386751015981
367 0.579527219136556
368 0.581597208976746
369 0.582198182741801
370 0.589676837126414
371 0.579193373521169
372 0.584668795267741
373 0.58346688747406
374 0.587606847286224
375 0.585202991962433
376 0.583867530028025
377 0.592481295267741
378 0.586872319380442
379 0.578592399756114
380 0.587072650591532
381 0.586271365483602
382 0.590144217014313
383 0.580795923868815
384 0.589877148469289
385 0.591880341370901
386 0.590277771155039
387 0.586872319380442
388 0.594885130723318
389 0.586672008037567
390 0.579594016075134
391 0.583934307098389
392 0.588207801183065
393 0.586805562178294
394 0.583600421746572
395 0.586071034272512
396 0.583600441614787
397 0.58306622505188
398 0.587807138760885
399 0.587072670459747
400 0.59147971868515
401 0.592013895511627
402 0.585870722929637
403 0.587740381558736
404 0.581330120563507
405 0.590411325295766
406 0.583066244920095
407 0.582732379436493
408 0.590077439943949
409 0.583800752957662
410 0.586004277070363
411 0.583600441614787
412 0.586271365483602
413 0.584067841370901
414 0.583600421746572
415 0.582665582497915
416 0.587873915831248
417 0.581597208976746
418 0.583533664544423
419 0.585870722929637
420 0.580929497877757
421 0.585603634516398
422 0.584001064300537
423 0.584401706854502
424 0.588741997877757
425 0.583333333333333
426 0.5859375
427 0.590010682741801
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.0874065185586611
2 0.158186435699463
3 0.207264959812164
4 0.236645301183065
5 0.274172008037567
6 0.312833865483602
7 0.326655983924866
8 0.346020301183065
9 0.380141566197077
10 0.398637821276983
11 0.403044869502385
12 0.416599899530411
13 0.437967409690221
14 0.42815171678861
15 0.447182168563207
16 0.47202189763387
17 0.471955130497615
18 0.457064628601074
19 0.491519769032796
20 0.481837610403697
21 0.485977560281754
22 0.496127128601074
23 0.492988775173823
24 0.507011214892069
25 0.516559819380442
26 0.51235310236613
27 0.514022449652354
28 0.518229166666667
29 0.524305562178294
30 0.52610844373703
31 0.527377148469289
32 0.538328011830648
33 0.53659188747406
34 0.535990913709005
35 0.534789005915324
36 0.541065712769826
37 0.543202459812164
38 0.541666666666667
39 0.548878192901611
40 0.53392094373703
41 0.544871787230174
42 0.551749467849731
43 0.549612720807393
44 0.551215271155039
45 0.557825843493144
46 0.54954594373703
47 0.55982905626297
48 0.546541134516398
49 0.550080120563507
50 0.556690712769826
51 0.558493594328562
52 0.551282048225403
53 0.557558755079905
54 0.563034196694692
55 0.561097741127014
56 0.566639959812164
57 0.564903835455577
58 0.561231315135956
59 0.571714739004771
60 0.564035793145498
61 0.570379277070363
62 0.561765491962433
63 0.560229698816935
64 0.563635150591532
65 0.571180542310079
66 0.56557156642278
67 0.571915050347646
68 0.569244126478831
69 0.576055030028025
70 0.581196586290995
71 0.573717951774597
72 0.564302881558736
73 0.567508002122243
74 0.576522429784139
75 0.569244106610616
76 0.575854698816935
77 0.573717931906382
78 0.576856295267741
79 0.572849889596303
80 0.578258554140727
81 0.572315712769826
82 0.5703125
83 0.580462078253428
84 0.580061435699463
85 0.579994658629099
86 0.576589206854502
87 0.573183755079905
88 0.575120190779368
89 0.579660773277283
90 0.580929497877757
91 0.579260170459747
92 0.577256957689921
93 0.579994658629099
94 0.577390472094218
95 0.576522429784139
96 0.583333313465118
97 0.580729166666667
98 0.582064648469289
99 0.586672008037567
100 0.573250532150269
101 0.576455652713776
102 0.578993042310079
103 0.580729166666667
104 0.585737188657125
105 0.578258554140727
106 0.582799136638641
107 0.576388895511627
108 0.577524026234945
109 0.579727550347646
110 0.579193373521169
111 0.581530451774597
112 0.581864297389984
113 0.583133021990458
114 0.584468483924866
115 0.577190180619558
116 0.586471696694692
117 0.58079594373703
118 0.57545405626297
119 0.580528855323792
120 0.58119656642278
121 0.584468483924866
122 0.583199779192607
123 0.576923072338104
124 0.575253744920095
125 0.590211013952891
126 0.585202991962433
127 0.584802349408468
128 0.586471676826477
129 0.576388895511627
130 0.582799136638641
131 0.578392088413239
132 0.589009086290995
133 0.582865913709005
134 0.587540070215861
135 0.579326927661896
136 0.582999467849731
137 0.58119656642278
138 0.578458865483602
139 0.583400110403697
140 0.584201415379842
141 0.584802349408468
142 0.580128212769826
143 0.586404899756114
144 0.586471696694692
145 0.586805582046509
146 0.580261747042338
147 0.584001064300537
148 0.581663986047109
149 0.587005893389384
150 0.583667198816935
151 0.585136214892069
152 0.584401686986287
153 0.588341335455577
154 0.591212610403697
155 0.583733975887299
156 0.582999467849731
157 0.587406516075134
158 0.59147971868515
159 0.583333333333333
160 0.590144236882528
161 0.59067843357722
162 0.580128212769826
163 0.588875532150269
164 0.590210994084676
165 0.582131425539652
166 0.578458865483602
167 0.581663986047109
168 0.582398494084676
169 0.587473273277283
170 0.586939096450806
171 0.584268172581991
172 0.585403323173523
173 0.582264959812164
174 0.578659196694692
175 0.585002680619558
176 0.587406496206919
177 0.585470080375671
178 0.589142620563507
179 0.589743594328562
180 0.584001064300537
181 0.58119660615921
182 0.584602038065592
183 0.586939096450806
184 0.584468483924866
185 0.582465271155039
186 0.589943905671438
187 0.581129809220632
188 0.582064648469289
189 0.581263343493144
190 0.584468503793081
191 0.578859508037567
192 0.589476486047109
193 0.58099627494812
194 0.581330120563507
195 0.587473273277283
196 0.584334929784139
197 0.58553683757782
198 0.594484508037567
199 0.584134618441264
200 0.58920939763387
201 0.582732379436493
202 0.585002660751343
203 0.585803965727488
204 0.582999467849731
205 0.589276174704234
206 0.579927881558736
207 0.578659196694692
208 0.591613252957662
209 0.588141024112701
210 0.590611656506856
211 0.586071054140727
212 0.586805562178294
213 0.584602038065592
214 0.603966335455577
215 0.604700843493144
216 0.608039538065592
217 0.616252660751343
218 0.604567309220632
219 0.611311435699463
220 0.614049156506856
221 0.614583313465118
222 0.612045963605245
223 0.610042730967204
224 0.612580140431722
225 0.610576907793681
226 0.611111124356588
227 0.611044347286224
228 0.612580120563507
229 0.611778835455577
230 0.608640491962433
231 0.616319437821706
232 0.616052349408468
233 0.614650110403697
234 0.609775642553965
235 0.608573714892069
236 0.61204594373703
237 0.612313052018484
238 0.60917466878891
239 0.611912389596303
240 0.610243062178294
241 0.610243042310079
242 0.614449799060822
243 0.609375
244 0.610510150591532
245 0.610376596450806
246 0.611845632394155
247 0.613114297389984
248 0.612580120563507
249 0.611912389596303
250 0.611511747042338
251 0.611979186534882
252 0.609508554140727
253 0.608840823173523
254 0.611778835455577
255 0.610777239004771
256 0.610042750835419
257 0.609708865483602
258 0.611511747042338
259 0.609775642553965
260 0.610510150591532
261 0.60610310236613
262 0.609909196694692
263 0.611311435699463
264 0.605769236882528
265 0.609241445859273
266 0.613448182741801
267 0.613114317258199
268 0.609241445859273
269 0.611645301183065
270 0.608039538065592
271 0.60997595389684
272 0.606169859568278
273 0.607839206854502
274 0.613982359568278
275 0.610243042310079
276 0.609508534272512
277 0.609909196694692
278 0.60917466878891
279 0.610042730967204
280 0.60977566242218
281 0.607505341370901
282 0.609241445859273
283 0.608506937821706
284 0.60730501015981
285 0.609174688657125
286 0.610243042310079
287 0.61184561252594
288 0.606837590535482
289 0.613581736882528
290 0.611311415831248
291 0.607772429784139
292 0.612914005915324
293 0.608106295267741
294 0.610309839248657
295 0.61204594373703
296 0.609107911586761
297 0.612179497877757
298 0.609107891718547
299 0.609909176826477
300 0.608173072338104
301 0.608707269032796
302 0.610710481802622
303 0.610042730967204
304 0.602831184864044
305 0.607705672581991
306 0.607638895511627
307 0.607772429784139
308 0.602764407793681
309 0.607037921746572
310 0.606036345163981
311 0.611044327418009
312 0.609375019868215
313 0.609909196694692
314 0.607505341370901
315 0.608907600243886
316 0.608373403549194
317 0.607638875643412
318 0.607705672581991
319 0.608106315135956
320 0.604834377765656
321 0.610376596450806
322 0.610576927661896
323 0.608640491962433
324 0.614115913709005
325 0.601629257202148
326 0.609775642553965
327 0.611378192901611
328 0.607171475887299
329 0.60957533121109
330 0.610576907793681
331 0.608640491962433
332 0.613181094328562
333 0.609308222929637
334 0.612580120563507
335 0.610176285107931
336 0.608440180619558
337 0.608840823173523
338 0.606837610403697
339 0.609308222929637
340 0.613581717014313
341 0.610576927661896
342 0.613848845163981
343 0.610910793145498
344 0.608440160751343
345 0.606169879436493
346 0.611845632394155
347 0.610843996206919
348 0.610910793145498
349 0.610109508037567
350 0.614583313465118
351 0.60957533121109
352 0.608306626478831
353 0.609642108281453
354 0.610243062178294
355 0.60877404610316
356 0.614249467849731
357 0.606370190779368
358 0.613047540187836
359 0.611177901426951
360 0.613114317258199
361 0.610576927661896
362 0.60877404610316
363 0.610376596450806
364 0.610243062178294
365 0.607505341370901
366 0.60997595389684
367 0.612446586290995
368 0.609107911586761
369 0.612379809220632
370 0.609508534272512
371 0.609308222929637
372 0.607238252957662
373 0.609107891718547
374 0.612179478009542
375 0.610910793145498
376 0.610977570215861
377 0.613848825295766
378 0.610243042310079
379 0.606036305427551
380 0.611044347286224
381 0.611444969971975
382 0.611378212769826
383 0.609842399756114
384 0.607905964056651
385 0.60977566242218
386 0.610777258872986
387 0.612313032150269
388 0.609909176826477
389 0.608239849408468
390 0.610243062178294
391 0.608640491962433
392 0.611912389596303
393 0.610376596450806
394 0.613982359568278
395 0.610109508037567
396 0.612379809220632
397 0.605969548225403
398 0.610777258872986
399 0.605769236882528
400 0.610643684864044
401 0.612713674704234
402 0.614182710647583
403 0.610510150591532
404 0.609975973765055
405 0.609708865483602
406 0.60877404610316
407 0.610977570215861
408 0.612513343493144
409 0.611578524112701
410 0.613648494084676
411 0.608974357446035
412 0.615184307098389
413 0.610576927661896
414 0.610042730967204
415 0.606036325295766
416 0.606370210647583
417 0.610643684864044
418 0.60710471868515
419 0.608239869276682
420 0.607772429784139
421 0.608239849408468
422 0.608840803305308
423 0.608440180619558
424 0.612847208976746
425 0.60917466878891
426 0.602497319380442
427 0.608373403549194
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.0610977547864119
2 0.0860710466901461
3 0.105168268084526
4 0.118723288178444
5 0.134281518558661
6 0.165264422694842
7 0.191038995981216
8 0.167200858394305
9 0.154580662647883
10 0.164396367967129
11 0.170339211821556
12 0.213474889596303
13 0.14489850650231
14 0.158319977422555
15 0.168269231915474
16 0.220953529079755
17 0.196247324347496
18 0.193709934751193
19 0.236778845389684
20 0.191506410638491
21 0.220552881558736
22 0.187299676239491
23 0.269097228844961
24 0.246127138535182
25 0.182224894563357
26 0.240584934751193
27 0.189102560281754
28 0.24399038652579
29 0.254073177774747
30 0.325387289126714
31 0.293002143502235
32 0.339810356497765
33 0.331931094328562
34 0.315771907567978
35 0.360777248938878
36 0.30562232931455
37 0.343082259098689
38 0.338474899530411
39 0.276976491014163
40 0.269431084394455
41 0.255275110403697
42 0.29233439763387
43 0.2793803413709
44 0.297208865483602
45 0.303952991962433
46 0.370592951774597
47 0.380275110403697
48 0.368322650591532
49 0.34622061252594
50 0.40017361442248
51 0.404447108507156
52 0.396100431680679
53 0.39917199810346
54 0.337272971868515
55 0.371193915605545
56 0.370592951774597
57 0.4471821586291
58 0.446447650591532
59 0.423010150591532
60 0.365117520093918
61 0.355568905671438
62 0.373063564300537
63 0.308226495981216
64 0.322516024112701
65 0.316306094328562
66 0.368522961934408
67 0.34829060236613
68 0.346087078253428
69 0.34294871489207
70 0.388822118441264
71 0.408854166666667
72 0.372863252957662
73 0.312633539239566
74 0.39763621489207
75 0.432224889596303
76 0.416132479906082
77 0.428485582272212
78 0.430154909690221
79 0.439703524112701
80 0.41312767068545
81 0.364115913709005
82 0.376402248938878
83 0.357238252957662
84 0.392895291248957
85 0.393496255079905
86 0.362513348460197
87 0.340745190779368
88 0.350026696920395
89 0.332799146572749
90 0.345953524112701
91 0.343015491962433
92 0.431824247042338
93 0.444177359342575
94 0.401776174704234
95 0.382278313239415
96 0.424212078253428
97 0.378806084394455
98 0.402510682741801
99 0.417401174704234
100 0.397702991962433
101 0.38301283121109
102 0.392494648694992
103 0.388555020093918
104 0.393629799286524
105 0.397102038065592
106 0.393362710873286
107 0.406650642553965
108 0.424011747042338
109 0.403645843267441
110 0.3184428413709
111 0.342414528131485
112 0.361378202835719
113 0.421741455793381
114 0.439035793145498
115 0.461805552244186
116 0.438568363587062
117 0.404714206854502
118 0.410189628601074
119 0.423477570215861
120 0.420405983924866
121 0.352831194798152
122 0.343149036169052
123 0.401909718910853
124 0.425948182741801
125 0.450186957915624
126 0.451255331436793
127 0.419871807098389
128 0.444778313239415
129 0.407652258872986
130 0.46173878510793
131 0.481036325295766
132 0.464877138535182
133 0.416666666666667
134 0.427884608507156
135 0.433961004018784
136 0.397035260995229
137 0.401442319154739
138 0.389022429784139
139 0.386818915605545
140 0.448450853427251
141 0.43122328321139
142 0.436030983924866
143 0.390224357446035
144 0.375133544206619
145 0.392361104488373
146 0.406717419624329
147 0.386618594328562
148 0.438768694798152
149 0.432892640431722
150 0.445646365483602
151 0.447449247042338
152 0.408653855323792
153 0.420673072338104
154 0.384748935699463
155 0.402377138535182
156 0.358039528131485
157 0.40170939763387
158 0.406984508037567
159 0.401442299286524
160 0.417067309220632
161 0.356971164544423
162 0.394297540187836
163 0.471554487943649
164 0.464342951774597
165 0.43543001015981
166 0.42641560236613
167 0.417000532150269
168 0.418736636638641
169 0.430154909690221
170 0.370125542084376
171 0.375133544206619
172 0.409254809220632
173 0.356236646572749
174 0.438501596450806
175 0.426816244920095
176 0.41766827305158
177 0.415331194798152
178 0.448050210873286
179 0.413394769032796
180 0.397168805201848
181 0.444978634516398
182 0.388555020093918
183 0.387353092432022
184 0.445512811342875
185 0.438568373521169
186 0.44871794184049
187 0.435563574234645
188 0.418002128601074
189 0.474091877539953
190 0.440438042084376
191 0.41746794184049
192 0.407251596450806
193 0.422409186760585
194 0.426348825295766
195 0.333400110403697
196 0.434829066197077
197 0.45713139573733
198 0.462940702835719
199 0.458400100469589
200 0.505942861239115
201 0.491853644450506
202 0.453258544206619
203 0.455261756976445
204 0.46000267068545
205 0.493990381558736
206 0.482905973990758
207 0.488448192675908
208 0.486778845389684
209 0.459535251061122
210 0.474425743023555
211 0.444444447755814
212 0.471888353427251
213 0.441372851530711
214 0.47235577305158
215 0.466947128375371
216 0.4512553413709
217 0.484842409690221
218 0.468883544206619
219 0.468549678723017
220 0.450854708751043
221 0.474759598573049
222 0.468082259098689
223 0.461204598347346
224 0.450120190779368
225 0.45579594373703
226 0.478699237108231
227 0.450186967849731
228 0.42888621489207
229 0.430822650591532
230 0.444043805201848
231 0.430355230967204
232 0.448918282985687
233 0.480301817258199
234 0.496260682741801
235 0.483173092206319
236 0.485576927661896
237 0.440237710873286
238 0.399906516075134
239 0.424212068319321
240 0.427884608507156
241 0.461805552244186
242 0.481637289126714
243 0.441372861464818
244 0.455662399530411
245 0.426615923643112
246 0.401509076356888
247 0.443376074234645
248 0.434428413709005
249 0.431290070215861
250 0.429620732863744
251 0.43843482931455
252 0.403779377539953
253 0.415598293145498
254 0.43295939763387
255 0.399906526009242
256 0.442508012056351
257 0.447983433802923
258 0.444978624582291
259 0.413327991962433
260 0.393429497877757
261 0.452791134516398
262 0.445779909690221
263 0.434161325295766
264 0.43309294184049
265 0.455528855323792
266 0.484508554140727
267 0.465277771155039
268 0.444043805201848
269 0.471955130497615
270 0.449252128601074
271 0.457198192675908
272 0.456063032150269
273 0.469618062178294
274 0.419070512056351
275 0.429220090309779
276 0.441439638535182
277 0.483440180619558
278 0.474358965953191
279 0.450120190779368
280 0.449586004018784
281 0.438501606384913
282 0.439569979906082
283 0.447516014178594
284 0.448517630497615
285 0.448050210873286
286 0.380608965953191
287 0.432024578253428
288 0.438635150591532
289 0.443175743023555
290 0.431223293145498
291 0.455662399530411
292 0.465010672807693
293 0.454326927661896
294 0.439770291248957
295 0.486044347286224
296 0.468215813239415
297 0.477230221033096
298 0.46173878510793
299 0.456196586290995
300 0.430755873521169
301 0.425681094328562
302 0.45579594373703
303 0.461605230967204
304 0.466880351305008
305 0.465344548225403
306 0.471020291248957
307 0.452590813239415
308 0.440037389596303
309 0.439569979906082
310 0.434895823399226
311 0.403111646572749
312 0.456597218910853
313 0.429153313239415
314 0.424078534046809
315 0.478231827418009
316 0.457198172807693
317 0.458466877539953
318 0.441439638535182
319 0.453125
320 0.439636756976445
321 0.448116987943649
322 0.419003734985987
323 0.447516024112701
324 0.427283644676208
325 0.4628071586291
326 0.478699256976445
327 0.4706196586291
328 0.457064648469289
329 0.415932148694992
330 0.447649558385213
331 0.429553955793381
332 0.396634618441264
333 0.459535260995229
334 0.474492520093918
335 0.4706196586291
336 0.439503202835719
337 0.452524036169052
338 0.433426817258199
339 0.465745190779368
340 0.420405983924866
341 0.431690702835719
342 0.414930542310079
343 0.454727570215861
344 0.420205662647883
345 0.471487710873286
346 0.478031516075134
347 0.458199779192607
348 0.515424688657125
349 0.498931626478831
350 0.488448192675908
351 0.491853634516398
352 0.461404899756114
353 0.471621265014013
354 0.456530451774597
355 0.44451121489207
356 0.485243052244186
357 0.509548604488373
358 0.484041134516398
359 0.478832801183065
360 0.445446044206619
361 0.458733965953191
362 0.45219017068545
363 0.421875
364 0.440371255079905
365 0.430288463830948
366 0.477230240901311
367 0.45486111442248
368 0.409722218910853
369 0.458199789126714
370 0.450253744920095
371 0.467013895511627
372 0.4375
373 0.45846688747406
374 0.444778313239415
375 0.430555552244186
376 0.438234517971675
377 0.458600421746572
378 0.434428413709005
379 0.430088142553965
380 0.475694447755814
381 0.451522439718246
382 0.475093483924866
383 0.455528855323792
384 0.442641566197077
385 0.466947118441264
386 0.479300220807393
387 0.474959939718246
388 0.439302891492844
389 0.460069447755814
390 0.442908664544423
391 0.474893152713776
392 0.44985310236613
393 0.47562767068545
394 0.489182690779368
395 0.466145833333333
396 0.458133012056351
397 0.458733975887299
398 0.438501606384913
399 0.452524036169052
400 0.473624467849731
401 0.464610050121943
402 0.486177891492844
403 0.463875532150269
404 0.442441244920095
405 0.423944969971975
406 0.446848293145498
407 0.454727560281754
408 0.445579588413239
409 0.458667198816935
410 0.47329060236613
411 0.466279377539953
412 0.462540060281754
413 0.457331736882528
414 0.424946576356888
415 0.464276174704234
416 0.465411335229874
417 0.446180552244186
418 0.456730763117472
419 0.481169879436493
420 0.484775642553965
421 0.47482638557752
422 0.472288986047109
423 0.483707259098689
424 0.476762811342875
425 0.448784728844961
426 0.461338142553965
427 0.462473293145498
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.0592948707441489
2 0.0898103664318721
3 0.131009618441264
4 0.146434292197227
5 0.182959402600924
6 0.20646366973718
7 0.213875532150269
8 0.246193915605545
9 0.246794869502385
10 0.275240391492844
11 0.27951388557752
12 0.299412399530411
13 0.311631947755814
14 0.325787921746572
15 0.337005883455276
16 0.340678413709005
17 0.357238243023555
18 0.354967951774597
19 0.36204594373703
20 0.383079598347346
21 0.381944447755814
22 0.369724889596303
23 0.400974889596303
24 0.40204327305158
25 0.413528313239415
26 0.415464739004771
27 0.413862188657125
28 0.423544337352117
29 0.427550752957662
30 0.430021375417709
31 0.437900642553965
32 0.440972228844961
33 0.446514417727788
34 0.447716355323792
35 0.442775110403697
36 0.454594006141027
37 0.460737178723017
38 0.463675210873286
39 0.452056616544724
40 0.461471686760585
41 0.473958333333333
42 0.476562509934107
43 0.480435361464818
44 0.489115923643112
45 0.479300220807393
46 0.473223825295766
47 0.483907590309779
48 0.482438564300537
49 0.47389155626297
50 0.493990381558736
51 0.487513353427251
52 0.484975963830948
53 0.482572118441264
54 0.496260672807693
55 0.500267108281453
56 0.509682138760885
57 0.501268684864044
58 0.499866455793381
59 0.510016024112701
60 0.507211536169052
61 0.50874732931455
62 0.512620170911153
63 0.513087610403697
64 0.512085994084676
65 0.508413473765055
66 0.511151174704234
67 0.511685371398926
68 0.509748935699463
69 0.514489829540253
70 0.521033664544423
71 0.52610844373703
72 0.528111656506856
73 0.530048072338104
74 0.52650906642278
75 0.518830120563507
76 0.520833333333333
77 0.525841355323792
78 0.524639427661896
79 0.527176817258199
80 0.535323202610016
81 0.528311967849731
82 0.531316777070363
83 0.528311947981516
84 0.52918001015981
85 0.533253212769826
86 0.533253212769826
87 0.540865381558736
88 0.533253192901611
89 0.544871807098389
90 0.540665070215861
91 0.539997339248657
92 0.520032048225403
93 0.544537921746572
94 0.544938564300537
95 0.538995722929637
96 0.540331204732259
97 0.545806626478831
98 0.529513895511627
99 0.545072118441264
100 0.539730230967204
101 0.541399578253428
102 0.550814628601074
103 0.541199247042338
104 0.548878212769826
105 0.540665090084076
106 0.551615913709005
107 0.543335994084676
108 0.546073734760284
109 0.553485552469889
110 0.550413986047109
111 0.548611124356588
112 0.547876596450806
113 0.549946586290995
114 0.553886214892069
115 0.550948182741801
116 0.550013343493144
117 0.558026174704234
118 0.553352018197378
119 0.559161325295766
120 0.558159728844961
121 0.555221676826477
122 0.561698714892069
123 0.560830672581991
124 0.552350421746572
125 0.560029367605845
126 0.564903855323792
127 0.556290050347646
128 0.555488785107931
129 0.554754277070363
130 0.564035793145498
131 0.556156535943349
132 0.558760702610016
133 0.562366445859273
134 0.559962610403697
135 0.545806626478831
136 0.560964186986287
137 0.566172540187836
138 0.567174156506856
139 0.563167730967204
140 0.570245722929637
141 0.560830672581991
142 0.565905451774597
143 0.56784188747406
144 0.566506405671438
145 0.565838674704234
146 0.561765491962433
147 0.561832269032796
148 0.556891024112701
149 0.560830652713776
150 0.563568373521169
151 0.562967419624329
152 0.558360040187836
153 0.568977018197378
154 0.564236104488373
155 0.564302901426951
156 0.565037389596303
157 0.563701907793681
158 0.56577189763387
159 0.570980230967204
160 0.570178945859273
161 0.559561967849731
162 0.564636747042338
163 0.566306094328562
164 0.56724093357722
165 0.56270033121109
166 0.559895833333333
167 0.565371255079905
168 0.57011216878891
169 0.565705120563507
170 0.57358439763387
171 0.565304497877757
172 0.577256937821706
173 0.568643152713776
174 0.56991187731425
175 0.566506405671438
176 0.571314096450806
177 0.559294879436493
178 0.568108975887299
179 0.56577189763387
180 0.569444457689921
181 0.570713142553965
182 0.573918263117472
183 0.5703125
184 0.566172540187836
185 0.569911857446035
186 0.572916666666667
187 0.572516024112701
188 0.56497061252594
189 0.569845080375671
190 0.565705140431722
191 0.576989849408468
192 0.575520833333333
193 0.573317309220632
194 0.560630341370901
195 0.567441244920095
196 0.573050200939178
197 0.569444457689921
198 0.579326927661896
199 0.56537123521169
200 0.565838694572449
201 0.576121787230174
202 0.569511234760284
203 0.571314096450806
204 0.567574799060822
205 0.576856295267741
206 0.574652771155039
207 0.573183755079905
208 0.57545405626297
209 0.58079594373703
210 0.57338406642278
211 0.57545405626297
212 0.570779919624329
213 0.578058222929637
214 0.570379277070363
215 0.572115381558736
216 0.571647981802622
217 0.564903835455577
218 0.578993062178294
219 0.577323714892069
220 0.566105763117472
221 0.578926285107931
222 0.577190180619558
223 0.573851486047109
224 0.576856315135956
225 0.574986636638641
226 0.574652791023254
227 0.574652771155039
228 0.569978614648183
229 0.58573716878891
230 0.571647981802622
231 0.573384086290995
232 0.574919879436493
233 0.572382469971975
234 0.571581184864044
235 0.581730763117472
236 0.574318905671438
237 0.572248955567678
238 0.576188564300537
239 0.572983423868815
240 0.576789518197378
241 0.575654367605845
242 0.585803965727488
243 0.580395301183065
244 0.579994658629099
245 0.583133021990458
246 0.58266560236613
247 0.578525642553965
248 0.577457269032796
249 0.574786345163981
250 0.577256937821706
251 0.578525642553965
252 0.575988233089447
253 0.57832533121109
254 0.578926285107931
255 0.575387279192607
256 0.574385682741801
257 0.578993062178294
258 0.581463654836019
259 0.580929478009542
260 0.579059819380442
261 0.575120190779368
262 0.57872595389684
263 0.579326927661896
264 0.578125
265 0.575587610403697
266 0.584201375643412
267 0.584468483924866
268 0.578392068545024
269 0.582064628601074
270 0.575721144676208
271 0.573918263117472
272 0.583199799060822
273 0.576522429784139
274 0.584268152713776
275 0.582331717014313
276 0.58059561252594
277 0.578458865483602
278 0.580795963605245
279 0.574919859568278
280 0.581931094328562
281 0.576322118441264
282 0.576789518197378
283 0.582064648469289
284 0.581129789352417
285 0.581530451774597
286 0.575320521990458
287 0.583199779192607
288 0.574585994084676
289 0.572849909464518
290 0.581463674704234
291 0.582064628601074
292 0.578191777070363
293 0.57792466878891
294 0.583600441614787
295 0.580328524112701
296 0.577056626478831
297 0.578926285107931
298 0.578058222929637
299 0.575587610403697
300 0.574051797389984
301 0.585603634516398
302 0.58079594373703
303 0.578725973765055
304 0.577991445859273
305 0.579059819380442
306 0.581063032150269
307 0.584134598573049
308 0.584067841370901
309 0.58099627494812
310 0.58573716878891
311 0.578725973765055
312 0.580862720807393
313 0.581797560056051
314 0.580528855323792
315 0.584535260995229
316 0.582331736882528
317 0.586404919624329
318 0.584735572338104
319 0.586404919624329
320 0.582465291023254
321 0.587272961934408
322 0.592481295267741
323 0.580528855323792
324 0.584001044432322
325 0.575787921746572
326 0.583867530028025
327 0.588074266910553
328 0.58019498984019
329 0.58019498984019
330 0.577457269032796
331 0.586004277070363
332 0.58346688747406
333 0.582665582497915
334 0.586605250835419
335 0.584201375643412
336 0.587072630723318
337 0.578592419624329
338 0.582198162873586
339 0.58139689763387
340 0.586939116319021
341 0.582064648469289
342 0.583199779192607
343 0.584268172581991
344 0.580862720807393
345 0.589476505915324
346 0.57852562268575
347 0.581864297389984
348 0.584735572338104
349 0.582198182741801
350 0.58346688747406
351 0.581597208976746
352 0.585603634516398
353 0.585670411586761
354 0.586738785107931
355 0.580996255079905
356 0.584401706854502
357 0.582064648469289
358 0.5859375
359 0.582932690779368
360 0.58820782105128
361 0.587072650591532
362 0.579393704732259
363 0.580395301183065
364 0.587540070215861
365 0.586738765239716
366 0.582331736882528
367 0.583199779192607
368 0.578058222929637
369 0.588741997877757
370 0.586271345615387
371 0.58266560236613
372 0.588474889596303
373 0.580862720807393
374 0.58900910615921
375 0.581864317258199
376 0.583533644676208
377 0.586805562178294
378 0.586872339248657
379 0.583934287230174
380 0.581864317258199
381 0.586004277070363
382 0.579193393389384
383 0.579660793145498
384 0.584334949652354
385 0.584602038065592
386 0.591746787230174
387 0.584334929784139
388 0.584869126478831
389 0.576589206854502
390 0.584401726722717
391 0.581129809220632
392 0.582799156506856
393 0.585803965727488
394 0.59087872505188
395 0.590144236882528
396 0.583667198816935
397 0.581063032150269
398 0.582865913709005
399 0.583066244920095
400 0.587072650591532
401 0.583934307098389
402 0.586404919624329
403 0.585737188657125
404 0.581063032150269
405 0.581931094328562
406 0.587473293145498
407 0.587807178497314
408 0.587673624356588
409 0.585603634516398
410 0.586071054140727
411 0.581797560056051
412 0.585536857446035
413 0.583733975887299
414 0.584001064300537
415 0.578993062178294
416 0.589943885803223
417 0.576789538065592
418 0.577457269032796
419 0.585870722929637
420 0.585737188657125
421 0.583400110403697
422 0.580462078253428
423 0.589142640431722
424 0.58920939763387
425 0.588675200939178
426 0.589476505915324
427 0.584401726722717
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.0999599347511927
2 0.175347223877907
3 0.194177349408468
4 0.230168268084526
5 0.269631400704384
6 0.307425220807393
7 0.314903845389684
8 0.345819969971975
9 0.337473293145498
10 0.364983965953191
11 0.400707791248957
12 0.363915592432022
13 0.408987720807393
14 0.410323182741801
15 0.420405983924866
16 0.443643162647883
17 0.419537931680679
18 0.420138895511627
19 0.417801817258199
20 0.428619116544724
21 0.458733965953191
22 0.454861104488373
23 0.454126606384913
24 0.46514422694842
25 0.462206194798152
26 0.459334939718246
27 0.496728092432022
28 0.498330662647883
29 0.476495722929637
30 0.477430552244186
31 0.481837620337804
32 0.488381425539653
33 0.484708875417709
34 0.500133544206619
35 0.504407048225403
36 0.497930020093918
37 0.494925210873286
38 0.4940571586291
39 0.48591078321139
40 0.496260692675908
41 0.473958333333333
42 0.49545939763387
43 0.511685361464818
44 0.495259076356888
45 0.506009628375371
46 0.510149588187536
47 0.497796475887299
48 0.509748935699463
49 0.526175220807393
50 0.516159196694692
51 0.513488252957662
52 0.518362710873286
53 0.523971696694692
54 0.523838142553965
55 0.509281526009242
56 0.529981295267741
57 0.522769759098689
58 0.523704608281453
59 0.527310371398926
60 0.523571054140727
61 0.52016560236613
62 0.540665050347646
63 0.542601505915324
64 0.532318373521169
65 0.523103634516398
66 0.536458333333333
67 0.53599089384079
68 0.534254829088847
69 0.545606295267741
70 0.547342399756114
71 0.537059287230174
72 0.549746255079905
73 0.548878212769826
74 0.544070502122243
75 0.542868594328562
76 0.542267620563507
77 0.545405983924866
78 0.54233439763387
79 0.529180030028025
80 0.54233439763387
81 0.54153311252594
82 0.545405983924866
83 0.541533122460047
84 0.546741465727488
85 0.544537921746572
86 0.542801817258199
87 0.547342419624329
88 0.551014959812164
89 0.547075311342875
90 0.543936967849731
91 0.536057680845261
92 0.535990923643112
93 0.537126064300537
94 0.542067309220632
95 0.553485572338104
96 0.551682690779368
97 0.559962610403697
98 0.550547540187836
99 0.559094548225403
100 0.554420411586761
101 0.551816244920095
102 0.551883002122243
103 0.562099357446035
104 0.557759086290995
105 0.544738252957662
106 0.545940160751343
107 0.556490381558736
108 0.547876616319021
109 0.55735844373703
110 0.556356827418009
111 0.553952991962433
112 0.557759086290995
113 0.552350421746572
114 0.561364849408468
115 0.552817841370901
116 0.551148513952891
117 0.561498383680979
118 0.554153303305308
119 0.564035793145498
120 0.569043795267741
121 0.566639959812164
122 0.555889407793681
123 0.558960994084676
124 0.558426797389984
125 0.560496787230174
126 0.554954588413239
127 0.559294859568278
128 0.556891024112701
129 0.558159708976746
130 0.56229966878891
131 0.557759086290995
132 0.562433222929637
133 0.556223293145498
134 0.558293282985687
135 0.56002938747406
136 0.554353634516398
137 0.548410793145498
138 0.559895833333333
139 0.562833865483602
140 0.562366465727488
141 0.565972208976746
142 0.568776726722717
143 0.568576395511627
144 0.56764155626297
145 0.573517620563507
146 0.568108956019084
147 0.552083333333333
148 0.557558755079905
149 0.577056626478831
150 0.565304497877757
151 0.571848293145498
152 0.565905451774597
153 0.571647961934408
154 0.560630341370901
155 0.569978634516398
156 0.569644769032796
157 0.57071312268575
158 0.574719548225403
159 0.573918282985687
160 0.575053413709005
161 0.577056626478831
162 0.571714739004771
163 0.580128192901611
164 0.575186947981516
165 0.573784708976746
166 0.572449227174123
167 0.577590823173523
168 0.576722760995229
169 0.572449247042338
170 0.575587610403697
171 0.573985060056051
172 0.574185351530711
173 0.579260170459747
174 0.580462078253428
175 0.566973845163981
176 0.576455672581991
177 0.572649578253428
178 0.568042198816935
179 0.573517640431722
180 0.565104166666667
181 0.572649578253428
182 0.57752404610316
183 0.574585994084676
184 0.573985040187836
185 0.569244126478831
186 0.568509598573049
187 0.556290070215861
188 0.56704060236613
189 0.568175733089447
190 0.566573162873586
191 0.569177329540253
192 0.568709929784139
193 0.566706736882528
194 0.563434839248657
195 0.568042198816935
196 0.569711526234945
197 0.567975441614787
198 0.573784728844961
199 0.57505343357722
200 0.567508002122243
201 0.558159708976746
202 0.565304478009542
203 0.558827459812164
204 0.561565160751343
205 0.559695521990458
206 0.54707533121109
207 0.551215271155039
208 0.551282068093618
209 0.553552349408468
210 0.55715811252594
211 0.553352018197378
212 0.553953011830648
213 0.552216867605845
214 0.576856315135956
215 0.575854698816935
216 0.576522429784139
217 0.574519217014313
218 0.56971154610316
219 0.571314116319021
220 0.583600421746572
221 0.578392088413239
222 0.583533644676208
223 0.571047008037567
224 0.575520853201548
225 0.571514407793681
226 0.572449266910553
227 0.572516024112701
228 0.577256957689921
229 0.571915050347646
230 0.576455652713776
231 0.576589226722717
232 0.568175752957662
233 0.573584417502085
234 0.57338406642278
235 0.5703125
236 0.576522429784139
237 0.574652771155039
238 0.569244106610616
239 0.577256957689921
240 0.578792730967204
241 0.57752404610316
242 0.581063032150269
243 0.565638343493144
244 0.573050220807393
245 0.578525642553965
246 0.577390491962433
247 0.571247319380442
248 0.572916686534882
249 0.576589206854502
250 0.574385682741801
251 0.570446054140727
252 0.567574779192607
253 0.57358439763387
254 0.575053413709005
255 0.577390511830648
256 0.581597208976746
257 0.571714758872986
258 0.580395301183065
259 0.578659196694692
260 0.573985060056051
261 0.572449247042338
262 0.575253744920095
263 0.571848293145498
264 0.581997871398926
265 0.576322118441264
266 0.58059561252594
267 0.581129809220632
268 0.581263343493144
269 0.577724357446035
270 0.575988252957662
271 0.578792730967204
272 0.577991445859273
273 0.579927881558736
274 0.578258554140727
275 0.576121787230174
276 0.578592419624329
277 0.581196586290995
278 0.577056626478831
279 0.580795923868815
280 0.576121787230174
281 0.581530451774597
282 0.575921475887299
283 0.578458865483602
284 0.573717951774597
285 0.581129809220632
286 0.569444437821706
287 0.581931094328562
288 0.583600421746572
289 0.588141043980916
290 0.591012299060822
291 0.583133002122243
292 0.585202991962433
293 0.584869126478831
294 0.586137811342875
295 0.585803965727488
296 0.584001064300537
297 0.587072630723318
298 0.580662389596303
299 0.585670411586761
300 0.589743574460348
301 0.582398513952891
302 0.58633812268575
303 0.587139407793681
304 0.58573716878891
305 0.584802349408468
306 0.58633816242218
307 0.58653845389684
308 0.585403303305308
309 0.585536857446035
310 0.582064628601074
311 0.59067843357722
312 0.585136214892069
313 0.583400110403697
314 0.587473293145498
315 0.585403323173523
316 0.587005893389384
317 0.580929478009542
318 0.580996255079905
319 0.572315692901611
320 0.572516024112701
321 0.587873915831248
322 0.586071054140727
323 0.580528855323792
324 0.581597208976746
325 0.582064648469289
326 0.586605250835419
327 0.580862720807393
328 0.582598825295766
329 0.590277771155039
330 0.585670411586761
331 0.585603634516398
332 0.588007469971975
333 0.588007469971975
334 0.587272961934408
335 0.586204608281453
336 0.587940712769826
337 0.587406516075134
338 0.58800748984019
339 0.586404899756114
340 0.585470080375671
341 0.58346688747406
342 0.58920939763387
343 0.5859375
344 0.587005873521169
345 0.592013895511627
346 0.587540070215861
347 0.584535260995229
348 0.586404919624329
349 0.58653845389684
350 0.58099627494812
351 0.585269749164581
352 0.585002660751343
353 0.587473293145498
354 0.588141024112701
355 0.590210994084676
356 0.586338142553965
357 0.591947098573049
358 0.582532048225403
359 0.590077459812164
360 0.582264959812164
361 0.586271365483602
362 0.589743594328562
363 0.578458865483602
364 0.589342951774597
365 0.59047810236613
366 0.586471696694692
367 0.588541666666667
368 0.586872339248657
369 0.585403303305308
370 0.588207801183065
371 0.587473293145498
372 0.586471696694692
373 0.58840811252594
374 0.589543282985687
375 0.586672008037567
376 0.589877128601074
377 0.589877128601074
378 0.587072650591532
379 0.588141043980916
380 0.593015491962433
381 0.587807158629099
382 0.591546475887299
383 0.589676817258199
384 0.586805562178294
385 0.587807158629099
386 0.584802349408468
387 0.587807158629099
388 0.587540070215861
389 0.590211013952891
390 0.57565438747406
391 0.576989849408468
392 0.581931094328562
393 0.576522429784139
394 0.581129809220632
395 0.583800733089447
396 0.580862720807393
397 0.572916646798452
398 0.576522429784139
399 0.575921475887299
400 0.579460481802622
401 0.579059819380442
402 0.574252128601074
403 0.574652791023254
404 0.57872595389684
405 0.578392108281453
406 0.585470080375671
407 0.578125
408 0.582598825295766
409 0.581263363361359
410 0.586805542310079
411 0.582465271155039
412 0.580862720807393
413 0.582398513952891
414 0.581664005915324
415 0.582331736882528
416 0.580194969971975
417 0.57505343357722
418 0.582064628601074
419 0.578659176826477
420 0.578592399756114
421 0.583333313465118
422 0.573384086290995
423 0.586738785107931
424 0.584268172581991
425 0.567574779192607
426 0.58119656642278
427 0.583199779192607
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.0985576932628949
2 0.160189638535182
3 0.183092951774597
4 0.218416129549344
5 0.27864582836628
6 0.282585471868515
7 0.312099357446035
8 0.34468482931455
9 0.345819979906082
10 0.341880351305008
11 0.396501074234645
12 0.343883554140727
13 0.404580662647883
14 0.4003071586291
15 0.404714206854502
16 0.42013888557752
17 0.45198983947436
18 0.423677881558736
19 0.419137279192607
20 0.434762289126714
21 0.45753205815951
22 0.450721144676208
23 0.435763895511627
24 0.463808755079905
25 0.476028313239415
26 0.465678413709005
27 0.486645301183065
28 0.480836004018784
29 0.491987178723017
30 0.479433765014013
31 0.501201927661896
32 0.503806084394455
33 0.509281516075134
34 0.510750532150269
35 0.510283102591833
36 0.488247861464818
37 0.504740913709005
38 0.498530973990758
39 0.499599347511927
40 0.504807680845261
41 0.502537379662196
42 0.516960471868515
43 0.521233975887299
44 0.500801295042038
45 0.512820521990458
46 0.532184819380442
47 0.511885682741801
48 0.526442299286524
49 0.524572630723318
50 0.521834949652354
51 0.51889689763387
52 0.518028845389684
53 0.534655451774597
54 0.524772961934408
55 0.520766576131185
56 0.527310371398926
57 0.523838142553965
58 0.519831717014313
59 0.542467931906382
60 0.542601505915324
61 0.525507469971975
62 0.523237188657125
63 0.529447108507156
64 0.526575843493144
65 0.5390625
66 0.546541134516398
67 0.528979698816935
68 0.542668263117472
69 0.545539538065592
70 0.543002148469289
71 0.551215291023254
72 0.545405983924866
73 0.541933755079905
74 0.535122871398926
75 0.549145301183065
76 0.549746255079905
77 0.549612720807393
78 0.545940160751343
79 0.540331204732259
80 0.533186455567678
81 0.540598293145498
82 0.540531516075134
83 0.542200843493144
84 0.55528845389684
85 0.535456736882528
86 0.550614317258199
87 0.548344016075134
88 0.546340823173523
89 0.543068905671438
90 0.536191244920095
91 0.533587078253428
92 0.540932158629099
93 0.547609508037567
94 0.534655451774597
95 0.560697098573049
96 0.561030983924866
97 0.558159728844961
98 0.560964206854502
99 0.559094548225403
100 0.560096164544423
101 0.564169347286224
102 0.565438052018484
103 0.567775110403697
104 0.570045411586761
105 0.562433222929637
106 0.560229698816935
107 0.567374467849731
108 0.562767108281453
109 0.571514427661896
110 0.56764155626297
111 0.565104166666667
112 0.569043815135956
113 0.557425220807393
114 0.567574779192607
115 0.549412409464518
116 0.562099357446035
117 0.564503212769826
118 0.54914528131485
119 0.553084929784139
120 0.552617530028025
121 0.547876596450806
122 0.552150110403697
123 0.550280451774597
124 0.565037409464518
125 0.56784188747406
126 0.560830672581991
127 0.559762299060822
128 0.569043795267741
129 0.561565160751343
130 0.558627148469289
131 0.54627404610316
132 0.555889407793681
133 0.556557158629099
134 0.553485572338104
135 0.553552349408468
136 0.557291666666667
137 0.564102570215861
138 0.562366465727488
139 0.560964226722717
140 0.555422008037567
141 0.549879809220632
142 0.540130893389384
143 0.557091335455577
144 0.549879809220632
145 0.556824247042338
146 0.562833865483602
147 0.535857379436493
148 0.539129296938578
149 0.532518714666367
150 0.536858975887299
151 0.533052881558736
152 0.529580662647883
153 0.543536325295766
154 0.503538986047109
155 0.533253202835719
156 0.531049688657125
157 0.536658664544423
158 0.503739327192307
159 0.515758534272512
160 0.529780983924866
161 0.52076655626297
162 0.536057690779368
163 0.540598293145498
164 0.531917740901311
165 0.533386747042338
166 0.53145033121109
167 0.529780983924866
168 0.53926283121109
169 0.546006937821706
170 0.542935371398926
171 0.533920923868815
172 0.531183222929637
173 0.526842951774597
174 0.533920923868815
175 0.536925733089447
176 0.536925752957662
177 0.531917730967204
178 0.506143172581991
179 0.525974909464518
180 0.520299136638641
181 0.496193915605545
182 0.496794879436493
183 0.490785251061122
184 0.501268684864044
185 0.51088406642278
186 0.52417199810346
187 0.53051550189654
188 0.507144759098689
189 0.528311967849731
190 0.536258012056351
191 0.530248413483302
192 0.529981315135956
193 0.535723825295766
194 0.518830120563507
195 0.518095622460047
196 0.533987700939178
197 0.539329588413239
198 0.52744389573733
199 0.529380351305008
200 0.530782580375671
201 0.533453543980916
202 0.529580652713776
203 0.539396365483602
204 0.51161860426267
205 0.519431084394455
206 0.538795401652654
207 0.5234375
208 0.528311967849731
209 0.524839748938878
210 0.534655461708705
211 0.536925743023554
212 0.544537921746572
213 0.54173344373703
214 0.579594016075134
215 0.584134618441264
216 0.582198182741801
217 0.585737188657125
218 0.582799136638641
219 0.58326655626297
220 0.584668795267741
221 0.586605230967204
222 0.580862700939178
223 0.581463674704234
224 0.585470080375671
225 0.585803945859273
226 0.589877128601074
227 0.590010682741801
228 0.584268172581991
229 0.582064648469289
230 0.584935883680979
231 0.580462078253428
232 0.587873915831248
233 0.578592419624329
234 0.578125
235 0.582264959812164
236 0.584535260995229
237 0.590478082497915
238 0.588341355323792
239 0.584334929784139
240 0.586004277070363
241 0.587005873521169
242 0.585203011830648
243 0.596020301183065
244 0.591746787230174
245 0.595285793145498
246 0.594417750835419
247 0.592414518197378
248 0.596955140431722
249 0.593082269032796
250 0.59087872505188
251 0.594618042310079
252 0.591613252957662
253 0.591813564300537
254 0.590745190779368
255 0.597155471642812
256 0.59127938747406
257 0.586204588413239
258 0.593683222929637
259 0.583800733089447
260 0.592748403549194
261 0.584268152713776
262 0.589676837126414
263 0.59107905626297
264 0.595686415831248
265 0.588274578253428
266 0.597622871398926
267 0.596153835455577
268 0.585603634516398
269 0.595552881558736
270 0.598157048225403
271 0.59949251015981
272 0.594951907793681
273 0.597355782985687
274 0.599292198816935
275 0.592548072338104
276 0.589676817258199
277 0.596020301183065
278 0.597021917502085
279 0.593482911586761
280 0.590344548225403
281 0.592080672581991
282 0.588741978009542
283 0.594951927661896
284 0.589476505915324
285 0.596087078253428
286 0.588675200939178
287 0.595953524112701
288 0.593816777070363
289 0.594951927661896
290 0.590811967849731
291 0.587206184864044
292 0.590745190779368
293 0.590678413709005
294 0.594751596450806
295 0.590344548225403
296 0.588141024112701
297 0.588474889596303
298 0.590077459812164
299 0.590745190779368
300 0.595018704732259
301 0.592013895511627
302 0.590277791023254
303 0.59087876478831
304 0.592481315135956
305 0.591145833333333
306 0.598557690779368
307 0.597756405671438
308 0.591746807098389
309 0.600427349408468
310 0.601562519868215
311 0.596754809220632
312 0.596621255079905
313 0.598223825295766
314 0.592948714892069
315 0.598824779192607
316 0.599225401878357
317 0.598557690779368
318 0.596287389596303
319 0.59702189763387
320 0.596020301183065
321 0.602096696694692
322 0.60917466878891
323 0.605836013952891
324 0.611645301183065
325 0.605368594328562
326 0.606503744920095
327 0.612913986047109
328 0.607906003793081
329 0.604033132394155
330 0.606770853201548
331 0.610510130723318
332 0.608440160751343
333 0.605969548225403
334 0.607238252957662
335 0.61411589384079
336 0.608573714892069
337 0.612112700939178
338 0.607438584168752
339 0.608306646347046
340 0.608907580375671
341 0.608173072338104
342 0.607371787230174
343 0.605101505915324
344 0.609241445859273
345 0.608306606610616
346 0.605101486047109
347 0.603699247042338
348 0.612112700939178
349 0.608306626478831
350 0.612580120563507
351 0.607572118441264
352 0.610309839248657
353 0.607505341370901
354 0.609975973765055
355 0.612713674704234
356 0.610710461934408
357 0.603766004244486
358 0.608173092206319
359 0.608306606610616
360 0.607238252957662
361 0.60997595389684
362 0.607305030028025
363 0.610443373521169
364 0.60670405626297
365 0.611311435699463
366 0.610710461934408
367 0.610109508037567
368 0.605168282985687
369 0.609308242797852
370 0.60897437731425
371 0.607371807098389
372 0.60877404610316
373 0.60730501015981
374 0.60690438747406
375 0.606570502122243
376 0.605034728844961
377 0.605702459812164
378 0.608239849408468
379 0.605368574460348
380 0.609375
381 0.60610310236613
382 0.608239849408468
383 0.605301817258199
384 0.607371787230174
385 0.60423344373703
386 0.613247871398926
387 0.606503744920095
388 0.607104698816935
389 0.60977562268575
390 0.60610310236613
391 0.614383021990458
392 0.606704076131185
393 0.606904367605845
394 0.610109488169352
395 0.60423344373703
396 0.610910793145498
397 0.606036325295766
398 0.604634086290995
399 0.609441757202148
400 0.607905983924866
401 0.608506957689921
402 0.60363248984019
403 0.605101505915324
404 0.607572118441264
405 0.603565712769826
406 0.605301817258199
407 0.608907580375671
408 0.608039538065592
409 0.606303413709005
410 0.608907600243886
411 0.608373403549194
412 0.606837610403697
413 0.604500532150269
414 0.610176285107931
415 0.600961526234945
416 0.612580120563507
417 0.611111104488373
418 0.60670405626297
419 0.601228634516398
420 0.609642088413239
421 0.610309839248657
422 0.599158664544423
423 0.60877404610316
424 0.607572118441264
425 0.605235020319621
426 0.610710461934408
427 0.60483439763387
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.083533654610316
4 0.14937232931455
6 0.203525642553965
8 0.21968482931455
10 0.261952459812164
12 0.28999732931455
14 0.313969016075134
16 0.335536857446035
18 0.343816767136256
20 0.3534321586291
22 0.389089206854502
24 0.395098825295766
26 0.40017361442248
28 0.41846955815951
30 0.418803423643112
32 0.428084939718246
34 0.43389422694842
36 0.443709939718246
38 0.451989859342575
40 0.439436435699463
42 0.450520833333333
44 0.461404919624329
46 0.469017098347346
48 0.465678413709005
50 0.467080672581991
52 0.476896365483602
54 0.474759618441264
56 0.477630883455276
58 0.485777239004771
60 0.487379809220632
62 0.486645291248957
64 0.495459407567978
66 0.492321044206619
68 0.498464196920395
70 0.503138363361359
72 0.498864849408468
74 0.504139959812164
76 0.511551797389984
78 0.496327459812164
80 0.506543805201848
82 0.505809287230174
84 0.512553413709005
86 0.508480230967204
88 0.502804478009542
90 0.520432670911153
92 0.510616997877757
94 0.5091479520003
96 0.523504277070363
98 0.518763343493144
100 0.514890491962433
102 0.524038473765055
104 0.520766576131185
106 0.516159196694692
108 0.52096688747406
110 0.527377128601074
112 0.520432690779368
114 0.524906516075134
116 0.522903303305308
118 0.525641024112701
120 0.524706204732259
122 0.516626616319021
124 0.528311967849731
126 0.530982911586761
128 0.524906516075134
130 0.526575843493144
132 0.533186435699463
134 0.533052881558736
136 0.531183222929637
138 0.53926283121109
140 0.542334417502085
142 0.537126064300537
144 0.528512299060822
146 0.534254809220632
148 0.532585481802622
150 0.53846154610316
152 0.529380341370901
154 0.536658664544423
156 0.534788986047109
158 0.536858975887299
160 0.538995722929637
162 0.538261214892069
164 0.535857359568278
166 0.536858975887299
168 0.540130873521169
170 0.543803413709005
172 0.541266024112701
174 0.538795411586761
176 0.536525090535482
178 0.540064096450806
180 0.540197670459747
182 0.539730230967204
184 0.536858975887299
186 0.540998935699463
188 0.543603082497915
190 0.540731847286224
192 0.539463142553965
194 0.542601486047109
196 0.538127660751343
198 0.544137299060822
200 0.54113248984019
202 0.53639155626297
204 0.545940180619558
206 0.549412409464518
208 0.539129277070363
210 0.545806626478831
212 0.534455120563507
214 0.545272429784139
216 0.543002148469289
218 0.540331184864044
220 0.540197650591532
222 0.545205672581991
224 0.545205672581991
226 0.548143704732259
228 0.545739849408468
230 0.543870190779368
232 0.546407580375671
234 0.544070521990458
236 0.546541134516398
238 0.547609508037567
240 0.547275642553965
242 0.548210481802622
244 0.539863785107931
246 0.539930562178294
248 0.547342419624329
250 0.550414005915324
252 0.545272429784139
254 0.55201655626297
256 0.550681094328562
258 0.550480763117472
260 0.551081736882528
262 0.551749467849731
264 0.550213694572449
266 0.555221676826477
268 0.550414005915324
270 0.547609488169352
272 0.553685903549194
274 0.548277239004771
276 0.551883002122243
278 0.552884618441264
280 0.55201655626297
282 0.54974627494812
284 0.550146917502085
286 0.550547560056051
288 0.550413986047109
290 0.550881425539652
292 0.552283664544423
294 0.546741425991058
296 0.553485592206319
298 0.547743042310079
300 0.552216867605845
302 0.549946586290995
304 0.54974627494812
306 0.545005341370901
308 0.552817841370901
310 0.546808242797852
312 0.550881405671438
314 0.551549136638641
316 0.547342419624329
318 0.551816244920095
320 0.550213674704234
322 0.551148494084676
324 0.549078524112701
326 0.555956204732259
328 0.551415582497915
330 0.548477570215861
332 0.546875
334 0.547676285107931
336 0.544871787230174
338 0.551615913709005
340 0.556156535943349
342 0.551348805427551
344 0.554019769032796
346 0.545472760995229
348 0.551014959812164
350 0.547743062178294
352 0.556022981802622
354 0.54954594373703
356 0.550881405671438
358 0.555555542310079
360 0.550881405671438
362 0.543469548225403
364 0.545405983924866
366 0.554620703061422
368 0.546808222929637
370 0.54894498984019
372 0.546607891718547
374 0.554954588413239
376 0.551014939943949
378 0.558627148469289
380 0.547609508037567
382 0.558092951774597
384 0.554153323173523
386 0.547542750835419
388 0.552483995755514
390 0.555956204732259
392 0.548010150591532
394 0.550948182741801
396 0.55014689763387
398 0.550547560056051
400 0.553619106610616
402 0.546274026234945
404 0.550547540187836
406 0.548811455567678
408 0.553952991962433
410 0.558693905671438
412 0.551482379436493
414 0.540865361690521
416 0.551615913709005
418 0.550948202610016
420 0.559094548225403
422 0.549011747042338
424 0.546674688657125
426 0.551949779192607
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/IMAGENET/ImageNet_MobileNet-V3_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis y={10},
grid = major,
major grid style={dotted},
minor xtick={},
minor ytick={2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000},
tick align=outside,
tick pos=left,
title={learning rate ImageNet MobileNet-V3},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-52455.95, xmax=1101596.95,
xtick style={color=black},
xtick={-200000,0,200000,400000,600000,800000,1000000,1200000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=0.000618415697287519, ymax=24.1607189542009,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000}
]
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
140 0.787466764450073
1140 0.189058423042297
2140 0.126272454857826
3140 0.162934184074402
4140 0.12291131913662
5140 0.120499812066555
6140 0.118142083287239
7140 0.11097913980484
8140 0.0890806466341019
9140 0.0783447399735451
10140 0.0877960100769997
11140 0.099907785654068
12140 0.129884734749794
13140 0.0937137231230736
14140 0.107751376926899
15140 0.100245073437691
16140 0.0966116636991501
17140 0.0907159298658371
18140 0.124457776546478
19140 0.101884745061398
20140 0.109963230788708
21140 0.110544040799141
22140 0.0993287637829781
23140 0.114047937095165
24140 0.116398766636848
25140 0.121458485722542
26140 0.116249211132526
27140 0.119302317500114
28140 0.118308693170547
29140 0.110812857747078
30140 0.102468691766262
31140 0.0959531515836716
32140 0.13702067732811
33140 0.137767389416695
34140 0.128672644495964
35140 0.122501105070114
36140 0.127560213208199
37140 0.126138970255852
38140 0.141809120774269
39140 0.135305315256119
40140 0.151421397924423
41140 0.151995584368706
42140 0.158594518899918
43140 0.147652104496956
44140 0.143964439630508
45140 0.148447841405869
46140 0.155605405569077
47140 0.152174636721611
48140 0.169925317168236
49140 0.158634334802628
50140 0.159234762191772
51140 0.164359077811241
52140 0.145014896988869
53140 0.168912529945374
54140 0.169972255825996
55140 0.1722082644701
56140 0.186085671186447
57140 0.16776667535305
58140 0.174092084169388
59140 0.17101426422596
60140 0.172320410609245
61140 0.163716435432434
62140 0.179829731583595
63140 0.173974439501762
64140 0.181757122278214
65140 0.171855673193932
66140 0.177002757787704
67140 0.199868246912956
68140 0.189844161272049
69140 0.203843951225281
70140 0.197916716337204
71140 0.191301703453064
72140 0.183402299880981
73140 0.198691263794899
74140 0.198130220174789
75140 0.207179844379425
76140 0.215834721922874
77140 0.22343847155571
78140 0.200936570763588
79140 0.223961696028709
80140 0.205446481704712
81140 0.229607671499252
82140 0.227328166365623
83140 0.225599303841591
84140 0.215988785028458
85140 0.219198912382126
86140 0.230415523052216
87140 0.228540509939194
88140 0.22522808611393
89140 0.231623873114586
90140 0.236542835831642
91140 0.239349856972694
92140 0.242867007851601
93140 0.233946427702904
94140 0.236868426203728
95140 0.214571237564087
96140 0.250539541244507
97140 0.258355677127838
98140 0.23611506819725
99140 0.236059114336967
100140 0.244572684168816
101140 0.262097239494324
102140 0.256291955709457
103140 0.247683688998222
104140 0.254177898168564
105140 0.251710474491119
106140 0.259611397981644
107140 0.256474941968918
108140 0.262640118598938
109140 0.275551557540894
110140 0.288085848093033
111140 0.274761915206909
112140 0.288721561431885
113140 0.278653055429459
114140 0.289330661296844
115140 0.290595322847366
116140 0.30998495221138
117140 0.297677576541901
118140 0.319901436567307
119140 0.307755589485168
120140 0.311010003089905
121140 0.293440133333206
122140 0.310132831335068
123140 0.199303150177002
124140 0.346577227115631
125140 0.344847559928894
126140 0.344109565019608
127140 0.344714611768723
128140 0.351966083049774
129140 0.324950575828552
130140 0.355565309524536
131140 0.354847967624664
132140 0.38217893242836
133140 0.345681011676788
134140 0.352826714515686
135140 0.357680231332779
136140 0.368830114603043
137140 0.369621247053146
138140 0.402662485837936
139140 0.371615588665009
140140 0.370236188173294
141140 0.380402594804764
142140 0.402075231075287
143140 0.384632349014282
144140 0.395523726940155
145140 0.387052744626999
146140 0.413646310567856
147140 0.4054254591465
148140 0.405929327011108
149140 0.411355257034302
150140 0.389678448438644
151140 0.394551485776901
152140 0.400055229663849
153140 0.405598044395447
154140 0.416251242160797
155140 0.378846138715744
156140 0.398016750812531
157140 0.412289828062057
158140 0.412774354219437
159140 0.415557682514191
160140 0.419245362281799
161140 0.440110236406326
162140 0.419085443019867
163140 0.404679477214813
164140 0.425963789224625
165140 0.429814070463181
166140 0.427634596824646
167140 0.429314106702805
168140 0.455670893192291
169140 0.455252796411514
170140 0.45754674077034
171140 0.435209423303604
172140 0.439423590898514
173140 0.460804969072342
174140 0.425162255764008
175140 0.457016974687576
176140 0.432404905557632
177140 0.465226799249649
178140 0.450012534856796
179140 0.427571058273315
180140 0.464962720870972
181140 0.473117500543594
182140 0.45027220249176
183140 0.461531609296799
184140 0.469516605138779
185140 0.451420843601227
186140 0.450452953577042
187140 0.479451477527618
188140 0.465212315320969
189140 0.479017287492752
190140 0.454325079917908
191140 0.482094049453735
192140 0.482586592435837
193140 0.472015649080276
194140 0.498803943395615
195140 0.483690559864044
196140 0.474764943122864
197140 0.495137006044388
198140 0.503485798835754
199140 0.491532653570175
200140 0.497816026210785
201140 0.478624224662781
202140 0.486328721046448
203140 0.499998062849045
204140 0.508453249931335
205140 0.512917339801788
206140 0.504694640636444
207140 0.48998349905014
208140 0.510548830032349
209140 0.525489628314972
210140 0.529779553413391
211140 0.516024053096771
212140 0.522146165370941
213140 0.511616766452789
214140 0.521602988243103
215140 0.520966053009033
216140 0.542108595371246
217140 0.527693152427673
218140 0.515706717967987
219140 0.549666404724121
220140 0.556658804416656
221140 0.546092927455902
222140 0.550254940986633
223140 0.572204768657684
224140 0.525260806083679
225140 0.560428380966187
226140 0.6016885638237
227140 0.571687042713165
228140 0.569607257843018
229140 0.581854939460754
230140 0.58577036857605
231140 0.565666079521179
232140 0.594521403312683
233140 0.580199182033539
234140 0.633111774921417
235140 0.581488192081451
236140 0.596557855606079
237140 0.584678947925568
238140 0.637175977230072
239140 0.598315298557281
240140 0.628875553607941
241140 0.636886656284332
242140 0.630501389503479
243140 0.636064887046814
244140 0.627251803874969
245140 0.621808707714081
246140 0.659198939800262
247140 0.625139892101288
248140 0.650213062763214
249140 0.648225963115692
250140 0.638474643230438
251140 0.643960535526276
252140 0.651861608028412
253140 0.632266640663147
254140 0.636844635009766
255140 0.65208899974823
256140 0.660406827926636
257140 0.663601756095886
258140 0.74312949180603
259140 0.70566314458847
260140 0.781598269939423
261140 0.715994656085968
262140 0.718366086483002
263140 0.743054389953613
264140 0.736087799072266
265140 0.764049112796783
266140 0.791973650455475
267140 0.800028502941132
268140 0.77614814043045
269140 0.82278835773468
270140 0.796850681304932
271140 0.763206541538239
272140 0.852433383464813
273140 0.825236976146698
274140 0.846963107585907
275140 0.827366769313812
276140 0.858186185359955
277140 0.840184092521667
278140 0.830531299114227
279140 0.849064767360687
280140 0.898149073123932
281140 0.879297077655792
282140 0.873444378376007
283140 0.877429902553558
284140 0.835274934768677
285140 0.859812080860138
286140 0.877141892910004
287140 0.862161815166473
288140 0.869604885578156
289140 0.855498611927032
290140 0.883355617523193
291140 0.826499044895172
292140 0.892258286476135
293140 0.849446058273315
294140 0.901515781879425
295140 0.898068726062775
296140 0.901723027229309
297140 0.887119829654694
298140 0.93033093214035
299140 0.901836633682251
300140 0.973065733909607
301140 0.963336586952209
302140 0.991120755672455
303140 0.936655759811401
304140 0.965064942836761
305140 0.976641237735748
306140 0.967576026916504
307140 0.950369477272034
308140 1.00122129917145
309140 0.935826361179352
310140 1.03887581825256
311140 0.990066170692444
312140 0.996384620666504
313140 0.990456402301788
314140 0.992347180843353
315140 1.00575911998749
316140 0.850222051143646
317140 0.987049579620361
318140 0.970965206623077
319140 0.980799436569214
320140 0.995307266712189
321140 1.05251502990723
322140 1.0455070734024
323140 1.03826415538788
324140 1.05307459831238
325140 1.09958732128143
326140 1.04279351234436
327140 1.02630114555359
328140 1.08391332626343
329140 1.07030141353607
330140 1.13756239414215
331140 1.11925673484802
332140 1.13382542133331
333140 1.08386898040771
334140 1.09462833404541
335140 1.07955205440521
336140 1.17989659309387
337140 1.18916833400726
338140 1.18931412696838
339140 1.22136473655701
340140 1.22747874259949
341140 1.21885216236115
342140 1.13737142086029
343140 1.12716937065125
344140 1.14517223834991
345140 1.12738072872162
346140 1.07531821727753
347140 1.15474450588226
348140 1.16630256175995
349140 1.1683988571167
350140 1.1767942905426
351140 1.16383326053619
352140 1.17566919326782
353140 1.1393119096756
354140 1.1788741350174
355140 1.12017369270325
356140 1.19193065166473
357140 1.20489740371704
358140 1.14374661445618
359140 1.1963529586792
360140 1.20300376415253
361140 1.21212768554688
362140 1.1832389831543
363140 1.19148230552673
364140 1.12329804897308
365140 1.16543090343475
366140 1.14788472652435
367140 1.1553076505661
368140 1.11646616458893
369140 1.13475501537323
370140 1.12895882129669
371140 1.1211804151535
372140 1.11697173118591
373140 1.10311830043793
374140 1.16083192825317
375140 1.13752508163452
376140 1.13420367240906
377140 1.11906588077545
378140 1.1130393743515
379140 1.14363026618958
380140 1.15819001197815
381140 1.11006557941437
382140 1.11837565898895
383140 1.11041760444641
384140 1.11874496936798
385140 1.16584861278534
386140 1.10839378833771
387140 1.12781643867493
388140 1.1818333864212
389140 1.15967094898224
390140 1.10304093360901
391140 1.13491427898407
392140 1.18362545967102
393140 1.16616797447205
394140 1.19472825527191
395140 1.20624470710754
396140 1.22758722305298
397140 1.15201568603516
398140 1.19610142707825
399140 1.2034432888031
400140 1.189009308815
401140 1.2690247297287
402140 1.2148277759552
403140 1.19366919994354
404140 1.19902086257935
405140 1.15418004989624
406140 1.14661192893982
407140 1.09543573856354
408140 1.11444902420044
409140 1.15728008747101
410140 1.16105079650879
411140 1.13530111312866
412140 1.18007409572601
413140 1.11136591434479
414140 1.13947892189026
415140 1.15499663352966
416140 1.10424590110779
417140 1.11675548553467
418140 1.15822386741638
419140 1.12334561347961
420140 1.18722641468048
421140 1.10285091400146
422140 1.10816478729248
423140 1.12573492527008
424140 1.13569629192352
425140 1.14269745349884
426140 1.17218554019928
427140 1.18730175495148
428140 1.12040650844574
429140 1.11853265762329
430140 1.112828373909
431140 1.19989860057831
432140 1.12171471118927
433140 1.1239960193634
434140 1.12103950977325
435140 1.12186086177826
436140 1.1039125919342
437140 1.14747214317322
438140 1.10516703128815
439140 1.12410724163055
440140 1.12804865837097
441140 1.11666214466095
442140 1.03274202346802
443140 1.00500905513763
444140 0.962093710899353
445140 1.00252223014832
446140 1.01702284812927
447140 0.995146751403809
448140 1.01853060722351
449140 0.991047739982605
450140 1.03997933864594
451140 1.02536261081696
452140 0.984177589416504
453140 1.0146392583847
454140 1.02521800994873
455140 0.971875131130219
456140 0.951965570449829
457140 0.986073851585388
458140 0.980644285678864
459140 0.967431306838989
460140 0.972330689430237
461140 0.990391910076141
462140 1.02062714099884
463140 1.00128817558289
464140 1.0047504901886
465140 0.971808135509491
466140 0.997827172279358
467140 1.00168192386627
468140 1.00421380996704
469140 0.990506827831268
470140 0.992560923099518
471140 0.990288078784943
472140 0.980968415737152
473140 0.943247258663177
474140 0.951967418193817
475140 0.985312938690186
476140 0.96600466966629
477140 0.9931760430336
478140 0.978229284286499
479140 0.99897038936615
480140 0.989964246749878
481140 0.997512102127075
482140 1.01659500598907
483140 1.01381742954254
484140 1.02202916145325
485140 1.01779389381409
486140 1.0220799446106
487140 0.983522355556488
488140 1.02675724029541
489140 1.03668129444122
490140 1.03539490699768
491140 0.990458846092224
492140 0.987506926059723
493140 0.977795124053955
494140 0.974944651126862
495140 1.00835525989532
496140 0.972372472286224
497140 0.947038769721985
498140 0.972399592399597
499140 0.976467967033386
500140 1.00817155838013
501140 1.00813663005829
502140 1.00508224964142
503140 0.999487280845642
504140 0.954307615756989
505140 1.05901920795441
506140 1.04952621459961
507140 1.01952469348907
508140 1.02054464817047
509140 1.03836309909821
510140 1.06472730636597
511140 1.06334471702576
512140 1.04890763759613
513140 1.08252513408661
514140 1.0634777545929
515140 1.04246926307678
516140 1.03115582466125
517140 1.08281278610229
518140 1.07404220104218
519140 1.10040664672852
520140 1.09846770763397
521140 1.08708441257477
522140 1.11936962604523
523140 1.09325289726257
524140 1.0938493013382
525140 1.05575096607208
526140 1.09135210514069
527140 1.09907531738281
528140 1.08277940750122
529140 1.06672179698944
530140 1.11507368087769
531140 1.07103145122528
532140 1.07782411575317
533140 1.03388679027557
534140 1.0459041595459
535140 1.04559636116028
536140 1.0812554359436
537140 1.04626429080963
538140 1.03708302974701
539140 1.04742479324341
540140 1.06085252761841
541140 1.06159460544586
542140 1.03327012062073
543140 1.03682112693787
544140 1.04723489284515
545140 1.06249606609344
546140 1.06134188175201
547140 1.06702256202698
548140 1.07409906387329
549140 1.08485662937164
550140 1.07021272182465
551140 1.07963407039642
552140 1.06564271450043
553140 1.0682567358017
554140 1.09585070610046
555140 1.124307513237
556140 1.11453282833099
557140 1.13665556907654
558140 1.11329877376556
559140 1.12472879886627
560140 1.09692013263702
561140 1.13011479377747
562140 1.07993876934052
563140 1.13576889038086
564140 1.12834990024567
565140 1.15258920192719
566140 1.14457249641418
567140 1.09631896018982
568140 1.12263989448547
569140 1.09650766849518
570140 1.12217652797699
571140 1.10401260852814
572140 1.173752784729
573140 1.12744474411011
574140 1.15022480487823
575140 1.12860906124115
576140 1.12989068031311
577140 1.08334386348724
578140 1.13817775249481
579140 1.12488675117493
580140 1.16692626476288
581140 1.15987527370453
582140 1.1722024679184
583140 1.19392824172974
584140 1.17009079456329
585140 1.1797684431076
586140 1.2007976770401
587140 1.18260812759399
588140 1.17516958713531
589140 1.1780960559845
590140 1.17480993270874
591140 1.20648527145386
592140 1.21177506446838
593140 1.19524371623993
594140 1.18988752365112
595140 1.16491627693176
596140 1.21211993694305
597140 1.2130321264267
598140 1.19941639900208
599140 1.18381953239441
600140 1.22590291500092
601140 1.1846330165863
602140 1.20798003673553
603140 1.18657803535461
604140 1.18253576755524
605140 1.20801937580109
606140 1.19475817680359
607140 1.21102845668793
608140 1.19040560722351
609140 1.17278170585632
610140 1.12438070774078
611140 1.15011811256409
612140 1.1703770160675
613140 1.17573630809784
614140 1.17974317073822
615140 1.14528477191925
616140 1.14459407329559
617140 1.14933943748474
618140 1.12821805477142
619140 1.20533978939056
620140 1.1749142408371
621140 1.1800788640976
622140 1.16642737388611
623140 1.12908208370209
624140 1.15685379505157
625140 1.13096117973328
626140 1.15031027793884
627140 1.10273659229279
628140 1.10129189491272
629140 1.11107158660889
630140 1.13004243373871
631140 1.11647570133209
632140 1.09180104732513
633140 1.1458842754364
634140 1.14322555065155
635140 1.12165141105652
636140 1.1101781129837
637140 1.104572057724
638140 1.12617385387421
639140 1.12177383899689
640140 1.08627581596375
641140 1.13097643852234
642140 1.14028382301331
643140 1.03515660762787
644140 1.10023272037506
645140 1.15081238746643
646140 1.10510611534119
647140 1.31996476650238
648140 1.35376644134521
649140 1.3436131477356
650140 1.34378612041473
651140 1.3746725320816
652140 1.34295260906219
653140 1.37226438522339
654140 1.49399936199188
655140 1.53326570987701
656140 1.51037406921387
657140 1.4752117395401
658140 1.48577964305878
659140 1.51236653327942
660140 1.49767875671387
661140 1.46271598339081
662140 1.47817158699036
663140 1.48685073852539
664140 1.47845423221588
665140 1.49307751655579
666140 1.50733292102814
667140 1.47762501239777
668140 1.50316286087036
669140 1.49307835102081
670140 1.50548434257507
671140 1.49795007705688
672140 1.46088635921478
673140 1.44061648845673
674140 1.4875305891037
675140 1.51710999011993
676140 1.47047936916351
677140 1.45809578895569
678140 1.50171267986298
679140 1.50747585296631
680140 1.50688815116882
681140 1.48030138015747
682140 1.48060941696167
683140 1.46202957630157
684140 1.49043905735016
685140 1.5082528591156
686140 1.47161996364594
687140 1.50498926639557
688140 1.46117889881134
689140 1.45655882358551
690140 1.43564748764038
691140 1.52240562438965
692140 1.49436593055725
693140 1.46857404708862
694140 1.42907702922821
695140 1.46202218532562
696140 1.4167845249176
697140 1.42408978939056
698140 1.41218662261963
699140 1.42580699920654
700140 1.40139675140381
701140 1.46587824821472
702140 1.42549979686737
703140 1.46761441230774
704140 1.45415771007538
705140 1.42148911952972
706140 1.42204260826111
707140 1.41754078865051
708140 1.44890594482422
709140 1.48374915122986
710140 1.49914240837097
711140 1.55300486087799
712140 1.48452639579773
713140 1.56914782524109
714140 1.53131234645844
715140 1.50246715545654
716140 1.49595153331757
717140 1.49069583415985
718140 1.44244110584259
719140 1.43915545940399
720140 1.4602472782135
721140 1.49689900875092
722140 1.43978607654572
723140 1.49083578586578
724140 1.48153221607208
725140 1.42218315601349
726140 1.43759334087372
727140 1.40982532501221
728140 1.39273357391357
729140 1.42100524902344
730140 1.46883106231689
731140 1.58269131183624
732140 1.54012167453766
733140 1.48828399181366
734140 1.53700482845306
735140 1.56347477436066
736140 1.51419389247894
737140 1.56580352783203
738140 1.55976510047913
739140 1.53874611854553
740140 1.60023963451385
741140 1.55269265174866
742140 1.63965082168579
743140 1.60128378868103
744140 1.63862991333008
745140 1.62462162971497
746140 1.64880061149597
747140 1.58160734176636
748140 1.65626907348633
749140 1.66070163249969
750140 1.63511443138123
751140 1.66028797626495
752140 1.67955112457275
753140 1.35704374313354
754140 1.34589469432831
755140 1.35826885700226
756140 1.31112027168274
757140 1.38635432720184
758140 1.36480784416199
759140 1.30009329319
760140 1.17841768264771
761140 1.1846616268158
762140 1.16806983947754
763140 1.12733209133148
764140 1.15595698356628
765140 1.20449686050415
766140 1.20770680904388
767140 1.11359393596649
768140 1.18167245388031
769140 1.1331661939621
770140 1.1501053571701
771140 1.16943955421448
772140 1.13719630241394
773140 1.17047846317291
774140 1.12354612350464
775140 1.12575161457062
776140 1.12537491321564
777140 1.15460550785065
778140 1.1261373758316
779140 1.12950444221497
780140 1.10190987586975
781140 1.19615960121155
782140 1.1653493642807
783140 1.1790519952774
784140 1.18243265151978
785140 1.16231405735016
786140 1.18657410144806
787140 1.17158377170563
788140 1.18568754196167
789140 1.16326761245728
790140 1.18643927574158
791140 1.15661013126373
792140 1.19351875782013
793140 1.1807621717453
794140 1.16154336929321
795140 1.05246365070343
796140 1.07230174541473
797140 1.07151007652283
798140 1.05149734020233
799140 1.06382179260254
800140 1.03568744659424
801140 1.0768848657608
802140 1.053147315979
803140 1.05984330177307
804140 1.01948285102844
805140 1.02384388446808
806140 1.07333588600159
807140 1.03937757015228
808140 1.0489217042923
809140 1.05982995033264
810140 1.01985502243042
811140 1.03373527526855
812140 1.07210350036621
813140 1.05858731269836
814140 1.06357133388519
815140 1.06671702861786
816140 0.997611403465271
817140 0.9868044257164
818140 0.997879147529602
819140 0.998451828956604
820140 0.961203575134277
821140 0.988644301891327
822140 0.998984098434448
823140 0.997631251811981
824140 0.958726167678833
825140 1.01088201999664
826140 1.00225925445557
827140 0.996205031871796
828140 1.00522840023041
829140 1.00553035736084
830140 1.02179968357086
831140 1.05992329120636
832140 1.02470850944519
833140 1.05496084690094
834140 1.02522754669189
835140 1.01467871665955
836140 1.02556681632996
837140 1.0070995092392
838140 0.94673079252243
839140 0.921541154384613
840140 0.941007494926453
841140 0.949552893638611
842140 0.93451863527298
843140 0.960929930210114
844140 0.9500412940979
845140 0.88402396440506
846140 0.852700591087341
847140 0.901283800601959
848140 0.902373313903809
849140 0.903274476528168
850140 0.873741209506989
851140 0.878531277179718
852140 0.83428817987442
853140 0.86176323890686
854140 0.867306888103485
855140 0.827751219272614
856140 0.836943507194519
857140 0.863968670368195
858140 0.8480584025383
859140 0.84565806388855
860140 0.831641733646393
861140 0.808408975601196
862140 0.833076357841492
863140 0.845740139484406
864140 0.828048229217529
865140 0.82591050863266
866140 0.822288513183594
867140 0.814471185207367
868140 0.806437969207764
869140 0.809609353542328
870140 0.830938160419464
871140 0.785831272602081
872140 0.769639670848846
873140 0.903288960456848
874140 0.869490206241608
875140 0.870710372924805
876140 0.883178949356079
877140 0.878656446933746
878140 0.883062660694122
879140 0.827974140644073
880140 0.909849464893341
881140 0.906432390213013
882140 0.899033963680267
883140 0.898281097412109
884140 0.90668660402298
885140 0.905444860458374
886140 0.917029857635498
887140 0.870199918746948
888140 0.876835644245148
889140 0.840098679065704
890140 0.843723475933075
891140 0.835604071617126
892140 0.856562077999115
893140 0.850502789020538
894140 0.825300514698029
895140 0.825865387916565
896140 0.832023620605469
897140 0.853462696075439
898140 0.800731599330902
899140 0.844492018222809
900140 0.828080773353577
901140 0.818790018558502
902140 0.796520113945007
903140 0.792251110076904
904140 0.804425537586212
905140 0.832204461097717
906140 0.813844978809357
907140 0.809252738952637
908140 0.839798867702484
909140 0.822653532028198
910140 0.833916008472443
911140 0.829014003276825
912140 0.865981757640839
913140 0.864901661872864
914140 0.843302488327026
915140 0.833556115627289
916140 0.803216516971588
917140 0.820350170135498
918140 0.857549965381622
919140 0.842743158340454
920140 0.812832236289978
921140 0.840608239173889
922140 0.824750125408173
923140 0.877201974391937
924140 0.815466821193695
925140 0.84979236125946
926140 0.838673412799835
927140 0.833816230297089
928140 0.858364880084991
929140 0.80295741558075
930140 0.793806672096252
931140 0.83628898859024
932140 0.810115218162537
933140 0.815485000610352
934140 0.786571800708771
935140 0.80113822221756
936140 0.751263916492462
937140 0.762617170810699
938140 0.78509134054184
939140 0.761378407478333
940140 0.771107077598572
941140 0.759478449821472
942140 0.769004285335541
943140 0.757342517375946
944140 0.713566184043884
945140 0.719683051109314
946140 0.709703624248505
947140 0.714934408664703
948140 0.733729183673859
949140 0.73075532913208
950140 0.71972268819809
951140 0.759074807167053
952140 0.778422474861145
953140 0.752215445041656
954140 0.770493805408478
955140 0.743723928928375
956140 0.779450654983521
957140 0.762833714485168
958140 0.748345255851746
959140 0.776702046394348
960140 0.748249888420105
961140 0.788610756397247
962140 0.759234845638275
963140 0.811459302902222
964140 0.780170738697052
965140 0.7632195353508
966140 0.755450904369354
967140 0.773462295532227
968140 0.744688630104065
969140 0.768823206424713
970140 0.770340621471405
971140 0.761465847492218
972140 0.768192827701569
973140 0.761792898178101
974140 0.77415657043457
975140 0.765059649944305
976140 0.719778478145599
977140 0.749774158000946
978140 0.785400450229645
979140 0.685302376747131
980140 0.685929596424103
981140 0.697751939296722
982140 0.678294003009796
983140 0.70274019241333
984140 0.692416727542877
985140 0.688987493515015
986140 0.667068660259247
987140 0.68794709444046
988140 0.670171856880188
989140 0.683362007141113
990140 0.672889113426208
991140 0.689088344573975
992140 0.665024936199188
993140 0.695338547229767
994140 0.690740644931793
995140 0.69913911819458
996140 0.695403754711151
997140 0.718660116195679
998140 0.708175182342529
999140 0.712404489517212
1000140 0.742188036441803
1001140 0.742964804172516
1002140 0.729944050312042
1003140 0.699328482151031
1004140 0.721587002277374
1005140 0.690697491168976
1006140 0.720324754714966
1007140 0.741633296012878
1008140 0.72723388671875
1009140 0.731471359729767
1010140 0.744274914264679
1011140 0.753586530685425
1012140 0.759273707866669
1013140 0.741137802600861
1014140 0.729075968265533
1015140 0.739247679710388
1016140 0.739748418331146
1017140 0.756593406200409
1018140 0.736476421356201
1019140 0.76240462064743
1020140 0.746194541454315
1021140 0.706515908241272
1022140 0.726849496364594
1023140 0.746919453144073
1024140 0.728063881397247
1025140 0.731130361557007
1026140 0.7345250248909
1027140 0.688071250915527
1028140 0.725197434425354
1029140 0.726821064949036
1030140 0.702088057994843
1031140 0.693924725055695
1032140 0.71514618396759
1033140 0.719985246658325
1034140 0.718871176242828
1035140 0.767570674419403
1036140 0.77506548166275
1037140 0.769622802734375
1038140 0.759177923202515
1039140 0.788575053215027
1040140 0.772385478019714
1041140 0.755008161067963
1042140 0.754451870918274
1043140 0.777196049690247
1044140 0.801253199577332
1045140 0.788361549377441
1046140 0.790631592273712
1047140 0.7601038813591
1048140 0.772637724876404
1049140 0.789737224578857
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
70 0.797482490539551
1070 0.797482490539551
2070 0.797482490539551
3070 0.952793121337891
4070 0.952793121337891
5070 0.952793121337891
6070 0.952793121337891
7070 0.952793121337891
8070 0.952793121337891
9070 0.952793121337891
10070 0.994543135166168
11070 0.994543135166168
12070 0.994543135166168
13070 0.994543135166168
14070 0.994543135166168
15070 0.994543135166168
16070 0.994543135166168
17070 0.994543135166168
18070 0.907229125499725
19070 0.907229125499725
20070 0.907229125499725
21070 0.907229125499725
22070 0.907229125499725
23070 0.907229125499725
24070 0.907229125499725
25070 0.997819185256958
26070 0.997819185256958
27070 0.997819185256958
28070 0.997819185256958
29070 0.997819185256958
30070 0.997819185256958
31070 0.997819185256958
32070 0.926153302192688
33070 0.926153302192688
34070 0.926153302192688
35070 0.926153302192688
36070 0.926153302192688
37070 0.926153302192688
38070 0.926153302192688
39070 0.942570507526398
40070 0.942570507526398
41070 0.942570507526398
42070 0.942570507526398
43070 0.942570507526398
44070 0.942570507526398
45070 0.942570507526398
46070 0.937134206295013
47070 0.937134206295013
48070 0.937134206295013
49070 0.937134206295013
50070 0.937134206295013
51070 0.937134206295013
52070 0.937134206295013
53070 0.873279273509979
54070 0.873279273509979
55070 0.873279273509979
56070 0.873279273509979
57070 0.873279273509979
58070 0.873279273509979
59070 0.873279273509979
60070 1.03596127033234
61070 1.03596127033234
62070 1.03596127033234
63070 1.03596127033234
64070 1.03596127033234
65070 1.03596127033234
66070 1.03596127033234
67070 1.00094699859619
68070 1.00094699859619
69070 1.00094699859619
70070 1.00094699859619
71070 1.00094699859619
72070 1.00094699859619
73070 1.00094699859619
74070 0.949960589408875
75070 0.949960589408875
76070 0.949960589408875
77070 0.949960589408875
78070 0.949960589408875
79070 0.949960589408875
80070 0.949960589408875
81070 0.911798536777496
82070 0.911798536777496
83070 0.911798536777496
84070 0.911798536777496
85070 0.911798536777496
86070 0.911798536777496
87070 0.911798536777496
88070 0.880695641040802
89070 0.880695641040802
90070 0.880695641040802
91070 0.880695641040802
92070 0.880695641040802
93070 0.880695641040802
94070 0.880695641040802
95070 0.850521683692932
96070 0.850521683692932
97070 0.850521683692932
98070 0.850521683692932
99070 0.850521683692932
100070 0.850521683692932
101070 0.850521683692932
102070 0.825789213180542
103070 0.825789213180542
104070 0.825789213180542
105070 0.825789213180542
106070 0.825789213180542
107070 0.825789213180542
108070 0.825789213180542
109070 0.802325546741486
110070 0.802325546741486
111070 0.802325546741486
112070 0.802325546741486
113070 0.802325546741486
114070 0.802325546741486
115070 0.802325546741486
116070 0.784925758838654
117070 0.784925758838654
118070 0.784925758838654
119070 0.784925758838654
120070 0.784925758838654
121070 0.784925758838654
122070 0.784925758838654
123070 0.784925758838654
124070 0.766448378562927
125070 0.766448378562927
126070 0.766448378562927
127070 0.766448378562927
128070 0.766448378562927
129070 0.766448378562927
130070 0.766448378562927
131070 0.752609074115753
132070 0.752609074115753
133070 0.752609074115753
134070 0.752609074115753
135070 0.752609074115753
136070 0.752609074115753
137070 0.752609074115753
138070 0.737872779369354
139070 0.737872779369354
140070 0.737872779369354
141070 0.737872779369354
142070 0.737872779369354
143070 0.737872779369354
144070 0.737872779369354
145070 0.734303295612335
146070 0.734303295612335
147070 0.734303295612335
148070 0.734303295612335
149070 0.734303295612335
150070 0.734303295612335
151070 0.734303295612335
152070 0.751180350780487
153070 0.751180350780487
154070 0.751180350780487
155070 0.751180350780487
156070 0.751180350780487
157070 0.751180350780487
158070 0.751180350780487
159070 0.767642378807068
160070 0.767642378807068
161070 0.767642378807068
162070 0.767642378807068
163070 0.767642378807068
164070 0.767642378807068
165070 0.767642378807068
166070 0.75386768579483
167070 0.75386768579483
168070 0.75386768579483
169070 0.75386768579483
170070 0.75386768579483
171070 0.75386768579483
172070 0.75386768579483
173070 0.779918491840363
174070 0.779918491840363
175070 0.779918491840363
176070 0.779918491840363
177070 0.779918491840363
178070 0.779918491840363
179070 0.779918491840363
180070 0.812817275524139
181070 0.812817275524139
182070 0.812817275524139
183070 0.812817275524139
184070 0.812817275524139
185070 0.812817275524139
186070 0.812817275524139
187070 0.78980952501297
188070 0.78980952501297
189070 0.78980952501297
190070 0.78980952501297
191070 0.78980952501297
192070 0.78980952501297
193070 0.78980952501297
194070 0.790972650051117
195070 0.790972650051117
196070 0.790972650051117
197070 0.790972650051117
198070 0.790972650051117
199070 0.790972650051117
200070 0.790972650051117
201070 0.77396833896637
202070 0.77396833896637
203070 0.77396833896637
204070 0.77396833896637
205070 0.77396833896637
206070 0.77396833896637
207070 0.77396833896637
208070 0.769171357154846
209070 0.769171357154846
210070 0.769171357154846
211070 0.769171357154846
212070 0.769171357154846
213070 0.769171357154846
214070 0.769171357154846
215070 0.764763832092285
216070 0.764763832092285
217070 0.764763832092285
218070 0.764763832092285
219070 0.764763832092285
220070 0.764763832092285
221070 0.764763832092285
222070 0.764763832092285
223070 0.756828248500824
224070 0.756828248500824
225070 0.756828248500824
226070 0.756828248500824
227070 0.756828248500824
228070 0.756828248500824
229070 0.756828248500824
230070 0.774709284305573
231070 0.774709284305573
232070 0.774709284305573
233070 0.774709284305573
234070 0.774709284305573
235070 0.774709284305573
236070 0.774709284305573
237070 0.716337442398071
238070 0.716337442398071
239070 0.716337442398071
240070 0.716337442398071
241070 0.716337442398071
242070 0.716337442398071
243070 0.716337442398071
244070 0.790185451507568
245070 0.790185451507568
246070 0.790185451507568
247070 0.790185451507568
248070 0.790185451507568
249070 0.790185451507568
250070 0.790185451507568
251070 0.808045148849487
252070 0.808045148849487
253070 0.808045148849487
254070 0.808045148849487
255070 0.808045148849487
256070 0.808045148849487
257070 0.808045148849487
258070 0.818736433982849
259070 0.818736433982849
260070 0.818736433982849
261070 0.818736433982849
262070 0.818736433982849
263070 0.818736433982849
264070 0.818736433982849
265070 0.822671890258789
266070 0.822671890258789
267070 0.822671890258789
268070 0.822671890258789
269070 0.822671890258789
270070 0.822671890258789
271070 0.822671890258789
272070 0.824006617069244
273070 0.824006617069244
274070 0.824006617069244
275070 0.824006617069244
276070 0.824006617069244
277070 0.824006617069244
278070 0.824006617069244
279070 0.823745608329773
280070 0.823745608329773
281070 0.823745608329773
282070 0.823745608329773
283070 0.823745608329773
284070 0.823745608329773
285070 0.823745608329773
286070 0.837847530841827
287070 0.837847530841827
288070 0.837847530841827
289070 0.837847530841827
290070 0.837847530841827
291070 0.837847530841827
292070 0.837847530841827
293070 0.923580527305603
294070 0.923580527305603
295070 0.923580527305603
296070 0.923580527305603
297070 0.923580527305603
298070 0.923580527305603
299070 0.923580527305603
300070 0.936508357524872
301070 0.936508357524872
302070 0.936508357524872
303070 0.936508357524872
304070 0.936508357524872
305070 0.936508357524872
306070 0.936508357524872
307070 0.94341629743576
308070 0.94341629743576
309070 0.94341629743576
310070 0.94341629743576
311070 0.94341629743576
312070 0.94341629743576
313070 0.94341629743576
314070 0.946329474449158
315070 0.946329474449158
316070 0.946329474449158
317070 0.946329474449158
318070 0.946329474449158
319070 0.946329474449158
320070 0.946329474449158
321070 0.949164271354675
322070 0.949164271354675
323070 0.949164271354675
324070 0.949164271354675
325070 0.949164271354675
326070 0.949164271354675
327070 0.949164271354675
328070 0.949164271354675
329070 0.937937259674072
330070 0.937937259674072
331070 0.937937259674072
332070 0.937937259674072
333070 0.937937259674072
334070 0.937937259674072
335070 0.937937259674072
336070 0.954827427864075
337070 0.954827427864075
338070 0.954827427864075
339070 0.954827427864075
340070 0.954827427864075
341070 0.954827427864075
342070 0.954827427864075
343070 0.998181879520416
344070 0.998181879520416
345070 0.998181879520416
346070 0.998181879520416
347070 0.998181879520416
348070 0.998181879520416
349070 0.998181879520416
350070 0.96588671207428
351070 0.96588671207428
352070 0.96588671207428
353070 0.96588671207428
354070 0.96588671207428
355070 0.96588671207428
356070 0.96588671207428
357070 0.967019438743591
358070 0.967019438743591
359070 0.967019438743591
360070 0.967019438743591
361070 0.967019438743591
362070 0.967019438743591
363070 0.967019438743591
364070 0.984423577785492
365070 0.984423577785492
366070 0.984423577785492
367070 0.984423577785492
368070 0.984423577785492
369070 0.984423577785492
370070 0.984423577785492
371070 0.997126042842865
372070 0.997126042842865
373070 0.997126042842865
374070 0.997126042842865
375070 0.997126042842865
376070 0.997126042842865
377070 0.997126042842865
378070 0.988161623477936
379070 0.988161623477936
380070 0.988161623477936
381070 0.988161623477936
382070 0.988161623477936
383070 0.988161623477936
384070 0.988161623477936
385070 0.996811509132385
386070 0.996811509132385
387070 0.996811509132385
388070 0.996811509132385
389070 0.996811509132385
390070 0.996811509132385
391070 0.996811509132385
392070 1.05487251281738
393070 1.05487251281738
394070 1.05487251281738
395070 1.05487251281738
396070 1.05487251281738
397070 1.05487251281738
398070 1.05487251281738
399070 1.05931842327118
400070 1.05931842327118
401070 1.05931842327118
402070 1.05931842327118
403070 1.05931842327118
404070 1.05931842327118
405070 1.05931842327118
406070 1.07168340682983
407070 1.07168340682983
408070 1.07168340682983
409070 1.07168340682983
410070 1.07168340682983
411070 1.07168340682983
412070 1.07168340682983
413070 1.07142198085785
414070 1.07142198085785
415070 1.07142198085785
416070 1.07142198085785
417070 1.07142198085785
418070 1.07142198085785
419070 1.07142198085785
420070 1.01449263095856
421070 1.01449263095856
422070 1.01449263095856
423070 1.01449263095856
424070 1.01449263095856
425070 1.01449263095856
426070 1.01449263095856
427070 1.01449263095856
428070 1.00971186161041
429070 1.00971186161041
430070 1.00971186161041
431070 1.00971186161041
432070 1.00971186161041
433070 1.00971186161041
434070 1.00971186161041
435070 1.01203644275665
436070 1.01203644275665
437070 1.01203644275665
438070 1.01203644275665
439070 1.01203644275665
440070 1.01203644275665
441070 1.01203644275665
442070 1.0173544883728
443070 1.0173544883728
444070 1.0173544883728
445070 1.0173544883728
446070 1.0173544883728
447070 1.0173544883728
448070 1.0173544883728
449070 1.02342510223389
450070 1.02342510223389
451070 1.02342510223389
452070 1.02342510223389
453070 1.02342510223389
454070 1.02342510223389
455070 1.02342510223389
456070 1.02796578407288
457070 1.02796578407288
458070 1.02796578407288
459070 1.02796578407288
460070 1.02796578407288
461070 1.02796578407288
462070 1.02796578407288
463070 1.09312570095062
464070 1.09312570095062
465070 1.09312570095062
466070 1.09312570095062
467070 1.09312570095062
468070 1.09312570095062
469070 1.09312570095062
470070 1.00960874557495
471070 1.00960874557495
472070 1.00960874557495
473070 1.00960874557495
474070 1.00960874557495
475070 1.00960874557495
476070 1.00960874557495
477070 1.10640859603882
478070 1.10640859603882
479070 1.10640859603882
480070 1.10640859603882
481070 1.10640859603882
482070 1.10640859603882
483070 1.10640859603882
484070 1.11757290363312
485070 1.11757290363312
486070 1.11757290363312
487070 1.11757290363312
488070 1.11757290363312
489070 1.11757290363312
490070 1.11757290363312
491070 1.13817298412323
492070 1.13817298412323
493070 1.13817298412323
494070 1.13817298412323
495070 1.13817298412323
496070 1.13817298412323
497070 1.13817298412323
498070 1.13724052906036
499070 1.13724052906036
500070 1.13724052906036
501070 1.13724052906036
502070 1.13724052906036
503070 1.13724052906036
504070 1.13724052906036
505070 1.15786671638489
506070 1.15786671638489
507070 1.15786671638489
508070 1.15786671638489
509070 1.15786671638489
510070 1.15786671638489
511070 1.15786671638489
512070 1.19259119033813
513070 1.19259119033813
514070 1.19259119033813
515070 1.19259119033813
516070 1.19259119033813
517070 1.19259119033813
518070 1.19259119033813
519070 1.15834999084473
520070 1.15834999084473
521070 1.15834999084473
522070 1.15834999084473
523070 1.15834999084473
524070 1.15834999084473
525070 1.15834999084473
526070 1.16484332084656
527070 1.16484332084656
528070 1.16484332084656
529070 1.16484332084656
530070 1.16484332084656
531070 1.16484332084656
532070 1.16484332084656
533070 1.16484332084656
534070 1.12253856658936
535070 1.12253856658936
536070 1.12253856658936
537070 1.12253856658936
538070 1.12253856658936
539070 1.12253856658936
540070 1.12253856658936
541070 1.12640714645386
542070 1.12640714645386
543070 1.12640714645386
544070 1.12640714645386
545070 1.12640714645386
546070 1.12640714645386
547070 1.12640714645386
548070 1.11213064193726
549070 1.11213064193726
550070 1.11213064193726
551070 1.11213064193726
552070 1.11213064193726
553070 1.11213064193726
554070 1.11213064193726
555070 1.10825037956238
556070 1.10825037956238
557070 1.10825037956238
558070 1.10825037956238
559070 1.10825037956238
560070 1.10825037956238
561070 1.10825037956238
562070 1.10298323631287
563070 1.10298323631287
564070 1.10298323631287
565070 1.10298323631287
566070 1.10298323631287
567070 1.10298323631287
568070 1.10298323631287
569070 1.0494099855423
570070 1.0494099855423
571070 1.0494099855423
572070 1.0494099855423
573070 1.0494099855423
574070 1.0494099855423
575070 1.0494099855423
576070 1.04887294769287
577070 1.04887294769287
578070 1.04887294769287
579070 1.04887294769287
580070 1.04887294769287
581070 1.04887294769287
582070 1.04887294769287
583070 1.05400800704956
584070 1.05400800704956
585070 1.05400800704956
586070 1.05400800704956
587070 1.05400800704956
588070 1.05400800704956
589070 1.05400800704956
590070 1.05503594875336
591070 1.05503594875336
592070 1.05503594875336
593070 1.05503594875336
594070 1.05503594875336
595070 1.05503594875336
596070 1.05503594875336
597070 1.06295883655548
598070 1.06295883655548
599070 1.06295883655548
600070 1.06295883655548
601070 1.06295883655548
602070 1.06295883655548
603070 1.06295883655548
604070 1.06011486053467
605070 1.06011486053467
606070 1.06011486053467
607070 1.06011486053467
608070 1.06011486053467
609070 1.06011486053467
610070 1.06011486053467
611070 1.05133295059204
612070 1.05133295059204
613070 1.05133295059204
614070 1.05133295059204
615070 1.05133295059204
616070 1.05133295059204
617070 1.05133295059204
618070 1.0720591545105
619070 1.0720591545105
620070 1.0720591545105
621070 1.0720591545105
622070 1.0720591545105
623070 1.0720591545105
624070 1.0720591545105
625070 1.08216071128845
626070 1.08216071128845
627070 1.08216071128845
628070 1.08216071128845
629070 1.08216071128845
630070 1.08216071128845
631070 1.08216071128845
632070 1.08216071128845
633070 1.07938671112061
634070 1.07938671112061
635070 1.07938671112061
636070 1.07938671112061
637070 1.07938671112061
638070 1.07938671112061
639070 1.07938671112061
640070 1.00750589370728
641070 1.00750589370728
642070 1.00750589370728
643070 1.00750589370728
644070 1.00750589370728
645070 1.00750589370728
646070 1.00750589370728
647070 1.016756772995
648070 1.016756772995
649070 1.016756772995
650070 1.016756772995
651070 1.016756772995
652070 1.016756772995
653070 1.016756772995
654070 0.914807736873627
655070 0.914807736873627
656070 0.914807736873627
657070 0.914807736873627
658070 0.914807736873627
659070 0.914807736873627
660070 0.914807736873627
661070 0.915100157260895
662070 0.915100157260895
663070 0.915100157260895
664070 0.915100157260895
665070 0.915100157260895
666070 0.915100157260895
667070 0.915100157260895
668070 0.951463341712952
669070 0.951463341712952
670070 0.951463341712952
671070 0.951463341712952
672070 0.951463341712952
673070 0.951463341712952
674070 0.951463341712952
675070 0.956600487232208
676070 0.956600487232208
677070 0.956600487232208
678070 0.956600487232208
679070 0.956600487232208
680070 0.956600487232208
681070 0.956600487232208
682070 0.950571894645691
683070 0.950571894645691
684070 0.950571894645691
685070 0.950571894645691
686070 0.950571894645691
687070 0.950571894645691
688070 0.950571894645691
689070 0.883830070495605
690070 0.883830070495605
691070 0.883830070495605
692070 0.883830070495605
693070 0.883830070495605
694070 0.883830070495605
695070 0.883830070495605
696070 0.973457217216492
697070 0.973457217216492
698070 0.973457217216492
699070 0.973457217216492
700070 0.973457217216492
701070 0.973457217216492
702070 0.973457217216492
703070 0.984291672706604
704070 0.984291672706604
705070 0.984291672706604
706070 0.984291672706604
707070 0.984291672706604
708070 0.984291672706604
709070 0.984291672706604
710070 0.982727289199829
711070 0.982727289199829
712070 0.982727289199829
713070 0.982727289199829
714070 0.982727289199829
715070 0.982727289199829
716070 0.982727289199829
717070 0.969319581985474
718070 0.969319581985474
719070 0.969319581985474
720070 0.969319581985474
721070 0.969319581985474
722070 0.969319581985474
723070 0.969319581985474
724070 0.96661365032196
725070 0.96661365032196
726070 0.96661365032196
727070 0.96661365032196
728070 0.96661365032196
729070 0.96661365032196
730070 0.96661365032196
731070 0.997722566127777
732070 0.997722566127777
733070 0.997722566127777
734070 0.997722566127777
735070 0.997722566127777
736070 0.997722566127777
737070 0.997722566127777
738070 0.997722566127777
739070 0.994345664978027
740070 0.994345664978027
741070 0.994345664978027
742070 0.994345664978027
743070 0.994345664978027
744070 0.994345664978027
745070 0.994345664978027
746070 0.980320513248444
747070 0.980320513248444
748070 0.980320513248444
749070 0.980320513248444
750070 0.980320513248444
751070 0.980320513248444
752070 0.980320513248444
753070 0.984781324863434
754070 0.984781324863434
755070 0.984781324863434
756070 0.984781324863434
757070 0.984781324863434
758070 0.984781324863434
759070 0.984781324863434
760070 0.965435683727264
761070 0.965435683727264
762070 0.965435683727264
763070 0.965435683727264
764070 0.965435683727264
765070 0.965435683727264
766070 0.965435683727264
767070 0.962417364120483
768070 0.962417364120483
769070 0.962417364120483
770070 0.962417364120483
771070 0.962417364120483
772070 0.962417364120483
773070 0.962417364120483
774070 0.952018737792969
775070 0.952018737792969
776070 0.952018737792969
777070 0.952018737792969
778070 0.952018737792969
779070 0.952018737792969
780070 0.952018737792969
781070 0.950650036334991
782070 0.950650036334991
783070 0.950650036334991
784070 0.950650036334991
785070 0.950650036334991
786070 0.950650036334991
787070 0.950650036334991
788070 0.947703242301941
789070 0.947703242301941
790070 0.947703242301941
791070 0.947703242301941
792070 0.947703242301941
793070 0.947703242301941
794070 0.947703242301941
795070 1.05008494853973
796070 1.05008494853973
797070 1.05008494853973
798070 1.05008494853973
799070 1.05008494853973
800070 1.05008494853973
801070 1.05008494853973
802070 1.04283308982849
803070 1.04283308982849
804070 1.04283308982849
805070 1.04283308982849
806070 1.04283308982849
807070 1.04283308982849
808070 1.04283308982849
809070 1.06446170806885
810070 1.06446170806885
811070 1.06446170806885
812070 1.06446170806885
813070 1.06446170806885
814070 1.06446170806885
815070 1.06446170806885
816070 1.06830978393555
817070 1.06830978393555
818070 1.06830978393555
819070 1.06830978393555
820070 1.06830978393555
821070 1.06830978393555
822070 1.06830978393555
823070 1.13364613056183
824070 1.13364613056183
825070 1.13364613056183
826070 1.13364613056183
827070 1.13364613056183
828070 1.13364613056183
829070 1.13364613056183
830070 1.13082313537598
831070 1.13082313537598
832070 1.13082313537598
833070 1.13082313537598
834070 1.13082313537598
835070 1.13082313537598
836070 1.13082313537598
837070 1.13082313537598
838070 1.1302707195282
839070 1.1302707195282
840070 1.1302707195282
841070 1.1302707195282
842070 1.1302707195282
843070 1.1302707195282
844070 1.1302707195282
845070 1.07965135574341
846070 1.07965135574341
847070 1.07965135574341
848070 1.07965135574341
849070 1.07965135574341
850070 1.07965135574341
851070 1.07965135574341
852070 1.07641983032227
853070 1.07641983032227
854070 1.07641983032227
855070 1.07641983032227
856070 1.07641983032227
857070 1.07641983032227
858070 1.07641983032227
859070 1.0624692440033
860070 1.0624692440033
861070 1.0624692440033
862070 1.0624692440033
863070 1.0624692440033
864070 1.0624692440033
865070 1.0624692440033
866070 1.08228373527527
867070 1.08228373527527
868070 1.08228373527527
869070 1.08228373527527
870070 1.08228373527527
871070 1.08228373527527
872070 1.08228373527527
873070 1.0427154302597
874070 1.0427154302597
875070 1.0427154302597
876070 1.0427154302597
877070 1.0427154302597
878070 1.0427154302597
879070 1.0427154302597
880070 1.01977789402008
881070 1.01977789402008
882070 1.01977789402008
883070 1.01977789402008
884070 1.01977789402008
885070 1.01977789402008
886070 1.01977789402008
887070 1.08776092529297
888070 1.08776092529297
889070 1.08776092529297
890070 1.08776092529297
891070 1.08776092529297
892070 1.08776092529297
893070 1.08776092529297
894070 1.11268937587738
895070 1.11268937587738
896070 1.11268937587738
897070 1.11268937587738
898070 1.11268937587738
899070 1.11268937587738
900070 1.11268937587738
901070 1.12926185131073
902070 1.12926185131073
903070 1.12926185131073
904070 1.12926185131073
905070 1.12926185131073
906070 1.12926185131073
907070 1.12926185131073
908070 1.10391485691071
909070 1.10391485691071
910070 1.10391485691071
911070 1.10391485691071
912070 1.10391485691071
913070 1.10391485691071
914070 1.10391485691071
915070 1.13695359230042
916070 1.13695359230042
917070 1.13695359230042
918070 1.13695359230042
919070 1.13695359230042
920070 1.13695359230042
921070 1.13695359230042
922070 1.12607431411743
923070 1.12607431411743
924070 1.12607431411743
925070 1.12607431411743
926070 1.12607431411743
927070 1.12607431411743
928070 1.12607431411743
929070 1.11808788776398
930070 1.11808788776398
931070 1.11808788776398
932070 1.11808788776398
933070 1.11808788776398
934070 1.11808788776398
935070 1.11808788776398
936070 1.13851952552795
937070 1.13851952552795
938070 1.13851952552795
939070 1.13851952552795
940070 1.13851952552795
941070 1.13851952552795
942070 1.13851952552795
943070 1.13851952552795
944070 1.17383944988251
945070 1.17383944988251
946070 1.17383944988251
947070 1.17383944988251
948070 1.17383944988251
949070 1.17383944988251
950070 1.17383944988251
951070 1.20912790298462
952070 1.20912790298462
953070 1.20912790298462
954070 1.20912790298462
955070 1.20912790298462
956070 1.20912790298462
957070 1.20912790298462
958070 1.27082681655884
959070 1.27082681655884
960070 1.27082681655884
961070 1.27082681655884
962070 1.27082681655884
963070 1.27082681655884
964070 1.27082681655884
965070 1.28461313247681
966070 1.28461313247681
967070 1.28461313247681
968070 1.28461313247681
969070 1.28461313247681
970070 1.28461313247681
971070 1.28461313247681
972070 1.1603912115097
973070 1.1603912115097
974070 1.1603912115097
975070 1.1603912115097
976070 1.1603912115097
977070 1.1603912115097
978070 1.1603912115097
979070 1.15656065940857
980070 1.15656065940857
981070 1.15656065940857
982070 1.15656065940857
983070 1.15656065940857
984070 1.15656065940857
985070 1.15656065940857
986070 1.15206038951874
987070 1.15206038951874
988070 1.15206038951874
989070 1.15206038951874
990070 1.15206038951874
991070 1.15206038951874
992070 1.15206038951874
993070 1.15447473526001
994070 1.15447473526001
995070 1.15447473526001
996070 1.15447473526001
997070 1.15447473526001
998070 1.15447473526001
999070 1.15447473526001
1000070 1.11311876773834
1001070 1.11311876773834
1002070 1.11311876773834
1003070 1.11311876773834
1004070 1.11311876773834
1005070 1.11311876773834
1006070 1.11311876773834
1007070 1.13183450698853
1008070 1.13183450698853
1009070 1.13183450698853
1010070 1.13183450698853
1011070 1.13183450698853
1012070 1.13183450698853
1013070 1.13183450698853
1014070 1.1188417673111
1015070 1.1188417673111
1016070 1.1188417673111
1017070 1.1188417673111
1018070 1.1188417673111
1019070 1.1188417673111
1020070 1.1188417673111
1021070 1.13353824615479
1022070 1.13353824615479
1023070 1.13353824615479
1024070 1.13353824615479
1025070 1.13353824615479
1026070 1.13353824615479
1027070 1.13353824615479
1028070 1.16633939743042
1029070 1.16633939743042
1030070 1.16633939743042
1031070 1.16633939743042
1032070 1.16633939743042
1033070 1.16633939743042
1034070 1.16633939743042
1035070 1.17969143390656
1036070 1.17969143390656
1037070 1.17969143390656
1038070 1.17969143390656
1039070 1.17969143390656
1040070 1.17969143390656
1041070 1.17969143390656
1042070 1.17969143390656
1043070 1.16347002983093
1044070 1.16347002983093
1045070 1.16347002983093
1046070 1.16347002983093
1047070 1.16347002983093
1048070 1.16347002983093
1049070 1.16347002983093
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
1001 0.100000001490116
2001 0.100000001490116
3001 0.100000001490116
4001 0.100000001490116
5001 0.100000001490116
6001 0.100000001490116
7001 0.100000001490116
8001 0.100000001490116
9001 0.100000001490116
10001 0.100000001490116
11001 0.100000001490116
12001 0.100000001490116
13001 0.100000001490116
14001 0.100000001490116
15001 0.100000001490116
16001 0.100000001490116
17001 0.100000001490116
18001 0.100000001490116
19001 0.100000001490116
20001 0.100000001490116
21001 0.100000001490116
22001 0.100000001490116
23001 0.100000001490116
24001 0.100000001490116
25001 0.100000001490116
26001 0.100000001490116
27001 0.100000001490116
28001 0.100000001490116
29001 0.100000001490116
30001 0.100000001490116
31001 0.100000001490116
32001 0.100000001490116
33001 0.100000001490116
34001 0.100000001490116
35001 0.100000001490116
36001 0.100000001490116
37001 0.100000001490116
38001 0.100000001490116
39001 0.100000001490116
40001 0.100000001490116
41001 0.100000001490116
42001 0.100000001490116
43001 0.100000001490116
44001 0.100000001490116
45001 0.100000001490116
46001 0.100000001490116
47001 0.100000001490116
48001 0.100000001490116
49001 0.100000001490116
50001 0.100000001490116
51001 0.100000001490116
52001 0.100000001490116
53001 0.100000001490116
54001 0.100000001490116
55001 0.100000001490116
56001 0.100000001490116
57001 0.100000001490116
58001 0.100000001490116
59001 0.100000001490116
60001 0.100000001490116
61001 0.100000001490116
62001 0.100000001490116
63001 0.100000001490116
64001 0.100000001490116
65001 0.100000001490116
66001 0.100000001490116
67001 0.100000001490116
68001 0.100000001490116
69001 0.100000001490116
70001 0.100000001490116
71001 0.100000001490116
72001 0.100000001490116
73001 0.100000001490116
74001 0.100000001490116
75001 0.100000001490116
76001 0.100000001490116
77001 0.100000001490116
78001 0.100000001490116
79001 0.100000001490116
80001 0.100000001490116
81001 0.100000001490116
82001 0.100000001490116
83001 0.100000001490116
84001 0.100000001490116
85001 0.100000001490116
86001 0.100000001490116
87001 0.100000001490116
88001 0.100000001490116
89001 0.100000001490116
90001 0.100000001490116
91001 0.100000001490116
92001 0.100000001490116
93001 0.100000001490116
94001 0.100000001490116
95001 0.100000001490116
96001 0.100000001490116
97001 0.100000001490116
98001 0.100000001490116
99001 0.100000001490116
100001 0.100000001490116
101001 0.100000001490116
102001 0.100000001490116
103001 0.100000001490116
104001 0.100000001490116
105001 0.100000001490116
106001 0.100000001490116
107001 0.100000001490116
108001 0.100000001490116
109001 0.100000001490116
110001 0.100000001490116
111001 0.100000001490116
112001 0.100000001490116
113001 0.100000001490116
114001 0.100000001490116
115001 0.100000001490116
116001 0.100000001490116
117001 0.100000001490116
118001 0.100000001490116
119001 0.100000001490116
120001 0.100000001490116
121001 0.100000001490116
122001 0.100000001490116
123001 0.100000001490116
124001 0.100000001490116
125001 0.100000001490116
126001 0.100000001490116
127001 0.100000001490116
128001 0.100000001490116
129001 0.100000001490116
130001 0.100000001490116
131001 0.100000001490116
132001 0.100000001490116
133001 0.100000001490116
134001 0.100000001490116
135001 0.100000001490116
136001 0.100000001490116
137001 0.100000001490116
138001 0.100000001490116
139001 0.100000001490116
140001 0.100000001490116
141001 0.100000001490116
142001 0.100000001490116
143001 0.100000001490116
144001 0.100000001490116
145001 0.100000001490116
146001 0.100000001490116
147001 0.100000001490116
148001 0.100000001490116
149001 0.100000001490116
150001 0.100000001490116
151001 0.100000001490116
152001 0.100000001490116
153001 0.100000001490116
154001 0.100000001490116
155001 0.100000001490116
156001 0.100000001490116
157001 0.100000001490116
158001 0.100000001490116
159001 0.100000001490116
160001 0.100000001490116
161001 0.100000001490116
162001 0.100000001490116
163001 0.100000001490116
164001 0.100000001490116
165001 0.100000001490116
166001 0.100000001490116
167001 0.100000001490116
168001 0.100000001490116
169001 0.100000001490116
170001 0.100000001490116
171001 0.100000001490116
172001 0.100000001490116
173001 0.100000001490116
174001 0.100000001490116
175001 0.100000001490116
176001 0.100000001490116
177001 0.100000001490116
178001 0.100000001490116
179001 0.100000001490116
180001 0.100000001490116
181001 0.100000001490116
182001 0.100000001490116
183001 0.100000001490116
184001 0.100000001490116
185001 0.100000001490116
186001 0.100000001490116
187001 0.100000001490116
188001 0.100000001490116
189001 0.100000001490116
190001 0.100000001490116
191001 0.100000001490116
192001 0.100000001490116
193001 0.100000001490116
194001 0.100000001490116
195001 0.100000001490116
196001 0.100000001490116
197001 0.100000001490116
198001 0.100000001490116
199001 0.100000001490116
200001 0.100000001490116
201001 0.100000001490116
202001 0.100000001490116
203001 0.100000001490116
204001 0.100000001490116
205001 0.100000001490116
206001 0.100000001490116
207001 0.100000001490116
208001 0.100000001490116
209001 0.100000001490116
210001 0.100000001490116
211001 0.100000001490116
212001 0.100000001490116
213001 0.100000001490116
214001 0.100000001490116
215001 0.100000001490116
216001 0.100000001490116
217001 0.100000001490116
218001 0.100000001490116
219001 0.100000001490116
220001 0.100000001490116
221001 0.100000001490116
222001 0.100000001490116
223001 0.100000001490116
224001 0.100000001490116
225001 0.100000001490116
226001 0.100000001490116
227001 0.100000001490116
228001 0.100000001490116
229001 0.100000001490116
230001 0.100000001490116
231001 0.100000001490116
232001 0.100000001490116
233001 0.100000001490116
234001 0.100000001490116
235001 0.100000001490116
236001 0.100000001490116
237001 0.100000001490116
238001 0.100000001490116
239001 0.100000001490116
240001 0.100000001490116
241001 0.100000001490116
242001 0.100000001490116
243001 0.100000001490116
244001 0.100000001490116
245001 0.100000001490116
246001 0.100000001490116
247001 0.100000001490116
248001 0.100000001490116
249001 0.100000001490116
250001 0.100000001490116
251001 0.100000001490116
252001 0.100000001490116
253001 0.100000001490116
254001 0.100000001490116
255001 0.100000001490116
256001 0.100000001490116
257001 0.100000001490116
258001 0.100000001490116
259001 0.100000001490116
260001 0.100000001490116
261001 0.100000001490116
262001 0.100000001490116
263001 0.100000001490116
264001 0.100000001490116
265001 0.100000001490116
266001 0.100000001490116
267001 0.100000001490116
268001 0.100000001490116
269001 0.100000001490116
270001 0.100000001490116
271001 0.100000001490116
272001 0.100000001490116
273001 0.100000001490116
274001 0.100000001490116
275001 0.100000001490116
276001 0.100000001490116
277001 0.100000001490116
278001 0.100000001490116
279001 0.100000001490116
280001 0.100000001490116
281001 0.100000001490116
282001 0.100000001490116
283001 0.100000001490116
284001 0.100000001490116
285001 0.100000001490116
286001 0.100000001490116
287001 0.100000001490116
288001 0.100000001490116
289001 0.100000001490116
290001 0.100000001490116
291001 0.100000001490116
292001 0.100000001490116
293001 0.100000001490116
294001 0.100000001490116
295001 0.100000001490116
296001 0.100000001490116
297001 0.100000001490116
298001 0.100000001490116
299001 0.100000001490116
300001 0.100000001490116
301001 0.100000001490116
302001 0.100000001490116
303001 0.100000001490116
304001 0.100000001490116
305001 0.100000001490116
306001 0.100000001490116
307001 0.100000001490116
308001 0.100000001490116
309001 0.100000001490116
310001 0.100000001490116
311001 0.100000001490116
312001 0.100000001490116
313001 0.100000001490116
314001 0.100000001490116
315001 0.100000001490116
316001 0.100000001490116
317001 0.100000001490116
318001 0.100000001490116
319001 0.100000001490116
320001 0.100000001490116
321001 0.100000001490116
322001 0.100000001490116
323001 0.100000001490116
324001 0.100000001490116
325001 0.100000001490116
326001 0.100000001490116
327001 0.100000001490116
328001 0.100000001490116
329001 0.100000001490116
330001 0.100000001490116
331001 0.100000001490116
332001 0.100000001490116
333001 0.100000001490116
334001 0.100000001490116
335001 0.100000001490116
336001 0.100000001490116
337001 0.100000001490116
338001 0.100000001490116
339001 0.100000001490116
340001 0.100000001490116
341001 0.100000001490116
342001 0.100000001490116
343001 0.100000001490116
344001 0.100000001490116
345001 0.100000001490116
346001 0.100000001490116
347001 0.100000001490116
348001 0.100000001490116
349001 0.100000001490116
350001 0.100000001490116
351001 0.100000001490116
352001 0.100000001490116
353001 0.100000001490116
354001 0.100000001490116
355001 0.100000001490116
356001 0.100000001490116
357001 0.100000001490116
358001 0.100000001490116
359001 0.100000001490116
360001 0.100000001490116
361001 0.100000001490116
362001 0.100000001490116
363001 0.100000001490116
364001 0.100000001490116
365001 0.100000001490116
366001 0.100000001490116
367001 0.100000001490116
368001 0.100000001490116
369001 0.100000001490116
370001 0.100000001490116
371001 0.100000001490116
372001 0.100000001490116
373001 0.100000001490116
374001 0.100000001490116
375001 0.100000001490116
376001 0.100000001490116
377001 0.100000001490116
378001 0.100000001490116
379001 0.100000001490116
380001 0.100000001490116
381001 0.100000001490116
382001 0.100000001490116
383001 0.100000001490116
384001 0.100000001490116
385001 0.100000001490116
386001 0.100000001490116
387001 0.100000001490116
388001 0.100000001490116
389001 0.100000001490116
390001 0.100000001490116
391001 0.100000001490116
392001 0.100000001490116
393001 0.100000001490116
394001 0.100000001490116
395001 0.100000001490116
396001 0.100000001490116
397001 0.100000001490116
398001 0.100000001490116
399001 0.100000001490116
400001 0.100000001490116
401001 0.100000001490116
402001 0.100000001490116
403001 0.100000001490116
404001 0.100000001490116
405001 0.100000001490116
406001 0.100000001490116
407001 0.100000001490116
408001 0.100000001490116
409001 0.100000001490116
410001 0.100000001490116
411001 0.100000001490116
412001 0.100000001490116
413001 0.100000001490116
414001 0.100000001490116
415001 0.100000001490116
416001 0.100000001490116
417001 0.100000001490116
418001 0.100000001490116
419001 0.100000001490116
420001 0.100000001490116
421001 0.100000001490116
422001 0.100000001490116
423001 0.100000001490116
424001 0.100000001490116
425001 0.100000001490116
426001 0.100000001490116
427001 0.100000001490116
428001 0.100000001490116
429001 0.100000001490116
430001 0.100000001490116
431001 0.100000001490116
432001 0.100000001490116
433001 0.100000001490116
434001 0.100000001490116
435001 0.100000001490116
436001 0.100000001490116
437001 0.100000001490116
438001 0.100000001490116
439001 0.100000001490116
440001 0.100000001490116
441001 0.100000001490116
442001 0.100000001490116
443001 0.100000001490116
444001 0.100000001490116
445001 0.100000001490116
446001 0.100000001490116
447001 0.100000001490116
448001 0.100000001490116
449001 0.100000001490116
450001 0.100000001490116
451001 0.100000001490116
452001 0.100000001490116
453001 0.100000001490116
454001 0.100000001490116
455001 0.100000001490116
456001 0.100000001490116
457001 0.100000001490116
458001 0.100000001490116
459001 0.100000001490116
460001 0.100000001490116
461001 0.100000001490116
462001 0.100000001490116
463001 0.100000001490116
464001 0.100000001490116
465001 0.100000001490116
466001 0.100000001490116
467001 0.100000001490116
468001 0.100000001490116
469001 0.100000001490116
470001 0.100000001490116
471001 0.100000001490116
472001 0.100000001490116
473001 0.100000001490116
474001 0.100000001490116
475001 0.100000001490116
476001 0.100000001490116
477001 0.100000001490116
478001 0.100000001490116
479001 0.100000001490116
480001 0.100000001490116
481001 0.100000001490116
482001 0.100000001490116
483001 0.100000001490116
484001 0.100000001490116
485001 0.100000001490116
486001 0.100000001490116
487001 0.100000001490116
488001 0.100000001490116
489001 0.100000001490116
490001 0.100000001490116
491001 0.100000001490116
492001 0.100000001490116
493001 0.100000001490116
494001 0.100000001490116
495001 0.100000001490116
496001 0.100000001490116
497001 0.100000001490116
498001 0.100000001490116
499001 0.100000001490116
500001 0.100000001490116
501001 0.100000001490116
502001 0.100000001490116
503001 0.100000001490116
504001 0.100000001490116
505001 0.100000001490116
506001 0.100000001490116
507001 0.100000001490116
508001 0.100000001490116
509001 0.100000001490116
510001 0.100000001490116
511001 0.100000001490116
512001 0.100000001490116
513001 0.100000001490116
514001 0.100000001490116
515001 0.100000001490116
516001 0.100000001490116
517001 0.100000001490116
518001 0.100000001490116
519001 0.100000001490116
520001 0.100000001490116
521001 0.100000001490116
522001 0.100000001490116
523001 0.100000001490116
524001 0.100000001490116
525001 0.00999999977648258
526001 0.00999999977648258
527001 0.00999999977648258
528001 0.00999999977648258
529001 0.00999999977648258
530001 0.00999999977648258
531001 0.00999999977648258
532001 0.00999999977648258
533001 0.00999999977648258
534001 0.00999999977648258
535001 0.00999999977648258
536001 0.00999999977648258
537001 0.00999999977648258
538001 0.00999999977648258
539001 0.00999999977648258
540001 0.00999999977648258
541001 0.00999999977648258
542001 0.00999999977648258
543001 0.00999999977648258
544001 0.00999999977648258
545001 0.00999999977648258
546001 0.00999999977648258
547001 0.00999999977648258
548001 0.00999999977648258
549001 0.00999999977648258
550001 0.00999999977648258
551001 0.00999999977648258
552001 0.00999999977648258
553001 0.00999999977648258
554001 0.00999999977648258
555001 0.00999999977648258
556001 0.00999999977648258
557001 0.00999999977648258
558001 0.00999999977648258
559001 0.00999999977648258
560001 0.00999999977648258
561001 0.00999999977648258
562001 0.00999999977648258
563001 0.00999999977648258
564001 0.00999999977648258
565001 0.00999999977648258
566001 0.00999999977648258
567001 0.00999999977648258
568001 0.00999999977648258
569001 0.00999999977648258
570001 0.00999999977648258
571001 0.00999999977648258
572001 0.00999999977648258
573001 0.00999999977648258
574001 0.00999999977648258
575001 0.00999999977648258
576001 0.00999999977648258
577001 0.00999999977648258
578001 0.00999999977648258
579001 0.00999999977648258
580001 0.00999999977648258
581001 0.00999999977648258
582001 0.00999999977648258
583001 0.00999999977648258
584001 0.00999999977648258
585001 0.00999999977648258
586001 0.00999999977648258
587001 0.00999999977648258
588001 0.00999999977648258
589001 0.00999999977648258
590001 0.00999999977648258
591001 0.00999999977648258
592001 0.00999999977648258
593001 0.00999999977648258
594001 0.00999999977648258
595001 0.00999999977648258
596001 0.00999999977648258
597001 0.00999999977648258
598001 0.00999999977648258
599001 0.00999999977648258
600001 0.00999999977648258
601001 0.00999999977648258
602001 0.00999999977648258
603001 0.00999999977648258
604001 0.00999999977648258
605001 0.00999999977648258
606001 0.00999999977648258
607001 0.00999999977648258
608001 0.00999999977648258
609001 0.00999999977648258
610001 0.00999999977648258
611001 0.00999999977648258
612001 0.00999999977648258
613001 0.00999999977648258
614001 0.00999999977648258
615001 0.00999999977648258
616001 0.00999999977648258
617001 0.00999999977648258
618001 0.00999999977648258
619001 0.00999999977648258
620001 0.00999999977648258
621001 0.00999999977648258
622001 0.00999999977648258
623001 0.00999999977648258
624001 0.00999999977648258
625001 0.00999999977648258
626001 0.00999999977648258
627001 0.00999999977648258
628001 0.00999999977648258
629001 0.00999999977648258
630001 0.00999999977648258
631001 0.00999999977648258
632001 0.00999999977648258
633001 0.00999999977648258
634001 0.00999999977648258
635001 0.00999999977648258
636001 0.00999999977648258
637001 0.00999999977648258
638001 0.00999999977648258
639001 0.00999999977648258
640001 0.00999999977648258
641001 0.00999999977648258
642001 0.00999999977648258
643001 0.00999999977648258
644001 0.00999999977648258
645001 0.00999999977648258
646001 0.00999999977648258
647001 0.00999999977648258
648001 0.00999999977648258
649001 0.00999999977648258
650001 0.00999999977648258
651001 0.00999999977648258
652001 0.00999999977648258
653001 0.00999999977648258
654001 0.00999999977648258
655001 0.00999999977648258
656001 0.00999999977648258
657001 0.00999999977648258
658001 0.00999999977648258
659001 0.00999999977648258
660001 0.00999999977648258
661001 0.00999999977648258
662001 0.00999999977648258
663001 0.00999999977648258
664001 0.00999999977648258
665001 0.00999999977648258
666001 0.00999999977648258
667001 0.00999999977648258
668001 0.00999999977648258
669001 0.00999999977648258
670001 0.00999999977648258
671001 0.00999999977648258
672001 0.00999999977648258
673001 0.00999999977648258
674001 0.00999999977648258
675001 0.00999999977648258
676001 0.00999999977648258
677001 0.00999999977648258
678001 0.00999999977648258
679001 0.00999999977648258
680001 0.00999999977648258
681001 0.00999999977648258
682001 0.00999999977648258
683001 0.00999999977648258
684001 0.00999999977648258
685001 0.00999999977648258
686001 0.00999999977648258
687001 0.00999999977648258
688001 0.00999999977648258
689001 0.00999999977648258
690001 0.00999999977648258
691001 0.00999999977648258
692001 0.00999999977648258
693001 0.00999999977648258
694001 0.00999999977648258
695001 0.00999999977648258
696001 0.00999999977648258
697001 0.00999999977648258
698001 0.00999999977648258
699001 0.00999999977648258
700001 0.00999999977648258
701001 0.00999999977648258
702001 0.00999999977648258
703001 0.00999999977648258
704001 0.00999999977648258
705001 0.00999999977648258
706001 0.00999999977648258
707001 0.00999999977648258
708001 0.00999999977648258
709001 0.00999999977648258
710001 0.00999999977648258
711001 0.00999999977648258
712001 0.00999999977648258
713001 0.00999999977648258
714001 0.00999999977648258
715001 0.00999999977648258
716001 0.00999999977648258
717001 0.00999999977648258
718001 0.00999999977648258
719001 0.00999999977648258
720001 0.00999999977648258
721001 0.00999999977648258
722001 0.00999999977648258
723001 0.00999999977648258
724001 0.00999999977648258
725001 0.00999999977648258
726001 0.00999999977648258
727001 0.00999999977648258
728001 0.00999999977648258
729001 0.00999999977648258
730001 0.00999999977648258
731001 0.00999999977648258
732001 0.00999999977648258
733001 0.00999999977648258
734001 0.00999999977648258
735001 0.00999999977648258
736001 0.00999999977648258
737001 0.00999999977648258
738001 0.00999999977648258
739001 0.00999999977648258
740001 0.00999999977648258
741001 0.00999999977648258
742001 0.00999999977648258
743001 0.00999999977648258
744001 0.00999999977648258
745001 0.00999999977648258
746001 0.00999999977648258
747001 0.00999999977648258
748001 0.00999999977648258
749001 0.00999999977648258
750001 0.00999999977648258
751001 0.00999999977648258
752001 0.00999999977648258
753001 0.00999999977648258
754001 0.00999999977648258
755001 0.00999999977648258
756001 0.00999999977648258
757001 0.00999999977648258
758001 0.00999999977648258
759001 0.00999999977648258
760001 0.00999999977648258
761001 0.00999999977648258
762001 0.00999999977648258
763001 0.00999999977648258
764001 0.00999999977648258
765001 0.00999999977648258
766001 0.00999999977648258
767001 0.00999999977648258
768001 0.00999999977648258
769001 0.00999999977648258
770001 0.00999999977648258
771001 0.00999999977648258
772001 0.00999999977648258
773001 0.00999999977648258
774001 0.00999999977648258
775001 0.00999999977648258
776001 0.00999999977648258
777001 0.00999999977648258
778001 0.00999999977648258
779001 0.00999999977648258
780001 0.00999999977648258
781001 0.00999999977648258
782001 0.00999999977648258
783001 0.00999999977648258
784001 0.00999999977648258
785001 0.00999999977648258
786001 0.00999999977648258
787001 0.00999999977648258
788001 0.00100000004749745
789001 0.00100000004749745
790001 0.00100000004749745
791001 0.00100000004749745
792001 0.00100000004749745
793001 0.00100000004749745
794001 0.00100000004749745
795001 0.00100000004749745
796001 0.00100000004749745
797001 0.00100000004749745
798001 0.00100000004749745
799001 0.00100000004749745
800001 0.00100000004749745
801001 0.00100000004749745
802001 0.00100000004749745
803001 0.00100000004749745
804001 0.00100000004749745
805001 0.00100000004749745
806001 0.00100000004749745
807001 0.00100000004749745
808001 0.00100000004749745
809001 0.00100000004749745
810001 0.00100000004749745
811001 0.00100000004749745
812001 0.00100000004749745
813001 0.00100000004749745
814001 0.00100000004749745
815001 0.00100000004749745
816001 0.00100000004749745
817001 0.00100000004749745
818001 0.00100000004749745
819001 0.00100000004749745
820001 0.00100000004749745
821001 0.00100000004749745
822001 0.00100000004749745
823001 0.00100000004749745
824001 0.00100000004749745
825001 0.00100000004749745
826001 0.00100000004749745
827001 0.00100000004749745
828001 0.00100000004749745
829001 0.00100000004749745
830001 0.00100000004749745
831001 0.00100000004749745
832001 0.00100000004749745
833001 0.00100000004749745
834001 0.00100000004749745
835001 0.00100000004749745
836001 0.00100000004749745
837001 0.00100000004749745
838001 0.00100000004749745
839001 0.00100000004749745
840001 0.00100000004749745
841001 0.00100000004749745
842001 0.00100000004749745
843001 0.00100000004749745
844001 0.00100000004749745
845001 0.00100000004749745
846001 0.00100000004749745
847001 0.00100000004749745
848001 0.00100000004749745
849001 0.00100000004749745
850001 0.00100000004749745
851001 0.00100000004749745
852001 0.00100000004749745
853001 0.00100000004749745
854001 0.00100000004749745
855001 0.00100000004749745
856001 0.00100000004749745
857001 0.00100000004749745
858001 0.00100000004749745
859001 0.00100000004749745
860001 0.00100000004749745
861001 0.00100000004749745
862001 0.00100000004749745
863001 0.00100000004749745
864001 0.00100000004749745
865001 0.00100000004749745
866001 0.00100000004749745
867001 0.00100000004749745
868001 0.00100000004749745
869001 0.00100000004749745
870001 0.00100000004749745
871001 0.00100000004749745
872001 0.00100000004749745
873001 0.00100000004749745
874001 0.00100000004749745
875001 0.00100000004749745
876001 0.00100000004749745
877001 0.00100000004749745
878001 0.00100000004749745
879001 0.00100000004749745
880001 0.00100000004749745
881001 0.00100000004749745
882001 0.00100000004749745
883001 0.00100000004749745
884001 0.00100000004749745
885001 0.00100000004749745
886001 0.00100000004749745
887001 0.00100000004749745
888001 0.00100000004749745
889001 0.00100000004749745
890001 0.00100000004749745
891001 0.00100000004749745
892001 0.00100000004749745
893001 0.00100000004749745
894001 0.00100000004749745
895001 0.00100000004749745
896001 0.00100000004749745
897001 0.00100000004749745
898001 0.00100000004749745
899001 0.00100000004749745
900001 0.00100000004749745
901001 0.00100000004749745
902001 0.00100000004749745
903001 0.00100000004749745
904001 0.00100000004749745
905001 0.00100000004749745
906001 0.00100000004749745
907001 0.00100000004749745
908001 0.00100000004749745
909001 0.00100000004749745
910001 0.00100000004749745
911001 0.00100000004749745
912001 0.00100000004749745
913001 0.00100000004749745
914001 0.00100000004749745
915001 0.00100000004749745
916001 0.00100000004749745
917001 0.00100000004749745
918001 0.00100000004749745
919001 0.00100000004749745
920001 0.00100000004749745
921001 0.00100000004749745
922001 0.00100000004749745
923001 0.00100000004749745
924001 0.00100000004749745
925001 0.00100000004749745
926001 0.00100000004749745
927001 0.00100000004749745
928001 0.00100000004749745
929001 0.00100000004749745
930001 0.00100000004749745
931001 0.00100000004749745
932001 0.00100000004749745
933001 0.00100000004749745
934001 0.00100000004749745
935001 0.00100000004749745
936001 0.00100000004749745
937001 0.00100000004749745
938001 0.00100000004749745
939001 0.00100000004749745
940001 0.00100000004749745
941001 0.00100000004749745
942001 0.00100000004749745
943001 0.00100000004749745
944001 0.00100000004749745
945001 0.00100000004749745
946001 0.00100000004749745
947001 0.00100000004749745
948001 0.00100000004749745
949001 0.00100000004749745
950001 0.00100000004749745
951001 0.00100000004749745
952001 0.00100000004749745
953001 0.00100000004749745
954001 0.00100000004749745
955001 0.00100000004749745
956001 0.00100000004749745
957001 0.00100000004749745
958001 0.00100000004749745
959001 0.00100000004749745
960001 0.00100000004749745
961001 0.00100000004749745
962001 0.00100000004749745
963001 0.00100000004749745
964001 0.00100000004749745
965001 0.00100000004749745
966001 0.00100000004749745
967001 0.00100000004749745
968001 0.00100000004749745
969001 0.00100000004749745
970001 0.00100000004749745
971001 0.00100000004749745
972001 0.00100000004749745
973001 0.00100000004749745
974001 0.00100000004749745
975001 0.00100000004749745
976001 0.00100000004749745
977001 0.00100000004749745
978001 0.00100000004749745
979001 0.00100000004749745
980001 0.00100000004749745
981001 0.00100000004749745
982001 0.00100000004749745
983001 0.00100000004749745
984001 0.00100000004749745
985001 0.00100000004749745
986001 0.00100000004749745
987001 0.00100000004749745
988001 0.00100000004749745
989001 0.00100000004749745
990001 0.00100000004749745
991001 0.00100000004749745
992001 0.00100000004749745
993001 0.00100000004749745
994001 0.00100000004749745
995001 0.00100000004749745
996001 0.00100000004749745
997001 0.00100000004749745
998001 0.00100000004749745
999001 0.00100000004749745
1000001 0.00100000004749745
1001001 0.00100000004749745
1002001 0.00100000004749745
1003001 0.00100000004749745
1004001 0.00100000004749745
1005001 0.00100000004749745
1006001 0.00100000004749745
1007001 0.00100000004749745
1008001 0.00100000004749745
1009001 0.00100000004749745
1010001 0.00100000004749745
1011001 0.00100000004749745
1012001 0.00100000004749745
1013001 0.00100000004749745
1014001 0.00100000004749745
1015001 0.00100000004749745
1016001 0.00100000004749745
1017001 0.00100000004749745
1018001 0.00100000004749745
1019001 0.00100000004749745
1020001 0.00100000004749745
1021001 0.00100000004749745
1022001 0.00100000004749745
1023001 0.00100000004749745
1024001 0.00100000004749745
1025001 0.00100000004749745
1026001 0.00100000004749745
1027001 0.00100000004749745
1028001 0.00100000004749745
1029001 0.00100000004749745
1030001 0.00100000004749745
1031001 0.00100000004749745
1032001 0.00100000004749745
1033001 0.00100000004749745
1034001 0.00100000004749745
1035001 0.00100000004749745
1036001 0.00100000004749745
1037001 0.00100000004749745
1038001 0.00100000004749745
1039001 0.00100000004749745
1040001 0.00100000004749745
1041001 0.00100000004749745
1042001 0.00100000004749745
1043001 0.00100000004749745
1044001 0.00100000004749745
1045001 0.00100000004749745
1046001 0.00100000004749745
1047001 0.00100000004749745
1048001 0.00100000004749745
1049001 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100030086934566
2008 0.0646373555064201
4008 0.0873250812292099
6008 0.117976188659668
8008 0.159385845065117
10008 0.21533028781414
12008 0.290911227464676
14008 0.393021106719971
16008 0.530971586704254
18008 0.717342615127563
20008 0.969129979610443
22008 1.30929470062256
24042 0.0491969399154186
26042 0.0664650723338127
28042 0.08979432284832
30042 0.121312133967876
32042 0.163892701268196
34042 0.22141906619072
36042 0.29913717508316
38042 0.40413436293602
40042 0.545985519886017
42042 0.737626492977142
44042 0.996533513069153
46042 1.34631681442261
48042 1.81887423992157
50042 2.45729923248291
52042 3.31981158256531
54042 4.48506546020508
56042 6.05932426452637
58042 8.18614768981934
60042 11.0594863891602
62042 14.941367149353
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_DenseNet-121_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate SVHN DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-4995.8, xmax=104933.8,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=2.82752814309781e-05, ymax=1e6,
ymode=log,
ytick style={color=black},
ytick={1e-06,0.0001,0.01,1,100,10000,1000000,100000000,10000000000,1000000000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14802 0.133333335320155
14902 0.133333335320155
15002 0.133333335320155
15102 0.133333335320155
15202 0.133333335320155
15302 0.133333335320155
15402 0.133333335320155
15502 0.133333335320155
15602 0.133333335320155
15702 0.133333335320155
15802 0.133333335320155
15902 0.133333335320155
16002 0.133333335320155
16102 0.133333335320155
16202 0.133333335320155
16302 0.133333335320155
16402 0.133333335320155
16502 0.133333335320155
16602 0.133333335320155
16702 0.133333335320155
16802 0.133333335320155
16902 0.133333335320155
17002 0.133333335320155
17102 0.133333335320155
17202 0.133333335320155
17302 0.133333335320155
17402 0.166666669150194
17502 0.166666669150194
17602 0.166666669150194
17702 0.166666669150194
17802 0.166666669150194
17902 0.166666669150194
18002 0.166666669150194
18102 0.166666669150194
18202 0.166666669150194
18302 0.166666669150194
18402 0.166666669150194
18502 0.166666669150194
18602 0.166666669150194
18702 0.166666669150194
18802 0.166666669150194
18902 0.166666669150194
19002 0.166666669150194
19102 0.166666669150194
19202 0.166666669150194
19302 0.166666669150194
19402 0.200000002980232
19502 0.189754774173101
19602 0.189754774173101
19702 0.189754774173101
19802 0.189754774173101
19902 0.189754774173101
20002 0.189754774173101
20102 0.189754774173101
20202 0.189754774173101
20302 0.189754774173101
20422 0.20986562470595
20522 0.20986562470595
20622 0.20986562470595
20722 0.20986562470595
20822 0.20986562470595
20922 0.20986562470595
21022 0.20986562470595
21122 0.20986562470595
21222 0.20986562470595
21322 0.20986562470595
21422 0.20986562470595
21522 0.20986562470595
21622 0.20986562470595
21722 0.20986562470595
21822 0.20986562470595
21922 0.20986562470595
22022 0.20986562470595
22122 0.20986562470595
22222 0.20986562470595
22322 0.20986562470595
22422 0.20986562470595
22522 0.20986562470595
22622 0.20986562470595
22722 0.20986562470595
22822 0.20986562470595
22922 0.224946896235148
23022 0.224946896235148
23122 0.224946896235148
23222 0.224946896235148
23322 0.224946896235148
23422 0.224946896235148
23522 0.224946896235148
23622 0.224946896235148
23722 0.224946896235148
23822 0.224946896235148
23922 0.224946896235148
24022 0.224946896235148
24122 0.224946896235148
24242 0.25112443168958
24342 0.25112443168958
24442 0.25112443168958
24542 0.25112443168958
24642 0.25112443168958
24742 0.25112443168958
24842 0.25112443168958
24942 0.25112443168958
25042 0.25112443168958
25142 0.25112443168958
25242 0.25112443168958
25342 0.25112443168958
25442 0.25112443168958
25542 0.25112443168958
25642 0.307545870542526
25742 0.307545870542526
25842 0.307545870542526
25942 0.307545870542526
26042 0.307545870542526
26142 0.322709600130717
26242 0.322709600130717
26342 0.322709600130717
26462 0.338819811741511
26562 0.338819811741511
26662 0.338819811741511
26762 0.338819811741511
26862 0.338819811741511
26962 0.338819811741511
27062 0.338819811741511
27182 0.362760613361994
27282 0.362760613361994
27382 0.362760613361994
27482 0.362760613361994
27582 0.362760613361994
27682 0.362760613361994
27782 0.362760613361994
27882 0.362760613361994
27982 0.391107281049093
28082 0.391107281049093
28182 0.391107281049093
28282 0.391107281049093
28382 0.391107281049093
28482 0.391107281049093
28582 0.391107281049093
28682 0.391107281049093
28782 0.391107281049093
28882 0.391107281049093
28982 0.391107281049093
29082 0.391107281049093
29182 0.391107281049093
29282 0.391107281049093
29382 0.391107281049093
29482 0.391107281049093
29602 0.442606002092361
29702 0.442606002092361
29802 0.442606002092361
29902 0.442606002092361
30002 0.442606002092361
30102 0.442606002092361
30202 0.442606002092361
30302 0.442606002092361
30402 0.442606002092361
30502 0.442606002092361
30602 0.442606002092361
30702 0.442606002092361
30802 0.442606002092361
30902 0.442606002092361
31002 0.442606002092361
31102 0.442606002092361
31202 0.442606002092361
31302 0.442606002092361
31402 0.442606002092361
31502 0.442606002092361
31602 0.442606002092361
31722 0.597031831741333
31822 0.522035042444865
31922 0.522035042444865
32022 0.522035042444865
32122 0.522035042444865
32222 0.522035042444865
32322 0.522035042444865
32422 0.522035042444865
32522 0.522035042444865
32622 0.522035042444865
32722 0.522035042444865
32822 0.522035042444865
32922 0.522035042444865
33022 0.522035042444865
33122 0.522035042444865
33222 0.567314714193344
33322 0.567314714193344
33422 0.567314714193344
33522 0.567314714193344
33622 0.567314714193344
33722 0.567314714193344
33822 0.567314714193344
33942 0.645964036385218
34042 0.645964036385218
34142 0.645964036385218
34242 0.645964036385218
34342 0.645964036385218
34442 0.645964036385218
34542 0.645964036385218
34642 0.645964036385218
34742 0.645964036385218
34842 0.645964036385218
34942 0.654740025599798
35042 0.654740025599798
35142 0.654740025599798
35242 0.654740025599798
35342 0.654740025599798
35442 0.654740025599798
35542 0.654740025599798
35642 0.696627974510193
35742 0.696627974510193
35842 0.696627974510193
35942 0.696627974510193
36042 0.696627974510193
36142 0.696627974510193
36242 0.758658190568288
36342 0.758658190568288
36462 0.803203066190084
36562 0.803203066190084
36662 0.803203066190084
36762 0.803203066190084
36862 0.803203066190084
36962 0.803203066190084
37062 0.803203066190084
37162 0.803203066190084
37262 0.803203066190084
37362 0.803203066190084
37462 0.803203066190084
37562 0.858926733334859
37681 0.858926733334859
37781 0.858926733334859
37881 0.858926733334859
37981 0.858926733334859
38081 0.858926733334859
38181 0.858926733334859
38281 0.858926733334859
38381 0.858926733334859
38481 0.858926733334859
38581 0.858926733334859
38681 0.858926733334859
38781 0.858926733334859
38881 0.858926733334859
38981 0.858926733334859
39081 0.858926733334859
39181 0.858926733334859
39281 0.858926733334859
39381 0.858926733334859
39481 0.858926733334859
39581 0.858926733334859
39681 0.858926733334859
39781 0.858926733334859
39900 0.858926733334859
40000 0.858926733334859
40120 0.966580033302307
40467 0.966580033302307
40567 0.966580033302307
40667 1.07824430863063
40767 1.07824430863063
40867 1.07824430863063
40967 1.07824430863063
41067 1.07824430863063
41168 1.54276408751806
41306 1.25000073512395
41406 1.25000073512395
41506 1.25000073512395
41606 1.25000073512395
41706 1.27047681808472
41806 1.27047681808472
41906 1.27047681808472
42006 1.27047681808472
42106 1.27047681808472
42206 1.27047681808472
42306 1.27047681808472
42425 1.27047681808472
42525 1.27047681808472
42625 1.27047681808472
42725 1.27047681808472
42825 1.27047681808472
42925 1.27047681808472
43025 1.27047681808472
43125 1.27047681808472
43225 1.27047681808472
43325 1.27047681808472
43425 1.27047681808472
43525 1.27047681808472
43625 1.32805649439494
43725 1.37081040938695
43825 1.37081040938695
43925 1.37081040938695
44025 1.37081040938695
44125 1.37081040938695
44225 1.37081040938695
44325 1.37081040938695
44425 1.37081040938695
44525 1.37081040938695
44625 1.37081040938695
44725 1.37081040938695
44825 1.37081040938695
44925 1.37081040938695
45025 1.37081040938695
45125 1.37081040938695
45225 1.37081040938695
45325 1.37081040938695
45425 1.37081040938695
45525 1.37081040938695
45625 1.37081040938695
45744 1.37081040938695
45863 1.37081040938695
45963 1.37081040938695
46063 1.37081040938695
46182 1.37081040938695
46282 1.37081040938695
46382 1.37081040938695
46482 1.37081040938695
46582 1.37081040938695
46682 1.39745140075684
46782 1.4124455054601
46882 1.4124455054601
46982 1.4124455054601
47082 1.4124455054601
47182 1.4124455054601
47282 1.4124455054601
47382 1.47823743025462
47482 1.47823743025462
47602 1.56898633639018
47702 1.64416186014811
47802 1.64416186014811
47902 1.64416186014811
48002 1.64416186014811
48102 1.64416186014811
48202 1.64416186014811
48321 1.64416186014811
48421 1.70256940523783
48521 1.70256940523783
48621 1.70256940523783
48721 1.70256940523783
48821 1.70256940523783
48921 1.70256940523783
49040 1.70256940523783
49161 1.9152242342631
49261 1.9152242342631
49361 1.9152242342631
49461 1.9152242342631
49561 1.31898621097207
49661 1.9152242342631
49761 1.9152242342631
49861 1.9152242342631
49961 2.02693982919057
50061 2.02693982919057
50161 2.02693982919057
50261 2.11138371626536
50361 2.11138371626536
50461 2.11138371626536
50561 2.11138371626536
50661 2.11138371626536
50761 2.11138371626536
50861 2.11138371626536
50961 2.11138371626536
51061 2.11138371626536
51161 2.11138371626536
51261 2.11138371626536
51361 2.2149304151535
51461 2.2149304151535
51561 2.2149304151535
51661 2.2149304151535
51761 2.2149304151535
51880 2.2149304151535
51980 2.2149304151535
52080 2.2149304151535
52180 2.2149304151535
52299 2.2149304151535
52399 2.2149304151535
52499 2.2149304151535
52599 2.2149304151535
52699 2.28454307715098
52838 2.92403662204742
52938 2.92403662204742
53076 2.92403662204742
53176 2.92403662204742
53276 2.92403662204742
53376 3.09335215886434
53476 3.09335215886434
53576 3.09335215886434
53676 3.09335215886434
53776 3.09335215886434
53895 3.09335215886434
53995 3.09335215886434
54095 3.09335215886434
54195 3.09335215886434
54295 3.09335215886434
54395 3.09335215886434
54495 3.09335215886434
54595 3.09335215886434
54695 3.09335215886434
54795 3.09335215886434
54895 3.09335215886434
54995 3.09335215886434
55095 3.09335215886434
55195 3.09335215886434
55295 3.09335215886434
55395 3.09335215886434
55495 3.09335215886434
55653 3.64263073603312
55753 3.64263073603312
55853 3.64263073603312
55953 3.64263073603312
56053 3.64263073603312
56153 3.64263073603312
56253 3.64263073603312
56353 3.64263073603312
56453 3.64263073603312
56572 3.64263073603312
56672 3.64263073603312
56772 3.64263073603312
56872 3.64263073603312
56972 3.64263073603312
57072 3.64263073603312
57172 3.64263073603312
57272 3.64263073603312
57372 3.64263073603312
57472 3.64263073603312
57572 3.64263073603312
57672 3.64263073603312
57772 3.64263073603312
57872 3.86685180664062
57991 3.86685180664062
58091 3.99038068453471
58191 3.99038068453471
58291 3.99038068453471
58391 3.99038068453471
58491 3.99038068453471
58591 3.99038068453471
58691 3.99038068453471
58810 3.99038068453471
58929 3.99038068453471
59029 3.99038068453471
59129 3.99038068453471
59248 3.99038068453471
59348 3.99038068453471
59467 3.99038068453471
59567 3.99038068453471
59667 3.99038068453471
59767 3.99038068453471
59867 3.99038068453471
59967 3.99038068453471
60067 3.99038068453471
60186 3.99038068453471
60286 3.99038068453471
60405 3.99038068453471
60505 3.99038068453471
60624 3.99038068453471
60724 3.99038068453471
60843 3.99038068453471
60962 3.99038068453471
61062 4.16372553507487
61181 4.16372553507487
61319 4.16372553507487
61419 4.16372553507487
61519 4.16372553507487
61619 4.16372553507487
61719 4.16372553507487
61839 4.70230007171631
61958 4.70230007171631
62058 4.70230007171631
62177 4.70230007171631
62296 4.70230007171631
62396 4.92617511749268
62496 4.92617511749268
62596 4.92617511749268
62715 4.92617511749268
62815 5.17989428838094
62934 5.17989428838094
63034 5.17989428838094
63153 5.17989428838094
63253 5.17989428838094
63353 5.17989428838094
63453 5.17989428838094
63572 5.17989428838094
63749 5.40647729237874
63849 5.40647729237874
63968 5.40647729237874
64068 5.40647729237874
64168 5.40647729237874
64287 5.40647729237874
64406 5.40647729237874
64506 5.75126568476359
64606 6.1530294418335
64706 6.1530294418335
64806 6.1530294418335
64906 6.1530294418335
65006 6.1530294418335
65106 6.1530294418335
65225 6.1530294418335
65344 6.1530294418335
65444 6.1530294418335
65563 6.1530294418335
65682 6.1530294418335
65801 6.1530294418335
65920 6.1530294418335
66039 6.1530294418335
66139 6.1530294418335
66239 6.1530294418335
66339 6.1530294418335
66439 6.1530294418335
66539 6.1530294418335
66639 6.1530294418335
66777 6.1530294418335
66896 6.24647569656372
66996 6.24647569656372
67134 6.24647569656372
67253 6.24647569656372
67372 6.24647569656372
67472 6.24647569656372
67668 6.71957953770955
67826 7.28044112523397
67983 7.28044112523397
68102 7.28044112523397
68221 7.28044112523397
68340 7.28044112523397
68440 7.28044112523397
68540 7.28044112523397
68659 7.28044112523397
68778 7.28044112523397
68897 7.28044112523397
68997 7.28044112523397
69097 7.56032419204712
69216 7.56032419204712
69316 7.56032419204712
69416 7.56032419204712
69516 7.56032419204712
69616 7.56032419204712
69716 7.56032419204712
69816 7.56032419204712
69935 7.56032419204712
70073 7.56032419204712
70173 7.67243687311808
70273 7.67243687311808
70373 7.67243687311808
70492 7.67243687311808
70592 7.67243687311808
70749 7.67243687311808
70887 7.67243687311808
70987 7.67243687311808
71087 7.67243687311808
71187 10.0268026987712
71306 8.10915692647298
71444 8.10915692647298
71544 8.10915692647298
71644 8.19583670298258
71763 8.80850394566854
71863 8.80850394566854
71963 8.80850394566854
72101 8.80850394566854
72220 8.80850394566854
72358 8.80850394566854
72458 8.80850394566854
72558 8.80850394566854
72677 8.80850394566854
72815 8.80850394566854
72953 8.80850394566854
73053 8.80850394566854
73153 8.80850394566854
73272 8.80850394566854
73372 8.80850394566854
73491 8.80850394566854
73610 8.80850394566854
73729 8.80850394566854
73848 8.80850394566854
73986 8.80850394566854
74143 8.80850394566854
74282 10.0149652163188
74439 10.0149652163188
74577 10.0149652163188
74696 10.0149652163188
74796 10.0149652163188
74915 10.0149652163188
75034 10.0149652163188
75172 10.7543466885885
75329 10.7543466885885
75429 10.7543466885885
75548 10.9308698972066
75705 10.9308698972066
75805 10.9308698972066
75943 10.9308698972066
76062 10.9308698972066
76181 10.9308698972066
76357 10.9308698972066
76476 10.9308698972066
76595 10.9308698972066
76733 10.9308698972066
76833 10.9308698972066
76971 10.9308698972066
77071 10.9308698972066
77171 10.9308698972066
77290 10.9308698972066
77409 10.9308698972066
77547 10.9308698972066
77647 10.9308698972066
77785 10.9308698972066
77904 10.9308698972066
78023 10.9308698972066
78161 11.277868270874
78261 11.277868270874
78399 11.277868270874
78499 11.277868270874
78618 11.277868270874
78756 11.277868270874
78856 11.277868270874
78975 11.277868270874
79094 11.277868270874
79232 11.277868270874
79351 11.277868270874
79489 11.277868270874
79589 11.277868270874
79746 11.277868270874
79846 11.277868270874
79965 11.277868270874
80122 11.277868270874
80241 11.277868270874
80360 11.277868270874
80460 11.277868270874
80617 11.277868270874
80736 11.4632177352905
80951 12.5470190048218
81051 13.7211929957072
81151 13.7211929957072
81270 13.7211929957072
81408 13.7211929957072
81508 13.7211929957072
81627 13.7211929957072
81746 13.7211929957072
81846 13.7211929957072
81966 19.8669757843018
82123 15.0819644927979
82280 15.0819644927979
82418 15.0819644927979
82556 15.0819644927979
82694 15.0819644927979
82794 15.0819644927979
82932 15.0819644927979
83032 15.0819644927979
83132 12.0614899545908
83232 15.0819644927979
83332 15.0819644927979
83432 15.0819644927979
83551 15.0819644927979
83670 15.0819644927979
83770 15.0819644927979
83889 15.0819644927979
83989 15.0819644927979
84108 15.0819644927979
84246 15.0819644927979
84346 15.0819644927979
84446 15.0819644927979
84717 15.0819644927979
84857 3.22074087957541
85094 9.74175055821737
85235 9.77597284317017
85335 9.77597284317017
85435 10.0734438896179
85535 10.0734438896179
85635 10.0734438896179
85735 10.0734438896179
85835 10.0734438896179
85935 10.9604767163595
86035 10.9604767163595
86135 10.9604767163595
86235 10.9604767163595
86335 10.9604767163595
86435 10.9604767163595
86535 10.9604767163595
86635 10.9604767163595
86735 10.9604767163595
86835 10.9604767163595
86935 10.9604767163595
87035 10.9604767163595
87135 10.9604767163595
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.100000001490116
34101 0.100000001490116
34201 0.100000001490116
34301 0.100000001490116
34401 0.100000001490116
34501 0.100000001490116
34601 0.100000001490116
34701 0.100000001490116
34801 0.100000001490116
34901 0.100000001490116
35001 0.100000001490116
35101 0.100000001490116
35201 0.100000001490116
35301 0.100000001490116
35401 0.100000001490116
35501 0.100000001490116
35601 0.100000001490116
35701 0.100000001490116
35801 0.100000001490116
35901 0.100000001490116
36001 0.100000001490116
36101 0.100000001490116
36201 0.100000001490116
36301 0.100000001490116
36401 0.100000001490116
36501 0.100000001490116
36601 0.100000001490116
36701 0.100000001490116
36801 0.100000001490116
36901 0.100000001490116
37001 0.100000001490116
37101 0.100000001490116
37201 0.100000001490116
37301 0.100000001490116
37401 0.100000001490116
37501 0.100000001490116
37601 0.100000001490116
37701 0.100000001490116
37801 0.100000001490116
37901 0.100000001490116
38001 0.100000001490116
38101 0.100000001490116
38201 0.100000001490116
38301 0.100000001490116
38401 0.100000001490116
38501 0.100000001490116
38601 0.100000001490116
38701 0.100000001490116
38801 0.100000001490116
38901 0.100000001490116
39001 0.100000001490116
39101 0.100000001490116
39201 0.100000001490116
39301 0.100000001490116
39401 0.100000001490116
39501 0.100000001490116
39601 0.100000001490116
39701 0.100000001490116
39801 0.100000001490116
39901 0.100000001490116
40001 0.100000001490116
40101 0.100000001490116
40201 0.100000001490116
40301 0.100000001490116
40401 0.100000001490116
40501 0.100000001490116
40601 0.100000001490116
40701 0.100000001490116
40801 0.100000001490116
40901 0.100000001490116
41001 0.100000001490116
41101 0.100000001490116
41201 0.100000001490116
41301 0.100000001490116
41401 0.100000001490116
41501 0.100000001490116
41601 0.100000001490116
41701 0.100000001490116
41801 0.100000001490116
41901 0.100000001490116
42001 0.100000001490116
42101 0.100000001490116
42201 0.100000001490116
42301 0.100000001490116
42401 0.100000001490116
42501 0.100000001490116
42601 0.100000001490116
42701 0.100000001490116
42801 0.100000001490116
42901 0.100000001490116
43001 0.100000001490116
43101 0.100000001490116
43201 0.100000001490116
43301 0.100000001490116
43401 0.100000001490116
43501 0.100000001490116
43601 0.100000001490116
43701 0.100000001490116
43801 0.100000001490116
43901 0.100000001490116
44001 0.100000001490116
44101 0.100000001490116
44201 0.100000001490116
44301 0.100000001490116
44401 0.100000001490116
44501 0.100000001490116
44601 0.100000001490116
44701 0.100000001490116
44801 0.100000001490116
44901 0.100000001490116
45001 0.100000001490116
45101 0.100000001490116
45201 0.100000001490116
45301 0.100000001490116
45401 0.100000001490116
45501 0.100000001490116
45601 0.100000001490116
45701 0.100000001490116
45801 0.100000001490116
45901 0.100000001490116
46001 0.100000001490116
46101 0.100000001490116
46201 0.100000001490116
46301 0.100000001490116
46401 0.100000001490116
46501 0.100000001490116
46601 0.100000001490116
46701 0.100000001490116
46801 0.100000001490116
46901 0.100000001490116
47001 0.100000001490116
47101 0.100000001490116
47201 0.100000001490116
47301 0.100000001490116
47401 0.100000001490116
47501 0.100000001490116
47601 0.100000001490116
47701 0.100000001490116
47801 0.100000001490116
47901 0.100000001490116
48001 0.100000001490116
48101 0.100000001490116
48201 0.100000001490116
48301 0.100000001490116
48401 0.100000001490116
48501 0.100000001490116
48601 0.100000001490116
48701 0.100000001490116
48801 0.100000001490116
48901 0.100000001490116
49001 0.100000001490116
49101 0.100000001490116
49201 0.100000001490116
49301 0.100000001490116
49401 0.100000001490116
49501 0.100000001490116
49601 0.100000001490116
49701 0.100000001490116
49801 0.100000001490116
49901 0.100000001490116
50001 0.00999999977648258
50101 0.00999999977648258
50201 0.00999999977648258
50301 0.00999999977648258
50401 0.00999999977648258
50501 0.00999999977648258
50601 0.00999999977648258
50701 0.00999999977648258
50801 0.00999999977648258
50901 0.00999999977648258
51001 0.00999999977648258
51101 0.00999999977648258
51201 0.00999999977648258
51301 0.00999999977648258
51401 0.00999999977648258
51501 0.00999999977648258
51601 0.00999999977648258
51701 0.00999999977648258
51801 0.00999999977648258
51901 0.00999999977648258
52001 0.00999999977648258
52101 0.00999999977648258
52201 0.00999999977648258
52301 0.00999999977648258
52401 0.00999999977648258
52501 0.00999999977648258
52601 0.00999999977648258
52701 0.00999999977648258
52801 0.00999999977648258
52901 0.00999999977648258
53001 0.00999999977648258
53101 0.00999999977648258
53201 0.00999999977648258
53301 0.00999999977648258
53401 0.00999999977648258
53501 0.00999999977648258
53601 0.00999999977648258
53701 0.00999999977648258
53801 0.00999999977648258
53901 0.00999999977648258
54001 0.00999999977648258
54101 0.00999999977648258
54201 0.00999999977648258
54301 0.00999999977648258
54401 0.00999999977648258
54501 0.00999999977648258
54601 0.00999999977648258
54701 0.00999999977648258
54801 0.00999999977648258
54901 0.00999999977648258
55001 0.00999999977648258
55101 0.00999999977648258
55201 0.00999999977648258
55301 0.00999999977648258
55401 0.00999999977648258
55501 0.00999999977648258
55601 0.00999999977648258
55701 0.00999999977648258
55801 0.00999999977648258
55901 0.00999999977648258
56001 0.00999999977648258
56101 0.00999999977648258
56201 0.00999999977648258
56301 0.00999999977648258
56401 0.00999999977648258
56501 0.00999999977648258
56601 0.00999999977648258
56701 0.00999999977648258
56801 0.00999999977648258
56901 0.00999999977648258
57001 0.00999999977648258
57101 0.00999999977648258
57201 0.00999999977648258
57301 0.00999999977648258
57401 0.00999999977648258
57501 0.00999999977648258
57601 0.00999999977648258
57701 0.00999999977648258
57801 0.00999999977648258
57901 0.00999999977648258
58001 0.00999999977648258
58101 0.00999999977648258
58201 0.00999999977648258
58301 0.00999999977648258
58401 0.00999999977648258
58501 0.00999999977648258
58601 0.00999999977648258
58701 0.00999999977648258
58801 0.00999999977648258
58901 0.00999999977648258
59001 0.00999999977648258
59101 0.00999999977648258
59201 0.00999999977648258
59301 0.00999999977648258
59401 0.00999999977648258
59501 0.00999999977648258
59601 0.00999999977648258
59701 0.00999999977648258
59801 0.00999999977648258
59901 0.00999999977648258
60001 0.00999999977648258
60101 0.00999999977648258
60201 0.00999999977648258
60301 0.00999999977648258
60401 0.00999999977648258
60501 0.00999999977648258
60601 0.00999999977648258
60701 0.00999999977648258
60801 0.00999999977648258
60901 0.00999999977648258
61001 0.00999999977648258
61101 0.00999999977648258
61201 0.00999999977648258
61301 0.00999999977648258
61401 0.00999999977648258
61501 0.00999999977648258
61601 0.00999999977648258
61701 0.00999999977648258
61801 0.00999999977648258
61901 0.00999999977648258
62001 0.00999999977648258
62101 0.00999999977648258
62201 0.00999999977648258
62301 0.00999999977648258
62401 0.00999999977648258
62501 0.00999999977648258
62601 0.00999999977648258
62701 0.00999999977648258
62801 0.00999999977648258
62901 0.00999999977648258
63001 0.00999999977648258
63101 0.00999999977648258
63201 0.00999999977648258
63301 0.00999999977648258
63401 0.00999999977648258
63501 0.00999999977648258
63601 0.00999999977648258
63701 0.00999999977648258
63801 0.00999999977648258
63901 0.00999999977648258
64001 0.00999999977648258
64101 0.00999999977648258
64201 0.00999999977648258
64301 0.00999999977648258
64401 0.00999999977648258
64501 0.00999999977648258
64601 0.00999999977648258
64701 0.00999999977648258
64801 0.00999999977648258
64901 0.00999999977648258
65001 0.00999999977648258
65101 0.00999999977648258
65201 0.00999999977648258
65301 0.00999999977648258
65401 0.00999999977648258
65501 0.00999999977648258
65601 0.00999999977648258
65701 0.00999999977648258
65801 0.00999999977648258
65901 0.00999999977648258
66001 0.00999999977648258
66101 0.00999999977648258
66201 0.00999999977648258
66301 0.00999999977648258
66401 0.00999999977648258
66501 0.00999999977648258
66601 0.00999999977648258
66701 0.00999999977648258
66801 0.00999999977648258
66901 0.00999999977648258
67001 0.00999999977648258
67101 0.00999999977648258
67201 0.00999999977648258
67301 0.00999999977648258
67401 0.00999999977648258
67501 0.00999999977648258
67601 0.00999999977648258
67701 0.00999999977648258
67801 0.00999999977648258
67901 0.00999999977648258
68001 0.00999999977648258
68101 0.00999999977648258
68201 0.00999999977648258
68301 0.00999999977648258
68401 0.00999999977648258
68501 0.00999999977648258
68601 0.00999999977648258
68701 0.00999999977648258
68801 0.00999999977648258
68901 0.00999999977648258
69001 0.00999999977648258
69101 0.00999999977648258
69201 0.00999999977648258
69301 0.00999999977648258
69401 0.00999999977648258
69501 0.00999999977648258
69601 0.00999999977648258
69701 0.00999999977648258
69801 0.00999999977648258
69901 0.00999999977648258
70001 0.00999999977648258
70101 0.00999999977648258
70201 0.00999999977648258
70301 0.00999999977648258
70401 0.00999999977648258
70501 0.00999999977648258
70601 0.00999999977648258
70701 0.00999999977648258
70801 0.00999999977648258
70901 0.00999999977648258
71001 0.00999999977648258
71101 0.00999999977648258
71201 0.00999999977648258
71301 0.00999999977648258
71401 0.00999999977648258
71501 0.00999999977648258
71601 0.00999999977648258
71701 0.00999999977648258
71801 0.00999999977648258
71901 0.00999999977648258
72001 0.00999999977648258
72101 0.00999999977648258
72201 0.00999999977648258
72301 0.00999999977648258
72401 0.00999999977648258
72501 0.00999999977648258
72601 0.00999999977648258
72701 0.00999999977648258
72801 0.00999999977648258
72901 0.00999999977648258
73001 0.00999999977648258
73101 0.00999999977648258
73201 0.00999999977648258
73301 0.00999999977648258
73401 0.00999999977648258
73501 0.00999999977648258
73601 0.00999999977648258
73701 0.00999999977648258
73801 0.00999999977648258
73901 0.00999999977648258
74001 0.00999999977648258
74101 0.00999999977648258
74201 0.00999999977648258
74301 0.00999999977648258
74401 0.00999999977648258
74501 0.00999999977648258
74601 0.00999999977648258
74701 0.00999999977648258
74801 0.00999999977648258
74901 0.00999999977648258
75001 0.00100000004749745
75101 0.00100000004749745
75201 0.00100000004749745
75301 0.00100000004749745
75401 0.00100000004749745
75501 0.00100000004749745
75601 0.00100000004749745
75701 0.00100000004749745
75801 0.00100000004749745
75901 0.00100000004749745
76001 0.00100000004749745
76101 0.00100000004749745
76201 0.00100000004749745
76301 0.00100000004749745
76401 0.00100000004749745
76501 0.00100000004749745
76601 0.00100000004749745
76701 0.00100000004749745
76801 0.00100000004749745
76901 0.00100000004749745
77001 0.00100000004749745
77101 0.00100000004749745
77201 0.00100000004749745
77301 0.00100000004749745
77401 0.00100000004749745
77501 0.00100000004749745
77601 0.00100000004749745
77701 0.00100000004749745
77801 0.00100000004749745
77901 0.00100000004749745
78001 0.00100000004749745
78101 0.00100000004749745
78201 0.00100000004749745
78301 0.00100000004749745
78401 0.00100000004749745
78501 0.00100000004749745
78601 0.00100000004749745
78701 0.00100000004749745
78801 0.00100000004749745
78901 0.00100000004749745
79001 0.00100000004749745
79101 0.00100000004749745
79201 0.00100000004749745
79301 0.00100000004749745
79401 0.00100000004749745
79501 0.00100000004749745
79601 0.00100000004749745
79701 0.00100000004749745
79801 0.00100000004749745
79901 0.00100000004749745
80001 0.00100000004749745
80101 0.00100000004749745
80201 0.00100000004749745
80301 0.00100000004749745
80401 0.00100000004749745
80501 0.00100000004749745
80601 0.00100000004749745
80701 0.00100000004749745
80801 0.00100000004749745
80901 0.00100000004749745
81001 0.00100000004749745
81101 0.00100000004749745
81201 0.00100000004749745
81301 0.00100000004749745
81401 0.00100000004749745
81501 0.00100000004749745
81601 0.00100000004749745
81701 0.00100000004749745
81801 0.00100000004749745
81901 0.00100000004749745
82001 0.00100000004749745
82101 0.00100000004749745
82201 0.00100000004749745
82301 0.00100000004749745
82401 0.00100000004749745
82501 0.00100000004749745
82601 0.00100000004749745
82701 0.00100000004749745
82801 0.00100000004749745
82901 0.00100000004749745
83001 0.00100000004749745
83101 0.00100000004749745
83201 0.00100000004749745
83301 0.00100000004749745
83401 0.00100000004749745
83501 0.00100000004749745
83601 0.00100000004749745
83701 0.00100000004749745
83801 0.00100000004749745
83901 0.00100000004749745
84001 0.00100000004749745
84101 0.00100000004749745
84201 0.00100000004749745
84301 0.00100000004749745
84401 0.00100000004749745
84501 0.00100000004749745
84601 0.00100000004749745
84701 0.00100000004749745
84801 0.00100000004749745
84901 0.00100000004749745
85001 0.00100000004749745
85101 0.00100000004749745
85201 0.00100000004749745
85301 0.00100000004749745
85401 0.00100000004749745
85501 0.00100000004749745
85601 0.00100000004749745
85701 0.00100000004749745
85801 0.00100000004749745
85901 0.00100000004749745
86001 0.00100000004749745
86101 0.00100000004749745
86201 0.00100000004749745
86301 0.00100000004749745
86401 0.00100000004749745
86501 0.00100000004749745
86601 0.00100000004749745
86701 0.00100000004749745
86801 0.00100000004749745
86901 0.00100000004749745
87001 0.00100000004749745
87101 0.00100000004749745
87201 0.00100000004749745
87301 0.00100000004749745
87401 0.00100000004749745
87501 0.00100000004749745
87601 0.00100000004749745
87701 0.00100000004749745
87801 0.00100000004749745
87901 0.00100000004749745
88001 0.00100000004749745
88101 0.00100000004749745
88201 0.00100000004749745
88301 0.00100000004749745
88401 0.00100000004749745
88501 0.00100000004749745
88601 0.00100000004749745
88701 0.00100000004749745
88801 0.00100000004749745
88901 0.00100000004749745
89001 0.00100000004749745
89101 0.00100000004749745
89201 0.00100000004749745
89301 0.00100000004749745
89401 0.00100000004749745
89501 0.00100000004749745
89601 0.00100000004749745
89701 0.00100000004749745
89801 0.00100000004749745
89901 0.00100000004749745
90001 0.00100000004749745
90101 0.00100000004749745
90201 0.00100000004749745
90301 0.00100000004749745
90401 0.00100000004749745
90501 0.00100000004749745
90601 0.00100000004749745
90701 0.00100000004749745
90801 0.00100000004749745
90901 0.00100000004749745
91001 0.00100000004749745
91101 0.00100000004749745
91201 0.00100000004749745
91301 0.00100000004749745
91401 0.00100000004749745
91501 0.00100000004749745
91601 0.00100000004749745
91701 0.00100000004749745
91801 0.00100000004749745
91901 0.00100000004749745
92001 0.00100000004749745
92101 0.00100000004749745
92201 0.00100000004749745
92301 0.00100000004749745
92401 0.00100000004749745
92501 0.00100000004749745
92601 0.00100000004749745
92701 0.00100000004749745
92801 0.00100000004749745
92901 0.00100000004749745
93001 0.00100000004749745
93101 0.00100000004749745
93201 0.00100000004749745
93301 0.00100000004749745
93401 0.00100000004749745
93501 0.00100000004749745
93601 0.00100000004749745
93701 0.00100000004749745
93801 0.00100000004749745
93901 0.00100000004749745
94001 0.00100000004749745
94101 0.00100000004749745
94201 0.00100000004749745
94301 0.00100000004749745
94401 0.00100000004749745
94501 0.00100000004749745
94601 0.00100000004749745
94701 0.00100000004749745
94801 0.00100000004749745
94901 0.00100000004749745
95001 0.00100000004749745
95101 0.00100000004749745
95201 0.00100000004749745
95301 0.00100000004749745
95401 0.00100000004749745
95501 0.00100000004749745
95601 0.00100000004749745
95701 0.00100000004749745
95801 0.00100000004749745
95901 0.00100000004749745
96001 0.00100000004749745
96101 0.00100000004749745
96201 0.00100000004749745
96301 0.00100000004749745
96401 0.00100000004749745
96501 0.00100000004749745
96601 0.00100000004749745
96701 0.00100000004749745
96801 0.00100000004749745
96901 0.00100000004749745
97001 0.00100000004749745
97101 0.00100000004749745
97201 0.00100000004749745
97301 0.00100000004749745
97401 0.00100000004749745
97501 0.00100000004749745
97601 0.00100000004749745
97701 0.00100000004749745
97801 0.00100000004749745
97901 0.00100000004749745
98001 0.00100000004749745
98101 0.00100000004749745
98201 0.00100000004749745
98301 0.00100000004749745
98401 0.00100000004749745
98501 0.00100000004749745
98601 0.00100000004749745
98701 0.00100000004749745
98801 0.00100000004749745
98901 0.00100000004749745
99001 0.00100000004749745
99101 0.00100000004749745
99201 0.00100000004749745
99301 0.00100000004749745
99401 0.00100000004749745
99501 0.00100000004749745
99601 0.00100000004749745
99701 0.00100000004749745
99801 0.00100000004749745
99901 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100197672843933
205 0.0860251511136691
405 0.101192660629749
605 0.11932289848725
807 0.126491645971934
1007 0.138167882959048
1207 0.168333525458972
1410 0.150595421592395
1610 0.183474322160085
1813 0.19659552971522
2013 0.239517450332642
2213 0.267831474542618
2413 0.326306064923604
2613 0.382373631000519
2815 0.392317096392314
3015 0.449893941481908
3215 0.457099477450053
3423 0.431976685921351
3623 0.485162705183029
3823 0.550501674413681
4023 0.615751226743062
4223 0.661866982777913
4429 0.438156723976135
4629 0.486298302809397
4829 0.592469890912374
5029 0.721821486949921
5231 0.598615964253744
5432 0.562528719504674
5638 0.534891615311305
5838 0.65167240301768
6038 0.793949464956919
6240 0.594469805558523
6440 0.724258035421371
6647 0.688823064168294
6847 0.626974503199259
7047 0.763859371344248
7247 0.930629769961039
7449 0.715847770373026
7660 0.607386539379756
7860 0.58696644504865
8060 0.443196574846904
8260 0.539957930644353
8460 0.657844801743825
8660 0.760955929756165
8862 0.851862053076426
9062 0.937968532244364
9263 1.09514661629995
9484 0.822397137681643
9684 0.414636383454005
9884 0.505162318547567
10084 0.615452408790588
10284 0.625710278749466
10484 0.762319087982178
10684 0.928753236929576
10884 0.797257423400879
11084 0.726373851299286
11284 0.884960174560547
11488 0.873317718505859
11688 1.0639857451121
11888 0.933955232302348
12101 0.47218315800031
12301 0.575273036956787
12501 0.700870136419932
12701 0.853888352711995
12901 0.850685179233551
13101 1.03641192118327
13303 0.936949600776037
13503 1.14151008923848
13703 0.821832031011581
13903 1.00125939647357
14103 1.21986042459806
14307 1.18271803855896
14509 1.13007771968842
14725 0.809700220823288
14925 0.891331960757573
15125 0.883559087912242
15325 1.07646304368973
15525 0.806504974762599
15725 0.735324074824651
15945 0.525328477223714
16145 0.640021388729413
16345 0.779754723111788
16545 0.489174415667852
16745 0.595973948637644
16945 0.726090580224991
17145 0.884615063667297
17345 1.02500973145167
17545 1.24879604578018
17745 1.33050920565923
17945 1.38884154955546
18157 1.23866941531499
18357 0.690612266461054
18557 0.694715619087219
18757 0.846390167872111
18957 0.524637028574944
19157 0.639178941647212
19357 0.778728355964025
19562 0.741303910811742
19762 0.903149863084157
19962 1.10033104817073
20162 1.2864698767662
20367 1.29746540387472
20567 0.945979654788971
20768 1.09475041429202
20968 1.33376294374466
21179 0.963529407978058
21382 1.09394514560699
21582 1.10651024182638
21782 1.34809025128682
21982 0.837797085444132
22182 0.777836392323176
22382 0.94765837987264
22590 0.753999392191569
22790 0.918617109457652
22990 0.855753630399704
23190 1.04258698225021
23391 1.20350863536199
23601 0.989898800849915
23801 1.14755662282308
24030 0.999546008805434
24230 1.06938349207242
24430 0.863906015952428
24630 0.661607009669145
24830 0.573741984864076
25030 0.699004818995794
25230 0.303466667731603
25430 0.369721343119939
25630 0.450441141923269
25830 0.548784186442693
26030 0.668598075707754
26230 0.81457045674324
26430 0.912238677342733
26630 1.11140412092209
26830 1.16498913367589
27030 1.2534898519516
27230 1.21435594558716
27431 1.36511337757111
27633 1.32785443464915
27835 1.46767536799113
28037 1.2250160574913
28237 1.37860822677612
28438 1.57077320416768
28641 1.39509741465251
28843 1.53611437479655
29048 1.48888436953227
29248 1.51472727457682
29448 1.53096542755763
29650 1.51148088773092
29852 1.45623060067495
30053 1.13411889473597
30255 1.17220326264699
30463 0.951661785443624
30663 1.05843937397003
30864 0.85264660914739
31065 0.956352293491364
31280 0.663601448138555
31480 0.64287194609642
31680 0.74447234471639
31880 0.763967951138814
32080 0.862448553244273
32280 0.89408012231191
32480 0.876661002635956
32681 0.905430138111115
32883 0.867423852284749
33088 0.801149904727936
33288 0.891039868195852
33488 0.917126893997192
33695 0.7028768658638
33895 0.689689248800278
34096 0.740716616312663
34301 0.631733626127243
34501 0.695589482784271
34703 0.646390299002329
34904 0.578579833110174
35108 0.573526680469513
35315 0.432829886674881
35515 0.505360424518585
35716 0.515579322973887
35918 0.508796413739522
36119 0.375610768795013
36319 0.457616378863653
36523 0.449758966763814
36725 0.469134708245595
36925 0.488925109306971
37129 0.480433195829391
37333 0.357022861639659
37537 0.368794550498327
37737 0.373993188142776
37937 0.35686091085275
38139 0.391393850247065
38345 0.331339264909426
38545 0.387470424175262
38746 0.326873103777568
38950 0.297972892721494
39154 0.271463687221209
39354 0.310109918316205
39555 0.348991423845291
39761 0.275024255116781
39961 0.335069229205449
40161 0.294785673419635
40368 0.255816126863162
40569 0.242352719108264
40769 0.282654250661532
40969 0.257449775934219
41170 0.289543648560842
41374 0.271644661823909
41578 0.231576422850291
41779 0.211016654968262
41979 0.248596320549647
42181 0.250680029392242
42385 0.228816017508507
42586 0.226324458916982
42788 0.222738256057103
42998 0.187265182534854
43198 0.210480312506358
43398 0.181789964437485
43598 0.221479455629985
43798 0.237835571169853
44001 0.223260179162025
44203 0.214402164022128
44404 0.251275956630707
44611 0.18725112080574
44811 0.207705651720365
45013 0.166403410335382
45219 0.159336892267068
45419 0.157167325417201
45619 0.159921879569689
45825 0.160466060042381
46025 0.18656300008297
46225 0.169027422865232
46425 0.168143168091774
46633 0.155936755239964
46833 0.169309149185816
47033 0.158635911842187
47233 0.177587032318115
47433 0.200882012645404
47636 0.177829290429751
47836 0.18313160041968
48041 0.164264214535554
48241 0.191459931433201
48444 0.182246858874957
48645 0.185537775357564
48849 0.183096860845884
49049 0.192623540759087
49252 0.190089399615924
49455 0.164148236314456
49655 0.167467479904493
49859 0.159857613344987
50060 0.156699180603027
50263 0.145592669645945
50465 0.153631041447322
50665 0.187172700961431
50868 0.145774992803733
51070 0.146659259994825
51272 0.149860066672166
51474 0.164320583144824
51677 0.181623270114263
51877 0.177806054552396
52078 0.189557005961736
52281 0.171907007694244
52484 0.14267764488856
52688 0.145996188124021
52888 0.144075478116671
53088 0.154048668841521
53289 0.154826924204826
53491 0.151853809754054
53693 0.163957883914312
53897 0.160550167163213
54098 0.175392597913742
54304 0.136512259642283
54504 0.13471632450819
54704 0.128523242970308
54910 0.107812503973643
55110 0.120954302450021
55310 0.147361782689889
55514 0.140417111416658
55720 0.131205042203267
55920 0.113915098210176
56120 0.120298035442829
56320 0.13792011141777
56526 0.122993824382623
56726 0.12845815718174
56928 0.137021879355113
57131 0.131336803237597
57331 0.137697353959084
57537 0.131292728086313
57737 0.138226908942064
57937 0.153778505822023
58137 0.147717994948228
58339 0.13330190628767
58541 0.131548196077347
58741 0.145844424764315
58941 0.153786378602187
59146 0.151414280136426
59346 0.155737419923147
59550 0.146390825510025
59750 0.161685094237328
59955 0.143110578258832
60163 0.133413684864839
60363 0.148125626146793
60563 0.110979209343592
60765 0.0965317164858182
60965 0.117607104281584
61168 0.116963841021061
61368 0.119013776381811
61571 0.130203582346439
61774 0.109963983297348
61974 0.109009983638922
62176 0.108623765408993
62376 0.132339164614677
62577 0.144138269126415
62788 0.0952175731460253
62988 0.103019408881664
63188 0.113535101215045
63388 0.126956398288409
63588 0.12701244900624
63791 0.13312836488088
63991 0.14120822151502
64193 0.125512465834618
64393 0.144298235575358
64596 0.126436355213324
64801 0.126473819216092
65001 0.128630399703979
65202 0.135732258359591
65404 0.137295116980871
65608 0.140143071611722
65808 0.147995625933011
66012 0.12648822615544
66212 0.135628675421079
66414 0.130268968641758
66616 0.132083517809709
66816 0.144940753777822
67023 0.10461534311374
67223 0.122287288308144
67423 0.125778804222743
67625 0.120821783939997
67828 0.125615350902081
68028 0.1410853266716
68230 0.124663976331552
68432 0.126503815253576
68636 0.114538582662741
68837 0.12347557892402
69040 0.111891473333041
69243 0.0949553077419599
69443 0.0874143987894058
69647 0.0807251818478107
69847 0.0983495910962423
70049 0.109750315546989
70249 0.133711670835813
70454 0.121261532107989
70657 0.120537360509237
70858 0.119225675861041
71058 0.117386661469936
71258 0.143015233178933
71464 0.131851874291897
71666 0.105242724219958
71866 0.117183019717534
72068 0.122072828312715
72269 0.114120001594226
72471 0.11481224745512
72675 0.108437709510326
72875 0.123745364447435
73079 0.093497633934021
73279 0.113910598059495
73479 0.121192504962285
73682 0.125760311881701
73883 0.118024684488773
74088 0.0998987331986427
74288 0.121709225078424
74494 0.11249840259552
74694 0.102766168614229
74902 0.100791770964861
75102 0.0948072349031766
75302 0.104194318254789
75502 0.100466916958491
75702 0.122401461005211
75910 0.0983844846487045
76110 0.119864381849766
76310 0.102942717572053
76512 0.0874373689293861
76715 0.0962169120709101
76915 0.117223565777143
77115 0.125338022907575
77315 0.123282819986343
77517 0.138588522871335
77721 0.127484766145547
77921 0.140803816417853
78129 0.0955992117524147
78329 0.0893164550264676
78530 0.0921601255734762
78733 0.101131148636341
78933 0.0960693160692851
79137 0.0847082460920016
79337 0.103202263514201
79537 0.121831913789113
79741 0.105514948566755
79941 0.12855160733064
80143 0.105794501801332
80349 0.0972931012511253
80549 0.0954238524039586
80749 0.116257367034753
80949 0.114233322441578
81157 0.0922733421127001
81357 0.0827982450524966
81557 0.0936593065659205
81760 0.0862202246983846
81960 0.102348066866398
82161 0.119686541457971
82362 0.109060548245907
82564 0.113096192479134
82771 0.0985684370001157
82971 0.107695020735264
83171 0.126990261177222
83376 0.12282706797123
83576 0.100875750184059
83776 0.12289955218633
83982 0.12402335802714
84182 0.106968445082506
84382 0.130322446425756
84582 0.13132298986117
84784 0.114859061936537
84993 0.10110014428695
85193 0.123172941307227
85397 0.112236003081004
85597 0.0974979599316915
85797 0.0898757676283519
85998 0.100846948722998
86203 0.0812184885144234
86403 0.0989506021142006
86603 0.109288526078065
86806 0.100757775207361
87007 0.113759428262711
87210 0.0971389388044675
87412 0.0968331893285116
87612 0.109760714073976
87812 0.126429277161757
88018 0.0958236406246821
88221 0.0884719242652257
88422 0.101108834147453
88624 0.101959457000097
88827 0.0952318261067073
89027 0.0932303195198377
89229 0.0860195184747378
89429 0.101691640913486
89632 0.103341142336528
89832 0.0880613885819912
90033 0.0992471352219582
90235 0.109205385049184
90445 0.0934339339534442
90645 0.109895048042138
90845 0.0986691117286682
91048 0.0851177722215652
91250 0.0972296049197515
91450 0.112070895731449
91653 0.0998807996511459
91856 0.10415227462848
92056 0.126891429225604
92256 0.114964549740156
92465 0.100569178660711
92665 0.0950971196095149
92865 0.0960338239868482
93065 0.104164135952791
93269 0.0935236215591431
93469 0.10178064306577
93670 0.0972131465872129
93872 0.110133588314056
94074 0.112997566660245
94274 0.105998848875364
94476 0.119288956125577
94682 0.111246561010679
94882 0.0931007837255796
95082 0.10003774240613
95283 0.103633411228657
95485 0.107714908818404
95688 0.101987461249034
95888 0.124253983298937
96094 0.124401517212391
96294 0.108905526498954
96497 0.110784036417802
96697 0.10932657122612
96902 0.0967650835712751
97102 0.0926397417982419
97302 0.0965157474080722
97506 0.089164840678374
97706 0.0926013737916946
97912 0.0888698274890582
98112 0.0996473108728727
98318 0.0802109017968178
98518 0.0841155747572581
98718 0.0929035966595014
98920 0.0976446693142255
99120 0.10860051214695
99325 0.0920358200867971
99525 0.0927424232165019
99725 0.112990508476893
99928 0.0982788403828939
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.100000001490116
283 1.4096996486187
570 8.23764499028524
857 9.33872445424398
1144 7.89396063486735
1430 8.6984855333964
1727 8.12669308980306
2018 7.3127924601237
2307 11.2411338488261
2599 10.8390835126241
2887 8.76768064498901
3174 5.92265590031942
3459 6.69044423103333
3747 4.58336774508158
4029 3.75131493806839
4317 5.32853458325068
4613 3.27573974927266
4906 3.95059432586034
5204 2.94584659735362
5502 3.79024161895116
5800 4.4765610297521
6095 3.57442478338877
6393 3.81804382801056
6685 3.24232963720957
6977 4.45073024431864
7265 3.57513515154521
7557 6.12287640571594
7844 3.16745587189992
8132 4.67580139636993
8419 4.15998542308807
8700 4.07588024934133
8987 3.64980220794678
9272 2.93955663839976
9555 2.10795295238495
9835 1.74439791838328
10119 1.69954882065455
10402 1.35596706469854
10685 1.81446341673533
10973 1.51588956514994
11246 1.90383919080098
11521 2.11224416891734
11797 1.88965725898743
12083 2.16478383541107
12360 2.02998427549998
12644 2.47885958353678
12922 1.93867305914561
13199 1.91462894280752
13475 2.24357942740122
13754 2.01195776462555
14027 2.18701513608297
14310 2.25360023975372
14586 1.97948145866394
14863 2.00117178757985
15143 2.5702288945516
15417 2.56656730175018
15690 2.23358233769735
15966 2.05751244227091
16242 2.31733798980713
16513 2.17370736598969
16790 2.53347142537435
17068 2.48384674390157
17352 2.43594312667847
17629 2.43582097689311
17905 2.54990267753601
18174 2.20925903320312
18453 2.72419945398966
18727 2.4695086479187
18995 2.2257213195165
19267 3.05954241752625
19539 2.93552112579346
19813 2.78741351763407
20085 2.43639810880025
20363 2.47325380643209
20638 2.30744560559591
20914 2.43146872520447
21189 2.75499653816223
21465 2.99628631273905
21740 2.58367149035136
22010 2.204869389534
22276 2.5875989596049
22537 3.02961715062459
22810 2.66574231783549
23087 2.6363959312439
23357 3.45821873346965
23635 2.97544638315837
23906 3.04471373558044
24181 3.188645362854
24452 2.40919327735901
24736 3.51986122131348
25009 2.84537529945374
25270 2.87330396970113
25541 2.58796985944112
25813 2.95227408409119
26085 2.2209111849467
26353 2.80888390541077
26625 2.6204666296641
26899 3.3580641746521
27172 3.04639919598897
27443 3.62191820144653
27712 2.73822689056396
27983 2.88334445158641
28255 2.83651582400004
28525 2.58732422192891
28787 2.85627301534017
29058 2.86792898178101
29328 2.64522043863932
29596 3.00802914301554
29871 3.10119676589966
30144 2.63436110814412
30412 2.60377526283264
30678 2.83069272836049
30951 3.06275757153829
31227 2.94479942321777
31491 2.75740273793538
31753 2.72083878517151
32018 2.95865321159363
32290 2.52234554290771
32555 2.73210366566976
32819 2.65859341621399
33090 2.6723792552948
33366 3.34517923990885
33642 2.43050297101339
33915 2.84207940101624
34182 3.13121120134989
34454 2.98497072855631
34724 2.73630714416504
34984 3.39583802223206
35249 3.32677904764811
35514 2.70783448219299
35786 3.23095194498698
36063 2.95888948440552
36334 3.90893459320068
36611 2.57546210289001
36880 3.55908942222595
37147 2.91023055712382
37416 2.78375383218129
37683 2.66411185264587
37956 2.37753144900004
38233 2.72232556343079
38500 2.46736033757528
38765 3.32586161295573
39035 2.73376607894897
39309 2.92563533782959
39568 2.72089298566182
39840 2.84554394086202
40110 3.54701360066732
40377 2.75765669345856
40648 2.73783222834269
40920 2.77338186899821
41189 3.32365314165751
41459 2.20258096853892
41720 2.83510653177897
41989 3.15878740946452
42256 3.09884866078695
42521 2.45806082089742
42796 2.92569168408712
43068 2.63318721453349
43335 3.00124581654867
43609 3.39687546094259
43879 3.06613151232402
44143 3.25744851430257
44409 4.00000739097595
44675 2.58653934796651
44948 3.67315228780111
45205 2.65343340237935
45471 3.48386510213216
45734 3.11561040083567
46005 2.55361835161845
46271 2.6393187046051
46546 2.88320597012838
46815 3.35774946212769
47086 3.09780597686768
47347 3.44932087262472
47610 2.5721914768219
47869 4.6891356309255
48133 2.78746469815572
48404 3.19299880663554
48667 2.44874354203542
48928 2.31491837153832
49190 2.72821640968323
49456 3.21997555096944
49728 2.59546915690104
49993 2.65742103258769
50260 2.57452925046285
50524 2.19916319847107
50789 1.83766996860504
51054 4.33162371317546
51319 2.9296981493632
51582 2.78629422187805
51847 4.57443944613139
52113 2.75248026847839
52379 2.94680666923523
52650 2.39660183588664
52914 2.82942803700765
53178 2.4881428082784
53442 2.6506765683492
53711 2.95957120259603
53975 2.70230754216512
54244 2.66032250722249
54508 3.54576635360718
54776 3.57165217399597
55048 2.19695389270782
55312 2.58180165290833
55578 2.82291698455811
55847 2.69448018074036
56110 2.37568771839142
56381 3.27340698242188
56644 3.05439519882202
56908 3.36864340305328
57166 3.2685665289561
57433 2.50900816917419
57699 3.82863219579061
57954 2.42922445138296
58217 3.19582414627075
58479 2.823060075442
58756 3.74704007307688
59033 3.11750713984172
59301 2.83131376902262
59571 3.80032976468404
59839 3.73914734522502
60102 3.50442798932393
60374 3.33786765734355
60636 2.55586369832357
60910 2.86737132072449
61169 3.23720423380534
61438 3.01263729731242
61707 2.26631418863932
61977 2.55554787317912
62242 3.13045724232992
62511 3.77364198366801
62776 3.24432929356893
63042 2.7013996442159
63302 4.53964273134867
63567 2.04927774270376
63833 2.15606701374054
64096 2.83363596598307
64364 2.72990250587463
64620 3.48567120234172
64876 2.89684200286865
65136 2.85544896125793
65389 3.66281493504842
65649 2.66802867253621
65916 2.86028341452281
66177 3.83194573720296
66439 2.16767545541128
66705 2.88522549470266
66969 3.44686365127563
67236 3.06957745552063
67493 2.35928352673848
67763 3.33751463890076
68022 2.86939732233683
68295 2.84432109196981
68561 4.92125034332275
68831 2.92854070663452
69105 2.865509668986
69367 2.11652612686157
69626 2.71000464757284
69889 2.91757214069366
70149 4.10115424791972
70416 2.96122658252716
70672 4.13474067052205
70942 2.94301581382751
71200 2.8538138071696
71458 3.32823379834493
71721 3.19303719202677
71982 3.34976943333944
72245 4.34721231460571
72502 4.11097200711568
72765 4.05367692311605
73027 3.32915782928467
73289 2.38907885551453
73548 2.86005214850108
73804 3.60891540845235
74055 2.73800905545553
74319 3.05769801139832
74586 3.12531371911367
74850 3.27559963862101
75112 3.61556998888652
75369 2.90104063351949
75632 4.04355033238729
75895 4.12803188959758
76161 4.85140585899353
76427 4.34130493799845
76691 2.59272853533427
76944 2.95876447359721
77207 3.32548689842224
77471 2.67669796943665
77733 3.21094397703807
77998 4.83224368095398
78252 2.70382221539815
78517 5.08320609728495
78787 3.99424521128337
79055 3.47384937604268
79312 2.84385402997335
79571 2.7047723531723
79830 3.12049913406372
80099 2.27578763167063
80355 3.2115839322408
80616 2.67269039154053
80878 4.18051425615946
81133 3.01175435384115
81401 6.08056505521138
81661 3.78986032803853
81920 2.78060579299927
82189 7.03529453277588
82460 3.53268464406331
82722 4.02628660202026
82978 4.34625013669332
83229 3.29219444592794
83488 4.17809828122457
83760 3.56020967165629
84015 2.75999323527018
84282 3.48522178332011
84548 2.60241623719533
84809 1.9056495030721
85067 2.62752703825633
85326 2.36266986529032
85591 4.22831400235494
85852 2.62842909495036
86122 2.09177458286285
86378 2.47608796755473
86641 3.21777272224426
86906 3.12406627337138
87165 3.67446438471476
87429 2.86841654777527
87690 2.97910745938619
87952 3.37138024965922
88212 3.27789163589478
88478 5.60613210995992
88745 2.25738040606181
89008 4.72548015912374
89269 3.0528769493103
89534 3.43733461697896
89792 4.54340736071269
90056 3.8469607035319
90317 2.44658215840658
90572 3.62931982676188
90831 2.82538155714671
91094 4.03886930147807
91352 5.68904717763265
91607 3.38384453455607
91867 4.03601392110189
92128 5.05117257436117
92389 4.26125852266947
92648 3.02196534474691
92903 4.48804386456807
93168 2.45968520641327
93433 4.47392233212789
93694 3.72157994906108
93956 4.48352607091268
94228 9.97024861971537
94487 2.54574108123779
94747 2.54176266988119
95008 2.80283276240031
95276 3.52699621518453
95531 3.52450029055277
95795 2.95807520548503
96054 4.00558690230052
96312 6.17218518257141
96576 3.42339102427165
96833 3.27797066792846
97099 2.7956440448761
97366 5.06153504053752
97624 4.13003309567769
97882 4.83724308013916
98154 3.40777039527893
98413 3.61814022064209
98673 4.70648161570231
98934 3.72618357340495
99204 4.93392221132914
99463 3.58124367396037
99733 3.14949162801107
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
5 0.0579989242057006
105 0.13307290772597
205 0.1270999883612
305 0.0967333614826202
405 0.0927937974532445
505 0.107002280652523
605 0.101610238353411
705 0.0942495788137118
805 0.100249189883471
905 0.106876815358798
1005 0.117639921605587
1105 0.168304281930129
1205 0.200660293300947
1305 0.223958464960257
1405 0.213877509037654
1505 0.237972011168798
1605 0.290469504892826
1705 0.284269812206427
1805 0.309067954619726
1905 0.343977193037669
2005 0.318490038315455
2105 0.460177178184191
2205 0.51077143351237
2305 0.528124714891116
2405 0.621126860380173
2505 0.52403366068999
2605 0.561338891585668
2705 0.578829844792684
2805 0.516305387020111
2905 0.603919873634974
3005 0.634022782246272
3105 0.853902906179428
3205 0.636969993511836
3305 0.66622801621755
3405 0.764000912507375
3505 0.709333856900533
3605 0.904662867387136
3705 0.822611848513285
3805 0.916332175334295
3905 0.798161675532659
4005 0.609481612841288
4105 0.877097457647324
4205 0.958048621813456
4305 0.931487818559011
4405 0.953674952189128
4505 0.988367438316345
4605 1.19251642624537
4705 0.692170302073161
4805 0.895175198713938
4905 1.31700764099757
5005 1.26678510506948
5105 1.2405522664388
5205 1.19294873873393
5305 1.18707925081253
5405 1.51493662595749
5505 1.37248009443283
5605 1.46050937970479
5705 1.34130122264226
5805 1.15813918908437
5905 1.68830970923106
6005 1.62102689345678
6105 1.39018174012502
6205 1.8628249168396
6305 1.52600328127543
6405 1.54337350527445
6505 1.49978303909302
6605 1.69797043005625
6705 1.82541151841482
6805 2.31852646668752
6905 1.97825527191162
7005 1.81251043081284
7105 2.12015680472056
7205 2.56722470124563
7305 2.59190519650777
7405 1.9017372528712
7505 1.8900150458018
7605 1.87405816713969
7705 1.61290248235067
7805 2.22915152708689
7905 2.20387049516042
8005 2.10519715150197
8105 2.46308016777039
8205 3.62715820471446
8305 3.63651061058044
8405 2.43991470336914
8505 2.12533124287923
8605 2.56803870201111
8705 2.66114024321238
8805 2.57632092634837
8905 2.98839568098386
9005 2.59846762816111
9105 2.93439090251923
9205 2.8638338247935
9305 3.05934266249339
9405 2.69977251688639
9505 2.70323701699575
9605 2.52242867151896
9705 4.67058245340983
9805 2.73658092816671
9905 3.28629477818807
10005 2.97054143746694
10105 3.74655938148499
10205 2.96836237112681
10305 3.4211962223053
10405 3.61513940493266
10505 3.49415759245555
10605 3.26722514629364
10705 3.77386462688446
10805 4.08233571052551
10905 2.64683214823405
11005 3.56071408589681
11105 3.76948626836141
11205 3.49336989720662
11305 3.87101260821025
11405 4.80396552880605
11505 3.49102465311686
11605 5.44995061556498
11705 6.80614995956421
11805 4.25355390707652
11905 3.75228257973989
12005 3.87189197540283
12105 4.76730426152547
12205 4.05043315887451
12305 5.86322673161825
12405 4.16595276196798
12505 5.97651139895121
12605 3.48193232218424
12705 4.87522955735524
12805 3.67847923437754
12905 3.5698070526123
13005 4.71901909510295
13105 5.0899399916331
13205 3.31236453851064
13305 3.94397906462351
13405 5.04135576883952
13505 3.81400310993195
13605 5.30920004844666
13705 4.26414918899536
13805 2.76363897323608
13905 3.45355757077535
14005 5.73083972930908
14105 5.50176843007406
14205 6.07922577857971
14305 4.5266432762146
14405 3.93946051597595
14505 4.60838063557943
14605 5.79947245121002
14705 5.9355374177297
14805 3.56534330050151
14905 5.73324350516001
15005 4.67639819780986
15105 4.90649954477946
15205 5.51631514231364
15305 4.71478406588237
15405 5.01313551266988
15505 3.72833760579427
15605 4.43026312192281
15705 5.03098154067993
15805 4.68209056059519
15905 4.49736173947652
16005 4.69539455572764
16105 4.71741851170858
16205 6.60812711715698
16305 4.61164967219035
16405 5.70252259572347
16505 5.03785936037699
16605 6.18162528673808
16705 4.65768098831177
16805 4.63687598705292
16905 11.3048382600149
17005 8.49738705158234
17105 5.60956239700317
17205 6.06125171979268
17305 4.43651509284973
17405 4.9301894903183
17505 6.42023007074992
17605 4.18697265783946
17705 5.07181302706401
17805 6.14471030235291
17905 4.85747222105662
18005 4.52086917559306
18105 4.23951641718547
18205 8.74814863999685
18305 7.74092706044515
18405 5.25036708513896
18505 5.22679495811462
18605 7.004958152771
18705 5.97002605597178
18805 5.87101419766744
18905 6.28170847892761
19005 6.51122665405273
19105 7.66667366027832
19205 8.15780341625214
19305 4.68227608998617
19405 9.44603610038757
19505 6.47969381014506
19605 4.04667369524638
19705 4.99787056446075
19805 8.27596457799276
19905 6.03794320424398
20005 5.94488831361135
20105 5.63468766212463
20205 8.97035948435465
20305 7.2813839117686
20405 6.4448561668396
20505 6.55061435699463
20605 4.74698344866435
20705 5.23650097846985
20805 8.93919730186462
20905 5.2467002471288
21005 7.68266344070435
21105 5.4035386244456
21205 6.18091241518656
21305 7.48239314556122
21405 16.9372058709462
21505 6.2376488049825
21605 6.80646828810374
21705 5.79926872253418
21805 8.18561708927155
21905 6.31444386641185
22005 73.2103486458461
22105 5.30550444126129
22205 5.74239174524943
22305 5.23358885447184
22405 5.18025243282318
22505 5.56994239489237
22605 8.9375696182251
22705 4.2975804011027
22805 7.45592919985453
22905 5.65716568628947
23005 6.54669793446859
23105 9.25539207458496
23205 4.93991239865621
23305 6.19636090596517
23405 7.89231650034587
23505 4.11360331376394
23605 8.72013378143311
23705 5.94431213537852
23805 9.9705380598704
23905 6.30706465244293
24005 3.83911577860514
24105 4.9029579559962
24205 9.05831293265025
24305 5.42828011512756
24405 6.23372522989909
24505 6.6512303352356
24605 5.27210760116577
24705 5.97890090942383
24805 5.24180074532827
24905 5.80811977386475
25005 5.79211886723836
25105 7.49711807568868
25205 6.97519632180532
25305 3.93112524350484
25405 8.28072086970011
25505 6.86674630641937
25605 6.29251718521118
25705 5.08320279916127
25805 4.48826495806376
25905 4.95622817675273
26005 4.6750914255778
26105 14.3999280929565
26205 15.5848868290583
26305 4.55866328875224
26405 17.6457000573476
26505 9.4267303943634
26605 5.89051405588786
26705 15.1868971188863
26805 3.53993193308512
26905 4.27437432607015
27005 9.09157681465149
27105 8.54183588425318
27205 6.53813807169596
27305 5.02994159857432
27405 6.78639568885167
27505 8.34939789772034
27605 3.48862260580063
27705 12.0352468490601
27805 4.59534358978271
27905 13.8871407310168
28005 3.26515165964762
28105 9.07782332102458
28205 5.9429673353831
28305 6.57681465148926
28405 34.5047667821248
28505 100.930920918783
28605 5.86541652679443
28705 5.79194529851278
28805 5.2960977156957
28905 11.5813691616058
29005 3.66813218593597
29105 5.47940794626872
29205 7.48799022038778
29305 63.0441832542419
29405 5.94805757204692
29505 7.67055177688599
29605 3.93054580688477
29705 12.0448116064072
29805 12.6553393999736
29905 3.1550435423851
30005 4.42573308944702
30105 4.44944852590561
30205 6.07990980148315
30305 37.6627856095632
30405 158.33646273613
30505 4.83989596366882
30605 3.70059774319331
30705 16.0813703536987
30805 9.82990308602651
30905 3.38323918978373
31005 20.4308756192525
31105 3.95418882369995
31205 25.5551042358081
31305 5.00717264413834
31405 5.19012037913005
31505 18.6344197591146
31605 3.13358573118846
31705 5.13228966792424
31805 167.765527645747
31905 20.3780745367209
32005 3.97660015026728
32105 35.7533810536067
32205 15.7123645941416
32305 8.55227718750636
32405 44.904236326615
32505 19.3262682457765
32605 4.94860633214315
32705 2.74606337149938
32805 537.122182051341
32905 64.1799782117208
33005 23.8754496971766
33105 5.61960476636887
33205 4.18084979057312
33305 7.13565492630005
33405 12.6080448627472
33505 78.7443506916364
33605 19.0557253062725
33705 10.5349959929784
33805 6.39913904666901
33905 32.6181790828705
34005 7.81076647837957
34105 988.09689505895
34205 170.131502727667
34305 40.5431439677874
34405 156.429349104563
34505 16.2539912859599
34605 7.19849876562754
34705 21.5638628005981
34805 18.5851709047953
34905 134.638383974632
35005 38.6383719046911
35105 9.93644527594248
35205 2.90147778391838
35305 31.0355286200841
35405 283.898635228475
35505 699.351572751999
35605 7.75491352876027
35705 76.4283796548843
35805 308.908180872599
35905 351.082110643387
36005 142.572403351466
36105 342.864367326101
36205 4.98150477806727
36305 8528.11835988363
36405 1.45781548817952
36505 4061.48457026482
36605 2.65857750177383
36705 386.810972929001
36805 29.7059886455536
36905 331376.097528776
37005 41.1470694541931
37105 274.923173705737
37205 106.799940258265
37305 4.11639595031738
37405 18004.0019141833
37505 134.635432521502
37605 103110.993035853
37705 11051.6404466629
37805 217.910131335258
37905 5.92540676395098
38005 2142.40994054079
38105 1301.44936116536
38205 23.6019507845243
38305 126.377937654654
38405 2.01412446300189
38505 14.5858420530955
38605 3681.55287649234
38705 211.911693036556
38805 2511.77003109455
38905 209.676602363586
39005 24374.6448018153
39105 47993.8056510488
39205 46.6181407769521
39305 187855.473238627
39405 9368.92889066537
39505 303491.775849104
39605 17150.1718043288
39705 336443.249243418
39805 1649.3989434739
39905 2225.17082468669
40005 31285.5870925188
40105 5944.65848818421
40205 49852.8393554688
40305 305.566541552544
40405 337132.48627758
40505 208.977933863799
40605 400785.248553038
40705 236097.128255208
40805 9915.46755613883
40905 136.020036856333
41005 154471.012621502
41105 3536.06666216254
41205 161324.803602854
41305 154573.37329789
41405 668.249469598134
41505 266642.524638196
41605 290177.355245908
41705 214481.691731771
41805 421482.852986654
41905 1727.8911130329
42005 177386.86172684
42105 154470.911987285
42205 34517.5770742993
42305 213083.803376357
42405 153195.906120181
42505 2139.64642909169
42605 63006.2092600366
42705 219751.000819147
42805 339.750728527705
42905 212351.61370341
43005 212164.736046791
43105 212169.809156229
43205 126833.055084229
43305 374751.100687186
43405 251303.837084075
43505 2086.3888408343
43605 705.03289988637
43705 124251.898228447
43805 250507.054958761
43905 624.158153057098
44005 1.31067041059335
44105 25.0621753583352
44205 160915.225642174
44305 166183.995997488
44405 387119.631985217
44505 1.45546546578407
44605 4.13816673556964
44705 228513.635163267
44805 226812.871233185
44905 387119.617129574
45005 226541.573262215
45105 46.437266578277
45205 26090.7540396055
45305 167163.637285948
45405 34.2849420309067
45505 0.392948647340139
45605 213780.564601322
45705 160591.099913329
45805 164.97269598643
45905 374371.350513736
46005 6534.95388782024
46105 47075.5859488249
46205 338440.587299824
46305 340036.711751302
46405 338440.238884022
46505 177939.298390041
46605 177849.36277171
46705 128308.614991272
46805 15445.0741519928
46905 882.38684095939
47005 338446.337589264
47105 74111.1477230291
47205 178474.968488057
47305 135649.487121383
47405 194924.101108253
47505 313016.218990882
47605 135167.086107026
47705 295.538363675276
47805 135167.085393955
47905 313018.231265545
48005 0.587847193082174
48105 1392.32405277093
48205 177942.5623952
48305 313016.148441533
48405 179215.474360307
48505 19.0797426104546
48605 177859.119025337
48705 135432.715161254
48805 177852.354430124
48905 821.692786807815
49005 313016.108941535
49105 90934.507325982
49205 64604.8513520559
49305 184987.522949219
49405 182490.017053453
49505 60580.467752258
49605 121175.307594205
49705 303081.35542043
49805 120573.585605989
49905 191053.305237477
50005 1193.985756586
50105 8.25352039933205
50205 0.957384626070658
50305 2.66243402163188
50405 138995.649453034
50505 19.8584743142128
50605 36578.4014226596
50705 388.454539209604
50805 84.4190758466721
50905 225147.212777346
51005 95099.167053024
51105 320195.36748759
51205 95099.1275136669
51305 225048.373670578
51405 14.0588841040929
51505 320117.277733326
51605 3579.49828386307
51705 225455.692036947
51805 320117.371876935
51905 225018.482396712
52005 320132.388679504
52105 147369.027281264
52205 92906.1809493601
52305 366243.415122598
52405 223977.155169427
52505 147345.308841785
52605 141317.699465394
52705 218898.993363738
52805 7925.65081909299
52905 217675.345367432
53005 2534.35942141215
53105 12502.1707334717
53205 288651.284988374
53305 3925.17808534702
53405 907.030567492048
53505 5.00368181864421
53605 141375.54542466
53705 83274.4269958536
53805 147374.936112841
53905 1.25448770821095
54005 8895.88586654266
54105 215064.908174793
54205 139355.529066573
54305 146452.929443359
54405 4.31713594992955
54505 1.18789784610271
54605 5721.17713068922
54705 4050.08375127117
54805 215081.061397026
54905 215064.878226628
55005 354262.226538022
55105 139196.924909631
55205 215172.560044994
55305 3490.0664306581
55405 215830.566996257
55505 361541.447131296
55605 53.1127663652102
55705 139210.017602821
55805 216928.54053243
55905 139194.353564411
56005 139393.735917131
56105 140222.110092004
56205 139194.478491922
56305 15.0324507554372
56405 345847.273478945
56505 345846.988482893
56605 139231.087204556
56705 10749.6754808625
56805 297931.490907033
56905 246.852969358365
57005 22147.7794834773
57105 6125.82829245428
57205 52124.2760696014
57305 0.320947453379631
57405 345846.899912273
57505 31578.8993300001
57605 106996.295397719
57705 0.341014429926872
57805 17444.7712144256
57905 6415.48286748926
58005 139194.41636013
58105 74016.5724414686
58205 146761.060729191
58305 0.741001804669698
58405 134358.19554775
58505 148173.721923828
58605 145883.82905226
58705 134358.104533205
58805 145884.393158838
58905 145884.516934281
59005 6782.8589471976
59105 0.373613655567169
59205 81.8765885432561
59305 280242.514208237
59405 134358.113064572
59505 158934.255028735
59605 1283.82339594762
59705 1925.05602325002
59805 280241.785268585
59905 10.1800689796607
60005 1.70480423172315
60105 27.4624236524105
60205 137099.435415626
60305 145936.804036458
60405 145883.940232366
60505 145883.846213768
60605 145884.091505066
60705 147893.977426201
60805 145884.05826588
60905 137589.612806747
61005 144325.335550944
61105 225793.890086492
61205 182341.336361925
61305 1212.11201318105
61405 370.074858983358
61505 289123.820963542
61605 138240.908633813
61705 282983.223170559
61805 137165.711407493
61905 137933.489303301
62005 1537.39426149428
62105 210.381341616313
62205 11118.7507634759
62305 60655.4355674113
62405 331731.041666667
62505 307699.493387858
62605 282752.884165903
62705 156395.265376349
62805 414.406333307425
62905 169514.81675143
63005 156534.569836895
63105 152360.748675361
63205 96343.9702994426
63305 1673.01222317417
63405 0.514920070767403
63505 244.63741572698
63605 0.273525655269623
63705 156404.141285007
63805 282753.268375317
63905 282752.873552154
64005 14469.4019171397
64105 398838.071191072
64205 154584.825438817
64305 256146.064778646
64405 0.306120196978251
64505 155300.199442546
64605 422715.9453125
64705 31.7986001173655
64805 254566.413057327
64905 31424.6996663411
65005 254428.108323336
65105 75.7935239970684
65205 395874.753226529
65305 0.304748505353928
65405 148.593363742034
65505 403.109514127175
65605 157247.819926908
65705 9536.94448161125
65805 0.702533483505249
65905 154585.504976183
66005 295998.48971955
66105 0.503748307625453
66205 140601.458129654
66305 4893.80837462346
66405 0.711799015601476
66505 1721.26543620229
66605 26004.1061656674
66705 140690.503714919
66805 160423.836125652
66905 167545.422409654
67005 140603.94386826
67105 160503.92562747
67205 140602.099574859
67305 1274.1464463671
67405 36.4995330174764
67505 12688.87987415
67605 13.6900136470795
67705 173505.623707136
67805 160344.039090117
67905 0.524609555800756
68005 0.72566552956899
68105 37820.3268396755
68205 0.68243811527888
68305 24.536591420571
68405 287154.408503453
68505 180027.53133442
68605 1.25929537415504
68705 106837.074015379
68805 17897.9926338692
68905 35.7804887890816
69005 2847.56214461724
69105 1.69649175802867
69205 1.67404519518216
69305 180027.552992344
69405 25.7568674683571
69505 78127.730614543
69605 2.29388074080149
69705 1.28502024213473
69805 46605.9280425707
69905 381.530232131481
70005 1287.13925574223
70105 189.189730207125
70205 691092.10912327
70305 763.154993216197
70405 47136.7696057359
70505 0.802776972452799
70605 129.133755743504
70705 180039.789600452
70805 52168.7200647593
70905 11263.4053593477
71005 8.98101894060771
71105 287135.552909732
71205 200004.771441976
71305 218.38527627786
71405 12654.0477806926
71505 0.759953488906225
71605 157.570699135462
71705 12382.2706025243
71805 15019.8507514397
71905 4750.51450495919
72005 171.072189033031
72105 19.0804913043976
72205 108384.801412185
72305 3203.50643864274
72405 1327.10334574183
72505 0.808965305487315
72605 306813.056938489
72705 1.35494741797447
72805 0.79766857624054
72905 28.6983809073766
73005 29.2947023709615
73105 12.5231055219968
73205 3775.96108124653
73305 52954.8973685106
73405 299.361731747786
73505 156816.814574897
73605 180023.587180853
73705 47.0808032055696
73805 15562.3640731176
73905 48.8652666608493
74005 484.295170724392
74105 2.4064369002978
74205 72008.5812847217
74305 338141.767661015
74405 0.78670080502828
74505 666.159705718358
74605 11.3750894169013
74705 0.795046071211497
74805 9622.97843482097
74905 11.6201765537262
75005 1.1041277050972
75105 2.32151552041372
75205 3.97864548365275
75305 2.32757298151652
75405 2.88793782393138
75505 28.4585915406545
75605 340699.320811689
75705 15.0761238733927
75805 13.3663845856984
75905 22820.8515243928
76005 3.10394676526388
76105 2.78400186697642
76205 7.88973772525787
76305 17.3980134725571
76405 158.60663108031
76505 6.79041341940562
76605 1084.83075507482
76705 2.4710329969724
76805 187.175955653191
76905 20.2969845533371
77005 2903.29864545663
77105 1329.59876064459
77205 9.00546288490295
77305 3.93613245089849
77405 5.95006251335144
77505 4.70051674048106
77605 4.31565348307292
77705 2.94708228111267
77805 4.61275581518809
77905 11.8988122940063
78005 3.27397922674815
78105 3.72275718053182
78205 5.80373112360636
78305 664.233702341715
78405 3.57586624224981
78505 5.01937611897786
78605 5.64721242586772
78705 26.6448231538137
78805 115.301410079002
78905 3.83842380841573
79005 43.6301929950714
79105 6.02575429280599
79205 2.30754625797272
79305 23820.9697202047
79405 86.1780136823654
79505 30.4677418470383
79605 37.0777969360352
79705 15.7355310916901
79805 3.48182920614878
79905 115.145963350932
80005 3.55505915482839
80105 71.3736000061035
80205 23.3420383930206
80305 6.63139382998149
80405 1095.18649133046
80505 3.17566784222921
80605 5.52105863889058
80705 3.21464598178864
80805 5.31969348589579
80905 13.450451652209
81005 14.3085429271062
81105 3.57960973183314
81205 4.95924758911133
81305 22.9208777745565
81405 7.01659639676412
81505 5.58859181404114
81605 1626.64466090997
81705 4.18752439816793
81805 10.3432404200236
81905 4.0849525531133
82005 100.33696492513
82105 93.3657046953837
82205 8.24468167622884
82305 5.82329845428467
82405 18.9232031106949
82505 87.9857830206553
82605 5.31336347262065
82705 39.269523302714
82805 3.99375438690186
82905 364.008265654246
83005 2.90202403068542
83105 4.53031535943349
83205 329.805059313774
83305 11.1035926739375
83405 3028.90890248617
83505 5.72269690036774
83605 57.4754532178243
83705 7.41908343633016
83805 21.930183172226
83905 8.59594309329987
84005 4.65571586290995
84105 330.712512334188
84205 4.45419148604075
84305 1363.77982767423
84405 3.368994196256
84505 74.6757925351461
84605 8530.98449933529
84705 344.293788750966
84805 231.474353591601
84905 114.37295627594
85005 306.259579579035
85105 2.97420891125997
85205 9.46926323572795
85305 14.6358361641566
85405 92.4907600084941
85505 4.74234263102214
85605 2511.34941975276
85705 18441.6093743642
85805 1773.96579496066
85905 8441.9101386865
86005 6.15534122784932
86105 148.127940177917
86205 1119.85197385152
86305 6996.52192227046
86405 4.53682029247284
86505 12.1076999505361
86605 12.9819944302241
86705 65.8205477396647
86805 7.36205101013184
86905 503.148505687714
87005 706.217859903971
87105 89.6552042166392
87205 5073.21324376265
87305 19.3233643770218
87405 5.30841135978699
87505 145.980924288432
87605 23.0441438357035
87705 8.92227121194204
87805 27.1035367647807
87905 3.69258443514506
88005 17.4040347735087
88105 2981.01106611888
88205 65.4057192007701
88305 8.85281689961751
88405 792.213952938716
88505 62.9989716211955
88605 114.98836517334
88705 4652.18809862932
88805 374.875918547312
88905 31.3485840161641
89005 17.4667906761169
89105 92.7093373139699
89205 931.094463507334
89305 152.65953318278
89405 5576.05167643229
89505 359.107842763265
89605 112.957247535388
89705 116.581248283386
89805 2260.06856743495
89905 20.7790772120158
90005 531.104206959406
90105 37.2471729914347
90205 196.44335736831
90305 147.963424364726
90405 18120.4326820771
90505 725.264666398366
90605 224639.04739813
90705 42.1678205331167
90805 56.2624114354452
90905 12.3881251017253
91005 9521.68465101719
91105 30508.4622882207
91205 15.5444004138311
91305 4.25998520851135
91405 9.1019135316213
91505 10.3869760036469
91605 5.77256592114766
91705 18221.3585950931
91805 15.3084599971771
91905 6467.54619884491
92005 5.66186912854513
92105 13.1681651671728
92205 245.8332862854
92305 3.23462609450022
92405 15.2080078522364
92505 5.08222019672394
92605 60.7284407615662
92705 132.946999867757
92805 3.73483471075694
92905 35.8117538690567
93005 3.83723437786102
93105 50.1589684486389
93205 207.04220688343
93305 11.3601490656535
93405 26988.3887125651
93505 4.91555736462275
93605 5.45994367202123
93705 1364.58992513021
93805 4901.68001834552
93905 4.18985752264659
94005 7.11413149038951
94105 33.7113114992777
94205 7.03906897703807
94305 122.952904542287
94405 6.42846131324768
94505 115.915992577871
94605 469.850761413574
94705 30.3739924430847
94805 1842.72752507528
94905 50.0782810846964
95005 7.08912205696106
95105 282.008710424105
95205 2.33125921090444
95305 5.5115077495575
95405 8425.34705674648
95505 15.4683691660563
95605 16.130172252655
95705 29492.914182663
95805 34.1554095745087
95905 6.29079063733419
96005 273.089735825857
96105 5.08428084850311
96205 48.4092080990473
96305 4.22130183378855
96405 47.744366367658
96505 115.639859835307
96605 6.73462295532227
96705 255.590503056844
96805 7.90329281489054
96905 345.348203976949
97005 968.999883651733
97105 1052.51351459821
97205 12.1933042208354
97305 11457.6222596169
97405 33211.468452851
97505 13.2292652924856
97605 1853.31364123027
97705 679.000971476237
97805 4.86158514022827
97905 4134.42787754536
98005 77.2243680953979
98105 1266.61794424057
98205 3.54800200462341
98305 3356.24115387599
98405 1324.85594447454
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.105512820184231
202 0.505876471598943
402 0.324847569068273
602 0.36892103155454
802 0.348114768664042
1002 0.357923994461695
1202 0.435146311918894
1402 0.45004137357076
1602 0.572604099909464
1802 0.580824712912242
2002 0.681833426157633
2202 0.761363714933395
2402 0.535673459370931
2602 0.802106261253357
2802 0.905944724877675
3002 0.960571726163228
3202 1.10163327058156
3402 0.964756190776825
3602 1.27584600448608
3802 1.16810091336568
4002 1.30354356765747
4202 1.06224262714386
4402 1.26046345631282
4602 1.46363240480423
4802 1.37081519762675
5002 1.44259931643804
5202 1.44332643349965
5402 1.61655914783478
5602 1.35611697038015
5802 1.8696665763855
6002 1.59567761421204
6202 1.81148171424866
6402 1.45883309841156
6602 1.89424800872803
6802 1.74406186739604
7002 1.90092885494232
7202 2.14732559521993
7402 1.68746697902679
7602 1.85242342948914
7802 1.73241126537323
8002 1.92223497231801
8202 1.87510704994202
8402 2.30227553844452
8602 2.11129303773244
8802 2.11059594154358
9002 2.14885564645131
9202 2.1451534430186
9402 2.06695012251536
9602 1.81320528189341
9802 2.51185401280721
10002 2.00375092029572
10202 1.82610543568929
10402 1.7177171309789
10602 2.53992970784505
10802 1.7161527077357
11002 2.06755638122559
11202 2.02388739585876
11402 1.82196521759033
11602 2.22672772407532
11802 2.18048417568207
12002 2.6755379041036
12202 1.77246912320455
12402 2.2544196844101
12602 2.25168923536936
12802 2.37194188435872
13002 2.15054512023926
13202 1.65714140733083
13402 1.73526819547017
13602 2.00954282283783
13802 2.29425843556722
14002 1.82526024182638
14202 2.23246335983276
14402 1.86836218833923
14602 1.99890601634979
14802 2.1101139386495
15002 1.80159358183543
15202 1.88596685727437
15402 2.58713984489441
15602 2.04924929141998
15802 1.53105847040812
16002 2.00748368104299
16202 2.3688333829244
16402 2.21862483024597
16602 2.02062559127808
16802 2.21619343757629
17002 1.81889267762502
17202 2.32640703519185
17402 2.18565281232198
17602 1.72596681118011
17802 2.28538656234741
18002 1.8663078546524
18202 1.74891583124797
18402 2.13115541140238
18602 2.02329536279043
18802 1.69141308466593
19002 1.72899234294891
19202 1.98406632741292
19402 2.73460813363393
19602 2.00393807888031
19802 1.83691728115082
20002 2.36553613344828
20202 1.96501223246257
20402 2.14641745885213
20602 1.61645634969076
20802 1.73088773091634
21002 2.20287013053894
21202 1.67838863531748
21402 1.75478315353394
21602 1.77917432785034
21802 1.77311170101166
22002 2.03303035100301
22202 2.36815826098124
22402 1.68167956670125
22602 1.64176380634308
22802 1.6714418331782
23002 1.59233117103577
23202 2.20421302318573
23402 1.54245165983836
23602 2.60808451970418
23802 1.81651663780212
24002 1.59666009744008
24202 1.76274768511454
24402 1.34347053368886
24602 1.92377789815267
24802 1.68261675039927
25002 1.75423340002696
25202 1.92555681864421
25402 1.60917313893636
25602 1.67535948753357
25802 1.77723197142283
26002 2.25683975219727
26202 1.52871572971344
26402 2.17185095945994
26602 1.8804837067922
26802 1.60065857569377
27002 1.52834073702494
27202 1.72932505607605
27402 1.78632152080536
27602 1.63054402669271
27802 1.53349483013153
28002 1.34955676396688
28202 1.42506281534831
28402 1.2893952926
28602 1.48537389437358
28802 1.43524241447449
29002 1.7856627702713
29202 1.46209001541138
29402 2.13617742061615
29602 1.32641832033793
29802 1.51055153210958
30002 1.4575070142746
30202 1.59314997990926
30402 1.5596640308698
30602 2.08988225460052
30802 1.80159858862559
31002 2.2973104317983
31202 1.48318940401077
31402 1.50916055838267
31602 1.57567532857259
31802 2.77850596110026
32002 1.25170546770096
32202 1.51774470011393
32402 2.07478630542755
32602 1.16998374462128
32802 1.85205547014872
33002 2.12280110518138
33202 1.62460664908091
33402 1.72563147544861
33602 1.57698980967204
33802 1.76906220118205
34002 1.4509299993515
34202 2.1632094780604
34402 1.62781262397766
34602 1.43674532572428
34802 1.15441983938217
35002 1.30519330501556
35202 1.14342772960663
35402 1.77257299423218
35602 1.57930064201355
35802 2.01361441612244
36002 1.51977946360906
36202 2.24720486005147
36402 1.32745546102524
36602 1.59333395957947
36802 1.20553312699
37002 1.6281249721845
37202 1.67316869894664
37402 1.66910990079244
37602 1.31692894299825
37802 1.17279239495595
38002 1.47957183917363
38202 1.55641885598501
38402 1.65437064568202
38602 1.45911232630412
38802 2.31772422790527
39002 1.32814858357112
39202 1.62678869565328
39402 2.00581157207489
39602 2.78991520404816
39802 1.96387739976247
40002 1.6139395236969
40202 1.88501918315887
40402 1.67603421211243
40602 1.19469354550044
40802 1.27987213929494
41002 1.41451354821523
41202 1.58116718133291
41402 2.43580746650696
41602 2.06229289372762
41802 1.53178004423777
42002 2.10807073116302
42202 1.00671851634979
42402 2.83777821063995
42602 2.08819528420766
42802 1.09502242008845
43002 1.30934909979502
43202 1.80208305517832
43402 2.15766398111979
43602 3.03172036012014
43802 1.3706982533137
44002 1.91341137886047
44202 1.74776176611582
44402 1.5340608159701
44602 1.51276520888011
44802 1.36823268731435
45002 1.85284880797068
45202 1.66545867919922
45402 1.44380617141724
45602 1.06441485881805
45802 1.44643676280975
46002 1.28262555599213
46202 1.20098912715912
46402 1.7498691479365
46602 0.926654179890951
46802 1.11227424939473
47002 1.52361567815145
47202 1.54990446567535
47402 1.06150418519974
47602 1.27932739257812
47802 1.73868262767792
48002 1.10110918680827
48202 1.74311252435048
48402 2.64993464946747
48602 1.19677591323853
48802 1.14255472024282
49002 1.59621159235636
49202 1.3654003739357
49402 2.25850264231364
49602 1.26826032002767
49802 2.16585576534271
50002 1.78124765555064
50202 2.26847304900487
50402 1.84489035606384
50602 1.85580499966939
50802 1.06965059041977
51002 1.19800595442454
51202 1.51111567020416
51402 1.66104439894358
51602 1.64346613486608
51802 1.01686535278956
52002 2.71221502621969
52202 1.19111754496892
52402 2.11999638875326
52602 1.19034441312154
52802 1.798739473025
53002 2.09720061222712
53202 2.05773655573527
53402 1.1664079229037
53602 2.04385081926982
53802 1.3906520207723
54002 1.26238226890564
54202 1.11936537424723
54402 1.55085599422455
54602 2.62861859798431
54802 1.3582448164622
55002 1.77962938944499
55202 1.53879038492839
55402 1.45083161195119
55602 1.3053964972496
55802 2.94015224774679
56002 1.31828316052755
56202 1.15072735150655
56402 1.81713660558065
56602 0.839286883672078
56802 3.32222759723663
57002 1.59526252746582
57202 1.45434168974559
57402 1.4219301144282
57602 0.990655700365702
57802 1.80227251847585
58002 1.85657930374146
58202 1.94859834512075
58402 1.2688861489296
58602 1.43586941560109
58802 1.71947304407756
59002 1.27421585718791
59202 1.85778599977493
59402 1.58261489868164
59602 1.5657656788826
59802 1.69613972306252
60002 2.48574554920197
60202 1.28517995278041
60402 1.93989447752635
60602 1.41715923945109
60802 2.21212488412857
61002 1.40414563814799
61202 2.7445840438207
61402 1.47220770517985
61602 1.53927826881409
61802 1.8185812830925
62002 2.001824259758
62202 1.29070520401001
62402 1.39365611473719
62602 1.48501811424891
62802 3.65717889865239
63002 4.20164036750793
63202 0.954042414824168
63402 1.58850002288818
63602 1.84059766928355
63802 1.23871390024821
64002 1.26557016372681
64202 2.85017597675323
64402 2.81759254137675
64602 1.7719245950381
64802 1.1578776439031
65002 2.5272255341212
65202 1.39748891194661
65402 2.36937455336253
65602 3.00268292427063
65802 1.38901507854462
66002 1.08141750097275
66202 1.26285670200984
66402 1.87031543254852
66602 1.21535821755727
66802 3.04531900087992
67002 1.80281325181325
67202 2.23427180449168
67402 1.70267899831136
67602 2.76202690601349
67802 2.50889682769775
68002 2.76403733094533
68202 1.72812175750732
68402 1.99293625354767
68602 1.75912221272786
68802 1.68822360038757
69002 1.8554786046346
69202 1.39061405261358
69402 1.76326155662537
69602 2.13740772008896
69802 2.34907492001851
70002 1.74574279785156
70202 1.26689529418945
70402 1.27396392822266
70602 1.94626307487488
70802 1.08621529738108
71002 4.43808547655741
71202 2.73372248808543
71402 1.72580738862356
71602 3.0512193441391
71802 2.44084052244822
72002 1.69186230500539
72202 1.62335791190465
72402 1.96347635984421
72602 3.41665633519491
72802 2.23036928971608
73002 1.45562652746836
73202 1.63940846920013
73402 1.97026065985362
73602 1.84265472491582
73802 3.21555344263713
74002 3.22143518924713
74202 2.41624784469604
74402 2.32458412647247
74602 1.31513055165609
74802 2.33118710915248
75002 1.51377948125203
75202 1.61784189939499
75402 2.64509526888529
75602 1.28925691048304
75802 1.65813974539439
76002 1.32173939545949
76202 1.35771689812342
76402 1.68851172924042
76602 1.19964369138082
76802 1.53660869598389
77002 2.55865808327993
77202 1.85167984167735
77402 1.83549213409424
77602 4.16859346628189
77802 1.29983913898468
78002 2.10265107949575
78202 2.43330816427867
78402 2.26854691902796
78602 2.12270947297414
78802 2.48858114083608
79002 1.63729727268219
79202 8.7471231619517
79402 2.19178565343221
79602 2.21501612663269
79802 2.42557275295258
80002 1.42118829488754
80202 2.69359360138575
80402 2.14651119709015
80602 2.00655150413513
80802 2.79615179697673
81002 2.90133659044902
81202 1.15119534730911
81402 3.38881659507751
81602 5.88445957501729
81802 2.46197311083476
82002 2.30527557929357
82202 2.8043114344279
82402 2.98278522491455
82602 1.09598930676778
82802 2.57110198338827
83002 1.85474479198456
83202 1.86267854770025
83402 1.06611222028732
83602 3.32698464393616
83802 2.86115006605784
84002 2.39064459005992
84202 1.88745363553365
84402 2.3094912370046
84602 2.71798312664032
84802 1.72512712081273
85002 2.05931746959686
85202 1.72674306233724
85402 1.71770346164703
85602 1.86098961035411
85802 1.64701334635417
86002 1.02110421657562
86202 1.46981394290924
86402 1.75378104050954
86602 1.60754358768463
86802 2.11410216490428
87002 1.27709356943766
87202 1.57897996902466
87402 2.00549141565959
87602 1.69679661591848
87802 1.61242198944092
88002 2.95664473374685
88202 2.1533482670784
88402 7.1574737628301
88602 2.62107217311859
88802 2.21237806479136
89002 3.1102147102356
89202 1.72401404380798
89402 2.58996915817261
89602 2.68488717079163
89802 1.6634915471077
90002 1.3803174495697
90202 3.16622730096181
90402 1.13996754089991
90602 2.19218440850576
90802 1.33438694477081
91002 1.90452295541763
91202 2.29969843228658
91402 3.48646605014801
91602 1.19423055648804
91802 5.6200901667277
92002 1.79775400956472
92202 1.76865021387736
92402 1.78631327549617
92602 1.22529979546865
92802 3.39913562933604
93002 3.52025282382965
93202 1.68800799051921
93402 3.89922487735748
93602 2.65984018643697
93802 2.67633001009623
94002 2.89270329475403
94202 2.20115192731222
94402 2.54116070270538
94602 2.1478625535965
94802 4.15212241808573
95002 2.3200724919637
95202 1.18533233801524
95402 2.12512417634328
95602 2.91235947608948
95802 1.23226195573807
96002 3.17175340652466
96202 1.05361392100652
96402 2.94550816218058
96602 1.9544689655304
96802 2.74005039532979
97002 2.13661030928294
97202 3.15504578749339
97402 2.43734431266785
97602 1.62311740716298
97802 1.43108244736989
98002 5.81604321797689
98202 1.65935490528742
98402 5.13618413607279
98602 2.12097303072611
98802 2.59787201881409
99002 4.68964711825053
99202 2.55824208259583
99402 1.54743297894796
99602 2.77967085440954
99802 2.17259037494659
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
5 0.0614644009619951
105 0.0822442080825567
205 0.0822442080825567
305 0.0822442080825567
405 0.0822442080825567
505 0.0822442080825567
605 0.0822442080825567
705 0.0822442080825567
805 0.0822442080825567
905 0.0822442080825567
1005 0.0822442080825567
1105 0.134362924844027
1205 0.134362924844027
1305 0.134362924844027
1405 0.134362924844027
1505 0.134362924844027
1605 0.134362924844027
1705 0.134362924844027
1805 0.134362924844027
1905 0.134362924844027
2005 0.134362924844027
2105 0.182850666344166
2205 0.182850666344166
2305 0.182850666344166
2405 0.182850666344166
2505 0.182850666344166
2605 0.182850666344166
2705 0.182850666344166
2805 0.182850666344166
2905 0.182850666344166
3005 0.182850666344166
3105 0.233049906790257
3205 0.233049906790257
3305 0.233049906790257
3405 0.233049906790257
3505 0.233049906790257
3605 0.233049906790257
3705 0.233049906790257
3805 0.233049906790257
3905 0.233049906790257
4005 0.233049906790257
4105 0.279269456863403
4205 0.279269456863403
4305 0.279269456863403
4405 0.279269456863403
4505 0.279269456863403
4605 0.279269456863403
4705 0.279269456863403
4805 0.279269456863403
4905 0.279269456863403
5005 0.279269456863403
5105 0.307914979755878
5205 0.307914979755878
5305 0.307914979755878
5405 0.307914979755878
5505 0.307914979755878
5605 0.307914979755878
5705 0.307914979755878
5805 0.307914979755878
5905 0.307914979755878
6005 0.307914979755878
6105 0.360545843839645
6205 0.360545843839645
6305 0.360545843839645
6405 0.360545843839645
6505 0.360545843839645
6605 0.360545843839645
6705 0.360545843839645
6805 0.360545843839645
6905 0.360545843839645
7005 0.360545843839645
7105 0.477192342281342
7205 0.477192342281342
7305 0.477192342281342
7405 0.477192342281342
7505 0.477192342281342
7605 0.477192342281342
7705 0.477192342281342
7805 0.477192342281342
7905 0.477192342281342
8005 0.477192342281342
8105 0.546903967857361
8205 0.546903967857361
8305 0.546903967857361
8405 0.546903967857361
8505 0.546903967857361
8605 0.546903967857361
8705 0.546903967857361
8805 0.546903967857361
8905 0.546903967857361
9005 0.546903967857361
9105 0.559588223695755
9205 0.559588223695755
9305 0.559588223695755
9405 0.559588223695755
9505 0.559588223695755
9605 0.559588223695755
9705 0.559588223695755
9805 0.559588223695755
9905 0.559588223695755
10005 0.559588223695755
10105 0.588121846318245
10205 0.588121846318245
10305 0.588121846318245
10405 0.588121846318245
10505 0.588121846318245
10605 0.588121846318245
10705 0.588121846318245
10805 0.588121846318245
10905 0.588121846318245
11005 0.588121846318245
11105 0.617049872875214
11205 0.617049872875214
11305 0.617049872875214
11405 0.617049872875214
11505 0.617049872875214
11605 0.617049872875214
11705 0.617049872875214
11805 0.617049872875214
11905 0.617049872875214
12005 0.617049872875214
12105 0.63564895093441
12205 0.63564895093441
12305 0.63564895093441
12405 0.63564895093441
12505 0.63564895093441
12605 0.63564895093441
12705 0.63564895093441
12805 0.63564895093441
12905 0.63564895093441
13005 0.63564895093441
13105 0.657469019293785
13205 0.657469019293785
13305 0.657469019293785
13405 0.657469019293785
13505 0.657469019293785
13605 0.657469019293785
13705 0.657469019293785
13805 0.657469019293785
13905 0.657469019293785
14005 0.657469019293785
14105 0.656532526016235
14205 0.656532526016235
14305 0.656532526016235
14405 0.656532526016235
14505 0.656532526016235
14605 0.656532526016235
14705 0.656532526016235
14805 0.656532526016235
14905 0.656532526016235
15005 0.656532526016235
15105 0.726844474673271
15205 0.726844474673271
15305 0.726844474673271
15405 0.726844474673271
15505 0.726844474673271
15605 0.726844474673271
15705 0.726844474673271
15805 0.726844474673271
15905 0.726844474673271
16005 0.726844474673271
16105 0.73183585703373
16205 0.73183585703373
16305 0.73183585703373
16405 0.73183585703373
16505 0.73183585703373
16605 0.73183585703373
16705 0.73183585703373
16805 0.73183585703373
16905 0.73183585703373
17005 0.73183585703373
17105 0.790239855647087
17205 0.790239855647087
17305 0.790239855647087
17405 0.790239855647087
17505 0.790239855647087
17605 0.790239855647087
17705 0.790239855647087
17805 0.790239855647087
17905 0.790239855647087
18005 0.790239855647087
18105 0.842541038990021
18205 0.842541038990021
18305 0.842541038990021
18405 0.842541038990021
18505 0.842541038990021
18605 0.842541038990021
18705 0.842541038990021
18805 0.842541038990021
18905 0.842541038990021
19005 0.842541038990021
19105 0.889220237731934
19205 0.889220237731934
19305 0.889220237731934
19405 0.889220237731934
19505 0.889220237731934
19605 0.889220237731934
19705 0.889220237731934
19805 0.889220237731934
19905 0.889220237731934
20005 0.889220237731934
20105 0.912781625986099
20205 0.912781625986099
20305 0.912781625986099
20405 0.912781625986099
20505 0.912781625986099
20605 0.912781625986099
20705 0.912781625986099
20805 0.912781625986099
20905 0.912781625986099
21005 0.912781625986099
21105 1.00838424265385
21205 1.00838424265385
21305 1.00838424265385
21405 1.00838424265385
21505 1.00838424265385
21605 1.00838424265385
21705 1.00838424265385
21805 1.00838424265385
21905 1.00838424265385
22005 1.00838424265385
22105 1.17449158430099
22205 1.17449158430099
22305 1.17449158430099
22405 1.17449158430099
22505 1.17449158430099
22605 1.17449158430099
22705 1.17449158430099
22805 1.17449158430099
22905 1.17449158430099
23005 1.17449158430099
23105 1.14640085399151
23205 1.14640085399151
23305 1.14640085399151
23405 1.14640085399151
23505 1.14640085399151
23605 1.14640085399151
23705 1.14640085399151
23805 1.14640085399151
23905 1.14640085399151
24005 1.14640085399151
24105 1.14640085399151
24205 1.13958068192005
24305 1.13958068192005
24405 1.13958068192005
24505 1.13958068192005
24605 1.13958068192005
24705 1.13958068192005
24805 1.13958068192005
24905 1.13958068192005
25005 1.13958068192005
25105 1.13958068192005
25205 1.22235754132271
25305 1.22235754132271
25405 1.22235754132271
25505 1.22235754132271
25605 1.22235754132271
25705 1.22235754132271
25805 1.22235754132271
25905 1.22235754132271
26005 1.22235754132271
26105 1.22235754132271
26205 1.23607149720192
26305 1.23607149720192
26405 1.23607149720192
26505 1.23607149720192
26605 1.23607149720192
26705 1.23607149720192
26805 1.23607149720192
26905 1.23607149720192
27005 1.23607149720192
27105 1.23607149720192
27205 1.25022152066231
27305 1.25022152066231
27405 1.25022152066231
27505 1.25022152066231
27605 1.25022152066231
27705 1.25022152066231
27805 1.25022152066231
27905 1.25022152066231
28005 1.25022152066231
28105 1.25022152066231
28205 1.22718343138695
28305 1.22718343138695
28405 1.22718343138695
28505 1.22718343138695
28605 1.22718343138695
28705 1.22718343138695
28805 1.22718343138695
28905 1.22718343138695
29005 1.22718343138695
29105 1.22718343138695
29205 1.23468255996704
29305 1.23468255996704
29405 1.23468255996704
29505 1.23468255996704
29605 1.23468255996704
29705 1.23468255996704
29805 1.23468255996704
29905 1.23468255996704
30005 1.23468255996704
30105 1.23468255996704
30205 1.23609706759453
30305 1.23609706759453
30405 1.23609706759453
30505 1.23609706759453
30605 1.23609706759453
30705 1.23609706759453
30805 1.23609706759453
30905 1.23609706759453
31005 1.23609706759453
31105 1.23609706759453
31205 1.23051910102367
31305 1.23051910102367
31405 1.23051910102367
31505 1.23051910102367
31605 1.23051910102367
31705 1.23051910102367
31805 1.23051910102367
31905 1.23051910102367
32005 1.23051910102367
32105 1.23051910102367
32205 1.25857868790627
32305 1.25857868790627
32405 1.25857868790627
32505 1.25857868790627
32605 1.25857868790627
32705 1.25857868790627
32805 1.25857868790627
32905 1.25857868790627
33005 1.25857868790627
33105 1.25857868790627
33205 1.23986008763313
33305 1.23986008763313
33405 1.23986008763313
33505 1.23986008763313
33605 1.23986008763313
33705 1.23986008763313
33805 1.23986008763313
33905 1.23986008763313
34005 1.23986008763313
34105 1.23986008763313
34205 1.20898178219795
34305 1.20898178219795
34405 1.20898178219795
34505 1.20898178219795
34605 1.20898178219795
34705 1.20898178219795
34805 1.20898178219795
34905 1.20898178219795
35005 1.20898178219795
35105 1.20898178219795
35205 1.17471143603325
35305 1.17471143603325
35405 1.17471143603325
35505 1.17471143603325
35605 1.17471143603325
35705 1.17471143603325
35805 1.17471143603325
35905 1.17471143603325
36005 1.17471143603325
36105 1.17471143603325
36205 1.12810581922531
36305 1.12810581922531
36405 1.12810581922531
36505 1.12810581922531
36605 1.12810581922531
36705 1.12810581922531
36805 1.12810581922531
36905 1.12810581922531
37005 1.12810581922531
37105 1.12810581922531
37205 0.93701408803463
37305 0.93701408803463
37405 0.93701408803463
37505 0.93701408803463
37605 0.93701408803463
37705 0.93701408803463
37805 0.93701408803463
37905 0.93701408803463
38005 0.93701408803463
38105 0.93701408803463
38205 0.924305699765682
38305 0.924305699765682
38405 0.924305699765682
38505 0.924305699765682
38605 0.924305699765682
38705 0.924305699765682
38805 0.924305699765682
38905 0.924305699765682
39005 0.924305699765682
39105 0.924305699765682
39205 0.953299298882484
39305 0.953299298882484
39405 0.953299298882484
39505 0.953299298882484
39605 0.953299298882484
39705 0.953299298882484
39805 0.953299298882484
39905 0.953299298882484
40005 0.953299298882484
40105 0.953299298882484
40205 0.854923412203789
40305 0.854923412203789
40405 0.854923412203789
40505 0.854923412203789
40605 0.854923412203789
40705 0.854923412203789
40805 0.854923412203789
40905 0.854923412203789
41005 0.854923412203789
41105 0.854923412203789
41205 0.817602336406708
41305 0.817602336406708
41405 0.817602336406708
41505 0.817602336406708
41605 0.817602336406708
41705 0.817602336406708
41805 0.817602336406708
41905 0.817602336406708
42005 0.817602336406708
42105 0.817602336406708
42205 0.828061878681183
42305 0.828061878681183
42405 0.828061878681183
42505 0.828061878681183
42605 0.828061878681183
42705 0.828061878681183
42805 0.828061878681183
42905 0.828061878681183
43005 0.828061878681183
43105 0.828061878681183
43205 1.36609821021557
43305 1.36609821021557
43405 1.36609821021557
43505 1.36609821021557
43605 1.36609821021557
43705 1.36609821021557
43805 1.36609821021557
43905 1.36609821021557
44005 1.36609821021557
44105 1.36609821021557
44205 1.34839215874672
44305 1.34839215874672
44405 1.34839215874672
44505 1.34839215874672
44605 1.34839215874672
44705 1.34839215874672
44805 1.34839215874672
44905 1.34839215874672
45005 1.34839215874672
45105 1.34839215874672
45205 1.3752728998661
45305 1.3752728998661
45405 1.3752728998661
45505 1.3752728998661
45605 1.3752728998661
45705 1.3752728998661
45805 1.3752728998661
45905 1.3752728998661
46005 1.3752728998661
46105 1.3752728998661
46205 1.37318749725819
46305 1.37318749725819
46405 1.37318749725819
46505 1.37318749725819
46605 1.37318749725819
46705 1.37318749725819
46805 1.37318749725819
46905 1.37318749725819
47005 1.37318749725819
47105 1.37318749725819
47205 1.30022571980953
47305 1.30022571980953
47405 1.30022571980953
47505 1.30022571980953
47605 1.30022571980953
47705 1.30022571980953
47805 1.30022571980953
47905 1.30022571980953
48005 1.30022571980953
48105 1.30022571980953
48205 1.30769865214825
48305 1.30769865214825
48405 1.30769865214825
48505 1.30769865214825
48605 1.30769865214825
48705 1.30769865214825
48805 1.30769865214825
48905 1.30769865214825
49005 1.30769865214825
49105 1.30769865214825
49205 1.30769865214825
49305 1.65824595093727
49405 1.65824595093727
49505 1.65824595093727
49605 1.65824595093727
49705 1.65824595093727
49805 1.65824595093727
49905 1.65824595093727
50005 1.65824595093727
50105 1.77780544757843
50205 1.77780544757843
50305 1.77780544757843
50405 1.77780544757843
50505 1.77780544757843
50605 1.77780544757843
50705 1.77780544757843
50805 1.77780544757843
50905 1.77780544757843
51005 1.77780544757843
51105 1.77780544757843
51205 1.77780544757843
51305 1.77780544757843
51405 1.77780544757843
51505 1.77780544757843
51605 1.77780544757843
51705 1.77780544757843
51805 1.77780544757843
51905 1.77780544757843
52005 1.77780544757843
52105 1.97561168670654
52205 1.97561168670654
52305 1.97561168670654
52405 1.97561168670654
52505 1.97561168670654
52605 1.97561168670654
52705 1.97561168670654
52805 1.97561168670654
52905 1.97561168670654
53005 1.97561168670654
53105 1.97561168670654
53205 1.97561168670654
53305 1.97561168670654
53405 1.97561168670654
53505 1.97561168670654
53605 1.97561168670654
53705 1.97561168670654
53805 1.97561168670654
53905 1.97561168670654
54005 1.97561168670654
54105 1.99048881232738
54205 1.99048881232738
54305 1.99048881232738
54405 1.99048881232738
54505 1.99048881232738
54605 1.99048881232738
54705 1.99048881232738
54805 1.99048881232738
54905 1.99048881232738
55005 1.99048881232738
55105 1.99048881232738
55205 1.99048881232738
55305 1.99048881232738
55405 1.99048881232738
55505 1.99048881232738
55605 1.99048881232738
55705 1.99048881232738
55805 1.99048881232738
55905 1.99048881232738
56005 1.99048881232738
56105 2.0191255658865
56205 2.0191255658865
56305 2.0191255658865
56405 2.0191255658865
56505 2.0191255658865
56605 2.0191255658865
56705 2.0191255658865
56805 2.0191255658865
56905 2.0191255658865
57005 2.0191255658865
57105 2.0191255658865
57205 2.0191255658865
57305 2.0191255658865
57405 2.0191255658865
57505 2.0191255658865
57605 2.0191255658865
57705 2.0191255658865
57805 2.0191255658865
57905 2.0191255658865
58005 2.0191255658865
58105 2.09045082330704
58205 2.09045082330704
58305 2.09045082330704
58405 2.09045082330704
58505 2.09045082330704
58605 2.09045082330704
58705 2.09045082330704
58805 2.09045082330704
58905 2.09045082330704
59005 2.09045082330704
59105 2.09045082330704
59205 2.09045082330704
59305 2.09045082330704
59405 2.09045082330704
59505 2.09045082330704
59605 2.09045082330704
59705 2.09045082330704
59805 2.09045082330704
59905 2.09045082330704
60005 2.09045082330704
60105 2.31152439117432
60205 2.31152439117432
60305 2.31152439117432
60405 2.31152439117432
60505 2.31152439117432
60605 2.31152439117432
60705 2.31152439117432
60805 2.31152439117432
60905 2.31152439117432
61005 2.31152439117432
61105 2.31152439117432
61205 2.31152439117432
61305 2.31152439117432
61405 2.31152439117432
61505 2.31152439117432
61605 2.31152439117432
61705 2.31152439117432
61805 2.31152439117432
61905 2.31152439117432
62005 2.31152439117432
62105 2.37394165992737
62205 2.37394165992737
62305 2.37394165992737
62405 2.37394165992737
62505 2.37394165992737
62605 2.37394165992737
62705 2.37394165992737
62805 2.37394165992737
62905 2.37394165992737
63005 2.37394165992737
63105 2.37394165992737
63205 2.37394165992737
63305 2.37394165992737
63405 2.37394165992737
63505 2.37394165992737
63605 2.37394165992737
63705 2.37394165992737
63805 2.37394165992737
63905 2.37394165992737
64005 2.37394165992737
64105 2.44095399975777
64205 2.44095399975777
64305 2.44095399975777
64405 2.44095399975777
64505 2.44095399975777
64605 2.44095399975777
64705 2.44095399975777
64805 2.44095399975777
64905 2.44095399975777
65005 2.44095399975777
65105 2.44095399975777
65205 2.44095399975777
65305 2.44095399975777
65405 2.44095399975777
65505 2.44095399975777
65605 2.44095399975777
65705 2.44095399975777
65805 2.44095399975777
65905 2.44095399975777
66005 2.44095399975777
66105 2.1101416349411
66205 2.1101416349411
66305 2.1101416349411
66405 2.1101416349411
66505 2.1101416349411
66605 2.1101416349411
66705 2.1101416349411
66805 2.1101416349411
66905 2.1101416349411
67005 2.1101416349411
67105 2.1101416349411
67205 2.1101416349411
67305 2.1101416349411
67405 2.1101416349411
67505 2.1101416349411
67605 2.1101416349411
67705 2.1101416349411
67805 2.1101416349411
67905 2.1101416349411
68005 2.1101416349411
68105 2.26143234968185
68205 2.26143234968185
68305 2.26143234968185
68405 2.26143234968185
68505 2.26143234968185
68605 2.26143234968185
68705 2.26143234968185
68805 2.26143234968185
68905 2.26143234968185
69005 2.26143234968185
69105 2.26143234968185
69205 2.26143234968185
69305 2.26143234968185
69405 2.26143234968185
69505 2.26143234968185
69605 2.26143234968185
69705 2.26143234968185
69805 2.26143234968185
69905 2.26143234968185
70005 2.26143234968185
70105 2.25943744182587
70205 2.25943744182587
70305 2.25943744182587
70405 2.25943744182587
70505 2.25943744182587
70605 2.25943744182587
70705 2.25943744182587
70805 2.25943744182587
70905 2.25943744182587
71005 2.25943744182587
71105 2.25943744182587
71205 2.25943744182587
71305 2.25943744182587
71405 2.25943744182587
71505 2.25943744182587
71605 2.25943744182587
71705 2.25943744182587
71805 2.25943744182587
71905 2.25943744182587
72005 2.25943744182587
72105 2.25943744182587
72205 2.22201615571976
72305 2.22201615571976
72405 2.22201615571976
72505 2.22201615571976
72605 2.22201615571976
72705 2.22201615571976
72805 2.22201615571976
72905 2.22201615571976
73005 2.22201615571976
73105 2.22201615571976
73205 2.22201615571976
73305 2.22201615571976
73405 2.22201615571976
73505 2.22201615571976
73605 2.22201615571976
73705 2.22201615571976
73805 2.22201615571976
73905 2.22201615571976
74005 2.22201615571976
74105 2.22201615571976
74205 2.2476110458374
74305 2.2476110458374
74405 2.2476110458374
74505 2.2476110458374
74605 2.2476110458374
74705 2.2476110458374
74805 2.2476110458374
74905 2.2476110458374
75005 2.2476110458374
75105 2.34184563159943
75205 2.34184563159943
75305 2.34184563159943
75405 2.34184563159943
75505 2.34184563159943
75605 2.34184563159943
75705 2.34184563159943
75805 2.34184563159943
75905 2.34184563159943
76005 2.34184563159943
76105 2.34184563159943
76205 2.34184563159943
76305 2.34184563159943
76405 2.34184563159943
76505 2.34184563159943
76605 2.34184563159943
76705 2.34184563159943
76805 2.34184563159943
76905 2.34184563159943
77005 2.34184563159943
77105 2.34184563159943
77205 2.34184563159943
77305 2.34184563159943
77405 2.34184563159943
77505 2.34184563159943
77605 2.34184563159943
77705 2.34184563159943
77805 2.34184563159943
77905 2.34184563159943
78005 2.34184563159943
78105 2.34184563159943
78205 2.34184563159943
78305 2.34184563159943
78405 2.34184563159943
78505 2.34184563159943
78605 2.34184563159943
78705 2.34184563159943
78805 2.34184563159943
78905 2.34184563159943
79005 2.34184563159943
79105 2.04182988405228
79205 2.04182988405228
79305 2.04182988405228
79405 2.04182988405228
79505 2.04182988405228
79605 2.04182988405228
79705 2.04182988405228
79805 2.04182988405228
79905 2.04182988405228
80005 2.04182988405228
80105 2.04182988405228
80205 2.04182988405228
80305 2.04182988405228
80405 2.04182988405228
80505 2.04182988405228
80605 2.04182988405228
80705 2.04182988405228
80805 2.04182988405228
80905 2.04182988405228
81005 2.04182988405228
81105 2.04182988405228
81205 2.04182988405228
81305 2.04182988405228
81405 2.04182988405228
81505 2.04182988405228
81605 2.04182988405228
81705 2.04182988405228
81805 2.04182988405228
81905 2.04182988405228
82005 2.04182988405228
82105 2.04182988405228
82205 2.04182988405228
82305 2.04182988405228
82405 2.04182988405228
82505 2.04182988405228
82605 2.04182988405228
82705 2.04182988405228
82805 2.04182988405228
82905 2.04182988405228
83005 2.04182988405228
83105 2.60669976472855
83205 2.60669976472855
83305 2.60669976472855
83405 2.60669976472855
83505 2.60669976472855
83605 2.60669976472855
83705 2.60669976472855
83805 2.60669976472855
83905 2.60669976472855
84005 2.60669976472855
84105 2.60669976472855
84205 2.60669976472855
84305 2.60669976472855
84405 2.60669976472855
84505 2.60669976472855
84605 2.60669976472855
84705 2.60669976472855
84805 2.60669976472855
84905 2.60669976472855
85005 2.60669976472855
85105 2.60669976472855
85205 2.60669976472855
85305 2.60669976472855
85405 2.60669976472855
85505 2.60669976472855
85605 2.60669976472855
85705 2.60669976472855
85805 2.60669976472855
85905 2.60669976472855
86005 2.60669976472855
86105 2.60669976472855
86205 2.60669976472855
86305 2.60669976472855
86405 2.60669976472855
86505 2.60669976472855
86605 2.60669976472855
86705 2.60669976472855
86805 2.60669976472855
86905 2.60669976472855
87005 2.60669976472855
87105 3.83881968259811
87205 3.83881968259811
87305 3.83881968259811
87405 3.83881968259811
87505 3.83881968259811
87605 3.83881968259811
87705 3.83881968259811
87805 3.83881968259811
87905 3.83881968259811
88005 3.83881968259811
88105 3.83881968259811
88205 3.83881968259811
88305 3.83881968259811
88405 3.83881968259811
88505 3.83881968259811
88605 3.83881968259811
88705 3.83881968259811
88805 3.83881968259811
88905 3.83881968259811
89005 3.83881968259811
89105 3.83881968259811
89205 3.83881968259811
89305 3.83881968259811
89405 3.83881968259811
89505 3.83881968259811
89605 3.83881968259811
89705 3.83881968259811
89805 3.83881968259811
89905 3.83881968259811
90005 3.83881968259811
90105 3.83881968259811
90205 3.83881968259811
90305 3.83881968259811
90405 3.83881968259811
90505 3.83881968259811
90605 3.83881968259811
90705 3.83881968259811
90805 3.83881968259811
90905 3.83881968259811
91005 3.83881968259811
91105 4.09033131599426
91205 4.09033131599426
91305 4.09033131599426
91405 4.09033131599426
91505 4.09033131599426
91605 4.09033131599426
91705 4.09033131599426
91805 4.09033131599426
91905 4.09033131599426
92005 4.09033131599426
92105 4.09033131599426
92205 4.09033131599426
92305 4.09033131599426
92405 4.09033131599426
92505 4.09033131599426
92605 4.09033131599426
92705 4.09033131599426
92805 4.09033131599426
92905 4.09033131599426
93005 4.09033131599426
93105 4.09033131599426
93205 4.09033131599426
93305 4.09033131599426
93405 4.09033131599426
93505 4.09033131599426
93605 4.09033131599426
93705 4.09033131599426
93805 4.09033131599426
93905 4.09033131599426
94005 4.09033131599426
94105 4.09033131599426
94205 4.09033131599426
94305 4.09033131599426
94405 4.09033131599426
94505 4.09033131599426
94605 4.09033131599426
94705 4.09033131599426
94805 4.09033131599426
94905 4.09033131599426
95005 4.09033131599426
95105 4.09033131599426
95205 4.29673230648041
95305 4.29673230648041
95405 4.29673230648041
95505 4.29673230648041
95605 4.29673230648041
95705 4.29673230648041
95805 4.29673230648041
95905 4.29673230648041
96005 4.29673230648041
96105 4.29673230648041
96205 4.29673230648041
96305 4.29673230648041
96405 4.29673230648041
96505 4.29673230648041
96605 4.29673230648041
96705 4.29673230648041
96805 4.29673230648041
96905 4.29673230648041
97005 4.29673230648041
97105 4.29673230648041
97205 4.29673230648041
97305 4.29673230648041
97405 4.29673230648041
97505 4.29673230648041
97605 4.29673230648041
97705 4.29673230648041
97805 4.29673230648041
97905 4.29673230648041
98005 4.29673230648041
98105 4.29673230648041
98205 4.29673230648041
98305 4.29673230648041
98405 4.29673230648041
98505 4.29673230648041
98605 4.29673230648041
98705 4.29673230648041
98805 4.29673230648041
98905 4.29673230648041
99005 4.29673230648041
99105 4.29673230648041
99205 4.29126411676407
99305 4.29126411676407
99405 4.29126411676407
99505 4.29126411676407
99605 4.29126411676407
99705 4.29126411676407
99805 4.29126411676407
99905 4.29126411676407
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_DenseNet-121_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
grid = major,
xmajorticks=false,
major grid style={dotted},
minor xtick={},
minor ytick={},
reverse legend, legend cell align={left}, legend style={ fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.3)}, anchor=east, draw=white!80!black},,
%tick align=outside,
%tick pos=left,
title={test accuracy SVHN DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.95, ymax=0.985,
minor y tick num=3,
ytick style={color=black},
%ytick={0.96,0.97,0.975,0.98},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=3,
/tikz/.cd
},
restrict y to domain*=0.9:0.99,
]
\addplot [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
-0.006 0.980045358339945
0 -1
};
%\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.0}
\addplot [draw=black, fill=black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
-0.006 0.979225854078929
0 -1
};
%\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu-{init}$: 0.1}
\addplot [draw=color0, fill=color0, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.970830619335175
0 -1
};
%\addlegendentry{GOLSI : $c$: 0.9, $\eta$: 2.0, $\alpha$: 0.0001, $\beta$: 0.0}
\addplot [draw=blue, fill=blue, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.979758501052856
0 -1
};
%\addlegendentry{LABPAL-SGD : $\epsilon$: 1.0}
%\addplot [draw=red, fill=red, mark=-, only marks, mark options={scale=3},line width=3pt]
%table{%
%x  y
%0 0.979205369949341
%0 -1
%};
%\addlegendentry{LABPAL-NSGD : $\epsilon$: 1.0}
\addplot [draw=color1, fill=color1, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.975761214892069
0 -1
};
%\addlegendentry{PAL : $\alpha$: 1.66, $\mu$: 1.0}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_DenseNet-121_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={training loss SVHN DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-14.2, xmax=298.2,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=1e-4, ymax=5.5,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 2.34695760409037
1 1.61670561631521
2 1.19927632808685
3 0.995419283707937
4 0.857371926307678
5 0.755861540635427
6 0.682371338208516
7 0.622405608495077
8 0.573267797629038
9 0.526595850785573
10 0.491704046726227
11 0.46042142311732
12 0.430224825938543
13 0.408631483713786
14 0.385092775026957
15 0.361077318588893
16 0.345200598239899
17 0.325146694978078
18 0.308075179656347
19 0.288648039102554
20 0.278831551472346
21 0.262620329856873
22 0.247196068366369
23 0.240302314360936
24 0.225005318721135
25 0.216889744003614
26 0.206298296650251
27 0.191812992095947
28 0.186614056428274
29 0.179475689927737
30 0.169556096196175
31 0.162781938910484
32 0.1548197666804
33 0.144019683202108
34 0.141497487823168
35 0.132500559091568
36 0.128478323419889
37 0.125612316032251
38 0.122204797963301
39 0.111584963897864
40 0.107389137148857
41 0.101941178242366
42 0.106058364113172
43 0.154278039932251
44 0.132505014538765
45 0.123246086140474
46 0.11836301535368
47 0.109126754105091
48 0.106994032859802
49 0.100624320407708
50 0.146054970721404
51 0.133867345750332
52 0.12467618783315
53 0.117097735404968
54 0.10781749834617
55 0.0990608260035515
56 0.136338969071706
57 0.125689590970675
58 0.113712139427662
59 0.130357588330905
60 0.124777540564537
61 0.111934795975685
62 0.1078750466307
63 0.0949756950139999
64 0.0937402000029882
65 0.0879919032255809
66 0.0962531318267186
67 0.0974230021238327
68 0.0910681163271268
69 0.0903154412905375
70 0.102798911432425
71 0.0922861744960149
72 0.0903032099207242
73 0.0829952384034793
74 0.157736892501513
75 0.129734625418981
76 0.132619388401508
77 0.122776016592979
78 0.125701149304708
79 0.113198491434256
80 0.134758283694585
81 0.121609029670556
82 0.109016291797161
83 0.102936362226804
84 0.0995136375228564
85 0.118207807342211
86 0.106132045388222
87 0.100456928213437
88 0.0915524090329806
89 0.0889196172356606
90 0.080897939701875
91 0.123234927654266
92 0.10447808355093
93 0.0979158009092013
94 0.0862654608984788
95 0.114300658305486
96 0.100867807865143
97 0.104870175321897
98 0.107923448085785
99 0.0961489031712214
100 0.0915624101956685
101 0.0879355495174726
102 0.12368256598711
103 0.0891300191481908
104 0.119635790586472
105 0.109086098770301
106 0.0995021189252536
107 0.101501243809859
108 0.104123217364152
109 0.092822772761186
110 0.0892617404460907
111 0.0831430479884148
112 0.0735074120263259
113 0.0690124407410622
114 0.0660090235372384
115 0.270521031071742
116 0.150966294109821
117 0.089667696505785
118 0.111436385661364
119 0.104990196724733
120 0.091080995897452
121 0.0900647093852361
122 0.081861600279808
123 0.0738481506705284
124 0.086046372850736
125 0.0822304040193558
126 0.077351450920105
127 0.0718776434659958
128 0.0706965699791908
129 0.0632382209102313
130 0.0578673196335634
131 0.0613072973986467
132 0.0590691852072875
133 0.0622054052849611
134 0.0589506675799688
135 0.0611302219331264
136 0.0791350205739339
137 0.0720265880227089
138 0.0761150841911634
139 0.0687782590587934
140 0.077295313278834
141 0.07960128535827
142 0.0790636340777079
143 0.0957869316140811
144 0.0834236492713292
145 0.076685257256031
146 0.087392528851827
147 0.0831173310677211
148 0.0720196440815926
149 0.0710298344492912
150 0.0830855369567871
151 0.123527482151985
152 0.123548338810603
153 0.1178906361262
154 0.10280787696441
155 0.0931106035908063
156 0.0883714656035105
157 0.0806499992807706
158 0.0868047848343849
159 0.114767737686634
160 0.0981281648079554
161 0.0899501467744509
162 0.0832449421286583
163 0.0815820284187794
164 0.0744682426253955
165 0.0850794166326523
166 0.0898730456829071
167 0.0803118323286374
168 0.0798205062747002
169 0.0735635980963707
170 0.0670453384518623
171 0.0627630054950714
172 0.0612507537007332
173 0.0623983765641848
174 0.0619048985342185
175 0.0622859783470631
176 0.0628923289477825
177 0.0892218599716822
178 0.0871841448048751
179 0.0858069583773613
180 0.0885840356349945
181 0.0795708944400152
182 0.0794829751054446
183 0.09866780291001
184 0.113974931339423
185 0.10432992130518
186 0.0984179029862086
187 0.0911060397823652
188 0.0829811319708824
189 0.0833853930234909
190 0.0750036984682083
191 0.0750023623307546
192 0.0717116792996724
193 0.0749442800879478
194 0.101276357968648
195 0.0946644221742948
196 0.100062722961108
197 0.0923024863004684
198 0.090074627349774
199 0.0875388905405998
200 0.0838764856259028
201 0.0915000289678574
202 0.0956261505683263
203 0.127316298584143
204 0.104107491672039
205 0.100925736129284
206 0.0943741674224536
207 0.0891385575135549
208 0.0847446918487549
209 0.0818626806139946
210 0.0778487647573153
211 0.0711166659990946
212 0.0947618260979652
213 0.110802285373211
214 0.112884496649106
215 0.11699253693223
216 0.10793857773145
217 0.103789983938138
218 0.0979653149843216
219 0.10252495855093
220 0.0956149473786354
221 0.0956241562962532
222 0.0937127744158109
223 0.0880430191755295
224 0.0839834933479627
225 0.0813831202685833
226 0.0751950691143672
227 0.0707445243994395
228 0.0741705944140752
229 0.210501273473104
230 0.116746673981349
231 0.147171219189962
232 0.115816608071327
233 0.110093819598357
234 0.121889670689901
235 0.149600305904945
236 0.125386137515306
237 0.121277816593647
238 0.111958588163058
239 0.124116616944472
240 0.140002583463987
241 0.521917395293713
242 22590462634.7561
243 2883307874986.75
244 33.4154546434681
245 33.4080274154743
246 33.4111053322752
247 33.4061459501584
248 33.3979019472996
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 2.35028998057048
1 2.28566137949626
2 1.62092808882395
3 1.02872937917709
4 0.671792407830556
5 0.540906051794688
6 0.432882120211919
7 0.402039448420207
8 0.333423137664795
9 0.309179832537969
10 0.285211046536763
11 0.269508729378382
12 0.252812812725703
13 0.242203041911125
14 0.2324391802152
15 0.222626869877179
16 0.214913621544838
17 0.206548084815343
18 0.197660903135935
19 0.192658896247546
20 0.18592543900013
21 0.180774326125781
22 0.173960755268733
23 0.175601457556089
24 0.165421133240064
25 0.15765468776226
26 0.154434641202291
27 0.150969341397285
28 0.147030651569366
29 0.140537430842717
30 0.135923698544502
31 0.134064137935638
32 0.128595059116681
33 0.125289395451546
34 0.122129601736863
35 0.118403054773808
36 0.119314782321453
37 0.111258089542389
38 0.108772334953149
39 0.104056191941102
40 0.101932143171628
41 0.101303247114023
42 0.0956257556875547
43 0.0938435594240824
44 0.0910978093743324
45 0.0888641898830732
46 0.0870847205320994
47 0.0877646331985791
48 0.0816853145758311
49 0.0807750423749288
50 0.0761487757166227
51 0.0749272753794988
52 0.0714526648322741
53 0.0704639268418153
54 0.0662077528735002
55 0.0660865679383278
56 0.0638517948488394
57 0.0637715545793374
58 0.0592693537473679
59 0.0580132169028123
60 0.0572256445884705
61 0.0553214984635512
62 0.0557651991645495
63 0.0588255288700263
64 0.0638863705098629
65 0.0532394461333752
66 0.0523680932819843
67 0.0483450070023537
68 0.0446491974095503
69 0.0454412437975407
70 0.044572364538908
71 0.0508425583442052
72 0.0431452703972658
73 0.0388390024503072
74 0.0387493371963501
75 0.035776998847723
76 0.0364402259389559
77 0.0347106878956159
78 0.0335167795419693
79 0.0337256838877996
80 0.0353604418536027
81 0.0317960716784
82 0.0307672197620074
83 0.0327139565100273
84 0.0280017604430517
85 0.0296647778401772
86 0.0275910298029582
87 0.0280187626679738
88 0.0257375575602055
89 0.0266882516443729
90 0.0244523622095585
91 0.0245206331213315
92 0.0249645821750164
93 0.0228340085595846
94 0.022910891721646
95 0.0239633526653051
96 0.0284925928960244
97 0.0211431961506605
98 0.0211770863582691
99 0.0208312788357337
100 0.0189311125626167
101 0.0202242986609538
102 0.0198185921957095
103 0.0243073056141535
104 0.0260408576577902
105 0.0225293754289548
106 0.0202820667376121
107 0.0204382296651602
108 0.0189930691073338
109 0.0194700658321381
110 0.0155380858729283
111 0.0163084197168549
112 0.0161247026796142
113 0.0145707620928685
114 0.0165030428518852
115 0.0154678542166948
116 0.0152758741751313
117 0.0159917650744319
118 0.0157104041427374
119 0.0147674235825737
120 0.0157513013109565
121 0.0146078408385317
122 0.0134095931425691
123 0.0131377521902323
124 0.0132486845056216
125 0.0132397205258409
126 0.0130386728172501
127 0.0105272913351655
128 0.0127115966752172
129 0.0124153783544898
130 0.0125625391180317
131 0.0119778150692582
132 0.010903337970376
133 0.0103831589221954
134 0.01105996966362
135 0.0103343476851781
136 0.00967872825761636
137 0.0118316533043981
138 0.0109821890170376
139 0.00996720169981321
140 0.00959298604478439
141 0.00897574579964081
142 0.00995009082059065
143 0.00905955738077561
144 0.00463854878519972
145 0.00354745650353531
146 0.00297002059717973
147 0.0023501361720264
148 0.00215557566843927
149 0.00208030641078949
150 0.00173428631387651
151 0.00184685278994342
152 0.00136528202953438
153 0.00150824171335747
154 0.00147850570889811
155 0.00128518952988088
156 0.0015036742358158
157 0.00126776087563485
158 0.00110566819785163
159 0.00115588404393444
160 0.00123129296116531
161 0.00109681972147276
162 0.00114149844739586
163 0.00104127405211329
164 0.000918472146925827
165 0.000975584106830259
166 0.000943334870195637
167 0.00104559977383663
168 0.000941532023716718
169 0.000811794889159501
170 0.000810042178879182
171 0.000773139433780064
172 0.000804627605248243
173 0.000862802611663938
174 0.000755378743633628
175 0.000834148920451601
176 0.000750243217529108
177 0.000715538936977585
178 0.000745264599875857
179 0.000794318155385554
180 0.000751930463593453
181 0.000679601546532164
182 0.000604909747683754
183 0.000689151318510994
184 0.000648138578981161
185 0.000659453372160594
186 0.000557010343375926
187 0.00054367170863164
188 0.000666930999917289
189 0.000521478184964508
190 0.000565497990464792
191 0.000593413695848236
192 0.000592765184895446
193 0.000568142868966485
194 0.000633362020986776
195 0.000486943812575191
196 0.000568338359395663
197 0.000612163431166361
198 0.000505755383831759
199 0.000479654379887506
200 0.000512339097137252
201 0.000504796247696504
202 0.000604349285519371
203 0.000492886271482954
204 0.000532446021679789
205 0.000593207621326049
206 0.000490091246319935
207 0.000454580731457099
208 0.000468788455085208
209 0.00047954268908749
210 0.000438258895883337
211 0.000428788024388875
212 0.000468177410463492
213 0.000450112856924534
214 0.000479033663092802
215 0.00042360292475981
216 0.000540837926867728
217 0.000393678880451868
218 0.000366880150977522
219 0.000445722204555447
220 0.000472165741181622
221 0.000365030573448166
222 0.000407465122407302
223 0.000398173375288025
224 0.000435323182803889
225 0.000386221538065001
226 0.000418225778654839
227 0.000389978503032277
228 0.000419119790118809
229 0.000402340616953249
230 0.000437894903977091
231 0.000398864028587316
232 0.000419467251049355
233 0.000496619313101595
234 0.000372727818709488
235 0.000404395366786048
236 0.000355035930018251
237 0.000391187631369879
238 0.000366804228785137
239 0.000380340643459931
240 0.000443386631862571
241 0.000412046754111846
242 0.000413493224186823
243 0.000408775270140419
244 0.000346824070826794
245 0.000443564912226672
246 0.000402208534069359
247 0.000355661992216483
248 0.00039218453457579
249 0.0004002948019964
250 0.000362702819984406
251 0.0004673334187828
252 0.000436493758267413
253 0.000413954597509777
254 0.000440169067587703
255 0.000436768459621817
256 0.000411515104739616
257 0.00036179925276277
258 0.000384511785038436
259 0.000448701330848659
260 0.000358008721377701
261 0.0003973238732821
262 0.000388891232432798
263 0.000403811485739425
264 0.000358059798600152
265 0.000378609848363946
266 0.000399899310044323
267 0.000454577452425535
268 0.000349780534937357
269 0.000372713014561062
270 0.000409952859627083
271 0.000422483775764704
272 0.000365970520457874
273 0.000450548987525205
274 0.000397546362364665
275 0.000389515063337361
276 0.000410419219406322
277 0.000375804210004086
278 0.000459744924834619
279 0.000404432833117122
280 0.0003746795700863
281 0.000459490159604078
282 0.000402871936482067
283 0.000394071054567272
284 0.000360274706811955
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 2.35028998057048
1 2.33497635523478
2 2.03793207804362
3 1.60199745496114
4 1.23449516296387
5 0.867821017901103
6 0.669563015302022
7 0.583227694034576
8 0.525551776091258
9 0.469172984361649
10 0.420419494311015
11 0.386112650235494
12 0.381525953610738
13 0.347657829523087
14 0.321594337622325
15 0.321995089451472
16 0.295915464560191
17 0.285431375106176
18 0.302109559377034
19 0.278466959794362
20 0.252874374389648
21 0.276991426944733
22 0.246171673138936
23 0.219636743267377
24 0.207606251041094
25 0.225498124957085
26 0.249724060297012
27 0.260889237125715
28 0.207431068023046
29 0.204502686858177
30 0.196288034319878
31 0.214492991566658
32 0.193704555432002
33 0.205647205313047
34 0.210560257236163
35 0.177913904190063
36 0.1707873493433
37 0.179109245538712
38 0.196250403920809
39 0.197513724366824
40 0.188211704293887
41 0.194768751660983
42 0.185378084580104
43 0.174070705970128
44 0.175647556781769
45 0.163453603784243
46 0.14474448064963
47 0.146824548641841
48 0.131491002937158
49 0.139837143321832
50 0.163097634911537
51 0.173842151959737
52 0.175523723165194
53 0.139344801505407
54 0.133331562081973
55 0.12732923279206
56 0.133080554505189
57 0.136479233702024
58 0.150285904606183
59 0.146978897353013
60 0.149796289702257
61 0.142938437561194
62 0.140042985479037
63 0.135826456050078
64 0.125926526884238
65 0.112710947791735
66 0.113162847856681
67 0.126314635078112
68 0.127338307599227
69 0.125512103239695
70 0.130317104359468
71 0.111570231616497
72 0.0984825243552526
73 0.0850052411357562
74 0.0863169332345327
75 0.0875966797272364
76 0.0986048057675362
77 0.110833033919334
78 0.113703948756059
79 0.117394737899303
80 0.119960432251294
81 0.115862431625525
82 0.123250623544057
83 0.123516658941905
84 0.109213891128699
85 0.116194528837999
86 0.105633191764355
87 0.0898135205109914
88 0.0810082405805588
89 0.0768493836124738
90 0.0663630117972692
91 0.0614218488335609
92 0.0638879413406054
93 0.0655276998877525
94 0.0661570069690545
95 0.060597068319718
96 0.0613103744884332
97 0.0544856985410055
98 0.0505429692566395
99 0.0485584028065205
100 0.0440279127409061
101 0.0384304635226727
102 0.0358900142212709
103 0.0337635104854902
104 0.0316161854813496
105 0.0293134339153767
106 0.0313984546810389
107 0.0280457915117343
108 0.0266383619358142
109 0.0265571158379316
110 0.0235336807866891
111 0.0226653615633647
112 0.0196420028805733
113 0.0204240701471766
114 0.0186503163228432
115 0.0180277737478415
116 0.0155913298949599
117 0.0165306857476632
118 0.0153616045912107
119 0.0140477238843838
120 0.0142961932967106
121 0.0132305218527714
122 0.0124013805761933
123 0.0126451660568515
124 0.0126578345273932
125 0.0119833250840505
126 0.0114097582797209
127 0.0106764870385329
128 0.0111345595990618
129 0.00979265353331963
130 0.00980508079131444
131 0.00866233774771293
132 0.00889698198686043
133 0.00928254922231038
134 0.00868085181961457
135 0.00889840194334587
136 0.00860283632452289
137 0.00854598265141249
138 0.00751169367382924
139 0.00785340384269754
140 0.00811350888883074
141 0.00805172758797804
142 0.00745155305291216
143 0.00729761319234967
144 0.00657777891804775
145 0.00685904749358694
146 0.00715993794923027
147 0.00620957681288322
148 0.00606417547290524
149 0.00652351059640447
150 0.00681187445297837
151 0.00604394574960073
152 0.00569293337563674
153 0.00636301267271241
154 0.0054910130177935
155 0.00524855653444926
156 0.0051060700789094
157 0.00525960015753905
158 0.00502332082639138
159 0.00487198090801636
160 0.00514650375892719
161 0.00485742495705684
162 0.00469649699516594
163 0.00556659822662671
164 0.0049537254186968
165 0.00444751931354403
166 0.0053755013893048
167 0.00476563706373175
168 0.00453220245738824
169 0.00412518500039975
170 0.00466608908027411
171 0.00405495644857486
172 0.00442479737102985
173 0.00391454179771245
174 0.00424351744974653
175 0.00383012881502509
176 0.00336796751556297
177 0.00407944301453729
178 0.00392060191370547
179 0.00398572386863331
180 0.00395914089555542
181 0.00383524682062368
182 0.00365303906922539
183 0.00361295067705214
184 0.0038845775804172
185 0.00339764488550524
186 0.00338487435753147
187 0.00347027795699735
188 0.00327159914498528
189 0.00319760277246435
190 0.00341163536844154
191 0.00293884263373911
192 0.00262104611222943
193 0.00312687611828248
194 0.0033268427165846
195 0.00329958150784175
196 0.00323462090454996
197 0.00296148362879952
198 0.00273546638588111
199 0.00305320625193417
200 0.00263456099977096
201 0.00301071008046468
202 0.00272711568201582
203 0.00270242787276705
204 0.00305312685668468
205 0.00264089282912513
206 0.00280786429842313
207 0.00268595293164253
208 0.00230948564906915
209 0.0030723907208691
210 0.00267077214084566
211 0.00278117026512822
212 0.00269359528707961
213 0.00247194400678078
214 0.00254322829035421
215 0.00274854021457334
216 0.00235830216358105
217 0.00201333155079434
218 0.00241297665828218
219 0.00246196457495292
220 0.00248965923674405
221 0.00227848114445806
222 0.00229764225271841
223 0.00245348922908306
224 0.00225000564629833
225 0.00264597800560296
226 0.00220203271601349
227 0.00221121970874568
228 0.00244446354918182
229 0.00211257537982116
230 0.00250721001066267
231 0.0019590004424875
232 0.00180027874497076
233 0.00241906622735163
234 0.00219089592186113
235 0.00201956745392332
236 0.00212010143635174
237 0.00192251549257586
238 0.00220161113732805
239 0.00215044377061228
240 0.00161329237744212
241 0.00198902748525143
242 0.00188033337083956
243 0.0021800606045872
244 0.00221696201091011
245 0.00207715951061497
246 0.00182247821552058
247 0.0021320494900768
248 0.00185296575849255
249 0.00200014130678028
250 0.00183361528130869
251 0.00217730943889668
252 0.00194700042872379
253 0.00147823108515392
254 0.00187012615303199
255 0.00160592359801133
256 0.00198012505037089
257 0.00141798456509908
258 0.00200691792027404
259 0.00141291308682412
260 0.00153346266597509
261 0.00201681264055272
262 0.00175374369913091
263 0.00167936746341487
264 0.00182479670426498
265 0.00186114203340063
266 0.00154232617933303
267 0.00144869438372552
268 0.00154567486606538
269 0.00158661266323179
270 0.00168544818491985
271 0.00159319463030746
272 0.00174866438222428
273 0.00144672843938073
274 0.00193145715941985
275 0.00167681408735613
276 0.00153880395616094
277 0.00150823503887902
278 0.00131538095107923
279 0.00145932539210965
280 0.00134680261059354
281 0.00150611410693576
282 0.0018003962856407
283 0.0016690664148579
284 0.00143679557368159
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 2.35028998057048
1 2.54536207516988
2 2.27055668830872
3 2.27452365557353
4 2.27774373690287
5 2.27792310714722
6 2.27590012550354
7 2.2757154305776
8 2.27443695068359
9 2.26719792683919
10 2.23090362548828
11 2.04665859540304
12 1.82441540559133
13 1.587020556132
14 1.44212990999222
15 1.33638739585876
16 1.24136865139008
17 1.1661353011926
18 1.11992489298185
19 1.08893038829168
20 1.06200939416885
21 1.03901834289233
22 1.02279246846835
23 1.01508338252703
24 1.00120333830516
25 0.989125241835912
26 0.978453507026037
27 0.949450016021729
28 0.806583046913147
29 0.604917675256729
30 0.477491160233815
31 0.430549154678981
32 0.393593688805898
33 0.373580773671468
34 0.346766889095306
35 0.334514270226161
36 0.323228359222412
37 0.312438289324443
38 0.303639714916547
39 0.29774571955204
40 0.289719705780347
41 0.280941714843114
42 0.275424212217331
43 0.27254843711853
44 0.257400626937548
45 0.258662685751915
46 0.258402119080226
47 0.247341071565946
48 0.245186254382133
49 0.243353719512622
50 0.240978131691615
51 0.230002284049988
52 0.223549048105876
53 0.227711141109467
54 0.224456955989202
55 0.220955232779185
56 0.218737706542015
57 0.21221661567688
58 0.213673656185468
59 0.202956428130468
60 0.203781142830849
61 0.199915875991186
62 0.196939771374067
63 0.192398662368457
64 0.191072523593903
65 0.187346324324608
66 0.184995104869207
67 0.185961087544759
68 0.180421312650045
69 0.180452967683474
70 0.179879014690717
71 0.173136368393898
72 0.179191946983337
73 0.172886773943901
74 0.170618737737338
75 0.166587377587954
76 0.16850571334362
77 0.165766184528669
78 0.164581298828125
79 0.157857899864515
80 0.158278067906698
81 0.15875780582428
82 0.152277161677678
83 0.154291719198227
84 0.150375445683797
85 0.147215157747269
86 0.147104452053706
87 0.14700835943222
88 0.143818587064743
89 0.141539101799329
90 0.142666091521581
91 0.136682080725829
92 0.138788186013699
93 0.132147781550884
94 0.131851034859816
95 0.13538729896148
96 0.132019231716792
97 0.123612592617671
98 0.133541372915109
99 0.125990654031436
100 0.124750842650731
101 0.123326636850834
102 0.123955696821213
103 0.122279124955336
104 0.121644360323747
105 0.119184692700704
106 0.122183273235957
107 0.118236574033896
108 0.117915980517864
109 0.114095521469911
110 0.112774364650249
111 0.112465031445026
112 0.105924320717653
113 0.108178483943144
114 0.110615675648053
115 0.105924559136232
116 0.103037692606449
117 0.104912661015987
118 0.105299818019072
119 0.0977810074885686
120 0.100358170767625
121 0.0967327058315277
122 0.0980440974235535
123 0.0962346717715263
124 0.101305397848288
125 0.0943538347880046
126 0.0947112167874972
127 0.0916715562343597
128 0.0941319838166237
129 0.0925902177890142
130 0.0882525568207105
131 0.087915134926637
132 0.0888896783192952
133 0.0895477359493573
134 0.0905402675271034
135 0.086160883307457
136 0.0848312601447105
137 0.0851012244820595
138 0.0810662706693013
139 0.0849574729800224
140 0.0815438628196716
141 0.0792512446641922
142 0.082273652156194
143 0.0789840792616208
144 0.0785333116849263
145 0.0804996068278949
146 0.0793265302975972
147 0.0766698767741521
148 0.0735291503369808
149 0.0780330325166384
150 0.0739461754759153
151 0.0739215835928917
152 0.0712429421643416
153 0.0716946708659331
154 0.0708815368513266
155 0.0713241075476011
156 0.0724422037601471
157 0.0690259660283725
158 0.0696873118480047
159 0.0681971025963624
160 0.0655889896055063
161 0.069024865825971
162 0.064495629320542
163 0.0693470537662506
164 0.0641837889949481
165 0.063230998814106
166 0.0642813183367252
167 0.0590622959037622
168 0.0614245298008124
169 0.0622474526365598
170 0.0623590188721816
171 0.0559675606588523
172 0.0602617487311363
173 0.0583487637341022
174 0.0607994000116984
175 0.0611790766318639
176 0.059730239212513
177 0.056529230127732
178 0.0573680847883224
179 0.0580548085272312
180 0.0560743200282256
181 0.0542074479162693
182 0.0528408922255039
183 0.0553232058882713
184 0.052977924545606
185 0.0544861468176047
186 0.0514098244408766
187 0.0545991410811742
188 0.0537553032239278
189 0.0493683728079001
190 0.0522569790482521
191 0.0492001796762149
192 0.0506854938964049
193 0.050567248215278
194 0.0475234054028988
195 0.0500389002263546
196 0.0485551816721757
197 0.0489497780799866
198 0.0493169228235881
199 0.0463955961167812
200 0.0497680952151616
201 0.0508509961267312
202 0.0441789366304874
203 0.0459131921331088
204 0.0491821182270845
205 0.0466054317851861
206 0.0448873452842236
207 0.0429004716376464
208 0.0444503612816334
209 0.0450994955996672
210 0.0456888986130555
211 0.0423349539438883
212 0.0431778132915497
213 0.0441658621033033
214 0.0444555679957072
215 0.0444521506627401
216 0.041605236629645
217 0.0404902597268422
218 0.0427881367504597
219 0.0415552134315173
220 0.0443027565876643
221 0.0392584366103013
222 0.040487935145696
223 0.0412236638367176
224 0.0401291574041049
225 0.0395549573004246
226 0.0402759425342083
227 0.0404042266309261
228 0.0390392231444518
229 0.0397106595337391
230 0.0372675408919652
231 0.0383252936104933
232 0.040110753228267
233 0.037542184193929
234 0.0402195776502291
235 0.0385771716634432
236 0.038883063942194
237 0.0362853904565175
238 0.0353456897040208
239 0.0379755074779193
240 0.03550852338473
241 0.0363472929845254
242 0.0338265591611465
243 0.0369821712374687
244 0.0358475719889005
245 0.0354211218655109
246 0.0366200916469097
247 0.0351465021570524
248 0.0348500174780687
249 0.0347439832985401
250 0.0338623089094957
251 0.0351582057774067
252 0.0357349452873071
253 0.0320990731318792
254 0.0348586762944857
255 0.035354845225811
256 0.0342033170163631
257 0.0326106405506531
258 0.0313903292020162
259 0.0323404123385747
260 0.032265467569232
261 0.0334639238814513
262 0.0327303434411685
263 0.0333041213452816
264 0.0321330229441325
265 0.0322795535127322
266 0.0325981273005406
267 0.0326570942997932
268 0.0311570471773545
269 0.0319593443224827
270 0.0299321115016937
271 0.0331113114953041
272 0.0339119601994753
273 0.0293375570327044
274 0.0288136452436447
275 0.0296059908966223
276 0.0321258908758561
277 0.0324435941874981
278 0.0319383672128121
279 0.0294041062394778
280 0.029385178660353
281 0.030749707793196
282 0.0293082986027002
283 0.0284875718255838
284 0.0302490573376417
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 2.3312691450119
1 2.14450097084045
2 1.46099412441254
3 0.987222790718079
4 0.673083454370499
5 0.47105972468853
6 0.406601637601852
7 0.37680085003376
8 0.333486109972
9 0.316641628742218
10 0.298769101500511
11 0.276413217186928
12 0.267513781785965
13 0.26062884926796
14 0.242799058556557
15 0.233627930283546
16 0.225250877439976
17 0.213766798377037
18 0.214671410620213
19 0.207317121326923
20 0.194753833115101
21 0.211646497249603
22 0.200202479958534
23 0.189703024923801
24 0.20211636275053
25 0.187262840569019
26 0.178316682577133
27 0.173704333603382
28 0.164939031004906
29 0.162524960935116
30 0.153566382825375
31 0.1496322453022
32 0.143683284521103
33 0.139555595815182
34 0.133499547839165
35 0.129340261220932
36 0.127653922885656
37 0.122263297438622
38 0.121381562203169
39 0.115660261362791
40 0.111960090696812
41 0.107948631048203
42 0.103851318359375
43 0.102287255227566
44 0.103187762200832
45 0.102231539785862
46 0.0963307730853558
47 0.447587300091982
48 0.431221354752779
49 0.171613022685051
50 0.142402123659849
51 0.127136807888746
52 0.117319822311401
53 0.10881282761693
54 0.100683715194464
55 0.0969556011259556
56 0.0930662080645561
57 0.08822350949049
58 0.0854651629924774
59 0.0809470675885677
60 0.0789561346173286
61 0.0793071407824755
62 0.0804109424352646
63 0.0728014968335629
64 0.0805845856666565
65 0.0768515039235353
66 0.0745750833302736
67 0.0685861967504025
68 0.0635555479675531
69 0.0637434758245945
70 0.056126344949007
71 0.0545102264732122
72 0.0557731315493584
73 0.0566324051469564
74 0.0544658713042736
75 0.0513576399534941
76 0.0472673177719116
77 0.0470444615930319
78 0.0461523532867432
79 0.0433830581605434
80 0.0430848263204098
81 0.0387428468093276
82 0.0361134083941579
83 0.0356225026771426
84 0.0329560209065676
85 0.0334341637790203
86 0.032651380635798
87 0.0325365476310253
88 0.0324152633547783
89 0.0301078311167657
90 0.0287603568285704
91 0.0284705953672528
92 0.0278936019167304
93 0.0270671132020652
94 0.0248756115324795
95 0.0279677775688469
96 0.0221556099131703
97 0.0219549760222435
98 0.023882913403213
99 0.0207668230868876
100 0.0206921640783548
101 0.0185383665375412
102 0.0182193592190742
103 0.0138070040848106
104 0.0176753452979028
105 0.0187831786461174
106 0.0152355181053281
107 0.0128180594183505
108 0.0107203237712383
109 0.0087062013335526
110 0.00692245620302856
111 0.00831932085566223
112 0.00767158577218652
113 0.0109739257022738
114 0.0117228082381189
115 0.00852044997736812
116 0.00911728385835886
117 0.0109724602662027
118 0.00961893261410296
119 0.00936768855899572
120 0.00886958162300289
121 0.0147413108497858
122 0.0190000394359231
123 0.0193331621121615
124 0.0272448537871242
125 0.0257233511656523
126 0.0251879617571831
127 0.024928892031312
128 0.0249807583168149
129 0.0227616000920534
130 0.0218910481780767
131 0.0206101099029183
132 0.0224136607721448
133 0.0203983765095472
134 0.0202404148876667
135 0.0161210657097399
136 0.0159695604816079
137 0.018748864531517
138 0.0170217743143439
139 0.0170842884108424
140 0.014500908087939
141 0.0231305076740682
142 0.0256949784234166
143 0.0149575644172728
144 0.00669325888156891
145 0.00493426143657416
146 0.00458078272640705
147 0.00411908549722284
148 0.00407195987645537
149 0.00355614034924656
150 0.00401105300989002
151 0.00463083648355678
152 0.00476235873065889
153 0.00499801337718964
154 0.00478078401647508
155 0.00349470507353544
156 0.00437941169366241
157 0.0043515752768144
158 0.00416158506413922
159 0.00374310556799173
160 0.00331501662731171
161 0.00374185899272561
162 0.00354285020148382
163 0.00295736733824015
164 0.00336375215556473
165 0.00380406487965956
166 0.00458537053782493
167 0.00500114227179438
168 0.00418317969888449
169 0.00478656252380461
170 0.00498347368557006
171 0.00392158166505396
172 0.0242940799798816
173 0.0181996580213308
174 0.0153648196719587
175 0.016378138680011
176 0.0151158454827964
177 0.0140688326209784
178 0.0133205116726458
179 0.0133297764696181
180 0.0113692958839238
181 0.0139787637162954
182 0.0127095107454807
183 0.0128662651404738
184 0.0104987227823585
185 0.00862841005437076
186 0.0102530340664089
187 0.008211086736992
188 0.00855695107020438
189 0.0396430781111121
190 0.0190850213402882
191 0.0183155726408586
192 0.015889557893388
193 0.0166505292290822
194 0.0153026165207848
195 0.0193578093312681
196 0.0158037588698789
197 0.0145191862247884
198 0.0155498931417242
199 0.016874443506822
200 0.0151162903057411
201 0.0142467102268711
202 0.0142184538999572
203 0.0113506963243708
204 0.0129424456972629
205 0.0144562768982723
206 0.00994886946864426
207 0.0119606114458293
208 0.0139945169212297
209 0.0126522821374238
210 0.0104990198742598
211 0.0110757692018524
212 0.0104004357126541
213 0.0112628220813349
214 0.0101250765146688
215 0.00351444230182096
216 0.00269310578005388
217 0.00170577218523249
218 0.001622008101549
219 0.00170896609779447
220 0.00145207077730447
221 0.00174995654379018
222 0.00114048545947298
223 0.00142105064878706
224 0.00118282850598916
225 0.00135677440266591
226 0.00109616399277002
227 0.00100296306482051
228 0.0012714011609205
229 0.00121312942064833
230 0.000865203910507262
231 0.00102122144016903
232 0.000944378320127726
233 0.00119962255121209
234 0.000811848542070948
235 0.0012215237293276
236 0.000678788921504747
237 0.000801962880359497
238 0.000862966262502596
239 0.000938216937356628
240 0.000702911158441566
241 0.000794749445049092
242 0.0011082958735642
243 0.000900910628843121
244 0.00117812336975476
245 0.000887952803168446
246 0.0007877708558226
247 0.000724274133972358
248 0.000666178959363606
249 0.000601429921516683
250 0.00120227912702831
251 0.00112700834870338
252 0.00131619788589887
253 0.000856070342706516
254 0.00094615196576342
255 0.00102153382613324
256 0.00156814715592191
257 0.00176002029911615
258 0.00163171993335709
259 0.00229111855151132
260 0.00235595542471856
261 0.00212520943023264
262 0.00278442190028727
263 0.00254908413626254
264 0.00267311697825789
265 0.00253765098750591
266 0.00250723282806575
267 0.00292530143633485
268 0.00380148948170245
269 0.00392251752782613
270 0.00219420436769724
271 0.00213468878064305
272 0.00264772109221667
273 0.00257384090218693
274 0.00256063893903047
275 0.00245606567477807
276 0.00248064153129235
277 0.00223635497968644
278 0.00307092466391623
279 0.00324003130663186
280 0.00225118780508637
281 0.00247246702201664
282 0.00268710684031248
283 0.00209560070652515
284 0.00178596249315888
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 2.35028998057048
1 2.13261286417643
2 1.35797917842865
3 0.87364387512207
4 0.659817516803741
5 0.496957043806712
6 0.424989620844523
7 0.404787798722585
8 0.36013525724411
9 0.335566093524297
10 0.320433249076207
11 0.297929614782333
12 0.284065196911494
13 0.278493712345759
14 0.262783293922742
15 0.248939951260885
16 0.241361126303673
17 0.228521342078845
18 0.233914469679197
19 0.231416846315066
20 0.219469795624415
21 0.217710748314857
22 0.20993560552597
23 0.202201008796692
24 0.211468741297722
25 0.197849462429682
26 0.193402344981829
27 0.193136021494865
28 0.183455223838488
29 0.178908223907153
30 0.176074395577113
31 0.171795343359311
32 0.166227986415227
33 0.163091431061427
34 0.160037234425545
35 0.152298370997111
36 0.154220268130302
37 0.143995443979899
38 0.140185209612052
39 0.134032408396403
40 0.130572142700354
41 0.124403176208337
42 0.121180941661199
43 0.118237820764383
44 0.118226659794648
45 0.116587157050769
46 0.115383587777615
47 0.116707061727842
48 0.111810587346554
49 0.117488766709963
50 0.107146290441354
51 0.10418609281381
52 0.101384135584037
53 0.0988749985893567
54 0.0962186604738235
55 0.0936044851938884
56 0.0902722924947739
57 0.0894926562905312
58 0.0858059624830882
59 0.0864048004150391
60 0.0806802734732628
61 0.0792849076290925
62 0.0773219888408979
63 0.0757646386822065
64 0.0712999602158864
65 0.0678548067808151
66 0.0662808914979299
67 0.0648846564193567
68 0.0624014424781005
69 0.0628172556559245
70 0.0576771174867948
71 0.0565637573599815
72 0.0541239554683367
73 0.0500517624119918
74 0.0488097791870435
75 0.0449164801587661
76 0.0446595412989457
77 0.0438811170558135
78 0.0422779861837626
79 0.0402293652296066
80 0.0395252096156279
81 0.0352417069176833
82 0.0357897486537695
83 0.0376522385825713
84 0.0323481137553851
85 0.0311210434883833
86 0.0327977513273557
87 0.0312910272429387
88 0.0323754145453374
89 0.0298827812075615
90 0.0308569471041362
91 0.0281097205976645
92 0.0305090496937434
93 0.0303871364643176
94 0.0281639285385609
95 0.0281213180472453
96 0.0254315783580144
97 0.0251218061894178
98 0.023200485855341
99 0.0226329242189725
100 0.0226775420208772
101 0.0223375540226698
102 0.0214158532520135
103 0.0213449976096551
104 0.0185939104606708
105 0.0227496400475502
106 0.020925747230649
107 0.0235000488658746
108 0.0238950711985429
109 0.0228712968528271
110 0.0228133245060841
111 0.0250912625342607
112 0.0235175055762132
113 0.0220483839511871
114 0.0219680558269223
115 0.0214462721099456
116 0.0175596177577972
117 0.019654493778944
118 0.0200171150888006
119 0.0210147891193628
120 0.0232703865816196
121 0.0165215594073137
122 0.0176506421218316
123 0.0204393891617656
124 0.0194900076215466
125 0.0220573522771398
126 0.0221945888673266
127 0.0258688516914845
128 0.0263799925645192
129 0.0252796386679014
130 0.0261313480635484
131 0.0318347873787085
132 0.0317094201842944
133 0.030466158563892
134 0.0311357397586107
135 0.0333126944800218
136 0.0345033866663774
137 0.0381758461395899
138 0.0381175627311071
139 0.0353533116479715
140 0.0370921685049931
141 0.0396659970283508
142 0.0419848182549079
143 0.0646878611296415
144 0.0289967879652977
145 0.0243302981058757
146 0.0259325066581368
147 0.0221085650846362
148 0.0232285475358367
149 0.0228027322640022
150 0.0293192047004898
151 0.0285957992697756
152 0.0660062463333209
153 0.0356097913657626
154 0.0287271710112691
155 0.0231689081216852
156 0.0280762097487847
157 0.0279376491283377
158 0.0279679661616683
159 0.0273184484491746
160 0.0279695090527336
161 0.0258409694458048
162 0.0291360591848691
163 0.0300746193776528
164 0.0292739250386755
165 0.0270430659875274
166 0.0278189666569233
167 0.0245123726005356
168 0.0262256897985935
169 0.0223832555736105
170 0.0253031412139535
171 0.0265631914759676
172 0.0316114295274019
173 0.0250786772618691
174 0.0244934344664216
175 0.0281834717219075
176 0.0256534187744061
177 0.0244864750032624
178 0.0266494426565866
179 0.0259450180456042
180 0.0323315017546217
181 0.0300948622946938
182 0.0307660849454502
183 0.0319081513832013
184 0.0491670149688919
185 0.0476873766941329
186 0.047536107711494
187 0.0498577561229467
188 0.0481237452477217
189 0.064773067055891
190 0.0630305817661186
191 0.0702108396217227
192 0.0534877544268966
193 0.054522688811024
194 0.0560764353722334
195 0.0610162761683265
196 0.0657384898513556
197 0.062762185310324
198 0.0630335155874491
199 0.0517966958383719
200 0.0632563003649314
201 0.062446892571946
202 0.06071294285357
203 0.0564164016395807
204 0.0529858972877264
205 0.0510466533402602
206 0.0504481767614683
207 0.0477130903551976
208 0.0427805424357454
209 0.0395032335072756
210 0.0433235044280688
211 0.0396526729067167
212 0.0400575132419666
213 0.0436435878897707
214 0.0382780488580465
215 0.0287085759143035
216 0.0242071558410923
217 0.0211954548334082
218 0.0174639588221908
219 0.0192533635223905
220 0.019305929231147
221 0.018282770489653
222 0.0169275483737389
223 0.0148654862617453
224 0.0151400758574406
225 0.0161118137960633
226 0.0134797394275665
227 0.0128954049820701
228 0.0117896612112721
229 0.0122720853736003
230 0.0119553642968337
231 0.0113187053551277
232 0.0109240838016073
233 0.0103195297221343
234 0.0112956992040078
235 0.00984740722924471
236 0.0117258196696639
237 0.00997502729296684
238 0.0112340475122134
239 0.00940455356612802
240 0.00950045417994261
241 0.00937117791424195
242 0.00990582009156545
243 0.0110981619606415
244 0.00914101892461379
245 0.0091342666807274
246 0.00935823377221823
247 0.00879749873032173
248 0.0072632619800667
249 0.00808756317322453
250 0.00980804984768232
251 0.00752782480170329
252 0.00813519535586238
253 0.0078027150593698
254 0.00854884351914128
255 0.00763541553169489
256 0.00790985999628901
257 0.00887730236475666
258 0.00982825209697088
259 0.00812071841210127
260 0.00959197866419951
261 0.011026149460425
262 0.0110495781215529
263 0.0111360149458051
264 0.010303139531364
265 0.0100631235788266
266 0.00886893707017104
267 0.00886784711231788
268 0.00829570678373178
269 0.0090096794689695
270 0.00906736853842934
271 0.00749284137661258
272 0.00835126296927532
273 0.00926451229800781
274 0.00795223874350389
275 0.00932761499037345
276 0.00831332492331664
277 0.00820190894107024
278 0.00830076495185494
279 0.00793923034022252
280 0.00765263351301352
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 2.35028998057048
2 1.94272895654043
4 0.939676662286123
6 0.572696844736735
8 0.448777745167414
10 0.392280211051305
12 0.354969014724096
14 0.330157419045766
16 0.306536952654521
18 0.290643682082494
20 0.272132347027461
22 0.25736207763354
24 0.247568512956301
26 0.232402846217155
28 0.224933207035065
30 0.216056962807973
32 0.208177129427592
34 0.198070704936981
36 0.189366122086843
38 0.180261313915253
40 0.172133843104045
42 0.168541073799133
44 0.165446951985359
46 0.156599854429563
48 0.150110145409902
50 0.141942059000333
52 0.137895623842875
54 0.132468362649282
56 0.127392575144768
58 0.122152174512545
60 0.117685315509637
62 0.112587290505568
64 0.106176979839802
66 0.103366603453954
68 0.0984775498509407
70 0.0944852853814761
72 0.091382309794426
74 0.0865070149302483
76 0.0847250918547312
78 0.08038579672575
80 0.0749710301558177
82 0.075958251953125
84 0.0722439189751943
86 0.0694683119654655
88 0.0672032063206037
90 0.0648171094556649
92 0.0625758158663909
94 0.0601819331447283
96 0.0578438465793928
98 0.0550334205230077
100 0.0543043203651905
102 0.0528822280466557
104 0.0496907544632753
106 0.0493170768022537
108 0.0482505386074384
110 0.0462653425832589
112 0.0450955964624882
114 0.0440755660335223
116 0.0440923199057579
118 0.0402890791495641
120 0.0414324427644412
122 0.0397089955707391
124 0.0396895185112953
126 0.0374290446440379
128 0.0373244273165862
130 0.0363658517599106
132 0.035143606364727
134 0.0355543829500675
136 0.0347515617807706
138 0.034062930693229
140 0.0337701787551244
142 0.0332437170048555
144 0.033057210346063
146 0.0314379576593637
148 0.0311570595949888
150 0.0300248209387064
152 0.0301564397911231
154 0.030074971417586
156 0.0301571742941936
158 0.0295701511204243
160 0.0291604455560446
162 0.0281740197290977
164 0.0278508104383945
166 0.028492928793033
168 0.0265567575891813
170 0.0256839046875636
172 0.0261730471005042
174 0.025618930036823
176 0.0255815827598174
178 0.0264366250485182
180 0.0254384900132815
182 0.02551762573421
184 0.0245843188216289
186 0.023880056415995
188 0.0250024255365133
190 0.0250078892956177
192 0.0237645376473665
194 0.0232565496116877
196 0.0231471502532562
198 0.0234538931399584
200 0.0221209737161795
202 0.0228796352942785
204 0.0224339210738738
206 0.0225626404086749
208 0.0225858644892772
210 0.0218818013866742
212 0.0225925905009111
214 0.021405091509223
216 0.0214783934255441
218 0.0212941020727158
220 0.0212404696891705
222 0.0218184192975362
224 0.0206772952030102
226 0.0212442638973395
228 0.0213360457370679
230 0.0206312003235022
232 0.0199504780272643
234 0.0197138339281082
236 0.0205021457125743
238 0.0197543340424697
240 0.0211453884840012
242 0.0203030606110891
244 0.0193439659972986
246 0.0197171835849683
248 0.0193701299528281
250 0.0195317671944698
252 0.0189219936728477
254 0.0193986135224501
256 0.0196591621885697
258 0.0184363008787235
260 0.0192541150997082
262 0.0184716569880644
264 0.0184258129447699
266 0.0185252713660399
268 0.0186748125900825
270 0.0173226855695248
272 0.0174870540698369
274 0.0184012111276388
276 0.0175612270832062
278 0.0179789544393619
280 0.017946803321441
282 0.0174420742938916
284 0.0172534411152204
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_DenseNet-121_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
grid = major,
major grid style={dotted},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy SVHN DenseNet-121},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-13.15, xmax=298.15,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.9, ymax=0.96,
ytick style={color=black},
%ytick={0,0.2,0.4,0.6,0.8,1}
minor y tick num=1,
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.460536847511927
2 0.574519236882528
3 0.641960461934408
4 0.695045411586761
5 0.707398494084676
6 0.724692841370901
7 0.760817309220632
8 0.772035260995229
9 0.771100401878357
10 0.789997339248657
11 0.787459929784139
12 0.801949799060822
13 0.80795939763387
14 0.817307690779368
15 0.82545405626297
16 0.824519236882528
17 0.83019498984019
18 0.827056606610616
19 0.825787921746572
20 0.835803965727488
21 0.823651174704234
22 0.836538473765055
23 0.842280964056651
24 0.848357359568278
25 0.842013895511627
26 0.833533644676208
27 0.845419347286224
28 0.852764427661896
29 0.849492530028025
30 0.852430562178294
31 0.840544859568278
32 0.849759618441264
33 0.854634086290995
34 0.859041134516398
35 0.855235040187836
36 0.855034728844961
37 0.857905964056651
38 0.851896365483602
39 0.855635662873586
40 0.845819969971975
41 0.854433755079905
42 0.83653845389684
43 0.854033132394155
44 0.857238252957662
45 0.854700863361359
46 0.853165050347646
47 0.852564116319021
48 0.854500532150269
49 0.856370190779368
50 0.847489317258199
51 0.841012279192607
52 0.855902771155039
53 0.858106315135956
54 0.858373383680979
55 0.858907580375671
56 0.851228634516398
57 0.847355763117472
58 0.851896365483602
59 0.853699247042338
60 0.836071054140727
61 0.852831184864044
62 0.860977570215861
63 0.858573714892069
64 0.860042730967204
65 0.865251064300537
66 0.860243062178294
67 0.857238233089447
68 0.861912389596303
69 0.746928413709005
70 0.852897981802622
71 0.857839206854502
72 0.859041134516398
73 0.836271385351817
74 0.847689648469289
75 0.847622871398926
76 0.847355763117472
77 0.847756425539652
78 0.85423344373703
79 0.861912389596303
80 0.857572098573049
81 0.85423344373703
82 0.857638895511627
83 0.849158644676208
84 0.857171475887299
85 0.856637299060822
86 0.867454588413239
87 0.850694437821706
88 0.870259086290995
89 0.869057158629099
90 0.868122319380442
91 0.859842419624329
92 0.863247851530711
93 0.858640491962433
94 0.871794859568278
95 0.860510150591532
96 0.860710461934408
97 0.872863233089447
98 0.869190692901611
99 0.857505341370901
100 0.867053965727488
101 0.86204594373703
102 0.868589739004771
103 0.868456204732259
104 0.85423344373703
105 0.850560903549194
106 0.861177881558736
107 0.619991992910703
108 0.872262299060822
109 0.869324247042338
110 0.872195502122243
111 0.870726505915324
112 0.878672540187836
113 0.877804497877757
114 0.881677329540253
115 0.353766031563282
116 0.864516536394755
117 0.874666134516398
118 0.869658132394155
119 0.872128744920095
120 0.870058755079905
121 0.878672540187836
122 0.877804478009542
123 0.883947630723318
124 0.869858463605245
125 0.876736124356588
126 0.879473825295766
127 0.87439904610316
128 0.883947670459747
129 0.876201907793681
130 0.875934839248657
131 0.882411857446035
132 0.887620190779368
133 0.886418282985687
134 0.626201927661896
135 0.635950853427251
136 0.871127148469289
137 0.76315438747406
138 0.872662941614787
139 0.881343464056651
140 0.620726488530636
141 0.873397429784139
142 0.872996787230174
143 0.751736104488373
144 0.869391004244486
145 0.871394236882528
146 0.865384618441264
147 0.877804478009542
148 0.85403311252594
149 0.884348293145498
150 0.839610040187836
151 0.559294859568278
152 0.874732931454976
153 0.872262279192607
154 0.878739337126414
155 0.879073182741801
156 0.872796475887299
157 0.876602570215861
158 0.871928413709005
159 0.869724889596303
160 0.883346696694692
161 0.880008002122243
162 0.878004809220632
163 0.872662941614787
164 0.888287941614787
165 0.867053945859273
166 0.876669347286224
167 0.885616978009542
168 0.883947670459747
169 0.872863252957662
170 0.888888895511627
171 0.879874467849731
172 0.879607379436493
173 0.886418263117472
174 0.879941244920095
175 0.884281516075134
176 0.753138363361359
177 0.877403835455577
178 0.877537409464518
179 0.876469016075134
180 0.878739297389984
181 0.887419859568278
182 0.879807690779368
183 0.601161867380142
184 0.877604166666667
185 0.879273494084676
186 0.868456204732259
187 0.88054217894872
188 0.883146365483602
189 0.883012811342875
190 0.70506144563357
191 0.87954060236613
192 0.889489849408468
193 0.767160793145498
194 0.873597760995229
195 0.883146385351817
196 0.728632479906082
197 0.78331998984019
198 0.875
199 0.668402776122093
200 0.868790070215861
201 0.606503742436568
202 0.870125552018484
203 0.876068373521169
204 0.789797027905782
205 0.755542198816935
206 0.653712605436643
207 0.877203524112701
208 0.874532580375671
209 0.871127148469289
210 0.886017640431722
211 0.894431094328562
212 0.849091867605845
213 0.865584929784139
214 0.844951927661896
215 0.867254277070363
216 0.788528303305308
217 0.874532600243886
218 0.529513890544573
219 0.839409728844961
220 0.855635682741801
221 0.684428413709005
222 0.881209929784139
223 0.88735310236613
224 0.887820521990458
225 0.880809307098389
226 0.770365913709005
227 0.623864861826102
228 0.757545411586761
229 0.615117520093918
230 0.634682153662046
231 0.874131957689921
232 0.875934839248657
233 0.880876044432322
234 0.66559828321139
235 0.824986636638641
236 0.873731315135956
237 0.844217419624329
238 0.882478654384613
239 0.862847228844961
240 0.778445521990458
241 0.607572123408318
242 0.613782040774822
243 0.567240911225478
244 0.530849357446035
245 0.621861654023329
246 0.625801295042038
247 0.547475951413314
248 0.625066791971525
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.301929454008738
2 0.535984843969345
3 0.727047840754191
4 0.744093279043833
5 0.844401021798452
6 0.868158141771952
7 0.886624077955882
8 0.893134474754333
9 0.904876887798309
10 0.911008516947428
11 0.909682750701904
12 0.917069137096405
13 0.919756174087524
14 0.917376895745595
15 0.920608441034953
16 0.925733884175619
17 0.925698379675547
18 0.922644416491191
19 0.92339015007019
20 0.929450750350952
21 0.93030301729838
22 0.931356529394786
23 0.929154833157857
24 0.929865062236786
25 0.932634949684143
26 0.929604649543762
27 0.93209042151769
28 0.930409550666809
29 0.931770821412404
30 0.930741012096405
31 0.931261837482452
32 0.933771312236786
33 0.932552099227905
34 0.934256613254547
35 0.926598012447357
36 0.934161941210429
37 0.933842341105143
38 0.934469699859619
39 0.93585463364919
40 0.932729641596476
41 0.933191279570262
42 0.936446487903595
43 0.934860328833262
44 0.936754246552785
45 0.936517516771952
46 0.933723966280619
47 0.935049712657928
48 0.934966862201691
49 0.935061554114024
50 0.934280296166738
51 0.934966842333476
52 0.933321495850881
53 0.934955020745595
54 0.9337357878685
55 0.936044037342072
56 0.936541199684143
57 0.935203611850739
58 0.934812963008881
59 0.937926133473714
60 0.935108880201975
61 0.934706449508667
62 0.93645832935969
63 0.932125965754191
64 0.936233421166738
65 0.934339503447215
66 0.936209758122762
67 0.936564862728119
68 0.935795466105143
69 0.935606062412262
70 0.930255671342214
71 0.936718742052714
72 0.935570557912191
73 0.936233421166738
74 0.936789770921071
75 0.935677071412404
76 0.936955491701762
77 0.937097549438477
78 0.935073395570119
79 0.93585463364919
80 0.939701696236928
81 0.937713066736857
82 0.9368963042895
83 0.93779593706131
84 0.937050183614095
85 0.93854167064031
86 0.936695079008738
87 0.937902450561523
88 0.938671867052714
89 0.936339974403381
90 0.938020825386047
91 0.938636362552643
92 0.937772254149119
93 0.938068171342214
94 0.938151041666667
95 0.938731054464976
96 0.938364108403524
97 0.939216395219167
98 0.939512332280477
99 0.938127378622691
100 0.937926133473714
101 0.938624521096547
102 0.937784095605214
103 0.93584281206131
104 0.934374988079071
105 0.938281257947286
106 0.937251428763072
107 0.939121703306834
108 0.938802103201548
109 0.938494324684143
110 0.939713537693024
111 0.939464966456095
112 0.939784566561381
113 0.938328603903453
114 0.941240529219309
115 0.93946494658788
116 0.939985791842143
117 0.938636382420858
118 0.939535995324453
119 0.940530300140381
120 0.939879258473714
121 0.939796388149261
122 0.939121703306834
123 0.939997633298238
124 0.93974906206131
125 0.941347062587738
126 0.939985791842143
127 0.939808249473572
128 0.94170218706131
129 0.941133995850881
130 0.940826237201691
131 0.941785037517548
132 0.940269887447357
133 0.940873583157857
134 0.941216846307119
135 0.939855595429738
136 0.941039303938548
137 0.939749042193095
138 0.940624992052714
139 0.941607475280762
140 0.941512783368429
141 0.940435608228048
142 0.940530320008596
143 0.942992428938548
144 0.9435014128685
145 0.945383528868357
146 0.94532436132431
147 0.946141103903453
148 0.946070075035095
149 0.946212112903595
150 0.945419033368429
151 0.945975383122762
152 0.945845186710358
153 0.945655783017476
154 0.946129262447357
155 0.946721136569977
156 0.945880671342214
157 0.946105579535166
158 0.946721116701762
159 0.946768462657928
160 0.946117420991262
161 0.94695786635081
162 0.946543574333191
163 0.946531732877096
164 0.945939878622691
165 0.946590900421143
166 0.946259478727976
167 0.9459161957105
168 0.947052578131358
169 0.947064399719238
170 0.946294963359833
171 0.946579078833262
172 0.94695786635081
173 0.946508049964905
174 0.946342329184214
175 0.947194596131643
176 0.946981529394786
177 0.946957846482595
178 0.946898678938548
179 0.946768462657928
180 0.947005212306976
181 0.947443187236786
182 0.946981509526571
183 0.946768482526143
184 0.946981549263
185 0.946472545464834
186 0.947277466456095
187 0.947076221307119
188 0.947526017824809
189 0.947111745675405
190 0.947608888149261
191 0.946946024894714
192 0.946803987026215
193 0.947289288043976
194 0.946768462657928
195 0.946413358052572
196 0.947774628798167
197 0.946792145570119
198 0.947289307912191
199 0.947301129500071
200 0.947147250175476
201 0.947147250175476
202 0.946981529394786
203 0.947443187236786
204 0.947383999824524
205 0.947064399719238
206 0.947289288043976
207 0.948094228903453
208 0.946922341982524
209 0.947537859280904
210 0.946910500526428
211 0.946792145570119
212 0.946874996026357
213 0.947585244973501
214 0.947088062763214
215 0.947715441385905
216 0.946910500526428
217 0.947549700737
218 0.946673770745595
219 0.947833816210429
220 0.946898678938548
221 0.948046882947286
222 0.947644412517548
223 0.946496208508809
224 0.9471235871315
225 0.947064399719238
226 0.947585244973501
227 0.947691758473714
228 0.94757338364919
229 0.948023200035095
230 0.947360316912333
231 0.947312970956167
232 0.947064399719238
233 0.947857479254405
234 0.946638246377309
235 0.947668095429738
236 0.946922361850739
237 0.9478693207105
238 0.947490533192953
239 0.946780284245809
240 0.947194596131643
241 0.948129753271739
242 0.947088062763214
243 0.947810133298238
244 0.947833816210429
245 0.947549720605214
246 0.947336653868357
247 0.947324812412262
248 0.94770359992981
249 0.947135408719381
250 0.9474076628685
251 0.947218279043833
252 0.947490533192953
253 0.947336653868357
254 0.947585244973501
255 0.947312990824381
256 0.946389695008596
257 0.947277466456095
258 0.947289307912191
259 0.947218259175619
260 0.947443167368571
261 0.94770359992981
262 0.947455028692881
263 0.947206457455953
264 0.94711172580719
265 0.947265625
266 0.947218279043833
267 0.947845637798309
268 0.947052558263143
269 0.947372158368429
270 0.947360316912333
271 0.946874996026357
272 0.947727262973785
273 0.947881162166595
274 0.94757338364919
275 0.947230100631714
276 0.947206437587738
277 0.947857479254405
278 0.947668075561523
279 0.947478691736857
280 0.947762807210286
281 0.947632590929667
282 0.947999536991119
283 0.9474076628685
284 0.947727262973785
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.198330968618393
2 0.344258993864059
3 0.510321974754333
4 0.649621208508809
5 0.76020359992981
6 0.769045929114024
7 0.794140617052714
8 0.817613641421
9 0.845667600631714
10 0.875816782315572
11 0.876834750175476
12 0.865767041842143
13 0.898094216982524
14 0.890340924263
15 0.899242420991262
16 0.912073850631714
17 0.898484845956167
18 0.908629258473714
19 0.909292121728261
20 0.908889671166738
21 0.912819604078929
22 0.921235799789429
23 0.926171898841858
24 0.923816283543905
25 0.914405763149261
26 0.906806329886119
27 0.912322421868642
28 0.930160999298096
29 0.928432762622833
30 0.925556361675262
31 0.920703132947286
32 0.926242907842
33 0.926893929640452
34 0.919377366701762
35 0.933676620324453
36 0.925224900245667
37 0.926976799964905
38 0.924313445885976
39 0.9271306792895
40 0.922632575035095
41 0.930042604605357
42 0.931273678938548
43 0.928515613079071
44 0.930468757947286
45 0.933984378973643
46 0.933960696061452
47 0.940068662166595
48 0.938648184140523
49 0.932836174964905
50 0.923200746377309
51 0.92292849222819
52 0.937334279219309
53 0.937760392824809
54 0.885688920815786
55 0.938210209210714
56 0.938742895921071
57 0.934221108754476
58 0.927083333333333
59 0.928432762622833
60 0.918039778868357
61 0.934812982877096
62 0.926420470078786
63 0.934753795464834
64 0.937215904394786
65 0.937381625175476
66 0.931924700737
67 0.932883520921071
68 0.934611737728119
69 0.934670945008596
70 0.937334259351095
71 0.939985791842143
72 0.943998575210571
73 0.943678975105286
74 0.942862232526143
75 0.9400568207105
76 0.934564391771952
77 0.934410512447357
78 0.929817716280619
79 0.929651995499929
80 0.9381036957105
81 0.932362675666809
82 0.933901528517405
83 0.935949325561523
84 0.933439870675405
85 0.935310145219167
86 0.936422824859619
87 0.941074808438619
88 0.939476807912191
89 0.943288365999858
90 0.942672828833262
91 0.941512783368429
92 0.941832383473714
93 0.941654821236928
94 0.941631158192953
95 0.939595182736715
96 0.9405184785525
97 0.942305862903595
98 0.942743837833405
99 0.942234853903453
100 0.942542612552643
101 0.945845166842143
102 0.944850842158
103 0.944803496201833
104 0.943169991175334
105 0.94441286722819
106 0.944850862026215
107 0.944921871026357
108 0.945099413394928
109 0.944732467333476
110 0.944176157315572
111 0.945714970429738
112 0.945999046166738
113 0.945087591807047
114 0.945430874824524
115 0.944495757420858
116 0.945987204710642
117 0.945880691210429
118 0.945750455061595
119 0.946508049964905
120 0.945987204710642
121 0.945146779219309
122 0.945643941561381
123 0.946342329184214
124 0.946034570535024
125 0.945916215578715
126 0.945549249649048
127 0.94501656293869
128 0.945667624473572
129 0.94546639919281
130 0.94621213277181
131 0.946010887622833
132 0.945359845956167
133 0.946152925491333
134 0.946389675140381
135 0.945726811885834
136 0.946034590403239
137 0.94607009490331
138 0.945833325386047
139 0.946093757947286
140 0.94622395435969
141 0.945868849754333
142 0.946129262447357
143 0.945975363254547
144 0.945359845956167
145 0.946046411991119
146 0.946851332982381
147 0.946318646272024
148 0.946650087833405
149 0.945963541666667
150 0.946673770745595
151 0.947017033894857
152 0.946046411991119
153 0.946934183438619
154 0.946638266245524
155 0.946401516596476
156 0.946957846482595
157 0.946448862552643
158 0.946377833684286
159 0.946472545464834
160 0.945608417193095
161 0.946531713008881
162 0.94635417064031
163 0.946259458859762
164 0.946792145570119
165 0.945785979429881
166 0.945714950561523
167 0.945395370324453
168 0.946129262447357
169 0.946164766947428
170 0.946780304114024
171 0.946922361850739
172 0.946531732877096
173 0.946543554464976
174 0.94635417064031
175 0.946496208508809
176 0.945904354254405
177 0.946271300315857
178 0.945561071236928
179 0.946756621201833
180 0.946472545464834
181 0.946993370850881
182 0.946330487728119
183 0.947289288043976
184 0.945857028166453
185 0.946389675140381
186 0.946342329184214
187 0.946247617403666
188 0.946176608403524
189 0.946638266245524
190 0.946567237377167
191 0.946555395921071
192 0.94622395435969
193 0.947099904219309
194 0.946188429991404
195 0.947005212306976
196 0.946697433789571
197 0.947017033894857
198 0.946886837482452
199 0.946815808614095
200 0.947194596131643
201 0.946863154570262
202 0.946330507596334
203 0.947028875350952
204 0.946721116701762
205 0.946519891421
206 0.947893003622691
207 0.946034590403239
208 0.946531713008881
209 0.947064399719238
210 0.946010887622833
211 0.947502374649048
212 0.946389675140381
213 0.946567237377167
214 0.946318666140238
215 0.946555395921071
216 0.946863154570262
217 0.946425179640452
218 0.947135408719381
219 0.946460704008738
220 0.94622395435969
221 0.946614583333333
222 0.946519871552785
223 0.946590900421143
224 0.946981549263
225 0.946058233579
226 0.946448882420858
227 0.946555395921071
228 0.9466619292895
229 0.946330487728119
230 0.94682765007019
231 0.947549700737
232 0.947088082631429
233 0.946306824684143
234 0.946567217508952
235 0.946460704008738
236 0.946638266245524
237 0.946922341982524
238 0.946685612201691
239 0.946697453657786
240 0.946721096833547
241 0.945856988430023
242 0.945714950561523
243 0.947052538394928
244 0.947182754675547
245 0.946673770745595
246 0.947679917017619
247 0.946709275245667
248 0.946223974227905
249 0.946886817614237
250 0.946602741877238
251 0.946212112903595
252 0.946874996026357
253 0.946638246377309
254 0.946567237377167
255 0.946472545464834
256 0.946389675140381
257 0.947088082631429
258 0.946756621201833
259 0.946685612201691
260 0.946046392122904
261 0.946946024894714
262 0.946756621201833
263 0.946081896622976
264 0.946330487728119
265 0.94592801729838
266 0.946579058965047
267 0.948129713535309
268 0.946425179640452
269 0.946863174438477
270 0.946946005026499
271 0.946744779745738
272 0.946579058965047
273 0.9471235871315
274 0.946673770745595
275 0.946614603201548
276 0.946318646272024
277 0.94725380341212
278 0.946010907491048
279 0.946330487728119
280 0.946969707806905
281 0.946673770745595
282 0.946567257245382
283 0.946342329184214
284 0.946389675140381
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.189926614363988
2 0.174277936418851
3 0.159588068723679
4 0.15629735092322
5 0.174384464820226
6 0.159126415848732
7 0.189382101098696
8 0.174597536524137
9 0.169874529043833
10 0.220916186769803
11 0.255172828833262
12 0.368513251344363
13 0.461328124006589
14 0.468300186097622
15 0.553267046809196
16 0.555871210992336
17 0.57559185475111
18 0.616323386629423
19 0.619685133298238
20 0.630184650421143
21 0.638944134116173
22 0.645359843969345
23 0.650390615065893
24 0.65387074649334
25 0.66363637149334
26 0.665909086664518
27 0.693323860565821
28 0.765672345956167
29 0.823686083157857
30 0.845087587833405
31 0.861008524894714
32 0.883629262447357
33 0.87696494658788
34 0.870016574859619
35 0.892365058263143
36 0.890234390894572
37 0.89514676729838
38 0.894933720429738
39 0.903172334035238
40 0.902521312236786
41 0.910712579886119
42 0.909067233403524
43 0.906439383824666
44 0.912464499473572
45 0.916832387447357
46 0.912831445535024
47 0.914535999298096
48 0.911434670289358
49 0.914512316385905
50 0.917767524719238
51 0.918667137622833
52 0.919436554114024
53 0.920762300491333
54 0.919164299964905
55 0.915281732877096
56 0.923330962657928
57 0.917732020219167
58 0.923413832982381
59 0.922431329886119
60 0.925733904043833
61 0.925437986850739
62 0.927355587482452
63 0.925804932912191
64 0.926574349403381
65 0.923638721307119
66 0.930575291315714
67 0.929403384526571
68 0.929936091105143
69 0.930042604605357
70 0.927935600280762
71 0.92924952507019
72 0.929971595605214
73 0.92969932158788
74 0.925378779570262
75 0.928231537342072
76 0.931107958157857
77 0.933783153692881
78 0.930030783017476
79 0.93148672580719
80 0.930480599403381
81 0.933049241701762
82 0.932765165964762
83 0.929273207982381
84 0.932528416315714
85 0.933037420113881
86 0.932220657666524
87 0.934978703657786
88 0.93464724222819
89 0.932516574859619
90 0.933925191561381
91 0.934836645921071
92 0.9344815214475
93 0.934150099754333
94 0.93420926729838
95 0.93449338277181
96 0.935286462306976
97 0.934872150421143
98 0.936695059140523
99 0.935937484105428
100 0.935830950737
101 0.934824804464976
102 0.934244771798452
103 0.934292137622833
104 0.934694608052572
105 0.935061554114024
106 0.93599667151769
107 0.935558716456095
108 0.937121212482452
109 0.933345178763072
110 0.934256633122762
111 0.934919496377309
112 0.935416678587596
113 0.936742424964905
114 0.93584281206131
115 0.936789770921071
116 0.935771783192953
117 0.93539297580719
118 0.935108919938405
119 0.936067720254262
120 0.936837116877238
121 0.934173782666524
122 0.935310125350952
123 0.934919516245524
124 0.936055858929952
125 0.936186075210571
126 0.936481992403666
127 0.935641566912333
128 0.937310596307119
129 0.937973479429881
130 0.937369783719381
131 0.936541199684143
132 0.938600838184357
133 0.937298774719238
134 0.937511841456095
135 0.937085707982381
136 0.937239567438761
137 0.937097529570262
138 0.937073846658071
139 0.936955491701762
140 0.936742424964905
141 0.934576213359833
142 0.933712124824524
143 0.936588525772095
144 0.93644650777181
145 0.936979154745738
146 0.934789299964905
147 0.93660036722819
148 0.937606533368429
149 0.937760432561239
150 0.936908145745595
151 0.936837116877238
152 0.938186566034953
153 0.937784075737
154 0.937050183614095
155 0.937464495499929
156 0.938518007596334
157 0.937997162342072
158 0.937866965929667
159 0.936221579710642
160 0.933960715929667
161 0.936813453833262
162 0.936422824859619
163 0.937535524368286
164 0.937251408894857
165 0.937949816385905
166 0.936186075210571
167 0.936860799789429
168 0.936991016070048
169 0.936493853727976
170 0.936943650245667
171 0.936138729254405
172 0.937239587306976
173 0.937417129675547
174 0.935736258824666
175 0.936055878798167
176 0.939263741175334
177 0.93706202507019
178 0.937784095605214
179 0.938222070535024
180 0.937535504500071
181 0.937263250350952
182 0.935582379500071
183 0.935771783192953
184 0.938044508298238
185 0.936777949333191
186 0.936067720254262
187 0.935511350631714
188 0.93780775864919
189 0.936339974403381
190 0.938151041666667
191 0.939204553763072
192 0.937346120675405
193 0.937997142473857
194 0.936505675315857
195 0.937997142473857
196 0.937523682912191
197 0.936576684315999
198 0.935274620850881
199 0.938399612903595
200 0.939026991526286
201 0.938198387622833
202 0.936055878798167
203 0.936257123947144
204 0.940329074859619
205 0.938707391421
206 0.937772254149119
207 0.938790241877238
208 0.938032686710358
209 0.936789790789286
210 0.938080012798309
211 0.937535504500071
212 0.93720406293869
213 0.938529829184214
214 0.936766107877096
215 0.937689403692881
216 0.936091403166453
217 0.937334279219309
218 0.938458800315857
219 0.938636362552643
220 0.938009003798167
221 0.937026500701904
222 0.939666191736857
223 0.938091854254405
224 0.937736729780833
225 0.939441283543905
226 0.936553021272024
227 0.937334259351095
228 0.939180870850881
229 0.938458820184072
230 0.938009003798167
231 0.938233911991119
232 0.938328584035238
233 0.938920458157857
234 0.9393110871315
235 0.938328603903453
236 0.93841145435969
237 0.939808229605357
238 0.936375478903453
239 0.939038832982381
240 0.937440812587738
241 0.937736749649048
242 0.940210700035095
243 0.938435137271881
244 0.938127358754476
245 0.940743347009023
246 0.938269416491191
247 0.939488649368286
248 0.935795466105143
249 0.935866494973501
250 0.937866946061452
251 0.938932299613953
252 0.937381625175476
253 0.937144875526428
254 0.939879278341929
255 0.937772254149119
256 0.937819600105286
257 0.938671847184499
258 0.939701696236928
259 0.93854167064031
260 0.937618374824524
261 0.938091854254405
262 0.938683708508809
263 0.938896795113881
264 0.937594691912333
265 0.937665720780691
266 0.9368963042895
267 0.938340445359548
268 0.937168558438619
269 0.939370254675547
270 0.935913840929667
271 0.937594691912333
272 0.938162883122762
273 0.938707391421
274 0.939074357350667
275 0.939240058263143
276 0.938648204008738
277 0.937535504500071
278 0.939583341280619
279 0.940553963184357
280 0.938577175140381
281 0.937263250350952
282 0.937665720780691
283 0.939429461956024
284 0.938944141070048
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.358718052506447
2 0.583416193723679
3 0.682528406381607
4 0.81731179356575
5 0.862659782171249
6 0.878284782171249
7 0.874662637710571
8 0.879847288131714
9 0.897638499736786
10 0.903870731592178
11 0.909818887710571
12 0.8976029753685
13 0.915056794881821
14 0.91301491856575
15 0.917631387710571
16 0.917258530855179
17 0.920827388763428
18 0.919282674789429
19 0.917915493249893
20 0.916654855012894
21 0.906853705644608
22 0.907723724842072
23 0.918892055749893
24 0.913121461868286
25 0.920028418302536
26 0.925390630960464
27 0.926278412342072
28 0.929811775684357
29 0.9296875
30 0.925035506486893
31 0.932368606328964
32 0.927787661552429
33 0.930752843618393
34 0.933451682329178
35 0.932634949684143
36 0.9268998503685
37 0.932155549526215
38 0.928409099578857
39 0.930149167776108
40 0.930948138237
41 0.927077412605286
42 0.930042594671249
43 0.930397719144821
44 0.934055387973785
45 0.925887793302536
46 0.926100850105286
47 0.578338079154491
48 0.90241476893425
49 0.929119318723679
50 0.928977251052856
51 0.926491469144821
52 0.930326700210571
53 0.935724437236786
54 0.931995749473572
55 0.930415481328964
56 0.932368606328964
57 0.933771312236786
58 0.931321024894714
59 0.93645241856575
60 0.935724437236786
61 0.932794719934464
62 0.936345875263214
63 0.932634949684143
64 0.931711673736572
65 0.933984369039536
66 0.932297587394714
67 0.935600131750107
68 0.935813218355179
69 0.937837362289429
70 0.937855124473572
71 0.938725143671036
72 0.935955256223679
73 0.939240038394928
74 0.937215924263
75 0.936700969934464
76 0.937748581171036
77 0.936363637447357
78 0.935582369565964
79 0.937198132276535
80 0.938796162605286
81 0.937002837657928
82 0.937801867723465
83 0.938103705644608
84 0.937393486499786
85 0.938458800315857
86 0.939186811447144
87 0.938210219144821
88 0.939506381750107
89 0.941139906644821
90 0.939719468355179
91 0.939080268144608
92 0.938512086868286
93 0.935919761657715
94 0.939275562763214
95 0.939754962921143
96 0.93924006819725
97 0.938387781381607
98 0.940767049789429
99 0.940323144197464
100 0.938778430223465
101 0.940127849578857
102 0.941619336605072
103 0.940589487552643
104 0.942151993513107
105 0.942347288131714
106 0.942684650421143
107 0.942276298999786
108 0.944016337394714
109 0.941512793302536
110 0.942862212657928
111 0.942666888237
112 0.942933231592178
113 0.939897000789642
114 0.940926849842072
115 0.942808955907822
116 0.942631393671036
117 0.943164050579071
118 0.944105118513107
119 0.943412631750107
120 0.942205250263214
121 0.93938210606575
122 0.938636362552643
123 0.940891325473785
124 0.938387781381607
125 0.937766343355179
126 0.939098000526428
127 0.935227274894714
128 0.939754962921143
129 0.938370019197464
130 0.939417630434036
131 0.935653418302536
132 0.938192456960678
133 0.9383345246315
134 0.93840554356575
135 0.941086649894714
136 0.939222306013107
137 0.940589487552643
138 0.940074563026428
139 0.940145611763
140 0.938867211341858
141 0.930184662342072
142 0.938068181276321
143 0.9453125
144 0.945134937763214
145 0.945703119039536
146 0.944602251052856
147 0.945028424263
148 0.944975137710571
149 0.944353669881821
150 0.9453125
151 0.943004280328751
152 0.942844450473785
153 0.945507794618607
154 0.945152699947357
155 0.944850832223892
156 0.943625688552856
157 0.944389194250107
158 0.944460213184357
159 0.944549024105072
160 0.945081681013107
161 0.945294737815857
162 0.944833099842072
163 0.944673299789429
164 0.943306118249893
165 0.944158375263214
166 0.943022012710571
167 0.94426491856575
168 0.943838775157928
169 0.944921880960464
170 0.942666918039322
171 0.945188194513321
172 0.94231179356575
173 0.941992163658142
174 0.938955992460251
175 0.939098000526428
176 0.940465182065964
177 0.939577430486679
178 0.9405717253685
179 0.942968755960464
180 0.941441774368286
181 0.938565343618393
182 0.94140625
183 0.941122144460678
184 0.9425248503685
185 0.940980136394501
186 0.939950287342072
187 0.943856507539749
188 0.9402876496315
189 0.941637068986893
190 0.940749287605286
191 0.939897030591965
192 0.940376430749893
193 0.942169725894928
194 0.941956669092178
195 0.940234392881393
196 0.940891325473785
197 0.939772725105286
198 0.9376420378685
199 0.941317468881607
200 0.94231179356575
201 0.938831657171249
202 0.942560374736786
203 0.942098736763
204 0.940678268671036
205 0.942950993776321
206 0.942542612552643
207 0.941530525684357
208 0.942294031381607
209 0.94259586930275
210 0.941725850105286
211 0.942187517881393
212 0.94140625
213 0.940767049789429
214 0.944087356328964
215 0.944708794355392
216 0.946821719408035
217 0.945827424526215
218 0.946377843618393
219 0.947283357381821
220 0.948597311973572
221 0.947212368249893
222 0.948224455118179
223 0.94845524430275
224 0.947993606328964
225 0.948046892881393
226 0.948206692934036
227 0.947159081697464
228 0.947780519723892
229 0.947389930486679
230 0.948401987552643
231 0.9483842253685
232 0.948561787605286
233 0.948579549789429
234 0.947833806276321
235 0.948757082223892
236 0.948597311973572
237 0.948686093091965
238 0.947798311710358
239 0.948206692934036
240 0.947727262973785
241 0.947017043828964
242 0.946626424789429
243 0.947372168302536
244 0.947105824947357
245 0.947851568460464
246 0.947869330644608
247 0.948029100894928
248 0.947958111763
249 0.947745025157928
250 0.94705256819725
251 0.947389930486679
252 0.947230100631714
253 0.946928262710571
254 0.947034806013107
255 0.947585225105286
256 0.945205986499786
257 0.945543318986893
258 0.946608662605286
259 0.945880681276321
260 0.944016337394714
261 0.94552555680275
262 0.945507824420929
263 0.945472300052643
264 0.943554699420929
265 0.946075975894928
266 0.944779843091965
267 0.945614337921143
268 0.943767756223679
269 0.9441938996315
270 0.943980842828751
271 0.944655537605286
272 0.943572461605072
273 0.945223718881607
274 0.944797575473785
275 0.944105118513107
276 0.945916205644608
277 0.944797605276108
278 0.943696737289429
279 0.944140642881393
280 0.94552555680275
281 0.945543348789215
282 0.943643480539322
283 0.94621804356575
284 0.945294737815857
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.423212597767512
2 0.637428979078929
3 0.718181808789571
4 0.802355587482452
5 0.852130691210429
6 0.797147254149119
7 0.854640146096547
8 0.879237691561381
9 0.874147733052572
10 0.885168095429738
11 0.903539299964905
12 0.890980124473572
13 0.906652450561523
14 0.911138733228048
15 0.907232483228048
16 0.919282674789429
17 0.920762300491333
18 0.9158735871315
19 0.916370729605357
20 0.914429446061452
21 0.913352270921071
22 0.918809195359548
23 0.916252374649048
24 0.918726325035095
25 0.919779817263285
26 0.924751440684001
27 0.924928983052572
28 0.923307279745738
29 0.928136845429738
30 0.930184662342072
31 0.9200639128685
32 0.929971575737
33 0.929438928763072
34 0.931806345780691
35 0.929438908894857
36 0.929296871026357
37 0.929758528868357
38 0.932386358579
39 0.933948854605357
40 0.934019883473714
41 0.934765617052714
42 0.93388968706131
43 0.933475375175476
44 0.932623108228048
45 0.935700754324595
46 0.931131641070048
47 0.932836174964905
48 0.935014228026072
49 0.934990545113881
50 0.934422353903453
51 0.936008512973785
52 0.9310369292895
53 0.936233441034953
54 0.934268474578857
55 0.936825295289358
56 0.935759941736857
57 0.934209287166595
58 0.936375478903453
59 0.934552550315857
60 0.937713086605072
61 0.937144895394643
62 0.936801612377167
63 0.937997162342072
64 0.938222070535024
65 0.936304450035095
66 0.9375
67 0.936624050140381
68 0.938482483228048
69 0.937571009000142
70 0.936091363430023
71 0.935594220956167
72 0.937582850456238
73 0.940411925315857
74 0.938222070535024
75 0.938731054464976
76 0.940163354078929
77 0.940376420815786
78 0.940909067789714
79 0.940411945184072
80 0.942660987377167
81 0.940767029921214
82 0.938908616701762
83 0.941382586956024
84 0.940920929114024
85 0.940672357877096
86 0.941287875175476
87 0.940423786640167
88 0.941276033719381
89 0.942294041315714
90 0.943312029043833
91 0.940980116526286
92 0.941015621026357
93 0.941145837306976
94 0.943276524543762
95 0.942057291666667
96 0.943300187587738
97 0.941098471482595
98 0.943856537342072
99 0.942874054114024
100 0.942708333333333
101 0.9439630707105
102 0.943761845429738
103 0.943643470605214
104 0.944057762622833
105 0.944318195184072
106 0.945584754149119
107 0.944673299789429
108 0.945442696412404
109 0.944377362728119
110 0.943726321061452
111 0.944625933965047
112 0.944554924964905
113 0.945359826087952
114 0.945028404394786
115 0.945336182912191
116 0.945501903692881
117 0.945999046166738
118 0.944472054640452
119 0.946425199508667
120 0.945336163043976
121 0.946460704008738
122 0.945845166842143
123 0.946058233579
124 0.944507579008738
125 0.94530063867569
126 0.946792145570119
127 0.944294492403666
128 0.945525566736857
129 0.945549249649048
130 0.944815337657928
131 0.945016582806905
132 0.945182303587596
133 0.944685121377309
134 0.944661438465118
135 0.944543103377024
136 0.943892061710358
137 0.944069604078929
138 0.945134937763214
139 0.944448391596476
140 0.944602270921071
141 0.944152474403381
142 0.945596595605214
143 0.947005212306976
144 0.945916175842285
145 0.947206437587738
146 0.946425199508667
147 0.947798311710358
148 0.947691758473714
149 0.945667624473572
150 0.945738633473714
151 0.945265154043833
152 0.946401536464691
153 0.945703128973643
154 0.944696962833405
155 0.944910049438477
156 0.946188449859619
157 0.946484386920929
158 0.946709275245667
159 0.946650087833405
160 0.945726792017619
161 0.946792125701904
162 0.946780323982239
163 0.946046392122904
164 0.945845186710358
165 0.946070075035095
166 0.945916175842285
167 0.94711172580719
168 0.94546639919281
169 0.944945553938548
170 0.946294983228048
171 0.947786450386047
172 0.948141554991404
173 0.947277466456095
174 0.944424708684286
175 0.947253783543905
176 0.946709275245667
177 0.94636599222819
178 0.946886857350667
179 0.946496208508809
180 0.946401516596476
181 0.946034570535024
182 0.947490533192953
183 0.946081896622976
184 0.945785979429881
185 0.944022258122762
186 0.943892041842143
187 0.943998595078786
188 0.944637775421143
189 0.945028404394786
190 0.944116950035095
191 0.943868378798167
192 0.943406740824381
193 0.944732487201691
194 0.943347533543905
195 0.942578136920929
196 0.937464495499929
197 0.942909558614095
198 0.943454086780548
199 0.943560600280762
200 0.941891570885976
201 0.941879749298096
202 0.941098471482595
203 0.944519420464834
204 0.944187978903453
205 0.94455490509669
206 0.943383057912191
207 0.943915724754333
208 0.943915724754333
209 0.942980567614237
210 0.944590429464976
211 0.942660987377167
212 0.943619787693024
213 0.944483896096547
214 0.943998575210571
215 0.943915704886119
216 0.944235324859619
217 0.944318195184072
218 0.944614092508952
219 0.944850842158
220 0.944614112377167
221 0.945099453131358
222 0.944898207982381
223 0.945809682210286
224 0.945833325386047
225 0.945134957631429
226 0.945241490999858
227 0.945288817087809
228 0.946022748947144
229 0.945241471131643
230 0.944886366526286
231 0.945549249649048
232 0.944992919762929
233 0.946342329184214
234 0.945750494798025
235 0.945407211780548
236 0.945584774017334
237 0.94650806983312
238 0.945276975631714
239 0.945785979429881
240 0.945632080237071
241 0.945845146973928
242 0.946602741877238
243 0.944862683614095
244 0.946164766947428
245 0.946034550666809
246 0.945584754149119
247 0.944803496201833
248 0.945371667544047
249 0.945194125175476
250 0.945928037166595
251 0.944543083508809
252 0.945537408192953
253 0.945383528868357
254 0.946105599403381
255 0.946046392122904
256 0.945359845956167
257 0.944625953833262
258 0.945501903692881
259 0.945501883824666
260 0.944886366526286
261 0.94635417064031
262 0.944566766421
263 0.944472074508667
264 0.943974912166595
265 0.945714970429738
266 0.944969216982524
267 0.945300658543905
268 0.946590920289358
269 0.944957375526428
270 0.945774157842
271 0.945632100105286
272 0.944744328657786
273 0.945324341456095
274 0.945194145043691
275 0.945419033368429
276 0.94487452507019
277 0.945004721482595
278 0.945253312587738
279 0.945442716280619
280 0.946342329184214
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.505894899368286
4 0.778219699859619
6 0.853444596131643
8 0.860606074333191
10 0.873307307561239
12 0.886671404043833
14 0.891134003798167
16 0.900343298912048
18 0.910179932912191
20 0.910049716631571
22 0.916702171166738
24 0.916583796342214
26 0.921318650245667
28 0.921910524368286
30 0.926598032315572
32 0.928101321061452
34 0.930172820885976
36 0.928823391596476
38 0.932741483052572
40 0.932812492052714
42 0.934895833333333
44 0.930705507596334
46 0.933368841807047
48 0.937227745850881
50 0.938458800315857
52 0.937618354956309
54 0.935913821061452
56 0.936470170815786
58 0.937014679114024
60 0.938577175140381
62 0.937144875526428
64 0.939417600631714
66 0.940553983052572
68 0.939938445885976
70 0.939926604429881
72 0.937630196412404
74 0.940826237201691
76 0.940258045991262
78 0.940376420815786
80 0.93901515007019
82 0.939358433087667
84 0.941039303938548
86 0.939760903517405
88 0.941335240999858
90 0.940897266070048
92 0.939689854780833
94 0.940411925315857
96 0.940601348876953
98 0.940944592158
100 0.940849920113881
102 0.939725379149119
104 0.940021296342214
106 0.94050661722819
108 0.940482954184214
110 0.940234382947286
112 0.939618845780691
114 0.94109849135081
116 0.940115988254547
118 0.940719703833262
120 0.939535975456238
122 0.939962108929952
124 0.941642999649048
126 0.940838058789571
128 0.93989109992981
130 0.939772725105286
132 0.94035275777181
134 0.937038362026215
136 0.940755228201548
138 0.939334750175476
140 0.940932750701904
142 0.940293550491333
144 0.941370725631714
146 0.940317233403524
148 0.939240058263143
150 0.940980116526286
152 0.941974441210429
154 0.939050654570262
156 0.939713537693024
158 0.940068662166595
160 0.940731525421143
162 0.941015621026357
164 0.938660025596619
166 0.941299716631571
168 0.940258045991262
170 0.940340916315714
172 0.9395951628685
174 0.943027953306834
176 0.941725850105286
178 0.940151512622833
180 0.940660516421
182 0.941583812236786
184 0.941796859105428
186 0.941737691561381
188 0.941832383473714
190 0.940767049789429
192 0.940364559491475
194 0.941193183263143
196 0.941276033719381
198 0.940778891245524
200 0.938932279745738
202 0.941832363605499
204 0.938671867052714
206 0.940944592158
208 0.941418091456095
210 0.940139691034953
212 0.941737691561381
214 0.940672338008881
216 0.940826237201691
218 0.941571970780691
220 0.940482934315999
222 0.941808700561523
224 0.940329054991404
226 0.941607475280762
228 0.941903392473857
230 0.938908636569977
232 0.941477259000142
234 0.939843753973643
236 0.940849900245667
238 0.941453595956167
240 0.940624992052714
242 0.940873603026072
244 0.941157658894857
246 0.941110332806905
248 0.941193163394928
250 0.941666662693024
252 0.940376420815786
254 0.940684159596761
256 0.94140625
258 0.942779342333476
260 0.940021296342214
262 0.940116008122762
264 0.942412416140238
266 0.94140625
268 0.940778871377309
270 0.942305862903595
272 0.941891551017761
274 0.941962599754333
276 0.941536466280619
278 0.941145837306976
280 0.940814395745595
282 0.9420099457105
284 0.943158149719238
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_MobileNet-V2_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate SVHN MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-7497.55, xmax=157470.55,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000,140000,160000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=2.82752814309781e-05, ymax=1e6,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000,1000000000,100000000000,10000000000000}
]

\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.100000001490116
34101 0.100000001490116
34201 0.100000001490116
34301 0.100000001490116
34401 0.100000001490116
34501 0.100000001490116
34601 0.100000001490116
34701 0.100000001490116
34801 0.100000001490116
34901 0.100000001490116
35001 0.100000001490116
35101 0.100000001490116
35201 0.100000001490116
35301 0.100000001490116
35401 0.100000001490116
35501 0.100000001490116
35601 0.100000001490116
35701 0.100000001490116
35801 0.100000001490116
35901 0.100000001490116
36001 0.100000001490116
36101 0.100000001490116
36201 0.100000001490116
36301 0.100000001490116
36401 0.100000001490116
36501 0.100000001490116
36601 0.100000001490116
36701 0.100000001490116
36801 0.100000001490116
36901 0.100000001490116
37001 0.100000001490116
37101 0.100000001490116
37201 0.100000001490116
37301 0.100000001490116
37401 0.100000001490116
37501 0.100000001490116
37601 0.100000001490116
37701 0.100000001490116
37801 0.100000001490116
37901 0.100000001490116
38001 0.100000001490116
38101 0.100000001490116
38201 0.100000001490116
38301 0.100000001490116
38401 0.100000001490116
38501 0.100000001490116
38601 0.100000001490116
38701 0.100000001490116
38801 0.100000001490116
38901 0.100000001490116
39001 0.100000001490116
39101 0.100000001490116
39201 0.100000001490116
39301 0.100000001490116
39401 0.100000001490116
39501 0.100000001490116
39601 0.100000001490116
39701 0.100000001490116
39801 0.100000001490116
39901 0.100000001490116
40001 0.100000001490116
40101 0.100000001490116
40201 0.100000001490116
40301 0.100000001490116
40401 0.100000001490116
40501 0.100000001490116
40601 0.100000001490116
40701 0.100000001490116
40801 0.100000001490116
40901 0.100000001490116
41001 0.100000001490116
41101 0.100000001490116
41201 0.100000001490116
41301 0.100000001490116
41401 0.100000001490116
41501 0.100000001490116
41601 0.100000001490116
41701 0.100000001490116
41801 0.100000001490116
41901 0.100000001490116
42001 0.100000001490116
42101 0.100000001490116
42201 0.100000001490116
42301 0.100000001490116
42401 0.100000001490116
42501 0.100000001490116
42601 0.100000001490116
42701 0.100000001490116
42801 0.100000001490116
42901 0.100000001490116
43001 0.100000001490116
43101 0.100000001490116
43201 0.100000001490116
43301 0.100000001490116
43401 0.100000001490116
43501 0.100000001490116
43601 0.100000001490116
43701 0.100000001490116
43801 0.100000001490116
43901 0.100000001490116
44001 0.100000001490116
44101 0.100000001490116
44201 0.100000001490116
44301 0.100000001490116
44401 0.100000001490116
44501 0.100000001490116
44601 0.100000001490116
44701 0.100000001490116
44801 0.100000001490116
44901 0.100000001490116
45001 0.100000001490116
45101 0.100000001490116
45201 0.100000001490116
45301 0.100000001490116
45401 0.100000001490116
45501 0.100000001490116
45601 0.100000001490116
45701 0.100000001490116
45801 0.100000001490116
45901 0.100000001490116
46001 0.100000001490116
46101 0.100000001490116
46201 0.100000001490116
46301 0.100000001490116
46401 0.100000001490116
46501 0.100000001490116
46601 0.100000001490116
46701 0.100000001490116
46801 0.100000001490116
46901 0.100000001490116
47001 0.100000001490116
47101 0.100000001490116
47201 0.100000001490116
47301 0.100000001490116
47401 0.100000001490116
47501 0.100000001490116
47601 0.100000001490116
47701 0.100000001490116
47801 0.100000001490116
47901 0.100000001490116
48001 0.100000001490116
48101 0.100000001490116
48201 0.100000001490116
48301 0.100000001490116
48401 0.100000001490116
48501 0.100000001490116
48601 0.100000001490116
48701 0.100000001490116
48801 0.100000001490116
48901 0.100000001490116
49001 0.100000001490116
49101 0.100000001490116
49201 0.100000001490116
49301 0.100000001490116
49401 0.100000001490116
49501 0.100000001490116
49601 0.100000001490116
49701 0.100000001490116
49801 0.100000001490116
49901 0.100000001490116
50001 0.100000001490116
50101 0.100000001490116
50201 0.100000001490116
50301 0.100000001490116
50401 0.100000001490116
50501 0.100000001490116
50601 0.100000001490116
50701 0.100000001490116
50801 0.100000001490116
50901 0.100000001490116
51001 0.100000001490116
51101 0.100000001490116
51201 0.100000001490116
51301 0.100000001490116
51401 0.100000001490116
51501 0.100000001490116
51601 0.100000001490116
51701 0.100000001490116
51801 0.100000001490116
51901 0.100000001490116
52001 0.100000001490116
52101 0.100000001490116
52201 0.100000001490116
52301 0.100000001490116
52401 0.100000001490116
52501 0.100000001490116
52601 0.100000001490116
52701 0.100000001490116
52801 0.100000001490116
52901 0.100000001490116
53001 0.100000001490116
53101 0.100000001490116
53201 0.100000001490116
53301 0.100000001490116
53401 0.100000001490116
53501 0.100000001490116
53601 0.100000001490116
53701 0.100000001490116
53801 0.100000001490116
53901 0.100000001490116
54001 0.100000001490116
54101 0.100000001490116
54201 0.100000001490116
54301 0.100000001490116
54401 0.100000001490116
54501 0.100000001490116
54601 0.100000001490116
54701 0.100000001490116
54801 0.100000001490116
54901 0.100000001490116
55001 0.100000001490116
55101 0.100000001490116
55201 0.100000001490116
55301 0.100000001490116
55401 0.100000001490116
55501 0.100000001490116
55601 0.100000001490116
55701 0.100000001490116
55801 0.100000001490116
55901 0.100000001490116
56001 0.100000001490116
56101 0.100000001490116
56201 0.100000001490116
56301 0.100000001490116
56401 0.100000001490116
56501 0.100000001490116
56601 0.100000001490116
56701 0.100000001490116
56801 0.100000001490116
56901 0.100000001490116
57001 0.100000001490116
57101 0.100000001490116
57201 0.100000001490116
57301 0.100000001490116
57401 0.100000001490116
57501 0.100000001490116
57601 0.100000001490116
57701 0.100000001490116
57801 0.100000001490116
57901 0.100000001490116
58001 0.100000001490116
58101 0.100000001490116
58201 0.100000001490116
58301 0.100000001490116
58401 0.100000001490116
58501 0.100000001490116
58601 0.100000001490116
58701 0.100000001490116
58801 0.100000001490116
58901 0.100000001490116
59001 0.100000001490116
59101 0.100000001490116
59201 0.100000001490116
59301 0.100000001490116
59401 0.100000001490116
59501 0.100000001490116
59601 0.100000001490116
59701 0.100000001490116
59801 0.100000001490116
59901 0.100000001490116
60001 0.100000001490116
60101 0.100000001490116
60201 0.100000001490116
60301 0.100000001490116
60401 0.100000001490116
60501 0.100000001490116
60601 0.100000001490116
60701 0.100000001490116
60801 0.100000001490116
60901 0.100000001490116
61001 0.100000001490116
61101 0.100000001490116
61201 0.100000001490116
61301 0.100000001490116
61401 0.100000001490116
61501 0.100000001490116
61601 0.100000001490116
61701 0.100000001490116
61801 0.100000001490116
61901 0.100000001490116
62001 0.100000001490116
62101 0.100000001490116
62201 0.100000001490116
62301 0.100000001490116
62401 0.100000001490116
62501 0.100000001490116
62601 0.100000001490116
62701 0.100000001490116
62801 0.100000001490116
62901 0.100000001490116
63001 0.100000001490116
63101 0.100000001490116
63201 0.100000001490116
63301 0.100000001490116
63401 0.100000001490116
63501 0.100000001490116
63601 0.100000001490116
63701 0.100000001490116
63801 0.100000001490116
63901 0.100000001490116
64001 0.100000001490116
64101 0.100000001490116
64201 0.100000001490116
64301 0.100000001490116
64401 0.100000001490116
64501 0.100000001490116
64601 0.100000001490116
64701 0.100000001490116
64801 0.100000001490116
64901 0.100000001490116
65001 0.100000001490116
65101 0.100000001490116
65201 0.100000001490116
65301 0.100000001490116
65401 0.100000001490116
65501 0.100000001490116
65601 0.100000001490116
65701 0.100000001490116
65801 0.100000001490116
65901 0.100000001490116
66001 0.100000001490116
66101 0.100000001490116
66201 0.100000001490116
66301 0.100000001490116
66401 0.100000001490116
66501 0.100000001490116
66601 0.100000001490116
66701 0.100000001490116
66801 0.100000001490116
66901 0.100000001490116
67001 0.100000001490116
67101 0.100000001490116
67201 0.100000001490116
67301 0.100000001490116
67401 0.100000001490116
67501 0.100000001490116
67601 0.100000001490116
67701 0.100000001490116
67801 0.100000001490116
67901 0.100000001490116
68001 0.100000001490116
68101 0.100000001490116
68201 0.100000001490116
68301 0.100000001490116
68401 0.100000001490116
68501 0.100000001490116
68601 0.100000001490116
68701 0.100000001490116
68801 0.100000001490116
68901 0.100000001490116
69001 0.100000001490116
69101 0.100000001490116
69201 0.100000001490116
69301 0.100000001490116
69401 0.100000001490116
69501 0.100000001490116
69601 0.100000001490116
69701 0.100000001490116
69801 0.100000001490116
69901 0.100000001490116
70001 0.100000001490116
70101 0.100000001490116
70201 0.100000001490116
70301 0.100000001490116
70401 0.100000001490116
70501 0.100000001490116
70601 0.100000001490116
70701 0.100000001490116
70801 0.100000001490116
70901 0.100000001490116
71001 0.100000001490116
71101 0.100000001490116
71201 0.100000001490116
71301 0.100000001490116
71401 0.100000001490116
71501 0.100000001490116
71601 0.100000001490116
71701 0.100000001490116
71801 0.100000001490116
71901 0.100000001490116
72001 0.100000001490116
72101 0.100000001490116
72201 0.100000001490116
72301 0.100000001490116
72401 0.100000001490116
72501 0.100000001490116
72601 0.100000001490116
72701 0.100000001490116
72801 0.100000001490116
72901 0.100000001490116
73001 0.100000001490116
73101 0.100000001490116
73201 0.100000001490116
73301 0.100000001490116
73401 0.100000001490116
73501 0.100000001490116
73601 0.100000001490116
73701 0.100000001490116
73801 0.100000001490116
73901 0.100000001490116
74001 0.100000001490116
74101 0.100000001490116
74201 0.100000001490116
74301 0.100000001490116
74401 0.100000001490116
74501 0.100000001490116
74601 0.100000001490116
74701 0.100000001490116
74801 0.100000001490116
74901 0.100000001490116
75001 0.00999999977648258
75101 0.00999999977648258
75201 0.00999999977648258
75301 0.00999999977648258
75401 0.00999999977648258
75501 0.00999999977648258
75601 0.00999999977648258
75701 0.00999999977648258
75801 0.00999999977648258
75901 0.00999999977648258
76001 0.00999999977648258
76101 0.00999999977648258
76201 0.00999999977648258
76301 0.00999999977648258
76401 0.00999999977648258
76501 0.00999999977648258
76601 0.00999999977648258
76701 0.00999999977648258
76801 0.00999999977648258
76901 0.00999999977648258
77001 0.00999999977648258
77101 0.00999999977648258
77201 0.00999999977648258
77301 0.00999999977648258
77401 0.00999999977648258
77501 0.00999999977648258
77601 0.00999999977648258
77701 0.00999999977648258
77801 0.00999999977648258
77901 0.00999999977648258
78001 0.00999999977648258
78101 0.00999999977648258
78201 0.00999999977648258
78301 0.00999999977648258
78401 0.00999999977648258
78501 0.00999999977648258
78601 0.00999999977648258
78701 0.00999999977648258
78801 0.00999999977648258
78901 0.00999999977648258
79001 0.00999999977648258
79101 0.00999999977648258
79201 0.00999999977648258
79301 0.00999999977648258
79401 0.00999999977648258
79501 0.00999999977648258
79601 0.00999999977648258
79701 0.00999999977648258
79801 0.00999999977648258
79901 0.00999999977648258
80001 0.00999999977648258
80101 0.00999999977648258
80201 0.00999999977648258
80301 0.00999999977648258
80401 0.00999999977648258
80501 0.00999999977648258
80601 0.00999999977648258
80701 0.00999999977648258
80801 0.00999999977648258
80901 0.00999999977648258
81001 0.00999999977648258
81101 0.00999999977648258
81201 0.00999999977648258
81301 0.00999999977648258
81401 0.00999999977648258
81501 0.00999999977648258
81601 0.00999999977648258
81701 0.00999999977648258
81801 0.00999999977648258
81901 0.00999999977648258
82001 0.00999999977648258
82101 0.00999999977648258
82201 0.00999999977648258
82301 0.00999999977648258
82401 0.00999999977648258
82501 0.00999999977648258
82601 0.00999999977648258
82701 0.00999999977648258
82801 0.00999999977648258
82901 0.00999999977648258
83001 0.00999999977648258
83101 0.00999999977648258
83201 0.00999999977648258
83301 0.00999999977648258
83401 0.00999999977648258
83501 0.00999999977648258
83601 0.00999999977648258
83701 0.00999999977648258
83801 0.00999999977648258
83901 0.00999999977648258
84001 0.00999999977648258
84101 0.00999999977648258
84201 0.00999999977648258
84301 0.00999999977648258
84401 0.00999999977648258
84501 0.00999999977648258
84601 0.00999999977648258
84701 0.00999999977648258
84801 0.00999999977648258
84901 0.00999999977648258
85001 0.00999999977648258
85101 0.00999999977648258
85201 0.00999999977648258
85301 0.00999999977648258
85401 0.00999999977648258
85501 0.00999999977648258
85601 0.00999999977648258
85701 0.00999999977648258
85801 0.00999999977648258
85901 0.00999999977648258
86001 0.00999999977648258
86101 0.00999999977648258
86201 0.00999999977648258
86301 0.00999999977648258
86401 0.00999999977648258
86501 0.00999999977648258
86601 0.00999999977648258
86701 0.00999999977648258
86801 0.00999999977648258
86901 0.00999999977648258
87001 0.00999999977648258
87101 0.00999999977648258
87201 0.00999999977648258
87301 0.00999999977648258
87401 0.00999999977648258
87501 0.00999999977648258
87601 0.00999999977648258
87701 0.00999999977648258
87801 0.00999999977648258
87901 0.00999999977648258
88001 0.00999999977648258
88101 0.00999999977648258
88201 0.00999999977648258
88301 0.00999999977648258
88401 0.00999999977648258
88501 0.00999999977648258
88601 0.00999999977648258
88701 0.00999999977648258
88801 0.00999999977648258
88901 0.00999999977648258
89001 0.00999999977648258
89101 0.00999999977648258
89201 0.00999999977648258
89301 0.00999999977648258
89401 0.00999999977648258
89501 0.00999999977648258
89601 0.00999999977648258
89701 0.00999999977648258
89801 0.00999999977648258
89901 0.00999999977648258
90001 0.00999999977648258
90101 0.00999999977648258
90201 0.00999999977648258
90301 0.00999999977648258
90401 0.00999999977648258
90501 0.00999999977648258
90601 0.00999999977648258
90701 0.00999999977648258
90801 0.00999999977648258
90901 0.00999999977648258
91001 0.00999999977648258
91101 0.00999999977648258
91201 0.00999999977648258
91301 0.00999999977648258
91401 0.00999999977648258
91501 0.00999999977648258
91601 0.00999999977648258
91701 0.00999999977648258
91801 0.00999999977648258
91901 0.00999999977648258
92001 0.00999999977648258
92101 0.00999999977648258
92201 0.00999999977648258
92301 0.00999999977648258
92401 0.00999999977648258
92501 0.00999999977648258
92601 0.00999999977648258
92701 0.00999999977648258
92801 0.00999999977648258
92901 0.00999999977648258
93001 0.00999999977648258
93101 0.00999999977648258
93201 0.00999999977648258
93301 0.00999999977648258
93401 0.00999999977648258
93501 0.00999999977648258
93601 0.00999999977648258
93701 0.00999999977648258
93801 0.00999999977648258
93901 0.00999999977648258
94001 0.00999999977648258
94101 0.00999999977648258
94201 0.00999999977648258
94301 0.00999999977648258
94401 0.00999999977648258
94501 0.00999999977648258
94601 0.00999999977648258
94701 0.00999999977648258
94801 0.00999999977648258
94901 0.00999999977648258
95001 0.00999999977648258
95101 0.00999999977648258
95201 0.00999999977648258
95301 0.00999999977648258
95401 0.00999999977648258
95501 0.00999999977648258
95601 0.00999999977648258
95701 0.00999999977648258
95801 0.00999999977648258
95901 0.00999999977648258
96001 0.00999999977648258
96101 0.00999999977648258
96201 0.00999999977648258
96301 0.00999999977648258
96401 0.00999999977648258
96501 0.00999999977648258
96601 0.00999999977648258
96701 0.00999999977648258
96801 0.00999999977648258
96901 0.00999999977648258
97001 0.00999999977648258
97101 0.00999999977648258
97201 0.00999999977648258
97301 0.00999999977648258
97401 0.00999999977648258
97501 0.00999999977648258
97601 0.00999999977648258
97701 0.00999999977648258
97801 0.00999999977648258
97901 0.00999999977648258
98001 0.00999999977648258
98101 0.00999999977648258
98201 0.00999999977648258
98301 0.00999999977648258
98401 0.00999999977648258
98501 0.00999999977648258
98601 0.00999999977648258
98701 0.00999999977648258
98801 0.00999999977648258
98901 0.00999999977648258
99001 0.00999999977648258
99101 0.00999999977648258
99201 0.00999999977648258
99301 0.00999999977648258
99401 0.00999999977648258
99501 0.00999999977648258
99601 0.00999999977648258
99701 0.00999999977648258
99801 0.00999999977648258
99901 0.00999999977648258
100001 0.00999999977648258
100101 0.00999999977648258
100201 0.00999999977648258
100301 0.00999999977648258
100401 0.00999999977648258
100501 0.00999999977648258
100601 0.00999999977648258
100701 0.00999999977648258
100801 0.00999999977648258
100901 0.00999999977648258
101001 0.00999999977648258
101101 0.00999999977648258
101201 0.00999999977648258
101301 0.00999999977648258
101401 0.00999999977648258
101501 0.00999999977648258
101601 0.00999999977648258
101701 0.00999999977648258
101801 0.00999999977648258
101901 0.00999999977648258
102001 0.00999999977648258
102101 0.00999999977648258
102201 0.00999999977648258
102301 0.00999999977648258
102401 0.00999999977648258
102501 0.00999999977648258
102601 0.00999999977648258
102701 0.00999999977648258
102801 0.00999999977648258
102901 0.00999999977648258
103001 0.00999999977648258
103101 0.00999999977648258
103201 0.00999999977648258
103301 0.00999999977648258
103401 0.00999999977648258
103501 0.00999999977648258
103601 0.00999999977648258
103701 0.00999999977648258
103801 0.00999999977648258
103901 0.00999999977648258
104001 0.00999999977648258
104101 0.00999999977648258
104201 0.00999999977648258
104301 0.00999999977648258
104401 0.00999999977648258
104501 0.00999999977648258
104601 0.00999999977648258
104701 0.00999999977648258
104801 0.00999999977648258
104901 0.00999999977648258
105001 0.00999999977648258
105101 0.00999999977648258
105201 0.00999999977648258
105301 0.00999999977648258
105401 0.00999999977648258
105501 0.00999999977648258
105601 0.00999999977648258
105701 0.00999999977648258
105801 0.00999999977648258
105901 0.00999999977648258
106001 0.00999999977648258
106101 0.00999999977648258
106201 0.00999999977648258
106301 0.00999999977648258
106401 0.00999999977648258
106501 0.00999999977648258
106601 0.00999999977648258
106701 0.00999999977648258
106801 0.00999999977648258
106901 0.00999999977648258
107001 0.00999999977648258
107101 0.00999999977648258
107201 0.00999999977648258
107301 0.00999999977648258
107401 0.00999999977648258
107501 0.00999999977648258
107601 0.00999999977648258
107701 0.00999999977648258
107801 0.00999999977648258
107901 0.00999999977648258
108001 0.00999999977648258
108101 0.00999999977648258
108201 0.00999999977648258
108301 0.00999999977648258
108401 0.00999999977648258
108501 0.00999999977648258
108601 0.00999999977648258
108701 0.00999999977648258
108801 0.00999999977648258
108901 0.00999999977648258
109001 0.00999999977648258
109101 0.00999999977648258
109201 0.00999999977648258
109301 0.00999999977648258
109401 0.00999999977648258
109501 0.00999999977648258
109601 0.00999999977648258
109701 0.00999999977648258
109801 0.00999999977648258
109901 0.00999999977648258
110001 0.00999999977648258
110101 0.00999999977648258
110201 0.00999999977648258
110301 0.00999999977648258
110401 0.00999999977648258
110501 0.00999999977648258
110601 0.00999999977648258
110701 0.00999999977648258
110801 0.00999999977648258
110901 0.00999999977648258
111001 0.00999999977648258
111101 0.00999999977648258
111201 0.00999999977648258
111301 0.00999999977648258
111401 0.00999999977648258
111501 0.00999999977648258
111601 0.00999999977648258
111701 0.00999999977648258
111801 0.00999999977648258
111901 0.00999999977648258
112001 0.00999999977648258
112101 0.00999999977648258
112201 0.00999999977648258
112301 0.00999999977648258
112401 0.00999999977648258
112501 0.00100000004749745
112601 0.00100000004749745
112701 0.00100000004749745
112801 0.00100000004749745
112901 0.00100000004749745
113001 0.00100000004749745
113101 0.00100000004749745
113201 0.00100000004749745
113301 0.00100000004749745
113401 0.00100000004749745
113501 0.00100000004749745
113601 0.00100000004749745
113701 0.00100000004749745
113801 0.00100000004749745
113901 0.00100000004749745
114001 0.00100000004749745
114101 0.00100000004749745
114201 0.00100000004749745
114301 0.00100000004749745
114401 0.00100000004749745
114501 0.00100000004749745
114601 0.00100000004749745
114701 0.00100000004749745
114801 0.00100000004749745
114901 0.00100000004749745
115001 0.00100000004749745
115101 0.00100000004749745
115201 0.00100000004749745
115301 0.00100000004749745
115401 0.00100000004749745
115501 0.00100000004749745
115601 0.00100000004749745
115701 0.00100000004749745
115801 0.00100000004749745
115901 0.00100000004749745
116001 0.00100000004749745
116101 0.00100000004749745
116201 0.00100000004749745
116301 0.00100000004749745
116401 0.00100000004749745
116501 0.00100000004749745
116601 0.00100000004749745
116701 0.00100000004749745
116801 0.00100000004749745
116901 0.00100000004749745
117001 0.00100000004749745
117101 0.00100000004749745
117201 0.00100000004749745
117301 0.00100000004749745
117401 0.00100000004749745
117501 0.00100000004749745
117601 0.00100000004749745
117701 0.00100000004749745
117801 0.00100000004749745
117901 0.00100000004749745
118001 0.00100000004749745
118101 0.00100000004749745
118201 0.00100000004749745
118301 0.00100000004749745
118401 0.00100000004749745
118501 0.00100000004749745
118601 0.00100000004749745
118701 0.00100000004749745
118801 0.00100000004749745
118901 0.00100000004749745
119001 0.00100000004749745
119101 0.00100000004749745
119201 0.00100000004749745
119301 0.00100000004749745
119401 0.00100000004749745
119501 0.00100000004749745
119601 0.00100000004749745
119701 0.00100000004749745
119801 0.00100000004749745
119901 0.00100000004749745
120001 0.00100000004749745
120101 0.00100000004749745
120201 0.00100000004749745
120301 0.00100000004749745
120401 0.00100000004749745
120501 0.00100000004749745
120601 0.00100000004749745
120701 0.00100000004749745
120801 0.00100000004749745
120901 0.00100000004749745
121001 0.00100000004749745
121101 0.00100000004749745
121201 0.00100000004749745
121301 0.00100000004749745
121401 0.00100000004749745
121501 0.00100000004749745
121601 0.00100000004749745
121701 0.00100000004749745
121801 0.00100000004749745
121901 0.00100000004749745
122001 0.00100000004749745
122101 0.00100000004749745
122201 0.00100000004749745
122301 0.00100000004749745
122401 0.00100000004749745
122501 0.00100000004749745
122601 0.00100000004749745
122701 0.00100000004749745
122801 0.00100000004749745
122901 0.00100000004749745
123001 0.00100000004749745
123101 0.00100000004749745
123201 0.00100000004749745
123301 0.00100000004749745
123401 0.00100000004749745
123501 0.00100000004749745
123601 0.00100000004749745
123701 0.00100000004749745
123801 0.00100000004749745
123901 0.00100000004749745
124001 0.00100000004749745
124101 0.00100000004749745
124201 0.00100000004749745
124301 0.00100000004749745
124401 0.00100000004749745
124501 0.00100000004749745
124601 0.00100000004749745
124701 0.00100000004749745
124801 0.00100000004749745
124901 0.00100000004749745
125001 0.00100000004749745
125101 0.00100000004749745
125201 0.00100000004749745
125301 0.00100000004749745
125401 0.00100000004749745
125501 0.00100000004749745
125601 0.00100000004749745
125701 0.00100000004749745
125801 0.00100000004749745
125901 0.00100000004749745
126001 0.00100000004749745
126101 0.00100000004749745
126201 0.00100000004749745
126301 0.00100000004749745
126401 0.00100000004749745
126501 0.00100000004749745
126601 0.00100000004749745
126701 0.00100000004749745
126801 0.00100000004749745
126901 0.00100000004749745
127001 0.00100000004749745
127101 0.00100000004749745
127201 0.00100000004749745
127301 0.00100000004749745
127401 0.00100000004749745
127501 0.00100000004749745
127601 0.00100000004749745
127701 0.00100000004749745
127801 0.00100000004749745
127901 0.00100000004749745
128001 0.00100000004749745
128101 0.00100000004749745
128201 0.00100000004749745
128301 0.00100000004749745
128401 0.00100000004749745
128501 0.00100000004749745
128601 0.00100000004749745
128701 0.00100000004749745
128801 0.00100000004749745
128901 0.00100000004749745
129001 0.00100000004749745
129101 0.00100000004749745
129201 0.00100000004749745
129301 0.00100000004749745
129401 0.00100000004749745
129501 0.00100000004749745
129601 0.00100000004749745
129701 0.00100000004749745
129801 0.00100000004749745
129901 0.00100000004749745
130001 0.00100000004749745
130101 0.00100000004749745
130201 0.00100000004749745
130301 0.00100000004749745
130401 0.00100000004749745
130501 0.00100000004749745
130601 0.00100000004749745
130701 0.00100000004749745
130801 0.00100000004749745
130901 0.00100000004749745
131001 0.00100000004749745
131101 0.00100000004749745
131201 0.00100000004749745
131301 0.00100000004749745
131401 0.00100000004749745
131501 0.00100000004749745
131601 0.00100000004749745
131701 0.00100000004749745
131801 0.00100000004749745
131901 0.00100000004749745
132001 0.00100000004749745
132101 0.00100000004749745
132201 0.00100000004749745
132301 0.00100000004749745
132401 0.00100000004749745
132501 0.00100000004749745
132601 0.00100000004749745
132701 0.00100000004749745
132801 0.00100000004749745
132901 0.00100000004749745
133001 0.00100000004749745
133101 0.00100000004749745
133201 0.00100000004749745
133301 0.00100000004749745
133401 0.00100000004749745
133501 0.00100000004749745
133601 0.00100000004749745
133701 0.00100000004749745
133801 0.00100000004749745
133901 0.00100000004749745
134001 0.00100000004749745
134101 0.00100000004749745
134201 0.00100000004749745
134301 0.00100000004749745
134401 0.00100000004749745
134501 0.00100000004749745
134601 0.00100000004749745
134701 0.00100000004749745
134801 0.00100000004749745
134901 0.00100000004749745
135001 0.00100000004749745
135101 0.00100000004749745
135201 0.00100000004749745
135301 0.00100000004749745
135401 0.00100000004749745
135501 0.00100000004749745
135601 0.00100000004749745
135701 0.00100000004749745
135801 0.00100000004749745
135901 0.00100000004749745
136001 0.00100000004749745
136101 0.00100000004749745
136201 0.00100000004749745
136301 0.00100000004749745
136401 0.00100000004749745
136501 0.00100000004749745
136601 0.00100000004749745
136701 0.00100000004749745
136801 0.00100000004749745
136901 0.00100000004749745
137001 0.00100000004749745
137101 0.00100000004749745
137201 0.00100000004749745
137301 0.00100000004749745
137401 0.00100000004749745
137501 0.00100000004749745
137601 0.00100000004749745
137701 0.00100000004749745
137801 0.00100000004749745
137901 0.00100000004749745
138001 0.00100000004749745
138101 0.00100000004749745
138201 0.00100000004749745
138301 0.00100000004749745
138401 0.00100000004749745
138501 0.00100000004749745
138601 0.00100000004749745
138701 0.00100000004749745
138801 0.00100000004749745
138901 0.00100000004749745
139001 0.00100000004749745
139101 0.00100000004749745
139201 0.00100000004749745
139301 0.00100000004749745
139401 0.00100000004749745
139501 0.00100000004749745
139601 0.00100000004749745
139701 0.00100000004749745
139801 0.00100000004749745
139901 0.00100000004749745
140001 0.00100000004749745
140101 0.00100000004749745
140201 0.00100000004749745
140301 0.00100000004749745
140401 0.00100000004749745
140501 0.00100000004749745
140601 0.00100000004749745
140701 0.00100000004749745
140801 0.00100000004749745
140901 0.00100000004749745
141001 0.00100000004749745
141101 0.00100000004749745
141201 0.00100000004749745
141301 0.00100000004749745
141401 0.00100000004749745
141501 0.00100000004749745
141601 0.00100000004749745
141701 0.00100000004749745
141801 0.00100000004749745
141901 0.00100000004749745
142001 0.00100000004749745
142101 0.00100000004749745
142201 0.00100000004749745
142301 0.00100000004749745
142401 0.00100000004749745
142501 0.00100000004749745
142601 0.00100000004749745
142701 0.00100000004749745
142801 0.00100000004749745
142901 0.00100000004749745
143001 0.00100000004749745
143101 0.00100000004749745
143201 0.00100000004749745
143301 0.00100000004749745
143401 0.00100000004749745
143501 0.00100000004749745
143601 0.00100000004749745
143701 0.00100000004749745
143801 0.00100000004749745
143901 0.00100000004749745
144001 0.00100000004749745
144101 0.00100000004749745
144201 0.00100000004749745
144301 0.00100000004749745
144401 0.00100000004749745
144501 0.00100000004749745
144601 0.00100000004749745
144701 0.00100000004749745
144801 0.00100000004749745
144901 0.00100000004749745
145001 0.00100000004749745
145101 0.00100000004749745
145201 0.00100000004749745
145301 0.00100000004749745
145401 0.00100000004749745
145501 0.00100000004749745
145601 0.00100000004749745
145701 0.00100000004749745
145801 0.00100000004749745
145901 0.00100000004749745
146001 0.00100000004749745
146101 0.00100000004749745
146201 0.00100000004749745
146301 0.00100000004749745
146401 0.00100000004749745
146501 0.00100000004749745
146601 0.00100000004749745
146701 0.00100000004749745
146801 0.00100000004749745
146901 0.00100000004749745
147001 0.00100000004749745
147101 0.00100000004749745
147201 0.00100000004749745
147301 0.00100000004749745
147401 0.00100000004749745
147501 0.00100000004749745
147601 0.00100000004749745
147701 0.00100000004749745
147801 0.00100000004749745
147901 0.00100000004749745
148001 0.00100000004749745
148101 0.00100000004749745
148201 0.00100000004749745
148301 0.00100000004749745
148401 0.00100000004749745
148501 0.00100000004749745
148601 0.00100000004749745
148701 0.00100000004749745
148801 0.00100000004749745
148901 0.00100000004749745
149001 0.00100000004749745
149101 0.00100000004749745
149201 0.00100000004749745
149301 0.00100000004749745
149401 0.00100000004749745
149501 0.00100000004749745
149601 0.00100000004749745
149701 0.00100000004749745
149801 0.00100000004749745
149901 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100197672843933
282 9.05392092439191e-05
487 6.17374571447726e-05
687 6.5938196106193e-05
893 7.63309920633522e-05
1093 9.29960388020845e-05
1293 9.11014049052028e-05
1493 9.33889774993683e-05
1699 0.000106744436076648
1909 0.000125830913778676
2109 0.00015330308481983
2309 0.000155360317573165
2512 0.000169653204162993
2712 0.000204276256833206
2913 0.0002322007027639
3113 0.000210933980876386
3313 0.000252856842659336
3513 0.000248813995616122
3713 0.000303136560736069
3919 0.000298678878001131
4121 0.000328483093350466
4324 0.000327326149696698
4524 0.000287650972798777
4727 0.000256730016796306
4927 0.000233920953784642
5127 0.00023403090199281
5335 0.000268970196278436
5539 0.000290787892481603
5739 0.000318402091882793
5939 0.0002594379002403
6140 0.00023454529036826
6344 0.000210203301018434
6544 0.000133199148573719
6750 0.000150561828983579
6950 0.000166709314423012
7150 0.000203106293459617
7350 0.000247449688079845
7552 0.000226271948122303
7755 0.000160374217860711
7958 0.000187466747471869
8167 0.000115949737543512
8367 0.000132068985900939
8568 0.000145521314152575
8768 0.000177292416689549
8968 0.000215999964893854
9168 0.000236240924399074
9368 0.000195497112751279
9569 0.000237360529960521
9773 0.000279640851658769
9973 0.000339193492133442
10173 0.000413248260277517
10373 0.00050347114665783
10573 0.000457296411089677
10776 0.000552851801330689
10989 0.000663081571171157
11189 0.000807849548133769
11389 0.000891711135409423
11598 0.00104511327814786
11798 0.000938368224221146
11998 0.00113905064548211
12198 0.00138314316397251
12398 0.00165057030365764
12600 0.00200965752992488
12804 0.0024461402781526
13004 0.00298019630038956
13207 0.00362910279030378
13407 0.00439930442492672
13607 0.0053512879912887
13807 0.00650674687009693
14016 0.00792099280230711
14216 0.00964758151440037
14424 0.011750506885619
14624 0.014315948497521
14824 0.0174414924916467
15024 0.0212494247437765
15229 0.0258795340532743
15435 0.0315278050799558
15635 0.0384111475617222
15835 0.0467973029390123
16035 0.057014370107936
16235 0.069462094249199
16435 0.0846030295051605
16635 0.103074077240914
16835 0.113023652431366
17035 0.12391842619157
17240 0.150961956380343
17440 0.10860720674403
17640 0.132318991099358
17840 0.161203108487825
18044 0.176755602250826
18244 0.174428747690399
18444 0.125497660565694
18644 0.152897070146234
18844 0.135806854398349
19044 0.165457025485618
19245 0.201577045707381
19445 0.179051782188859
19646 0.218138699383417
19847 0.265758822429537
20049 0.172113239522635
20252 0.209674720603895
20452 0.255436039452131
20652 0.20420833103708
20857 0.248754364414102
21057 0.272771071880319
21257 0.218067560960966
21463 0.26560390018373
21663 0.323592153644616
21863 0.354830690926368
22063 0.389061033046649
22271 0.183685538409918
22471 0.223779679906632
22671 0.27263661797042
22873 0.332088969017301
23076 0.404573255286474
23283 0.261950746697645
23486 0.319131380272059
23686 0.388776860575793
23886 0.345318400977703
24086 0.420710404063963
24286 0.461321243739803
24487 0.505808782623111
24687 0.449275582640742
24887 0.399047676008195
25089 0.486111478094244
25292 0.533003169606673
25492 0.649350650967487
25694 0.51909053560909
25898 0.56915497580485
26099 0.624057045026954
26299 0.684285384631949
26506 0.607732252746549
26709 0.666361211600209
26916 0.811794878987712
27116 0.42581106544579
27316 0.518776702995334
27516 0.632000713895347
27716 0.769982946769839
27917 0.553975326300133
28117 0.674863295159109
28318 0.822191780534922
28518 0.811395161465043
28726 0.988454196995008
28926 0.87794383590032
29126 1.0695966775141
29326 1.05555372090021
29532 1.28593865507476
29732 1.26904637954916
29937 1.01442601091306
30138 1.23585037809971
30338 1.50566877425202
30538 1.33729830623391
30739 1.62925144459587
30941 1.78643480044654
31146 1.95876063786757
31352 1.56570973113412
31552 1.90751226053302
31752 2.09158675035966
31952 2.06409810013914
32156 2.03692851195713
32356 2.2334835275639
32556 2.44901821314609
32758 2.41681267591775
32961 2.3850219391364
33165 2.6150706159242
33365 2.32264092810025
33571 2.8296741272934
33771 2.79247576958248
33971 3.06194962187631
34171 3.35740280258081
34376 2.98191313486313
34576 3.2696137643555
34777 3.58509058919056
34977 3.93103491701428
35184 3.49134643918175
35384 2.51174080102161
35584 3.06011432979479
35784 3.35541207612914
35986 2.98015368684355
36190 3.63073668290599
36395 2.61199312218256
36595 3.18225180064231
36795 2.82638706809666
36995 3.44346079688209
37197 3.77571773700038
37404 4.13996183729372
37604 4.08552158242189
37804 4.97749758002222
38005 3.97878212345192
38206 4.36271257706782
38410 4.78364325440392
38619 4.72065617359476
38827 4.65850787360978
39027 4.59723850498024
39227 5.04084079403159
39427 5.52725468857291
39627 4.9090983067872
39827 4.84454117259399
40027 4.78081634278836
40227 5.82459318819747
40427 4.65592701930048
40627 5.67241564489086
40827 4.08091054080675
41027 4.47472795735424
41231 5.45156169352898
41431 4.84190520401656
41637 5.89884330845962
41842 6.4679544223715
42042 6.38290129730012
42242 5.10220620520704
42442 6.216138654859
42642 5.52101597631311
42843 5.44842645374592
43043 5.97418479397796
43243 5.30617442046059
43444 6.46455424963885
43645 5.74167883980651
43845 6.29577918048502
44045 6.21311343562168
44245 6.81270278663336
44449 6.0506756411584
44649 6.63462165647555
44853 6.54717155782661
45053 5.81520689936588
45253 7.08479937069448
45453 6.99187221953374
45653 0.756602498848224
45853 0.921726792138846
46053 1.12296369482647
46253 1.36809344869107
46453 1.66678376483712
46653 2.03063855706326
46853 2.47397451900664
47053 3.01409203687702
47253 3.67214684045272
47453 4.47387197825204
47653 5.45062010501958
47853 5.97801586517501
48053 5.31430094003251
48253 6.47454471839107
48453 7.10195411174209
48653 5.12250732427735
48853 6.2408839223693
49053 5.55596130015329
49253 6.09789643098096
49453 6.69345030315647
49653 5.96841134052374
49853 7.27147148035389
50055 6.4686684582363
50256 7.86821355839493
50456 7.02603118955449
50661 6.89627350105244
50861 6.15818481789514
51061 7.50267685268773
51262 6.69467906336649
51464 6.60658924260254
51665 7.24405315873446
51865 5.86458693839571
52068 5.76618319131861
52268 5.73465552401224
52469 6.95826852034467
52672 7.57643992572169
52875 7.45439322725482
53075 7.40306629713935
53278 6.57519095171786
53478 7.23621076634542
53678 5.33855326062379
53881 5.78623104960813
54083 5.71019545418676
54284 6.9222284957068
54484 6.90318394553227
54687 7.49017478731306
54887 7.46962344304969
55090 7.33093808820316
55296 7.87468749975475
55496 7.82579191906067
55696 7.04571123723872
55896 5.77906467975117
56103 6.76893590763211
56303 1.37676723945575
56503 1.67735136975534
56703 2.04356093231278
56903 2.48972347875436
57106 2.85235901906466
57306 3.47472227287168
57509 4.03718373955538
57709 4.91860611131415
57913 5.72362433436016
58113 5.25362106009076
58313 5.32982480898499
58517 6.17448886608084
58717 5.68627488861481
58918 5.69397528159122
59119 6.24418433755636
59321 6.16383761477967
59521 6.28856864571571
59723 5.23251514385144
59926 6.02571722989281
60127 5.10292563587427
60327 6.21702740093072
60530 6.5586015060544
60730 6.73748132586479
60931 6.2793110559384
61160 4.35531690220038
61360 5.30619625250498
61560 4.76966511706511
61760 5.78353601197402
61960 4.71872994303703
62160 5.74895178278287
62360 4.71204180518786
62560 5.74080337087313
62760 6.97810330986977
62960 5.28155282139778
63160 5.81971276799838
63360 5.41857403516769
63560 5.99705838163694
63760 6.70562114318212
63960 7.43312781055768
64162 4.62839142481486
64362 5.63889006773631
64563 6.64450854063034
64765 6.95144816239675
64967 5.5360046128432
65167 5.901957710584
65370 6.49010246992111
65572 5.60916215181351
65775 3.91320725282033
65975 4.76756223042806
66176 5.26071270306905
66378 4.51036716500918
66578 5.49509773651759
66779 5.7577090660731
66983 4.93205664555232
67183 6.00885359446208
67386 6.21383086840312
67589 5.60066246986389
67789 5.90459731221199
67990 5.59494320551554
68192 5.56597493092219
68394 5.5471333861351
68595 5.62678201993306
68797 5.97140403588613
69001 4.68635920683543
69201 5.63090046246846
69401 6.01240654786428
69606 5.46330650647481
69806 5.34061274925868
70006 6.50660731395086
70209 6.06687676906586
70409 6.23295267422994
70612 4.92346642414729
70813 5.53182586034139
71015 5.76756159464518
71217 6.01231205463409
71420 5.85972317059835
71620 7.02548313140869
71822 6.34056504567464
72024 5.74832165241241
72225 6.47832409540812
72436 3.77997163931529
72636 3.32115882635117
72836 4.04625425736109
73036 4.92965702215831
73236 6.00592962900798
73436 7.3171804745992
73637 7.81725152333577
73840 7.06018873055776
74042 6.65678445498149
74243 6.41489541530609
74444 7.19288953145345
74646 7.46631360054016
74848 7.81649669011434
75048 8.72406415144602
75252 7.13548974196116
75452 8.38068985939026
75664 3.88561805089315
75864 4.73394966125488
76064 5.10057091712952
76264 6.08774256706238
76464 5.87994066874186
76664 7.16368504365285
76866 7.3435662984848
77069 6.99861367543538
77270 7.66328557332357
77473 6.57555135091146
77675 6.82971405982971
77876 7.02309060096741
78080 6.24249037106832
78280 7.00186642011007
78482 7.04568235079447
78684 7.22218481699626
78885 7.5660715897878
79086 8.08444134394328
79290 6.86532131830851
79490 8.36419979731242
79693 7.99455897013346
79894 8.38702646891276
80095 9.13907345136007
80299 8.13773767153422
80501 7.59512201944987
80702 8.20701559384664
80907 6.26532447338104
81107 7.63320851325989
81308 8.14833692709605
81510 8.33770072460175
81711 8.46638731161753
81915 7.6280898253123
82115 8.98864046732585
82317 8.47362454732259
82519 8.7460134824117
82722 8.16239579518636
82924 8.60436137517293
83125 9.01508406798045
83325 10.5390919049581
83527 10.1781709591548
83729 10.5299506982168
83932 9.35227735837301
84134 9.55892642339071
84334 11.4217737118403
84537 10.7397905190786
84741 9.15509104728699
84942 10.2280912796656
85142 10.9665964444478
85345 10.1160188515981
85547 10.2274715503057
85748 10.3555934826533
85949 10.3272161483765
86151 11.0082410971324
86353 11.4924142360687
86555 11.9397565523783
86757 11.7191852728526
86960 10.5971779028575
87162 10.6189196109772
87362 12.4531068007151
87565 11.2416684627533
87768 10.9130927721659
87969 10.5861036777496
88169 12.729735215505
88372 11.8462929725647
88574 11.3644246260325
88776 11.8088115851084
88980 10.5811161200205
89180 10.5157454013824
89385 9.67118509610494
89585 11.1875029007594
89786 11.0990535020828
89990 10.7940427263578
90190 10.7222529649734
90393 11.1747402747472
90594 11.4643383026123
90795 11.999264160792
90996 12.0599945783615
91199 11.7283194462458
91401 12.7331396738688
91603 12.0010140339533
91803 13.1840089162191
92007 11.7823184331258
92208 12.1965225934982
92410 13.1740144491196
92612 12.3979384501775
92812 13.0347816546758
93016 11.5672530333201
93218 11.4150751829147
93421 9.76223862171173
93621 11.8935897350311
93823 12.9725555578868
94024 13.1982355713844
94226 12.4964762131373
94429 11.2272936900457
94629 13.4079746802648
94833 12.5883103609085
95035 11.8748232126236
95236 13.0206660032272
95439 12.0979862610499
95642 10.8635613918304
95842 13.1340392430623
96044 12.88025979201
96246 11.5537244081497
96448 11.3602131207784
96649 12.4563992818197
96858 10.4439855416616
97058 9.14008096853892
97258 11.0755928357442
97458 12.4818617502848
97658 13.6603529055913
97864 8.41773877541224
98064 10.25555006663
98266 10.1206291119258
98467 11.7048943440119
98669 12.2719289859136
98872 11.3413635293643
99075 10.6201338171959
99275 10.4208085735639
99477 11.4603819449743
99679 12.0301305452983
99881 11.3345465660095
100085 10.7538560628891
100287 9.53403747081757
100490 9.91240570942561
100691 8.60213092962901
100893 9.56800210475922
101095 9.40811284383138
101298 9.48284955819448
101498 9.64738933245341
101702 8.32111815611521
101906 7.93635563055674
102106 8.513347864151
102306 8.54337938626607
102511 8.44369653860728
102711 9.63764071464539
102912 9.96803538004557
103115 9.95538306236267
103316 10.2550874948502
103523 7.53573862711589
103723 8.57306834061941
103923 10.3325433333715
104126 9.27664395173391
104331 8.2569934129715
104532 8.41312392552694
104735 7.89062374830246
104935 7.73481132586797
105145 6.88991755247116
105345 4.8330512046814
105545 5.8451890150706
105745 5.77534914016724
105945 6.93793233235677
106150 5.78025527795156
106353 6.38200134038925
106558 6.41653029123942
106758 6.07442233959834
106958 6.74782147010167
107163 5.39028473695119
107363 6.36821210384369
107563 7.17500257492065
107765 7.58298061291377
107965 7.33718401193619
108173 6.27922807137171
108373 6.48175702492396
108573 6.25232400496801
108775 6.68649427096049
108981 4.85718341668447
109184 5.54569876194
109384 4.79968591531118
109590 4.45207218329112
109790 4.38856504360835
109990 5.34670295317968
110190 5.11569706598918
110392 5.04839545488358
110597 4.36890808741252
110801 4.52704842885335
111001 5.51542127132416
111203 4.9063481092453
111403 4.34071930249532
111605 3.95768692096074
111806 4.37482476234436
112007 4.72353543837865
112210 3.97813455263774
112415 3.847531914711
112615 3.52016460895538
112818 3.66010375817617
113018 3.71103199323018
113225 3.30401359001795
113425 3.40048064788183
113625 3.15956501166026
113825 3.22998285293579
114028 2.9537574450175
114230 3.23204270998637
114432 2.8765500386556
114645 2.56908637285233
114845 3.05467063188553
115045 2.10484425226847
115245 0.738053677293162
115445 0.899190060173472
115645 1.09550661935161
115845 1.33468428254128
116045 1.58088160740832
116246 1.58093605935574
116449 1.50373266016444
116655 1.03405934075514
116855 1.14041141420603
117056 1.22746663168073
117259 1.09676499913136
117466 0.757124414046605
117666 0.92242439587911
117869 0.857479964693387
118069 1.01262011627356
118273 0.831840326388677
118476 0.836495305101077
118676 0.926318794488907
118876 1.12855835755666
119082 0.934546212355296
119282 0.998849987983704
119482 1.18444639444351
119685 1.15117955207825
119886 1.26226083437602
120086 1.5378452539444
120294 1.23427534103394
120495 1.37304544448853
120695 1.63166789213816
120897 1.62184967597326
121097 1.97594167788823
121297 1.97901910543442
121499 2.21969739596049
121705 1.73491938908895
121905 1.8183069229126
122107 1.69274421532949
122312 1.60900535186132
122512 1.96029309431712
122713 2.32045088211695
122914 2.12298371394475
123120 1.94200599193573
123325 1.53254918257395
123525 1.45088642835617
123725 1.57947609821955
123925 1.69278514385223
124131 1.74051441748937
124331 1.98286221424739
124531 1.7946516474088
124733 1.63386394580205
124936 1.53155841430028
125136 1.8659375111262
125337 1.67650067806244
125541 1.53548995653788
125741 1.57029328743617
125945 1.57062747081121
126148 1.26794409751892
126351 1.39994732538859
126552 1.51122587919235
126752 1.7762895822525
126954 1.97960688670476
127154 1.58395351966222
127357 1.6133928100268
127559 1.66053279240926
127761 1.46821933984756
127962 1.66291252772013
128167 1.35771071910858
128367 1.31666793425878
128568 1.35637744267782
128774 1.23687883218129
128974 1.40541402498881
129178 1.20454839865367
129378 1.39333657423655
129579 1.36437912782033
129783 1.46098105112712
129984 1.59229568640391
130185 1.17221721013387
130389 1.19370011488597
130590 1.25473109881083
130796 1.22938541571299
130996 1.06427359580994
131196 1.16763508319855
131396 1.28535274664561
131596 1.49115759134293
131798 1.59627177317937
132000 1.60215904315313
132207 1.14767555395762
132407 0.997158726056417
132610 1.08309574921926
132811 0.967968781789144
133011 1.17930157979329
133215 1.00022385517756
133415 1.21859876314799
133620 1.25457787513733
133820 0.982350707054138
134020 1.19682341814041
134224 1.25180371602376
134424 1.38623106479645
134624 1.49340907732646
134828 1.24462193250656
135028 1.31651512781779
135232 1.2338426510493
135441 1.09537835915883
135641 1.02735664447149
135843 1.08450531959534
136043 1.09518764416377
136243 1.11222155888875
136451 1.00039120515188
136651 0.904113928476969
136852 0.975723187128703
137052 1.15241511662801
137252 1.26700832446416
137457 0.898402372996012
137657 0.930592765410741
137859 1.05293518304825
138059 1.10941078265508
138265 0.93076745669047
138465 1.038074751695
138665 1.06073047717412
138867 1.19891889890035
139069 1.28555492560069
139275 1.22516177097956
139475 0.971563915411631
139676 1.053817431132
139877 1.08188277482986
140083 0.813539624214172
140283 0.776804000139236
140483 0.906607349713643
140686 0.865323563416799
140887 0.71273410320282
141090 0.75318788488706
141290 0.917628427346547
141493 0.993365466594696
141697 1.06980335712433
141897 1.03861898183823
142102 0.919047464927038
142302 0.847520033518473
142502 0.984740416208903
142704 1.05108857154846
142904 0.981272717316945
143104 1.05394750833511
143309 0.892762362957001
143514 0.904412925243378
143714 0.917564322551092
143914 0.932857533295949
144115 1.01013366381327
144320 0.916537980238597
144520 1.11664207776388
144720 1.24073678255081
144925 1.15754459301631
145125 1.09200894832611
145330 1.12959410746892
145533 0.836701075236003
145733 0.889946798483531
145933 1.08424536387126
146139 0.986931542555491
146339 1.05506100257238
146539 1.0012474656105
146740 1.00191007057826
146947 0.816469967365265
147149 0.940461337566376
147349 1.01282829046249
147549 0.789502255618572
147749 0.750364681084951
147953 0.73890583217144
148154 0.859486304223537
148360 0.611960649490356
148561 0.641256888707479
148761 0.781259983778
148961 0.86119270324707
149164 0.728856990734736
149364 0.887985487778982
149569 0.731357783079147
149769 0.891032258669535
149974 0.902733504772186
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.0600150513152281
297 0.658450782299042
595 0.479849815368652
894 0.618359625339508
1191 0.724769294261932
1485 0.763032476107279
1779 0.852020462354024
2072 1.00317804018656
2365 1.15811727444331
2663 1.2088240981102
2950 1.16388607025146
3236 1.24750451246897
3523 1.50402466456095
3813 1.39488975207011
4102 1.34711694717407
4389 1.31665503978729
4680 1.68769657611847
4965 1.50387346744537
5250 1.60490349928538
5533 1.89134609699249
5820 1.77900191148122
6113 1.63474798202515
6400 1.81440854072571
6688 1.66439656416575
6968 1.7248174349467
7250 1.56841866175334
7527 1.59106194972992
7808 2.1152644554774
8088 1.80496370792389
8366 1.8499896923701
8646 1.91687214374542
8925 1.92403244972229
9201 2.05750441551208
9477 2.03071180979411
9763 1.85502898693085
10036 2.27840971946716
10314 2.08266683419546
10590 2.15477244059245
10867 1.85848116874695
11150 1.63765267531077
11421 1.80746718247732
11698 2.0629358291626
11967 2.06966118017832
12243 2.13278865814209
12521 2.03705056508382
12798 2.25414164861043
13078 2.20291896661123
13353 2.19967563947042
13632 2.26926763852437
13905 2.23075071970622
14187 2.23881038029989
14467 2.09200576941172
14736 2.14015301068624
15015 2.28287287553151
15291 2.29845039049784
15564 1.87914109230042
15841 2.09457548459371
16119 2.33956011136373
16390 2.37612152099609
16660 2.31396349271139
16933 2.50139125188192
17204 2.56762258211772
17470 2.43107024828593
17738 2.15885345141093
18013 2.421879529953
18287 2.70752437909444
18558 2.27472011248271
18836 2.53054654598236
19101 2.67744290828705
19376 2.58025765419006
19639 2.38754296302795
19912 2.33562529087067
20189 2.94337073961894
20452 2.64914687474569
20721 2.76848816871643
20998 2.69889092445374
21276 2.89579518636068
21559 2.58042526245117
21841 2.65636332829793
22116 2.40472857157389
22391 2.55567797025045
22665 2.40143728256226
22937 2.49489196141561
23207 2.63140519460042
23474 2.26423001289368
23741 2.42197179794312
24014 2.69115471839905
24290 2.18707676728567
24562 2.86333767573039
24831 2.92985534667969
25104 2.3994243144989
25371 2.69701401392619
25628 2.77079033851624
25894 3.24536371231079
26153 2.37230229377747
26416 2.73488306999207
26692 2.57097105185191
26966 2.17239912350973
27240 2.53246021270752
27512 3.45097533861796
27781 2.8299872080485
28041 3.20793732007345
28307 2.74586629867554
28581 2.96926069259644
28853 2.64132579167684
29121 2.71796234448751
29392 2.63231229782104
29660 2.72708169619242
29936 2.25256856282552
30207 2.25187691052755
30478 2.50299191474915
30747 2.85712830225627
31013 2.65000653266907
31278 2.81418029467265
31546 3.48491295178731
31816 2.99369891484578
32085 3.02803301811218
32351 2.78747057914734
32623 2.36662300427755
32898 3.28706073760986
33175 2.99844710032145
33448 2.9144572019577
33712 2.84717384974162
33985 2.3128833770752
34253 3.10178565979004
34528 2.67859665552775
34799 2.55416893959045
35072 2.71755623817444
35340 2.99874957402547
35610 2.55186160405477
35882 2.36127297083537
36152 2.45057066281637
36420 3.19135069847107
36684 2.80354078610738
36948 2.32389068603516
37215 3.45618716875712
37486 2.28940049807231
37758 2.52970282236735
38037 2.87948989868164
38309 2.93447987238566
38585 2.47311882177989
38850 3.13160792986552
39114 2.51275189717611
39384 3.39637001355489
39652 3.0800420443217
39920 2.48255622386932
40188 3.36985409259796
40449 2.86858145395915
40713 2.46571350097656
40987 2.71188314755758
41258 2.31929353872935
41526 3.20073779424032
41796 2.5228009223938
42060 3.18430789311727
42332 3.09711933135986
42600 3.28733595212301
42873 2.24990407625834
43150 2.53477986653646
43409 2.62540173530579
43677 3.54568592707316
43947 2.76754856109619
44214 2.9903785387675
44484 2.55150679747264
44750 2.47932402292887
45019 3.18639938036601
45284 3.03892588615417
45551 2.66230217615763
45814 2.82517369588216
46081 2.22491482893626
46350 3.05686211585999
46610 2.97601540883382
46877 2.65310287475586
47142 2.72137498855591
47404 3.22628895441691
47673 3.11794058481852
47935 2.74677634239197
48200 3.08480072021484
48459 2.56988819440206
48724 2.62470865249634
48989 2.5858379205068
49260 2.74860445658366
49523 2.92318367958069
49791 2.92714389165243
50052 3.52054190635681
50313 2.5685924688975
50585 3.46272055308024
50837 2.36998987197876
51105 2.58321197827657
51376 2.81072163581848
51645 2.79398632049561
51912 3.02590068181356
52177 2.72699371973673
52447 2.66820438702901
52711 2.56629514694214
52972 3.04173572858175
53231 3.64190403620402
53484 2.89690987269084
53757 2.46611857414246
54020 2.72093784809113
54282 2.95215241114298
54549 2.79522291819255
54811 2.47989777723948
55079 3.15902360280355
55350 2.83893346786499
55617 2.55645354588827
55880 4.49397937456767
56155 2.88811628023783
56423 3.17136351267497
56686 3.78707591692607
56950 3.97390405337016
57217 2.67000285784403
57477 2.86845254898071
57746 2.08795464038849
58011 3.23061609268188
58273 2.9701414903005
58537 3.35000244776408
58805 2.49253781636556
59075 2.49044783910116
59349 2.25455760955811
59614 2.85163426399231
59876 2.73224174976349
60150 2.49700617790222
60419 3.09393580754598
60682 2.83138004938761
60950 3.08536903063456
61219 3.87919648488363
61486 3.22713752587636
61745 3.1897672812144
62012 2.60093681017558
62269 3.06874283154806
62538 2.55961410204569
62799 3.29956754048665
63055 2.4759312470754
63320 2.67205341657003
63584 3.09326696395874
63848 3.60824656486511
64118 2.64841516812642
64384 2.52018213272095
64652 2.81616926193237
64914 3.35497458775838
65183 2.66508118311564
65447 3.20027454694112
65712 3.1283761660258
65985 3.95933620134989
66244 2.97699185212453
66506 3.64883581797282
66771 3.48265091578166
67038 3.34200541178385
67303 2.82476369539897
67567 4.20506302515666
67830 2.99590806166331
68090 3.59268228212992
68356 4.20709228515625
68613 2.7081356048584
68877 2.88929462432861
69141 2.90512013435364
69408 3.26798788706462
69668 2.47742136319478
69933 2.06600069999695
70199 3.18794655799866
70470 3.48062467575073
70724 2.656218846639
70990 3.56857721010844
71251 3.24114362398783
71509 2.9867680867513
71768 2.93395495414734
72029 3.01037140687307
72296 4.36743704477946
72556 3.06569115320841
72821 3.64177632331848
73092 3.10108621915181
73365 2.94274298350016
73625 3.53799033164978
73883 3.30085031191508
74146 3.0454470316569
74406 2.64886689186096
74680 2.59053158760071
74943 2.80314310391744
75198 3.48503772417704
75453 2.43531997998556
75716 3.02452047665914
75989 3.05785497029622
76249 3.97813884417216
76509 2.66613737742106
76770 4.46962292989095
77029 4.04782541592916
77299 3.04671065012614
77567 3.04226382573446
77816 4.56807724634806
78070 2.55784646670024
78330 3.22409017880758
78595 2.59087999661764
78864 3.16476305325826
79128 3.34040093421936
79386 3.2040495077769
79649 2.78571852048238
79904 2.83181730906169
80155 3.61018284161886
80424 2.2940715154012
80683 3.26769137382507
80955 3.08435428142548
81222 3.18663779894511
81488 5.131098985672
81739 3.44589511553446
81990 3.49367189407349
82257 2.72212489446004
82515 3.38175702095032
82779 2.48782165845235
83042 3.00522561868032
83308 2.8338418006897
83570 2.97037816047668
83825 3.08879113197327
84089 3.38046542803446
84352 3.54753526051839
84627 3.6140308380127
84885 4.29705055554708
85142 3.96154340108236
85394 2.56755447387695
85653 3.44372288386027
85915 2.81675736109416
86184 4.28070918718974
86442 4.56312584877014
86699 2.63843727111816
86959 3.57733575503031
87220 2.87962222099304
87476 3.22530134518941
87732 2.76765521367391
87995 3.15801088015238
88259 2.88581784566244
88517 2.3985599676768
88786 2.62396828333537
89048 4.10870631535848
89312 3.09591058890025
89572 4.30776071548462
89841 2.64537525177002
90099 3.91952816645304
90360 2.40080897013346
90625 3.63801757494609
90894 2.61971986293793
91157 3.23731358846029
91428 2.67118080457052
91694 3.90169461568197
91957 2.75753339131673
92227 2.65246097246806
92486 2.96091397603353
92748 3.03349069754283
93017 3.25471949577332
93282 3.50965388615926
93541 3.88895082473755
93803 3.82912977536519
94078 3.06071885426839
94332 2.92812450726827
94594 4.27162647247314
94859 3.84507854779561
95120 3.13887095451355
95394 3.09914056460063
95648 2.33184512456258
95914 4.47278936704
96178 2.74356770515442
96435 3.3501558303833
96694 1.91744085152944
96962 2.1864009698232
97219 2.23617259661357
97480 3.00238351027171
97751 5.59344903628031
98016 5.51978063583374
98279 3.83470877011617
98537 4.4327019850413
98790 5.34083954493205
99052 2.53223244349162
99320 3.68767424424489
99591 2.64056515693665
99851 3.92591341336568
100109 4.17471786340078
100367 2.77146530151367
100622 3.28407327334086
100883 3.46428966522217
101148 3.11409163475037
101408 3.60796586672465
101675 3.61448375384013
101940 3.26166907946269
102205 2.82013094425201
102463 2.61916963259379
102718 2.56299185752869
102979 3.61904303232829
103238 3.21900431315104
103501 3.00735783576965
103758 4.09724561373393
104018 3.88578629493713
104278 3.07483458518982
104539 2.28079597155253
104805 4.2584346930186
105059 3.82531825701396
105323 6.18403021494548
105586 3.17947506904602
105845 2.58513228098551
106105 3.63206402460734
106365 4.72961854934692
106625 3.56208364168803
106891 2.03393638134003
107152 4.12377691268921
107419 5.60778403282166
107684 4.22409868240356
107950 3.90402396519979
108212 4.42494161923726
108469 3.93430288632711
108727 6.2795250415802
108983 3.16004049777985
109243 2.12840567032496
109507 3.79903825124105
109771 2.09708599249522
110039 3.76836617787679
110301 3.275306224823
110546 2.61290764808655
110810 3.71136053403219
111073 3.83327722549438
111334 4.66690810521444
111594 4.1549068291982
111858 3.32347838083903
112114 3.6115870475769
112372 4.13482960065206
112643 3.48834339777629
112905 4.38000535964966
113176 3.36043310165405
113438 3.25617241859436
113696 4.12873069445292
113965 4.05879227320353
114221 4.33915050824483
114479 4.35542408625285
114741 3.5187136332194
115004 3.25891439119975
115271 3.49109562238057
115522 4.81301681200663
115782 3.30603734652201
116041 3.11473655700684
116305 3.55049133300781
116566 3.53364737828573
116828 2.96323831876119
117093 4.74445192019145
117359 3.46820378303528
117625 5.27751882870992
117884 2.78706018129985
118140 2.84940036137899
118397 3.5944257179896
118658 2.81382727622986
118919 5.2137922445933
119176 3.20747049649556
119436 4.02628525098165
119703 4.10823233922323
119959 4.34706250826518
120214 3.1720810731252
120481 3.670729637146
120741 3.48141805330912
121007 4.76039425532023
121263 4.71531176567078
121515 3.14085634549459
121786 4.00925302505493
122044 2.91227873166402
122302 3.0071435769399
122569 3.84847982724508
122825 3.19549481074015
123096 2.73954399426778
123356 2.59943962097168
123623 3.95175496737162
123885 5.83714747428894
124140 4.63978870709737
124403 4.95519860585531
124667 4.3289475440979
124929 3.00996931393941
125196 2.00641684172054
125442 4.83595816294352
125702 3.46891037623088
125970 3.84843190511068
126230 3.40551702181498
126486 3.02242318789164
126750 4.32274413108826
127008 3.79358331362406
127264 2.65028027693431
127514 2.10402500629425
127764 3.54190786679586
128020 3.94266096750895
128287 5.39606348673503
128544 6.74998784065247
128804 4.22589699427287
129064 3.79385328292847
129320 2.71348253885905
129589 3.05441403388977
129854 2.81638419628143
130119 4.65278434753418
130385 3.05686672528585
130638 2.63231881459554
130896 3.71351361274719
131159 3.84835767745972
131423 3.74994492530823
131683 5.34266511599223
131954 3.73540170987447
132213 3.20525944232941
132476 2.18424721558889
132742 3.27918879191081
133005 2.78553040822347
133256 3.87359921137492
133516 3.85109488169352
133779 3.02889823913574
134044 3.15268190701803
134299 4.72766335805257
134557 3.7396551767985
134817 4.14206171035767
135070 3.64431238174438
135341 3.72233271598816
135600 3.65975864728292
135854 2.84492707252502
136121 5.5549418926239
136385 6.72335084279378
136644 3.25267163912455
136903 3.16123656431834
137159 4.18195470174154
137422 5.56988263130188
137672 2.95237215360006
137935 3.4588782787323
138196 3.16285181045532
138454 2.42604072888692
138719 4.96432463328044
138979 4.35279782613118
139242 5.19118467966716
139509 3.65474740664164
139759 3.55044865608215
140016 2.96866687138875
140274 4.38406109809875
140532 6.39570188522339
140796 3.91581241289775
141061 3.50267211596171
141323 3.74024216334025
141589 3.70166142781576
141843 2.76120289166768
142107 3.62142109870911
142367 3.11474680900574
142625 2.9118971824646
142883 2.8685915718476
143141 3.5848290125529
143407 2.19388977686564
143666 3.84043995539347
143925 3.06575274467468
144172 3.17313313484192
144439 3.47318136692047
144701 3.80647134780884
144957 6.52121845881144
145221 8.09945225715637
145484 4.00428223609924
145741 5.52976131439209
146007 5.94662992159526
146261 6.23534981409709
146527 2.53716897964478
146788 3.82122500737508
147050 5.41229184468587
147309 5.42105460166931
147575 3.0314929485321
147833 3.73724102973938
148092 3.93910654385885
148362 3.27343018849691
148625 2.59702698389689
148884 4.25678006807963
149145 5.11427179972331
149403 6.21525653203328
149660 4.32118590672811
149919 3.94330541292826
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
5 0.00119610239441196
105 0.00161678569080929
205 0.0016577240312472
305 0.00175578484777361
405 0.00178122175081323
505 0.00177317442527662
605 0.00183837216657897
705 0.00184447035038223
805 0.00188378361053765
905 0.00190835884617021
1005 0.00183978257700801
1105 0.00186473511469861
1205 0.00185708305798471
1305 0.00184853654354811
1405 0.00187237203742067
1505 0.00196802996409436
1605 0.00193581299390644
1705 0.00196817121468484
1805 0.00183295862128337
1905 0.00187900064823528
2005 0.001969825476408
2105 0.00214405326793591
2205 0.00234522115594397
2305 0.00241132088315984
2405 0.00233377702534199
2505 0.00234422025581201
2605 0.00231087964493781
2705 0.00233793895070752
2805 0.00231868242068837
2905 0.00259922832871477
3005 0.00246711215004325
3105 0.0033887824198852
3205 0.00325286248698831
3305 0.00317446157957117
3405 0.00343199803804358
3505 0.00307170037801067
3605 0.00336332153528929
3705 0.00329005974344909
3805 0.0030806854677697
3905 0.00350997891897957
4005 0.00356303799586991
4105 0.00405593379400671
4205 0.00420413406876226
4305 0.00414649358329674
4405 0.0043925413240989
4505 0.00445436150766909
4605 0.00474035134539008
4705 0.00458178451905648
4805 0.00454031024128199
4905 0.00460106204263866
5005 0.00529089841681222
5105 0.00627745206778248
5205 0.00615899249290427
5305 0.00627752703924974
5405 0.0064802107711633
5505 0.00711892964318395
5605 0.00665300230806073
5705 0.00709030792738001
5805 0.00714394993459185
5905 0.00695303191120426
6005 0.0071825321453313
6105 0.00936257233843207
6205 0.00990694140394529
6305 0.0109767929340402
6405 0.0108072473667562
6505 0.0102495459529261
6605 0.0116816485921542
6705 0.0102845234796405
6805 0.0111261351654927
6905 0.0110324419414004
7005 0.0109215108677745
7105 0.0147952962045868
7205 0.0159952817484736
7305 0.0142282452434301
7405 0.014742707212766
7505 0.0165611856306593
7605 0.0140802742292484
7705 0.0145640429109335
7805 0.0152943907305598
7905 0.0188512001186609
8005 0.0190038414051135
8105 0.0199080910533667
8205 0.0186283023407062
8305 0.0205881136159102
8405 0.0213066351910432
8505 0.0206764452159405
8605 0.0208025171111027
8705 0.0224207490682602
8805 0.0243692171449463
8905 0.0242228216181199
9005 0.0258093594262997
9105 0.0279867860178153
9205 0.0287374965846539
9305 0.029236301779747
9405 0.03064474525551
9505 0.0332631866137187
9605 0.033887089540561
9705 0.0362541973590851
9805 0.0334845129400492
9905 0.0344929496447245
10005 0.040113669509689
10105 0.0410032073656718
10205 0.0425915544231733
10305 0.0401903900007407
10405 0.0402982408801715
10505 0.045056023945411
10605 0.0431461085875829
10705 0.0416189208626747
10805 0.0436920846501986
10905 0.0417563791076342
11005 0.042276697854201
11105 0.050608541816473
11205 0.0548989648620288
11305 0.0559560358524323
11405 0.0589210900167624
11505 0.0612599377830823
11605 0.0576428038378557
11705 0.067644873013099
11805 0.0592429513732592
11905 0.05882420266668
12005 0.0541070687274138
12105 0.0621803080042203
12205 0.064802506317695
12305 0.0705669944485029
12405 0.0762827470898628
12505 0.067431278526783
12605 0.062041791776816
12705 0.0689302459359169
12805 0.0793884123365084
12905 0.0711919690171878
13005 0.0749994367361069
13105 0.083675825347503
13205 0.0787850680450598
13305 0.0944165463248889
13405 0.0985631073514621
13505 0.0879036858677864
13605 0.0756481935580571
13705 0.0810278877615929
13805 0.0838325247168541
13905 0.0987394427259763
14005 0.0909205724795659
14105 0.0992752313613892
14205 0.083615576227506
14305 0.0835804641246796
14405 0.0909302557508151
14505 0.109450832009315
14605 0.108353205025196
14705 0.122907151778539
14805 0.109591501454512
14905 0.11768364906311
15005 0.106541238725185
15105 0.129391148686409
15205 0.109785169363022
15305 0.116600888470809
15405 0.14660003532966
15505 0.151118536790212
15605 0.133241690695286
15705 0.109732180833817
15805 0.109401926398277
15905 0.15366330742836
16005 0.125368885695934
16105 0.143388013044993
16205 0.139208214978377
16305 0.142472212513288
16405 0.151099334160487
16505 0.143679050107797
16605 0.175387034813563
16705 0.178006204466025
16805 0.145658602317174
16905 0.154358521103859
17005 0.145839783052603
17105 0.15815395116806
17205 0.182885770996412
17305 0.167281602819761
17405 0.19334348042806
17505 0.259340167045593
17605 0.174240772922834
17705 0.213358774781227
17805 0.223831584056218
17905 0.181680550177892
18005 0.214808384577433
18105 0.184969539443652
18205 0.182546938459078
18305 0.24058435857296
18405 0.194349174698194
18505 0.227357308069865
18605 0.235679825146993
18705 0.238510628541311
18805 0.193358294665813
18905 0.249300941824913
19005 0.262648592392604
19105 0.270877088109652
19205 0.239968846241633
19305 0.241010551651319
19405 0.225488071640333
19505 0.365958626071612
19605 0.210408757130305
19705 0.244571636120478
19805 0.249829322099686
19905 0.249407445391019
20005 0.234405020872752
20105 0.292406996091207
20205 0.302061816056569
20305 0.372821599245071
20405 0.316835552453995
20505 0.261644512414932
20605 0.270113537708918
20705 0.266652862230937
20805 0.297944024205208
20905 0.313710570335388
21005 0.275722096363703
21105 0.324080993731817
21205 0.319830348094304
21305 0.34349912405014
21405 0.364499832193057
21505 0.32805918653806
21605 0.31355024377505
21705 0.460109402736028
21805 0.41337255636851
21905 0.36346580584844
22005 0.337309847275416
22105 0.358854154745738
22205 0.352636764446894
22305 0.436031897862752
22405 0.437929247816404
22505 0.563514679670334
22605 0.282141695419947
22705 0.420190771420797
22805 0.399913410345713
22905 0.400947411855062
23005 0.318309158086777
23105 0.426197250684102
23205 0.378580063581467
23305 0.39912744363149
23405 0.395314743121465
23505 0.502124975124995
23605 0.550429542859395
23705 0.444321344296138
23805 0.395912875731786
23905 0.45466360449791
24005 0.427743951479594
24105 0.421614011128743
24205 0.461487432320913
24305 0.515087266763051
24405 0.4262349208196
24505 0.48166435956955
24605 0.411310036977132
24705 0.465794771909714
24805 0.486571937799454
24905 0.4636057416598
25005 0.443437645832698
25105 0.582709630330404
25205 0.46050160129865
25305 0.747375647226969
25405 0.704772373040517
25505 0.600450376669566
25605 0.667312324047089
25705 0.71748298406601
25805 0.531610359748205
25905 0.459544688463211
26005 0.488596727450689
26105 0.798550168673197
26205 0.604232370853424
26305 0.604077368974686
26405 0.648131251335144
26505 0.57991150021553
26605 0.548250744740168
26705 0.591750125090281
26805 0.552821973959605
26905 0.834185540676117
27005 0.65923884510994
27105 0.516898920138677
27205 0.590577175219854
27305 0.719790975252787
27405 0.690388828516006
27505 0.604667445023855
27605 0.790986041227976
27705 0.581814785798391
27805 0.584320018688838
27905 0.611693074305852
28005 0.727797289689382
28105 0.621030867099762
28205 0.611129939556122
28305 0.810427586237589
28405 0.826582789421082
28505 0.775490363438924
28605 0.736047565937042
28705 0.561942537625631
28805 0.864236176013947
28905 0.833798050880432
29005 0.650071640809377
29105 0.7447775999705
29205 0.759972592194875
29305 0.678882737954458
29405 0.823924382527669
29505 1.14697921276093
29605 0.649987637996674
29705 0.722773094971975
29805 0.892397304375966
29905 0.644422769546509
30005 0.79297145207723
30105 0.922330419222514
30205 0.745287358760834
30305 1.24004296461741
30405 0.652878165245056
30505 0.923049549261729
30605 0.830239911874135
30705 1.10590302944183
30805 0.776078800360362
30905 0.680993815263112
31005 0.768030524253845
31105 0.90815931558609
31205 0.931233664353689
31305 0.688495496908824
31405 0.710392594337463
31505 0.841687917709351
31605 1.10107711950938
31705 1.04729648431142
31805 0.863256196180979
31905 0.833534101645152
32005 0.849693497021993
32105 0.707671244939168
32205 1.02395824591319
32305 1.13253084818522
32405 0.809816519419352
32505 0.822867890199026
32605 0.972749789555868
32705 0.857759455839793
32805 1.1284254193306
32905 0.877741118272146
33005 0.989273766676585
33105 1.35564462343852
33205 0.959660410881042
33305 0.960870762666067
33405 1.00137617190679
33505 0.948433081309001
33605 0.919047256310781
33705 1.22319295008977
33805 1.06849237283071
33905 0.919598897298177
34005 0.816407263278961
34105 1.13027566671371
34205 0.916865984598796
34305 0.816194891929626
34405 1.03733348846436
34505 0.81497194369634
34605 0.927962382634481
34705 0.99574746688207
34805 1.26918995380402
34905 1.25962609052658
35005 0.805627465248108
35105 1.62302398681641
35205 1.65980821847916
35305 0.880172808965047
35405 1.84163006146749
35505 0.922005991141001
35605 0.923661410808563
35705 1.09357257684072
35805 0.944636861483256
35905 1.27108371257782
36005 0.808402836322784
36105 1.50458916028341
36205 1.38769982258479
36305 1.13143297036489
36405 1.01919211943944
36505 1.0904017885526
36605 1.06597771247228
36705 1.49052192767461
36805 0.773579398790995
36905 0.866346736749013
37005 1.28935575485229
37105 1.22150776783625
37205 1.15352511405945
37305 1.21995272239049
37405 0.984022378921509
37505 0.970960080623627
37605 1.4396249850591
37705 1.26418566703796
37805 0.897080977757772
37905 0.964804510275523
38005 1.25490472714106
38105 0.878595848878225
38205 0.96013351281484
38305 1.13319361209869
38405 1.00643350680669
38505 1.38820699850718
38605 1.19349563121796
38705 1.5435376962026
38805 1.03589630126953
38905 2.13464192549388
39005 1.32227786382039
39105 0.996456384658813
39205 1.08410135904948
39305 1.71811940272649
39405 0.957218647003174
39505 1.61200884977976
39605 1.06808783610662
39705 1.12644139925639
39805 1.27215715249379
39905 1.09147806962331
40005 1.06478661298752
40105 0.683937172094981
40205 1.56682284673055
40305 0.948012133439382
40405 0.822497109572093
40505 1.43322990338008
40605 1.13096753756205
40705 1.39688158035278
40805 1.31774640083313
40905 1.1266247232755
41005 1.1102742155393
41105 1.52166533470154
41205 1.17176282405853
41305 1.20714855194092
41405 0.940893451372782
41505 1.06677399079005
41605 1.2518483599027
41705 1.44942498207092
41805 0.902721842130025
41905 1.03444021940231
42005 1.38702535629272
42105 1.6220631202062
42205 1.35684875647227
42305 1.06334418058395
42405 1.35735400517782
42505 0.943919042746226
42605 2.67319639523824
42705 1.31521437565486
42805 1.01926851272583
42905 1.74230049053828
43005 1.11776089668274
43105 1.3858008980751
43205 1.0051899154981
43305 1.2278107603391
43405 0.793400396903356
43505 0.86351865530014
43605 1.96371793746948
43705 0.939888735612234
43805 1.38455675045649
43905 1.02395840485891
44005 1.40004952748617
44105 1.11794608831406
44205 1.54327776034673
44305 0.795976758003235
44405 1.86524097124736
44505 0.896343310674032
44605 1.8610901037852
44705 1.12066189448039
44805 1.06528135140737
44905 1.09503318866094
45005 1.23394723733266
45105 1.34772417942683
45205 1.07140795389811
45305 1.63644121090571
45405 0.804800887902578
45505 1.3092297911644
45605 1.07679176330566
45705 2.22653438647588
45805 1.07848113775253
45905 1.7383732398351
46005 1.24539782603582
46105 3.2160804271698
46205 1.03064016501109
46305 2.46291989088058
46405 2.60696373383204
46505 1.05817099412282
46605 4.54222476482391
46705 1.42259399096171
46805 0.822412570317586
46905 1.11721364657084
47005 1.01147178808848
47105 1.33036319414775
47205 1.33716440200806
47305 1.0694216688474
47405 5.00728583335876
47505 1.23592525720596
47605 2.41762725512187
47705 1.36053536335627
47805 1.79113731781642
47905 1.19033908843994
48005 1.65787194172541
48105 2.38750457763672
48205 0.678106586138407
48305 1.26524504025777
48405 0.940845688184102
48505 0.820141057173411
48605 1.38077588876088
48705 0.795744935671488
48805 2.55349763234456
48905 1.33902993798256
49005 2.13416679700216
49105 1.03375351428986
49205 1.74888163805008
49305 0.996729999780655
49405 1.74780927101771
49505 1.11635138591131
49605 2.75748453537623
49705 0.734375794728597
49805 1.51296299695969
49905 1.1364364027977
50005 1.90322307745616
50105 1.06766998767853
50205 1.27220016717911
50305 1.0916845202446
50405 0.868755837281545
50505 1.60318805774053
50605 0.869305481513341
50705 1.06807625293732
50805 0.754215836524963
50905 1.66003882884979
51005 2.73178698619207
51105 0.561969627936681
51205 0.793549517790476
51305 1.53886810938517
51405 0.902745604515076
51505 1.1986513932546
51605 1.3215293486913
51705 6.42673403024673
51805 1.91668150822322
51905 1.06511698166529
52005 2.85623065630595
52105 1.13760823011398
52205 1.31354792912801
52305 0.87358566125234
52405 2.61091295878092
52505 6.01469248533249
52605 1.4098683198293
52705 1.01907109220823
52805 1.47988961140315
52905 1.40180722872416
53005 1.02087388436
53105 0.768378913402557
53205 1.47428194681803
53305 1.67378155390422
53405 3.73684950669607
53505 1.88124045729637
53605 0.736122945944468
53705 0.976856738328934
53805 1.06651262442271
53905 0.640294273694356
54005 2.2985692024231
54105 0.920324226220449
54205 0.920281747976939
54305 1.05259013175964
54405 6.72573731342951
54505 1.87626622120539
54605 0.853602379560471
54705 5.00243586301804
54805 6.49878680706024
54905 1.90425995985667
55005 1.39364083607992
55105 2.87319177389145
55205 6.09923404455185
55305 0.605483482281367
55405 1.00643500685692
55505 0.931928892930349
55605 0.545727759599686
55705 2.79544786612193
55805 5.73402174313863
55905 7.15920432408651
56005 24.6343515415986
56105 1.536392390728
56205 10.9980320334435
56305 9.33313412467639
56405 4.56659414370855
56505 3.03878092765808
56605 0.811113119125366
56705 1.00068362553914
56805 0.771324376265208
56905 4.0831028620402
57005 1.29115796089172
57105 1.71832503875097
57205 0.763366878032684
57305 15.561247497797
57405 23.1845808426539
57505 2.3602211078008
57605 1.22554184993108
57705 0.928895135720571
57805 0.815850655237834
57905 1.23608847459157
58005 6.88169169425964
58105 4.16462335983912
58205 7.52028346061707
58305 85.3336363633474
58405 25.3338477015495
58505 1.23307128747304
58605 2.85290998220444
58705 16.7500856717428
58805 4.75103109081586
58905 1.15793446699778
59005 10.9830897847811
59105 4.49270435174306
59205 0.891545275847117
59305 0.875763873259226
59405 0.613475879033407
59505 0.860744804143906
59605 0.842095454533895
59705 0.529663433631261
59805 0.47195170323054
59905 0.560850818951925
60005 0.432028522094091
60105 0.528849939505259
60205 1.15750886996587
60305 1.52490607897441
60405 2.41725220282873
60505 0.897921244303385
60605 0.837682068347931
60705 1.68111008405685
60805 1.5264660914739
60905 9.81355001529058
61005 1.07493344942729
61105 1.31620529294014
61205 0.933153251806895
61305 0.516637891530991
61405 0.706227948268255
61505 171.080071081718
61605 1.0992377102375
61705 0.845411986112595
61805 0.661417742570241
61905 1.42646098136902
62005 0.690174917380015
62105 0.832212060689926
62205 1.78769145409266
62305 3.61235441764196
62405 0.605582743883133
62505 0.743624528249105
62605 0.766380816698074
62705 9.98333684603373
62805 0.606479793787003
62905 3.02649037043254
63005 1.76312420765559
63105 4.39316764473915
63205 1.85141062736511
63305 1.01685863733292
63405 1.20137866338094
63505 0.592504849036535
63605 0.860648691654205
63705 0.660920033852259
63805 1.23370589812597
63905 1.72719650467237
64005 0.822573284308116
64105 0.681880940993627
64205 0.956904888153076
64305 211.500221610069
64405 2.57486702998479
64505 0.713031778732936
64605 7.55012571811676
64705 39.0154325167338
64805 9.29695064822833
64905 0.732222080230713
65005 130.297877311707
65105 0.385796725749969
65205 58.0893906454245
65305 8.75255819161733
65405 1.7568582991759
65505 0.947308172782262
65605 2.5564304292202
65705 10.4038850665092
65805 297.607685893774
65905 312.547469526529
66005 1.50947071115176
66105 0.400349428256353
66205 1.78928235173225
66305 0.695539762576421
66405 1.19508407016595
66505 808.243998607
66605 7088.88775684436
66705 303.334141741196
66805 16.0746882756551
66905 7.36441348989805
67005 3.74199355642001
67105 8.51439373691877
67205 422.558215955893
67305 2.8862429757913
67405 29.9386304666599
67505 6.45515290896098
67605 5.88876331845919
67705 1.97611103951931
67805 16.3430831581354
67905 0.272283201416333
68005 1.12824310859044
68105 0.325132474303246
68205 1288.4955402116
68305 2902.52638729413
68405 4.18023663262526
68505 313.733980576197
68605 119.095848590136
68705 401.979356800516
68805 1.32372401158015
68905 0.318912049134572
69005 0.344108084837596
69105 5.26521772146225
69205 65.4552655319373
69305 1.42665416995684
69405 10185.9660794934
69505 3.8243988553683
69605 1.85630941390991
69705 216.790549407403
69805 12322.9624893467
69905 1554.33249012629
70005 90.7065380414327
70105 646.324778437614
70205 0.539242203036944
70305 471.271225015322
70405 7588.15625513593
70505 427.600975900888
70605 234.025736272335
70705 0.642057026425997
70805 1.07732640703519
70905 0.344423348704974
71005 21.1369389196237
71105 139.301703631878
71205 0.439233591159185
71305 0.393261854847272
71405 1.62719406187534
71505 20824.9352284322
71605 1537.11835525433
71705 419.747023721536
71805 149.038154770931
71905 6.58691636721293
72005 9.09372382362684
72105 4437.79528538386
72205 4.284423366189
72305 1.34167428811391
72405 76.0770718653997
72505 53706.3530837993
72605 31993.5392414331
72705 2242.75269277891
72805 1.62562644978364
72905 83674.4630464713
73005 0.470827057957649
73105 2.08204146226247
73205 506.231812139352
73305 0.605722092092037
73405 0.593831678231557
73505 1660.1793469588
73605 83601.996234407
73705 0.537095122039318
73805 10503.3217262179
73905 100816.050566355
74005 751.924354394277
74105 35.4773351599773
74205 1.17426081995169
74305 5.89468043297529
74405 97546.8342146079
74505 9.86761351426443
74605 188.660087903341
74705 58384.9740447998
74805 0.672348171472549
74905 98470.493861715
75005 62715.0101868312
75105 2.4988109394908
75205 56753.9591676394
75305 280.046788086494
75405 258.272387981415
75505 0.869714160760244
75605 1.55371083815893
75705 1085.78288038572
75805 1.33825083573659
75905 167.881912231445
76005 72678.9086555243
76105 44.0532633761565
76205 2038.54911545912
76305 24731.7659111222
76405 8074.33006890615
76505 14.309100707372
76605 8.44467043876648
76705 7711.4914222161
76805 405.860951264699
76905 56615.1835096478
77005 1695.44257346789
77105 192.259508768717
77205 7.69073168436686
77305 1519.8166988939
77405 339.159783363342
77505 854.190459251404
77605 4513.63468186061
77705 892.982830017805
77805 2262.13988900185
77905 13.2539023756981
78005 40978.1603972664
78105 26573.0195110987
78205 40979.8677618504
78305 632.613628307978
78405 41199.3479480743
78505 108.052320798238
78605 82098.0582290764
78705 40983.4204889933
78805 40977.8813700279
78905 41101.6527809699
79005 19.2481378962596
79105 40518.0432917277
79205 40515.3617641727
79305 1.28103888531526
79405 33.1985145807266
79505 52.8523895243804
79605 30877.4619866113
79705 40573.9283218384
79805 63231.8042514324
79905 83686.9268443982
80005 82091.98526299
80105 13.2733450631301
80205 40515.1816809773
80305 122606.258153041
80405 41129.2329721451
80505 41029.7905604442
80605 53201.8406970501
80705 33.6935928662618
80805 48939.8310855627
80905 40591.1116105715
81005 81543.7722636859
81105 0.665261805057526
81205 68901.2060035865
81305 27872.3725698317
81405 27872.8212434649
81505 51547.896277825
81605 27872.5626950463
81705 33264.4913732211
81805 68904.3052981694
81905 9.90035525957743
82005 68900.7901177804
82105 461.262831933796
82205 27872.6035718371
82305 3325.02159321308
82405 28011.3409876029
82505 58467.7360385259
82605 38403.4275165796
82705 28617.2184222142
82805 30596.5680657228
82905 2.71773687998454
83005 30596.5612984573
83105 28009.1760625839
83205 54569.6089696089
83305 18087.1533595075
83405 287.032722949982
83505 54570.9856114388
83605 30947.6217807134
83705 16.8469206641118
83805 54569.4570470651
83905 54569.2202928464
84005 40776.66680034
84105 30596.812462793
84205 54570.257724603
84305 17711.9766251246
84405 23975.3280343215
84505 33102.5252250036
84605 11788.1422149527
84705 58459.7428655624
84805 34713.469719251
84905 58459.489925464
85005 58459.9272657235
85105 313.981025854747
85205 56870.2359667222
85305 56870.094266057
85405 56870.4859249592
85505 56870.5289474328
85605 22385.019370238
85705 56870.5162408352
85805 56870.3711001078
85905 22388.9936528603
86005 34488.1416317622
86105 22385.2707874576
86205 56870.1510796944
86305 510.020203749339
86405 22384.2323528479
86505 22839.3000280062
86605 21.6762004420161
86705 25509.2245314916
86805 56063.2768553893
86905 56063.7047495842
87005 33705.8930527369
87105 22454.8700978756
87205 55241.4099269708
87305 55241.4109005133
87405 33679.5198912732
87505 55241.6406752268
87605 28512.9309297403
87705 5194.67397149404
87805 55241.5449239413
87905 46648.0005706151
88005 33681.8590944322
88105 23384.0668796301
88205 18371.4608492851
88305 55242.9699948629
88405 422.067698438962
88505 525.772246837616
88605 27517.0767533779
88705 54802.0321259499
88805 25014.863525788
88905 34050.4564177195
89005 713.836827278137
89105 2803.42550798257
89205 52905.6729106108
89305 19670.8415195942
89405 11.3886895105243
89505 26776.1573406855
89605 52905.5546000799
89705 52907.5385789871
89805 33253.7298108737
89905 32383.0068399111
90005 22075.2477796475
90105 43013.2176428239
90205 19668.2814593315
90305 52905.5436295668
90405 52906.4485492706
90505 19685.658176899
90605 3050.29380440712
90705 3253.77605692546
90805 46634.8603173892
90905 15819.1826571226
91005 35152.4831177394
91105 54796.4803925355
91205 21953.6723100344
91305 21039.0394361814
91405 20224.1381613414
91505 20398.3307257096
91605 20210.4736908351
91705 55341.0950759252
91805 55340.5960591634
91905 20213.2481118043
92005 55339.9603426456
92105 23192.1978198687
92205 47842.1224120061
92305 1828.24219542245
92405 35686.650279204
92505 449.403648773829
92605 45239.5892511606
92705 53893.6664950053
92805 53894.1335759958
92905 21344.8666041692
93005 53893.9242794514
93105 51.8860357602437
93205 52101.8781613906
93305 33684.0006601736
93405 53427.1306520303
93505 53427.4025475979
93605 20220.843378067
93705 53427.6471536954
93805 53427.1865918636
93905 2756.62879860401
94005 34843.6261050701
94105 53428.8725647926
94205 19744.7127306635
94305 53429.8021014531
94405 20877.0166613261
94505 75061.4016868671
94605 19750.9769887129
94705 75296.1059991916
94805 19781.6502625148
94905 19744.1993255864
95005 94799.666419824
95105 12437.4355106354
95205 23543.8607411385
95305 95061.0449083249
95405 4.01815534258882
95505 95061.1248941422
95605 1485.56930335363
95705 50430.0842013756
95805 20009.5284314156
95905 95061.0316377084
96005 95061.2517471313
96105 21165.8805465698
96205 20010.6189512933
96305 20136.9111029307
96405 20245.6546448072
96505 20005.8327480306
96605 20008.5815292994
96705 12909.3837877909
96805 20005.6235041221
96905 72995.5734831492
97005 20043.3833833536
97105 80125.3097658157
97205 20005.3930443774
97305 1116.90767896175
97405 19749.3776868433
97505 562.659425099691
97605 71414.9179594119
97705 3624.6811319987
97805 91163.3322103421
97905 91163.6312092145
98005 19754.7994158268
98105 178.99796205759
98205 42579.897915403
98305 80710.9839642843
98405 71414.4427202443
98505 115196.548447212
98605 28351.8023768266
98705 189.713176806768
98805 402.978857231637
98905 14826.4688865642
99005 19752.8272938579
99105 19753.2186088562
99205 320.107403337955
99305 0.513556898881992
99405 21678.2413698832
99505 2.09858799974124
99605 130579.487960815
99705 115637.990130007
99805 1708.89949798584
99905 20196.8047612508
100005 0.662710497776667
100105 974.663204203049
100205 7.02363244692485
100305 62.3557730515798
100405 20233.3191871842
100505 20294.4618435701
100605 1243.08221745491
100705 20126.8280908614
100805 116031.945000331
100905 12.4175086965164
101005 3537.04818347096
101105 4767.9459139506
101205 20124.1571471294
101305 20223.4658894638
101405 20224.9400734305
101505 20222.4093845983
101605 2688.98830668131
101705 174.277239481608
101805 1731.45294400056
101905 20229.3663204511
102005 5.83351221183936
102105 20222.4125669251
102205 31821.1661994855
102305 4.76450281341871
102405 1671.00002578894
102505 20222.6247749825
102605 81869.1729269028
102705 6.97779826323191
102805 56.0917667547862
102905 13.98285968105
103005 10.5630812297265
103105 358.859252229333
103205 20222.3204049816
103305 97.0854704504212
103405 39.3933516442776
103505 114874.910632703
103605 6587.32871341705
103705 8.34713939328988
103805 23331.5796610514
103905 135119.627164205
104005 1291.67617531617
104105 15148.4885138969
104205 24287.9843570391
104305 116690.058694502
104405 20225.5071392258
104505 134742.588901003
104605 26361.5190846125
104705 10735.8232129415
104805 26558.9848632812
104905 18.855184674263
105005 1.18503341575464
105105 850.116848508517
105205 23.8769074330727
105305 25462.4055644472
105405 25543.2061254382
105505 4.45555718739827
105605 140758.180826823
105705 27036.9488766591
105805 25461.9684267094
105905 22288.0816274087
106005 114675.233105818
106105 140292.398701986
106205 1758.45202509562
106305 188.370016065737
106405 27183.9971925418
106505 635.314278443654
106605 23622.6087318659
106705 25462.4683126658
106805 25504.6486663818
106905 27314.6429076592
107005 116301.994389852
107105 47070.0363769531
107205 5238.82958469291
107305 25461.9012960196
107405 64657.8194099069
107505 2.83361450831095
107605 28736.9281539718
107705 634.16200213631
107805 25503.1726339112
107905 140690.839686612
108005 529.626215616862
108105 25471.3649405042
108205 1182.69505047798
108305 103488.934570312
108405 140690.861513098
108505 34388.9066403707
108605 25652.7645060221
108705 0.369886154929797
108805 25463.0864226222
108905 231.555851181348
109005 25549.0615465641
109105 25462.3967141708
109205 29691.6974999408
109305 25463.6816081802
109405 25347.3244110892
109505 25347.1649120947
109605 119784.116600146
109705 136459.948825932
109805 37048.3429291447
109905 25363.2997881571
110005 144553.208157842
110105 25486.8266906738
110205 124113.60416158
110305 25341.2994791071
110405 25340.4235620399
110505 0.459778973832726
110605 8947.41532885035
110705 30898.717933019
110805 11921.5058651666
110905 144553.289005667
111005 6808.82940673828
111105 99.60358329614
111205 333.911590079467
111305 16.7222098174195
111405 59672.0294709206
111505 117556.589982385
111605 11.3457612991333
111705 19.194676309824
111805 59687.8658348719
111905 70484.7833307981
112005 117560.052347024
112105 79146.8588528633
112205 61851.5522723794
112305 59672.2247103254
112405 60093.7371202707
112505 72713.7253364871
112605 148.879913210869
112705 60711.8239965439
112805 473.263680160046
112905 29.4538774490356
113005 0.636662686864535
113105 367.873246967793
113205 3129.22646649679
113305 59935.5162516832
113405 18.8115242322286
113505 26.0708469549815
113605 61986.3296875954
113705 270.651902829607
113805 107904.43846941
113905 59919.2442912658
114005 68.0157446463903
114105 185.455898712079
114205 61948.8100736141
114305 59919.0042307774
114405 59919.7505869865
114505 59918.6761586467
114605 1071.85001997153
114705 21288.0942251682
114805 167807.715395808
114905 59922.3520747821
115005 8719.83665484687
115105 108504.215593855
115205 59919.2436234554
115305 14828.818026108
115405 208.718743850787
115505 59930.3211394946
115605 4607.12029985587
115705 278.08357445399
115805 75.8826441168785
115905 25.4076271007458
116005 59918.7276947498
116105 59918.9325600068
116205 59918.741625905
116305 59918.8617022435
116405 59925.9250543515
116505 3.34892726441224
116605 27400.2425945997
116705 5795.91427568595
116805 56188.8321993351
116905 1481.1157480677
117005 19297.294178009
117105 56190.1624295712
117205 1978.86333837112
117305 77.3378904660543
117405 502.756767074267
117505 3867.80117988586
117605 4002.87252314885
117705 2.74583868682384
117805 45975.186589241
117905 1496.49579856048
118005 56544.8396952947
118105 159.678917266428
118205 5.767700056235
118305 56188.6771905224
118405 9221.57639323175
118505 4.89719414710999
118605 839.140221873919
118705 6.49699807167053
118805 43.6657863060633
118905 11902.0635234142
119005 107891.453799913
119105 355.725269635518
119205 49691.1739298503
119305 12.6294577419758
119405 56195.763144811
119505 50.3753986284137
119605 107894.47317257
119705 1942.09384322166
119805 1269.49564743042
119905 9919.79693265756
120005 10562.5470093091
120105 244.713922977448
120205 3615.66015535593
120305 22.3277324835459
120405 164079.490539392
120505 164077.722452124
120605 147048.076112747
120705 72033.3575306733
120805 51447.4943860372
120905 223.001816829046
121005 58424.4911463261
121105 87740.9975083669
121205 102486.30387156
121305 8.3799172292153
121405 14.0402292807897
121505 157.560718009869
121605 28.4893222053846
121705 8291.39525826772
121805 559.993767037988
121905 2398.88476665815
122005 61087.2289323012
122105 24757.9436868032
122205 824.348530014356
122305 4648.1294058164
122405 20191.8209923903
122505 56913.0145686468
122605 102485.564909856
122705 156.955105155706
122805 10.0200415054957
122905 1023.14245043943
123005 56296.4218437473
123105 158780.451431751
123205 6.60380880037944
123305 102487.184831162
123405 58535.7273447514
123505 323.601490537326
123605 68093.1736071904
123705 4006.49851044019
123805 0.972289661566416
123905 111.91079868873
124005 102489.076140722
124105 4113.97168611735
124205 56296.0397913655
124305 56296.3701287905
124405 56385.8724278609
124505 312.329647064209
124605 12.9406434496244
124705 50057.258547624
124805 191.288808186849
124905 50019.7842611074
125005 128131.050763607
125105 50992.9579161008
125205 128130.523186684
125305 12.2232697804769
125405 18548.6729273001
125505 146.701048612595
125605 50052.9103058179
125705 78151.4102943738
125805 50020.1628737152
125905 54665.5946397781
126005 174.907988200585
126105 51203.2398804426
126205 57458.8372341792
126305 22342.3781169131
126405 21.0756853421529
126505 13406.3658707937
126605 90868.9523676236
126705 60663.3570954849
126805 50020.7765030066
126905 279.584000607332
127005 49599.0644838015
127105 78111.8599290848
127205 128130.443261623
127305 66661.7669195334
127405 81436.8172102769
127505 50421.6671645244
127605 95227.0218703747
127705 29.1577190260092
127805 50598.7753856977
127905 50022.8463994662
128005 9786.33988342931
128105 252.002559979757
128205 23961.6854911645
128305 77.0118791908026
128405 78114.1669669151
128505 95015.4333190918
128605 50020.7292347749
128705 125456.887332042
128805 75860.8741812011
128905 22.0508136724432
129005 125149.068166733
129105 2625.22174517314
129205 75861.3521863421
129305 80125.8440748851
129405 63856.0506243706
129505 55487.7488919099
129605 75860.4612040768
129705 75861.3851964027
129805 53735.8910052379
129905 65842.4293355942
130005 45503.1463458886
130105 24.9388065959016
130205 125456.964927355
130305 125457.300396919
130405 14219.7900139491
130505 121900.310239156
130605 75863.6805237929
130705 89170.4581414859
130805 49596.478846093
130905 55239.1127373377
131005 75863.611834089
131105 75943.190912803
131205 3.0187066818277
131305 14.5461384852727
131405 355.79795495669
131505 75860.9885104795
131605 75861.157507817
131705 164.896892865499
131805 49600.0717469056
131905 93688.5291644732
132005 8.96859161059062
132105 125457.139523268
132205 125457.448407173
132305 49596.7594957054
132405 75963.1997419993
132505 108385.898497423
132605 83887.5165266991
132705 775.618122043709
132805 84560.9766426086
132905 1971.50460094213
133005 48.1421829859416
133105 49693.9642962913
133205 387.607213973999
133305 122031.796188037
133405 49598.601790905
133505 98092.3215428988
133605 52930.3053833644
133705 49603.5649044514
133805 122031.283754269
133905 4576.76782067617
134005 122031.088311672
134105 72437.3104526475
134205 66876.5407462642
134305 54687.8653993607
134405 23921.0785458262
134505 72453.9052213828
134605 23460.6215580304
134705 72546.2854630152
134805 59.8154411315918
134905 72436.8408970038
135005 105924.586947441
135105 122032.567495823
135205 106895.932465315
135305 36579.6065889994
135405 72438.5024983088
135505 122032.543142001
135605 72436.2988425667
135705 72896.1123563449
135805 72436.4627097348
135905 78821.3070878983
136005 49607.3815956116
136105 72435.6236829038
136205 74495.5212184588
136305 49753.287206014
136405 122031.122348865
136505 122035.126283964
136605 122032.277554512
136705 74943.9683858554
136805 68823.964256838
136905 118420.261173407
137005 407.061543464661
137105 8098.03902353843
137205 4478.91277631124
137305 50021.8558403651
137405 49596.5900141001
137505 118419.434849699
137605 5750.94599731763
137705 10.2699622114499
137805 690.207956828177
137905 48063.1699145635
138005 49603.7984409332
138105 118419.906293551
138205 118422.792398453
138305 76258.2726399899
138405 68868.3434530099
138505 435.694742957751
138605 68847.7873884837
138705 71129.6397746404
138805 118419.720250448
138905 118419.848514954
139005 881.263936360677
139105 80719.0113028685
139205 59272.7547353109
139305 1.58583596348763
139405 49597.0658807556
139505 56929.2874077956
139605 95749.2804204623
139705 10264.9994942347
139805 49640.761994044
139905 4591.55623016258
140005 118420.248679002
140105 49597.3157233
140205 68850.6393586795
140305 69001.887714227
140405 68823.9076671402
140505 68828.7080500921
140605 68825.0225367844
140705 1038.92330435912
140805 2.20403041193883
140905 113790.024686654
141005 49625.3737601439
141105 64464.6188019117
141205 113789.909936269
141305 62954.420779864
141405 19459.2517454624
141505 18399.265086698
141605 100.044851213694
141705 64236.4560128848
141805 64209.8365298907
141905 113789.637228251
142005 113793.128377914
142105 87703.2491410573
142205 64206.8798878988
142305 49624.3579654694
142405 49709.3115421534
142505 49630.2129615148
142605 49998.1673434575
142705 49622.5400016308
142805 64190.6090933482
142905 2610.12172305832
143005 1907.79575665792
143105 49622.7400721312
143205 113789.932793935
143305 66603.3523467382
143405 49266.6423484907
143505 12996.4250092506
143605 4275.70915301641
143705 113789.446469267
143805 50062.3533899784
143905 74359.4480978648
144005 64170.7702051997
144105 113793.625301361
144205 49749.9305043221
144305 3017.43274052938
144405 56448.6157264709
144505 113789.911689838
144605 74.5134336153666
144705 1.86293389399846
144805 50135.5924224059
144905 55028.6559616725
145005 2519.98192796111
145105 1.67449568212032
145205 141383.004100323
145305 53245.7638225555
145405 53363.5037902991
145505 50303.7183329264
145605 140661.201104095
145705 50135.0812807083
145805 190796.665534337
145905 17149.8431001504
146005 54111.5710740089
146105 37502.8486830393
146205 587.974024216334
146305 190794.593403816
146405 41210.4684492672
146505 173875.384816488
146605 2.12008901437124
146705 1.207612713178
146805 51378.5184326172
146905 2445.54762979349
147005 50134.4647231897
147105 7241.47623606523
147205 50140.9605867068
147305 268.88187289238
147405 140661.01724981
147505 93.465842405955
147605 50135.2983933886
147705 65677.2395206367
147805 50135.8764116367
147905 5899.4019168218
148005 15.6184976498286
148105 1.93915226062139
148205 31510.7614070574
148305 50135.9264008005
148405 55705.529280742
148505 50135.0870423615
148605 50135.2335304022
148705 50932.5446299712
148805 1.42297861476739
148905 26.3551993370056
149005 2.98324286937714
149105 84399.2874026299
149205 91402.1430059572
149305 219972.682524602
149405 13059.1757458846
149505 79315.638556848
149605 2.59648429354032
149705 31618.1272918383
149805 101.888269464175
149905 84528.8535006841
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
2 0.0301319658756256
202 0.084478718539079
402 0.114640049636364
602 0.152257656057676
802 0.195516884326935
1002 0.243096441030502
1202 0.269838804999987
1402 0.299700066447258
1602 0.385336756706238
1802 0.433539201815923
2002 0.456096778313319
2202 0.431792080402374
2402 0.463789095481237
2602 0.556625594695409
2802 0.587068796157837
3002 0.571298658847809
3202 0.670371075471242
3402 0.755841950575511
3602 0.673238297303518
3802 0.69773139556249
4002 0.751980841159821
4202 0.985764523347219
4402 0.847834269205729
4602 0.828231930732727
4802 0.970637162526449
5002 0.974278271198273
5202 0.950605014959971
5402 1.01236325502396
5602 0.928781489531199
5802 0.836916327476501
6002 1.08647930622101
6202 0.950788736343384
6402 0.829846382141113
6602 1.06598230202993
6802 1.19353977839152
7002 1.10358230272929
7202 1.10102754831314
7402 1.10878572861354
7602 1.36019166310628
7802 1.32831231753031
8002 1.18661689758301
8202 1.08456355333328
8402 1.5498773654302
8602 1.33745574951172
8802 1.0912171403567
9002 1.39148382345835
9202 1.2658630212148
9402 1.50159597396851
9602 1.44545265038808
9802 1.33228107293447
10002 1.76989110310872
10202 1.62644716103872
10402 1.46999047199885
10602 1.69760183493296
10802 1.41986529032389
11002 1.24360356728236
11202 1.38537756601969
11402 1.66642232735952
11602 1.42941490809123
11802 1.72613680362701
12002 1.48852908611298
12202 1.20955661932627
12402 1.3541081349055
12602 1.55307706197103
12802 1.73669799168905
13002 1.71807177861532
13202 1.4218115011851
13402 1.69951053460439
13602 1.80611066023509
13802 1.7531635761261
14002 1.57438397407532
14202 1.67322782675425
14402 1.6536971728007
14602 1.60103329022725
14802 1.63422771294912
15002 1.53605949878693
15202 1.52162265777588
15402 1.93415991465251
15602 1.44814689954122
15802 1.46331238746643
16002 1.78624455134074
16202 1.91093325614929
16402 1.63889729976654
16602 1.51294195652008
16802 1.77872586250305
17002 1.62855088710785
17202 1.75045744578044
17402 1.53321158885956
17602 1.88808552424113
17802 2.23364317417145
18002 1.28381860256195
18202 1.68832683563232
18402 1.60091749827067
18602 1.54642943541209
18802 1.89886152744293
19002 1.47256624698639
19202 1.80775213241577
19402 2.4497865041097
19602 1.63393004735311
19802 1.50728849569956
20002 1.81830553213755
20202 1.5312370856603
20402 1.61121388276418
20602 1.45894320805868
20802 1.43661999702454
21002 1.8141595919927
21202 2.12741696834564
21402 1.43485363324483
21602 1.84829505284627
21802 1.50230666001638
22002 1.47745529810588
22202 1.71701188882192
22402 1.51443449656169
22602 1.68157188097636
22802 1.76883935928345
23002 1.59107752641042
23202 1.57037075360616
23402 1.57350595792135
23602 1.27858877182007
23802 1.86222513516744
24002 1.55795788764954
24202 1.37129513422648
24402 1.32877846558889
24602 1.28699477513631
24802 1.98913284142812
25002 1.52329401175181
25202 1.44848696390788
25402 1.45124272505442
25602 1.49933203061422
25802 1.5064609448115
26002 1.33045756816864
26202 1.45508793989817
26402 1.49110333124797
26602 1.37093166510264
26802 1.45669420560201
27002 1.81352293491364
27202 1.47653786341349
27402 1.1688779592514
27602 1.19386267662048
27802 2.09377340475718
28002 1.35616209109624
28202 1.88382319609324
28402 1.46162056922913
28602 1.60931865374247
28802 1.45262928803762
29002 1.37320832411448
29202 1.48740136623383
29402 2.24718499183655
29602 1.34711275498072
29802 1.24932914972305
30002 1.41310365994771
30202 1.80036067962646
30402 1.16930973529816
30602 1.57511627674103
30802 1.54867752393087
31002 1.49345727761586
31202 2.03292699654897
31402 1.46772265434265
31602 1.78292226791382
31802 1.21189272403717
32002 1.28207902113597
32202 1.3358252843221
32402 1.27262492974599
32602 1.28538185358047
32802 1.40894524256388
33002 1.56549900770187
33202 1.67907667160034
33402 1.49475554625193
33602 1.42901718616486
33802 1.22173245747884
34002 1.86662193139394
34202 1.6277836561203
34402 1.63418142000834
34602 1.10379735628764
34802 1.22492285569509
35002 1.11296041806539
35202 1.45019237200419
35402 1.2047160466512
35602 1.58488885561625
35802 1.30248932043711
36002 1.25242793560028
36202 1.08101854721705
36402 1.66274917125702
36602 1.4887221455574
36802 1.10728802283605
37002 1.08009195327759
37202 1.29440732796987
37402 1.33048232396444
37602 1.60465439160665
37802 1.13953737417857
38002 1.51985601584117
38202 1.45301075776418
38402 1.23290574550629
38602 1.08921831846237
38802 1.25181567668915
39002 2.02917949358622
39202 1.58461209138234
39402 1.33908061186473
39602 1.53482655684153
39802 0.959166427453359
40002 1.27943841616313
40202 1.23624606927236
40402 1.2081222931544
40602 1.04679435491562
40802 1.12533442179362
41002 1.84590713183085
41202 1.25136756896973
41402 1.81201954682668
41602 1.14051616191864
41802 1.26247243086497
42002 1.3789252837499
42202 0.997964898745219
42402 1.57440574963888
42602 1.64546501636505
42802 1.52458488941193
43002 1.1022962530454
43202 1.44766761859258
43402 1.46714166800181
43602 1.07275370756785
43802 2.00888854265213
44002 1.03122039635976
44202 1.37826144695282
44402 1.19321898619334
44602 1.8616441488266
44802 0.990982870260874
45002 1.99653422832489
45202 1.30411958694458
45402 1.31047960122426
45602 1.40113453070323
45802 1.29715772469838
46002 1.30495284001033
46202 1.24611389636993
46402 2.05503710110982
46602 1.75194092591604
46802 1.46983218193054
47002 1.48469881216685
47202 1.46656552950541
47402 1.69925514856974
47602 1.1805574297905
47802 1.82120446364085
48002 1.31835560003916
48202 1.56748328606288
48402 1.16509437561035
48602 1.13797640800476
48802 1.90355370442073
49002 0.936711470286051
49202 1.49667831261953
49402 1.23454864819845
49602 0.962112029393514
49802 1.541619459788
50002 1.32579465707143
50202 1.3525546391805
50402 1.41693051656087
50602 1.99121526877085
50802 1.0358126560847
51002 1.06558811664581
51202 1.22168127695719
51402 1.05031045277913
51602 1.49176297585169
51802 0.922753771146139
52002 1.5798138777415
52202 2.0194757382075
52402 1.81656920909882
52602 1.10199193159739
52802 1.49558087189992
53002 0.981245080629985
53202 1.66922461986542
53402 1.27305614948273
53602 1.23698941866557
53802 0.85247286160787
54002 1.20325158039729
54202 1.40451673666636
54402 1.55212803681691
54602 1.19484454393387
54802 1.27479628721873
55002 1.45135966936747
55202 2.08448656400045
55402 1.41887696584066
55602 1.62985571225484
55802 1.44054241975149
56002 1.08907151222229
56202 1.12366592884064
56402 1.29958291848501
56602 1.8876053293546
56802 1.89425528049469
57002 0.949286142985026
57202 1.47702280680339
57402 1.55179357528687
57602 1.15100224812826
57802 1.19475394487381
58002 1.9458714723587
58202 1.1352588335673
58402 1.00845634937286
58602 1.65704063574473
58802 0.979050815105438
59002 1.16338320573171
59202 1.44813855489095
59402 1.80422337849935
59602 1.2466596364975
59802 1.51335378487905
60002 2.08326943715413
60202 1.32584154605865
60402 1.44473294417063
60602 1.46941641966502
60802 1.29328600565592
61002 1.70125677188238
61202 1.2990939617157
61402 2.20487519105275
61602 1.58573865890503
61802 1.5774675210317
62002 1.94792580604553
62202 1.24580933650335
62402 1.68154346942902
62602 1.33156563838323
62802 1.05774992704391
63002 3.02052915096283
63202 1.25210773944855
63402 1.19707163174947
63602 1.37238581975301
63802 0.934087832768758
64002 1.35166072845459
64202 1.40895243485769
64402 1.5581067999204
64602 2.67348156372706
64802 1.06416334708532
65002 2.92400012413661
65202 1.93744619687398
65402 1.33032174905141
65602 1.49591284990311
65802 3.49223897854487
66002 1.50375870863597
66202 0.953020473321279
66402 2.17516148090363
66602 1.49286961555481
66802 1.19101897875468
67002 1.96065682172775
67202 1.42889781792959
67402 1.1613431374232
67602 1.54336965084076
67802 1.13642046848933
68002 1.23436838388443
68202 1.44046473503113
68402 1.53596603870392
68602 1.85115381081899
68802 1.10121496518453
69002 1.64585626125336
69202 1.88335170348485
69402 1.57292381922404
69602 1.53689525524775
69802 1.2721730073293
70002 1.29514503479004
70202 1.34930304686228
70402 1.58224856853485
70602 1.67907673120499
70802 1.08516317605972
71002 1.27434392770131
71202 1.20904954274495
71402 1.82115968068441
71602 2.12583903471629
71802 1.41505380471547
72002 1.07607404390971
72202 1.27915445963542
72402 1.28425345818202
72602 1.7202000617981
72802 1.32332527637482
73002 1.66598200798035
73202 2.80555957555771
73402 1.73545300960541
73602 0.950125912825266
73802 1.21812297900518
74002 3.01409685611725
74202 1.47562686602275
74402 1.35295438766479
74602 3.1629486878713
74802 1.10916435718536
75002 1.06836964686712
75202 2.40348215897878
75402 1.61544837554296
75602 2.03496630986532
75802 1.29991984367371
76002 2.038902759552
76202 1.15111299355825
76402 1.92249457041423
76602 1.86256408691406
76802 1.48057842254639
77002 2.0459638039271
77202 1.49565823872884
77402 1.8479175567627
77602 1.32473236322403
77802 2.16284183661143
78002 1.44479004542033
78202 1.54823470115662
78402 2.02008990446726
78602 1.9968995253245
78802 1.48677651087443
79002 0.872589548428853
79202 1.40303087234497
79402 2.7591274579366
79602 1.63257837295532
79802 2.19613148768743
80002 1.01485693454742
80202 1.49695221583049
80402 1.68042449156443
80602 2.40991199016571
80802 1.26979446411133
81002 1.38593105475108
81202 0.964954555034637
81402 2.27194392681122
81602 1.43794512748718
81802 1.97362448771795
82002 1.17063728968302
82202 2.23168607552846
82402 1.48571455478668
82602 2.152241508166
82802 1.49874061346054
83002 1.09043705463409
83202 1.67437255382538
83402 1.30117054780324
83602 1.40981747706731
83802 1.18752074241638
84002 1.23003200689952
84202 1.61093759536743
84402 3.17321040232976
84602 1.56191396713257
84802 1.07892709970474
85002 1.67111162344615
85202 1.35412553946177
85402 1.70839707056681
85602 1.60226492087046
85802 2.02208165327708
86002 1.9870561559995
86202 1.38099658489227
86402 1.67238569259644
86602 1.36990231275558
86802 1.55057827631632
87002 2.1211746931076
87202 1.25607186555862
87402 1.45266139507294
87602 1.98201777537664
87802 1.35323770840963
88002 1.38173683484395
88202 3.69639162222544
88402 2.50418794155121
88602 2.64592436949412
88802 1.9296716650327
89002 1.90713179111481
89202 1.60124031702677
89402 1.01075039307276
89602 2.36962151527405
89802 2.21091651916504
90002 2.5547443429629
90202 1.01228284835815
90402 1.58086097240448
90602 1.58100944757462
90802 1.35134450594584
91002 2.04288121064504
91202 1.84192665417989
91402 2.19610031445821
91602 1.32760433355967
91802 1.68828674157461
92002 2.4594095547994
92202 2.13351162274679
92402 1.55514812469482
92602 2.180260181427
92802 1.21294180552165
93002 2.17866587638855
93202 1.13274196783702
93402 1.73819915453593
93602 1.40434283018112
93802 1.48087630669276
94002 2.62023170789083
94202 1.95340506235758
94402 2.48969680070877
94602 1.53690856695175
94802 1.55653697252274
95002 2.81131784121195
95202 1.1976905465126
95402 1.59671306610107
95602 0.950134575366974
95802 1.20293559630712
96002 1.73095113039017
96202 4.03581404685974
96402 2.270538965861
96602 1.52925018469493
96802 1.4011211792628
97002 3.04446951548258
97202 1.95943188667297
97402 2.07053764661153
97602 3.31480566660563
97802 1.28290271759033
98002 1.37678654988607
98202 2.53764490286509
98402 1.52467479308446
98602 1.33186437686284
98802 1.28132863839467
99002 4.59275190035502
99202 2.08502469460169
99402 5.46254235506058
99602 1.8018856048584
99802 1.30603055159251
100002 1.56789604822795
100202 1.21290669838587
100402 1.1663597424825
100602 2.2211191256841
100802 0.963342507680257
101002 1.14088084300359
101202 1.49345401922862
101402 1.99605449040731
101602 1.91293088595072
101802 5.21856498718262
102002 1.03180841604869
102202 2.60262803236643
102402 1.54994074503581
102602 2.04629139105479
102802 1.40367551644643
103002 1.68122605482737
103202 1.79121212164561
103402 2.14930991331736
103602 1.28735502560933
103802 1.55375774701436
104002 4.27248646815618
104202 1.11053997278214
104402 1.24266841014226
104602 1.99089940388997
104802 3.02992840607961
105002 1.62284062306086
105202 1.70907413959503
105402 1.94033241271973
105602 3.09962050120036
105802 1.94742163022359
106002 1.84783365329107
106202 1.28603313366572
106402 1.8086484670639
106602 2.72149046262105
106802 2.77596203486125
107002 2.66523241996765
107202 1.71696945031484
107402 1.70201679070791
107602 2.28247074286143
107802 2.30797076225281
108002 1.06388735771179
108202 1.53752549489339
108402 2.0204256772995
108602 1.45113941033681
108802 1.54575504859289
109002 2.48673089345296
109202 1.69073045253754
109402 1.67342257499695
109602 1.64656428496043
109802 2.06136516729991
110002 1.95779903729757
110202 2.03945819536845
110402 1.81358631451925
110602 2.89999083677928
110802 1.72781942288081
111002 2.01484862963359
111202 1.50456595420837
111402 2.31883859634399
111602 1.76981190840403
111802 1.97700361410777
112002 1.10821501413981
112202 2.59575657049815
112402 1.59584299723307
112602 3.01785139242808
112802 1.81317901611328
113002 2.13448254267375
113202 5.84250605106354
113402 2.15323825677236
113602 1.45609029134115
113802 1.50786936283112
114002 1.21413097778956
114202 1.93417716026306
114402 2.81567923227946
114602 1.74791153271993
114802 2.11433569590251
115002 1.21544094880422
115202 2.03464631239573
115402 2.90615030129751
115602 1.77251360813777
115802 1.43273135026296
116002 1.25018745660782
116202 3.32119866212209
116402 1.9752844174703
116602 2.19318707784017
116802 1.09307328859965
117002 3.05614656209946
117202 2.11470190684001
117402 2.73047248522441
117602 1.90957528352737
117802 2.70732482274373
118002 3.18931543827057
118202 1.09711599349976
118402 1.15531365076701
118602 3.8907456000646
118802 1.88939154148102
119002 2.31786946455638
119202 1.51899941762288
119402 5.85770499706268
119602 2.03433529535929
119802 1.4106675585111
120002 1.83431927363078
120202 1.93177608648936
120402 1.54049968719482
120602 2.34706783294678
120802 1.68851308027903
121002 1.36666520436605
121202 1.34930297732353
121402 2.27041923999786
121602 2.07085069020589
121802 2.10413497686386
122002 2.55585336685181
122202 2.88888279596965
122402 2.58980190753937
122602 7.41695817311605
122802 2.7385200659434
123002 2.64061896006266
123202 1.19325619935989
123402 2.1022834777832
123602 1.3489629427592
123802 2.36421394348145
124002 2.69367893536886
124202 2.75373856226603
124402 2.73001460234324
124602 0.99590269724528
124802 1.49199779828389
125002 1.52264666557312
125202 4.93237845102946
125402 1.51864882310232
125602 2.09410238265991
125802 2.28665808836619
126002 2.74751822153727
126202 3.03886306285858
126402 1.47216157118479
126602 2.82227357228597
126802 2.05766427516937
127002 2.39049486319224
127202 1.31453384955724
127402 2.05080596605937
127602 2.5201575756073
127802 1.61344214280446
128002 1.87039530277252
128202 1.618590315183
128402 3.2311358054479
128602 3.0548922419548
128802 4.76399525006612
129002 1.95785160859426
129202 3.22624862194061
129402 6.25968472162883
129602 2.44946897029877
129802 3.9046915769577
130002 1.28018705050151
130202 2.24092449744542
130402 1.72095427910487
130602 3.23090895016988
130802 1.63177255789439
131002 1.40423778692881
131202 3.12551470597585
131402 2.0995941956838
131602 1.8365710179011
131802 2.05126158396403
132002 5.39006165663401
132202 2.75115350882212
132402 2.48066143194834
132602 4.63874061902364
132802 2.31816283861796
133002 2.10809437433879
133202 2.0578891436259
133402 3.10828761259715
133602 2.15298922856649
133802 1.17448051770528
134002 1.03872314592202
134202 1.38070623079936
134402 3.05813550949097
134602 1.96834329764048
134802 3.59374312559764
135002 2.06912370522817
135202 4.33560546239217
135402 1.92750747998555
135602 5.38412499427795
135802 1.7347780863444
136002 2.03871901830037
136202 4.60242303212484
136402 4.47483102480571
136602 2.3740930557251
136802 2.26344537734985
137002 1.11041074991226
137202 3.53541040420532
137402 1.71396311124166
137602 2.26555101076762
137802 1.52853115399679
138002 1.75550405184428
138202 2.71502097447713
138402 2.24448076883952
138602 3.56496465206146
138802 3.67678209145864
139002 1.16611138979594
139202 1.17309333880742
139402 2.68224895000458
139602 1.05531410376231
139802 1.49516916275024
140002 1.82055083910624
140202 2.77483626206716
140402 1.96510922908783
140602 1.56961355606715
140802 1.77625528971354
141002 2.10609048604965
141202 2.88212927182515
141402 2.88446430365245
141602 1.77903680006663
141802 4.29718629519145
142002 3.22001965840658
142202 5.02848776181539
142402 2.92815236250559
142602 5.01600535710653
142802 2.53032716115316
143002 3.61575595537821
143202 1.37889798482259
143402 2.42927298943202
143602 2.9733655055364
143802 1.73189735412598
144002 1.61157850424449
144202 1.54522905747096
144402 2.55952207247416
144602 1.37740087509155
144802 1.90786902109782
145002 4.98047045866648
145202 1.61235968271891
145402 4.37923034032186
145602 2.39593112468719
145802 1.84631645679474
146002 2.22473116715749
146202 1.05353200435638
146402 1.98416622479757
146602 1.72093860308329
146802 1.90783564249674
147002 2.66111985842387
147202 3.46844736735026
147402 2.89566612243652
147602 3.69767566521962
147802 1.42751745382945
148002 3.22918327649434
148202 2.26609228054682
148402 3.77543576558431
148602 1.32611417770386
148802 2.05596206585566
149002 1.83436493078868
149202 2.5659392674764
149402 1.88226566712062
149602 8.42236256599426
149802 2.96523535251617
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
5 0.00111513627537837
105 0.00158505025319755
205 0.00158505025319755
305 0.00158505025319755
405 0.00158505025319755
505 0.00158505025319755
605 0.00158505025319755
705 0.00158505025319755
805 0.00158505025319755
905 0.00158505025319755
1005 0.00158505025319755
1105 0.00170882799041768
1205 0.00170882799041768
1305 0.00170882799041768
1405 0.00170882799041768
1505 0.00170882799041768
1605 0.00170882799041768
1705 0.00170882799041768
1805 0.00170882799041768
1905 0.00170882799041768
2005 0.00170882799041768
2105 0.00207524583674967
2205 0.00207524583674967
2305 0.00207524583674967
2405 0.00207524583674967
2505 0.00207524583674967
2605 0.00207524583674967
2705 0.00207524583674967
2805 0.00207524583674967
2905 0.00207524583674967
3005 0.00207524583674967
3105 0.00250072916969657
3205 0.00250072916969657
3305 0.00250072916969657
3405 0.00250072916969657
3505 0.00250072916969657
3605 0.00250072916969657
3705 0.00250072916969657
3805 0.00250072916969657
3905 0.00250072916969657
4005 0.00250072916969657
4105 0.00343911225597064
4205 0.00343911225597064
4305 0.00343911225597064
4405 0.00343911225597064
4505 0.00343911225597064
4605 0.00343911225597064
4705 0.00343911225597064
4805 0.00343911225597064
4905 0.00343911225597064
5005 0.00343911225597064
5105 0.00500901012370984
5205 0.00500901012370984
5305 0.00500901012370984
5405 0.00500901012370984
5505 0.00500901012370984
5605 0.00500901012370984
5705 0.00500901012370984
5805 0.00500901012370984
5905 0.00500901012370984
6005 0.00500901012370984
6105 0.00673307416339715
6205 0.00673307416339715
6305 0.00673307416339715
6405 0.00673307416339715
6505 0.00673307416339715
6605 0.00673307416339715
6705 0.00673307416339715
6805 0.00673307416339715
6905 0.00673307416339715
7005 0.00673307416339715
7105 0.00887967956562837
7205 0.00887967956562837
7305 0.00887967956562837
7405 0.00887967956562837
7505 0.00887967956562837
7605 0.00887967956562837
7705 0.00887967956562837
7805 0.00887967956562837
7905 0.00887967956562837
8005 0.00887967956562837
8105 0.0133145734046896
8205 0.0133145734046896
8305 0.0133145734046896
8405 0.0133145734046896
8505 0.0133145734046896
8605 0.0133145734046896
8705 0.0133145734046896
8805 0.0133145734046896
8905 0.0133145734046896
9005 0.0133145734046896
9105 0.0165745376919707
9205 0.0165745376919707
9305 0.0165745376919707
9405 0.0165745376919707
9505 0.0165745376919707
9605 0.0165745376919707
9705 0.0165745376919707
9805 0.0165745376919707
9905 0.0165745376919707
10005 0.0165745376919707
10105 0.0194124489401778
10205 0.0194124489401778
10305 0.0194124489401778
10405 0.0194124489401778
10505 0.0194124489401778
10605 0.0194124489401778
10705 0.0194124489401778
10805 0.0194124489401778
10905 0.0194124489401778
11005 0.0194124489401778
11105 0.0237371468295654
11205 0.0237371468295654
11305 0.0237371468295654
11405 0.0237371468295654
11505 0.0237371468295654
11605 0.0237371468295654
11705 0.0237371468295654
11805 0.0237371468295654
11905 0.0237371468295654
12005 0.0237371468295654
12105 0.027212044224143
12205 0.027212044224143
12305 0.027212044224143
12405 0.027212044224143
12505 0.027212044224143
12605 0.027212044224143
12705 0.027212044224143
12805 0.027212044224143
12905 0.027212044224143
13005 0.027212044224143
13105 0.0309644155204296
13205 0.0309644155204296
13305 0.0309644155204296
13405 0.0309644155204296
13505 0.0309644155204296
13605 0.0309644155204296
13705 0.0309644155204296
13805 0.0309644155204296
13905 0.0309644155204296
14005 0.0309644155204296
14105 0.0348695491751035
14205 0.0348695491751035
14305 0.0348695491751035
14405 0.0348695491751035
14505 0.0348695491751035
14605 0.0348695491751035
14705 0.0348695491751035
14805 0.0348695491751035
14905 0.0348695491751035
15005 0.0348695491751035
15105 0.0408771174649398
15205 0.0408771174649398
15305 0.0408771174649398
15405 0.0408771174649398
15505 0.0408771174649398
15605 0.0408771174649398
15705 0.0408771174649398
15805 0.0408771174649398
15905 0.0408771174649398
16005 0.0408771174649398
16105 0.0466925092041492
16205 0.0466925092041492
16305 0.0466925092041492
16405 0.0466925092041492
16505 0.0466925092041492
16605 0.0466925092041492
16705 0.0466925092041492
16805 0.0466925092041492
16905 0.0466925092041492
17005 0.0466925092041492
17105 0.0547671616077423
17205 0.0547671616077423
17305 0.0547671616077423
17405 0.0547671616077423
17505 0.0547671616077423
17605 0.0547671616077423
17705 0.0547671616077423
17805 0.0547671616077423
17905 0.0547671616077423
18005 0.0547671616077423
18105 0.0643425931533178
18205 0.0643425931533178
18305 0.0643425931533178
18405 0.0643425931533178
18505 0.0643425931533178
18605 0.0643425931533178
18705 0.0643425931533178
18805 0.0643425931533178
18905 0.0643425931533178
19005 0.0643425931533178
19105 0.0719875420133273
19205 0.0719875420133273
19305 0.0719875420133273
19405 0.0719875420133273
19505 0.0719875420133273
19605 0.0719875420133273
19705 0.0719875420133273
19805 0.0719875420133273
19905 0.0719875420133273
20005 0.0719875420133273
20105 0.0802496398488681
20205 0.0802496398488681
20305 0.0802496398488681
20405 0.0802496398488681
20505 0.0802496398488681
20605 0.0802496398488681
20705 0.0802496398488681
20805 0.0802496398488681
20905 0.0802496398488681
21005 0.0802496398488681
21105 0.0900035525361697
21205 0.0900035525361697
21305 0.0900035525361697
21405 0.0900035525361697
21505 0.0900035525361697
21605 0.0900035525361697
21705 0.0900035525361697
21805 0.0900035525361697
21905 0.0900035525361697
22005 0.0900035525361697
22105 0.0989247784018517
22205 0.0989247784018517
22305 0.0989247784018517
22405 0.0989247784018517
22505 0.0989247784018517
22605 0.0989247784018517
22705 0.0989247784018517
22805 0.0989247784018517
22905 0.0989247784018517
23005 0.0989247784018517
23105 0.111556882659594
23205 0.111556882659594
23305 0.111556882659594
23405 0.111556882659594
23505 0.111556882659594
23605 0.111556882659594
23705 0.111556882659594
23805 0.111556882659594
23905 0.111556882659594
24005 0.111556882659594
24105 0.111556882659594
24205 0.125314071774483
24305 0.125314071774483
24405 0.125314071774483
24505 0.125314071774483
24605 0.125314071774483
24705 0.125314071774483
24805 0.125314071774483
24905 0.125314071774483
25005 0.125314071774483
25105 0.125314071774483
25205 0.136303906639417
25305 0.136303906639417
25405 0.136303906639417
25505 0.136303906639417
25605 0.136303906639417
25705 0.136303906639417
25805 0.136303906639417
25905 0.136303906639417
26005 0.136303906639417
26105 0.136303906639417
26205 0.145893072088559
26305 0.145893072088559
26405 0.145893072088559
26505 0.145893072088559
26605 0.145893072088559
26705 0.145893072088559
26805 0.145893072088559
26905 0.145893072088559
27005 0.145893072088559
27105 0.145893072088559
27205 0.160443897048632
27305 0.160443897048632
27405 0.160443897048632
27505 0.160443897048632
27605 0.160443897048632
27705 0.160443897048632
27805 0.160443897048632
27905 0.160443897048632
28005 0.160443897048632
28105 0.160443897048632
28205 0.172147631645203
28305 0.172147631645203
28405 0.172147631645203
28505 0.172147631645203
28605 0.172147631645203
28705 0.172147631645203
28805 0.172147631645203
28905 0.172147631645203
29005 0.172147631645203
29105 0.172147631645203
29205 0.188857982556025
29305 0.188857982556025
29405 0.188857982556025
29505 0.188857982556025
29605 0.188857982556025
29705 0.188857982556025
29805 0.188857982556025
29905 0.188857982556025
30005 0.188857982556025
30105 0.188857982556025
30205 0.206807220975558
30305 0.206807220975558
30405 0.206807220975558
30505 0.206807220975558
30605 0.206807220975558
30705 0.206807220975558
30805 0.206807220975558
30905 0.206807220975558
31005 0.206807220975558
31105 0.206807220975558
31205 0.217234626412392
31305 0.217234626412392
31405 0.217234626412392
31505 0.217234626412392
31605 0.217234626412392
31705 0.217234626412392
31805 0.217234626412392
31905 0.217234626412392
32005 0.217234626412392
32105 0.217234626412392
32205 0.221052512526512
32305 0.221052512526512
32405 0.221052512526512
32505 0.221052512526512
32605 0.221052512526512
32705 0.221052512526512
32805 0.221052512526512
32905 0.221052512526512
33005 0.221052512526512
33105 0.221052512526512
33205 0.227635244528453
33305 0.227635244528453
33405 0.227635244528453
33505 0.227635244528453
33605 0.227635244528453
33705 0.227635244528453
33805 0.227635244528453
33905 0.227635244528453
34005 0.227635244528453
34105 0.227635244528453
34205 0.239589348435402
34305 0.239589348435402
34405 0.239589348435402
34505 0.239589348435402
34605 0.239589348435402
34705 0.239589348435402
34805 0.239589348435402
34905 0.239589348435402
35005 0.239589348435402
35105 0.239589348435402
35205 0.249209731817245
35305 0.249209731817245
35405 0.249209731817245
35505 0.249209731817245
35605 0.249209731817245
35705 0.249209731817245
35805 0.249209731817245
35905 0.249209731817245
36005 0.249209731817245
36105 0.249209731817245
36205 0.253039901455243
36305 0.253039901455243
36405 0.253039901455243
36505 0.253039901455243
36605 0.253039901455243
36705 0.253039901455243
36805 0.253039901455243
36905 0.253039901455243
37005 0.253039901455243
37105 0.253039901455243
37205 0.276193261146545
37305 0.276193261146545
37405 0.276193261146545
37505 0.276193261146545
37605 0.276193261146545
37705 0.276193261146545
37805 0.276193261146545
37905 0.276193261146545
38005 0.276193261146545
38105 0.276193261146545
38205 0.273618211348852
38305 0.273618211348852
38405 0.273618211348852
38505 0.273618211348852
38605 0.273618211348852
38705 0.273618211348852
38805 0.273618211348852
38905 0.273618211348852
39005 0.273618211348852
39105 0.273618211348852
39205 0.28124921520551
39305 0.28124921520551
39405 0.28124921520551
39505 0.28124921520551
39605 0.28124921520551
39705 0.28124921520551
39805 0.28124921520551
39905 0.28124921520551
40005 0.28124921520551
40105 0.28124921520551
40205 0.286381810903549
40305 0.286381810903549
40405 0.286381810903549
40505 0.286381810903549
40605 0.286381810903549
40705 0.286381810903549
40805 0.286381810903549
40905 0.286381810903549
41005 0.286381810903549
41105 0.286381810903549
41205 0.287110368410746
41305 0.287110368410746
41405 0.287110368410746
41505 0.287110368410746
41605 0.287110368410746
41705 0.287110368410746
41805 0.287110368410746
41905 0.287110368410746
42005 0.287110368410746
42105 0.287110368410746
42205 0.286975423494975
42305 0.286975423494975
42405 0.286975423494975
42505 0.286975423494975
42605 0.286975423494975
42705 0.286975423494975
42805 0.286975423494975
42905 0.286975423494975
43005 0.286975423494975
43105 0.286975423494975
43205 0.287390609582265
43305 0.287390609582265
43405 0.287390609582265
43505 0.287390609582265
43605 0.287390609582265
43705 0.287390609582265
43805 0.287390609582265
43905 0.287390609582265
44005 0.287390609582265
44105 0.287390609582265
44205 0.278706545631091
44305 0.278706545631091
44405 0.278706545631091
44505 0.278706545631091
44605 0.278706545631091
44705 0.278706545631091
44805 0.278706545631091
44905 0.278706545631091
45005 0.278706545631091
45105 0.278706545631091
45205 0.271968886256218
45305 0.271968886256218
45405 0.271968886256218
45505 0.271968886256218
45605 0.271968886256218
45705 0.271968886256218
45805 0.271968886256218
45905 0.271968886256218
46005 0.271968886256218
46105 0.271968886256218
46205 0.268950343132019
46305 0.268950343132019
46405 0.268950343132019
46505 0.268950343132019
46605 0.268950343132019
46705 0.268950343132019
46805 0.268950343132019
46905 0.268950343132019
47005 0.268950343132019
47105 0.268950343132019
47205 0.27221125861009
47305 0.27221125861009
47405 0.27221125861009
47505 0.27221125861009
47605 0.27221125861009
47705 0.27221125861009
47805 0.27221125861009
47905 0.27221125861009
48005 0.27221125861009
48105 0.27221125861009
48205 0.26977161069711
48305 0.26977161069711
48405 0.26977161069711
48505 0.26977161069711
48605 0.26977161069711
48705 0.26977161069711
48805 0.26977161069711
48905 0.26977161069711
49005 0.26977161069711
49105 0.26977161069711
49205 0.26977161069711
49305 0.263606900970141
49405 0.263606900970141
49505 0.263606900970141
49605 0.263606900970141
49705 0.263606900970141
49805 0.263606900970141
49905 0.263606900970141
50005 0.263606900970141
50105 0.263606900970141
50205 0.263606900970141
50305 0.257191091775894
50405 0.257191091775894
50505 0.257191091775894
50605 0.257191091775894
50705 0.257191091775894
50805 0.257191091775894
50905 0.257191091775894
51005 0.257191091775894
51105 0.257191091775894
51205 0.257191091775894
51305 0.263585776090622
51405 0.263585776090622
51505 0.263585776090622
51605 0.263585776090622
51705 0.263585776090622
51805 0.263585776090622
51905 0.263585776090622
52005 0.263585776090622
52105 0.263585776090622
52205 0.263585776090622
52305 0.238976051410039
52405 0.238976051410039
52505 0.238976051410039
52605 0.238976051410039
52705 0.238976051410039
52805 0.238976051410039
52905 0.238976051410039
53005 0.238976051410039
53105 0.238976051410039
53205 0.238976051410039
53305 0.23687008023262
53405 0.23687008023262
53505 0.23687008023262
53605 0.23687008023262
53705 0.23687008023262
53805 0.23687008023262
53905 0.23687008023262
54005 0.23687008023262
54105 0.23687008023262
54205 0.23687008023262
54305 0.231879646579425
54405 0.231879646579425
54505 0.231879646579425
54605 0.231879646579425
54705 0.231879646579425
54805 0.231879646579425
54905 0.231879646579425
55005 0.231879646579425
55105 0.231879646579425
55205 0.231879646579425
55305 0.230199500918388
55405 0.230199500918388
55505 0.230199500918388
55605 0.230199500918388
55705 0.230199500918388
55805 0.230199500918388
55905 0.230199500918388
56005 0.230199500918388
56105 0.230199500918388
56205 0.230199500918388
56305 0.254310190677643
56405 0.254310190677643
56505 0.254310190677643
56605 0.254310190677643
56705 0.254310190677643
56805 0.254310190677643
56905 0.254310190677643
57005 0.254310190677643
57105 0.254310190677643
57205 0.254310190677643
57305 0.245854074756304
57405 0.245854074756304
57505 0.245854074756304
57605 0.245854074756304
57705 0.245854074756304
57805 0.245854074756304
57905 0.245854074756304
58005 0.245854074756304
58105 0.245854074756304
58205 0.245854074756304
58305 0.241152723630269
58405 0.241152723630269
58505 0.241152723630269
58605 0.241152723630269
58705 0.241152723630269
58805 0.241152723630269
58905 0.241152723630269
59005 0.241152723630269
59105 0.241152723630269
59205 0.241152723630269
59305 0.243737901250521
59405 0.243737901250521
59505 0.243737901250521
59605 0.243737901250521
59705 0.243737901250521
59805 0.243737901250521
59905 0.243737901250521
60005 0.243737901250521
60105 0.243737901250521
60205 0.243737901250521
60305 0.234773715337118
60405 0.234773715337118
60505 0.234773715337118
60605 0.234773715337118
60705 0.234773715337118
60805 0.234773715337118
60905 0.234773715337118
61005 0.234773715337118
61105 0.234773715337118
61205 0.234773715337118
61305 0.228918388485909
61405 0.228918388485909
61505 0.228918388485909
61605 0.228918388485909
61705 0.228918388485909
61805 0.228918388485909
61905 0.228918388485909
62005 0.228918388485909
62105 0.228918388485909
62205 0.228918388485909
62305 0.242344836393992
62405 0.242344836393992
62505 0.242344836393992
62605 0.242344836393992
62705 0.242344836393992
62805 0.242344836393992
62905 0.242344836393992
63005 0.242344836393992
63105 0.242344836393992
63205 0.242344836393992
63305 0.240519205729167
63405 0.240519205729167
63505 0.240519205729167
63605 0.240519205729167
63705 0.240519205729167
63805 0.240519205729167
63905 0.240519205729167
64005 0.240519205729167
64105 0.240519205729167
64205 0.240519205729167
64305 0.239648044109344
64405 0.239648044109344
64505 0.239648044109344
64605 0.239648044109344
64705 0.239648044109344
64805 0.239648044109344
64905 0.239648044109344
65005 0.239648044109344
65105 0.239648044109344
65205 0.239648044109344
65305 0.237334902087847
65405 0.237334902087847
65505 0.237334902087847
65605 0.237334902087847
65705 0.237334902087847
65805 0.237334902087847
65905 0.237334902087847
66005 0.237334902087847
66105 0.237334902087847
66205 0.237334902087847
66305 0.239069476723671
66405 0.239069476723671
66505 0.239069476723671
66605 0.239069476723671
66705 0.239069476723671
66805 0.239069476723671
66905 0.239069476723671
67005 0.239069476723671
67105 0.239069476723671
67205 0.239069476723671
67305 0.241538261373838
67405 0.241538261373838
67505 0.241538261373838
67605 0.241538261373838
67705 0.241538261373838
67805 0.241538261373838
67905 0.241538261373838
68005 0.241538261373838
68105 0.241538261373838
68205 0.241538261373838
68305 0.2438845038414
68405 0.2438845038414
68505 0.2438845038414
68605 0.2438845038414
68705 0.2438845038414
68805 0.2438845038414
68905 0.2438845038414
69005 0.2438845038414
69105 0.2438845038414
69205 0.2438845038414
69305 0.23406316836675
69405 0.23406316836675
69505 0.23406316836675
69605 0.23406316836675
69705 0.23406316836675
69805 0.23406316836675
69905 0.23406316836675
70005 0.23406316836675
70105 0.23406316836675
70205 0.23406316836675
70305 0.258319690823555
70405 0.258319690823555
70505 0.258319690823555
70605 0.258319690823555
70705 0.258319690823555
70805 0.258319690823555
70905 0.258319690823555
71005 0.258319690823555
71105 0.258319690823555
71205 0.258319690823555
71305 0.24882036447525
71405 0.24882036447525
71505 0.24882036447525
71605 0.24882036447525
71705 0.24882036447525
71805 0.24882036447525
71905 0.24882036447525
72005 0.24882036447525
72105 0.24882036447525
72205 0.24882036447525
72305 0.227566490570704
72405 0.227566490570704
72505 0.227566490570704
72605 0.227566490570704
72705 0.227566490570704
72805 0.227566490570704
72905 0.227566490570704
73005 0.227566490570704
73105 0.227566490570704
73205 0.227566490570704
73305 0.223577971259753
73405 0.223577971259753
73505 0.223577971259753
73605 0.223577971259753
73705 0.223577971259753
73805 0.223577971259753
73905 0.223577971259753
74005 0.223577971259753
74105 0.223577971259753
74205 0.223577971259753
74305 0.223577971259753
74405 0.222917358080546
74505 0.222917358080546
74605 0.222917358080546
74705 0.222917358080546
74805 0.222917358080546
74905 0.222917358080546
75005 0.222917358080546
75105 0.244146222869555
75205 0.244146222869555
75305 0.244146222869555
75405 0.244146222869555
75505 0.244146222869555
75605 0.244146222869555
75705 0.244146222869555
75805 0.244146222869555
75905 0.244146222869555
76005 0.244146222869555
76105 0.244146222869555
76205 0.244146222869555
76305 0.244146222869555
76405 0.244146222869555
76505 0.244146222869555
76605 0.244146222869555
76705 0.244146222869555
76805 0.244146222869555
76905 0.244146222869555
77005 0.244146222869555
77105 0.253002549211184
77205 0.253002549211184
77305 0.253002549211184
77405 0.253002549211184
77505 0.253002549211184
77605 0.253002549211184
77705 0.253002549211184
77805 0.253002549211184
77905 0.253002549211184
78005 0.253002549211184
78105 0.253002549211184
78205 0.253002549211184
78305 0.253002549211184
78405 0.253002549211184
78505 0.253002549211184
78605 0.253002549211184
78705 0.253002549211184
78805 0.253002549211184
78905 0.253002549211184
79005 0.253002549211184
79105 0.256414254506429
79205 0.256414254506429
79305 0.256414254506429
79405 0.256414254506429
79505 0.256414254506429
79605 0.256414254506429
79705 0.256414254506429
79805 0.256414254506429
79905 0.256414254506429
80005 0.256414254506429
80105 0.256414254506429
80205 0.256414254506429
80305 0.256414254506429
80405 0.256414254506429
80505 0.256414254506429
80605 0.256414254506429
80705 0.256414254506429
80805 0.256414254506429
80905 0.256414254506429
81005 0.256414254506429
81105 0.346320241689682
81205 0.346320241689682
81305 0.346320241689682
81405 0.346320241689682
81505 0.346320241689682
81605 0.346320241689682
81705 0.346320241689682
81805 0.346320241689682
81905 0.346320241689682
82005 0.346320241689682
82105 0.346320241689682
82205 0.346320241689682
82305 0.346320241689682
82405 0.346320241689682
82505 0.346320241689682
82605 0.346320241689682
82705 0.346320241689682
82805 0.346320241689682
82905 0.346320241689682
83005 0.346320241689682
83105 0.350190858046214
83205 0.350190858046214
83305 0.350190858046214
83405 0.350190858046214
83505 0.350190858046214
83605 0.350190858046214
83705 0.350190858046214
83805 0.350190858046214
83905 0.350190858046214
84005 0.350190858046214
84105 0.350190858046214
84205 0.350190858046214
84305 0.350190858046214
84405 0.350190858046214
84505 0.350190858046214
84605 0.350190858046214
84705 0.350190858046214
84805 0.350190858046214
84905 0.350190858046214
85005 0.350190858046214
85105 0.356444319089254
85205 0.356444319089254
85305 0.356444319089254
85405 0.356444319089254
85505 0.356444319089254
85605 0.356444319089254
85705 0.356444319089254
85805 0.356444319089254
85905 0.356444319089254
86005 0.356444319089254
86105 0.356444319089254
86205 0.356444319089254
86305 0.356444319089254
86405 0.356444319089254
86505 0.356444319089254
86605 0.356444319089254
86705 0.356444319089254
86805 0.356444319089254
86905 0.356444319089254
87005 0.356444319089254
87105 0.406280199686686
87205 0.406280199686686
87305 0.406280199686686
87405 0.406280199686686
87505 0.406280199686686
87605 0.406280199686686
87705 0.406280199686686
87805 0.406280199686686
87905 0.406280199686686
88005 0.406280199686686
88105 0.406280199686686
88205 0.406280199686686
88305 0.406280199686686
88405 0.406280199686686
88505 0.406280199686686
88605 0.406280199686686
88705 0.406280199686686
88805 0.406280199686686
88905 0.406280199686686
89005 0.406280199686686
89105 0.46268430352211
89205 0.46268430352211
89305 0.46268430352211
89405 0.46268430352211
89505 0.46268430352211
89605 0.46268430352211
89705 0.46268430352211
89805 0.46268430352211
89905 0.46268430352211
90005 0.46268430352211
90105 0.46268430352211
90205 0.46268430352211
90305 0.46268430352211
90405 0.46268430352211
90505 0.46268430352211
90605 0.46268430352211
90705 0.46268430352211
90805 0.46268430352211
90905 0.46268430352211
91005 0.46268430352211
91105 0.486164788405101
91205 0.486164788405101
91305 0.486164788405101
91405 0.486164788405101
91505 0.486164788405101
91605 0.486164788405101
91705 0.486164788405101
91805 0.486164788405101
91905 0.486164788405101
92005 0.486164788405101
92105 0.486164788405101
92205 0.486164788405101
92305 0.486164788405101
92405 0.486164788405101
92505 0.486164788405101
92605 0.486164788405101
92705 0.486164788405101
92805 0.486164788405101
92905 0.486164788405101
93005 0.486164788405101
93105 0.489984850088755
93205 0.489984850088755
93305 0.489984850088755
93405 0.489984850088755
93505 0.489984850088755
93605 0.489984850088755
93705 0.489984850088755
93805 0.489984850088755
93905 0.489984850088755
94005 0.489984850088755
94105 0.489984850088755
94205 0.489984850088755
94305 0.489984850088755
94405 0.489984850088755
94505 0.489984850088755
94605 0.489984850088755
94705 0.489984850088755
94805 0.489984850088755
94905 0.489984850088755
95005 0.489984850088755
95105 0.47857724626859
95205 0.47857724626859
95305 0.47857724626859
95405 0.47857724626859
95505 0.47857724626859
95605 0.47857724626859
95705 0.47857724626859
95805 0.47857724626859
95905 0.47857724626859
96005 0.47857724626859
96105 0.47857724626859
96205 0.47857724626859
96305 0.47857724626859
96405 0.47857724626859
96505 0.47857724626859
96605 0.47857724626859
96705 0.47857724626859
96805 0.47857724626859
96905 0.47857724626859
97005 0.47857724626859
97105 0.47857724626859
97205 0.481501738230387
97305 0.481501738230387
97405 0.481501738230387
97505 0.481501738230387
97605 0.481501738230387
97705 0.481501738230387
97805 0.481501738230387
97905 0.481501738230387
98005 0.481501738230387
98105 0.481501738230387
98205 0.481501738230387
98305 0.481501738230387
98405 0.481501738230387
98505 0.481501738230387
98605 0.481501738230387
98705 0.481501738230387
98805 0.481501738230387
98905 0.481501738230387
99005 0.481501738230387
99105 0.481501738230387
99205 0.488395522038142
99305 0.488395522038142
99405 0.488395522038142
99505 0.488395522038142
99605 0.488395522038142
99705 0.488395522038142
99805 0.488395522038142
99905 0.488395522038142
100005 0.488395522038142
100105 0.488395522038142
100205 0.488395522038142
100305 0.488395522038142
100405 0.488395522038142
100505 0.488395522038142
100605 0.488395522038142
100705 0.488395522038142
100805 0.488395522038142
100905 0.488395522038142
101005 0.488395522038142
101105 0.488395522038142
101205 0.506637463967005
101305 0.506637463967005
101405 0.506637463967005
101505 0.506637463967005
101605 0.506637463967005
101705 0.506637463967005
101805 0.506637463967005
101905 0.506637463967005
102005 0.506637463967005
102105 0.506637463967005
102205 0.506637463967005
102305 0.506637463967005
102405 0.506637463967005
102505 0.506637463967005
102605 0.506637463967005
102705 0.506637463967005
102805 0.506637463967005
102905 0.506637463967005
103005 0.506637463967005
103105 0.506637463967005
103205 0.515344053506851
103305 0.515344053506851
103405 0.515344053506851
103505 0.515344053506851
103605 0.515344053506851
103705 0.515344053506851
103805 0.515344053506851
103905 0.515344053506851
104005 0.515344053506851
104105 0.515344053506851
104205 0.515344053506851
104305 0.515344053506851
104405 0.515344053506851
104505 0.515344053506851
104605 0.515344053506851
104705 0.515344053506851
104805 0.515344053506851
104905 0.515344053506851
105005 0.515344053506851
105105 0.515344053506851
105205 0.495916505654653
105305 0.495916505654653
105405 0.495916505654653
105505 0.495916505654653
105605 0.495916505654653
105705 0.495916505654653
105805 0.495916505654653
105905 0.495916505654653
106005 0.495916505654653
106105 0.495916505654653
106205 0.495916505654653
106305 0.495916505654653
106405 0.495916505654653
106505 0.495916505654653
106605 0.495916505654653
106705 0.495916505654653
106805 0.495916505654653
106905 0.495916505654653
107005 0.495916505654653
107105 0.495916505654653
107205 0.490183999141057
107305 0.490183999141057
107405 0.490183999141057
107505 0.490183999141057
107605 0.490183999141057
107705 0.490183999141057
107805 0.490183999141057
107905 0.490183999141057
108005 0.490183999141057
108105 0.490183999141057
108205 0.490183999141057
108305 0.490183999141057
108405 0.490183999141057
108505 0.490183999141057
108605 0.490183999141057
108705 0.490183999141057
108805 0.490183999141057
108905 0.490183999141057
109005 0.490183999141057
109105 0.490183999141057
109205 0.509310175975164
109305 0.509310175975164
109405 0.509310175975164
109505 0.509310175975164
109605 0.509310175975164
109705 0.509310175975164
109805 0.509310175975164
109905 0.509310175975164
110005 0.509310175975164
110105 0.509310175975164
110205 0.509310175975164
110305 0.509310175975164
110405 0.509310175975164
110505 0.509310175975164
110605 0.509310175975164
110705 0.509310175975164
110805 0.509310175975164
110905 0.509310175975164
111005 0.509310175975164
111105 0.509310175975164
111205 0.426472981770833
111305 0.426472981770833
111405 0.426472981770833
111505 0.426472981770833
111605 0.426472981770833
111705 0.426472981770833
111805 0.426472981770833
111905 0.426472981770833
112005 0.426472981770833
112105 0.426472981770833
112205 0.426472981770833
112305 0.426472981770833
112405 0.426472981770833
112505 0.426472981770833
112605 0.520333766937256
112705 0.520333766937256
112805 0.520333766937256
112905 0.520333766937256
113005 0.520333766937256
113105 0.520333766937256
113205 0.520333766937256
113305 0.520333766937256
113405 0.520333766937256
113505 0.520333766937256
113605 0.520333766937256
113705 0.520333766937256
113805 0.520333766937256
113905 0.520333766937256
114005 0.520333766937256
114105 0.520333766937256
114205 0.520333766937256
114305 0.520333766937256
114405 0.520333766937256
114505 0.520333766937256
114605 0.520333766937256
114705 0.520333766937256
114805 0.520333766937256
114905 0.520333766937256
115005 0.520333766937256
115105 0.520333766937256
115205 0.520333766937256
115305 0.520333766937256
115405 0.520333766937256
115505 0.520333766937256
115605 0.520333766937256
115705 0.520333766937256
115805 0.520333766937256
115905 0.520333766937256
116005 0.520333766937256
116105 0.520333766937256
116205 0.520333766937256
116305 0.520333766937256
116405 0.520333766937256
116505 0.520333766937256
116605 0.701562841733297
116705 0.701562841733297
116805 0.701562841733297
116905 0.701562841733297
117005 0.701562841733297
117105 0.701562841733297
117205 0.701562841733297
117305 0.701562841733297
117405 0.701562841733297
117505 0.701562841733297
117605 0.701562841733297
117705 0.701562841733297
117805 0.701562841733297
117905 0.701562841733297
118005 0.701562841733297
118105 0.701562841733297
118205 0.701562841733297
118305 0.701562841733297
118405 0.701562841733297
118505 0.701562841733297
118605 0.701562841733297
118705 0.701562841733297
118805 0.701562841733297
118905 0.701562841733297
119005 0.701562841733297
119105 0.701562841733297
119205 0.701562841733297
119305 0.701562841733297
119405 0.701562841733297
119505 0.701562841733297
119605 0.701562841733297
119705 0.701562841733297
119805 0.701562841733297
119905 0.701562841733297
120005 0.701562841733297
120105 0.701562841733297
120205 0.701562841733297
120305 0.701562841733297
120405 0.701562841733297
120505 0.701562841733297
120605 0.875575244426727
120705 0.875575244426727
120805 0.875575244426727
120905 0.875575244426727
121005 0.875575244426727
121105 0.875575244426727
121205 0.875575244426727
121305 0.875575244426727
121405 0.875575244426727
121505 0.875575244426727
121605 0.875575244426727
121705 0.875575244426727
121805 0.875575244426727
121905 0.875575244426727
122005 0.875575244426727
122105 0.875575244426727
122205 0.875575244426727
122305 0.875575244426727
122405 0.875575244426727
122505 0.875575244426727
122605 0.875575244426727
122705 0.875575244426727
122805 0.875575244426727
122905 0.875575244426727
123005 0.875575244426727
123105 0.875575244426727
123205 0.875575244426727
123305 0.875575244426727
123405 0.875575244426727
123505 0.875575244426727
123605 0.875575244426727
123705 0.875575244426727
123805 0.875575244426727
123905 0.875575244426727
124005 0.875575244426727
124105 0.875575244426727
124205 0.875575244426727
124305 0.875575244426727
124405 0.875575244426727
124505 0.875575244426727
124605 1.15125238895416
124705 1.15125238895416
124805 1.15125238895416
124905 1.15125238895416
125005 1.15125238895416
125105 1.15125238895416
125205 1.15125238895416
125305 1.15125238895416
125405 1.15125238895416
125505 1.15125238895416
125605 1.15125238895416
125705 1.15125238895416
125805 1.15125238895416
125905 1.15125238895416
126005 1.15125238895416
126105 1.15125238895416
126205 1.15125238895416
126305 1.15125238895416
126405 1.15125238895416
126505 1.15125238895416
126605 1.15125238895416
126705 1.15125238895416
126805 1.15125238895416
126905 1.15125238895416
127005 1.15125238895416
127105 1.15125238895416
127205 1.15125238895416
127305 1.15125238895416
127405 1.15125238895416
127505 1.15125238895416
127605 1.15125238895416
127705 1.15125238895416
127805 1.15125238895416
127905 1.15125238895416
128005 1.15125238895416
128105 1.15125238895416
128205 1.15125238895416
128305 1.15125238895416
128405 1.15125238895416
128505 1.15125238895416
128605 1.1472020149231
128705 1.1472020149231
128805 1.1472020149231
128905 1.1472020149231
129005 1.1472020149231
129105 1.1472020149231
129205 1.1472020149231
129305 1.1472020149231
129405 1.1472020149231
129505 1.1472020149231
129605 1.1472020149231
129705 1.1472020149231
129805 1.1472020149231
129905 1.1472020149231
130005 1.1472020149231
130105 1.1472020149231
130205 1.1472020149231
130305 1.1472020149231
130405 1.1472020149231
130505 1.1472020149231
130605 1.1472020149231
130705 1.1472020149231
130805 1.1472020149231
130905 1.1472020149231
131005 1.1472020149231
131105 1.1472020149231
131205 1.1472020149231
131305 1.1472020149231
131405 1.1472020149231
131505 1.1472020149231
131605 1.1472020149231
131705 1.1472020149231
131805 1.1472020149231
131905 1.1472020149231
132005 1.1472020149231
132105 1.1472020149231
132205 1.1472020149231
132305 1.1472020149231
132405 1.1472020149231
132505 1.1472020149231
132605 1.1472020149231
132705 1.22152368227641
132805 1.22152368227641
132905 1.22152368227641
133005 1.22152368227641
133105 1.22152368227641
133205 1.22152368227641
133305 1.22152368227641
133405 1.22152368227641
133505 1.22152368227641
133605 1.22152368227641
133705 1.22152368227641
133805 1.22152368227641
133905 1.22152368227641
134005 1.22152368227641
134105 1.22152368227641
134205 1.22152368227641
134305 1.22152368227641
134405 1.22152368227641
134505 1.22152368227641
134605 1.22152368227641
134705 1.22152368227641
134805 1.22152368227641
134905 1.22152368227641
135005 1.22152368227641
135105 1.22152368227641
135205 1.22152368227641
135305 1.22152368227641
135405 1.22152368227641
135505 1.22152368227641
135605 1.22152368227641
135705 1.22152368227641
135805 1.22152368227641
135905 1.22152368227641
136005 1.22152368227641
136105 1.22152368227641
136205 1.22152368227641
136305 1.22152368227641
136405 1.22152368227641
136505 1.22152368227641
136605 1.22152368227641
136705 1.23810776074727
136805 1.23810776074727
136905 1.23810776074727
137005 1.23810776074727
137105 1.23810776074727
137205 1.23810776074727
137305 1.23810776074727
137405 1.23810776074727
137505 1.23810776074727
137605 1.23810776074727
137705 1.23810776074727
137805 1.23810776074727
137905 1.23810776074727
138005 1.23810776074727
138105 1.23810776074727
138205 1.23810776074727
138305 1.23810776074727
138405 1.23810776074727
138505 1.23810776074727
138605 1.23810776074727
138705 1.23810776074727
138805 1.23810776074727
138905 1.23810776074727
139005 1.23810776074727
139105 1.23810776074727
139205 1.23810776074727
139305 1.23810776074727
139405 1.23810776074727
139505 1.23810776074727
139605 1.23810776074727
139705 1.23810776074727
139805 1.23810776074727
139905 1.23810776074727
140005 1.23810776074727
140105 1.23810776074727
140205 1.23810776074727
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_MobileNet-V2_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}


\begin{axis}[
xmajorticks=false,
grid = major,
major grid style={dotted},
minor xtick={},
minor ytick={},
reverse legend, legend cell align={left}, legend style={ fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.3)}, anchor=east, draw=white!80!black},,
tick align=outside,
tick pos=left,
title={test accuracy SVHN MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.95, ymax=0.985,
ytick style={color=black},
minor y tick num=3,
%ytick={0.955,0.96,0.965,0.97,0.975,0.98,0.985,0.99},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=3,
/tikz/.cd
},
]
%\addlegendentry{PLS : $\alpha$: 0.0001, $c-{W}$: 0.2, c1: 0.005, $\beta$: 0.0}
\addplot [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, mark=-, only marks, mark options={scale=3,opacity=0.8},line width=3pt]
table{%
x  y
-0.006 0.980741918087006
0 -1
};
%\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.0}
\addplot [draw=color2, fill=color2, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.974381744861603
0 -1
};
%\addlegendentry{GOLSI : $c$: 0.9, $\eta$: 2.0, $\alpha$: 0.0001, $\beta$: 0.0}
\addplot [draw=black, fill=black, mark=-, only marks, mark options={scale=3,opacity=0.8},line width=3pt]
table{%
x  y
0 0.978583931922913
0 -1
};
%\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu-{init}$: 0.1}
\addplot [draw=blue, fill=blue, mark=-, only marks, mark options={scale=3,opacity=0.8},line width=3pt]
table{%
x  y
0 0.978688617547353
0 -1
};
%\addlegendentry{LABPAL-SGD : $\epsilon$: 1.0, max-step-size: 2.0}
\addplot [draw=red, fill=red, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.981392979621887
0 -1
};
%\addlegendentry{LABPAL-NSGD : $\epsilon$: 1.0}
\addplot [draw=color1, fill=color1, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.976366738478343
0 -1
};
%\addlegendentry{PAL : $\alpha$: 1.66, $\mu$: 1.0}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_MobileNet-V2_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={training loss SVHN MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-21.35, xmax=448.35,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=1e-4, ymax=5.5,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 2.30934524536133
1 1.9719409942627
2 0.730857829252879
3 0.458492656548818
4 0.383759329716365
5 0.341730127731959
6 0.311966240406036
7 0.290139764547348
8 0.273478408654531
9 0.256031473477681
10 0.245183860262235
11 0.235296169916789
12 0.224941695729891
13 0.216043050090472
14 0.208970745404561
15 0.200841292738914
16 0.196364929278692
17 0.188253636161486
18 0.182612230380376
19 0.178169543544451
20 0.175436402360598
21 0.166794757048289
22 0.162215729554494
23 0.159697160124779
24 0.154820745189985
25 0.151484608650208
26 0.149784808357557
27 0.142595455050468
28 0.137766738732656
29 0.135788614551226
30 0.134193157156309
31 0.13193017244339
32 0.125643740097682
33 0.125363320112228
34 0.120553980271022
35 0.117965323229631
36 0.114709407091141
37 0.114446274936199
38 0.112065066893895
39 0.109450506667296
40 0.106381925443808
41 0.103466811279456
42 0.102239121993383
43 0.0973116407791774
44 0.0984033842881521
45 0.0957758327325185
46 0.0939142132798831
47 0.0922548075517019
48 0.0902704671025276
49 0.0891479179263115
50 0.0854383334517479
51 0.0844683796167374
52 0.0839050188660622
53 0.0824781755606333
54 0.079875148832798
55 0.078279048204422
56 0.0771557316184044
57 0.0753193149964015
58 0.0732152760028839
59 0.0718509058157603
60 0.0705041512846947
61 0.0689144084850947
62 0.0682505319515864
63 0.0672576949000359
64 0.0654140040278435
65 0.0650406827529271
66 0.0623816512525082
67 0.0608515789111455
68 0.0618506620327632
69 0.0586866810917854
70 0.0589908845722675
71 0.0578678374489148
72 0.0553648471832275
73 0.0555143393576145
74 0.052295512209336
75 0.0536315850913525
76 0.0516731304426988
77 0.0516728001336257
78 0.0501561624308427
79 0.0482972227036953
80 0.0472777485847473
81 0.0474821316699187
82 0.0458989677329858
83 0.0463787528375785
84 0.0455519743263721
85 0.0422399714589119
86 0.042725283652544
87 0.0420204003651937
88 0.0416719913482666
89 0.039485190063715
90 0.0413241721689701
91 0.0387883099416892
92 0.0377955250442028
93 0.0389024491111437
94 0.0373673252761364
95 0.0364084107180436
96 0.0361831424136957
97 0.0338491424918175
98 0.0344828702509403
99 0.0345313635965188
100 0.0339275511602561
101 0.0333264165868362
102 0.0322922095656395
103 0.0332997900744279
104 0.0320868647346894
105 0.031976696724693
106 0.0287831872701645
107 0.0308166506389777
108 0.0304110230257114
109 0.0302083020408948
110 0.0301397064079841
111 0.0276615216086308
112 0.0289752346773942
113 0.0277494210749865
114 0.027549580981334
115 0.0275441234310468
116 0.0266283309708039
117 0.0267964048931996
118 0.0265669797857602
119 0.025549091398716
120 0.0250255838036537
121 0.0251446329057217
122 0.024799798304836
123 0.0233082839598258
124 0.023278429483374
125 0.0239076844106118
126 0.0238300760587056
127 0.0211463912079732
128 0.0234937636802594
129 0.0218885919700066
130 0.0231870319694281
131 0.0223205896715323
132 0.0205773934721947
133 0.0213233716785908
134 0.0208021160215139
135 0.0190548207610846
136 0.0210344220201174
137 0.0199442487210035
138 0.0198375508189201
139 0.0186438628782829
140 0.0180773797134558
141 0.019582220663627
142 0.018270477031668
143 0.019674285625418
144 0.017550074805816
145 0.018943407262365
146 0.0175641216337681
147 0.0170238874852657
148 0.0158979998280605
149 0.0166649989162882
150 0.0164211550727487
151 0.0164139174545805
152 0.0166336065158248
153 0.0165855741749207
154 0.0158982357631127
155 0.0153263121222456
156 0.0146751909827193
157 0.0147214885801077
158 0.0139382338772217
159 0.0155344922095537
160 0.0145483147352934
161 0.0148023072009285
162 0.0151395512123903
163 0.0144500040138761
164 0.0156005934501688
165 0.0144881547118227
166 0.0130838118493557
167 0.0141284229854743
168 0.0133264238635699
169 0.013812197993199
170 0.0142808885624011
171 0.0133295316870014
172 0.0132730531816681
173 0.0126004169384638
174 0.0130756280074517
175 0.0130840850373109
176 0.0138487235332529
177 0.0126633507510026
178 0.0118190680320064
179 0.0119503624737263
180 0.0126783813660343
181 0.012699820411702
182 0.0121425775190194
183 0.0118321177239219
184 0.0120777652288477
185 0.0111900741855303
186 0.0110451240713398
187 0.0101078357547522
188 0.0116622590770324
189 0.0122036850079894
190 0.0109953731298447
191 0.0117141663407286
192 0.0109587460756302
193 0.0107833066334327
194 0.0109386198843519
195 0.0107234176248312
196 0.0120687494054437
197 0.00936665137608846
198 0.00975182559341192
199 0.00932339361558358
200 0.0115559765448173
201 0.0104242293164134
202 0.0109282828246554
203 0.0103099588304758
204 0.0103485928848386
205 0.0103959891324242
206 0.0109240142628551
207 0.00935023650527
208 0.00979528669267893
209 0.0103522747134169
210 0.00938683391238252
211 0.00877348302553097
212 0.0102674545099338
213 0.0084486057360967
214 0.00842240204413732
215 0.00475243898108602
216 0.0035686562769115
217 0.0027975026362886
218 0.00229474025157591
219 0.00231130483249823
220 0.00220817684506377
221 0.00194550577240686
222 0.00166674226056784
223 0.00163692643400282
224 0.00148329887694369
225 0.00123279607699563
226 0.00141389896937956
227 0.00122045170670996
228 0.00120970773665855
229 0.00127410465696206
230 0.00115665034779037
231 0.00100102801419174
232 0.00106672874729459
233 0.00106181400284792
234 0.000995809289937218
235 0.00111824173169831
236 0.000962439846868316
237 0.000855458260048181
238 0.000772615661844611
239 0.000780368922278285
240 0.00102077174233273
241 0.000940549866451571
242 0.000757534658381095
243 0.000765804337182393
244 0.000834922849511107
245 0.000753978441935033
246 0.000691349501721561
247 0.00073917213982592
248 0.000695659885726248
249 0.000691404798999429
250 0.000878852481643359
251 0.000697717904889335
252 0.000670974880146484
253 0.000753712626950194
254 0.000593676309411724
255 0.000567365098201359
256 0.000524882198078558
257 0.000675830582622439
258 0.000672992687517156
259 0.000609983156512802
260 0.000647400137192259
261 0.000720067066140473
262 0.000662357216545691
263 0.000542082319346567
264 0.000507151698305582
265 0.000486782208705942
266 0.00064620622045671
267 0.000473529808611299
268 0.000510119997973864
269 0.000462899343498672
270 0.000559035940871884
271 0.000573976741482814
272 0.000576116823746512
273 0.000446811163177093
274 0.000507668223387251
275 0.000414998416090384
276 0.000373038773735364
277 0.000377660947075735
278 0.000410342753942435
279 0.000438739632954821
280 0.000527394537736351
281 0.000357539528825631
282 0.000502538615061591
283 0.000436823562874148
284 0.000446166183489064
285 0.000410233527266731
286 0.000467131748640289
287 0.000372681039152667
288 0.000443323990718151
289 0.000543458542476098
290 0.00040015055371138
291 0.00046263201511465
292 0.000365107494872063
293 0.000293734915127667
294 0.000340543202279756
295 0.000414226010131339
296 0.000337136172068616
297 0.000354700246437763
298 0.000297750268752376
299 0.000389326295893018
300 0.0003316133855454
301 0.000345382514448526
302 0.000382046152177888
303 0.000284010835457593
304 0.000284571414037297
305 0.000328522912847499
306 0.000310800406926622
307 0.000288305105641484
308 0.000296667096942353
309 0.000377272663172334
310 0.000428414166284104
311 0.000406553212087601
312 0.000308662546255315
313 0.000376265049756815
314 0.000260030986585965
315 0.000381468727330988
316 0.000353950580271582
317 0.000405155131981398
318 0.000290598303157215
319 0.000327779397290821
320 0.000312542523412655
321 0.0003667654285285
322 0.000254412569726507
323 0.000270815944531932
324 0.000266913809658339
325 0.000322328550585856
326 0.000259400568514441
327 0.00035422295331955
328 0.000244173997392257
329 0.000396824500057846
330 0.000293664454754132
331 0.0002236470754724
332 0.000264212993594507
333 0.000311781206013014
334 0.00024619439500384
335 0.000231983605772257
336 0.000231279128153498
337 0.00028456618989973
338 0.000255161231810537
339 0.000302981148706749
340 0.00029400821949821
341 0.000363325253905108
342 0.000236297787826819
343 0.000197995177586563
344 0.000238685306006422
345 0.00030328687474442
346 0.000239028115174733
347 0.000285907983197831
348 0.000293721270281821
349 0.000256637640025777
350 0.000267435903272902
351 0.00030301932808167
352 0.000220885146215248
353 0.000235991227479341
354 0.000342772992250199
355 0.000347015108369912
356 0.000342171391821466
357 0.000373233808204532
358 0.000308818212943152
359 0.000307386547016601
360 0.000322345527820289
361 0.000202875831746496
362 0.000236582510600177
363 0.000312621355988085
364 0.000182473566383123
365 0.000190167236723937
366 0.000270878478962307
367 0.000253150639764499
368 0.000248013893724419
369 0.000292437510021652
370 0.000311598715294773
371 0.000215051618094246
372 0.000216088815553424
373 0.000249890077005451
374 0.000297130007917682
375 0.000281446390242005
376 0.000232729304116219
377 0.000240628151611115
378 0.000231239551794715
379 0.000202314001702083
380 0.000305034118355252
381 0.000207159192844604
382 0.000303262931993231
383 0.000201162741480706
384 0.000232523583690636
385 0.000246716236385206
386 0.000256657479136872
387 0.000326194771332666
388 0.000243303142876054
389 0.000270415340006972
390 0.000220553347996126
391 0.000224557098893759
392 0.000316139776259661
393 0.00024428484418119
394 0.000210240012772071
395 0.000236821380288651
396 0.000336026253838403
397 0.000254563880541051
398 0.000275689963018522
399 0.000256006741741051
400 0.000225370099845653
401 0.000238295207964256
402 0.0002685192739591
403 0.000223937095142901
404 0.000266701666987501
405 0.000211933263926767
406 0.000187619007192552
407 0.000213913939660415
408 0.000329999301660185
409 0.000201094138901681
410 0.000275374545405308
411 0.000266660295892507
412 0.000249299055819089
413 0.000237852820040037
414 0.000185145123396069
415 0.000183935015229508
416 0.000188474950846285
417 0.000301627980661578
418 0.00020815211852702
419 0.000202390748502997
420 0.000176294663106091
421 0.000331636479434868
422 0.000279356657604997
423 0.00019965280565278
424 0.000344296815455891
425 0.000236281067676221
426 0.000302687927614897
427 0.000319062834023498
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 2.31140732765198
1 2.30211210250854
2 2.29026889801025
3 2.28228155771891
4 2.27656737963359
5 2.27085288365682
6 2.26640168825785
7 2.26458565394084
8 2.25990772247314
9 2.25668954849243
10 2.25459090868632
11 2.25161496798197
12 2.24911189079285
13 2.24900046984355
14 2.24883238474528
15 2.24770903587341
16 2.24492700894674
17 2.24545780817668
18 2.24456659952799
19 2.2409405708313
20 2.24092181523641
21 2.23870094617208
22 2.23465339342753
23 2.23150507609049
24 2.2298416296641
25 2.22404313087463
26 2.22055077552795
27 2.21137563387553
28 2.20383421579997
29 2.19238607088725
30 2.18364715576172
31 2.17343107859294
32 2.16297018527985
33 2.15236937999725
34 2.1427344083786
35 2.12550946076711
36 2.09491324424744
37 2.05685718854268
38 2.01738091309865
39 1.97104601065318
40 1.90467917919159
41 1.82148369153341
42 1.75474262237549
43 1.71305638551712
44 1.69008193413417
45 1.67748939990997
46 1.66893037160238
47 1.67183357477188
48 1.66685245434443
49 1.65531068046888
50 1.64087640245756
51 1.62456341584524
52 1.62718591094017
53 1.61227013667425
54 1.60009531180064
55 1.60561038057009
56 1.60558553536733
57 1.60627307494481
58 1.59474962949753
59 1.60157742102941
60 1.59195283055305
61 1.59000650048256
62 1.59573839108149
63 1.60157786806424
64 1.57442696889242
65 1.57670607169469
66 1.59096556901932
67 1.57317862908045
68 1.57732970515887
69 1.58519906798999
70 1.58958554267883
71 1.57942428191503
72 1.58389865358671
73 1.58654877543449
74 1.57916010419528
75 1.58336464564006
76 1.57586840788523
77 1.5801886121432
78 1.56315436462561
79 1.57425049940745
80 1.56278543174267
81 1.57276454567909
82 1.5733761092027
83 1.57687879602114
84 1.58052138487498
85 1.5796083410581
86 1.57440120975177
87 1.58015500505765
88 1.58467262983322
89 1.58240324258804
90 1.57625628511111
91 1.58696264028549
92 1.587277084589
93 1.58065644900004
94 1.57632186015447
95 1.57333239912987
96 1.57426084081332
97 1.57910703619321
98 1.57358007629712
99 1.5758826037248
100 1.57731465498606
101 1.55222103496393
102 1.5530827442805
103 1.54870362579823
104 1.53777407109737
105 1.53707053263982
106 1.53324341773987
107 1.54071480035782
108 1.53557084997495
109 1.52375037471453
110 1.52695143222809
111 1.5183830956618
112 1.52274630467097
113 1.52915845314662
114 1.51253719131152
115 1.51085962355137
116 1.50151977439721
117 1.49250880877177
118 1.49043174584707
119 1.49556286136309
120 1.49157330393791
121 1.48384533325831
122 1.4792361309131
123 1.47563161452611
124 1.47611027459304
125 1.46449788908164
126 1.45593063533306
127 1.43468602001667
128 1.41541035473347
129 1.38919089237849
130 1.36631119251251
131 1.31835972766081
132 1.28744444747766
133 1.24850956102212
134 1.19373619556427
135 1.1364335467418
136 1.07621890306473
137 1.02046857277552
138 1.00185695290565
139 0.975932563344638
140 0.96690688530604
141 0.96531709531943
142 0.960391481717428
143 0.965244342883428
144 0.948887551824252
145 0.908558790882429
146 0.917647322018941
147 0.901831795771917
148 0.89700648188591
149 0.882610519727071
150 0.883413657546043
151 0.876366014281909
152 0.854211201270421
153 0.853982105851173
154 0.841718440254529
155 0.836511870225271
156 0.831913868586222
157 0.827522913614909
158 0.812760377923648
159 0.794840926925341
160 0.777188157041868
161 0.739774162570635
162 0.730061699946721
163 0.707684752841791
164 0.688893196483453
165 0.662383171419303
166 0.631548330187798
167 0.596722523371379
168 0.551926702260971
169 0.49518895149231
170 0.431771690646807
171 0.375396023193995
172 0.343783075610797
173 0.325865045189857
174 0.323536510268847
175 0.29517063498497
176 0.269814039270083
177 0.251326342423757
178 0.247441723942757
179 0.262567887703578
180 0.254634251197179
181 0.235947874685129
182 0.241393541296323
183 0.233482152223587
184 0.249828206996123
185 0.234904929995537
186 0.219918499390284
187 0.226714394986629
188 0.211833022534847
189 0.221136684219042
190 0.204348546763261
191 0.205723382532597
192 0.217438424626986
193 0.19648436208566
194 0.184195262690385
195 0.189881786704063
196 0.198910387853781
197 0.184078153222799
198 0.190155702332656
199 0.182753109683593
200 0.169369180997213
201 0.17704052105546
202 0.178219986458619
203 0.189308719088634
204 0.181178038318952
205 0.177437017361323
206 0.167006661494573
207 0.154903240501881
208 0.136875413358212
209 0.154416464269161
210 0.184237123777469
211 0.173733908683062
212 0.163185422619184
213 0.175749072184165
214 0.188385277986526
215 0.161921395609776
216 0.161203950643539
217 0.158785739292701
218 0.152235448360443
219 0.156805705279112
220 0.156190612663825
221 0.160164259374142
222 0.169500989839435
223 0.150377983848254
224 0.149992920458317
225 0.164591539030274
226 0.155536578347286
227 0.167897654697299
228 0.160542282586296
229 0.160927756379048
230 0.158107449611028
231 0.149094520136714
232 0.154591487099727
233 0.16257637552917
234 0.166574383154511
235 0.160730495428046
236 0.144876369585594
237 0.157102971027295
238 0.16823096262912
239 0.161997857193152
240 0.153151563679179
241 0.158247372756402
242 0.155517450844248
243 0.161371315519015
244 0.149014217158159
245 0.143219407026966
246 0.14452232979238
247 0.151266202951471
248 0.143639092023174
249 0.137638597438733
250 0.137209315473835
251 0.139447433253129
252 0.139033830414216
253 0.146068900823593
254 0.139663714294632
255 0.130376141518354
256 0.1264131013304
257 0.130758019164205
258 0.134722427154581
259 0.138623376997809
260 0.132253317783276
261 0.13180642357717
262 0.13095960766077
263 0.132791562005877
264 0.133694878468911
265 0.131886843902369
266 0.12200221636643
267 0.116930386051536
268 0.12160656383882
269 0.126406360107164
270 0.117984808050096
271 0.120818093729516
272 0.117909968209763
273 0.117823503601054
274 0.122198113550742
275 0.106337093748152
276 0.112546138775845
277 0.0975490116203825
278 0.107253504917026
279 0.101707643208404
280 0.0939758544166883
281 0.0984613352144758
282 0.101367038053771
283 0.0927169940744837
284 0.0957471144696077
285 0.0991778736934066
286 0.0992437781145175
287 0.0874462456752857
288 0.0821332704896728
289 0.0834346494326989
290 0.0805056408668558
291 0.0741350231692195
292 0.0729245751475294
293 0.0776615844418605
294 0.0831777059162657
295 0.079075892145435
296 0.0721146479869882
297 0.0733758847539624
298 0.0694761180008451
299 0.0688394230479995
300 0.0635715990016858
301 0.0549246047933896
302 0.0580648621544242
303 0.0540997715046008
304 0.0545075964182615
305 0.0539798677588503
306 0.0551894841094812
307 0.0589676943297187
308 0.0592802967876196
309 0.0537565527483821
310 0.0515978513285518
311 0.0481498350078861
312 0.0445866164130469
313 0.0427091332773368
314 0.045513851257662
315 0.0411579002005359
316 0.0417113425210118
317 0.0437484377374252
318 0.0406603673473001
319 0.0389193125690023
320 0.0372386272065341
321 0.0348779043803612
322 0.0334883763765295
323 0.0335327819921076
324 0.0305636526706318
325 0.0305081635403136
326 0.0275742731367548
327 0.0275043140475949
328 0.02594097595041
329 0.0265926861514648
330 0.0246370136737823
331 0.0267914642269413
332 0.0260195932351053
333 0.0249862040703495
334 0.0234558301356932
335 0.0243794036408265
336 0.0235717209676902
337 0.0231063719838858
338 0.0209627624911567
339 0.0223787034240862
340 0.0225424352101982
341 0.020511981099844
342 0.0211455868557096
343 0.0214465813090404
344 0.0214619329199195
345 0.0204129957904418
346 0.0221401555463672
347 0.021640930014352
348 0.0189249355656405
349 0.0195528625821074
350 0.0185532875669499
351 0.0197201554353038
352 0.0190862761810422
353 0.0181014719419181
354 0.0178026294646164
355 0.0182290387650331
356 0.0158518881847461
357 0.0167526806083818
358 0.015247128593425
359 0.0156227907476326
360 0.0152934350383778
361 0.0161686176434159
362 0.0156477582640946
363 0.0153559174699088
364 0.0148419852678974
365 0.0139241262028615
366 0.0147383372920255
367 0.0126992415947219
368 0.0141963753849268
369 0.0135517112600307
370 0.0133959231898189
371 0.0136506892740726
372 0.012988683146735
373 0.0131739630984763
374 0.0116419610567391
375 0.0127120551963647
376 0.0124116046354175
377 0.0129112171319624
378 0.0111879678443074
379 0.01028434606269
380 0.0115137485166391
381 0.0120495941179494
382 0.010595692632099
383 0.0100038837020596
384 0.0102823277314504
385 0.0114701964582006
386 0.0102236059804757
387 0.0104277840194603
388 0.0110653044345478
389 0.00978547163928548
390 0.0104358550161123
391 0.0103889807748298
392 0.00986348014945785
393 0.00993111077696085
394 0.00909710923830668
395 0.00946329301223159
396 0.00855611156051358
397 0.00971432045723001
398 0.00888023851439357
399 0.0100156852665047
400 0.00793080683797598
401 0.00825102239226302
402 0.00882104217695693
403 0.00883326213806868
404 0.00871347853293022
405 0.00946569116786122
406 0.00790595038173099
407 0.00762473690944413
408 0.00825074889386694
409 0.00784625470017393
410 0.00772716104984283
411 0.00877321216588219
412 0.00885766294474403
413 0.00770472168611983
414 0.00798912920678655
415 0.00755522244920333
416 0.00775508551547925
417 0.00835429426903526
418 0.00757968503360947
419 0.0077031118174394
420 0.00815342351173361
421 0.00704725350563725
422 0.00708779964285592
423 0.00799196888692677
424 0.00666407976920406
425 0.00754139812973638
426 0.00649279650921623
427 0.00734484381973743
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 2.30934524536133
1 2.62249890963236
2 1.58728452523549
3 0.906578163305918
4 0.653884331385295
5 0.555567522843679
6 0.511496206124624
7 0.467825591564178
8 0.444773465394974
9 0.414274166027705
10 0.397247751553853
11 0.380714178085327
12 0.364689042170842
13 0.357493946949641
14 0.346429755290349
15 0.331851998964945
16 0.329833636681239
17 0.319237142801285
18 0.311082631349564
19 0.302719215552012
20 0.29766567548116
21 0.288634578386943
22 0.286872357130051
23 0.274912267923355
24 0.270979911088943
25 0.271702965100606
26 0.263027707735697
27 0.264494289954503
28 0.254300047953924
29 0.254852096239726
30 0.252766564488411
31 0.243125637372335
32 0.242697874704997
33 0.24423053363959
34 0.233041346073151
35 0.227933064103127
36 0.230867991844813
37 0.230258444945017
38 0.229107916355133
39 0.220446437597275
40 0.219353497028351
41 0.216593826810519
42 0.209661404291789
43 0.211331913868586
44 0.208802327513695
45 0.20938574274381
46 0.205417469143867
47 0.204851051171621
48 0.200166126092275
49 0.200858910878499
50 0.199824661016464
51 0.198326473434766
52 0.191949382424355
53 0.193242733677228
54 0.182944968342781
55 0.18791575729847
56 0.187681446472804
57 0.185539642969767
58 0.185143038630486
59 0.180623387296995
60 0.176813468337059
61 0.17513902982076
62 0.181454628705978
63 0.168721362948418
64 0.176953290899595
65 0.172121142347654
66 0.169455717007319
67 0.169235900044441
68 0.163075918952624
69 0.166858330368996
70 0.166570529341698
71 0.167480756839116
72 0.158994113405546
73 0.159280995527903
74 0.160716181000074
75 0.156991317868233
76 0.158219158649445
77 0.158976435661316
78 0.153105850021044
79 0.150703767935435
80 0.145144551992416
81 0.145991345246633
82 0.151357193787893
83 0.148911227782567
84 0.150013734896978
85 0.146994352340698
86 0.143418163061142
87 0.143888726830482
88 0.144866108894348
89 0.137611051400503
90 0.138625368475914
91 0.137256185213725
92 0.137673676013947
93 0.140448426206907
94 0.135028451681137
95 0.135221933325132
96 0.136347860097885
97 0.134158899386724
98 0.130605449279149
99 0.134545311331749
100 0.131572052836418
101 0.128216450413068
102 0.126609841982524
103 0.126828586061796
104 0.125529748698076
105 0.122199247280757
106 0.128351430098216
107 0.118493343393008
108 0.123391111691793
109 0.126083731651306
110 0.117102359731992
111 0.124866065879663
112 0.117343075573444
113 0.117447214821974
114 0.113303646445274
115 0.121208657821019
116 0.115480750799179
117 0.115274804333846
118 0.116138957440853
119 0.111556102832158
120 0.112845338881016
121 0.113721899688244
122 0.111655913293362
123 0.111829541623592
124 0.108523959914843
125 0.109433583915234
126 0.109161188205083
127 0.109379564722379
128 0.104941745599111
129 0.105691952009996
130 0.104992792010307
131 0.104260983566443
132 0.103972005347411
133 0.10470163077116
134 0.101592068870862
135 0.104466487963994
136 0.102615525325139
137 0.100060092906157
138 0.102154726783435
139 0.0941231821974119
140 0.100607273479303
141 0.0997686386108398
142 0.09806211044391
143 0.0954804370800654
144 0.0946554392576218
145 0.0949160580833753
146 0.0979352469245593
147 0.0937673797210058
148 0.0964778264363607
149 0.0947406192620595
150 0.0909665624300639
151 0.0933287565906843
152 0.0905076911052068
153 0.0922334392865499
154 0.0908887609839439
155 0.0872324680288633
156 0.0902417302131653
157 0.0906079038977623
158 0.089511384566625
159 0.0864516546328862
160 0.0861679166555405
161 0.0846322253346443
162 0.0880484059453011
163 0.0858836670716604
164 0.0856032768885295
165 0.0839509417613347
166 0.0850858390331268
167 0.0846543361743291
168 0.0828062320748965
169 0.084455909828345
170 0.0807329515616099
171 0.0801536316672961
172 0.0821183696389198
173 0.0792790800333023
174 0.0802297169963519
175 0.0807548984885216
176 0.0793843840559324
177 0.0785063778360685
178 0.0798483192920685
179 0.0752493292093277
180 0.0802529901266098
181 0.0783374632398288
182 0.0766904428601265
183 0.0758433664838473
184 0.0766753902037938
185 0.0736301466822624
186 0.0753922661145528
187 0.0726459597547849
188 0.0725920920570691
189 0.0698799341917038
190 0.0724410737554232
191 0.0715671057502429
192 0.0717741077144941
193 0.068986306587855
194 0.0725891788800557
195 0.0725938181082408
196 0.0702723612387975
197 0.0706444531679153
198 0.0680660133560499
199 0.071167416870594
200 0.0689161618550618
201 0.0721764788031578
202 0.0676567852497101
203 0.0690515811244647
204 0.0684981495141983
205 0.0679511229197184
206 0.0636268618206183
207 0.0641512895623843
208 0.0615903809666634
209 0.0670808131496112
210 0.0664396931727727
211 0.0643780591587226
212 0.0647021767993768
213 0.0641905342539151
214 0.0623454749584198
215 0.0617150105535984
216 0.0632632387181123
217 0.0617818124592304
218 0.0606188550591469
219 0.0637592077255249
220 0.0620239364604155
221 0.0605035858849684
222 0.0632691433032354
223 0.0601793651779493
224 0.059646180520455
225 0.0617904178798199
226 0.0584601759910583
227 0.0619284262259801
228 0.0577878057956696
229 0.0571053835252921
230 0.0593308495978514
231 0.0613708446423213
232 0.0582200959324837
233 0.0587297702829043
234 0.0560093969106674
235 0.0562735957403978
236 0.0561504103243351
237 0.0567631671826045
238 0.0551124326884747
239 0.0551215969026089
240 0.0566632846991221
241 0.056686881929636
242 0.0546372545262178
243 0.056242760270834
244 0.0556732900440693
245 0.0582834693292777
246 0.0553795124093691
247 0.0548487020035585
248 0.0539242078860601
249 0.0520810882250468
250 0.0551592061916987
251 0.0539136541386445
252 0.050561627993981
253 0.0529569300512473
254 0.0540536803503831
255 0.0508506807188193
256 0.0496239711840947
257 0.0500745177268982
258 0.0505704581737518
259 0.0491404458880424
260 0.0517638996243477
261 0.0509530678391457
262 0.050721167276303
263 0.0536887186268965
264 0.0489793568849564
265 0.0512246042490005
266 0.0490217084685961
267 0.0464892486731211
268 0.0514975301921368
269 0.0465071884294351
270 0.0489400140941143
271 0.0509712646404902
272 0.0448464540143808
273 0.0469822660088539
274 0.0473129327098529
275 0.0501302319268386
276 0.046996479233106
277 0.0465620011091232
278 0.04763438180089
279 0.0466457170744737
280 0.046637320270141
281 0.0475695518155893
282 0.0461250990629196
283 0.0483314419786135
284 0.0454876522223155
285 0.0476976421972116
286 0.042298416296641
287 0.0439484703044097
288 0.0464688576757908
289 0.0437787709136804
290 0.0436356204251448
291 0.0446109312276045
292 0.0441642366349697
293 0.0440424866974354
294 0.0442543638249238
295 0.0404784269630909
296 0.0451748060683409
297 0.0434946045279503
298 0.0429722828169664
299 0.0443103450040023
300 0.0428918028871218
301 0.0420010350644588
302 0.0414595517019431
303 0.0441701759894689
304 0.0426241469879945
305 0.042925904194514
306 0.0414165419836839
307 0.0417037345468998
308 0.0416972028712432
309 0.0416739247739315
310 0.0412763568262259
311 0.0414051984747251
312 0.0402392645676931
313 0.0409029709796111
314 0.0425421682496866
315 0.0382094780604045
316 0.0411182170112928
317 0.0395734210809072
318 0.0389167244235675
319 0.0408052168786526
320 0.042935561388731
321 0.0387293683985869
322 0.041186402241389
323 0.040887159605821
324 0.0403873609999816
325 0.0400076185663541
326 0.0368049318591754
327 0.0396352459987005
328 0.0397773919006189
329 0.0388507495323817
330 0.0378832705318928
331 0.0391604192554951
332 0.0386064387857914
333 0.038243201871713
334 0.036264227082332
335 0.0366327054798603
336 0.0386429131031036
337 0.0364534631371498
338 0.0397537102301916
339 0.0375241215030352
340 0.0374662689864635
341 0.0386036994556586
342 0.0347613866130511
343 0.0360955769817034
344 0.0344943702220917
345 0.0380544861157735
346 0.035613588988781
347 0.0381187535822392
348 0.0361080703636011
349 0.0372501065333684
350 0.0368717598418395
351 0.0348309054970741
352 0.0371213642259439
353 0.0358006718258063
354 0.0350244504710039
355 0.035600687066714
356 0.0344344414770603
357 0.0345755281547705
358 0.033938808987538
359 0.0358475235601266
360 0.0362642457087835
361 0.0370742008090019
362 0.0341020300984383
363 0.0325952929755052
364 0.032109996303916
365 0.0346274959544341
366 0.0348107951382796
367 0.0355597486098607
368 0.0324579725662867
369 0.0343666511277358
370 0.0345359146595001
371 0.0343900260825952
372 0.0324914952119192
373 0.0329408925026655
374 0.0342654573420684
375 0.0345185889552037
376 0.0348411115507285
377 0.0297220672170321
378 0.0321210877348979
379 0.0313558839261532
380 0.0332384047408899
381 0.0316313567260901
382 0.0328328336278597
383 0.0323363393545151
384 0.0323650774856408
385 0.0315169418851535
386 0.0335735542078813
387 0.0305734500288963
388 0.0318224473545949
389 0.0326978055139383
390 0.0319511971126
391 0.0308271416773399
392 0.0308480200668176
393 0.0307247110952934
394 0.0325648287932078
395 0.03058988849322
396 0.0295219458639622
397 0.0310493260622025
398 0.0328457951545715
399 0.0314422715455294
400 0.0293727070093155
401 0.0309927929192781
402 0.0298457300911347
403 0.0323702916502953
404 0.0304627890388171
405 0.0318591302881638
406 0.0300228527436654
407 0.029400118937095
408 0.0338261326154073
409 0.0323673877865076
410 0.0283178569128116
411 0.0307751577347517
412 0.0300788351645072
413 0.0289650540798903
414 0.0311338050911824
415 0.0304026256004969
416 0.0284873514125745
417 0.0284771670897802
418 0.0282278458277384
419 0.0283048767596483
420 0.0305306781083345
421 0.0311067787309488
422 0.0293071748067935
423 0.028215358654658
424 0.0300142237295707
425 0.0297625220070283
426 0.0293288212269545
427 0.0284723999599616
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 2.31221524874369
1 2.24704877535502
2 2.23712070782979
3 2.23298104604085
4 2.22224958737691
5 2.17496577898661
6 2.07562661170959
7 2.0056380033493
8 1.94460868835449
9 1.86333878835042
10 1.7581090927124
11 1.6583948135376
12 1.56786692142487
13 1.45980004469554
14 1.34965292612712
15 1.23052986462911
16 1.07390705744425
17 0.928142964839935
18 0.807593564192454
19 0.69243045647939
20 0.610741555690765
21 0.562114288409551
22 0.510732670625051
23 0.477094064156214
24 0.460154394308726
25 0.433811634778976
26 0.412855009237925
27 0.401408195495605
28 0.37737900018692
29 0.363529672225316
30 0.351185361544291
31 0.339867452780406
32 0.329949925343196
33 0.325939019521077
34 0.314543048540751
35 0.304847757021586
36 0.299101362625758
37 0.29004579782486
38 0.284751792748769
39 0.278053472439448
40 0.270670692125956
41 0.269391298294067
42 0.262014552950859
43 0.25220633049806
44 0.255812168121338
45 0.246745218833288
46 0.242766693234444
47 0.242192779978116
48 0.235130349795024
49 0.231411313017209
50 0.23366475601991
51 0.224589188893636
52 0.222716639439265
53 0.223989938696225
54 0.216592426101367
55 0.214502528309822
56 0.211872840921084
57 0.207292124629021
58 0.206141486763954
59 0.201804528633753
60 0.194083541631699
61 0.196960727373759
62 0.193882664044698
63 0.186250125368436
64 0.190087055166562
65 0.184393261869748
66 0.181317801276843
67 0.183950781822205
68 0.178431247671445
69 0.176794707775116
70 0.176613355676333
71 0.175222888588905
72 0.168816963831584
73 0.170219947894414
74 0.165829588969549
75 0.163137555122375
76 0.160299936930339
77 0.15588703751564
78 0.157574057579041
79 0.154361009597778
80 0.150812650720278
81 0.149603495995204
82 0.149250119924545
83 0.141916443904241
84 0.149350360035896
85 0.143400078018506
86 0.139173433184624
87 0.142821339269479
88 0.137428422768911
89 0.136428162455559
90 0.135586520036062
91 0.131452329456806
92 0.129204218586286
93 0.125828283528487
94 0.125036271909873
95 0.117158241569996
96 0.116569156448046
97 0.114335554341475
98 0.113114846249421
99 0.114087586601575
100 0.110629260540009
101 0.109283559024334
102 0.108082431058089
103 0.103659306963285
104 0.103224930663904
105 0.101614877581596
106 0.0965180695056915
107 0.102278480927149
108 0.101038401325544
109 0.0984042311708132
110 0.0943671589096387
111 0.0903088971972466
112 0.088487982749939
113 0.0891767293214798
114 0.0861741999785105
115 0.0829591527581215
116 0.0842016711831093
117 0.0818246603012085
118 0.0797153189778328
119 0.0771143635114034
120 0.0745125288764636
121 0.0710812161366145
122 0.0702764491240184
123 0.0689519184331099
124 0.0677306639651458
125 0.063990768045187
126 0.0635767988860607
127 0.0586018723746141
128 0.0585403877000014
129 0.0562800268332163
130 0.0535844787955284
131 0.0511659358938535
132 0.0515644339223703
133 0.0494561021526655
134 0.0482706191639105
135 0.0474954371651014
136 0.0476476425925891
137 0.0431513277192911
138 0.0464530810713768
139 0.0416751193503539
140 0.0408389257887999
141 0.0420373392601808
142 0.0385145706435045
143 0.0379215093950431
144 0.0358127653598785
145 0.0341681397209565
146 0.0318540049095949
147 0.0344329979270697
148 0.0346992543588082
149 0.0332268805553516
150 0.0277845778812965
151 0.0265344859411319
152 0.0262547467524807
153 0.0263538801421722
154 0.0238425200805068
155 0.0241467567781607
156 0.022208334878087
157 0.0223519351954261
158 0.0227800250674287
159 0.0228186789900064
160 0.0203581806272268
161 0.0251478602488836
162 0.0275362910081943
163 0.0265819827715556
164 0.0241166949272156
165 0.0252871991445621
166 0.0240549320975939
167 0.0213650949299335
168 0.0220688674598932
169 0.0214413249244293
170 0.0223439335823059
171 0.0224234142030279
172 0.0207474610457818
173 0.0188915698478619
174 0.0179672045633197
175 0.0185772317151229
176 0.0169873489066958
177 0.0166063910971085
178 0.0167064589137832
179 0.0202565922712286
180 0.0184442183623711
181 0.0193449004242818
182 0.0189426504075527
183 0.0182074022789796
184 0.0156441408519944
185 0.0180063368752599
186 0.016075738084813
187 0.0157294397552808
188 0.0178031564379732
189 0.0151957928513487
190 0.0152297004436453
191 0.014820388207833
192 0.0156647662321726
193 0.0151537293568254
194 0.0139909951637189
195 0.0142910818879803
196 0.0149516547098756
197 0.015075265429914
198 0.0130458505203327
199 0.0139939704289039
200 0.015128167035679
201 0.0181296728551388
202 0.0212791450321674
203 0.0191330680002769
204 0.019990795912842
205 0.0195945790037513
206 0.0179098832110564
207 0.0120819507477184
208 0.0117439410338799
209 0.0101593470511337
210 0.0122547384041051
211 0.0109877733824154
212 0.0107051228793959
213 0.0101428252334396
214 0.00892886938527226
215 0.00534213753417134
216 0.00434096048896511
217 0.00383391875463227
218 0.0034111716474096
219 0.00271866462814311
220 0.00251572474371642
221 0.00246971756375084
222 0.00215605417421708
223 0.00220028400265922
224 0.0021127809304744
225 0.00224583114807804
226 0.00232677541983624
227 0.00212580960942432
228 0.00210396968759596
229 0.00204750476405025
230 0.00212570609680066
231 0.00194689903097848
232 0.00328360381536186
233 0.00379604916088283
234 0.00445288974636545
235 0.00457924065024902
236 0.0046110941329971
237 0.00447729377386471
238 0.00471091747749597
239 0.00479481027772029
240 0.00532740412745625
241 0.0050498186222588
242 0.00477156357374042
243 0.00418942604058733
244 0.00432149949483573
245 0.00439359853044152
246 0.00456862318484734
247 0.00490886919821302
248 0.00479922265124818
249 0.00472063679868976
250 0.00588945962954313
251 0.0073044925617675
252 0.00817213207483292
253 0.00864176902299126
254 0.00819814632025858
255 0.00948092574253678
256 0.0107838056671123
257 0.00886839426433047
258 0.0092997041841348
259 0.0107808700607469
260 0.00872780887099604
261 0.00993356993421912
262 0.0108027431803445
263 0.0114695012258987
264 0.0100247780792415
265 0.0106810089200735
266 0.0107471984811127
267 0.0115374865320822
268 0.0106310794750849
269 0.0113162873312831
270 0.00967099626238147
271 0.0100870663300157
272 0.00948051906501254
273 0.00903467213114103
274 0.00901075126603246
275 0.00842632011820873
276 0.0089728832244873
277 0.00862405464674036
278 0.00708604681616028
279 0.00718733381169538
280 0.00758127418036262
281 0.00898643055309852
282 0.00818006430442134
283 0.00774442885691921
284 0.00905100721865892
285 0.00856615354617437
286 0.00810910606135925
287 0.0086830765940249
288 0.00814990963165959
289 0.00925595220178366
290 0.01124207675457
291 0.00883728607247273
292 0.00959506165236235
293 0.00933742709457874
294 0.00942689599469304
295 0.00935708312317729
296 0.00817853817716241
297 0.00812725505481164
298 0.00922079322238763
299 0.00825868314132094
300 0.00806495873257518
301 0.00852820230647922
302 0.00839094398543239
303 0.0068768784403801
304 0.00678350046897928
305 0.00746222957968712
306 0.00675218707571427
307 0.00714392820373178
308 0.00749019106539587
309 0.00797640695236623
310 0.00711594025293986
311 0.00792234872157375
312 0.00773832915971677
313 0.0086007962624232
314 0.00830444289992253
315 0.00822506053373218
316 0.00916131570314368
317 0.00820787980531653
318 0.00523604406043887
319 0.00426586717367172
320 0.00491798777754108
321 0.00366657739505172
322 0.00261807876328627
323 0.00205761989733825
324 0.00180298113264143
325 0.00139888228538136
326 0.00144567767468592
327 0.00109916874983658
328 0.00114345298303912
329 0.00106219464214519
330 0.00114211818436161
331 0.00122459616977721
332 0.00092211125108103
333 0.00135201142014315
334 0.00151968045004954
335 0.00151494642098745
336 0.00226709859756132
337 0.00192663457710296
338 0.00185524474363774
339 0.00193049421068281
340 0.00172228327331444
341 0.00181034543008233
342 0.0016439322498627
343 0.00159508659271523
344 0.00201708823442459
345 0.00509019172750413
346 0.00844559411052614
347 0.00758306860613326
348 0.00803079091322919
349 0.00624113601710026
350 0.00570996922518437
351 0.0058725830167532
352 0.00685885375908886
353 0.00571099763813739
354 0.00526928635857378
355 0.00486807928731044
356 0.0154221530538052
357 0.0127346143126488
358 0.0132429455406964
359 0.0120275331040223
360 0.00990467021862666
361 0.010063742287457
362 0.0108975425052146
363 0.00959941853458683
364 0.0103217450280984
365 0.0106577055218319
366 0.0104286967155834
367 0.010853115003556
368 0.00876683322712779
369 0.0081584770232439
370 0.0102491184758643
371 0.00949734806393584
372 0.00793277751654387
373 0.00780833528066675
374 0.00843548231447736
375 0.00961338511357705
376 0.00851604901254177
377 0.00716059701517224
378 0.00873775671546658
379 0.0105177060080071
380 0.0100711264337103
381 0.0108572126676639
382 0.0104560775992771
383 0.0114592861694594
384 0.0108713869315883
385 0.0129430261440575
386 0.00844627913708488
387 0.00959333172068
388 0.00999436294659972
389 0.0100966139386098
390 0.00868775493775805
391 0.00946804819007715
392 0.00850640485684077
393 0.00850996033598979
394 0.0130878699322542
395 0.0113850856820742
396 0.0099026250342528
397 0.00994688676049312
398 0.0094361479083697
399 0.00865148473531008
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 2.3127871354421
1 2.24779438972473
2 2.23776030540466
3 2.23005787531535
4 2.19305888811747
5 2.11988067626953
6 2.05239582061768
7 1.96944955984751
8 1.87377341588338
9 1.79184488455455
10 1.6937655210495
11 1.57712558905284
12 1.4621612628301
13 1.32975228627523
14 1.20046401023865
15 1.08028064171473
16 0.929725329081217
17 0.789734919865926
18 0.674470692873001
19 0.590481926997503
20 0.529724021752675
21 0.497977028290431
22 0.46029527982076
23 0.433544427156448
24 0.41786777973175
25 0.395484358072281
26 0.381167223056157
27 0.373660941918691
28 0.357447097698847
29 0.343820740779241
30 0.336470067501068
31 0.324293871720632
32 0.309992829958598
33 0.306661287943522
34 0.297011077404022
35 0.289143999417623
36 0.281585554281871
37 0.271483580271403
38 0.267164195577304
39 0.260762155056
40 0.253454610705376
41 0.251610239346822
42 0.244481608271599
43 0.238040462136269
44 0.243364999691645
45 0.236568540334702
46 0.231358791391055
47 0.232995827992757
48 0.227831517656644
49 0.225305631756783
50 0.222981472810109
51 0.217878515521685
52 0.214646677176158
53 0.215662315487862
54 0.206012537082036
55 0.205646281441053
56 0.205913046995799
57 0.201057409246763
58 0.200087780753771
59 0.199794585506121
60 0.192387238144875
61 0.193584769964218
62 0.191072364648183
63 0.185686374704043
64 0.191087166468302
65 0.18841586013635
66 0.18213530878226
67 0.184032032887141
68 0.180018241206805
69 0.175645311673482
70 0.174141859014829
71 0.171775276462237
72 0.168832649787267
73 0.16803673406442
74 0.162675966819127
75 0.162469377120336
76 0.160360902547836
77 0.157408858338992
78 0.155674561858177
79 0.152845963835716
80 0.15074514846007
81 0.15101383626461
82 0.147610788544019
83 0.143798505266507
84 0.144934395949046
85 0.140957454840342
86 0.137735495964686
87 0.134922191500664
88 0.134663691123327
89 0.129926688969135
90 0.129180843631426
91 0.127351470291615
92 0.125433837374051
93 0.12541497250398
94 0.121069863438606
95 0.119759711126486
96 0.118490147093932
97 0.116210555036863
98 0.113775680462519
99 0.111496567726135
100 0.110791606207689
101 0.111385943988959
102 0.109631299972534
103 0.107159358759721
104 0.106736185650031
105 0.105077606936296
106 0.102672576904297
107 0.0972854097684224
108 0.0958392942945163
109 0.0932736669977506
110 0.0911818991104762
111 0.0891133969028791
112 0.0875042527914047
113 0.0851239214340846
114 0.0831753313541412
115 0.0825525696078936
116 0.0800793866316478
117 0.080638624727726
118 0.0793017546335856
119 0.0771021445592244
120 0.0760197018583616
121 0.0731522378822168
122 0.0742366686463356
123 0.0707906695703665
124 0.0679821434120337
125 0.0662894795338313
126 0.065534317245086
127 0.0627135249475638
128 0.0627623796463013
129 0.0599840854605039
130 0.0589832241336505
131 0.0576501078903675
132 0.057031512260437
133 0.0544962547719479
134 0.0546849754949411
135 0.054604514191548
136 0.0543821727236112
137 0.0531082587937514
138 0.0521504754821459
139 0.0489081504444281
140 0.0493915031353633
141 0.0487392842769623
142 0.0481574051082134
143 0.0463986669977506
144 0.0452644303441048
145 0.0419222687681516
146 0.0429199698070685
147 0.0407452931006749
148 0.0410090399285158
149 0.0412099063396454
150 0.0384325149158637
151 0.0378460871676604
152 0.0389960693816344
153 0.0353805596629779
154 0.0360415298491716
155 0.0349009390920401
156 0.0320634972304106
157 0.0314304170509179
158 0.0299881100654602
159 0.0287799574434757
160 0.0284903751065334
161 0.0282676493128141
162 0.0288073929647605
163 0.0287537761032581
164 0.0271320510655642
165 0.0276023832460244
166 0.0269548806051413
167 0.0252157201369603
168 0.0262262169271708
169 0.0234229943404595
170 0.0269371711959441
171 0.0263467437277238
172 0.0278345849364996
173 0.0302401036024094
174 0.0292658979694049
175 0.028758196781079
176 0.0272807125002146
177 0.027601615836223
178 0.0270820880929629
179 0.0266738459467888
180 0.0241576874007781
181 0.0249964420994123
182 0.0261393611629804
183 0.025121300170819
184 0.022343410179019
185 0.0229435500999292
186 0.0229595527052879
187 0.0214026253670454
188 0.021464600538214
189 0.0228258321682612
190 0.0183811181535323
191 0.0179292398194472
192 0.0198503571252028
193 0.0192097232987483
194 0.0188907788445552
195 0.0197129994630814
196 0.0204987985392412
197 0.0189875041445096
198 0.0242807033161322
199 0.0248089749366045
200 0.0224357781310876
201 0.027423782274127
202 0.0264957056691249
203 0.0263676214963198
204 0.0245295831312736
205 0.0213268976658583
206 0.0225699258347352
207 0.024214637465775
208 0.0239799932266275
209 0.0262239181126157
210 0.0243762396275997
211 0.0230640557905038
212 0.024111189879477
213 0.0221217485765616
214 0.0202966645980875
215 0.0138504978579779
216 0.012206980958581
217 0.013392741791904
218 0.0114703918807209
219 0.0122144861767689
220 0.0108891392592341
221 0.0101622430762897
222 0.00957683427259326
223 0.0103027113558104
224 0.00992332391130427
225 0.0110663042869419
226 0.0099101442610845
227 0.00918474626572182
228 0.00829801269962142
229 0.00931095231013993
230 0.0084796646454682
231 0.00786252226680517
232 0.00777879419426123
233 0.00755418375289689
234 0.00756794031864653
235 0.00727015504768739
236 0.00726697155429671
237 0.00763323930247376
238 0.00822839113728454
239 0.0079075926138709
240 0.00755031020768608
241 0.00824480166193098
242 0.00760340545093641
243 0.00727473895919199
244 0.00781128138381367
245 0.00771511990266542
246 0.00702531435914959
247 0.00767091892582054
248 0.00777877743045489
249 0.00709738886992757
250 0.00765731459250674
251 0.0074462383830299
252 0.00741043917757149
253 0.00746600568527356
254 0.0068125984883712
255 0.00739803033260008
256 0.00691097140467415
257 0.00798915770913785
258 0.007472320071732
259 0.00770258375753959
260 0.00729036588260594
261 0.00866402844743182
262 0.00758573098573834
263 0.00710771714026729
264 0.00770270752642925
265 0.00763699175634732
266 0.00661416499254604
267 0.006678799012055
268 0.00676748552359641
269 0.00691172069249054
270 0.00651632924564183
271 0.00636949572556963
272 0.00602060835808516
273 0.00648161210119724
274 0.00568649760680273
275 0.0063633203972131
276 0.00688575557433069
277 0.00641252445833137
278 0.00547794566955417
279 0.00470579962711781
280 0.0046373000756527
281 0.00702905239692579
282 0.00789519500297805
283 0.00754741847049445
284 0.00884547819926714
285 0.00884249721032878
286 0.0101039870642126
287 0.00952877092640847
288 0.00830538031489899
289 0.0114880305094024
290 0.0112296926090494
291 0.00979369172515968
292 0.00892285699956119
293 0.00900467296984668
294 0.00997886178083718
295 0.00760718679521233
296 0.00750754406908527
297 0.00759825203567743
298 0.00799676915630698
299 0.00798625778406858
300 0.00809803853432337
301 0.00773613552640503
302 0.00984375039115548
303 0.00822219733769695
304 0.00801996913893769
305 0.0078722124065583
306 0.00911209670205911
307 0.00697084368827442
308 0.00946238380856812
309 0.00992455143326273
310 0.0100302409070233
311 0.0131296317558736
312 0.00995762613213932
313 0.00960465171374381
314 0.0103739608700077
315 0.0119004990750303
316 0.0177149826195091
317 0.0172740446093182
318 0.0159938028082252
319 0.0135209891789903
320 0.0127299042263379
321 0.0115665335518618
322 0.00776158273220062
323 0.00668306454705695
324 0.00809690433864792
325 0.00668953630762796
326 0.00663838124213119
327 0.00638365846437712
328 0.00641606173788508
329 0.00597170507535338
330 0.00703137903474271
331 0.00669183124167224
332 0.00551965615401665
333 0.00538166138964395
334 0.00604149831148485
335 0.00496386573649943
336 0.00613543678385516
337 0.0059592283796519
338 0.00584173093860348
339 0.00645488927451273
340 0.00528402851584057
341 0.00597077165730298
342 0.00485935900360346
343 0.0056470789325734
344 0.00554521211112539
345 0.00523364186907808
346 0.00536535362092157
347 0.00527341469811897
348 0.00461794013002266
349 0.00594737070302169
350 0.00493367617794623
351 0.0052390315492327
352 0.00445562651536117
353 0.00637017306871712
354 0.00599610976253947
355 0.00570371199864894
356 0.00431780513220777
357 0.0043913497744749
358 0.00409487607733657
359 0.00448360810211549
360 0.00410094723338261
361 0.00532043878532325
362 0.00401919820190718
363 0.0041032024892047
364 0.00431153932974363
365 0.00489658631461983
366 0.00484785437583923
367 0.00498802829921866
368 0.00375476712360978
369 0.00452832437197988
370 0.00406538318687429
371 0.00418798843747936
372 0.00378760832245462
373 0.00494164100382477
374 0.0043485770196033
375 0.00431624807727834
376 0.0043234791373834
377 0.00348787714028731
378 0.00475247035501525
379 0.00642064826873442
380 0.00559411190139751
381 0.00534585370526959
382 0.00514845771249384
383 0.00508377701044083
384 0.00454567240861555
385 0.00540558570840706
386 0.00347135882475413
387 0.00500188294487695
388 0.00354505405024004
389 0.00470044570586955
390 0.00474918738473207
391 0.00464441122797628
392 0.00409608450718224
393 0.00444852612175358
394 0.0041189708863385
395 0.00465916345516841
396 0.00552579807117581
397 0.00428779528010637
398 0.00513753089277695
399 0.0048822428798303
400 0.00391783073428087
401 0.00550858955830336
402 0.00511933432426304
403 0.00503570877481252
404 0.00439740107200729
405 0.00436119032868495
406 0.00564088763591523
407 0.00503090121007214
408 0.00556357166108986
409 0.00507793371798471
410 0.00426150672137737
411 0.00460734462831169
412 0.00446826725965366
413 0.00445593846961856
414 0.0055706980638206
415 0.00556747832645973
416 0.00630658399313688
417 0.00542169793819388
418 0.00503642127538721
419 0.00541643619847794
420 0.00706280969704191
421 0.00599972267324726
422 0.00455201913913091
423 0.00606786475206415
424 0.00624004751443863
425 0.00717978365719318
426 0.00810733716934919
427 0.00658401435551544
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 2.31141217549642
2 1.71987263361613
4 0.663849592208862
6 0.49609832962354
8 0.429130514462789
10 0.387867420911789
12 0.357187817494075
14 0.3297032614549
16 0.312440713246663
18 0.292841504017512
20 0.27825594941775
22 0.266046394904455
24 0.258225649595261
26 0.246378367145856
28 0.238911852240562
30 0.230945388476054
32 0.221027965346972
34 0.216402138272921
36 0.208148961265882
38 0.20352944235007
40 0.19639028608799
42 0.189874981840452
44 0.186650484800339
46 0.178654844562213
48 0.174580623706182
50 0.167636041839918
52 0.165514131387075
54 0.157970055937767
56 0.154809484879176
58 0.148686284820239
60 0.145320976773898
62 0.142979880174001
64 0.138027374943097
66 0.134552334745725
68 0.12983050942421
70 0.125411825875441
72 0.12178152302901
74 0.120630651712418
76 0.115861818194389
78 0.112380636235078
80 0.109062920014064
82 0.106075448294481
84 0.103679589927197
86 0.100773938000202
88 0.0968704124291738
90 0.095181164642175
92 0.0915116767088572
94 0.0909627477327983
96 0.0881380786498388
98 0.0862734218438466
100 0.0823271771272023
102 0.0817959904670715
104 0.079312081138293
106 0.0771368642648061
108 0.0759381577372551
110 0.0733455444375674
112 0.0710943639278412
114 0.0706049924095472
116 0.0693592031796773
118 0.0677458693583806
120 0.065112200876077
122 0.0645791987578074
124 0.0640643388032913
126 0.0616119677821795
128 0.0609577732781569
130 0.059277040263017
132 0.0594446137547493
134 0.0576425405840079
136 0.0559571012854576
138 0.0545143509904544
140 0.0533969414730867
142 0.0536178114513556
144 0.0515029355883598
146 0.0512937779227893
148 0.05015562971433
150 0.049492422491312
152 0.0484570910533269
154 0.0484089925885201
156 0.0480588885645072
158 0.046380952000618
160 0.0463969248036544
162 0.0456873911122481
164 0.0447266449530919
166 0.0444164872169495
168 0.0431810890634855
170 0.0416512762506803
172 0.0422334236403306
174 0.0431011704107126
176 0.0408227145671844
178 0.0407944098114967
180 0.0402510141332944
182 0.0405551940202713
184 0.0386873011787732
186 0.0378267342845599
188 0.0387353971600533
190 0.0381031272312005
192 0.037702776491642
194 0.0368251192073027
196 0.0349824329217275
198 0.0365335221091906
200 0.0358888693153858
202 0.0357019392152627
204 0.0339699238538742
206 0.0350925462941329
208 0.0336681368450324
210 0.0351476396123568
212 0.0335612470904986
214 0.032840758562088
216 0.0329046087960402
218 0.0337447735170523
220 0.0329529469211896
222 0.0324489598472913
224 0.0324348695576191
226 0.0317945716281732
228 0.0323544529577096
230 0.0316313387205203
232 0.0312685879568259
234 0.0321219675242901
236 0.0308913122862577
238 0.0299445620427529
240 0.0311714385946592
242 0.0292748181770245
244 0.0299590720484654
246 0.0282387174665928
248 0.0282577288647493
250 0.0290306316067775
252 0.0284332254280647
254 0.0301923956722021
256 0.0281674098223448
258 0.0283842943608761
260 0.0280289320896069
262 0.0276024509221315
264 0.0281098186969757
266 0.0271936499824127
268 0.0267923238376776
270 0.0273685976862907
272 0.02793747993807
274 0.0262581650167704
276 0.0270624191810687
278 0.026116605848074
280 0.0256519063065449
282 0.0273863933980465
284 0.0261289558062951
286 0.0261295481274525
288 0.0249711560706298
290 0.0256114136427641
292 0.0256906356662512
294 0.0245785110940536
296 0.0250464833031098
298 0.0253940001130104
300 0.0251374946286281
302 0.0240174426386754
304 0.0248125350723664
306 0.0244552381336689
308 0.0239410034070412
310 0.0248805576314529
312 0.0231949482113123
314 0.0237006576110919
316 0.0229546148329973
318 0.0234206151217222
320 0.0237078430751959
322 0.0228270621349414
324 0.0234693543364604
326 0.022951885436972
328 0.0230135613431533
330 0.0223272057871024
332 0.0223576594144106
334 0.023004787042737
336 0.0220977272838354
338 0.0224461747954289
340 0.0225551724433899
342 0.0215685293078423
344 0.021733686948816
346 0.0215551567574342
348 0.0224445760250092
350 0.0209489731738965
352 0.0224415324628353
354 0.0229493801792463
356 0.0215673545996348
358 0.0203749227027098
360 0.0208629760891199
362 0.0218228908876578
364 0.0211799573153257
366 0.0201268804570039
368 0.0216914104918639
370 0.0207520847519239
372 0.0209165830165148
374 0.0210423736522595
376 0.0208273051927487
378 0.0205538620551427
380 0.019683721785744
382 0.0194901910920938
384 0.0215899497270584
386 0.0203477802375952
388 0.0202962973465522
390 0.0200141152987878
392 0.0200059004127979
394 0.0187723052998384
396 0.0200192760676146
398 0.0204291896273692
400 0.0199564689149459
402 0.0202195414652427
404 0.0192851107567549
406 0.0196828600019217
408 0.0195071380585432
410 0.0193465755631526
412 0.0204371723035971
414 0.0193207853784164
416 0.0196103056271871
418 0.0192332870016495
420 0.0191440396010876
422 0.01911428074042
424 0.0195545647293329
426 0.0199022591114044
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_MobileNet-V2_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
grid = major,
major grid style={dotted},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy SVHN MobileNet-V2},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-20.3, xmax=448.3,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.9, ymax=0.96,
ytick style={color=black},
minor y tick num=1,
%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.613245745499929
2 0.812062044938405
3 0.859303971131643
4 0.882871667544047
5 0.891690333684286
6 0.90218985080719
7 0.898248116175334
8 0.903444588184357
9 0.914228240648905
10 0.917045454184214
11 0.917826692263285
12 0.914169013500214
13 0.925449808438619
14 0.923733433087667
15 0.927675187587738
16 0.924313445885976
17 0.926988641421
18 0.91901042064031
19 0.929438928763072
20 0.931463082631429
21 0.931107958157857
22 0.927852749824524
23 0.930421411991119
24 0.932634949684143
25 0.92579307158788
26 0.934753775596619
27 0.934446016947428
28 0.933652937412262
29 0.932315329710642
30 0.93343985080719
31 0.932516574859619
32 0.932930866877238
33 0.936292608579
34 0.934552570184072
35 0.936801612377167
36 0.93255207935969
37 0.926728208859762
38 0.934564391771952
39 0.933629254500071
40 0.93613870938619
41 0.936872621377309
42 0.93570077419281
43 0.929533620675405
44 0.933996200561523
45 0.936919987201691
46 0.933475375175476
47 0.936470170815786
48 0.936138729254405
49 0.937227745850881
50 0.936695079008738
51 0.935523192087809
52 0.934244791666667
53 0.937263270219167
54 0.937582870324453
55 0.931995749473572
56 0.92924952507019
57 0.937393486499786
58 0.938293079535166
59 0.935937503973643
60 0.93598484992981
61 0.936470190684001
62 0.936316291491191
63 0.937109371026357
64 0.937724908192953
65 0.936245262622833
66 0.937736749649048
67 0.932824333508809
68 0.935037871201833
69 0.933972537517548
70 0.937665720780691
71 0.935132563114166
72 0.937878787517548
73 0.939654350280762
74 0.938032666842143
75 0.937440812587738
76 0.937878787517548
77 0.937926133473714
78 0.938671867052714
79 0.937890628973643
80 0.936351795991262
81 0.939571499824524
82 0.939240038394928
83 0.937819619973501
84 0.938683708508809
85 0.937571009000142
86 0.936789770921071
87 0.940411945184072
88 0.93734614054362
89 0.937038342158
90 0.939642528692881
91 0.938636342684428
92 0.938340425491333
93 0.939512312412262
94 0.939595182736715
95 0.939713537693024
96 0.938660045464834
97 0.937985320885976
98 0.939476788043976
99 0.938553512096405
100 0.939192692438761
101 0.9366122285525
102 0.937227745850881
103 0.939133524894714
104 0.939571479956309
105 0.938731054464976
106 0.939879258473714
107 0.939867417017619
108 0.938979645570119
109 0.937310596307119
110 0.939263741175334
111 0.939902941385905
112 0.94036457935969
113 0.939749042193095
114 0.938435117403666
115 0.940897266070048
116 0.93616239229838
117 0.937772234280904
118 0.940838058789571
119 0.938932299613953
120 0.941098471482595
121 0.940897246201833
122 0.938269416491191
123 0.93944130341212
124 0.939216375350952
125 0.939678033192953
126 0.938967804114024
127 0.940258045991262
128 0.939950287342072
129 0.939737200737
130 0.939962128798167
131 0.940447449684143
132 0.940909087657928
133 0.940163354078929
134 0.941879749298096
135 0.940743386745453
136 0.940873583157857
137 0.939393957455953
138 0.938908596833547
139 0.940778871377309
140 0.939796408017476
141 0.938446958859762
142 0.939192712306976
143 0.941347062587738
144 0.939879258473714
145 0.941181341807047
146 0.941761354605357
147 0.941003799438477
148 0.940009474754333
149 0.940435608228048
150 0.941560129324595
151 0.940684199333191
152 0.942199349403381
153 0.941512763500214
154 0.941477278868357
155 0.942353208859762
156 0.942187507947286
157 0.9408025542895
158 0.942507108052572
159 0.942436079184214
160 0.940281728903453
161 0.941619316736857
162 0.941761374473572
163 0.940530300140381
164 0.940542141596476
165 0.942305862903595
166 0.940305391947428
167 0.941915233929952
168 0.941441754500071
169 0.941631158192953
170 0.939938465754191
171 0.940281728903453
172 0.941986262798309
173 0.941252370675405
174 0.941335221131643
175 0.940755188465118
176 0.941524624824524
177 0.94202176729838
178 0.942412416140238
179 0.941216866175334
180 0.941725850105286
181 0.941832383473714
182 0.940980116526286
183 0.942507088184357
184 0.940044979254405
185 0.943098942438761
186 0.941974421342214
187 0.941690345605214
188 0.941441754500071
189 0.941962599754333
190 0.942589958508809
191 0.94109849135081
192 0.942743837833405
193 0.942436079184214
194 0.941867907842
195 0.941891570885976
196 0.942732016245524
197 0.943016091982524
198 0.942779362201691
199 0.943264683087667
200 0.941938916842143
201 0.943241000175476
202 0.941737691561381
203 0.94140625
204 0.942436059315999
205 0.940707862377167
206 0.94184422492981
207 0.942507108052572
208 0.941619316736857
209 0.942483445008596
210 0.942033628622691
211 0.941725850105286
212 0.942779342333476
213 0.941903412342072
214 0.944211641947428
215 0.944957375526428
216 0.945324341456095
217 0.946259478727976
218 0.946188449859619
219 0.946673770745595
220 0.946732958157857
221 0.946235795815786
222 0.946732958157857
223 0.946070075035095
224 0.946614583333333
225 0.946496208508809
226 0.947466850280762
227 0.947526057561239
228 0.946922361850739
229 0.946732958157857
230 0.947360316912333
231 0.947277466456095
232 0.947928488254547
233 0.947679917017619
234 0.947076241175334
235 0.947952191034953
236 0.946957846482595
237 0.947230100631714
238 0.947656253973643
239 0.947277466456095
240 0.948757092158
241 0.947952171166738
242 0.947265605131785
243 0.947857479254405
244 0.947194596131643
245 0.947502374649048
246 0.947774628798167
247 0.947597066561381
248 0.947265625
249 0.947135408719381
250 0.948070565859477
251 0.947301129500071
252 0.948236286640167
253 0.948117891947428
254 0.947324812412262
255 0.948390165964762
256 0.948461174964905
257 0.947502374649048
258 0.947549720605214
259 0.947904825210571
260 0.948390146096547
261 0.94741948445638
262 0.947656234105428
263 0.948011358579
264 0.948745270570119
265 0.948390165964762
266 0.947975854078929
267 0.947999536991119
268 0.947904845078786
269 0.948295474052429
270 0.947644412517548
271 0.947348495324453
272 0.947159091631571
273 0.947940349578857
274 0.947159071763357
275 0.94831911722819
276 0.94757338364919
277 0.947952191034953
278 0.948319137096405
279 0.947893003622691
280 0.947691758473714
281 0.948070545991262
282 0.947798311710358
283 0.948271771272024
284 0.947691758473714
285 0.947301149368286
286 0.947762787342072
287 0.947750945885976
288 0.947940329710642
289 0.948094228903453
290 0.948165237903595
291 0.947620729605357
292 0.947833816210429
293 0.947798291842143
294 0.947940329710642
295 0.947656253973643
296 0.947585244973501
297 0.948070545991262
298 0.948188940684001
299 0.948768933614095
300 0.947750945885976
301 0.948200742403666
302 0.947774628798167
303 0.947952171166738
304 0.947904845078786
305 0.948200762271881
306 0.948401987552643
307 0.948188920815786
308 0.948082367579142
309 0.948508520921071
310 0.948236266771952
311 0.948212603727976
312 0.948520362377167
313 0.948804457982381
314 0.947407682736715
315 0.947099904219309
316 0.948366463184357
317 0.947821974754333
318 0.947443167368571
319 0.948390165964762
320 0.947881162166595
321 0.947786470254262
322 0.947975854078929
323 0.948520362377167
324 0.948248108228048
325 0.948378304640452
326 0.947644432385763
327 0.947632571061452
328 0.947336653868357
329 0.948129713535309
330 0.948366463184357
331 0.947443187236786
332 0.948165237903595
333 0.948283612728119
334 0.948425650596619
335 0.947230120499929
336 0.94817707935969
337 0.948165237903595
338 0.947478691736857
339 0.948378324508667
340 0.948496699333191
341 0.9483309785525
342 0.948283612728119
343 0.948129753271739
344 0.948106070359548
345 0.948212583859762
346 0.947502354780833
347 0.94770359992981
348 0.948449333508809
349 0.947999517122904
350 0.948745270570119
351 0.948283612728119
352 0.948342800140381
353 0.948141554991404
354 0.94816525777181
355 0.948402007420858
356 0.948437492052714
357 0.948342820008596
358 0.948188900947571
359 0.948117911815643
360 0.948259949684143
361 0.947940349578857
362 0.948555866877238
363 0.948129733403524
364 0.948283612728119
365 0.948816279570262
366 0.948070545991262
367 0.948851803938548
368 0.947892983754476
369 0.948449333508809
370 0.948508520921071
371 0.948721567789714
372 0.947952171166738
373 0.948117911815643
374 0.94756156206131
375 0.948035041491191
376 0.948212603727976
377 0.948449333508809
378 0.948993861675262
379 0.947739124298096
380 0.947952171166738
381 0.948212583859762
382 0.948674241701762
383 0.948899149894714
384 0.947940329710642
385 0.94785749912262
386 0.948721567789714
387 0.948046882947286
388 0.948200782140096
389 0.948484838008881
390 0.948106070359548
391 0.948295454184214
392 0.947750945885976
393 0.948496679464976
394 0.948508520921071
395 0.948413829008738
396 0.94770359992981
397 0.947159111499786
398 0.947668075561523
399 0.948212603727976
400 0.948117891947428
401 0.948259949684143
402 0.947833796342214
403 0.948425670464834
404 0.948638717333476
405 0.948804457982381
406 0.948532183965047
407 0.948946495850881
408 0.948035041491191
409 0.948141574859619
410 0.949254274368286
411 0.948472996552785
412 0.948082387447357
413 0.948472996552785
414 0.947975854078929
415 0.948011358579
416 0.949112216631571
417 0.948366483052572
418 0.947656253973643
419 0.948686103026072
420 0.94830729564031
421 0.948106070359548
422 0.947904825210571
423 0.948082387447357
424 0.948839962482452
425 0.948686083157857
426 0.948366483052572
427 0.948851803938548
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.124479167163372
2 0.131273671984673
3 0.141749526063601
4 0.160168084005515
5 0.17633759478728
6 0.180575286348661
7 0.183771302302678
8 0.187866951028506
9 0.189299245675405
10 0.190033142765363
11 0.190743376811345
12 0.190577656030655
13 0.191240529219309
14 0.191986272732417
15 0.192033618688583
16 0.192589963475863
17 0.192909568548203
18 0.193915714820226
19 0.195265154043833
20 0.196981534361839
21 0.195762311418851
22 0.198615059256554
23 0.203338066736857
24 0.203338066736857
25 0.206013257304827
26 0.209019884467125
27 0.211706911524137
28 0.214299246668816
29 0.216276044646899
30 0.219318176309268
31 0.220762302478155
32 0.223484848936399
33 0.227971116701762
34 0.233250468969345
35 0.243430395921071
36 0.251124521096547
37 0.265068650245667
38 0.282859846949577
39 0.302024135986964
40 0.315258055925369
41 0.36106771727403
42 0.373733426133792
43 0.391607478260994
44 0.39814156293869
45 0.39320548872153
46 0.404154822230339
47 0.375201235214869
48 0.411529352267583
49 0.406178971131643
50 0.417980581521988
51 0.421496217449506
52 0.424857949217161
53 0.420596594611804
54 0.427663361032804
55 0.405078123013179
56 0.423437496026357
57 0.431249996026357
58 0.427592332164447
59 0.429675673445066
60 0.427592322230339
61 0.429628312587738
62 0.427935605247815
63 0.432528411348661
64 0.435511365532875
65 0.430646300315857
66 0.433925191561381
67 0.432694132129351
68 0.429900576670965
69 0.431628778576851
70 0.43017282585303
71 0.43501419822375
72 0.432540247837702
73 0.432705973585447
74 0.432634949684143
75 0.43542850514253
76 0.428716858228048
77 0.436991006135941
78 0.43656487762928
79 0.43723959227403
80 0.436162397265434
81 0.42366240421931
82 0.435724427302678
83 0.426349421342214
84 0.431818187236786
85 0.435653403401375
86 0.42720169822375
87 0.43731061120828
88 0.430291185776393
89 0.440092330177625
90 0.42790009578069
91 0.430101796984673
92 0.435073400537173
93 0.436126892765363
94 0.429166669646899
95 0.438435132304827
96 0.435736268758774
97 0.434351315100988
98 0.436162412166595
99 0.440258055925369
100 0.447135413686434
101 0.449419990181923
102 0.446946014960607
103 0.450745741526286
104 0.455622628331184
105 0.452639679114024
106 0.451550657550494
107 0.453042144576708
108 0.456025098760923
109 0.456545939048131
110 0.446294978260994
111 0.459990536173185
112 0.461008523901304
113 0.461422815918922
114 0.465530311067899
115 0.464855581521988
116 0.469992900888125
117 0.467992419997851
118 0.461872627337774
119 0.469543094436328
120 0.473721583684285
121 0.473899140954018
122 0.469862699508667
123 0.473591382304827
124 0.478610321879387
125 0.457362691561381
126 0.479936083157857
127 0.489133511980375
128 0.504273210962613
129 0.496602753798167
130 0.519815340638161
131 0.535239105423292
132 0.544969215989113
133 0.564346591631571
134 0.588091870148977
135 0.606616954008738
136 0.62504735092322
137 0.642175649603208
138 0.652994781732559
139 0.65881864229838
140 0.66041665772597
141 0.656687960028648
142 0.664015154043833
143 0.666003793478012
144 0.663399626811345
145 0.68660036722819
146 0.691193183263143
147 0.684114585320155
148 0.685665249824524
149 0.68607955177625
150 0.692057301600774
151 0.6998224457105
152 0.701669037342072
153 0.67616002758344
154 0.706510404745738
155 0.708558241526286
156 0.707090437412262
157 0.707149634758631
158 0.716891576846441
159 0.720525582631429
160 0.730054448048274
161 0.736055880784988
162 0.743631621201833
163 0.749798764785131
164 0.75629734992981
165 0.763944119215012
166 0.763731062412262
167 0.791998088359833
168 0.8135653535525
169 0.841690341631571
170 0.856072425842285
171 0.864121695359548
172 0.878705004851023
173 0.884706457455953
174 0.894022246201833
175 0.898626903692881
176 0.916654825210571
177 0.907753308614095
178 0.914820075035095
179 0.888162851333618
180 0.915317217508952
181 0.9073153535525
182 0.907504737377167
183 0.915104150772095
184 0.911280771096547
185 0.923958341280619
186 0.912748575210571
187 0.920241475105286
188 0.927509466807047
189 0.921259462833405
190 0.92804213364919
191 0.924715916315714
192 0.911328117052714
193 0.922845641771952
194 0.930587112903595
195 0.924704054991404
196 0.926195542017619
197 0.923946479956309
198 0.929628312587738
199 0.931309203306834
200 0.925698399543762
201 0.931818187236786
202 0.927012304464976
203 0.91840672492981
204 0.928314387798309
205 0.912878791491191
206 0.931711634000142
207 0.939512312412262
208 0.938920438289642
209 0.925745745499929
210 0.916500945885976
211 0.927035987377167
212 0.925994316736857
213 0.920726795991262
214 0.934966842333476
215 0.926598012447357
216 0.934114595254262
217 0.930883049964905
218 0.928231537342072
219 0.926811079184214
220 0.931013246377309
221 0.925733904043833
222 0.926834762096405
223 0.935759941736857
224 0.925970633824666
225 0.927438457806905
226 0.932220637798309
227 0.93012547492981
228 0.929320534070333
229 0.918477753798167
230 0.930835684140523
231 0.931877354780833
232 0.930575291315714
233 0.924408137798309
234 0.924573878447215
235 0.923129737377167
236 0.928870737552643
237 0.929545442263285
238 0.931261837482452
239 0.931249996026357
240 0.927225371201833
241 0.921283145745595
242 0.925946950912476
243 0.932788829008738
244 0.927758038043976
245 0.933996220429738
246 0.916489124298096
247 0.909019867579142
248 0.934280296166738
249 0.931285500526428
250 0.934339483579
251 0.932694137096405
252 0.92967567841212
253 0.923615078131358
254 0.932954549789429
255 0.936730603377024
256 0.935535033543905
257 0.936174253622691
258 0.931782682736715
259 0.926408628622691
260 0.927509466807047
261 0.93162880341212
262 0.934126416842143
263 0.931770841280619
264 0.932741483052572
265 0.937736729780833
266 0.938008983929952
267 0.935984830061595
268 0.931995729605357
269 0.940530300140381
270 0.937535524368286
271 0.937630196412404
272 0.935227294762929
273 0.935606042544047
274 0.939689874649048
275 0.919957399368286
276 0.942885895570119
277 0.940778891245524
278 0.9385653535525
279 0.942507108052572
280 0.943454066912333
281 0.938541650772095
282 0.944720645745595
283 0.940340916315714
284 0.941583792368571
285 0.936044037342072
286 0.941370725631714
287 0.944187978903453
288 0.941927095254262
289 0.942862212657928
290 0.943560620148977
291 0.942672828833262
292 0.944921890894572
293 0.9427556792895
294 0.944590449333191
295 0.945312519868215
296 0.942376891771952
297 0.943927566210429
298 0.941347062587738
299 0.9451704621315
300 0.946117440859477
301 0.94546639919281
302 0.945857008298238
303 0.946697453657786
304 0.946934183438619
305 0.945987224578857
306 0.946259458859762
307 0.945561091105143
308 0.94622395435969
309 0.947372158368429
310 0.945359845956167
311 0.947206437587738
312 0.948082387447357
313 0.94892281293869
314 0.947514196236928
315 0.947206437587738
316 0.948259929815928
317 0.946164766947428
318 0.947786470254262
319 0.947514196236928
320 0.948425650596619
321 0.947597046693166
322 0.948591391245524
323 0.948271791140238
324 0.948117891947428
325 0.948970178763072
326 0.949396312236786
327 0.94788114229838
328 0.949053029219309
329 0.948946495850881
330 0.948674241701762
331 0.948271771272024
332 0.949159562587738
333 0.948378324508667
334 0.949005663394928
335 0.948058704535166
336 0.949644883473714
337 0.949491004149119
338 0.948745270570119
339 0.949964483579
340 0.950236737728119
341 0.94965672492981
342 0.949692229429881
343 0.949881633122762
344 0.948721607526143
345 0.949159562587738
346 0.948709746201833
347 0.949431816736857
348 0.949112196763357
349 0.948496679464976
350 0.948958337306976
351 0.948899130026499
352 0.948745270570119
353 0.948958317438761
354 0.948662400245667
355 0.949467341105143
356 0.949562033017476
357 0.948934674263
358 0.949171384175619
359 0.948958337306976
360 0.950047334035238
361 0.948982000350952
362 0.948839962482452
363 0.949562013149261
364 0.948378324508667
365 0.94952650864919
366 0.94906485080719
367 0.94921875
368 0.948982020219167
369 0.94892281293869
370 0.948721587657928
371 0.949881633122762
372 0.948970178763072
373 0.949183245499929
374 0.947952171166738
375 0.948887308438619
376 0.947798311710358
377 0.949491004149119
378 0.949692249298096
379 0.9486150542895
380 0.949230591456095
381 0.949396312236786
382 0.949289759000142
383 0.949704070885976
384 0.949112216631571
385 0.94891099135081
386 0.94830729564031
387 0.948579549789429
388 0.948768933614095
389 0.948721587657928
390 0.949538369973501
391 0.948875466982524
392 0.948887308438619
393 0.949242432912191
394 0.948532183965047
395 0.9493607878685
396 0.949490984280904
397 0.948650578657786
398 0.948686063289642
399 0.949573854605357
400 0.948993841807047
401 0.949112216631571
402 0.949005683263143
403 0.949289798736572
404 0.948697904745738
405 0.948733429114024
406 0.949017524719238
407 0.949254254500071
408 0.949692229429881
409 0.949396312236786
410 0.949408153692881
411 0.949337124824524
412 0.949550191561381
413 0.949704070885976
414 0.949017524719238
415 0.948473016421
416 0.949088533719381
417 0.9486150542895
418 0.948804457982381
419 0.948378324508667
420 0.949017524719238
421 0.949479182561239
422 0.949467321236928
423 0.948970158894857
424 0.949147721131643
425 0.949029366175334
426 0.949798762798309
427 0.948958317438761
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.299017518758774
2 0.616441766421
3 0.737286945184072
4 0.800355116526286
5 0.833475391070048
6 0.8504971464475
7 0.853752374649048
8 0.85785984992981
9 0.872703591982524
10 0.883866012096405
11 0.877142528692881
12 0.884019891421
13 0.889204561710358
14 0.895099421342214
15 0.887535512447357
16 0.894578595956167
17 0.901278416315714
18 0.894377370675405
19 0.899917145570119
20 0.904971599578857
21 0.908889691034953
22 0.905196487903595
23 0.910878320535024
24 0.917329549789429
25 0.906936546166738
26 0.911020358403524
27 0.917009929815928
28 0.913896779219309
29 0.913008987903595
30 0.917507112026215
31 0.920632104078929
32 0.914820075035095
33 0.920655767122904
34 0.92037167151769
35 0.923745254675547
36 0.922076245148977
37 0.924195051193237
38 0.924443662166595
39 0.923058708508809
40 0.924609382947286
41 0.928681353727976
42 0.927320082982381
43 0.925284087657928
44 0.92623104651769
45 0.924715916315714
46 0.921235799789429
47 0.929592788219452
48 0.927438457806905
49 0.926586170991262
50 0.928385416666667
51 0.926716387271881
52 0.928776025772095
53 0.928420941034953
54 0.930918574333191
55 0.930030783017476
56 0.931143462657928
57 0.930977761745453
58 0.932421863079071
59 0.933712124824524
60 0.930563449859619
61 0.934919496377309
62 0.933321495850881
63 0.929675658543905
64 0.933357020219167
65 0.934256633122762
66 0.931581417719523
67 0.933854182561239
68 0.929853220780691
69 0.932741483052572
70 0.932386378447215
71 0.934161921342214
72 0.935250957806905
73 0.935073415438334
74 0.935392995675405
75 0.935617884000142
76 0.932966391245524
77 0.932350854078929
78 0.932942708333333
79 0.934659083684286
80 0.933783133824666
81 0.933937013149261
82 0.935890138149261
83 0.936848978201548
84 0.936635891596476
85 0.935771783192953
86 0.935144404570262
87 0.937973479429881
88 0.936044037342072
89 0.937038362026215
90 0.937038362026215
91 0.935392995675405
92 0.939571519692739
93 0.935748100280762
94 0.934990545113881
95 0.936032195885976
96 0.936067700386047
97 0.937381645043691
98 0.937298774719238
99 0.938352266947428
100 0.936813453833262
101 0.936813433965047
102 0.937878787517548
103 0.937452634175619
104 0.938115537166595
105 0.934410512447357
106 0.938458800315857
107 0.936943650245667
108 0.936991016070048
109 0.939441283543905
110 0.937902450561523
111 0.938660045464834
112 0.937357942263285
113 0.936683217684428
114 0.938944141070048
115 0.938387791315714
116 0.939879258473714
117 0.937665720780691
118 0.938790222009023
119 0.938624540964762
120 0.939512312412262
121 0.939938445885976
122 0.939311067263285
123 0.939985791842143
124 0.938328584035238
125 0.938577175140381
126 0.938589016596476
127 0.937630216280619
128 0.936967313289642
129 0.936706920464834
130 0.93793797492981
131 0.939737220605214
132 0.938849449157715
133 0.940672338008881
134 0.938529829184214
135 0.938032686710358
136 0.937701225280762
137 0.938364108403524
138 0.938636362552643
139 0.937227745850881
140 0.93883760770162
141 0.940127849578857
142 0.939571499824524
143 0.940388262271881
144 0.937582850456238
145 0.938020825386047
146 0.939098020394643
147 0.938932299613953
148 0.94035275777181
149 0.939524134000142
150 0.937618374824524
151 0.938091854254405
152 0.939098000526428
153 0.938908596833547
154 0.940234382947286
155 0.939879278341929
156 0.941654841105143
157 0.93914536635081
158 0.939453125
159 0.940175195535024
160 0.939275562763214
161 0.940435608228048
162 0.935464004675547
163 0.938932299613953
164 0.9375
165 0.94036457935969
166 0.940731525421143
167 0.939488629500071
168 0.937097529570262
169 0.941571950912476
170 0.940589487552643
171 0.940293550491333
172 0.940790712833405
173 0.940293570359548
174 0.941441754500071
175 0.940731545289358
176 0.939417620499929
177 0.939429442087809
178 0.941216866175334
179 0.939902941385905
180 0.938920458157857
181 0.939831912517548
182 0.940920929114024
183 0.938837587833405
184 0.940400083859762
185 0.941524624824524
186 0.939973950386047
187 0.938731074333191
188 0.939607004324595
189 0.941145837306976
190 0.939831912517548
191 0.940471132596334
192 0.94049479564031
193 0.937215924263
194 0.942092796166738
195 0.941181341807047
196 0.939973970254262
197 0.940553963184357
198 0.940187036991119
199 0.941418091456095
200 0.942388753096263
201 0.939962128798167
202 0.939370274543762
203 0.938920458157857
204 0.941264192263285
205 0.941299716631571
206 0.938044508298238
207 0.940696040789286
208 0.941027462482452
209 0.938328584035238
210 0.940281709035238
211 0.940210700035095
212 0.942211170991262
213 0.939843753973643
214 0.939962128798167
215 0.93990296125412
216 0.940068662166595
217 0.939429461956024
218 0.940838078657786
219 0.939169029394786
220 0.940329074859619
221 0.939476788043976
222 0.939985811710358
223 0.941240529219309
224 0.940009474754333
225 0.941062966982524
226 0.938991487026215
227 0.940329094727834
228 0.940281728903453
229 0.94036457935969
230 0.942009965578715
231 0.939701696236928
232 0.939393937587738
233 0.940849900245667
234 0.940411925315857
235 0.940329074859619
236 0.941607475280762
237 0.939973950386047
238 0.939678033192953
239 0.941039303938548
240 0.939962108929952
241 0.939666191736857
242 0.939098000526428
243 0.94079073270162
244 0.9403408964475
245 0.943158149719238
246 0.941524644692739
247 0.94140625
248 0.941027462482452
249 0.941560129324595
250 0.941370725631714
251 0.942092796166738
252 0.939867417017619
253 0.940944612026215
254 0.940684199333191
255 0.940696020921071
256 0.942518929640452
257 0.939346571763357
258 0.941453595956167
259 0.941299716631571
260 0.941122154394786
261 0.939382096131643
262 0.940553963184357
263 0.940897246201833
264 0.941595633824666
265 0.941394408543905
266 0.941891570885976
267 0.942069133122762
268 0.940920929114024
269 0.939737200737
270 0.93793797492981
271 0.939902941385905
272 0.939843734105428
273 0.939891119798025
274 0.940163373947144
275 0.941311538219452
276 0.939737220605214
277 0.937760412693024
278 0.941347062587738
279 0.940080483754476
280 0.941796878973643
281 0.940589487552643
282 0.942175666491191
283 0.941571970780691
284 0.940873583157857
285 0.941844205061595
286 0.940305411815643
287 0.940932750701904
288 0.941157678763072
289 0.941986262798309
290 0.940151512622833
291 0.943749984105428
292 0.941927075386047
293 0.941950758298238
294 0.942069133122762
295 0.941583832105001
296 0.940435608228048
297 0.9415482878685
298 0.939512312412262
299 0.941062986850739
300 0.941737691561381
301 0.941453595956167
302 0.941264192263285
303 0.938837587833405
304 0.940269887447357
305 0.941370745499929
306 0.940944592158
307 0.940139691034953
308 0.942163825035095
309 0.941808720429738
310 0.940814395745595
311 0.940707862377167
312 0.942211170991262
313 0.940660516421
314 0.941678504149119
315 0.940790712833405
316 0.940719683965047
317 0.939985811710358
318 0.941039303938548
319 0.942672828833262
320 0.940755188465118
321 0.942424257596334
322 0.941998104254405
323 0.938896775245667
324 0.941299716631571
325 0.941607495148977
326 0.941003779570262
327 0.941642999649048
328 0.941358904043833
329 0.941145837306976
330 0.942980587482452
331 0.9403408964475
332 0.942518949508667
333 0.942069152990977
334 0.940222541491191
335 0.94156010945638
336 0.94184422492981
337 0.941074808438619
338 0.940909087657928
339 0.939843753973643
340 0.942625482877096
341 0.941299716631571
342 0.941086649894714
343 0.940139671166738
344 0.941299716631571
345 0.940909087657928
346 0.940542141596476
347 0.941051145394643
348 0.941619336605072
349 0.942507088184357
350 0.942104637622833
351 0.941867887973785
352 0.941631158192953
353 0.942495266596476
354 0.940707842508952
355 0.94305161635081
356 0.942909558614095
357 0.942045450210571
358 0.940163354078929
359 0.941287895043691
360 0.939950287342072
361 0.941820542017619
362 0.94141811132431
363 0.942696491877238
364 0.940104166666667
365 0.94184422492981
366 0.9408025542895
367 0.942187507947286
368 0.939607004324595
369 0.941311558087667
370 0.941832383473714
371 0.942589958508809
372 0.942518929640452
373 0.941382586956024
374 0.941654841105143
375 0.94140625
376 0.942116479078929
377 0.942507088184357
378 0.941536466280619
379 0.94184422492981
380 0.941157678763072
381 0.942376911640167
382 0.942566275596619
383 0.943300187587738
384 0.941441754500071
385 0.941299716631571
386 0.943075279394786
387 0.942069113254547
388 0.940518438816071
389 0.940033137798309
390 0.941666662693024
391 0.941039303938548
392 0.942282199859619
393 0.94171400864919
394 0.942495266596476
395 0.940944592158
396 0.940542121728261
397 0.942365070184072
398 0.940376420815786
399 0.941642999649048
400 0.94006864229838
401 0.941358923912048
402 0.942554454008738
403 0.941039303938548
404 0.942542612552643
405 0.940755188465118
406 0.942554434140523
407 0.941891570885976
408 0.942365050315857
409 0.943087120850881
410 0.941477278868357
411 0.943323870499929
412 0.943016111850739
413 0.941950758298238
414 0.942033608754476
415 0.940849900245667
416 0.940944612026215
417 0.941583812236786
418 0.941489100456238
419 0.9403408964475
420 0.941347062587738
421 0.941737691561381
422 0.942388733228048
423 0.942223012447357
424 0.94244792064031
425 0.941974421342214
426 0.944045941034953
427 0.943454066912333
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.191560134291649
2 0.192672823866208
3 0.19849668443203
4 0.214583332339923
5 0.253527462482452
6 0.27838542064031
7 0.292151987552643
8 0.319981058438619
9 0.354024628798167
10 0.391216854254405
11 0.423413832982381
12 0.459552566210429
13 0.507196962833405
14 0.550106545289358
15 0.600094695885976
16 0.662428975105286
17 0.712417145570119
18 0.750745753447215
19 0.790092329184214
20 0.8123579621315
21 0.831782678763072
22 0.839595178763072
23 0.841264208157857
24 0.852237224578857
25 0.864583333333333
26 0.865589499473572
27 0.874277929464976
28 0.880160987377167
29 0.880409558614095
30 0.883747637271881
31 0.886375466982524
32 0.889086167017619
33 0.891796867052714
34 0.899360795815786
35 0.899124066034953
36 0.897916674613953
37 0.904474457105001
38 0.903705020745595
39 0.904651979605357
40 0.907753308614095
41 0.908558229605357
42 0.90970645348231
43 0.909457862377167
44 0.90910275777181
45 0.90864109992981
46 0.9053622285525
47 0.910949329535166
48 0.913151025772095
49 0.915056824684143
50 0.914820075035095
51 0.916122158368429
52 0.911730587482452
53 0.915684183438619
54 0.918501416842143
55 0.913766582806905
56 0.914985775947571
57 0.919377366701762
58 0.920572936534882
59 0.92022963364919
60 0.919661462306976
61 0.918418566385905
62 0.923413813114166
63 0.918596108754476
64 0.921129266421
65 0.923910995324453
66 0.923236270745595
67 0.920146783192953
68 0.922241965929667
69 0.923330962657928
70 0.914997617403666
71 0.926562507947286
72 0.924005667368571
73 0.922277450561523
74 0.922869304815928
75 0.92668088277181
76 0.926799237728119
77 0.927651504675547
78 0.925426125526428
79 0.923922836780548
80 0.927746216456095
81 0.923579553763072
82 0.928409099578857
83 0.92473957935969
84 0.927391091982524
85 0.9290838042895
86 0.927178025245667
87 0.930007100105286
88 0.928705016771952
89 0.928196032842
90 0.925023674964905
91 0.928373575210571
92 0.93179452419281
93 0.927971104780833
94 0.931178967158
95 0.931427558263143
96 0.927604158719381
97 0.930741012096405
98 0.92743843793869
99 0.931285520394643
100 0.929758528868357
101 0.927178045113881
102 0.929628332455953
103 0.931901037693024
104 0.927580495675405
105 0.932386378447215
106 0.931309183438619
107 0.931155284245809
108 0.928894400596619
109 0.93314395348231
110 0.931735316912333
111 0.933001895745595
112 0.932859838008881
113 0.932966391245524
114 0.930492420991262
115 0.935120741526286
116 0.933143933614095
117 0.932978212833405
118 0.933534562587738
119 0.934268474578857
120 0.932291666666667
121 0.933723966280619
122 0.932788829008738
123 0.934031705061595
124 0.931581457455953
125 0.930610775947571
126 0.935878316561381
127 0.933499058087667
128 0.935357491175334
129 0.9354048371315
130 0.935677091280619
131 0.936872621377309
132 0.934670925140381
133 0.935984869798025
134 0.935321986675262
135 0.93523911635081
136 0.9364346464475
137 0.93435130516688
138 0.936079541842143
139 0.936079541842143
140 0.936931808789571
141 0.933913350105286
142 0.935321966807047
143 0.938778400421143
144 0.937050183614095
145 0.938340445359548
146 0.936268945535024
147 0.936257104078929
148 0.937736749649048
149 0.939263721307119
150 0.940044979254405
151 0.93915718793869
152 0.939678013324738
153 0.938802083333333
154 0.938944121201833
155 0.938731054464976
156 0.939157207806905
157 0.940613150596619
158 0.938825746377309
159 0.938435117403666
160 0.93946494658788
161 0.937855124473572
162 0.936493833859762
163 0.937902470429738
164 0.937097549438477
165 0.937736749649048
166 0.939382115999858
167 0.937914292017619
168 0.937180380026499
169 0.936766088008881
170 0.940033137798309
171 0.938080012798309
172 0.940553963184357
173 0.937819600105286
174 0.940565824508667
175 0.940932770570119
176 0.940246204535166
177 0.938600858052572
178 0.940139671166738
179 0.939382096131643
180 0.939512292544047
181 0.939405779043833
182 0.938660045464834
183 0.939488629500071
184 0.940033157666524
185 0.939393957455953
186 0.941157678763072
187 0.940684199333191
188 0.940281728903453
189 0.940920929114024
190 0.940897266070048
191 0.941536466280619
192 0.940104186534882
193 0.940684179464976
194 0.940790712833405
195 0.942483425140381
196 0.939642528692881
197 0.939796408017476
198 0.940293550491333
199 0.941548307736715
200 0.938896775245667
201 0.939121683438619
202 0.938825746377309
203 0.938660025596619
204 0.939050654570262
205 0.938731054464976
206 0.940577665964762
207 0.941714028517405
208 0.941335240999858
209 0.9420099457105
210 0.941678504149119
211 0.942850371201833
212 0.943051596482595
213 0.941619336605072
214 0.944614132245382
215 0.944661458333333
216 0.944981078306834
217 0.945596595605214
218 0.9454545378685
219 0.945951720078786
220 0.94621213277181
221 0.946141103903453
222 0.946508049964905
223 0.945549249649048
224 0.945300658543905
225 0.944992899894714
226 0.945667624473572
227 0.946318646272024
228 0.945679465929667
229 0.945395370324453
230 0.945714970429738
231 0.945182283719381
232 0.944389204184214
233 0.943939387798309
234 0.944566766421
235 0.944282670815786
236 0.944152474403381
237 0.942625482877096
238 0.943702638149261
239 0.944448391596476
240 0.944779813289642
241 0.944661458333333
242 0.944306353727976
243 0.943844715754191
244 0.944827179114024
245 0.944199800491333
246 0.943678975105286
247 0.943832874298096
248 0.944081445535024
249 0.943075279394786
250 0.943915724754333
251 0.941418091456095
252 0.943607946236928
253 0.941974421342214
254 0.942578117052714
255 0.943016091982524
256 0.941299716631571
257 0.941619296868642
258 0.941986282666524
259 0.94199812412262
260 0.943016111850739
261 0.942554454008738
262 0.941145817438761
263 0.940518458684286
264 0.941642999649048
265 0.941394408543905
266 0.941453595956167
267 0.941193183263143
268 0.94064865509669
269 0.940897266070048
270 0.941583812236786
271 0.942057271798452
272 0.941962599754333
273 0.941607495148977
274 0.941536446412404
275 0.942732016245524
276 0.940411925315857
277 0.941950758298238
278 0.943134466807047
279 0.942057291666667
280 0.942376891771952
281 0.9420099457105
282 0.942412396272024
283 0.941477278868357
284 0.941702167193095
285 0.940589507420858
286 0.941950758298238
287 0.941867907842
288 0.942187488079071
289 0.940163354078929
290 0.940885404745738
291 0.941725850105286
292 0.940388262271881
293 0.941548307736715
294 0.940991938114166
295 0.94184422492981
296 0.9427556792895
297 0.941524624824524
298 0.942021787166595
299 0.942021787166595
300 0.941299716631571
301 0.941465437412262
302 0.941867907842
303 0.942412396272024
304 0.941181341807047
305 0.942791183789571
306 0.940849920113881
307 0.941690345605214
308 0.941051145394643
309 0.941583812236786
310 0.941915253798167
311 0.941335221131643
312 0.942578136920929
313 0.941737691561381
314 0.941785037517548
315 0.94170218706131
316 0.942495266596476
317 0.942459762096405
318 0.944436530272166
319 0.943915724754333
320 0.943821032842
321 0.944815357526143
322 0.945785979429881
323 0.94500474135081
324 0.946046411991119
325 0.945288817087809
326 0.946046411991119
327 0.945975383122762
328 0.946295003096263
329 0.947064399719238
330 0.946401516596476
331 0.946697433789571
332 0.946638246377309
333 0.94622395435969
334 0.946188449859619
335 0.945205966631571
336 0.945845166842143
337 0.9453125
338 0.946200291315714
339 0.944827179114024
340 0.946342329184214
341 0.945158620675405
342 0.945987224578857
343 0.945383528868357
344 0.945004721482595
345 0.941418091456095
346 0.943785508473714
347 0.942376891771952
348 0.942684650421143
349 0.943158169587453
350 0.943761845429738
351 0.943087120850881
352 0.944211641947428
353 0.944637775421143
354 0.942152003447215
355 0.942116479078929
356 0.940909087657928
357 0.939240058263143
358 0.940707862377167
359 0.940707862377167
360 0.941181341807047
361 0.938695549964905
362 0.940281709035238
363 0.939985791842143
364 0.939831932385763
365 0.93974906206131
366 0.940352737903595
367 0.940932770570119
368 0.942223012447357
369 0.942069113254547
370 0.94125235080719
371 0.942850371201833
372 0.941003779570262
373 0.942388733228048
374 0.941666662693024
375 0.939926604429881
376 0.942175666491191
377 0.943619787693024
378 0.940636833508809
379 0.940400103727976
380 0.941370765368144
381 0.939914762973785
382 0.940648674964905
383 0.942424257596334
384 0.942365070184072
385 0.935807287693024
386 0.941489100456238
387 0.941654821236928
388 0.940435608228048
389 0.941844244798025
390 0.938624521096547
391 0.941773196061452
392 0.940696020921071
393 0.939370254675547
394 0.940198878447215
395 0.940991938114166
396 0.940447429815928
397 0.940826237201691
398 0.941074828306834
399 0.942092816034953
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.191666667660077
2 0.193631629149119
3 0.207563916842143
4 0.23541667064031
5 0.259611745675405
6 0.28822206457456
7 0.314997633298238
8 0.34593986471494
9 0.376538823048274
10 0.418098956346512
11 0.465530306100845
12 0.506427546342214
13 0.55762309829394
14 0.604403416315714
15 0.652296423912048
16 0.710854649543762
17 0.759789307912191
18 0.792743841807047
19 0.816903412342072
20 0.835061550140381
21 0.841299732526143
22 0.854983429114024
23 0.862109382947286
24 0.868371208508809
25 0.875722070535024
26 0.8712357878685
27 0.880480587482452
28 0.885724425315857
29 0.883783141771952
30 0.891157666842143
31 0.895336190859477
32 0.894756138324738
33 0.897561530272166
34 0.902734378973643
35 0.906025091807047
36 0.907717804114024
37 0.907930870850881
38 0.909315824508667
39 0.909055411815643
40 0.91180161635081
41 0.911588529745738
42 0.911647737026215
43 0.911541183789571
44 0.908996204535166
45 0.914926608403524
46 0.913494308789571
47 0.914725363254547
48 0.910736262798309
49 0.913589020570119
50 0.919235328833262
51 0.919566770394643
52 0.916062990824381
53 0.919886370499929
54 0.919424732526143
55 0.919353703657786
56 0.917163829008738
57 0.922135412693024
58 0.922679920991262
59 0.920430878798167
60 0.925887783368429
61 0.917720178763072
62 0.92426609992981
63 0.921484371026357
64 0.921034574508667
65 0.924360791842143
66 0.922490537166595
67 0.923851807912191
68 0.927544991175334
69 0.923544029394786
70 0.926373104254405
71 0.924810608228048
72 0.928693155447642
73 0.928196012973785
74 0.926964958508809
75 0.929012795289358
76 0.929947912693024
77 0.929119328657786
78 0.930930376052856
79 0.925757586956024
80 0.927320063114166
81 0.931167145570119
82 0.927675187587738
83 0.927225391070048
84 0.932599445184072
85 0.931664307912191
86 0.929770370324453
87 0.933143933614095
88 0.931960225105286
89 0.9314985871315
90 0.929876883824666
91 0.930089950561523
92 0.933818658192953
93 0.933368861675262
94 0.932090441385905
95 0.930385887622833
96 0.932398200035095
97 0.932161450386047
98 0.933925191561381
99 0.933925171693166
100 0.932930866877238
101 0.932895362377167
102 0.930717329184214
103 0.934978683789571
104 0.934114575386047
105 0.936718742052714
106 0.934221128622691
107 0.931368370850881
108 0.932599425315857
109 0.935132563114166
110 0.935440341631571
111 0.935890158017476
112 0.934884011745453
113 0.935890158017476
114 0.932859857877096
115 0.934718290964762
116 0.934138258298238
117 0.937168558438619
118 0.935085217158
119 0.936162412166595
120 0.935783604780833
121 0.937227765719096
122 0.934883991877238
123 0.937204082806905
124 0.938411474227905
125 0.936126887798309
126 0.93779593706131
127 0.936103204886119
128 0.938648204008738
129 0.938328603903453
130 0.936387300491333
131 0.9381036957105
132 0.93914536635081
133 0.937677562236786
134 0.937914292017619
135 0.936659554640452
136 0.937997142473857
137 0.935901999473572
138 0.938719232877096
139 0.9383877714475
140 0.940033137798309
141 0.937843302885691
142 0.935310145219167
143 0.938328603903453
144 0.939962108929952
145 0.940861761569977
146 0.940210700035095
147 0.939133524894714
148 0.940731525421143
149 0.93825759490331
150 0.940944612026215
151 0.939512332280477
152 0.938577175140381
153 0.940755208333333
154 0.940589487552643
155 0.942933241526286
156 0.941003799438477
157 0.942376891771952
158 0.942199329535166
159 0.941820561885834
160 0.94171400864919
161 0.941051125526428
162 0.941950758298238
163 0.941879729429881
164 0.941500941912333
165 0.941276053587596
166 0.942175646622976
167 0.94292140007019
168 0.941216866175334
169 0.942436099052429
170 0.941619316736857
171 0.9408025542895
172 0.942211170991262
173 0.939808249473572
174 0.940991957982381
175 0.940885424613953
176 0.941429913043976
177 0.9412642121315
178 0.942069133122762
179 0.941607475280762
180 0.941240529219309
181 0.942566295464834
182 0.943465908368429
183 0.941986262798309
184 0.942542592684428
185 0.942080974578857
186 0.943004270394643
187 0.94305161635081
188 0.941560129324595
189 0.942862212657928
190 0.944199820359548
191 0.944460233052572
192 0.942708333333333
193 0.943312029043833
194 0.943430403868357
195 0.944128771622976
196 0.943323850631714
197 0.94292140007019
198 0.943892041842143
199 0.943465908368429
200 0.943371216456095
201 0.942080954710642
202 0.942885895570119
203 0.943513254324595
204 0.942211170991262
205 0.942483425140381
206 0.94366713364919
207 0.944460233052572
208 0.94487452507019
209 0.943868378798167
210 0.942956904570262
211 0.941773196061452
212 0.944460213184357
213 0.94472066561381
214 0.943394859631856
215 0.944625953833262
216 0.944992880026499
217 0.945395370324453
218 0.944921871026357
219 0.944483915964762
220 0.945845166842143
221 0.946579078833262
222 0.946093757947286
223 0.945655783017476
224 0.946993370850881
225 0.946981529394786
226 0.946531732877096
227 0.946472525596619
228 0.9478693207105
229 0.946460684140523
230 0.94696968793869
231 0.947597046693166
232 0.947526037693024
233 0.948153416315714
234 0.947703580061595
235 0.946602741877238
236 0.947916666666667
237 0.946993370850881
238 0.948378304640452
239 0.947786470254262
240 0.948129733403524
241 0.948461174964905
242 0.947585205237071
243 0.94725376367569
244 0.947360316912333
245 0.947064399719238
246 0.947691758473714
247 0.946389675140381
248 0.947277466456095
249 0.947490533192953
250 0.947005212306976
251 0.946176608403524
252 0.947182754675547
253 0.946283161640167
254 0.947336653868357
255 0.946342329184214
256 0.948212603727976
257 0.948058724403381
258 0.947455008824666
259 0.947964012622833
260 0.948082407315572
261 0.946851332982381
262 0.947561542193095
263 0.947904845078786
264 0.947526037693024
265 0.948129733403524
266 0.948082407315572
267 0.948567708333333
268 0.947230100631714
269 0.946898678938548
270 0.947372158368429
271 0.946519871552785
272 0.94757338364919
273 0.947159091631571
274 0.946472545464834
275 0.9483309785525
276 0.947975873947144
277 0.948946515719096
278 0.948567708333333
279 0.948413829008738
280 0.947715441385905
281 0.947940349578857
282 0.9483309785525
283 0.947218279043833
284 0.947632571061452
285 0.947549720605214
286 0.946697433789571
287 0.946626424789429
288 0.946910520394643
289 0.947478691736857
290 0.946567237377167
291 0.94682765007019
292 0.947064399719238
293 0.946543554464976
294 0.946744799613953
295 0.948046882947286
296 0.947407682736715
297 0.947253783543905
298 0.947537879149119
299 0.947431325912476
300 0.946803967158
301 0.947750945885976
302 0.947301129500071
303 0.947230120499929
304 0.946946005026499
305 0.945987224578857
306 0.946744779745738
307 0.947324812412262
308 0.947383999824524
309 0.947490533192953
310 0.947312951087952
311 0.94757338364919
312 0.947679917017619
313 0.947679936885834
314 0.947928508122762
315 0.946271300315857
316 0.946413358052572
317 0.946496228377024
318 0.945501883824666
319 0.946034570535024
320 0.947265625
321 0.946922341982524
322 0.946863154570262
323 0.948035041491191
324 0.946839491526286
325 0.94771542151769
326 0.947762787342072
327 0.946957846482595
328 0.946614603201548
329 0.946839471658071
330 0.947490533192953
331 0.947289307912191
332 0.946366012096405
333 0.947040716807047
334 0.947230100631714
335 0.94711172580719
336 0.946922361850739
337 0.946531713008881
338 0.94665010770162
339 0.947478691736857
340 0.947206437587738
341 0.94756156206131
342 0.947715441385905
343 0.947099904219309
344 0.94682765007019
345 0.947159071763357
346 0.946768462657928
347 0.947088082631429
348 0.946377833684286
349 0.947940349578857
350 0.94725380341212
351 0.947348475456238
352 0.947644412517548
353 0.946993370850881
354 0.947999536991119
355 0.947632571061452
356 0.949029366175334
357 0.948544025421143
358 0.947431325912476
359 0.947478711605072
360 0.947206437587738
361 0.948307275772095
362 0.946519891421
363 0.947478711605072
364 0.947727282842
365 0.947478691736857
366 0.947455008824666
367 0.947384019692739
368 0.947774628798167
369 0.947277466456095
370 0.947241961956024
371 0.948070545991262
372 0.948153416315714
373 0.947833796342214
374 0.948023200035095
375 0.948117911815643
376 0.948070545991262
377 0.947739104429881
378 0.947336653868357
379 0.94757338364919
380 0.94771542151769
381 0.945561091105143
382 0.947703580061595
383 0.946922341982524
384 0.947088082631429
385 0.947182774543762
386 0.947301129500071
387 0.947218279043833
388 0.947324832280477
389 0.947040736675262
390 0.946366012096405
391 0.947135408719381
392 0.946863154570262
393 0.946685592333476
394 0.947088062763214
395 0.948070545991262
396 0.947904825210571
397 0.946934203306834
398 0.948117891947428
399 0.948224445184072
400 0.948011358579
401 0.947253783543905
402 0.947455028692881
403 0.947727282842
404 0.947549700737
405 0.947679917017619
406 0.948129733403524
407 0.94788114229838
408 0.948129733403524
409 0.948058704535166
410 0.947644412517548
411 0.947715441385905
412 0.948011378447215
413 0.947372158368429
414 0.946993370850881
415 0.946839491526286
416 0.947099904219309
417 0.946484367052714
418 0.945880671342214
419 0.94711176554362
420 0.947644412517548
421 0.946969707806905
422 0.94771542151769
423 0.946981529394786
424 0.946768462657928
425 0.945655783017476
426 0.946555395921071
427 0.946555395921071
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
2 0.669696986675262
4 0.829983413219452
6 0.863600869973501
8 0.853953619798025
10 0.877805411815643
12 0.890991946061452
14 0.896792153517405
16 0.897312978903453
18 0.902083337306976
20 0.911860783894857
22 0.911162416140238
24 0.912961641947428
26 0.919116934140523
28 0.920513729254405
30 0.925130208333333
32 0.921484390894572
34 0.922881146272024
36 0.92711885770162
38 0.925307750701904
40 0.928716858228048
42 0.929900566736857
44 0.930823842684428
46 0.931392053763072
48 0.931830008824666
50 0.934138258298238
52 0.934232950210571
54 0.93390150864919
56 0.935807287693024
58 0.935392995675405
60 0.933546404043833
62 0.936186075210571
64 0.938364108403524
66 0.937286933263143
68 0.939784566561381
70 0.937630216280619
72 0.939997633298238
74 0.938068171342214
76 0.938742895921071
78 0.938683708508809
80 0.938565333684286
82 0.940482974052429
84 0.938482483228048
86 0.939985811710358
88 0.93901515007019
90 0.9400568207105
92 0.939062496026357
94 0.940743366877238
96 0.939891119798025
98 0.940589487552643
100 0.941773196061452
102 0.941074808438619
104 0.940980116526286
106 0.940210700035095
108 0.940849900245667
110 0.940317233403524
112 0.941015621026357
114 0.940838078657786
116 0.942223012447357
118 0.94244792064031
120 0.941193183263143
122 0.94156014919281
124 0.940624992052714
126 0.941879749298096
128 0.940139671166738
130 0.940435608228048
132 0.939701716105143
134 0.940459291140238
136 0.940980116526286
138 0.941228687763214
140 0.940577646096547
142 0.940920929114024
144 0.941145857175191
146 0.941027462482452
148 0.942234834035238
150 0.940885424613953
152 0.939973970254262
154 0.941193183263143
156 0.940873603026072
158 0.940364559491475
160 0.941051145394643
162 0.940080503622691
164 0.942329545815786
166 0.941761374473572
168 0.942080974578857
170 0.941370745499929
172 0.941785037517548
174 0.942684650421143
176 0.940932770570119
178 0.941205024719238
180 0.941169520219167
182 0.941027462482452
184 0.939950287342072
186 0.941051145394643
188 0.941276053587596
190 0.938648204008738
192 0.941986262798309
194 0.943027933438619
196 0.941725869973501
198 0.942033628622691
200 0.939642508824666
202 0.941015621026357
204 0.942649145921071
206 0.941595653692881
208 0.94170218706131
210 0.94096827507019
212 0.940281728903453
214 0.942838549613953
216 0.94260181983312
218 0.941228687763214
220 0.941311538219452
222 0.942270378271739
224 0.940447429815928
226 0.940684199333191
228 0.941796878973643
230 0.942234853903453
232 0.942436059315999
234 0.943418582280477
236 0.941773196061452
238 0.94156014919281
240 0.941193183263143
242 0.940731525421143
244 0.940991938114166
246 0.940577646096547
248 0.941832383473714
250 0.941335221131643
252 0.941785037517548
254 0.941974421342214
256 0.941429932912191
258 0.942199329535166
260 0.941583812236786
262 0.942471583684286
264 0.941832383473714
266 0.942021787166595
268 0.942234853903453
270 0.941998104254405
272 0.940980096658071
274 0.942092796166738
276 0.943383038043976
278 0.941347082455953
280 0.942684650421143
282 0.941216846307119
284 0.941181341807047
286 0.941785037517548
288 0.942613641421
290 0.9427556792895
292 0.942246675491333
294 0.94231770435969
296 0.942732016245524
298 0.942518929640452
300 0.941145837306976
302 0.941690345605214
304 0.943312029043833
306 0.943761825561523
308 0.941950758298238
310 0.942826708157857
312 0.942128320535024
314 0.943678975105286
316 0.943063457806905
318 0.943158149719238
320 0.942637304464976
322 0.942589938640594
324 0.942116459210714
326 0.941867887973785
328 0.942530790964762
330 0.943051596482595
332 0.943300167719523
334 0.942483445008596
336 0.942708353201548
338 0.942554454008738
340 0.942625482877096
342 0.943288346131643
344 0.942223012447357
346 0.943761825561523
348 0.944164295991262
350 0.942128300666809
352 0.942329545815786
354 0.943016111850739
356 0.942755699157715
358 0.942234853903453
360 0.941382567087809
362 0.942992428938548
364 0.943122645219167
366 0.943312009175619
368 0.94379734992981
370 0.942649145921071
372 0.942731996377309
374 0.943678994973501
376 0.943477749824524
378 0.943477749824524
380 0.942803025245667
382 0.944199800491333
384 0.943406720956167
386 0.941690325737
388 0.942163825035095
390 0.942459762096405
392 0.944199820359548
394 0.944057762622833
396 0.942518949508667
398 0.943193654219309
400 0.943146308263143
402 0.943075279394786
404 0.942436079184214
406 0.943288365999858
408 0.942530771096547
410 0.942862212657928
412 0.942376891771952
414 0.943785508473714
416 0.943489571412404
418 0.944105128447215
420 0.942956904570262
422 0.941879749298096
424 0.943548778692881
426 0.941891570885976
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_ResNet-20_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate SVHN ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-7496.95, xmax=157457.95,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000,140000,160000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=2.82752814309781e-05, ymax=1e6,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000,10000000,1000000000,100000000000,10000000000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0
102 0.133333335320155
202 0.133333335320155
302 0.133333335320155
402 0.133333335320155
502 0.133333335320155
602 0.133333335320155
702 0.133333335320155
802 0.133333335320155
902 0.133333335320155
1002 0.133333335320155
1102 0.133333335320155
1202 0.133333335320155
1302 0.133333335320155
1402 0.133333335320155
1502 0.133333335320155
1602 0.133333335320155
1702 0.133333335320155
1802 0.133333335320155
1902 0.133333335320155
2002 0.133333335320155
2102 0.133333335320155
2202 0.133333335320155
2302 0.133333335320155
2402 0.133333335320155
2502 0.133333335320155
2602 0.133333335320155
2702 0.133333335320155
2802 0.133333335320155
2902 0.133333335320155
3002 0.133333335320155
3102 0.133333335320155
3202 0.133333335320155
3302 0.133333335320155
3402 0.133333335320155
3502 0.133333335320155
3602 0.133333335320155
3702 0.133333335320155
3802 0.133333335320155
3902 0.133333335320155
4002 0.166666669150194
4102 0.166666669150194
4202 0.166666669150194
4302 0.166666669150194
4402 0.166666669150194
4502 0.166666669150194
4602 0.166666669150194
4702 0.166666669150194
4802 0.166666669150194
4902 0.166666669150194
5002 0.166666669150194
5102 0.166666669150194
5203 0.233333336810271
5303 0.233333336810271
5403 0.233333336810271
5503 0.233333336810271
5603 0.233333336810271
5703 0.233333336810271
5803 0.233333336810271
5903 0.233333336810271
6003 0.233333336810271
6103 0.233333336810271
6203 0.233333336810271
6303 0.233333336810271
6403 0.233333336810271
6503 0.233333336810271
6603 0.233333336810271
6703 0.233333336810271
6803 0.233333336810271
6903 0.233333336810271
7003 0.233333336810271
7103 0.233333336810271
7203 0.233333336810271
7303 0.233333336810271
7403 0.233333336810271
7503 0.233333336810271
7603 0.233333336810271
7703 0.233333336810271
7803 0.233333336810271
7903 0.233333336810271
8003 0.233333336810271
8103 0.233333336810271
8203 0.233333336810271
8303 0.233333336810271
8403 0.233333336810271
8503 0.233333336810271
8603 0.233333336810271
8703 0.233333336810271
8803 0.233333336810271
8903 0.300000004470348
9003 0.300000004470348
9103 0.333333338300387
9203 0.333333338300387
9303 0.333333338300387
9403 0.333333338300387
9503 0.333333338300387
9603 0.333333338300387
9703 0.333333338300387
9803 0.333333338300387
9903 0.333333338300387
10003 0.333333338300387
10103 0.333333338300387
10203 0.333333338300387
10303 0.333333338300387
10403 0.333333338300387
10503 0.333333338300387
10603 0.333333338300387
10703 0.333333338300387
10803 0.333333338300387
10903 0.333333338300387
11003 0.333333338300387
11103 0.333333338300387
11203 0.333333338300387
11303 0.333333338300387
11403 0.333333338300387
11503 0.333333338300387
11603 0.333333338300387
11703 0.333333338300387
11803 0.333333338300387
11903 0.333333338300387
12003 0.400000005960464
12103 0.400000005960464
12203 0.400000005960464
12303 0.400000005960464
12403 0.400000005960464
12503 0.400000005960464
12603 0.400000005960464
12703 0.400000005960464
12803 0.400000005960464
12903 0.400000005960464
13003 0.400000005960464
13103 0.400000005960464
13203 0.400000005960464
13303 0.400000005960464
13403 0.400000005960464
13503 0.400000005960464
13603 0.400000005960464
13703 0.400000005960464
13803 0.400000005960464
13903 0.400000005960464
14003 0.400000005960464
14103 0.400000005960464
14203 0.400000005960464
14303 0.400000005960464
14403 0.400000005960464
14503 0.400000005960464
14603 0.400000005960464
14703 0.400000005960464
14803 0.400000005960464
14903 0.400000005960464
15003 0.400000005960464
15103 0.400000005960464
15203 0.400000005960464
15303 0.400000005960464
15403 0.400000005960464
15503 0.400000005960464
15603 0.400000005960464
15703 0.400000005960464
15803 0.400000005960464
15903 0.400000005960464
16003 0.400000005960464
16103 0.400000005960464
16203 0.400000005960464
16303 0.400000005960464
16403 0.400000005960464
16503 0.400000005960464
16603 0.400000005960464
16703 0.400000005960464
16803 0.400000005960464
16903 0.400000005960464
17004 0.533333341280619
17104 0.533333341280619
17204 0.533333341280619
17304 0.533333341280619
17404 0.533333341280619
17504 0.533333341280619
17604 0.533333341280619
17704 0.533333341280619
17804 0.533333341280619
17904 0.533333341280619
18004 0.533333341280619
18104 0.533333341280619
18204 0.533333341280619
18304 0.666666676600774
18404 0.666666676600774
18504 0.666666676600774
18604 0.666666676600774
18704 0.666666676600774
18804 0.666666676600774
18904 0.666666676600774
19004 0.666666676600774
19104 0.666666676600774
19204 0.666666676600774
19304 0.666666676600774
19404 0.666666676600774
19504 0.666666676600774
19604 0.933333347241084
19704 0.933333347241084
19804 0.933333347241084
19904 0.933333347241084
20004 0.933333347241084
20104 0.933333347241084
20204 0.933333347241084
20304 0.933333347241084
20404 0.933333347241084
20504 0.933333347241084
20604 0.933333347241084
20704 0.933333347241084
20804 0.933333347241084
20904 0.933333347241084
21004 0.933333347241084
21104 0.933333347241084
21204 0.933333347241084
21304 0.933333347241084
21404 0.933333347241084
21504 0.933333347241084
21604 0.933333347241084
21704 0.933333347241084
21804 0.933333347241084
21904 0.933333347241084
22004 0.933333347241084
22104 0.933333347241084
22204 0.933333347241084
22304 0.933333347241084
22404 0.933333347241084
22504 0.933333347241084
22604 0.933333347241084
22704 0.933333347241084
22804 0.933333347241084
22904 0.933333347241084
23004 0.933333347241084
23104 0.933333347241084
23204 0.933333347241084
23304 0.933333347241084
23404 0.933333347241084
23504 0.933333347241084
23604 0.933333347241084
23704 0.933333347241084
23804 0.933333347241084
23904 0.933333347241084
24004 1.06666668256124
24104 1.06666668256124
24204 1.06666668256124
24304 1.06666668256124
24404 1.06666668256124
24504 1.06666668256124
24604 1.06666668256124
24704 1.06666668256124
24804 1.06666668256124
24904 1.06666668256124
25004 1.06666668256124
25104 1.06666668256124
25204 1.06666668256124
25304 1.06666668256124
25404 1.06666668256124
25504 1.06666668256124
25604 1.06666668256124
25704 1.06666668256124
25804 1.06666668256124
25904 1.06666668256124
26004 1.06666668256124
26104 1.06666668256124
26204 1.06666668256124
26304 1.06666668256124
26405 1.33333335320155
26505 1.33333335320155
26605 1.33333335320155
26705 1.33333335320155
26805 1.33333335320155
26905 1.33333335320155
27005 1.33333335320155
27105 1.33333335320155
27205 1.33333335320155
27305 1.33333335320155
27405 1.33333335320155
27505 1.33333335320155
27605 1.33333335320155
27705 1.33333335320155
27805 1.33333335320155
27905 1.33333335320155
28005 1.33333335320155
28105 1.33333335320155
28205 1.33333335320155
28305 1.33333335320155
28405 1.33333335320155
28505 1.33333335320155
28605 1.33333335320155
28705 1.33333335320155
28805 1.33333335320155
28905 1.33333335320155
29005 1.33333335320155
29105 1.86666669448217
29205 1.86666669448217
29305 1.86666669448217
29405 1.86666669448217
29505 1.86666669448217
29605 1.86666669448217
29705 1.86666669448217
29805 1.86666669448217
29905 1.86666669448217
30005 1.86666669448217
30105 1.86666669448217
30205 1.86666669448217
30305 1.86666669448217
30405 1.86666669448217
30505 1.86666669448217
30605 1.86666669448217
30705 1.86666669448217
30805 1.86666669448217
30905 1.86666669448217
31005 1.86666669448217
31105 1.86666669448217
31205 1.86666669448217
31305 1.86666669448217
31405 1.86666669448217
31505 1.86666669448217
31605 1.86666669448217
31705 1.86666669448217
31805 1.86666669448217
31905 1.86666669448217
32005 1.86666669448217
32105 1.86666669448217
32205 1.86666669448217
32305 1.86666669448217
32405 1.86666669448217
32505 1.86666669448217
32605 1.86666669448217
32705 1.86666669448217
32805 1.86666669448217
32905 1.86666669448217
33005 1.86666669448217
33105 1.86666669448217
33205 1.86666669448217
33305 1.86666669448217
33405 1.86666669448217
33505 1.86666669448217
33605 1.86666669448217
33705 1.86666669448217
33805 1.86666669448217
33905 1.86666669448217
34005 1.86666669448217
34105 1.86666669448217
34205 1.86666669448217
34305 1.86666669448217
34405 1.86666669448217
34505 1.86666669448217
34605 1.86666669448217
34705 1.86666669448217
34805 1.86666669448217
34905 1.86666669448217
35005 1.86666669448217
35105 1.86666669448217
35205 1.86666669448217
35305 1.86666669448217
35405 1.86666669448217
35505 1.86666669448217
35605 1.86666669448217
35705 1.86666669448217
35805 1.86666669448217
35905 1.86666669448217
36005 1.86666669448217
36105 1.86666669448217
36205 1.86666669448217
36305 1.86666669448217
36405 2.13333336512248
36505 2.13333336512248
36605 2.13333336512248
36705 2.13333336512248
36805 2.13333336512248
36905 2.13333336512248
37005 2.13333336512248
37105 2.13333336512248
37205 2.13333336512248
37305 2.13333336512248
37405 2.13333336512248
37505 2.13333336512248
37605 2.13333336512248
37705 2.13333336512248
37805 2.13333336512248
37905 2.13333336512248
38005 2.13333336512248
38105 2.13333336512248
38205 2.13333336512248
38305 2.13333336512248
38405 2.13333336512248
38505 2.13333336512248
38605 2.13333336512248
38705 2.13333336512248
38805 2.13333336512248
38905 2.13333336512248
39006 2.6666667064031
39106 2.6666667064031
39206 2.6666667064031
39306 2.6666667064031
39406 2.6666667064031
39506 2.6666667064031
39606 2.6666667064031
39706 2.6666667064031
39806 2.6666667064031
39906 2.6666667064031
40006 2.6666667064031
40106 2.6666667064031
40206 2.6666667064031
40306 2.6666667064031
40406 2.6666667064031
40506 2.6666667064031
40606 2.6666667064031
40706 2.6666667064031
40806 2.6666667064031
40906 2.6666667064031
41006 2.6666667064031
41106 2.6666667064031
41206 2.6666667064031
41306 2.6666667064031
41406 2.6666667064031
41506 2.6666667064031
41606 2.6666667064031
41706 2.6666667064031
41806 2.6666667064031
41906 2.6666667064031
42006 2.6666667064031
42106 2.6666667064031
42206 2.6666667064031
42306 2.6666667064031
42406 3.73333338896433
42506 3.73333338896433
42606 3.73333338896433
42706 3.73333338896433
42806 3.73333338896433
42906 3.73333338896433
43006 3.73333338896433
43106 3.73333338896433
43206 3.73333338896433
43306 3.73333338896433
43406 3.73333338896433
43506 3.73333338896433
43607 4.80000007152557
43707 4.80000007152557
43807 4.80000007152557
43907 4.80000007152557
44007 4.80000007152557
44107 4.80000007152557
44207 4.80000007152557
44307 4.80000007152557
44407 4.80000007152557
44507 4.80000007152557
44607 5.78056530157725
44707 5.78056530157725
44807 5.78056530157725
44907 5.78056530157725
45007 5.78056530157725
45107 5.78056530157725
45207 5.78056530157725
45307 5.78056530157725
45407 5.78056530157725
45507 5.78056530157725
45607 5.78056530157725
45707 5.78056530157725
45807 5.78056530157725
45907 5.78056530157725
46007 5.78056530157725
46107 5.78056530157725
46207 5.78056530157725
46307 5.78056530157725
46407 5.78056530157725
46507 5.78056530157725
46607 5.78056530157725
46707 5.78056530157725
46807 5.78056530157725
46907 5.78056530157725
47007 5.78056530157725
47107 5.78056530157725
47207 5.78056530157725
47307 5.78056530157725
47407 5.78056530157725
47507 5.78056530157725
47607 5.78056530157725
47707 5.78056530157725
47807 5.78056530157725
47907 5.78056530157725
48007 6.31389864285787
48107 6.31389864285787
48207 6.31389864285787
48307 6.31389864285787
48407 6.31389864285787
48507 6.31389864285787
48607 6.31389864285787
48707 6.31389864285787
48807 6.31389864285787
48907 6.31389864285787
49007 6.31389864285787
49107 6.31389864285787
49207 6.31389864285787
49307 6.31389864285787
49465 7.23379174868266
49584 7.23379174868266
49684 7.23379174868266
49784 7.23379174868266
49884 7.23379174868266
49984 7.23379174868266
50084 7.23379174868266
50184 7.23379174868266
50284 7.23379174868266
50384 7.23379174868266
50484 7.23379174868266
50584 7.23379174868266
50684 7.23379174868266
50784 7.23379174868266
50884 7.23379174868266
50984 7.23379174868266
51084 7.23379174868266
51184 7.23379174868266
51284 7.23379174868266
51384 7.23379174868266
51484 7.23379174868266
51584 7.23379174868266
51684 7.23379174868266
51784 7.23379174868266
51884 7.23379174868266
51984 7.23379174868266
52084 7.23379174868266
52184 7.23379174868266
52284 7.23379174868266
52384 7.23379174868266
52484 7.23379174868266
52584 7.23379174868266
52684 7.23379174868266
52784 7.23379174868266
52884 7.23379174868266
52984 7.23379174868266
53084 7.23379174868266
53184 7.23379174868266
53284 7.23379174868266
53384 7.23379174868266
53484 7.23379174868266
53584 7.23379174868266
53684 8.3004584312439
53784 8.3004584312439
53884 8.3004584312439
53984 8.3004584312439
54084 8.3004584312439
54184 8.3004584312439
54284 8.3004584312439
54384 8.3004584312439
54484 8.3004584312439
54584 8.3004584312439
54684 8.3004584312439
54784 8.3004584312439
54884 8.3004584312439
54984 8.3004584312439
55084 8.3004584312439
55184 8.3004584312439
55284 8.3004584312439
55384 8.3004584312439
55484 9.89578644434611
55584 9.89578644434611
55684 9.89578644434611
55784 9.89578644434611
55884 9.89578644434611
56026 11.1398428281148
56126 11.1398428281148
56226 11.1398428281148
56326 11.1398428281148
56426 11.1398428281148
56526 11.1398428281148
56626 11.1398428281148
56726 11.1398428281148
56826 11.1398428281148
56926 11.1398428281148
57026 11.1398428281148
57126 11.1398428281148
57226 11.1398428281148
57326 11.1398428281148
57426 11.1398428281148
57528 12.8235621452332
57628 12.8235621452332
57728 12.8235621452332
57828 12.8235621452332
57928 12.8235621452332
58028 12.8235621452332
58128 12.8235621452332
58228 12.8235621452332
58328 12.8235621452332
58428 12.8235621452332
58528 12.8235621452332
58628 12.8235621452332
58728 12.8235621452332
58828 12.8235621452332
58928 14.3772109349569
59028 14.3772109349569
59128 14.3772109349569
59228 15.7978086471558
59328 15.7978086471558
59428 15.7978086471558
59528 15.7978086471558
59628 15.7978086471558
59728 15.7978086471558
59828 16.3236643473307
59928 16.3236643473307
60028 16.3236643473307
60128 16.3236643473307
60228 16.3236643473307
60328 16.3236643473307
60428 16.3236643473307
60528 16.3236643473307
60628 16.3236643473307
60728 16.3236643473307
60828 16.3236643473307
60928 16.3236643473307
61028 16.3236643473307
61128 16.3236643473307
61228 16.3236643473307
61348 17.4331029256185
61448 17.4331029256185
61548 17.4331029256185
61648 17.4331029256185
61748 17.4331029256185
61848 17.4331029256185
61948 17.4331029256185
62048 17.4331029256185
62148 17.4331029256185
62248 17.4331029256185
62348 17.4331029256185
62448 17.4331029256185
62548 19.8927752176921
62648 19.8927752176921
62748 19.8927752176921
62848 19.8927752176921
62948 19.8927752176921
63048 19.8927752176921
63148 19.8927752176921
63248 19.8927752176921
63634 21.7710901896159
64048 12.8920220235984
64148 13.6734773814678
64248 13.6734773814678
64348 13.6734773814678
64448 13.6734773814678
64548 13.6734773814678
64648 13.6734773814678
64748 13.6734773814678
64848 13.6734773814678
64948 13.6734773814678
65048 13.6734773814678
65148 13.6734773814678
65248 13.6734773814678
65348 13.6734773814678
65448 13.6734773814678
65548 13.6734773814678
65648 13.6734773814678
65748 13.6734773814678
65848 13.6734773814678
65948 13.6734773814678
66048 13.6734773814678
66148 13.6734773814678
66248 13.6734773814678
66348 13.6734773814678
66448 13.6734773814678
66548 13.6734773814678
66648 13.6734773814678
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
101 0.100000001490116
201 0.100000001490116
301 0.100000001490116
401 0.100000001490116
501 0.100000001490116
601 0.100000001490116
701 0.100000001490116
801 0.100000001490116
901 0.100000001490116
1001 0.100000001490116
1101 0.100000001490116
1201 0.100000001490116
1301 0.100000001490116
1401 0.100000001490116
1501 0.100000001490116
1601 0.100000001490116
1701 0.100000001490116
1801 0.100000001490116
1901 0.100000001490116
2001 0.100000001490116
2101 0.100000001490116
2201 0.100000001490116
2301 0.100000001490116
2401 0.100000001490116
2501 0.100000001490116
2601 0.100000001490116
2701 0.100000001490116
2801 0.100000001490116
2901 0.100000001490116
3001 0.100000001490116
3101 0.100000001490116
3201 0.100000001490116
3301 0.100000001490116
3401 0.100000001490116
3501 0.100000001490116
3601 0.100000001490116
3701 0.100000001490116
3801 0.100000001490116
3901 0.100000001490116
4001 0.100000001490116
4101 0.100000001490116
4201 0.100000001490116
4301 0.100000001490116
4401 0.100000001490116
4501 0.100000001490116
4601 0.100000001490116
4701 0.100000001490116
4801 0.100000001490116
4901 0.100000001490116
5001 0.100000001490116
5101 0.100000001490116
5201 0.100000001490116
5301 0.100000001490116
5401 0.100000001490116
5501 0.100000001490116
5601 0.100000001490116
5701 0.100000001490116
5801 0.100000001490116
5901 0.100000001490116
6001 0.100000001490116
6101 0.100000001490116
6201 0.100000001490116
6301 0.100000001490116
6401 0.100000001490116
6501 0.100000001490116
6601 0.100000001490116
6701 0.100000001490116
6801 0.100000001490116
6901 0.100000001490116
7001 0.100000001490116
7101 0.100000001490116
7201 0.100000001490116
7301 0.100000001490116
7401 0.100000001490116
7501 0.100000001490116
7601 0.100000001490116
7701 0.100000001490116
7801 0.100000001490116
7901 0.100000001490116
8001 0.100000001490116
8101 0.100000001490116
8201 0.100000001490116
8301 0.100000001490116
8401 0.100000001490116
8501 0.100000001490116
8601 0.100000001490116
8701 0.100000001490116
8801 0.100000001490116
8901 0.100000001490116
9001 0.100000001490116
9101 0.100000001490116
9201 0.100000001490116
9301 0.100000001490116
9401 0.100000001490116
9501 0.100000001490116
9601 0.100000001490116
9701 0.100000001490116
9801 0.100000001490116
9901 0.100000001490116
10001 0.100000001490116
10101 0.100000001490116
10201 0.100000001490116
10301 0.100000001490116
10401 0.100000001490116
10501 0.100000001490116
10601 0.100000001490116
10701 0.100000001490116
10801 0.100000001490116
10901 0.100000001490116
11001 0.100000001490116
11101 0.100000001490116
11201 0.100000001490116
11301 0.100000001490116
11401 0.100000001490116
11501 0.100000001490116
11601 0.100000001490116
11701 0.100000001490116
11801 0.100000001490116
11901 0.100000001490116
12001 0.100000001490116
12101 0.100000001490116
12201 0.100000001490116
12301 0.100000001490116
12401 0.100000001490116
12501 0.100000001490116
12601 0.100000001490116
12701 0.100000001490116
12801 0.100000001490116
12901 0.100000001490116
13001 0.100000001490116
13101 0.100000001490116
13201 0.100000001490116
13301 0.100000001490116
13401 0.100000001490116
13501 0.100000001490116
13601 0.100000001490116
13701 0.100000001490116
13801 0.100000001490116
13901 0.100000001490116
14001 0.100000001490116
14101 0.100000001490116
14201 0.100000001490116
14301 0.100000001490116
14401 0.100000001490116
14501 0.100000001490116
14601 0.100000001490116
14701 0.100000001490116
14801 0.100000001490116
14901 0.100000001490116
15001 0.100000001490116
15101 0.100000001490116
15201 0.100000001490116
15301 0.100000001490116
15401 0.100000001490116
15501 0.100000001490116
15601 0.100000001490116
15701 0.100000001490116
15801 0.100000001490116
15901 0.100000001490116
16001 0.100000001490116
16101 0.100000001490116
16201 0.100000001490116
16301 0.100000001490116
16401 0.100000001490116
16501 0.100000001490116
16601 0.100000001490116
16701 0.100000001490116
16801 0.100000001490116
16901 0.100000001490116
17001 0.100000001490116
17101 0.100000001490116
17201 0.100000001490116
17301 0.100000001490116
17401 0.100000001490116
17501 0.100000001490116
17601 0.100000001490116
17701 0.100000001490116
17801 0.100000001490116
17901 0.100000001490116
18001 0.100000001490116
18101 0.100000001490116
18201 0.100000001490116
18301 0.100000001490116
18401 0.100000001490116
18501 0.100000001490116
18601 0.100000001490116
18701 0.100000001490116
18801 0.100000001490116
18901 0.100000001490116
19001 0.100000001490116
19101 0.100000001490116
19201 0.100000001490116
19301 0.100000001490116
19401 0.100000001490116
19501 0.100000001490116
19601 0.100000001490116
19701 0.100000001490116
19801 0.100000001490116
19901 0.100000001490116
20001 0.100000001490116
20101 0.100000001490116
20201 0.100000001490116
20301 0.100000001490116
20401 0.100000001490116
20501 0.100000001490116
20601 0.100000001490116
20701 0.100000001490116
20801 0.100000001490116
20901 0.100000001490116
21001 0.100000001490116
21101 0.100000001490116
21201 0.100000001490116
21301 0.100000001490116
21401 0.100000001490116
21501 0.100000001490116
21601 0.100000001490116
21701 0.100000001490116
21801 0.100000001490116
21901 0.100000001490116
22001 0.100000001490116
22101 0.100000001490116
22201 0.100000001490116
22301 0.100000001490116
22401 0.100000001490116
22501 0.100000001490116
22601 0.100000001490116
22701 0.100000001490116
22801 0.100000001490116
22901 0.100000001490116
23001 0.100000001490116
23101 0.100000001490116
23201 0.100000001490116
23301 0.100000001490116
23401 0.100000001490116
23501 0.100000001490116
23601 0.100000001490116
23701 0.100000001490116
23801 0.100000001490116
23901 0.100000001490116
24001 0.100000001490116
24101 0.100000001490116
24201 0.100000001490116
24301 0.100000001490116
24401 0.100000001490116
24501 0.100000001490116
24601 0.100000001490116
24701 0.100000001490116
24801 0.100000001490116
24901 0.100000001490116
25001 0.100000001490116
25101 0.100000001490116
25201 0.100000001490116
25301 0.100000001490116
25401 0.100000001490116
25501 0.100000001490116
25601 0.100000001490116
25701 0.100000001490116
25801 0.100000001490116
25901 0.100000001490116
26001 0.100000001490116
26101 0.100000001490116
26201 0.100000001490116
26301 0.100000001490116
26401 0.100000001490116
26501 0.100000001490116
26601 0.100000001490116
26701 0.100000001490116
26801 0.100000001490116
26901 0.100000001490116
27001 0.100000001490116
27101 0.100000001490116
27201 0.100000001490116
27301 0.100000001490116
27401 0.100000001490116
27501 0.100000001490116
27601 0.100000001490116
27701 0.100000001490116
27801 0.100000001490116
27901 0.100000001490116
28001 0.100000001490116
28101 0.100000001490116
28201 0.100000001490116
28301 0.100000001490116
28401 0.100000001490116
28501 0.100000001490116
28601 0.100000001490116
28701 0.100000001490116
28801 0.100000001490116
28901 0.100000001490116
29001 0.100000001490116
29101 0.100000001490116
29201 0.100000001490116
29301 0.100000001490116
29401 0.100000001490116
29501 0.100000001490116
29601 0.100000001490116
29701 0.100000001490116
29801 0.100000001490116
29901 0.100000001490116
30001 0.100000001490116
30101 0.100000001490116
30201 0.100000001490116
30301 0.100000001490116
30401 0.100000001490116
30501 0.100000001490116
30601 0.100000001490116
30701 0.100000001490116
30801 0.100000001490116
30901 0.100000001490116
31001 0.100000001490116
31101 0.100000001490116
31201 0.100000001490116
31301 0.100000001490116
31401 0.100000001490116
31501 0.100000001490116
31601 0.100000001490116
31701 0.100000001490116
31801 0.100000001490116
31901 0.100000001490116
32001 0.100000001490116
32101 0.100000001490116
32201 0.100000001490116
32301 0.100000001490116
32401 0.100000001490116
32501 0.100000001490116
32601 0.100000001490116
32701 0.100000001490116
32801 0.100000001490116
32901 0.100000001490116
33001 0.100000001490116
33101 0.100000001490116
33201 0.100000001490116
33301 0.100000001490116
33401 0.100000001490116
33501 0.100000001490116
33601 0.100000001490116
33701 0.100000001490116
33801 0.100000001490116
33901 0.100000001490116
34001 0.100000001490116
34101 0.100000001490116
34201 0.100000001490116
34301 0.100000001490116
34401 0.100000001490116
34501 0.100000001490116
34601 0.100000001490116
34701 0.100000001490116
34801 0.100000001490116
34901 0.100000001490116
35001 0.100000001490116
35101 0.100000001490116
35201 0.100000001490116
35301 0.100000001490116
35401 0.100000001490116
35501 0.100000001490116
35601 0.100000001490116
35701 0.100000001490116
35801 0.100000001490116
35901 0.100000001490116
36001 0.100000001490116
36101 0.100000001490116
36201 0.100000001490116
36301 0.100000001490116
36401 0.100000001490116
36501 0.100000001490116
36601 0.100000001490116
36701 0.100000001490116
36801 0.100000001490116
36901 0.100000001490116
37001 0.100000001490116
37101 0.100000001490116
37201 0.100000001490116
37301 0.100000001490116
37401 0.100000001490116
37501 0.100000001490116
37601 0.100000001490116
37701 0.100000001490116
37801 0.100000001490116
37901 0.100000001490116
38001 0.100000001490116
38101 0.100000001490116
38201 0.100000001490116
38301 0.100000001490116
38401 0.100000001490116
38501 0.100000001490116
38601 0.100000001490116
38701 0.100000001490116
38801 0.100000001490116
38901 0.100000001490116
39001 0.100000001490116
39101 0.100000001490116
39201 0.100000001490116
39301 0.100000001490116
39401 0.100000001490116
39501 0.100000001490116
39601 0.100000001490116
39701 0.100000001490116
39801 0.100000001490116
39901 0.100000001490116
40001 0.100000001490116
40101 0.100000001490116
40201 0.100000001490116
40301 0.100000001490116
40401 0.100000001490116
40501 0.100000001490116
40601 0.100000001490116
40701 0.100000001490116
40801 0.100000001490116
40901 0.100000001490116
41001 0.100000001490116
41101 0.100000001490116
41201 0.100000001490116
41301 0.100000001490116
41401 0.100000001490116
41501 0.100000001490116
41601 0.100000001490116
41701 0.100000001490116
41801 0.100000001490116
41901 0.100000001490116
42001 0.100000001490116
42101 0.100000001490116
42201 0.100000001490116
42301 0.100000001490116
42401 0.100000001490116
42501 0.100000001490116
42601 0.100000001490116
42701 0.100000001490116
42801 0.100000001490116
42901 0.100000001490116
43001 0.100000001490116
43101 0.100000001490116
43201 0.100000001490116
43301 0.100000001490116
43401 0.100000001490116
43501 0.100000001490116
43601 0.100000001490116
43701 0.100000001490116
43801 0.100000001490116
43901 0.100000001490116
44001 0.100000001490116
44101 0.100000001490116
44201 0.100000001490116
44301 0.100000001490116
44401 0.100000001490116
44501 0.100000001490116
44601 0.100000001490116
44701 0.100000001490116
44801 0.100000001490116
44901 0.100000001490116
45001 0.100000001490116
45101 0.100000001490116
45201 0.100000001490116
45301 0.100000001490116
45401 0.100000001490116
45501 0.100000001490116
45601 0.100000001490116
45701 0.100000001490116
45801 0.100000001490116
45901 0.100000001490116
46001 0.100000001490116
46101 0.100000001490116
46201 0.100000001490116
46301 0.100000001490116
46401 0.100000001490116
46501 0.100000001490116
46601 0.100000001490116
46701 0.100000001490116
46801 0.100000001490116
46901 0.100000001490116
47001 0.100000001490116
47101 0.100000001490116
47201 0.100000001490116
47301 0.100000001490116
47401 0.100000001490116
47501 0.100000001490116
47601 0.100000001490116
47701 0.100000001490116
47801 0.100000001490116
47901 0.100000001490116
48001 0.100000001490116
48101 0.100000001490116
48201 0.100000001490116
48301 0.100000001490116
48401 0.100000001490116
48501 0.100000001490116
48601 0.100000001490116
48701 0.100000001490116
48801 0.100000001490116
48901 0.100000001490116
49001 0.100000001490116
49101 0.100000001490116
49201 0.100000001490116
49301 0.100000001490116
49401 0.100000001490116
49501 0.100000001490116
49601 0.100000001490116
49701 0.100000001490116
49801 0.100000001490116
49901 0.100000001490116
50001 0.100000001490116
50101 0.100000001490116
50201 0.100000001490116
50301 0.100000001490116
50401 0.100000001490116
50501 0.100000001490116
50601 0.100000001490116
50701 0.100000001490116
50801 0.100000001490116
50901 0.100000001490116
51001 0.100000001490116
51101 0.100000001490116
51201 0.100000001490116
51301 0.100000001490116
51401 0.100000001490116
51501 0.100000001490116
51601 0.100000001490116
51701 0.100000001490116
51801 0.100000001490116
51901 0.100000001490116
52001 0.100000001490116
52101 0.100000001490116
52201 0.100000001490116
52301 0.100000001490116
52401 0.100000001490116
52501 0.100000001490116
52601 0.100000001490116
52701 0.100000001490116
52801 0.100000001490116
52901 0.100000001490116
53001 0.100000001490116
53101 0.100000001490116
53201 0.100000001490116
53301 0.100000001490116
53401 0.100000001490116
53501 0.100000001490116
53601 0.100000001490116
53701 0.100000001490116
53801 0.100000001490116
53901 0.100000001490116
54001 0.100000001490116
54101 0.100000001490116
54201 0.100000001490116
54301 0.100000001490116
54401 0.100000001490116
54501 0.100000001490116
54601 0.100000001490116
54701 0.100000001490116
54801 0.100000001490116
54901 0.100000001490116
55001 0.100000001490116
55101 0.100000001490116
55201 0.100000001490116
55301 0.100000001490116
55401 0.100000001490116
55501 0.100000001490116
55601 0.100000001490116
55701 0.100000001490116
55801 0.100000001490116
55901 0.100000001490116
56001 0.100000001490116
56101 0.100000001490116
56201 0.100000001490116
56301 0.100000001490116
56401 0.100000001490116
56501 0.100000001490116
56601 0.100000001490116
56701 0.100000001490116
56801 0.100000001490116
56901 0.100000001490116
57001 0.100000001490116
57101 0.100000001490116
57201 0.100000001490116
57301 0.100000001490116
57401 0.100000001490116
57501 0.100000001490116
57601 0.100000001490116
57701 0.100000001490116
57801 0.100000001490116
57901 0.100000001490116
58001 0.100000001490116
58101 0.100000001490116
58201 0.100000001490116
58301 0.100000001490116
58401 0.100000001490116
58501 0.100000001490116
58601 0.100000001490116
58701 0.100000001490116
58801 0.100000001490116
58901 0.100000001490116
59001 0.100000001490116
59101 0.100000001490116
59201 0.100000001490116
59301 0.100000001490116
59401 0.100000001490116
59501 0.100000001490116
59601 0.100000001490116
59701 0.100000001490116
59801 0.100000001490116
59901 0.100000001490116
60001 0.100000001490116
60101 0.100000001490116
60201 0.100000001490116
60301 0.100000001490116
60401 0.100000001490116
60501 0.100000001490116
60601 0.100000001490116
60701 0.100000001490116
60801 0.100000001490116
60901 0.100000001490116
61001 0.100000001490116
61101 0.100000001490116
61201 0.100000001490116
61301 0.100000001490116
61401 0.100000001490116
61501 0.100000001490116
61601 0.100000001490116
61701 0.100000001490116
61801 0.100000001490116
61901 0.100000001490116
62001 0.100000001490116
62101 0.100000001490116
62201 0.100000001490116
62301 0.100000001490116
62401 0.100000001490116
62501 0.100000001490116
62601 0.100000001490116
62701 0.100000001490116
62801 0.100000001490116
62901 0.100000001490116
63001 0.100000001490116
63101 0.100000001490116
63201 0.100000001490116
63301 0.100000001490116
63401 0.100000001490116
63501 0.100000001490116
63601 0.100000001490116
63701 0.100000001490116
63801 0.100000001490116
63901 0.100000001490116
64001 0.100000001490116
64101 0.100000001490116
64201 0.100000001490116
64301 0.100000001490116
64401 0.100000001490116
64501 0.100000001490116
64601 0.100000001490116
64701 0.100000001490116
64801 0.100000001490116
64901 0.100000001490116
65001 0.100000001490116
65101 0.100000001490116
65201 0.100000001490116
65301 0.100000001490116
65401 0.100000001490116
65501 0.100000001490116
65601 0.100000001490116
65701 0.100000001490116
65801 0.100000001490116
65901 0.100000001490116
66001 0.100000001490116
66101 0.100000001490116
66201 0.100000001490116
66301 0.100000001490116
66401 0.100000001490116
66501 0.100000001490116
66601 0.100000001490116
66701 0.100000001490116
66801 0.100000001490116
66901 0.100000001490116
67001 0.100000001490116
67101 0.100000001490116
67201 0.100000001490116
67301 0.100000001490116
67401 0.100000001490116
67501 0.100000001490116
67601 0.100000001490116
67701 0.100000001490116
67801 0.100000001490116
67901 0.100000001490116
68001 0.100000001490116
68101 0.100000001490116
68201 0.100000001490116
68301 0.100000001490116
68401 0.100000001490116
68501 0.100000001490116
68601 0.100000001490116
68701 0.100000001490116
68801 0.100000001490116
68901 0.100000001490116
69001 0.100000001490116
69101 0.100000001490116
69201 0.100000001490116
69301 0.100000001490116
69401 0.100000001490116
69501 0.100000001490116
69601 0.100000001490116
69701 0.100000001490116
69801 0.100000001490116
69901 0.100000001490116
70001 0.100000001490116
70101 0.100000001490116
70201 0.100000001490116
70301 0.100000001490116
70401 0.100000001490116
70501 0.100000001490116
70601 0.100000001490116
70701 0.100000001490116
70801 0.100000001490116
70901 0.100000001490116
71001 0.100000001490116
71101 0.100000001490116
71201 0.100000001490116
71301 0.100000001490116
71401 0.100000001490116
71501 0.100000001490116
71601 0.100000001490116
71701 0.100000001490116
71801 0.100000001490116
71901 0.100000001490116
72001 0.100000001490116
72101 0.100000001490116
72201 0.100000001490116
72301 0.100000001490116
72401 0.100000001490116
72501 0.100000001490116
72601 0.100000001490116
72701 0.100000001490116
72801 0.100000001490116
72901 0.100000001490116
73001 0.100000001490116
73101 0.100000001490116
73201 0.100000001490116
73301 0.100000001490116
73401 0.100000001490116
73501 0.100000001490116
73601 0.100000001490116
73701 0.100000001490116
73801 0.100000001490116
73901 0.100000001490116
74001 0.100000001490116
74101 0.100000001490116
74201 0.100000001490116
74301 0.100000001490116
74401 0.100000001490116
74501 0.100000001490116
74601 0.100000001490116
74701 0.100000001490116
74801 0.100000001490116
74901 0.100000001490116
75001 0.00999999977648258
75101 0.00999999977648258
75201 0.00999999977648258
75301 0.00999999977648258
75401 0.00999999977648258
75501 0.00999999977648258
75601 0.00999999977648258
75701 0.00999999977648258
75801 0.00999999977648258
75901 0.00999999977648258
76001 0.00999999977648258
76101 0.00999999977648258
76201 0.00999999977648258
76301 0.00999999977648258
76401 0.00999999977648258
76501 0.00999999977648258
76601 0.00999999977648258
76701 0.00999999977648258
76801 0.00999999977648258
76901 0.00999999977648258
77001 0.00999999977648258
77101 0.00999999977648258
77201 0.00999999977648258
77301 0.00999999977648258
77401 0.00999999977648258
77501 0.00999999977648258
77601 0.00999999977648258
77701 0.00999999977648258
77801 0.00999999977648258
77901 0.00999999977648258
78001 0.00999999977648258
78101 0.00999999977648258
78201 0.00999999977648258
78301 0.00999999977648258
78401 0.00999999977648258
78501 0.00999999977648258
78601 0.00999999977648258
78701 0.00999999977648258
78801 0.00999999977648258
78901 0.00999999977648258
79001 0.00999999977648258
79101 0.00999999977648258
79201 0.00999999977648258
79301 0.00999999977648258
79401 0.00999999977648258
79501 0.00999999977648258
79601 0.00999999977648258
79701 0.00999999977648258
79801 0.00999999977648258
79901 0.00999999977648258
80001 0.00999999977648258
80101 0.00999999977648258
80201 0.00999999977648258
80301 0.00999999977648258
80401 0.00999999977648258
80501 0.00999999977648258
80601 0.00999999977648258
80701 0.00999999977648258
80801 0.00999999977648258
80901 0.00999999977648258
81001 0.00999999977648258
81101 0.00999999977648258
81201 0.00999999977648258
81301 0.00999999977648258
81401 0.00999999977648258
81501 0.00999999977648258
81601 0.00999999977648258
81701 0.00999999977648258
81801 0.00999999977648258
81901 0.00999999977648258
82001 0.00999999977648258
82101 0.00999999977648258
82201 0.00999999977648258
82301 0.00999999977648258
82401 0.00999999977648258
82501 0.00999999977648258
82601 0.00999999977648258
82701 0.00999999977648258
82801 0.00999999977648258
82901 0.00999999977648258
83001 0.00999999977648258
83101 0.00999999977648258
83201 0.00999999977648258
83301 0.00999999977648258
83401 0.00999999977648258
83501 0.00999999977648258
83601 0.00999999977648258
83701 0.00999999977648258
83801 0.00999999977648258
83901 0.00999999977648258
84001 0.00999999977648258
84101 0.00999999977648258
84201 0.00999999977648258
84301 0.00999999977648258
84401 0.00999999977648258
84501 0.00999999977648258
84601 0.00999999977648258
84701 0.00999999977648258
84801 0.00999999977648258
84901 0.00999999977648258
85001 0.00999999977648258
85101 0.00999999977648258
85201 0.00999999977648258
85301 0.00999999977648258
85401 0.00999999977648258
85501 0.00999999977648258
85601 0.00999999977648258
85701 0.00999999977648258
85801 0.00999999977648258
85901 0.00999999977648258
86001 0.00999999977648258
86101 0.00999999977648258
86201 0.00999999977648258
86301 0.00999999977648258
86401 0.00999999977648258
86501 0.00999999977648258
86601 0.00999999977648258
86701 0.00999999977648258
86801 0.00999999977648258
86901 0.00999999977648258
87001 0.00999999977648258
87101 0.00999999977648258
87201 0.00999999977648258
87301 0.00999999977648258
87401 0.00999999977648258
87501 0.00999999977648258
87601 0.00999999977648258
87701 0.00999999977648258
87801 0.00999999977648258
87901 0.00999999977648258
88001 0.00999999977648258
88101 0.00999999977648258
88201 0.00999999977648258
88301 0.00999999977648258
88401 0.00999999977648258
88501 0.00999999977648258
88601 0.00999999977648258
88701 0.00999999977648258
88801 0.00999999977648258
88901 0.00999999977648258
89001 0.00999999977648258
89101 0.00999999977648258
89201 0.00999999977648258
89301 0.00999999977648258
89401 0.00999999977648258
89501 0.00999999977648258
89601 0.00999999977648258
89701 0.00999999977648258
89801 0.00999999977648258
89901 0.00999999977648258
90001 0.00999999977648258
90101 0.00999999977648258
90201 0.00999999977648258
90301 0.00999999977648258
90401 0.00999999977648258
90501 0.00999999977648258
90601 0.00999999977648258
90701 0.00999999977648258
90801 0.00999999977648258
90901 0.00999999977648258
91001 0.00999999977648258
91101 0.00999999977648258
91201 0.00999999977648258
91301 0.00999999977648258
91401 0.00999999977648258
91501 0.00999999977648258
91601 0.00999999977648258
91701 0.00999999977648258
91801 0.00999999977648258
91901 0.00999999977648258
92001 0.00999999977648258
92101 0.00999999977648258
92201 0.00999999977648258
92301 0.00999999977648258
92401 0.00999999977648258
92501 0.00999999977648258
92601 0.00999999977648258
92701 0.00999999977648258
92801 0.00999999977648258
92901 0.00999999977648258
93001 0.00999999977648258
93101 0.00999999977648258
93201 0.00999999977648258
93301 0.00999999977648258
93401 0.00999999977648258
93501 0.00999999977648258
93601 0.00999999977648258
93701 0.00999999977648258
93801 0.00999999977648258
93901 0.00999999977648258
94001 0.00999999977648258
94101 0.00999999977648258
94201 0.00999999977648258
94301 0.00999999977648258
94401 0.00999999977648258
94501 0.00999999977648258
94601 0.00999999977648258
94701 0.00999999977648258
94801 0.00999999977648258
94901 0.00999999977648258
95001 0.00999999977648258
95101 0.00999999977648258
95201 0.00999999977648258
95301 0.00999999977648258
95401 0.00999999977648258
95501 0.00999999977648258
95601 0.00999999977648258
95701 0.00999999977648258
95801 0.00999999977648258
95901 0.00999999977648258
96001 0.00999999977648258
96101 0.00999999977648258
96201 0.00999999977648258
96301 0.00999999977648258
96401 0.00999999977648258
96501 0.00999999977648258
96601 0.00999999977648258
96701 0.00999999977648258
96801 0.00999999977648258
96901 0.00999999977648258
97001 0.00999999977648258
97101 0.00999999977648258
97201 0.00999999977648258
97301 0.00999999977648258
97401 0.00999999977648258
97501 0.00999999977648258
97601 0.00999999977648258
97701 0.00999999977648258
97801 0.00999999977648258
97901 0.00999999977648258
98001 0.00999999977648258
98101 0.00999999977648258
98201 0.00999999977648258
98301 0.00999999977648258
98401 0.00999999977648258
98501 0.00999999977648258
98601 0.00999999977648258
98701 0.00999999977648258
98801 0.00999999977648258
98901 0.00999999977648258
99001 0.00999999977648258
99101 0.00999999977648258
99201 0.00999999977648258
99301 0.00999999977648258
99401 0.00999999977648258
99501 0.00999999977648258
99601 0.00999999977648258
99701 0.00999999977648258
99801 0.00999999977648258
99901 0.00999999977648258
100001 0.00999999977648258
100101 0.00999999977648258
100201 0.00999999977648258
100301 0.00999999977648258
100401 0.00999999977648258
100501 0.00999999977648258
100601 0.00999999977648258
100701 0.00999999977648258
100801 0.00999999977648258
100901 0.00999999977648258
101001 0.00999999977648258
101101 0.00999999977648258
101201 0.00999999977648258
101301 0.00999999977648258
101401 0.00999999977648258
101501 0.00999999977648258
101601 0.00999999977648258
101701 0.00999999977648258
101801 0.00999999977648258
101901 0.00999999977648258
102001 0.00999999977648258
102101 0.00999999977648258
102201 0.00999999977648258
102301 0.00999999977648258
102401 0.00999999977648258
102501 0.00999999977648258
102601 0.00999999977648258
102701 0.00999999977648258
102801 0.00999999977648258
102901 0.00999999977648258
103001 0.00999999977648258
103101 0.00999999977648258
103201 0.00999999977648258
103301 0.00999999977648258
103401 0.00999999977648258
103501 0.00999999977648258
103601 0.00999999977648258
103701 0.00999999977648258
103801 0.00999999977648258
103901 0.00999999977648258
104001 0.00999999977648258
104101 0.00999999977648258
104201 0.00999999977648258
104301 0.00999999977648258
104401 0.00999999977648258
104501 0.00999999977648258
104601 0.00999999977648258
104701 0.00999999977648258
104801 0.00999999977648258
104901 0.00999999977648258
105001 0.00999999977648258
105101 0.00999999977648258
105201 0.00999999977648258
105301 0.00999999977648258
105401 0.00999999977648258
105501 0.00999999977648258
105601 0.00999999977648258
105701 0.00999999977648258
105801 0.00999999977648258
105901 0.00999999977648258
106001 0.00999999977648258
106101 0.00999999977648258
106201 0.00999999977648258
106301 0.00999999977648258
106401 0.00999999977648258
106501 0.00999999977648258
106601 0.00999999977648258
106701 0.00999999977648258
106801 0.00999999977648258
106901 0.00999999977648258
107001 0.00999999977648258
107101 0.00999999977648258
107201 0.00999999977648258
107301 0.00999999977648258
107401 0.00999999977648258
107501 0.00999999977648258
107601 0.00999999977648258
107701 0.00999999977648258
107801 0.00999999977648258
107901 0.00999999977648258
108001 0.00999999977648258
108101 0.00999999977648258
108201 0.00999999977648258
108301 0.00999999977648258
108401 0.00999999977648258
108501 0.00999999977648258
108601 0.00999999977648258
108701 0.00999999977648258
108801 0.00999999977648258
108901 0.00999999977648258
109001 0.00999999977648258
109101 0.00999999977648258
109201 0.00999999977648258
109301 0.00999999977648258
109401 0.00999999977648258
109501 0.00999999977648258
109601 0.00999999977648258
109701 0.00999999977648258
109801 0.00999999977648258
109901 0.00999999977648258
110001 0.00999999977648258
110101 0.00999999977648258
110201 0.00999999977648258
110301 0.00999999977648258
110401 0.00999999977648258
110501 0.00999999977648258
110601 0.00999999977648258
110701 0.00999999977648258
110801 0.00999999977648258
110901 0.00999999977648258
111001 0.00999999977648258
111101 0.00999999977648258
111201 0.00999999977648258
111301 0.00999999977648258
111401 0.00999999977648258
111501 0.00999999977648258
111601 0.00999999977648258
111701 0.00999999977648258
111801 0.00999999977648258
111901 0.00999999977648258
112001 0.00999999977648258
112101 0.00999999977648258
112201 0.00999999977648258
112301 0.00999999977648258
112401 0.00999999977648258
112501 0.00100000004749745
112601 0.00100000004749745
112701 0.00100000004749745
112801 0.00100000004749745
112901 0.00100000004749745
113001 0.00100000004749745
113101 0.00100000004749745
113201 0.00100000004749745
113301 0.00100000004749745
113401 0.00100000004749745
113501 0.00100000004749745
113601 0.00100000004749745
113701 0.00100000004749745
113801 0.00100000004749745
113901 0.00100000004749745
114001 0.00100000004749745
114101 0.00100000004749745
114201 0.00100000004749745
114301 0.00100000004749745
114401 0.00100000004749745
114501 0.00100000004749745
114601 0.00100000004749745
114701 0.00100000004749745
114801 0.00100000004749745
114901 0.00100000004749745
115001 0.00100000004749745
115101 0.00100000004749745
115201 0.00100000004749745
115301 0.00100000004749745
115401 0.00100000004749745
115501 0.00100000004749745
115601 0.00100000004749745
115701 0.00100000004749745
115801 0.00100000004749745
115901 0.00100000004749745
116001 0.00100000004749745
116101 0.00100000004749745
116201 0.00100000004749745
116301 0.00100000004749745
116401 0.00100000004749745
116501 0.00100000004749745
116601 0.00100000004749745
116701 0.00100000004749745
116801 0.00100000004749745
116901 0.00100000004749745
117001 0.00100000004749745
117101 0.00100000004749745
117201 0.00100000004749745
117301 0.00100000004749745
117401 0.00100000004749745
117501 0.00100000004749745
117601 0.00100000004749745
117701 0.00100000004749745
117801 0.00100000004749745
117901 0.00100000004749745
118001 0.00100000004749745
118101 0.00100000004749745
118201 0.00100000004749745
118301 0.00100000004749745
118401 0.00100000004749745
118501 0.00100000004749745
118601 0.00100000004749745
118701 0.00100000004749745
118801 0.00100000004749745
118901 0.00100000004749745
119001 0.00100000004749745
119101 0.00100000004749745
119201 0.00100000004749745
119301 0.00100000004749745
119401 0.00100000004749745
119501 0.00100000004749745
119601 0.00100000004749745
119701 0.00100000004749745
119801 0.00100000004749745
119901 0.00100000004749745
120001 0.00100000004749745
120101 0.00100000004749745
120201 0.00100000004749745
120301 0.00100000004749745
120401 0.00100000004749745
120501 0.00100000004749745
120601 0.00100000004749745
120701 0.00100000004749745
120801 0.00100000004749745
120901 0.00100000004749745
121001 0.00100000004749745
121101 0.00100000004749745
121201 0.00100000004749745
121301 0.00100000004749745
121401 0.00100000004749745
121501 0.00100000004749745
121601 0.00100000004749745
121701 0.00100000004749745
121801 0.00100000004749745
121901 0.00100000004749745
122001 0.00100000004749745
122101 0.00100000004749745
122201 0.00100000004749745
122301 0.00100000004749745
122401 0.00100000004749745
122501 0.00100000004749745
122601 0.00100000004749745
122701 0.00100000004749745
122801 0.00100000004749745
122901 0.00100000004749745
123001 0.00100000004749745
123101 0.00100000004749745
123201 0.00100000004749745
123301 0.00100000004749745
123401 0.00100000004749745
123501 0.00100000004749745
123601 0.00100000004749745
123701 0.00100000004749745
123801 0.00100000004749745
123901 0.00100000004749745
124001 0.00100000004749745
124101 0.00100000004749745
124201 0.00100000004749745
124301 0.00100000004749745
124401 0.00100000004749745
124501 0.00100000004749745
124601 0.00100000004749745
124701 0.00100000004749745
124801 0.00100000004749745
124901 0.00100000004749745
125001 0.00100000004749745
125101 0.00100000004749745
125201 0.00100000004749745
125301 0.00100000004749745
125401 0.00100000004749745
125501 0.00100000004749745
125601 0.00100000004749745
125701 0.00100000004749745
125801 0.00100000004749745
125901 0.00100000004749745
126001 0.00100000004749745
126101 0.00100000004749745
126201 0.00100000004749745
126301 0.00100000004749745
126401 0.00100000004749745
126501 0.00100000004749745
126601 0.00100000004749745
126701 0.00100000004749745
126801 0.00100000004749745
126901 0.00100000004749745
127001 0.00100000004749745
127101 0.00100000004749745
127201 0.00100000004749745
127301 0.00100000004749745
127401 0.00100000004749745
127501 0.00100000004749745
127601 0.00100000004749745
127701 0.00100000004749745
127801 0.00100000004749745
127901 0.00100000004749745
128001 0.00100000004749745
128101 0.00100000004749745
128201 0.00100000004749745
128301 0.00100000004749745
128401 0.00100000004749745
128501 0.00100000004749745
128601 0.00100000004749745
128701 0.00100000004749745
128801 0.00100000004749745
128901 0.00100000004749745
129001 0.00100000004749745
129101 0.00100000004749745
129201 0.00100000004749745
129301 0.00100000004749745
129401 0.00100000004749745
129501 0.00100000004749745
129601 0.00100000004749745
129701 0.00100000004749745
129801 0.00100000004749745
129901 0.00100000004749745
130001 0.00100000004749745
130101 0.00100000004749745
130201 0.00100000004749745
130301 0.00100000004749745
130401 0.00100000004749745
130501 0.00100000004749745
130601 0.00100000004749745
130701 0.00100000004749745
130801 0.00100000004749745
130901 0.00100000004749745
131001 0.00100000004749745
131101 0.00100000004749745
131201 0.00100000004749745
131301 0.00100000004749745
131401 0.00100000004749745
131501 0.00100000004749745
131601 0.00100000004749745
131701 0.00100000004749745
131801 0.00100000004749745
131901 0.00100000004749745
132001 0.00100000004749745
132101 0.00100000004749745
132201 0.00100000004749745
132301 0.00100000004749745
132401 0.00100000004749745
132501 0.00100000004749745
132601 0.00100000004749745
132701 0.00100000004749745
132801 0.00100000004749745
132901 0.00100000004749745
133001 0.00100000004749745
133101 0.00100000004749745
133201 0.00100000004749745
133301 0.00100000004749745
133401 0.00100000004749745
133501 0.00100000004749745
133601 0.00100000004749745
133701 0.00100000004749745
133801 0.00100000004749745
133901 0.00100000004749745
134001 0.00100000004749745
134101 0.00100000004749745
134201 0.00100000004749745
134301 0.00100000004749745
134401 0.00100000004749745
134501 0.00100000004749745
134601 0.00100000004749745
134701 0.00100000004749745
134801 0.00100000004749745
134901 0.00100000004749745
135001 0.00100000004749745
135101 0.00100000004749745
135201 0.00100000004749745
135301 0.00100000004749745
135401 0.00100000004749745
135501 0.00100000004749745
135601 0.00100000004749745
135701 0.00100000004749745
135801 0.00100000004749745
135901 0.00100000004749745
136001 0.00100000004749745
136101 0.00100000004749745
136201 0.00100000004749745
136301 0.00100000004749745
136401 0.00100000004749745
136501 0.00100000004749745
136601 0.00100000004749745
136701 0.00100000004749745
136801 0.00100000004749745
136901 0.00100000004749745
137001 0.00100000004749745
137101 0.00100000004749745
137201 0.00100000004749745
137301 0.00100000004749745
137401 0.00100000004749745
137501 0.00100000004749745
137601 0.00100000004749745
137701 0.00100000004749745
137801 0.00100000004749745
137901 0.00100000004749745
138001 0.00100000004749745
138101 0.00100000004749745
138201 0.00100000004749745
138301 0.00100000004749745
138401 0.00100000004749745
138501 0.00100000004749745
138601 0.00100000004749745
138701 0.00100000004749745
138801 0.00100000004749745
138901 0.00100000004749745
139001 0.00100000004749745
139101 0.00100000004749745
139201 0.00100000004749745
139301 0.00100000004749745
139401 0.00100000004749745
139501 0.00100000004749745
139601 0.00100000004749745
139701 0.00100000004749745
139801 0.00100000004749745
139901 0.00100000004749745
140001 0.00100000004749745
140101 0.00100000004749745
140201 0.00100000004749745
140301 0.00100000004749745
140401 0.00100000004749745
140501 0.00100000004749745
140601 0.00100000004749745
140701 0.00100000004749745
140801 0.00100000004749745
140901 0.00100000004749745
141001 0.00100000004749745
141101 0.00100000004749745
141201 0.00100000004749745
141301 0.00100000004749745
141401 0.00100000004749745
141501 0.00100000004749745
141601 0.00100000004749745
141701 0.00100000004749745
141801 0.00100000004749745
141901 0.00100000004749745
142001 0.00100000004749745
142101 0.00100000004749745
142201 0.00100000004749745
142301 0.00100000004749745
142401 0.00100000004749745
142501 0.00100000004749745
142601 0.00100000004749745
142701 0.00100000004749745
142801 0.00100000004749745
142901 0.00100000004749745
143001 0.00100000004749745
143101 0.00100000004749745
143201 0.00100000004749745
143301 0.00100000004749745
143401 0.00100000004749745
143501 0.00100000004749745
143601 0.00100000004749745
143701 0.00100000004749745
143801 0.00100000004749745
143901 0.00100000004749745
144001 0.00100000004749745
144101 0.00100000004749745
144201 0.00100000004749745
144301 0.00100000004749745
144401 0.00100000004749745
144501 0.00100000004749745
144601 0.00100000004749745
144701 0.00100000004749745
144801 0.00100000004749745
144901 0.00100000004749745
145001 0.00100000004749745
145101 0.00100000004749745
145201 0.00100000004749745
145301 0.00100000004749745
145401 0.00100000004749745
145501 0.00100000004749745
145601 0.00100000004749745
145701 0.00100000004749745
145801 0.00100000004749745
145901 0.00100000004749745
146001 0.00100000004749745
146101 0.00100000004749745
146201 0.00100000004749745
146301 0.00100000004749745
146401 0.00100000004749745
146501 0.00100000004749745
146601 0.00100000004749745
146701 0.00100000004749745
146801 0.00100000004749745
146901 0.00100000004749745
147001 0.00100000004749745
147101 0.00100000004749745
147201 0.00100000004749745
147301 0.00100000004749745
147401 0.00100000004749745
147501 0.00100000004749745
147601 0.00100000004749745
147701 0.00100000004749745
147801 0.00100000004749745
147901 0.00100000004749745
148001 0.00100000004749745
148101 0.00100000004749745
148201 0.00100000004749745
148301 0.00100000004749745
148401 0.00100000004749745
148501 0.00100000004749745
148601 0.00100000004749745
148701 0.00100000004749745
148801 0.00100000004749745
148901 0.00100000004749745
149001 0.00100000004749745
149101 0.00100000004749745
149201 0.00100000004749745
149301 0.00100000004749745
149401 0.00100000004749745
149501 0.00100000004749745
149601 0.00100000004749745
149701 0.00100000004749745
149801 0.00100000004749745
149901 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100197672843933
205 0.104010634124279
405 0.126718866328398
605 0.148949019610882
805 0.181468476851781
1005 0.221087768673897
1205 0.269356985886892
1405 0.328164637088776
1605 0.399811536073685
1805 0.487100799878438
2005 0.593447605768839
2205 0.723012685775757
2405 0.880865196386973
2605 1.07318101326625
2805 1.20674959818522
3005 1.37080494562785
3205 1.60634358723958
3405 1.95705032348633
3605 2.22253171602885
3805 2.70776844024658
4006 2.96905032793681
4207 3.27924354871114
4408 3.56968291600545
4609 3.94262758890788
4811 4.17507139841716
5011 4.88625971476237
5211 5.39531517028809
5414 4.74379134178162
5616 5.13532328605652
5816 5.99586391448975
6017 7.04771184921265
6220 7.16058842341105
6420 7.1139760017395
6620 8.32806571324666
6825 7.51744874318441
7025 8.05391422907511
7225 9.51901070276896
7426 10.1481086413066
7628 10.6175696055094
7828 10.246332804362
8030 11.488933245341
8232 10.9989077250163
8436 10.6403891245524
8636 11.0414307912191
8838 11.7449909845988
9039 11.1936922073364
9239 13.2024968465169
9441 13.9352038701375
9642 15.2275511423747
9846 13.0547533035278
10047 14.7729212443034
10249 13.6234226226807
10450 15.4340890248617
10652 14.7414709726969
10854 16.700735727946
11054 17.7236401240031
11257 17.4259281158447
11457 19.885866800944
11660 18.9258785247803
11864 16.8092021942139
12064 19.7234032948812
12264 20.8808377583822
12467 20.6061325073242
12668 21.7875423431396
12870 20.0675137837728
13071 22.7897516886393
13272 21.8781369527181
13476 20.7399628957113
13678 21.9020741780599
13878 21.9956963857015
14081 21.3295815785726
14282 23.387747446696
14486 22.4522113800049
14686 22.9422264099121
14886 25.9310620625814
15089 27.3840421040853
15290 27.9556350708008
15491 25.9428011576335
15694 28.2332407633464
15896 23.5442225138346
16099 23.8619575500488
16300 24.4201819101969
16501 27.7328758239746
16702 28.4166088104248
16904 28.0427621205648
17108 27.6738338470459
17308 29.2244663238525
17509 30.1549205780029
17711 25.292729695638
17913 28.290610631307
18117 28.7785949707031
18320 26.6079584757487
18520 31.1403992970784
18720 32.8852704366048
18922 29.4199937184652
19126 27.8292223612467
19327 29.5337352752686
19528 32.2640495300293
19731 31.9575125376383
19931 32.5844395955404
20134 32.15576171875
20335 35.2585830688477
20536 31.7638556162516
20739 33.2332801818848
20941 32.7960675557454
21145 33.9184773763021
21345 32.9995193481445
21546 36.1837565104167
21749 34.5599772135417
21949 36.496457417806
22150 37.3962491353353
22352 40.8534317016602
22556 29.4991957346598
22756 31.630859375
22958 35.4668191274007
23161 37.454111735026
23362 36.9613698323568
23563 40.5279006958008
23765 36.2572816212972
23969 35.5216967264811
24169 40.2923889160156
24371 38.4368960062663
24573 39.2391967773438
24776 38.86638768514
24976 39.6288515726725
25178 40.5041936238607
25380 37.3525136311849
25582 40.8056526184082
25784 41.7602564493815
25985 41.2108637491862
26188 40.6686973571777
26391 34.8302879333496
26591 39.7471186319987
26797 34.2841936747233
26997 38.8612378438314
27198 39.4223937988281
27398 41.8848864237467
27600 44.1286697387695
27802 39.3384666442871
28005 41.5426966349284
28205 45.5512936909994
28409 39.0617612202962
28609 47.5899607340495
28812 42.2674840291341
29012 40.685183207194
29216 42.632760365804
29416 45.134593963623
29617 42.4284788767497
29821 40.9721832275391
30021 48.1961873372396
30223 46.0333417256673
30427 45.4277318318685
30629 43.1758422851562
30829 47.3420270284017
31032 40.5973752339681
31235 44.6737378438314
31435 48.8101374308268
31637 46.4477119445801
31838 49.2319577534994
32041 50.4457321166992
32243 47.9450976053874
32443 46.0272394816081
32646 48.3019371032715
32847 43.5371526082357
33050 47.2136077880859
33252 49.8591016133626
33454 47.5064977010091
33657 45.3746019999186
33857 51.4052658081055
34059 47.2866617838542
34261 46.6645622253418
34463 41.7472928365072
34664 48.9271697998047
34866 51.548210144043
35071 41.6795247395833
35271 45.1807250976562
35474 46.586296081543
35675 44.6534182230631
35877 43.4209022521973
36077 46.3587506612142
36280 48.724536895752
36482 46.5379791259766
36684 49.1456146240234
36886 46.8266792297363
37088 47.861011505127
37288 49.0409876505534
37492 39.0791142781576
37693 43.890630086263
37896 44.1568705240885
38096 49.7716585795085
38298 49.1168696085612
38502 48.823543548584
38702 47.8330154418945
38903 50.820873260498
39107 48.3675028483073
39307 53.0346476236979
39510 50.5988032023112
39713 43.2245585123698
39913 52.6616058349609
40115 43.7651481628418
40318 46.1565895080566
40521 47.5195477803548
40721 49.944569905599
40926 45.3658243815104
41126 44.1052271525065
41327 49.903923034668
41528 50.9390970865885
41729 55.6482810974121
41934 48.1248779296875
42134 47.1485265096029
42336 46.5282452901204
42538 51.2133865356445
42740 52.2757212320964
42942 47.9711163838704
43143 52.6000150044759
43345 50.2395426432292
43549 49.926197052002
43749 48.7458076477051
43952 52.043935139974
44153 47.4716529846191
44353 52.2451438903809
44556 53.2700640360514
44757 52.5692494710286
44960 51.8776524861654
45165 45.0901323954264
45365 52.7068990071615
45566 53.616039276123
45767 49.3767840067546
45970 48.5537846883138
46170 53.4290440877279
46377 48.6073048909505
46577 50.5326080322266
46777 52.9925409952799
46978 50.4920857747396
47180 53.5846773783366
47382 47.9254188537598
47584 48.5253817240397
47788 49.9582901000977
47990 47.6132939656576
48190 50.1514358520508
48396 49.3382631937663
48597 46.0669034322103
48799 51.4112230936686
48999 49.3190383911133
49199 49.1917381286621
49402 49.7581418355306
49603 48.9161122639974
49804 53.6361974080404
50006 52.9305648803711
50209 48.8119723002116
50411 51.5470250447591
50614 43.2578430175781
50817 43.9506619771322
51017 46.1227340698242
51219 49.0748087565104
51423 45.3995895385742
51623 49.8188591003418
51824 48.7834218343099
52028 43.6649932861328
52228 51.0339101155599
52430 45.4819628397624
52630 49.699951171875
52832 52.6028811136881
53037 43.3945096333822
53237 52.8686612447103
53442 42.5678723653158
53642 46.5156071980794
53842 54.5081558227539
54045 43.7263615926107
54248 48.1352526346842
54448 44.1156717936198
54652 43.5352910359701
54855 46.5719095865885
55055 50.7241694132487
55258 43.6139259338379
55458 47.2776222229004
55660 46.828441619873
55862 44.8311144510905
56064 39.8171882629395
56267 39.0093828837077
56473 37.0448449452718
56673 36.9562899271647
56873 45.0248120625814
57077 35.9902998606364
57277 42.1209449768066
57479 46.509147644043
57680 38.2802467346191
57882 43.4843762715658
58084 38.4736607869466
58285 42.4932200113932
58488 37.4680099487305
58688 44.0741729736328
58891 43.4943402608236
59092 37.1724316279093
59294 36.1160888671875
59497 34.0118834177653
59699 38.3274218241374
59900 41.29075050354
60101 39.1836954752604
60307 34.5323677062988
60509 38.1299845377604
60710 36.1254247029622
60912 38.2354799906413
61116 35.6658986409505
61316 35.7872632344564
61516 38.7543748219808
61721 33.9269644419352
61921 34.8956381479899
62123 32.8013718922933
62327 31.4892819722493
62527 34.2694104512533
62731 26.8071320851644
62931 31.3354759216309
63137 29.2940260569255
63337 30.5164070129395
63539 29.0839951833089
63739 31.6517651875814
63941 28.5145365397135
64143 26.0477434794108
64346 28.4634056091309
64547 32.282034556071
64749 28.8309129079183
64952 22.9184646606445
65154 25.0372161865234
65354 22.9837811787923
65555 26.7629667917887
65761 25.1413224538167
65961 30.6303284962972
66166 28.9468460083008
66366 23.1247653961182
66569 25.6284974416097
66771 27.4652182261149
66971 23.8702640533447
67173 26.2738704681396
67375 23.2463264465332
67577 24.7960535685221
67779 22.1711775461833
67980 22.4264621734619
68183 23.6519006093343
68385 25.1005566914876
68590 18.4722471237183
68791 16.0380102793376
68994 17.0015506744385
69197 18.9780101776123
69398 19.2402187983195
69598 19.4020856221517
69802 16.8081849416097
70002 18.8949406941732
70202 21.6143213907878
70407 18.5397882461548
70607 21.2183787027995
70807 22.1235440572103
71009 23.3919525146484
71210 27.5490576426188
71414 22.3595924377441
71618 16.4492152531942
71818 20.0405076344808
72019 17.9969399770101
72222 17.0400005976359
72422 20.0495789845784
72629 17.2959454854329
72829 18.7564856211344
73030 15.3093951543172
73234 14.2496693929036
73443 13.6935588518778
73643 14.1749976476034
73843 16.4700447718302
74043 16.474925994873
74243 15.8972702026367
74444 16.3667014439901
74644 19.9399782816569
74851 14.8906523386637
75051 17.4768956502279
75251 15.682279586792
75454 12.7502759297689
75654 13.9757642745972
75859 12.8692566553752
76061 14.6150226593018
76261 15.0803372065226
76462 17.6995267868042
76668 15.2841033935547
76869 13.9140790303548
77071 15.9561236699422
77272 17.4248393376668
77475 16.8062642415365
77675 15.3346214294434
77875 13.8708826700846
78077 14.9337933858236
78281 15.0594310760498
78481 15.0742044448853
78688 13.4988765716553
78888 14.0076557795207
79088 14.1151994069417
79288 16.5064121882121
79491 13.5669174194336
79694 13.0207141240438
79899 11.4072961807251
80099 13.8978061676025
80299 14.1860933303833
80504 12.1345891952515
80708 13.2060378392537
80908 15.4681701660156
81108 14.3974548975627
81312 12.8803262710571
81516 11.7516409556071
81716 14.3173303604126
81920 10.8318408330282
82120 11.7975867589315
82320 13.3486642837524
82520 14.1283480326335
82722 14.7044401168823
82926 12.0088219642639
83126 13.9678287506104
83330 9.77759631474813
83531 9.51467911402384
83735 9.8175220489502
83939 10.5425402323405
84139 9.26418685913086
84339 11.2868003845215
84540 13.261643409729
84743 11.7784570058187
84946 10.8085695902507
85146 11.185097694397
85349 10.2591365178426
85550 11.5829620361328
85750 11.2516298294067
85955 9.4982484181722
86155 11.1758136749268
86367 9.76770130793254
86567 9.60399993260702
86767 8.83074029286703
86967 10.2948811848958
87167 11.7597907384237
87367 13.1499484380086
87570 9.85376850763957
87770 11.5651944478353
87976 8.8612798055013
88177 10.4489164352417
88377 10.6919479370117
88578 10.5930070877075
88782 10.3754192988078
88984 10.2047959963481
89189 7.36597569783529
89390 8.68570486704508
89592 8.77249495188395
89792 9.39852396647135
89997 8.16291952133179
90197 9.12134027481079
90397 9.73607889811198
90597 11.4105313618978
90802 9.7737201054891
91002 11.9075781504313
91202 10.3421131769816
91406 8.97879775365194
91613 6.14926242828369
91813 7.49180666605632
92013 8.75734583536784
92218 9.17357492446899
92418 10.2369794845581
92622 9.25392055511475
92822 8.14190657933553
93022 8.44877894719442
93226 8.40257835388184
93427 9.51698652903239
93627 10.0243123372396
93829 11.0772183736165
94032 9.43808110555013
94233 7.86421426137288
94435 8.84056536356608
94641 8.62209606170654
94841 8.39766375223796
95043 9.23832686742147
95243 9.98394950230916
95443 8.75748984018962
95644 8.17456738154093
95845 9.47192907333374
96051 9.03598260879517
96252 9.37655353546143
96455 9.97402763366699
96661 8.2639807065328
96862 8.61393372217814
97062 9.39670594533285
97264 8.22203636169434
97464 8.94794432322184
97665 10.5511077245077
97865 10.3800288836161
98073 6.89977169036865
98273 8.40617163976034
98474 8.37463760375977
98675 8.88757594426473
98879 7.86640453338623
99079 8.75143591562907
99280 7.66343386967977
99483 8.29594071706136
99685 8.01119502385457
99887 7.66044807434082
100087 9.33292325337728
100289 9.83289051055908
100494 8.50352621078491
100700 7.16756502787272
100900 7.56145699818929
101100 8.82855192820231
101300 8.65411933263143
101501 8.77908484141032
101704 9.69628461201986
101904 8.48570156097412
102109 7.06973552703857
102309 6.69096000989278
102509 8.15177090962728
102715 6.61569738388062
102916 7.78415155410767
103117 8.16884899139404
103320 8.0912381807963
103523 7.45148881276449
103729 6.97664928436279
103929 8.10622549057007
104129 6.90639925003052
104329 8.41424608230591
104529 6.88364219665527
104729 8.38652086257935
104937 7.62727514902751
105139 7.30624993642171
105339 7.08762073516846
105541 6.99437681833903
105743 7.98373238245646
105946 6.62318690617879
106146 8.06920099258423
106346 8.95578797658285
106550 7.27359755833944
106750 7.95073429743449
106953 8.71491686503092
107157 6.75813595453898
107357 8.23361301422119
107558 9.33822854359945
107763 8.84676456451416
107969 5.94817264874776
108169 5.69189834594727
108369 6.93458779652913
108575 4.50592112541199
108775 5.48968124389648
108975 6.68822161356608
109177 6.41208616892497
109377 6.78868007659912
109578 5.94469324747721
109781 5.9259819984436
109981 6.71711858113607
110185 6.57914431889852
110387 6.35372034708659
110587 6.27013142903646
110787 7.63906447092692
110992 7.76141214370728
111194 8.94008159637451
111401 7.36811685562134
111601 7.43689250946045
111801 7.14961957931519
112001 7.75336265563965
112202 8.81522035598755
112404 7.43147977193197
112605 7.72632169723511
112808 6.83778651555379
113008 7.09622923533122
113212 7.13470268249512
113415 6.91074307759603
113616 8.16219711303711
113818 8.24258279800415
114019 7.267822265625
114222 8.02713219324748
114422 9.07288010915121
114624 8.05816634496053
114829 5.79712025324504
115029 6.85168107350667
115229 7.04730828603109
115434 5.96192725499471
115636 6.3117930094401
115836 7.41518497467041
116041 6.7653161684672
116241 7.54528284072876
116442 8.24076859156291
116645 7.22074524561564
116845 7.01462618509928
117053 6.76256020863851
117253 6.55759080251058
117457 5.33689991633097
117657 6.08522303899129
117857 6.78678242365519
118057 6.56953430175781
118259 7.13290611902873
118464 5.76848141352336
118664 5.83197673161825
118864 7.10524940490723
119066 7.15962934494019
119266 7.6141931215922
119473 6.37167660395304
119673 7.14438692728678
119878 6.13384755452474
120078 6.26187753677368
120279 6.38472016652425
120479 7.02580658594767
120683 6.68663644790649
120883 6.43443687756856
121086 5.49086459477742
121286 6.68966356913249
121487 7.82919136683146
121691 8.3280676205953
121893 8.5658483505249
122093 8.4531569480896
122295 8.52427260080973
122495 7.30233160654704
122701 5.89830827713013
122903 6.68575048446655
123106 5.93801418940226
123306 6.25455443064372
123511 5.98778518040975
123713 5.90901041030884
123913 7.19910128911336
124113 7.05304670333862
124315 6.34235994021098
124516 5.31851617495219
124716 6.47968657811483
124924 5.66963179906209
125127 5.18099117279053
125327 5.70338614781698
125527 6.29584391911825
125728 7.40031703313192
125933 5.89596764246623
126135 6.22317965825399
126335 7.32230790456136
126535 6.94137716293335
126736 6.9261687596639
126941 7.03709888458252
127143 6.94451936086019
127346 5.72814957300822
127549 6.12769222259521
127749 5.59758567810059
127952 5.29491821924845
128152 6.24358526865641
128355 6.92211755116781
128555 6.08038600285848
128755 6.94045718510946
128958 6.16423432032267
129160 6.70846287409465
129362 6.71504418055217
129566 6.58237012227376
129766 6.93325916926066
129966 6.13663641611735
130174 5.52991469701131
130374 5.79772488276164
130574 6.33290306727092
130774 6.99453687667847
130980 4.89240384101868
131180 5.72735420862834
131381 6.23628330230713
131581 6.73007615407308
131791 5.97468813260396
131991 6.36563301086426
132191 6.88721386591593
132394 6.678284962972
132594 6.66232045491536
132794 6.03468187650045
132996 6.21331930160522
133196 6.49917856852214
133400 5.50931350390116
133601 5.39658149083455
133802 6.27559081713359
134007 5.50203084945679
134209 6.25482718149821
134409 7.30091794331868
134613 6.02212317784627
134813 7.33690929412842
135017 5.52021646499634
135217 5.78755680720011
135417 7.05113124847412
135623 5.87530549367269
135828 5.99745472272237
136034 4.39413793881734
136236 5.16560951868693
136436 6.01352604230245
136636 7.01955858866374
136836 5.88839944203695
137036 6.36409282684326
137236 6.54579861958822
137438 6.15295203526815
137645 4.45871472358704
137845 5.43216816584269
138045 5.93594630559285
138245 7.00833574930827
138448 6.42309792836507
138648 6.18400239944458
138850 6.47008005777995
139053 6.83261426289876
139256 6.35004536310832
139456 6.4475146929423
139664 4.52303814888
139864 4.59547956784566
140064 5.59879239400228
140264 6.31070963541667
140467 6.25154765446981
140669 6.87832816441854
140870 7.54204161961873
141071 6.90492057800293
141275 7.14123407999675
141475 6.48340924580892
141675 6.61540238062541
141880 6.13544829686483
142080 7.47497653961182
142286 4.70085016886393
142486 5.43766530354818
142689 6.00376987457275
142890 5.31262747446696
143090 5.86766751607259
143294 6.21360508600871
143496 6.69835726420085
143696 6.26568603515625
143901 5.3744223912557
144101 5.64002990722656
144301 6.43620713551839
144502 6.85382906595866
144710 5.13146225611369
144910 6.25179433822632
145110 6.29964240392049
145312 6.13866504033407
145513 6.37003437678019
145717 5.88957214355469
145919 6.78397846221924
146119 6.32522773742676
146320 7.45849084854126
146526 6.44114224116008
146726 5.35395193099976
146930 5.61252880096436
147130 6.51564153035482
147330 6.25937080383301
147534 5.62337907155355
147736 6.18631744384766
147938 6.57528352737427
148138 5.86433172225952
148338 6.33808056513468
148543 6.5190437634786
148743 6.33910655975342
148949 6.0277263323466
149149 6.74781703948975
149349 6.01820961634318
149549 6.5043896039327
149755 5.99667580922445
149955 6.77047872543335
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.100000001490116
292 8.92280991872152
586 5.67747473716736
885 1.32226061820984
1184 1.21442453066508
1483 1.35353032747904
1780 1.4710077047348
2078 1.51633667945862
2371 1.67466421922048
2663 1.72447260220846
2957 2.15566102663676
3251 1.89805467923482
3542 2.06452484925588
3828 2.06434257825216
4118 2.43140014012655
4407 2.20274845759074
4689 2.06927537918091
4973 2.273628393809
5257 2.63235386212667
5549 2.13315987586975
5830 2.62129322687785
6114 2.47293655077616
6402 2.47384905815125
6687 2.84178654352824
6972 2.78652493158976
7256 2.74846394856771
7538 2.73207982381185
7819 2.78964392344157
8090 3.03659296035767
8374 2.72331086794535
8648 2.68906887372335
8934 2.83155004183451
9207 2.85196280479431
9490 2.78939811388652
9775 2.9424467086792
10052 2.85937690734863
10334 3.7615970770518
10614 3.44413018226624
10894 2.90280818939209
11171 2.78336222966512
11454 3.1749533812205
11742 2.52948514620463
12019 3.20877353350321
12301 3.24210262298584
12576 2.85938914616903
12854 3.02438561121623
13133 3.62865821520487
13409 2.83237719535828
13679 2.7736926873525
13951 2.93899122873942
14227 3.4442454179128
14502 3.62370196978251
14771 3.65897146860758
15048 3.29422076543172
15322 3.41164962450663
15603 3.20541715621948
15872 2.6884487469991
16151 3.46843139330546
16427 3.3749037583669
16708 3.93364493052165
16978 3.1291569073995
17251 3.41133689880371
17528 3.3874683380127
17805 3.21798404057821
18077 3.30795963605245
18345 3.31461977958679
18621 3.21959145863851
18892 3.20182879765828
19166 3.50271550814311
19443 3.51631641387939
19723 3.50250617663066
20003 3.36630312601725
20279 3.61733786265055
20545 3.75354735056559
20821 3.31361015637716
21094 3.50007669130961
21374 2.8862833182017
21653 3.91711926460266
21917 4.2880711555481
22194 4.0624516805013
22469 4.05927499135335
22741 3.72081740697225
23014 3.71219793955485
23277 3.28533720970154
23549 3.92778046925863
23825 4.44590886433919
24102 3.47620860735575
24378 3.67908342679342
24652 3.55435840288798
24927 3.53170871734619
25202 3.23446281750997
25479 3.74050235748291
25747 3.83823196093241
26015 3.38550360997518
26284 3.96721315383911
26564 4.17495099703471
26843 3.6557871500651
27117 3.54731114705404
27383 4.52152172724406
27652 4.02709849675496
27933 3.93363277117411
28198 4.20194578170776
28471 3.43921200434367
28742 4.28770041465759
29005 4.33838661511739
29280 3.88184769948324
29555 4.02130659421285
29824 3.79261263211568
30097 3.77768468856812
30359 3.66572205225627
30629 4.22597376505534
30903 3.64041097958883
31180 3.78236595789591
31448 3.73077940940857
31713 3.53456052144369
31977 4.0420724550883
32254 3.64157406489054
32526 3.7810738881429
32799 3.88374932607015
33068 3.72321327527364
33335 4.10387992858887
33607 3.92172861099243
33879 3.59119645754496
34147 2.99977159500122
34412 4.01842045783997
34676 3.27097058296204
34948 3.76386507352193
35218 3.73058787981669
35482 4.25559234619141
35749 3.74470456441244
36015 3.68669525782267
36283 3.97805221875509
36552 4.40100820859273
36824 4.25426912307739
37096 4.39790105819702
37368 3.12402550379435
37641 4.01754816373189
37914 4.86348009109497
38183 3.62814903259277
38450 4.16156959533691
38714 3.3272799650828
38981 4.94860728581746
39247 3.43003861109416
39513 3.71492409706116
39789 4.15168650945028
40056 4.05921602249146
40327 3.71704037984212
40596 3.73379993438721
40862 3.78086439768473
41128 4.54744863510132
41400 3.77869590123494
41674 4.02537131309509
41940 4.28023052215576
42209 3.88008586565653
42477 3.72213379542033
42742 3.27318890889486
43009 3.60006848971049
43287 4.23490595817566
43559 4.00833026568095
43824 3.6207754611969
44092 4.45084055264791
44362 4.18069966634115
44634 4.8364855448405
44911 4.05805253982544
45181 4.27685689926147
45449 3.81711872418722
45713 5.01727239290873
45979 4.32301473617554
46246 3.61434253056844
46514 4.32909862200419
46787 5.09777005513509
47045 3.3769109249115
47310 4.14313991864522
47574 4.15487233797709
47834 4.64616274833679
48106 4.20962190628052
48373 3.5172393321991
48645 3.67095804214478
48907 4.26183319091797
49175 4.73815147082011
49445 3.23266728719076
49718 3.86385798454285
49984 4.19868723551432
50253 4.34745033582052
50523 4.75685127576192
50800 3.26672339439392
51067 3.97560087839762
51335 4.71817326545715
51602 4.11031500498454
51876 3.40043393770854
52145 5.43173495928446
52418 3.80158686637878
52687 4.41209316253662
52950 4.02858304977417
53214 4.06698489189148
53486 3.89010047912598
53761 4.29186526934306
54023 3.26680366198222
54294 4.19042404492696
54558 4.56454292933146
54817 3.86649568875631
55078 4.21189673741658
55359 5.00775146484375
55632 4.37469323476156
55890 3.89630317687988
56158 4.1701021194458
56423 4.3281622727712
56695 4.48508191108704
56962 3.71528283754985
57224 5.97991895675659
57481 4.51321983337402
57752 4.18861564000448
58006 3.59080139795939
58262 3.87616324424744
58529 5.56196506818136
58805 4.57700459162394
59073 4.84103202819824
59349 5.82137211163839
59618 4.6837998231252
59885 3.80873847007751
60161 3.7064258257548
60416 4.00230805079142
60686 4.85381515820821
60949 3.54037817319234
61220 4.8314045270284
61488 5.8076159954071
61751 5.00652837753296
62019 3.62684988975525
62294 6.67021958033244
62567 4.41965818405151
62826 3.59129031499227
63087 3.28950095176697
63349 3.51189152399699
63615 4.54596209526062
63875 3.70094211896261
64136 3.68282079696655
64406 4.73575671513875
64671 5.18237257003784
64946 3.6740935643514
65212 5.44932174682617
65482 3.86822509765625
65752 3.72547809282939
66024 4.40127547581991
66285 3.75896493593852
66551 4.40707357724508
66815 5.50464502970378
67079 6.38014618555705
67346 3.32040572166443
67615 3.26462030410767
67882 4.31221032142639
68147 4.79922223091125
68407 4.03092694282532
68678 4.53321758906047
68950 4.63427440325419
69212 3.75579881668091
69468 3.89480074246724
69724 5.56537103652954
69993 3.59773278236389
70262 5.15781037012736
70527 5.08205628395081
70784 3.96470268567403
71044 4.67117810249329
71314 3.86084699630737
71580 4.73826058705648
71845 3.44168440500895
72110 3.67607522010803
72378 4.53309949239095
72645 3.32305836677551
72906 4.33997821807861
73176 4.3323765595754
73441 3.96662878990173
73703 4.15873789787292
73980 3.41489052772522
74244 4.12045733133952
74513 4.63179874420166
74778 3.13382999102275
75043 3.83376336097717
75303 4.68583917617798
75569 3.84387842814128
75823 4.11095134417216
76094 4.21959352493286
76363 3.61425360043844
76624 7.04488436381022
76894 3.52076554298401
77161 5.21377770105998
77422 3.66587940851847
77681 4.66963887214661
77950 4.50666443506877
78215 3.77032740910848
78488 3.71325174967448
78755 4.65355062484741
79023 3.67301003138224
79292 3.97512125968933
79554 4.64187939961751
79819 4.50081316630046
80089 4.44008708000183
80358 4.44911972681681
80633 5.39891664187113
80902 4.1419149239858
81163 4.25066375732422
81420 4.3483513991038
81681 3.1341667175293
81936 3.90116024017334
82206 4.06187184651693
82477 4.90160385767619
82744 4.96067182223002
83009 4.09844366709391
83272 4.76811122894287
83532 4.51212159792582
83791 3.80647373199463
84052 3.53923670450846
84322 4.25609477361043
84587 4.04292329152425
84858 4.3898069858551
85128 3.87912782033285
85388 4.66049599647522
85656 4.09194747606913
85922 3.66726366678874
86188 4.25569685300191
86461 4.93018595377604
86726 3.94353691736857
86994 5.06296237309774
87255 3.65270352363586
87524 4.73006931940715
87784 4.98741912841797
88051 4.6489794254303
88309 3.76778705914815
88574 4.87927238146464
88842 4.24700403213501
89108 3.93643856048584
89374 6.00457731882731
89634 4.86424978574117
89896 5.18300565083822
90156 3.58297197024027
90421 4.58805418014526
90685 5.81410551071167
90946 5.90427732467651
91212 6.35124286015828
91474 4.72778050104777
91739 5.70227972666423
92005 3.27279917399089
92277 3.42861922581991
92541 5.86811383565267
92802 3.57551487286886
93072 5.4018436272939
93333 4.90751910209656
93593 3.61211673418681
93852 4.88780728975932
94113 3.06554992993673
94383 4.59702936808268
94647 4.10265676180522
94910 4.9987006187439
95178 3.46818383534749
95441 5.2364083925883
95696 6.71025681495667
95955 5.16976467768351
96225 4.02995737393697
96490 6.01279671986898
96754 3.78677066167196
97016 3.3492070833842
97284 4.67519847551982
97548 7.44361305236816
97813 3.21903324127197
98079 4.25545732180278
98337 4.18656222025553
98606 3.36805669466654
98869 4.49382797876994
99125 4.83451660474141
99389 5.12048737208049
99657 4.15622520446777
99921 3.65096124013265
100189 3.90590071678162
100456 3.5200260480245
100721 4.47061642011007
100978 6.56858936945597
101244 4.13217266400655
101509 6.33138918876648
101769 3.88538161913554
102038 5.40003236134847
102296 6.36127718289693
102551 6.54441277186076
102816 3.88858532905579
103075 4.91493320465088
103327 4.1254886786143
103586 3.82781847318014
103839 5.55525549252828
104099 4.68898502985636
104366 5.07302840550741
104640 3.64295808474223
104914 4.34482701619466
105169 4.18171493212382
105434 5.40204358100891
105703 5.70544306437175
105971 4.25863925615946
106233 4.23434146245321
106492 4.34591563542684
106757 5.54317792256673
107026 6.60873063405355
107285 4.91195567448934
107547 5.13842074076335
107811 4.57874401410421
108070 4.0354429880778
108330 3.97300251324972
108587 4.16987601915995
108841 5.10447263717651
109101 6.51601060231527
109359 6.55278086662292
109622 4.13094838460286
109874 5.47116915384928
110125 4.39231753349304
110392 4.34930912653605
110657 7.9210098584493
110916 4.75682989756266
111177 5.2491782506307
111436 5.11981582641602
111698 3.61917559305827
111956 3.50226473808289
112221 4.54777892430623
112474 5.587562084198
112742 4.19004193941752
113006 5.00245992342631
113265 5.2285623550415
113542 5.46179882685343
113805 6.44122695922852
114070 6.77816327412923
114330 5.45151122411092
114591 8.25803565979004
114857 2.90869681040446
115116 4.76047134399414
115382 3.87074573834737
115641 4.59528589248657
115902 4.10955437024434
116170 5.44503347078959
116430 6.73775434494019
116698 3.88868403434753
116956 3.47410186131795
117213 3.96695971488953
117471 4.24734934171041
117733 5.73473397890727
117996 5.9094037214915
118257 4.83945918083191
118518 5.4541482925415
118782 4.46280272801717
119047 3.58184107144674
119312 4.65539328257243
119572 4.24259432156881
119832 4.15964229901632
120094 4.10724337895711
120352 4.47924971580505
120613 4.86121582984924
120876 5.51001803080241
121126 5.02904001871745
121385 6.47583715120951
121649 3.8361124197642
121911 6.33089796702067
122182 4.27902555465698
122442 4.19666171073914
122695 5.09985240300496
122956 3.73828522364298
123220 9.28518454233805
123485 3.28106085459391
123751 4.39516798655192
124013 4.52108081181844
124278 6.18458080291748
124541 5.63371992111206
124798 3.56050650278727
125064 4.24808287620544
125323 3.48072584470113
125582 5.16592065493266
125839 3.22911373774211
126104 5.26988244056702
126368 7.03899693489075
126621 4.14342625935872
126877 5.00676870346069
127137 4.31048019727071
127390 6.76203807195028
127658 3.83623830477397
127921 5.15893904368083
128180 4.70891404151917
128445 5.93162608146667
128716 6.54933253924052
128979 3.54297717412313
129243 3.66894666353861
129499 5.32001829147339
129749 3.90662042299906
130013 3.89377911885579
130268 5.73247313499451
130523 3.72976016998291
130777 5.12145892779032
131048 5.08985042572021
131314 4.34504826863607
131577 4.16708636283875
131848 4.63004398345947
132112 5.28366454442342
132380 5.08848301569621
132645 3.66840227444967
132899 4.93486046791077
133157 3.9045881430308
133415 5.59473768870036
133678 6.58645415306091
133946 4.56375169754028
134196 4.59152547518412
134459 5.27600256601969
134720 6.08560053507487
134976 4.61674133936564
135233 4.94754942258199
135495 4.5503036181132
135757 4.55559953053792
136019 5.64518920580546
136281 5.72683811187744
136535 7.13065441449483
136791 4.53088037172953
137051 4.27325781186422
137306 5.7865092754364
137566 6.9466880162557
137831 5.93431313832601
138084 7.0810984770457
138343 4.83255410194397
138616 5.54993279774984
138881 8.04363044102987
139145 4.13686792055766
139406 3.92218327522278
139666 5.72784837086995
139922 3.73281502723694
140192 3.73843304316203
140449 5.11878697077433
140706 5.83540519078573
140973 4.35691857337952
141238 6.29696162541707
141492 7.69554201761882
141752 9.28406238555908
142010 6.49492541948954
142272 4.76946981747945
142538 3.37262264887492
142800 4.40839759508769
143064 5.72530953089396
143323 6.63434473673503
143586 3.4540757338206
143845 7.10924299558004
144105 4.7661600112915
144358 4.27038423220317
144621 4.15749637285868
144880 5.30334313710531
145142 6.17339074611664
145411 2.68518369254889
145659 5.14956490198771
145922 3.62140464782715
146187 5.57768766085307
146443 6.59509650866191
146703 4.20488635698954
146965 4.26886892318726
147224 4.79592164357503
147491 5.68303354581197
147756 4.23994326591492
148018 5.15665721893311
148273 3.51074568430583
148535 5.37223315238953
148796 5.30383658409119
149060 3.86326495806376
149322 4.57398923238118
149591 9.18281475702921
149845 4.10328467686971
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
5 0.151090090473493
105 9.14884885152181
205 7.89057087898254
305 7.69591269890467
405 3.0553904970487
505 1.89096367359161
605 1.90139516194661
705 1.81708363691966
805 2.19059296449025
905 2.39652077356974
1005 2.7986786365509
1105 3.40761550267537
1205 3.52424502372742
1305 3.74027053515116
1405 3.3673791885376
1505 4.14198819796244
1605 4.90493377049764
1705 4.16783571243286
1805 3.81918485959371
1905 4.83781464894613
2005 4.9177676041921
2105 4.82101535797119
2205 5.36129721005758
2305 6.25687980651855
2405 5.89103166262309
2505 5.97047344843547
2605 6.57217184702555
2705 7.90866470336914
2805 7.06163930892944
2905 5.65466467539469
3005 5.98341703414917
3105 6.22788715362549
3205 8.93237447738647
3305 7.42429304122925
3405 9.00917895634969
3505 8.93023522694906
3605 8.38339630762736
3705 7.49612220128377
3805 11.6918878555298
3905 9.79608837763468
4005 10.0376165707906
4105 9.43176587422689
4205 9.68702920277913
4305 10.3797926902771
4405 10.2798048655192
4505 12.257920106252
4605 9.49588696161906
4705 9.75862121582031
4805 10.1999581654867
4905 9.75270350774129
5005 9.81205828984579
5105 9.50651582082113
5205 14.1791254679362
5305 10.3381603558858
5405 15.5617672602336
5505 11.1136674880981
5605 12.105047861735
5705 12.434014638265
5805 14.0483926137288
5905 11.7767310142517
6005 13.0394732157389
6105 14.7560157775879
6205 12.7560353279114
6305 13.1571283340454
6405 15.0748138427734
6505 12.7414932250977
6605 13.4091684023539
6705 14.992740948995
6805 12.5716729164124
6905 13.2165988286336
7005 12.8563715616862
7105 17.9571444193522
7205 18.607590675354
7305 16.1343674659729
7405 14.7923777898153
7505 15.9773136774699
7605 17.839950243632
7705 17.4521862665812
7805 14.6271840731303
7905 15.5523818333944
8005 18.2370351155599
8105 27.3228101730347
8205 17.7360649108887
8305 28.4505723317464
8405 19.9626930554708
8505 20.0056091944377
8605 18.8749481836955
8705 18.2089608510335
8805 18.919550259908
8905 19.1131343841553
9005 21.461872736613
9105 19.6326147715251
9205 18.1448644002279
9305 19.9868628184001
9405 20.1339651743571
9505 17.1306591033936
9605 17.5477724075317
9705 21.0720221201579
9805 19.5819632212321
9905 20.158117612203
10005 24.9746538798014
10105 19.1780261993408
10205 21.9928633371989
10305 27.9764420191447
10405 21.2387339274089
10505 34.6243375142415
10605 19.6098645528158
10705 20.10045337677
10805 21.3088696797689
10905 21.3719085057576
11005 18.0008646647135
11105 19.223134358724
11205 22.801651318868
11305 23.8592354456584
11405 15.4550800323486
11505 19.1568501790365
11605 22.9106378555298
11705 22.0876601537069
11805 24.8734146753947
11905 23.7118377685547
12005 32.4085823694865
12105 21.155974706014
12205 22.8356068929036
12305 26.5212297439575
12405 25.0686785380046
12505 20.9340594609578
12605 29.0389884312948
12705 36.1652679443359
12805 26.870351155599
12905 23.5363677342733
13005 25.9459342956543
13105 38.0117842356364
13205 23.6635538736979
13305 40.6633173624674
13405 24.109606107076
13505 35.727286974589
13605 30.3080596923828
13705 30.3735729853312
13805 26.4215056101481
13905 27.7073160807292
14005 26.9164021809896
14105 37.0579277674357
14205 27.0399516423543
14305 33.2551097869873
14405 32.8963626225789
14505 24.8097969690959
14605 33.149138768514
14705 38.0239884058634
14805 36.4721775054932
14905 36.2604529062907
15005 23.3074375788371
15105 23.3030141194661
15205 36.4204705556234
15305 31.1610434850057
15405 31.6307531992594
15505 34.2171688079834
15605 26.4533983866374
15705 36.5031089782715
15805 35.7572498321533
15905 29.0033858617147
16005 34.8875567118327
16105 27.7120523452759
16205 42.7788257598877
16305 27.9075972239176
16405 34.0153703689575
16505 35.9407227834066
16605 47.7660382588704
16705 34.734395980835
16805 50.061471303304
16905 40.5291239420573
17005 29.7367738087972
17105 36.3564421335856
17205 40.2620786031087
17305 39.4553597768148
17405 33.1972700754801
17505 26.8790607452393
17605 37.5908400217692
17705 32.8778581619263
17805 34.960246404012
17905 30.7459211349487
18005 34.5380096435547
18105 30.4522231419881
18205 37.6074498494466
18305 38.9895502726237
18405 33.2571159998576
18505 36.2326310475667
18605 34.5781186421712
18705 40.4766470591227
18805 42.0090112686157
18905 41.0399138132731
19005 34.040501276652
19105 30.6304829915365
19205 36.9381195704142
19305 41.8955669403076
19405 25.7466157277425
19505 28.7277708053589
19605 37.9751310348511
19705 37.2823918660482
19805 27.1293824513753
19905 48.6233037312826
20005 30.9898481369019
20105 55.6741978327433
20205 34.7068119049072
20305 48.038948059082
20405 49.7774966557821
20505 32.7657353083293
20605 27.5895264943441
20705 55.6491416295369
20805 51.8662576675415
20905 35.9605881373088
21005 36.9448461532593
21105 59.5485369364421
21205 34.6825167338053
21305 44.8165868123372
21405 48.8924096425374
21505 24.318860689799
21605 36.5037473042806
21705 50.5039087931315
21805 34.1128816604614
21905 34.7744394938151
22005 37.8842649459839
22105 36.4065621693929
22205 31.2563756306966
22305 47.2752799987793
22405 34.3267726898193
22505 39.8567482630412
22605 36.6623007456462
22705 40.6816082000732
22805 42.4140307108561
22905 30.8568417231242
23005 35.3836587270101
23105 40.9604365030924
23205 48.8416271209717
23305 102.378798166911
23405 43.6728197733561
23505 36.1128482818604
23605 50.5058816274007
23705 39.8362534840902
23805 46.5864219665527
23905 47.9733530680339
24005 48.7302910486857
24105 38.7945969899495
24205 31.4293429056803
24305 39.3779519399007
24405 52.7770118713379
24505 42.1474043528239
24605 58.9986445109049
24705 41.5264183680216
24805 51.6878045399984
24905 47.6312484741211
25005 38.9016618728638
25105 48.0900224049886
25205 52.9574273427327
25305 38.5975767771403
25405 30.9378751118978
25505 59.8491948445638
25605 41.4580065409342
25705 49.1630395253499
25805 59.7899131774902
25905 57.4142665863037
26005 40.1030581792196
26105 35.9440962473551
26205 57.9821656545003
26305 53.1644191741943
26405 63.9775969187419
26505 46.7552579243978
26605 33.5260880788167
26705 54.4292380015055
26805 44.234569867452
26905 44.3796987533569
27005 27.856848080953
27105 55.3600381215413
27205 39.9530852635702
27305 39.5667851765951
27405 40.1838963826497
27505 49.0866978963216
27605 68.8527139027913
27705 74.994649887085
27805 41.3230269749959
27905 43.4900220235189
28005 36.3142137527466
28105 43.2675151824951
28205 52.9563274383545
28305 64.3493677775065
28405 39.7538928985596
28505 52.0866765975952
28605 54.5159784952799
28705 42.8271306355794
28805 36.8620615005493
28905 44.5304476420085
29005 49.4953149159749
29105 46.8414732615153
29205 46.9382168451945
29305 54.7820784250895
29405 39.6593176523844
29505 40.6432959238688
29605 53.9419787724813
29705 48.6182816823324
29805 56.7143395741781
29905 53.5043595631917
30005 74.7373441060384
30105 60.3802350362142
30205 40.1537615458171
30305 64.6717631022135
30405 52.3872292836507
30505 59.3608589172363
30605 60.2084261576335
30705 48.6960843404134
30805 42.3925628662109
30905 56.0659446716309
31005 56.8306573232015
31105 63.3932088216146
31205 53.2569847106934
31305 89.2366663614909
31405 87.2457472483317
31505 52.9527155558268
31605 77.9323412577311
31705 48.4882520039876
31805 51.2254422505697
31905 54.6171633402506
32005 64.1823870340983
32105 59.2618376413981
32205 40.8986625671387
32305 74.0414606730143
32405 67.3131764729818
32505 51.9383023579915
32605 60.2605921427409
32705 75.7551460266113
32805 84.7771898905436
32905 70.7782503763835
33005 60.9246768951416
33105 67.1904271443685
33205 63.1507008870443
33305 60.5337460835775
33405 127.402366638184
33505 87.4768981933594
33605 77.9748789469401
33705 64.8667742411296
33805 72.4580345153809
33905 59.7513758341471
34005 67.9538103739421
34105 63.300724029541
34205 64.9991048177083
34305 55.1945610046387
34405 76.6672846476237
34505 66.6348075866699
34605 65.9061800638835
34705 76.5726064046224
34805 96.4118779500325
34905 56.4921544392904
35005 48.7373377482096
35105 54.7331949869792
35205 54.4585177103678
35305 66.6040191650391
35405 62.3703422546387
35505 77.8443298339844
35605 71.4100761413574
35705 60.6852238972982
35805 147.689547220866
35905 40.8047714233398
36005 65.0110448201497
36105 51.9184875488281
36205 61.9749997456869
36305 70.8714879353841
36405 56.992120107015
36505 51.1073315938314
36605 76.6755396525065
36705 131.435183207194
36805 53.6842498779297
36905 191.244251251221
37005 46.9696578979492
37105 77.905818939209
37205 75.1116040547689
37305 53.974224726359
37405 64.6287002563477
37505 65.9523328145345
37605 65.8421643575033
37705 72.8643569946289
37805 66.5999031066895
37905 68.5965932210286
38005 65.3643404642741
38105 55.1337064107259
38205 81.395139058431
38305 53.2276922861735
38405 62.5445162455241
38505 66.4204165140788
38605 85.6919275919596
38705 59.0399208068848
38805 135.215531667074
38905 74.2118975321452
39005 73.1039886474609
39105 51.5335127512614
39205 58.8386414845785
39305 71.611265818278
39405 53.4550927480062
39505 56.0428975423177
39605 181.065711975098
39705 55.2154273986816
39805 50.7015991210938
39905 96.851744333903
40005 61.6889088948568
40105 90.2752094268799
40205 75.6086502075195
40305 79.1771564483643
40405 80.7267996470134
40505 68.7508837381999
40605 62.7109743754069
40705 104.142990112305
40805 62.6693255106608
40905 77.640993754069
41005 67.593199412028
41105 73.0367635091146
41205 57.1519559224447
41305 67.2762025197347
41405 82.7140973409017
41505 102.926424662272
41605 72.6823914845784
41705 95.6753692626953
41805 74.8122406005859
41905 98.4747403462728
42005 78.3087018330892
42105 60.0617980957031
42205 164.581848144531
42305 65.6331151326497
42405 41.4742781321208
42505 64.6181920369466
42605 98.7718073527018
42705 67.3563060760498
42805 119.267935434977
42905 59.9392185211182
43005 78.8636589050293
43105 385.208689371745
43205 71.710558573405
43305 64.8093910217285
43405 91.2087936401367
43505 78.6172536214193
43605 74.9297307332357
43705 52.6472940444946
43805 105.92120107015
43905 89.3967374165853
44005 50.1467641194661
44105 103.045042673747
44205 108.694819132487
44305 86.2088775634766
44405 84.9758555094401
44505 62.692008972168
44605 74.457103729248
44705 75.9737294514974
44805 81.5518798828125
44905 62.7630615234375
45005 239.528889973958
45105 89.2515055338542
45205 89.0596059163411
45305 138.417537689209
45405 80.3514595031738
45505 69.8068072001139
45605 66.4750277201335
45705 157.742374420166
45805 80.75035349528
45905 81.8850021362305
46005 117.011732737223
46105 89.5127436319987
46205 239.168683369954
46305 75.9649721781413
46405 87.4192059834798
46505 895.366315205892
46605 86.9714508056641
46705 131.599838256836
46805 64.4059893290202
46905 59.476505279541
47005 119.339553833008
47105 217.245628356934
47205 96.9221057891846
47305 66.2025044759115
47405 75.9155508677165
47505 72.8600889841716
47605 90.9649861653646
47705 93.433661142985
47805 156.543304443359
47905 79.3076140085856
48005 62.697421391805
48105 65.8060633341471
48205 92.3926150004069
48305 75.1670188903809
48405 456.276133219401
48505 112.756303787231
48605 58.6206232706706
48705 1008.77887471517
48805 87.4603242874146
48905 289.490666707357
49005 69.2835540771484
49105 76.9147154490153
49205 75.6273949940999
49305 54.0921103159587
49405 87.2210671106974
49505 136.826662699382
49605 67.1936022440592
49705 81.4776229858398
49805 82.1743679046631
49905 94.9204324086507
50005 76.3871491750081
50105 107.038263956706
50205 106.213108062744
50305 68.3568070729574
50405 64.130485534668
50505 58.2701772054036
50605 50.5019989013672
50705 84.0444997151693
50805 72.6987609863281
50905 102.761296590169
51005 89.160436630249
51105 42.5195147196452
51205 68.2132199605306
51305 99.3325970967611
51405 87.8696034749349
51505 65.1269550323486
51605 57.7143580118815
51705 86.0281200408936
51805 62.2862898508708
51905 96.1058705647786
52005 136.924111684163
52105 63.5077692667643
52205 71.9928868611654
52305 54.8501300811768
52405 77.9423586527507
52505 62.4299901326497
52605 82.8046798706055
52705 141.80316289266
52805 62.1302401224772
52905 63.6002553304036
53005 59.9408899943034
53105 61.670342763265
53205 64.7250582377116
53305 76.2897510528564
53405 83.0937856038411
53505 58.9858252207438
53605 125.198017120361
53705 79.5014902750651
53805 102.299691518148
53905 64.8148174285889
54005 65.0956865946452
54105 48.6200415293376
54205 61.2616589864095
54305 69.5649286905925
54405 73.1497955322266
54505 114.083035786947
54605 58.9451675415039
54705 257.448855082194
54805 87.6469237009684
54905 66.1094449361165
55005 49.0274283091227
55105 83.2576694488525
55205 94.9943606058757
55305 132.889347076416
55405 101.279408772786
55505 105.26517868042
55605 65.9157339731852
55705 57.2619692484538
55805 88.9749488830566
55905 56.4680239359538
56005 69.3650767008464
56105 47.4111684163411
56205 228.203118006388
56305 68.6383037567139
56405 149.946250279744
56505 62.9455426534017
56605 66.3317070007324
56705 46.9098955790202
56805 53.1949640909831
56905 53.2574469248454
57005 112.244874318441
57105 124.175455729167
57205 106.963129679362
57305 59.1349143981934
57405 80.0060393015544
57505 68.408686319987
57605 73.0863030751546
57705 81.4430402119954
57805 196.616235097249
57905 50.9162146250407
58005 104.637633005778
58105 92.3271840413411
58205 71.900120417277
58305 111.182662963867
58405 50.9025325775146
58505 83.7167580922445
58605 97.5992533365885
58705 59.8260879516602
58805 48.5407931009928
58905 107.317762374878
59005 67.9351018269857
59105 72.3731587727865
59205 1115.41588338216
59305 74.4170608520508
59405 61.0053367614746
59505 185.441038131714
59605 50.9307607014974
59705 67.1130650838216
59805 73.5055274963379
59905 60.4964338938395
60005 47.4910233815511
60105 61.8583113352458
60205 391.558453877767
60305 40.5311546325684
60405 255.330739339193
60505 50.1220308939616
60605 72.7415364583333
60705 59.2828667958577
60805 64.4276447296143
60905 55.7428862253825
61005 114.752188364665
61105 65.3891830444336
61205 89.06316502889
61305 118.977572758993
61405 70.5009333292643
61505 287.527702331543
61605 76.8649393717448
61705 93.9236831665039
61805 63.2965965270996
61905 374.741161982218
62005 94.8111801147461
62105 53.5325043996175
62205 49.7727254231771
62305 68.7896397908529
62405 40.4566116333008
62505 84.7695973714193
62605 66.0568873087565
62705 76.7632420857747
62805 75.8146044413249
62905 48.1920394897461
63005 75.6544863382975
63105 64.0459181467692
63205 82.2094637552897
63305 49.3364295959473
63405 47.5838845570882
63505 217.440040588379
63605 60.383731842041
63705 677.164614359538
63805 81.2775599161784
63905 110.757242838542
64005 141.33878326416
64105 92.821647644043
64205 96.0384960174561
64305 66.7243639628092
64405 77.563549041748
64505 96.2999432881673
64605 47.4496192932129
64705 56.4861596425374
64805 95.285634358724
64905 65.6820780436198
65005 77.2797762552897
65105 188.365361531576
65205 37.9510409037272
65305 97.3288116455078
65405 59.561762491862
65505 52.0537109375
65605 57.1708043416341
65705 78.1778221130371
65805 72.3881022135417
65905 57.5564842224121
66005 80.4656194051107
66105 81.3859799702962
66205 38.9644050598145
66305 71.7412312825521
66405 78.4933598836263
66505 80.0529747009277
66605 150.580075581868
66705 77.2822100321452
66805 146.743683497111
66905 110.725448608398
67005 94.6612447102865
67105 55.4943491617839
67205 91.8640302022298
67305 75.6915251413981
67405 59.7469393412272
67505 380.66521581014
67605 79.7071647644043
67705 103.618426005046
67805 74.2062873840332
67905 112.783334096273
68005 61.4194679260254
68105 72.9597943623861
68205 98.9690704345703
68305 117.22908782959
68405 159.522616068522
68505 115.199080149333
68605 62.7352053324381
68705 59.8516368865967
68805 146.5085105896
68905 84.9534339904785
69005 72.35928662618
69105 150.605995814006
69205 74.6289151509603
69305 67.1305185953776
69405 101.515488942464
69505 102.523886362712
69605 509.139340082804
69705 69.9832979838053
69805 210.28017171224
69905 88.9198099772135
70005 62.6505063374837
70105 68.1170775095622
70205 230.400108337402
70305 62.5763041178385
70405 42.4058806101481
70505 66.5355052947998
70605 65.4082450866699
70705 61.5939280192057
70805 217.290564219157
70905 78.3718338012695
71005 92.3486824035645
71105 67.4261309305827
71205 146.775690714518
71305 59.7999038696289
71405 55.8655522664388
71505 317.345082600911
71605 145.753985087077
71705 198.084308624268
71805 63.6229375203451
71905 65.1027514139811
72005 367.201304117839
72105 106.280756632487
72205 65.704439163208
72305 64.0177904764811
72405 56.3410008748372
72505 82.0464547475179
72605 156.04522450765
72705 71.1826197306315
72805 69.1962413787842
72905 79.44646581014
73005 437.57290204366
73105 92.4436016082764
73205 45.4361966451009
73305 52.7406247456869
73405 71.4234244028727
73505 78.9664084116618
73605 400.318777084351
73705 362.611750284831
73805 132.024181365967
73905 71.8778190612793
74005 87.6937046051025
74105 84.8741124471029
74205 256.206541697184
74305 99.299768447876
74405 78.3730481465658
74505 91.6117057800293
74605 244.803955078125
74705 59.5616798400879
74805 48.2329909006755
74905 72.767370223999
75005 112.000307718913
75105 66.9740804036458
75205 174.736053466797
75305 164.397565205892
75405 107.24600982666
75505 200.986297607422
75605 129.299402872721
75705 101.884498596191
75805 4469.90463765462
75905 122.007548014323
76005 917.520556131999
76105 160.912392934163
76205 349.900510152181
76305 130.45433807373
76405 137.627805074056
76505 94.7347462972005
76605 84.8068555196126
76705 86.4450696309408
76805 82.2417602539062
76905 127.490019480387
77005 121.036674499512
77105 224.190175374349
77205 169.897810618083
77305 204.160024007161
77405 137.318336486816
77505 161.760513305664
77605 162.582355499268
77705 114.831124623617
77805 169.700289408366
77905 154.614481608073
78005 91.8134803771973
78105 111.697729746501
78205 98.7500254313151
78305 165.644139607747
78405 225.937571207682
78505 115.72336324056
78605 133.65484491984
78705 100.316642125448
78805 152.956428527832
78905 212.38368733724
79005 118.646402994792
79105 88.2145347595215
79205 84.835013071696
79305 160.082611083984
79405 313.46474202474
79505 150.174430847168
79605 121.079367319743
79705 278.534300486247
79805 885.658457438151
79905 141.950721740723
80005 171.15665435791
80105 115.211250305176
80205 112.17130279541
80305 796.152178446452
80405 114.674952189128
80505 160.98565419515
80605 121.2431640625
80705 151.262145996094
80805 142.233375549316
80905 115.496404012044
81005 130.710379282633
81105 121.218191782633
81205 110.887293497721
81305 140.978485107422
81405 134.232111612956
81505 117.989326477051
81605 113.730715433757
81705 167.537773132324
81805 107.023699442546
81905 118.726071675618
82005 261.290807088216
82105 125.984104156494
82205 226.070266723633
82305 181.024640401204
82405 1127.43180338542
82505 312.560712178548
82605 107.362833658854
82705 131.561587015788
82805 172.62008412679
82905 152.399026234945
83005 162.166651407878
83105 124.390225728353
83205 109.681030273438
83305 136.317052205404
83405 199.627985636393
83505 121.567249298096
83605 135.224535624186
83705 118.203608194987
83805 150.059199015299
83905 286.644983927409
84005 116.913351694743
84105 229.632113138835
84205 84.282236735026
84305 133.337498982747
84405 307.406386057536
84505 119.589973449707
84605 108.51949818929
84705 183.442067464193
84805 98.2234903971354
84905 137.118893941243
85005 115.115203857422
85105 99.8704516092936
85205 470.231056213379
85305 69.2392311096191
85405 127.873704274495
85505 99.0316797892253
85605 535.679036458333
85705 166.675763448079
85805 126.987016042074
85905 148.61740620931
86005 151.391398111979
86105 81.3896573384603
86205 518.501894632975
86305 92.229860941569
86405 282.270530700684
86505 130.853003184001
86605 150.344304402669
86705 187.217058817546
86805 127.950688680013
86905 123.395014444987
87005 305.338956197103
87105 153.085413614909
87205 185.073300679525
87305 191.052678426107
87405 71.8718630472819
87505 107.958438873291
87605 98.2499682108561
87705 181.399937947591
87805 189.871424357096
87905 160.053423563639
88005 113.082467397054
88105 110.593580881755
88205 213.245346069336
88305 118.854766845703
88405 110.465689341227
88505 111.110743204753
88605 116.682253519694
88705 176.780232747396
88805 104.312609354655
88905 230.500203450521
89005 88.4632886250814
89105 113.833780924479
89205 110.889609018962
89305 173.414629618327
89405 78.6908950805664
89505 605.974764506022
89605 98.7784932454427
89705 83.597625096639
89805 99.322540918986
89905 140.25194422404
90005 201.117259979248
90105 3139.08703994751
90205 95.1709874471029
90305 208.231305440267
90405 243.802558898926
90505 107.055854797363
90605 126.170955657959
90705 139.920560201009
90805 167.941444396973
90905 134.401601155599
91005 245.963798522949
91105 112.692860921224
91205 123.810957590739
91305 301.310118357341
91405 96.6858495076497
91505 19235.1338157654
91605 276.575726826986
91705 104.505330403646
91805 271.997545878092
91905 646.632474263509
92005 178.314954121908
92105 156.992088317871
92205 114.958146413167
92305 109.611399332682
92405 5599.64850362142
92505 389.395802815755
92605 86.4655698140462
92705 166.001711527507
92805 752.412619272868
92905 260.305201212565
93005 90.4156392415365
93105 97.2042967478434
93205 115.146115620931
93305 150.502157847087
93405 403.768338521322
93505 188.267298380534
93605 191.269648234049
93705 87.741143544515
93805 231.133766174316
93905 137.986373901367
94005 129.18833287557
94105 145.259682973226
94205 551.204147338867
94305 83.274284362793
94405 121.649435679118
94505 213.096031188965
94605 146.134925842285
94705 105.476029713949
94805 286.227184295654
94905 167.654474894206
95005 105.299791971842
95105 108.317295074463
95205 168.662977854411
95305 306.59583791097
95405 2366.03365325928
95505 160.222213745117
95605 131.535558064779
95705 3255.96590169271
95805 129.810128529867
95905 112.998465220133
96005 240.777989705404
96105 98.1985613505046
96205 260.367919921875
96305 229.958170572917
96405 526.248911539714
96505 102.906008402507
96605 309.105489095052
96705 112.85037612915
96805 204.193822224935
96905 111.520413716634
97005 129.082469940186
97105 83.6209475199382
97205 2432.8078473409
97305 760.090316772461
97405 80.1025047302246
97505 209.833034515381
97605 96.0590515136719
97705 405.592343648275
97805 292.463503519694
97905 119.37607828776
98005 103.46590423584
98105 235.794672648112
98205 137.042142232259
98305 235.115107218424
98405 440.524299621582
98505 110.19616317749
98605 65.5754884084066
98705 107.233523050944
98805 314.365585327148
98905 103.256534576416
99005 142.886010487874
99105 92.7550048828125
99205 291.741511027018
99305 73.97105662028
99405 104.981711069743
99505 124.160397847493
99605 130.175495147705
99705 98.8176027933757
99805 223.611029307048
99905 174.565589269002
100005 418.795989990234
100105 151.175886789958
100205 76.2816263834635
100305 111.075712839762
100405 95.6420561472575
100505 129.404890696208
100605 141.166570027669
100705 94.9075253804525
100805 149.11314646403
100905 90.2325871785482
101005 200.66340637207
101105 86.3599294026693
101205 125.90028889974
101305 149.794784545898
101405 3015.05758158366
101505 215.734102884928
101605 120.53172938029
101705 117.762098948161
101805 121267.755045573
101905 2160.43421045939
102005 108.660247802734
102105 233.573834737142
102205 109.404575983683
102305 105.210306803385
102405 109.108999888102
102505 169.101535797119
102605 30229.5290578206
102705 137.360033671061
102805 399.113192240397
102905 367.594422658284
103005 82.8362998962402
103105 186.140299479167
103205 239.034754435221
103305 110.414801279704
103405 142.28811899821
103505 152.467603047689
103605 427.799791971842
103705 135.36533610026
103805 123.368509928385
103905 9269.3380762736
104005 157.647931416829
104105 106.039666493734
104205 288.620709737142
104305 218.076443990072
104405 122.774829864502
104505 81.9290987650553
104605 366.20930480957
104705 151.763350168864
104805 277.172838846842
104905 240.555768330892
105005 90.729621887207
105105 1210.88960520426
105205 235.627375284831
105305 92.2905718485514
105405 77.2636210123698
105505 191.607579549154
105605 191.721135457357
105705 1079.11693827311
105805 170.826555252075
105905 379.339944203695
106005 198.993083953857
106105 122.122629801432
106205 744.418696085612
106305 99.7403322855632
106405 77.7791811625163
106505 101.658776601156
106605 78.9195213317871
106705 146.087740580241
106805 117.857360839844
106905 120.673547108968
107005 27004.6662686666
107105 325.708745320638
107205 98.6751925150553
107305 86.2443809509277
107405 95.0046920776367
107505 551.081364949544
107605 4694.59551493327
107705 179.322418212891
107805 7092.60497029622
107905 490.008430480957
108005 103.686513264974
108105 210.751304626465
108205 103.631295522054
108305 1265.41677856445
108405 141.055845896403
108505 345.058394114176
108605 144.946033477783
108705 100.245532989502
108805 119.547912597656
108905 117.02741877238
109005 6995.89662043254
109105 106.683659871419
109205 151.026997884115
109305 117.974791208903
109405 377.668991088867
109505 91.9361082712809
109605 349.0693359375
109705 105.512377421061
109805 1135.07419840495
109905 295.806022644043
110005 75.734120686849
110105 159.484115600586
110205 193.473210652669
110305 413.702479044596
110405 368.554962158203
110505 98.0877316792806
110605 450.270369211833
110705 13155.2559979757
110805 510.891588846842
110905 221.662516276042
111005 147.959187825521
111105 312.084660847982
111205 133.170119603475
111305 588.260447184245
111405 308.916206359863
111505 810.776519775391
111605 316.394891103109
111705 190.778256734212
111805 2138.5108388265
111905 174.012056986491
112005 800.179150899251
112105 168.227394104004
112205 2026.84136199951
112305 2329.99868774414
112405 131.235226949056
112505 123.943161010742
112605 188.817576090495
112705 193.32676188151
112805 193.284344991048
112905 143.287399291992
113005 198.500722249349
113105 168.17298634847
113205 132.72407913208
113305 179.32369740804
113405 1028.92661031087
113505 262.72624206543
113605 209.09583791097
113705 196.771171569824
113805 145.016222635905
113905 175.467310587565
114005 275.402188618978
114105 159.309504191081
114205 169.232926686605
114305 206.008015950521
114405 619.925654093424
114505 178.44408416748
114605 3370.97878011068
114705 570.141204833984
114805 161.845446268717
114905 632.147947947184
115005 319.355537414551
115105 173.412371317546
115205 182.188983917236
115305 301.571812947591
115405 321.154449462891
115505 293.465371449788
115605 228.659624735514
115705 200.750999450684
115805 220.404312133789
115905 1302.00435384115
116005 561.926109313965
116105 658.421368916829
116205 197.748524983724
116305 463.285776774089
116405 1080.89251708984
116505 255.923583984375
116605 176.614725748698
116705 150.889879862467
116805 191.848528544108
116905 326.229067484538
117005 183.427007039388
117105 125.90697479248
117205 191.079058329264
117305 259.176605224609
117405 244.413630167643
117505 245.871404012044
117605 147.062014261882
117705 247.280604044596
117805 179.758852640788
117905 189.199696858724
118005 279.925587972005
118105 241.686319986979
118205 185.518435160319
118305 155.326868693034
118405 635.532834370931
118505 160.163139343262
118605 173.182851155599
118705 233.433636983236
118805 227.733795166016
118905 989.864827473958
119005 223.068959554036
119105 225.196332295736
119205 196.642405192057
119305 239.562688191732
119405 228.649141947428
119505 812.476806640625
119605 131.703671773275
119705 351.009882609049
119805 424.97646077474
119905 260.111083984375
120005 162.182777404785
120105 407.953046162923
120205 144.366706848145
120305 202.846705118815
120405 132.72597249349
120505 342.572291056315
120605 267.587651570638
120705 167.489907582601
120805 174.64909362793
120905 717.561518351237
121005 249.003827412923
121105 262.514310201009
121205 173.295580546061
121305 175.888121287028
121405 413.987528483073
121505 380.531982421875
121605 305.131378173828
121705 1134.62602742513
121805 512.974833170573
121905 329.812911987305
122005 129.639773050944
122105 348.528203328451
122205 1238.05038706462
122305 178.446291605632
122405 308.71354675293
122505 414.066365559896
122605 187.808444976807
122705 3749.49072265625
122805 227.75181833903
122905 127.054993947347
123005 249.365056355794
123105 194.306015014648
123205 492.240305582682
123305 5465.93207804362
123405 5690.11750284831
123505 131.074507395426
123605 12447.6986440023
123705 492.960962931315
123805 170.402632395426
123905 148.078098297119
124005 160.427076975505
124105 249.828147888184
124205 447.414199829102
124305 126.636985778809
124405 251.534220377604
124505 117.976657867432
124605 477.271025339762
124705 2208.42003885905
124805 2937.97288004557
124905 251.187075297038
125005 595.885823567708
125105 241.195912679036
125205 177.182465871175
125305 356.835820515951
125405 318.882532755534
125505 31270.3606211344
125605 470.961364746094
125705 173.401769002279
125805 1080.96210734049
125905 290.391886393229
126005 149.157239278158
126105 165.412935892741
126205 2348.45174662272
126305 252.002324422201
126405 191.173198699951
126505 7407.26614634196
126605 268.223690032959
126705 3820.42304484049
126805 970.314643859863
126905 164.930460611979
127005 3969.52568562826
127105 371.271296183268
127205 179.543919881185
127305 175.154739379883
127405 2930.79356892904
127505 220.224894205729
127605 237.503809611003
127705 151.466660817464
127805 19149.2790985107
127905 312.144765218099
128005 162.589904785156
128105 196.910868326823
128205 220.395462036133
128305 358.800870259603
128405 5063.81991068522
128505 209.087298075358
128605 197.48900604248
128705 21210.0858612061
128805 269.812723795573
128905 192.500564575195
129005 1219.48032887777
129105 201.313488006592
129205 180.495981852214
129305 355.622164408366
129405 39650.6545613607
129505 242.554100036621
129605 293.400416056315
129705 161.997975667318
129805 1104.07232666016
129905 33363.5191650391
130005 195.450393676758
130105 1663.52932230632
130205 477.090728759766
130305 244.506022135417
130405 253.894788106283
130505 171.65956624349
130605 57904.3926137288
130705 183.668045043945
130805 2612.60627746582
130905 171.017487843831
131005 34682.5537312826
131105 143.21099726359
131205 198.081881205241
131305 6737.00335184733
131405 162.455324808757
131505 71790.7655690511
131605 162.283693949382
131705 158.106488545736
131805 19251.1975046794
131905 849.114568074544
132005 16977.9805450439
132105 2697.71999104818
132205 162.386960347493
132305 275.509534200033
132405 284.512725830078
132505 1036.15851847331
132605 119293.582346598
132705 274198.498598735
132805 222.399787902832
132905 1102.34905751546
133005 114723.167694092
133105 484.941235860189
133205 625742.283625285
133305 376.589106241862
133405 5895.06470743815
133505 284954.352027893
133605 2480.70970662435
133705 234.256312052409
133805 625648.294011434
133905 34831.5479914347
134005 2876.62512207031
134105 536.526448567708
134205 188.892576853434
134305 274.353253682454
134405 219.092981974284
134505 6126.72388458252
134605 156.14227549235
134705 219.142590840658
134805 4438.95663452148
134905 220.731217066447
135005 169.250425974528
135105 194.867074330648
135205 668.115102132161
135305 20246.061958313
135405 280.135134379069
135505 174.817675272624
135605 45567.8467203776
135705 1928.09564717611
135805 126.948491414388
135905 2047.7472076416
136005 484.66432317098
136105 249.665445963542
136205 120413.217529297
136305 2508.69353230794
136405 5723.33958435059
136505 1001.69598897298
136605 148.650119781494
136705 375.002848307292
136805 147.165949503581
136905 351.79780069987
137005 164523.82635498
137105 192.120566050212
137205 61629.2469431559
137305 185.052945454915
137405 357.319643656413
137505 20482.8555246989
137605 336.232213338216
137705 493245.081675212
137805 231.154855092367
137905 165.625439961751
138005 227.525767008464
138105 232.876463572184
138205 527.052619934082
138305 493296.970153809
138405 5596.54829915365
138505 143.78333791097
138605 8514.95230865479
138705 243.255991617839
138805 493207.051450094
138905 914.522466023763
139005 145.275740305583
139105 433.66547648112
139205 35753.8084131877
139305 246.591688156128
139405 18657.6211242676
139505 136.868595123291
139605 273.313817342122
139705 1953.2859471639
139805 2675.16995493571
139905 562.29237874349
140005 5479.93549092611
140105 275606.516553243
140205 47234.4467569987
140305 337.89201037089
140405 367.850504557292
140505 2954.89262898763
140605 366.513712565104
140705 1516.44326527913
140805 1520.12980651855
140905 192.171161015828
141005 249.045045852661
141105 639.880508422852
141205 15741.0046183268
141305 560.803212483724
141405 1412.8122660319
141505 309.529932657878
141605 314.893720626831
141705 98944.7508443197
141805 337391.004857381
141905 345.045791625977
142005 793.060963948568
142105 420.870569864909
142205 49737.3391418457
142305 132140.150817871
142405 224.937460581462
142505 42112.9303334554
142605 306.879264831543
142705 38250.2990926107
142805 203.332068125407
142905 336.59992535909
143005 86772.7662455241
143105 89381.5396372477
143205 180994.202026367
143305 225.658370335897
143405 493165.113182068
143505 201.298599243164
143605 9909.94170125326
143705 206.905115763346
143805 361.769419352214
143905 493147.257832845
144005 265560.571044922
144105 486078.583302816
144205 73876.8356781006
144305 11110.9205474854
144405 267687.043212891
144505 176.002332687378
144605 691.885243733724
144705 29791.8825632731
144805 5029.20407358805
144905 493118.15524292
145005 493216.903686523
145105 1260.68848164876
145205 595.576652526855
145305 180.638065338135
145405 493171.457865397
145505 198.504167556763
145605 493152.970728556
145705 493185.933461507
145805 434.989590962728
145905 1247.32661946615
146005 3604.29226175944
146105 248.019881566366
146205 295.344389597575
146305 4364.37590026855
146405 493142.794667562
146505 652.524679819743
146605 493254.303171794
146705 12608.4689534505
146805 261.358623504639
146905 358.280927022298
147005 387040.926167806
147105 388364.979008992
147205 324.502792358398
147305 178.007802327474
147405 18812.8014017741
147505 241.732102711995
147605 306.361312866211
147705 8002.90471394857
147805 493117.688364665
147905 2039.19852193197
148005 199.120951970418
148105 511.043599446615
148205 493312.573760986
148305 220.32758585612
148405 1001.28702290853
148505 79917.5725148519
148605 493302.437032064
148705 138.082842508952
148805 3723.46699015299
148905 493214.102630615
149005 493247.987050374
149105 300.055608113607
149205 166.413269678752
149305 1257.57628377279
149405 299.637687683105
149505 2091.77869669596
149605 1458.0199432373
149705 398.550544102987
149805 173.765114466349
149905 632.99161529541
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.0769375885526339
202 0.33480050166448
402 0.430399686098099
602 0.538400451342265
802 0.665764133135478
1002 0.895955165227254
1202 0.961817622184753
1402 1.06866359710693
1602 1.13435026009878
1802 1.33338065942128
2002 1.20343188444773
2202 1.57956337928772
2402 1.55221939086914
2602 1.54849914709727
2802 1.69766986370087
3002 2.01139589150747
3202 2.05633326371511
3402 2.20938122272491
3602 2.35191941261292
3802 2.02110163370768
4002 2.19794503847758
4202 2.33892671267192
4402 2.17707701524099
4602 2.29558102289836
4802 2.65953310330709
5002 2.15399380524953
5202 2.65022381146749
5402 2.52624221642812
5602 2.50063522656759
5802 2.63983551661173
6002 2.63717762629191
6202 4.0473640759786
6402 3.49341257413228
6602 3.30766868591309
6802 3.28785467147827
7002 3.83954938252767
7202 3.80932346979777
7402 2.81673951943715
7602 3.75568509101868
7802 3.10051655769348
8002 4.13883916536967
8202 4.79885244369507
8402 3.64349222183228
8602 4.26278861363729
8802 3.90092213948568
9002 4.08813238143921
9202 3.68170523643494
9402 3.72842295964559
9602 3.06088972091675
9802 4.03094919522603
10002 4.35475699106852
10202 5.57241217295329
10402 4.28267256418864
10602 3.90050212542216
10802 4.75613236427307
11002 4.65704313913981
11202 3.69524725278219
11402 3.59241573015849
11602 4.02414147059123
11802 3.61515665054321
12002 4.9536395072937
12202 4.17622311909993
12402 5.00752242406209
12602 5.84214321772258
12802 4.10892335573832
13002 4.421053647995
13202 5.13259506225586
13402 4.08263572057088
13602 4.57228366533915
13802 4.16804949442546
14002 4.9009222984314
14202 3.09676003456116
14402 5.38117392857869
14602 6.24192237854004
14802 4.52072763442993
15002 4.7929949760437
15202 4.9934245745341
15402 5.06099359194438
15602 4.59555498758952
15802 4.85067017873128
16002 5.44955364863078
16202 4.72987445195516
16402 5.96193798383077
16602 4.02593890825907
16802 4.29151328404744
17002 5.12424373626709
17202 4.44938309987386
17402 4.70070966084798
17602 5.16098912556966
17802 5.00727510452271
18002 5.14749566713969
18202 6.29237937927246
18402 4.22404344876607
18602 4.49698034922282
18802 4.61362266540527
19002 3.91663670539856
19202 5.12620385487874
19402 4.46468496322632
19602 4.77460606892904
19802 3.63181392351786
20002 5.52643378575643
20202 4.92630195617676
20402 6.07704893747966
20602 5.2436093489329
20802 5.93413480122884
21002 4.61150972048442
21202 4.56020259857178
21402 4.61144646008809
21602 4.95139233271281
21802 5.11692937215169
22002 4.24180237452189
22202 5.40257422129313
22402 3.65321771303813
22602 4.5467890103658
22802 4.42872412999471
23002 5.15608231226603
23202 5.58505360285441
23402 5.04785307248433
23602 5.21190945307414
23802 4.19564231236776
24002 3.79059855143229
24202 3.83349466323853
24402 3.78527482350667
24602 4.1998774210612
24802 3.61225668589274
25002 5.24725008010864
25202 4.87662808100383
25402 4.70858287811279
25602 5.26252222061157
25802 4.22927268346151
26002 4.7409975528717
26202 4.82218488057454
26402 4.04928986231486
26602 6.29025570551554
26802 5.36931180953979
27002 4.01279179255168
27202 4.67322301864624
27402 4.18419035275777
27602 3.48542094230652
27802 3.57690231005351
28002 5.537793080012
28202 3.95576429367065
28402 3.13243834177653
28602 4.9512349764506
28802 3.55956633885702
29002 3.76032145818075
29202 4.63544829686483
29402 3.70169186592102
29602 3.16152294476827
29802 3.94621133804321
30002 3.03594080607096
30202 4.89838735262553
30402 3.68526752789815
30602 4.2963080406189
30802 4.80558546384176
31002 3.80258520444234
31202 3.41426277160645
31402 5.10178565979004
31602 2.8204091389974
31802 3.26602896054586
32002 3.8269522190094
32202 3.15892815589905
32402 5.13001195589701
32602 3.79171919822693
32802 3.93954650561015
33002 3.59540200233459
33202 3.47731947898865
33402 3.90002330144246
33602 2.7937319278717
33802 3.67730728785197
34002 3.76252913475037
34202 4.15561588605245
34402 4.37025896708171
34602 4.60496401786804
34802 3.92588591575623
35002 4.08413449923197
35202 3.62105894088745
35402 3.23162976900736
35602 3.03800741831462
35802 3.57063897450765
36002 3.75762486457825
36202 2.84150377909342
36402 4.87244733174642
36602 3.69160596529643
36802 2.87873061498006
37002 3.48117788632711
37202 3.40163898468018
37402 3.25903089841207
37602 3.55127843221029
37802 3.38204987843831
38002 3.4267696539561
38202 3.05607978502909
38402 4.54245209693909
38602 3.2651960849762
38802 4.09640550613403
39002 3.35241262118022
39202 4.7129746278127
39402 3.03706781069438
39602 4.58700879414876
39802 3.88500173886617
40002 2.28094657262166
40202 3.23426016171773
40402 2.73816998799642
40602 3.495010693868
40802 2.82764593760173
41002 2.63240583737691
41202 3.55138031641642
41402 4.91322588920593
41602 3.78359246253967
41802 3.17187333106995
42002 2.3391064008077
42202 3.08995827039083
42402 2.33090734481812
42602 2.55209406216939
42802 3.5652867158254
43002 4.02568372090658
43202 2.3110332886378
43402 4.20041465759277
43602 3.385928551356
43802 3.29485448201497
44002 2.9559911886851
44202 3.23146732648214
44402 3.7853950659434
44602 3.21416568756104
44802 3.40351279576619
45002 2.89247743288676
45202 4.31196435292562
45402 3.30724962552389
45602 2.773486216863
45802 3.31668814023336
46002 2.5692093372345
46202 3.68826818466187
46402 2.76313471794128
46602 2.86866966883341
46802 2.8806308110555
47002 3.59833892186483
47202 2.57481972376506
47402 4.80636771519979
47602 2.93458092212677
47802 3.01542830467224
48002 3.35668913523356
48202 2.51547825336456
48402 2.81881499290466
48602 2.78118666013082
48802 2.94579994678497
49002 4.06325515111287
49202 2.25383245944977
49402 4.00595553716024
49602 3.21331469217936
49802 2.23765873908997
50002 2.81204160054525
50202 2.91478164990743
50402 2.07957617441813
50602 3.4823298851649
50802 2.85368998845418
51002 3.42611567179362
51202 3.49421977996826
51402 3.53458174069723
51602 2.42253581682841
51802 3.00014936923981
52002 3.51753691832225
52202 2.13331906000773
52402 3.49567294120789
52602 2.59318168958028
52802 2.89838314056396
53002 3.22483555475871
53202 2.7130290667216
53402 4.83855144182841
53602 3.1206382115682
53802 3.11976559956869
54002 2.05398901303609
54202 2.74757107098897
54402 3.43784578641256
54602 2.64933546384176
54802 3.24787282943726
55002 2.24406254291534
55202 2.84577973683675
55402 3.46842368443807
55602 3.58968071142832
55802 2.67575685183207
56002 2.38192470868429
56202 4.231414159139
56402 3.03717851638794
56602 3.93413972854614
56802 2.68189652760824
57002 2.70240918795268
57202 2.85867245992025
57402 3.10110767682393
57602 2.68118747075399
57802 2.82041557629903
58002 2.1436177889506
58202 4.31331443786621
58402 2.67630648612976
58602 4.46809641520182
58802 3.29182195663452
59002 2.7766805489858
59202 2.40193891525269
59402 2.22501222292582
59602 3.20774141947428
59802 2.71793345610301
60002 2.40349415938059
60202 2.67594321568807
60402 2.88836419582367
60602 3.13803537686666
60802 3.37629493077596
61002 2.8543697198232
61202 3.71550138791402
61402 4.0871323744456
61602 2.34854388237
61802 2.59656568368276
62002 2.60071464379629
62202 2.80080691973368
62402 2.69969964027405
62602 2.89681335290273
62802 3.02108561992645
63002 2.60989582538605
63202 4.1884298324585
63402 2.81613866488139
63602 2.80224005381266
63802 2.52716585000356
64002 2.81502612431844
64202 5.79235045115153
64402 3.75943509737651
64602 2.60565364360809
64802 3.69534532229106
65002 3.95547111829122
65202 3.41567782560984
65402 2.40340455373128
65602 2.76186180114746
65802 3.2986573378245
66002 3.76897203922272
66202 3.89698425928752
66402 3.64907606442769
66602 3.15622623761495
66802 3.81536213556925
67002 3.07622893651327
67202 2.82812110582987
67402 3.63620440165202
67602 2.99655278523763
67802 3.04508527119954
68002 2.76691854000092
68202 2.65224055449168
68402 2.73949793974558
68602 2.30249770482381
68802 3.83577907085419
69002 2.72963805993398
69202 2.7563259601593
69402 4.2579878171285
69602 3.7277897198995
69802 2.30153985818227
70002 1.97736207644145
70202 2.87820490201314
70402 2.19687382380168
70602 2.98586400349935
70802 1.92697926362356
71002 2.55171147982279
71202 2.55333073933919
71402 3.27926715215047
71602 3.43699955940247
71802 2.97848161061605
72002 3.73048901557922
72202 2.70300976435343
72402 2.71263166268667
72602 2.36623823642731
72802 3.07052532831828
73002 2.69050971666972
73202 2.6413672765096
73402 2.29239296913147
73602 3.30511391162872
73802 3.9409282207489
74002 3.65581305821737
74202 3.30493410428365
74402 2.48278093338013
74602 4.56454682350159
74802 7.76609659194946
75002 2.17223044236501
75202 4.15728211402893
75402 3.38937266667684
75602 1.96384731928507
75802 2.59140872955322
76002 2.98048456509908
76202 3.00454847017924
76402 2.24730698267619
76602 4.90310104688009
76802 2.5132749080658
77002 4.02364293734233
77202 2.48926226298014
77402 2.44061021010081
77602 2.02355202039083
77802 2.48700364430745
78002 2.33469863732656
78202 3.1609167655309
78402 3.06521181265513
78602 3.70754313468933
78802 2.3786473274231
79002 2.78916311264038
79202 2.45591326554616
79402 3.09326060612996
79602 2.72237368424733
79802 4.39441418647766
80002 4.36710739135742
80202 4.00519323348999
80402 2.67871618270874
80602 2.71679095427195
80802 3.17177792390188
81002 3.31529927253723
81202 2.24651670455933
81402 2.54857250054677
81602 5.26415650049845
81802 3.60198720296224
82002 3.32813119888306
82202 2.51662103335063
82402 2.32441449165344
82602 3.51195573806763
82802 2.5041462580363
83002 4.44170737266541
83202 3.66614445050557
83402 2.79665684700012
83602 2.83860739072164
83802 2.43961568673452
84002 2.6810626188914
84202 2.212810754776
84402 2.34594714641571
84602 2.814342101415
84802 2.52291448911031
85002 2.0783965587616
85202 2.15679446856181
85402 2.76120615005493
85602 2.87894670168559
85802 3.34140189488729
86002 3.04675992329915
86202 4.05005156993866
86402 3.77967198689779
86602 3.67966326077779
86802 2.49356098969777
87002 3.46706390380859
87202 2.9620262781779
87402 3.45468505223592
87602 3.33177280426025
87802 2.92179671923319
88002 3.0665078163147
88202 3.20044604937235
88402 2.16539013385773
88602 4.04396764437358
88802 3.06931145985921
89002 2.69278852144877
89202 2.86107003688812
89402 2.56965851783752
89602 4.78820697466532
89802 3.63355199495951
90002 7.3834129969279
90202 3.71966433525085
90402 2.21586958567301
90602 4.27292243639628
90802 2.73086531956991
91002 4.37645856539408
91202 3.06624948978424
91402 1.82933088143667
91602 2.47621726989746
91802 2.90303138891856
92002 1.83222977320353
92202 3.11368227005005
92402 3.24668256441752
92602 3.4310017824173
92802 3.05427066485087
93002 2.80395849545797
93202 3.41041163603465
93402 4.56802121798197
93602 2.80653897921244
93802 4.5890744527181
94002 2.84023507436117
94202 2.47437739372253
94402 2.96962535381317
94602 2.8438880443573
94802 2.39971697330475
95002 5.79292098681132
95202 3.29305020968119
95402 2.91413482030233
95602 2.14904451370239
95802 2.50405426820119
96002 2.85953541596731
96202 2.51247560977936
96402 2.58767946561178
96602 2.96417228380839
96802 2.62208414077759
97002 3.43129324913025
97202 3.24452348550161
97402 2.96793572107951
97602 1.81180135409037
97802 4.31679503122966
98002 3.90187120437622
98202 4.56334861119588
98402 1.78112554550171
98602 3.16489760080973
98802 5.41494528452555
99002 2.853808482488
99202 3.28524037202199
99402 3.52138868967692
99602 2.45188609759013
99802 1.89873627821604
100002 3.1780165831248
100202 3.15507511297862
100402 2.24327230453491
100602 3.44366300106049
100802 3.51761849721273
101002 3.65605696042379
101202 3.44839787483215
101402 2.11478094259898
101602 2.86588001251221
101802 2.45796287059784
102002 3.07717196146647
102202 2.52126701672872
102402 2.386288245519
102602 5.5970397790273
102802 4.48046199480693
103002 2.6732451915741
103202 3.79565993944804
103402 2.53169310092926
103602 3.02773797512054
103802 2.65285507837931
104002 5.60659980773926
104202 3.11577343940735
104402 1.7435204188029
104602 3.48367389043172
104802 4.07049965858459
105002 4.6881210009257
105202 4.30333518981934
105402 7.31297794977824
105602 3.44765679041545
105802 3.85985775788625
106002 2.43313511212667
106202 3.0380707581838
106402 5.09005443255107
106602 4.73855328559875
106802 3.31321835517883
107002 4.29965500036875
107202 7.2812287012736
107402 3.82815496126811
107602 6.81229269504547
107802 6.50892889499664
108002 5.74016308784485
108202 2.8385055065155
108402 6.17257690429688
108602 2.15570024649302
108802 2.65346089998881
109002 3.34694337844849
109202 6.71062819163005
109402 5.60977045694987
109602 5.94416129589081
109802 3.79749035835266
110002 2.19095488389333
110202 4.05965328216553
110402 3.27733361721039
110602 2.30141866207123
110802 6.59510779380798
111002 3.9643927415212
111202 5.71488026777903
111402 4.11362799008687
111602 3.43428067366282
111802 3.87359766165415
112002 2.42499033610026
112202 4.72884305318197
112402 2.62711544831594
112602 3.94854044914246
112802 4.69886581103007
113002 1.92364569505056
113202 2.97049283981323
113402 2.46112728118896
113602 2.64184168974558
113802 2.554358959198
114002 2.64174389839172
114202 3.23718269666036
114402 3.07063285509745
114602 2.81425515810649
114802 2.55565786361694
115002 4.32368604342143
115202 4.09905179341634
115402 2.53824512163798
115602 2.74989791711171
115802 3.88038619359334
116002 3.15103713671366
116202 2.74644815921783
116402 3.71844450632731
116602 3.77513058980306
116802 3.45543583234151
117002 2.24441695213318
117202 2.88607144355774
117402 1.99194514751434
117602 5.81869459152222
117802 3.9689088066419
118002 2.19966614246368
118202 2.94935592015584
118402 4.93118182818095
118602 2.70667632420858
118802 4.34872015317281
119002 6.6637609799703
119202 3.75797986984253
119402 2.84254662195841
119602 2.9090252717336
119802 2.95665065447489
120002 3.18974630037944
120202 4.28458372751872
120402 2.8941601117452
120602 8.09705479939779
120802 2.44609193007151
121002 2.28238070011139
121202 7.01600790023804
121402 3.12537844975789
121602 2.08787802855174
121802 1.95777376492818
122002 1.8720311721166
122202 1.87925481796265
122402 2.77802268664042
122602 6.44607369105021
122802 7.38281937440236
123002 2.98180842399597
123202 2.08669865131378
123402 4.00268983840942
123602 3.42011245091756
123802 2.39763760566711
124002 4.71059473355611
124202 4.50535547733307
124402 3.41840545336405
124602 4.64191770553589
124802 4.26049963633219
125002 4.65660421053569
125202 2.61814212799072
125402 3.0396044254303
125602 1.87021672725677
125802 7.20171594619751
126002 7.40042606989543
126202 12.4083593686422
126402 3.09406344095866
126602 3.58661993344625
126802 3.04885415236155
127002 2.43119875590006
127202 8.18077397346497
127402 2.28243521849314
127602 2.11683408419291
127802 4.75535424550374
128002 2.22790014743805
128202 3.30074024200439
128402 4.96383206049601
128602 3.10571948687235
128802 3.58219488461812
129002 2.65920845667521
129202 3.15728704134623
129402 2.81353024641673
129602 3.83205572764079
129802 2.07457717259725
130002 1.73389935493469
130202 3.28882495562235
130402 3.42268900076548
130602 3.76364390055339
130802 3.57163874308268
131002 9.91137719154358
131202 7.52683472633362
131402 2.15795238812765
131602 4.62467861175537
131802 3.94229125976562
132002 3.97273977597555
132202 3.63515949249268
132402 6.12773338953654
132602 3.59397268295288
132802 4.5641729036967
133002 5.33731571833293
133202 8.45279963811239
133402 6.56107155481974
133602 3.75125137964884
133802 4.69774262110392
134002 2.1219277381897
134202 3.8427392244339
134402 2.02670427163442
134602 1.88563084602356
134802 2.70155803362528
135002 2.38715740044912
135202 5.49452749888102
135402 6.03642455736796
135602 3.22971749305725
135802 3.80530794461568
136002 2.90361901124318
136202 3.89831952253977
136402 5.28480954964956
136602 3.73969833056132
136802 5.05421193440755
137002 3.99026536941528
137202 4.04166666666667
137402 6.0836968421936
137602 4.99392024676005
137802 7.70563411712646
138002 3.39352941513062
138202 3.8737743695577
138402 2.18533786137899
138602 3.18169013659159
138802 6.39807947476705
139002 3.04927070935567
139202 2.85066254933675
139402 6.66057229042053
139602 2.85212556521098
139802 6.56375487645467
140002 2.52807863553365
140202 4.00463914871216
140402 2.49308371543884
140602 2.33252835273743
140802 7.38284587860107
141002 3.12725778420766
141202 3.70544524987539
141402 2.05288982391357
141602 4.21612465381622
141802 6.44005052248637
142002 2.31531278292338
142202 4.11298712094625
142402 4.25937867164612
142602 4.16256888707479
142802 4.09229175249736
143002 6.45485822359721
143202 3.118891954422
143402 3.85201342900594
143602 6.04831314086914
143802 6.27532196044922
144002 3.93557413419088
144202 2.56581878662109
144402 2.98790303866069
144602 9.18631998697917
144802 3.5187615553538
145002 2.83934533596039
145202 3.73344159126282
145402 2.48684624830882
145602 2.92992766698202
145802 2.30249607563019
146002 2.85656158129374
146202 3.33282709121704
146402 5.40573585033417
146602 3.88113403320312
146802 5.97652324040731
147002 3.29045987129211
147202 8.19796625773112
147402 4.09577870368958
147602 3.98530618349711
147802 3.82208395004272
148002 7.54296358426412
148202 3.28137437502543
148402 2.79466986656189
148602 4.87692161401113
148802 2.85965879758199
149002 7.18389904499054
149202 6.62034932772319
149402 2.53981820742289
149602 3.86424620946248
149802 5.93336908022563
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
5 0.189053535461426
105 0.321615606546402
205 0.321615606546402
305 0.321615606546402
405 0.321615606546402
505 0.321615606546402
605 0.321615606546402
705 0.321615606546402
805 0.321615606546402
905 0.321615606546402
1005 0.321615606546402
1105 0.755312442779541
1205 0.755312442779541
1305 0.755312442779541
1405 0.755312442779541
1505 0.755312442779541
1605 0.755312442779541
1705 0.755312442779541
1805 0.755312442779541
1905 0.755312442779541
2005 0.755312442779541
2105 0.916837096214294
2205 0.916837096214294
2305 0.916837096214294
2405 0.916837096214294
2505 0.916837096214294
2605 0.916837096214294
2705 0.916837096214294
2805 0.916837096214294
2905 0.916837096214294
3005 0.916837096214294
3105 1.26491248607635
3205 1.26491248607635
3305 1.26491248607635
3405 1.26491248607635
3505 1.26491248607635
3605 1.26491248607635
3705 1.26491248607635
3805 1.26491248607635
3905 1.26491248607635
4005 1.26491248607635
4105 1.47088015079498
4205 1.47088015079498
4305 1.47088015079498
4405 1.47088015079498
4505 1.47088015079498
4605 1.47088015079498
4705 1.47088015079498
4805 1.47088015079498
4905 1.47088015079498
5005 1.47088015079498
5105 1.87049722671509
5205 1.87049722671509
5305 1.87049722671509
5405 1.87049722671509
5505 1.87049722671509
5605 1.87049722671509
5705 1.87049722671509
5805 1.87049722671509
5905 1.87049722671509
6005 1.87049722671509
6105 2.06466555595398
6205 2.06466555595398
6305 2.06466555595398
6405 2.06466555595398
6505 2.06466555595398
6605 2.06466555595398
6705 2.06466555595398
6805 2.06466555595398
6905 2.06466555595398
7005 2.06466555595398
7105 2.75457143783569
7205 2.75457143783569
7305 2.75457143783569
7405 2.75457143783569
7505 2.75457143783569
7605 2.75457143783569
7705 2.75457143783569
7805 2.75457143783569
7905 2.75457143783569
8005 2.75457143783569
8105 3.81567811965942
8205 3.81567811965942
8305 3.81567811965942
8405 3.81567811965942
8505 3.81567811965942
8605 3.81567811965942
8705 3.81567811965942
8805 3.81567811965942
8905 3.81567811965942
9005 3.81567811965942
9105 4.80995941162109
9205 4.80995941162109
9305 4.80995941162109
9405 4.80995941162109
9505 4.80995941162109
9605 4.80995941162109
9705 4.80995941162109
9805 4.80995941162109
9905 4.80995941162109
10005 4.80995941162109
10105 5.28054666519165
10205 5.28054666519165
10305 5.28054666519165
10405 5.28054666519165
10505 5.28054666519165
10605 5.28054666519165
10705 5.28054666519165
10805 5.28054666519165
10905 5.28054666519165
11005 5.28054666519165
11105 6.07148885726929
11205 6.07148885726929
11305 6.07148885726929
11405 6.07148885726929
11505 6.07148885726929
11605 6.07148885726929
11705 6.07148885726929
11805 6.07148885726929
11905 6.07148885726929
12005 6.07148885726929
12105 6.09550476074219
12205 6.09550476074219
12305 6.09550476074219
12405 6.09550476074219
12505 6.09550476074219
12605 6.09550476074219
12705 6.09550476074219
12805 6.09550476074219
12905 6.09550476074219
13005 6.09550476074219
13105 6.59649705886841
13205 6.59649705886841
13305 6.59649705886841
13405 6.59649705886841
13505 6.59649705886841
13605 6.59649705886841
13705 6.59649705886841
13805 6.59649705886841
13905 6.59649705886841
14005 6.59649705886841
14105 7.54342603683472
14205 7.54342603683472
14305 7.54342603683472
14405 7.54342603683472
14505 7.54342603683472
14605 7.54342603683472
14705 7.54342603683472
14805 7.54342603683472
14905 7.54342603683472
15005 7.54342603683472
15105 8.38003730773926
15205 8.38003730773926
15305 8.38003730773926
15405 8.38003730773926
15505 8.38003730773926
15605 8.38003730773926
15705 8.38003730773926
15805 8.38003730773926
15905 8.38003730773926
16005 8.38003730773926
16105 8.76339817047119
16205 8.76339817047119
16305 8.76339817047119
16405 8.76339817047119
16505 8.76339817047119
16605 8.76339817047119
16705 8.76339817047119
16805 8.76339817047119
16905 8.76339817047119
17005 8.76339817047119
17105 10.1888427734375
17205 10.1888427734375
17305 10.1888427734375
17405 10.1888427734375
17505 10.1888427734375
17605 10.1888427734375
17705 10.1888427734375
17805 10.1888427734375
17905 10.1888427734375
18005 10.1888427734375
18105 12.0317640304565
18205 12.0317640304565
18305 12.0317640304565
18405 12.0317640304565
18505 12.0317640304565
18605 12.0317640304565
18705 12.0317640304565
18805 12.0317640304565
18905 12.0317640304565
19005 12.0317640304565
19105 12.8054714202881
19205 12.8054714202881
19305 12.8054714202881
19405 12.8054714202881
19505 12.8054714202881
19605 12.8054714202881
19705 12.8054714202881
19805 12.8054714202881
19905 12.8054714202881
20005 12.8054714202881
20105 13.4948396682739
20205 13.4948396682739
20305 13.4948396682739
20405 13.4948396682739
20505 13.4948396682739
20605 13.4948396682739
20705 13.4948396682739
20805 13.4948396682739
20905 13.4948396682739
21005 13.4948396682739
21105 14.297251701355
21205 14.297251701355
21305 14.297251701355
21405 14.297251701355
21505 14.297251701355
21605 14.297251701355
21705 14.297251701355
21805 14.297251701355
21905 14.297251701355
22005 14.297251701355
22105 14.9055337905884
22205 14.9055337905884
22305 14.9055337905884
22405 14.9055337905884
22505 14.9055337905884
22605 14.9055337905884
22705 14.9055337905884
22805 14.9055337905884
22905 14.9055337905884
23005 14.9055337905884
23105 14.9055337905884
23205 14.9055337905884
23305 14.9055337905884
23405 14.9055337905884
23505 14.9055337905884
23605 14.9055337905884
23705 14.9055337905884
23805 14.9055337905884
23905 14.9055337905884
24005 14.9055337905884
24105 14.9055337905884
24205 15.4758586883545
24305 15.4758586883545
24405 15.4758586883545
24505 15.4758586883545
24605 15.4758586883545
24705 15.4758586883545
24805 15.4758586883545
24905 15.4758586883545
25005 15.4758586883545
25105 15.4758586883545
25205 17.77197265625
25305 17.77197265625
25405 17.77197265625
25505 17.77197265625
25605 17.77197265625
25705 17.77197265625
25805 17.77197265625
25905 17.77197265625
26005 17.77197265625
26105 17.77197265625
26205 17.77197265625
26305 17.77197265625
26405 17.77197265625
26505 17.77197265625
26605 17.77197265625
26705 17.77197265625
26805 17.77197265625
26905 17.77197265625
27005 17.77197265625
27105 17.77197265625
27205 18.9586296081543
27305 18.9586296081543
27405 18.9586296081543
27505 18.9586296081543
27605 18.9586296081543
27705 18.9586296081543
27805 18.9586296081543
27905 18.9586296081543
28005 18.9586296081543
28105 18.9586296081543
28205 18.9586296081543
28305 18.9586296081543
28405 18.9586296081543
28505 18.9586296081543
28605 18.9586296081543
28705 18.9586296081543
28805 18.9586296081543
28905 18.9586296081543
29005 18.9586296081543
29105 18.9586296081543
29205 23.7594413757324
29305 23.7594413757324
29405 23.7594413757324
29505 23.7594413757324
29605 23.7594413757324
29705 23.7594413757324
29805 23.7594413757324
29905 23.7594413757324
30005 23.7594413757324
30105 23.7594413757324
30205 24.526891708374
30305 24.526891708374
30405 24.526891708374
30505 24.526891708374
30605 24.526891708374
30705 24.526891708374
30805 24.526891708374
30905 24.526891708374
31005 24.526891708374
31105 24.526891708374
31205 24.526891708374
31305 24.526891708374
31405 24.526891708374
31505 24.526891708374
31605 24.526891708374
31705 24.526891708374
31805 24.526891708374
31905 24.526891708374
32005 24.526891708374
32105 24.526891708374
32205 24.4819793701172
32305 24.4819793701172
32405 24.4819793701172
32505 24.4819793701172
32605 24.4819793701172
32705 24.4819793701172
32805 24.4819793701172
32905 24.4819793701172
33005 24.4819793701172
33105 24.4819793701172
33205 24.1824855804443
33305 24.1824855804443
33405 24.1824855804443
33505 24.1824855804443
33605 24.1824855804443
33705 24.1824855804443
33805 24.1824855804443
33905 24.1824855804443
34005 24.1824855804443
34105 24.1824855804443
34205 26.1252746582031
34305 26.1252746582031
34405 26.1252746582031
34505 26.1252746582031
34605 26.1252746582031
34705 26.1252746582031
34805 26.1252746582031
34905 26.1252746582031
35005 26.1252746582031
35105 26.1252746582031
35205 30.5185070037842
35305 30.5185070037842
35405 30.5185070037842
35505 30.5185070037842
35605 30.5185070037842
35705 30.5185070037842
35805 30.5185070037842
35905 30.5185070037842
36005 30.5185070037842
36105 30.5185070037842
36205 31.1908702850342
36305 31.1908702850342
36405 31.1908702850342
36505 31.1908702850342
36605 31.1908702850342
36705 31.1908702850342
36805 31.1908702850342
36905 31.1908702850342
37005 31.1908702850342
37105 31.1908702850342
37205 30.7274074554443
37305 30.7274074554443
37405 30.7274074554443
37505 30.7274074554443
37605 30.7274074554443
37705 30.7274074554443
37805 30.7274074554443
37905 30.7274074554443
38005 30.7274074554443
38105 30.7274074554443
38205 30.7274074554443
38305 30.7274074554443
38405 30.7274074554443
38505 30.7274074554443
38605 30.7274074554443
38705 30.7274074554443
38805 30.7274074554443
38905 30.7274074554443
39005 30.7274074554443
39105 30.7274074554443
39205 30.7274074554443
39305 30.7274074554443
39405 30.7274074554443
39505 30.7274074554443
39605 30.7274074554443
39705 30.7274074554443
39805 30.7274074554443
39905 30.7274074554443
40005 30.7274074554443
40105 30.7274074554443
40205 32.1248207092285
40305 32.1248207092285
40405 32.1248207092285
40505 32.1248207092285
40605 32.1248207092285
40705 32.1248207092285
40805 32.1248207092285
40905 32.1248207092285
41005 32.1248207092285
41105 32.1248207092285
41205 32.1656608581543
41305 32.1656608581543
41405 32.1656608581543
41505 32.1656608581543
41605 32.1656608581543
41705 32.1656608581543
41805 32.1656608581543
41905 32.1656608581543
42005 32.1656608581543
42105 32.1656608581543
42205 32.1656608581543
42305 32.1656608581543
42405 32.1656608581543
42505 32.1656608581543
42605 32.1656608581543
42705 32.1656608581543
42805 32.1656608581543
42905 32.1656608581543
43005 32.1656608581543
43105 32.1656608581543
43205 32.2052612304688
43305 32.2052612304688
43405 32.2052612304688
43505 32.2052612304688
43605 32.2052612304688
43705 32.2052612304688
43805 32.2052612304688
43905 32.2052612304688
44005 32.2052612304688
44105 32.2052612304688
44205 32.544116973877
44305 32.544116973877
44405 32.544116973877
44505 32.544116973877
44605 32.544116973877
44705 32.544116973877
44805 32.544116973877
44905 32.544116973877
45005 32.544116973877
45105 32.544116973877
45205 32.544116973877
45305 32.544116973877
45405 32.544116973877
45505 32.544116973877
45605 32.544116973877
45705 32.544116973877
45805 32.544116973877
45905 32.544116973877
46005 32.544116973877
46105 32.544116973877
46205 31.8178958892822
46305 31.8178958892822
46405 31.8178958892822
46505 31.8178958892822
46605 31.8178958892822
46705 31.8178958892822
46805 31.8178958892822
46905 31.8178958892822
47005 31.8178958892822
47105 31.8178958892822
47205 29.2214221954346
47305 29.2214221954346
47405 29.2214221954346
47505 29.2214221954346
47605 29.2214221954346
47705 29.2214221954346
47805 29.2214221954346
47905 29.2214221954346
48005 29.2214221954346
48105 29.2214221954346
48205 28.4543323516846
48305 28.4543323516846
48405 28.4543323516846
48505 28.4543323516846
48605 28.4543323516846
48705 28.4543323516846
48805 28.4543323516846
48905 28.4543323516846
49005 28.4543323516846
49105 28.4543323516846
49205 28.4543323516846
49305 28.4543323516846
49405 28.4543323516846
49505 28.4543323516846
49605 28.4543323516846
49705 28.4543323516846
49805 28.4543323516846
49905 28.4543323516846
50005 28.4543323516846
50105 28.4543323516846
50205 28.4543323516846
50305 24.836555480957
50405 24.836555480957
50505 24.836555480957
50605 24.836555480957
50705 24.836555480957
50805 24.836555480957
50905 24.836555480957
51005 24.836555480957
51105 24.836555480957
51205 24.836555480957
51305 24.836555480957
51405 24.836555480957
51505 24.836555480957
51605 24.836555480957
51705 24.836555480957
51805 24.836555480957
51905 24.836555480957
52005 24.836555480957
52105 24.836555480957
52205 24.836555480957
52305 24.836555480957
52405 24.836555480957
52505 24.836555480957
52605 24.836555480957
52705 24.836555480957
52805 24.836555480957
52905 24.836555480957
53005 24.836555480957
53105 24.836555480957
53205 24.836555480957
53305 24.836555480957
53405 24.836555480957
53505 24.836555480957
53605 24.836555480957
53705 24.836555480957
53805 24.836555480957
53905 24.836555480957
54005 24.836555480957
54105 24.836555480957
54205 24.836555480957
54305 24.836555480957
54405 24.836555480957
54505 24.836555480957
54605 24.836555480957
54705 24.836555480957
54805 24.836555480957
54905 24.836555480957
55005 24.836555480957
55105 24.836555480957
55205 24.836555480957
55305 26.1130237579346
55405 26.1130237579346
55505 26.1130237579346
55605 26.1130237579346
55705 26.1130237579346
55805 26.1130237579346
55905 26.1130237579346
56005 26.1130237579346
56105 26.1130237579346
56205 26.1130237579346
56305 25.865140914917
56405 25.865140914917
56505 25.865140914917
56605 25.865140914917
56705 25.865140914917
56805 25.865140914917
56905 25.865140914917
57005 25.865140914917
57105 25.865140914917
57205 25.865140914917
57305 26.5301513671875
57405 26.5301513671875
57505 26.5301513671875
57605 26.5301513671875
57705 26.5301513671875
57805 26.5301513671875
57905 26.5301513671875
58005 26.5301513671875
58105 26.5301513671875
58205 26.5301513671875
58305 25.822416305542
58405 25.822416305542
58505 25.822416305542
58605 25.822416305542
58705 25.822416305542
58805 25.822416305542
58905 25.822416305542
59005 25.822416305542
59105 25.822416305542
59205 25.822416305542
59305 28.4341506958008
59405 28.4341506958008
59505 28.4341506958008
59605 28.4341506958008
59705 28.4341506958008
59805 28.4341506958008
59905 28.4341506958008
60005 28.4341506958008
60105 28.4341506958008
60205 28.4341506958008
60305 28.4341506958008
60405 28.4341506958008
60505 28.4341506958008
60605 28.4341506958008
60705 28.4341506958008
60805 28.4341506958008
60905 28.4341506958008
61005 28.4341506958008
61105 28.4341506958008
61205 28.4341506958008
61305 28.4341506958008
61405 28.4341506958008
61505 28.4341506958008
61605 28.4341506958008
61705 28.4341506958008
61805 28.4341506958008
61905 28.4341506958008
62005 28.4341506958008
62105 28.4341506958008
62205 28.4341506958008
62305 28.0812969207764
62405 28.0812969207764
62505 28.0812969207764
62605 28.0812969207764
62705 28.0812969207764
62805 28.0812969207764
62905 28.0812969207764
63005 28.0812969207764
63105 28.0812969207764
63205 28.0812969207764
63305 28.0812969207764
63405 28.0812969207764
63505 28.0812969207764
63605 28.0812969207764
63705 28.0812969207764
63805 28.0812969207764
63905 28.0812969207764
64005 28.0812969207764
64105 28.0812969207764
64205 28.0812969207764
64305 27.5734920501709
64405 27.5734920501709
64505 27.5734920501709
64605 27.5734920501709
64705 27.5734920501709
64805 27.5734920501709
64905 27.5734920501709
65005 27.5734920501709
65105 27.5734920501709
65205 27.5734920501709
65305 26.4211597442627
65405 26.4211597442627
65505 26.4211597442627
65605 26.4211597442627
65705 26.4211597442627
65805 26.4211597442627
65905 26.4211597442627
66005 26.4211597442627
66105 26.4211597442627
66205 26.4211597442627
66305 26.1798515319824
66405 26.1798515319824
66505 26.1798515319824
66605 26.1798515319824
66705 26.1798515319824
66805 26.1798515319824
66905 26.1798515319824
67005 26.1798515319824
67105 26.1798515319824
67205 26.1798515319824
67305 26.1798515319824
67405 26.1798515319824
67505 26.1798515319824
67605 26.1798515319824
67705 26.1798515319824
67805 26.1798515319824
67905 26.1798515319824
68005 26.1798515319824
68105 26.1798515319824
68205 26.1798515319824
68305 28.8444690704346
68405 28.8444690704346
68505 28.8444690704346
68605 28.8444690704346
68705 28.8444690704346
68805 28.8444690704346
68905 28.8444690704346
69005 28.8444690704346
69105 28.8444690704346
69205 28.8444690704346
69305 28.3899421691895
69405 28.3899421691895
69505 28.3899421691895
69605 28.3899421691895
69705 28.3899421691895
69805 28.3899421691895
69905 28.3899421691895
70005 28.3899421691895
70105 28.3899421691895
70205 28.3899421691895
70305 31.5838222503662
70405 31.5838222503662
70505 31.5838222503662
70605 31.5838222503662
70705 31.5838222503662
70805 31.5838222503662
70905 31.5838222503662
71005 31.5838222503662
71105 31.5838222503662
71205 31.5838222503662
71305 31.706205368042
71405 31.706205368042
71505 31.706205368042
71605 31.706205368042
71705 31.706205368042
71805 31.706205368042
71905 31.706205368042
72005 31.706205368042
72105 31.706205368042
72205 31.706205368042
72305 32.5174980163574
72405 32.5174980163574
72505 32.5174980163574
72605 32.5174980163574
72705 32.5174980163574
72805 32.5174980163574
72905 32.5174980163574
73005 32.5174980163574
73105 32.5174980163574
73205 32.5174980163574
73305 30.742826461792
73405 30.742826461792
73505 30.742826461792
73605 30.742826461792
73705 30.742826461792
73805 30.742826461792
73905 30.742826461792
74005 30.742826461792
74105 30.742826461792
74205 30.742826461792
74305 30.742826461792
74405 28.9626789093018
74505 28.9626789093018
74605 28.9626789093018
74705 28.9626789093018
74805 28.9626789093018
74905 28.9626789093018
75005 28.9626789093018
75105 30.3168811798096
75205 30.3168811798096
75305 30.3168811798096
75405 30.3168811798096
75505 30.3168811798096
75605 30.3168811798096
75705 30.3168811798096
75805 30.3168811798096
75905 30.3168811798096
76005 30.3168811798096
76105 30.3168811798096
76205 30.3168811798096
76305 30.3168811798096
76405 30.3168811798096
76505 30.3168811798096
76605 30.3168811798096
76705 30.3168811798096
76805 30.3168811798096
76905 30.3168811798096
77005 30.3168811798096
77105 29.1970081329346
77205 29.1970081329346
77305 29.1970081329346
77405 29.1970081329346
77505 29.1970081329346
77605 29.1970081329346
77705 29.1970081329346
77805 29.1970081329346
77905 29.1970081329346
78005 29.1970081329346
78105 29.1970081329346
78205 29.1970081329346
78305 29.1970081329346
78405 29.1970081329346
78505 29.1970081329346
78605 29.1970081329346
78705 29.1970081329346
78805 29.1970081329346
78905 29.1970081329346
79005 29.1970081329346
79105 29.7006950378418
79205 29.7006950378418
79305 29.7006950378418
79405 29.7006950378418
79505 29.7006950378418
79605 29.7006950378418
79705 29.7006950378418
79805 29.7006950378418
79905 29.7006950378418
80005 29.7006950378418
80105 29.7006950378418
80205 29.7006950378418
80305 29.7006950378418
80405 29.7006950378418
80505 29.7006950378418
80605 29.7006950378418
80705 29.7006950378418
80805 29.7006950378418
80905 29.7006950378418
81005 29.7006950378418
81105 27.2519092559814
81205 27.2519092559814
81305 27.2519092559814
81405 27.2519092559814
81505 27.2519092559814
81605 27.2519092559814
81705 27.2519092559814
81805 27.2519092559814
81905 27.2519092559814
82005 27.2519092559814
82105 27.2519092559814
82205 27.2519092559814
82305 27.2519092559814
82405 27.2519092559814
82505 27.2519092559814
82605 27.2519092559814
82705 27.2519092559814
82805 27.2519092559814
82905 27.2519092559814
83005 27.2519092559814
83105 27.2519092559814
83205 27.2519092559814
83305 27.2519092559814
83405 27.2519092559814
83505 27.2519092559814
83605 27.2519092559814
83705 27.2519092559814
83805 27.2519092559814
83905 27.2519092559814
84005 27.2519092559814
84105 27.2519092559814
84205 27.2519092559814
84305 27.2519092559814
84405 27.2519092559814
84505 27.2519092559814
84605 27.2519092559814
84705 27.2519092559814
84805 27.2519092559814
84905 27.2519092559814
85005 27.2519092559814
85105 33.7642288208008
85205 33.7642288208008
85305 33.7642288208008
85405 33.7642288208008
85505 33.7642288208008
85605 33.7642288208008
85705 33.7642288208008
85805 33.7642288208008
85905 33.7642288208008
86005 33.7642288208008
86105 33.7642288208008
86205 33.7642288208008
86305 33.7642288208008
86405 33.7642288208008
86505 33.7642288208008
86605 33.7642288208008
86705 33.7642288208008
86805 33.7642288208008
86905 33.7642288208008
87005 33.7642288208008
87105 34.6583366394043
87205 34.6583366394043
87305 34.6583366394043
87405 34.6583366394043
87505 34.6583366394043
87605 34.6583366394043
87705 34.6583366394043
87805 34.6583366394043
87905 34.6583366394043
88005 34.6583366394043
88105 34.6583366394043
88205 34.6583366394043
88305 34.6583366394043
88405 34.6583366394043
88505 34.6583366394043
88605 34.6583366394043
88705 34.6583366394043
88805 34.6583366394043
88905 34.6583366394043
89005 34.6583366394043
89105 35.0209579467773
89205 35.0209579467773
89305 35.0209579467773
89405 35.0209579467773
89505 35.0209579467773
89605 35.0209579467773
89705 35.0209579467773
89805 35.0209579467773
89905 35.0209579467773
90005 35.0209579467773
90105 35.0209579467773
90205 35.0209579467773
90305 35.0209579467773
90405 35.0209579467773
90505 35.0209579467773
90605 35.0209579467773
90705 35.0209579467773
90805 35.0209579467773
90905 35.0209579467773
91005 35.0209579467773
91105 37.1453399658203
91205 37.1453399658203
91305 37.1453399658203
91405 37.1453399658203
91505 37.1453399658203
91605 37.1453399658203
91705 37.1453399658203
91805 37.1453399658203
91905 37.1453399658203
92005 37.1453399658203
92105 37.1453399658203
92205 37.1453399658203
92305 37.1453399658203
92405 37.1453399658203
92505 37.1453399658203
92605 37.1453399658203
92705 37.1453399658203
92805 37.1453399658203
92905 37.1453399658203
93005 37.1453399658203
93105 60.1390571594238
93205 60.1390571594238
93305 60.1390571594238
93405 60.1390571594238
93505 60.1390571594238
93605 60.1390571594238
93705 60.1390571594238
93805 60.1390571594238
93905 60.1390571594238
94005 60.1390571594238
94105 60.1390571594238
94205 60.1390571594238
94305 60.1390571594238
94405 60.1390571594238
94505 60.1390571594238
94605 60.1390571594238
94705 60.1390571594238
94805 60.1390571594238
94905 60.1390571594238
95005 60.1390571594238
95105 73.8696899414062
95205 73.8696899414062
95305 73.8696899414062
95405 73.8696899414062
95505 73.8696899414062
95605 73.8696899414062
95705 73.8696899414062
95805 73.8696899414062
95905 73.8696899414062
96005 73.8696899414062
96105 73.8696899414062
96205 73.8696899414062
96305 73.8696899414062
96405 73.8696899414062
96505 73.8696899414062
96605 73.8696899414062
96705 73.8696899414062
96805 73.8696899414062
96905 73.8696899414062
97005 73.8696899414062
97105 73.8696899414062
97205 74.2944869995117
97305 74.2944869995117
97405 74.2944869995117
97505 74.2944869995117
97605 74.2944869995117
97705 74.2944869995117
97805 74.2944869995117
97905 74.2944869995117
98005 74.2944869995117
98105 74.2944869995117
98205 74.2944869995117
98305 74.2944869995117
98405 74.2944869995117
98505 74.2944869995117
98605 74.2944869995117
98705 74.2944869995117
98805 74.2944869995117
98905 74.2944869995117
99005 74.2944869995117
99105 74.2944869995117
99205 74.2944869995117
99305 74.2944869995117
99405 74.2944869995117
99505 74.2944869995117
99605 74.2944869995117
99705 74.2944869995117
99805 74.2944869995117
99905 74.2944869995117
100005 74.2944869995117
100105 74.2944869995117
100205 74.2944869995117
100305 74.2944869995117
100405 74.2944869995117
100505 74.2944869995117
100605 74.2944869995117
100705 74.2944869995117
100805 74.2944869995117
100905 74.2944869995117
101005 74.2944869995117
101105 74.2944869995117
101205 74.2944869995117
101305 74.2944869995117
101405 74.2944869995117
101505 74.2944869995117
101605 74.2944869995117
101705 74.2944869995117
101805 74.2944869995117
101905 74.2944869995117
102005 74.2944869995117
102105 74.2944869995117
102205 74.2944869995117
102305 74.2944869995117
102405 74.2944869995117
102505 74.2944869995117
102605 74.2944869995117
102705 74.2944869995117
102805 74.2944869995117
102905 74.2944869995117
103005 74.2944869995117
103105 74.2944869995117
103205 75.1592407226562
103305 75.1592407226562
103405 75.1592407226562
103505 75.1592407226562
103605 75.1592407226562
103705 75.1592407226562
103805 75.1592407226562
103905 75.1592407226562
104005 75.1592407226562
104105 75.1592407226562
104205 75.1592407226562
104305 75.1592407226562
104405 75.1592407226562
104505 75.1592407226562
104605 75.1592407226562
104705 75.1592407226562
104805 75.1592407226562
104905 75.1592407226562
105005 75.1592407226562
105105 75.1592407226562
105205 74.3399810791016
105305 74.3399810791016
105405 74.3399810791016
105505 74.3399810791016
105605 74.3399810791016
105705 74.3399810791016
105805 74.3399810791016
105905 74.3399810791016
106005 74.3399810791016
106105 74.3399810791016
106205 74.3399810791016
106305 74.3399810791016
106405 74.3399810791016
106505 74.3399810791016
106605 74.3399810791016
106705 74.3399810791016
106805 74.3399810791016
106905 74.3399810791016
107005 74.3399810791016
107105 74.3399810791016
107205 74.3399810791016
107305 74.3399810791016
107405 74.3399810791016
107505 74.3399810791016
107605 74.3399810791016
107705 74.3399810791016
107805 74.3399810791016
107905 74.3399810791016
108005 74.3399810791016
108105 74.3399810791016
108205 74.3399810791016
108305 74.3399810791016
108405 74.3399810791016
108505 74.3399810791016
108605 74.3399810791016
108705 74.3399810791016
108805 74.3399810791016
108905 74.3399810791016
109005 74.3399810791016
109105 74.3399810791016
109205 75.556396484375
109305 75.556396484375
109405 75.556396484375
109505 75.556396484375
109605 75.556396484375
109705 75.556396484375
109805 75.556396484375
109905 75.556396484375
110005 75.556396484375
110105 75.556396484375
110205 75.556396484375
110305 75.556396484375
110405 75.556396484375
110505 75.556396484375
110605 75.556396484375
110705 75.556396484375
110805 75.556396484375
110905 75.556396484375
111005 75.556396484375
111105 75.556396484375
111205 75.556396484375
111305 75.556396484375
111405 75.556396484375
111505 75.556396484375
111605 75.556396484375
111705 75.556396484375
111805 75.556396484375
111905 75.556396484375
112005 75.556396484375
112105 75.556396484375
112205 75.556396484375
112305 75.556396484375
112405 75.556396484375
112505 75.556396484375
112605 91.2476959228516
112705 91.2476959228516
112805 91.2476959228516
112905 91.2476959228516
113005 91.2476959228516
113105 91.2476959228516
113205 91.2476959228516
113305 91.2476959228516
113405 91.2476959228516
113505 91.2476959228516
113605 91.2476959228516
113705 91.2476959228516
113805 91.2476959228516
113905 91.2476959228516
114005 91.2476959228516
114105 91.2476959228516
114205 91.2476959228516
114305 91.2476959228516
114405 91.2476959228516
114505 91.2476959228516
114605 91.2476959228516
114705 91.2476959228516
114805 91.2476959228516
114905 91.2476959228516
115005 91.2476959228516
115105 91.2476959228516
115205 91.2476959228516
115305 91.2476959228516
115405 91.2476959228516
115505 91.2476959228516
115605 91.2476959228516
115705 91.2476959228516
115805 91.2476959228516
115905 91.2476959228516
116005 91.2476959228516
116105 91.2476959228516
116205 91.2476959228516
116305 91.2476959228516
116405 91.2476959228516
116505 91.2476959228516
116605 90.2633361816406
116705 90.2633361816406
116805 90.2633361816406
116905 90.2633361816406
117005 90.2633361816406
117105 90.2633361816406
117205 90.2633361816406
117305 90.2633361816406
117405 90.2633361816406
117505 90.2633361816406
117605 90.2633361816406
117705 90.2633361816406
117805 90.2633361816406
117905 90.2633361816406
118005 90.2633361816406
118105 90.2633361816406
118205 90.2633361816406
118305 90.2633361816406
118405 90.2633361816406
118505 90.2633361816406
118605 90.2633361816406
118705 90.2633361816406
118805 90.2633361816406
118905 90.2633361816406
119005 90.2633361816406
119105 90.2633361816406
119205 90.2633361816406
119305 90.2633361816406
119405 90.2633361816406
119505 90.2633361816406
119605 90.2633361816406
119705 90.2633361816406
119805 90.2633361816406
119905 90.2633361816406
120005 90.2633361816406
120105 90.2633361816406
120205 90.2633361816406
120305 90.2633361816406
120405 90.2633361816406
120505 90.2633361816406
120605 93.9717178344727
120705 93.9717178344727
120805 93.9717178344727
120905 93.9717178344727
121005 93.9717178344727
121105 93.9717178344727
121205 93.9717178344727
121305 93.9717178344727
121405 93.9717178344727
121505 93.9717178344727
121605 93.9717178344727
121705 93.9717178344727
121805 93.9717178344727
121905 93.9717178344727
122005 93.9717178344727
122105 93.9717178344727
122205 93.9717178344727
122305 93.9717178344727
122405 93.9717178344727
122505 93.9717178344727
122605 93.9717178344727
122705 93.9717178344727
122805 93.9717178344727
122905 93.9717178344727
123005 93.9717178344727
123105 93.9717178344727
123205 93.9717178344727
123305 93.9717178344727
123405 93.9717178344727
123505 93.9717178344727
123605 93.9717178344727
123705 93.9717178344727
123805 93.9717178344727
123905 93.9717178344727
124005 93.9717178344727
124105 93.9717178344727
124205 93.9717178344727
124305 93.9717178344727
124405 93.9717178344727
124505 93.9717178344727
124605 92.9824829101562
124705 92.9824829101562
124805 92.9824829101562
124905 92.9824829101562
125005 92.9824829101562
125105 92.9824829101562
125205 92.9824829101562
125305 92.9824829101562
125405 92.9824829101562
125505 92.9824829101562
125605 92.9824829101562
125705 92.9824829101562
125805 92.9824829101562
125905 92.9824829101562
126005 92.9824829101562
126105 92.9824829101562
126205 92.9824829101562
126305 92.9824829101562
126405 92.9824829101562
126505 92.9824829101562
126605 92.9824829101562
126705 92.9824829101562
126805 92.9824829101562
126905 92.9824829101562
127005 92.9824829101562
127105 92.9824829101562
127205 92.9824829101562
127305 92.9824829101562
127405 92.9824829101562
127505 92.9824829101562
127605 92.9824829101562
127705 92.9824829101562
127805 92.9824829101562
127905 92.9824829101562
128005 92.9824829101562
128105 92.9824829101562
128205 92.9824829101562
128305 92.9824829101562
128405 92.9824829101562
128505 92.9824829101562
128605 93.4543228149414
128705 93.4543228149414
128805 93.4543228149414
128905 93.4543228149414
129005 93.4543228149414
129105 93.4543228149414
129205 93.4543228149414
129305 93.4543228149414
129405 93.4543228149414
129505 93.4543228149414
129605 93.4543228149414
129705 93.4543228149414
129805 93.4543228149414
129905 93.4543228149414
130005 93.4543228149414
130105 93.4543228149414
130205 93.4543228149414
130305 93.4543228149414
130405 93.4543228149414
130505 93.4543228149414
130605 93.4543228149414
130705 93.4543228149414
130805 93.4543228149414
130905 93.4543228149414
131005 93.4543228149414
131105 93.4543228149414
131205 93.4543228149414
131305 93.4543228149414
131405 93.4543228149414
131505 93.4543228149414
131605 93.4543228149414
131705 93.4543228149414
131805 93.4543228149414
131905 93.4543228149414
132005 93.4543228149414
132105 93.4543228149414
132205 93.4543228149414
132305 93.4543228149414
132405 93.4543228149414
132505 93.4543228149414
132605 93.4543228149414
132705 119.894165039062
132805 119.894165039062
132905 119.894165039062
133005 119.894165039062
133105 119.894165039062
133205 119.894165039062
133305 119.894165039062
133405 119.894165039062
133505 119.894165039062
133605 119.894165039062
133705 119.894165039062
133805 119.894165039062
133905 119.894165039062
134005 119.894165039062
134105 119.894165039062
134205 119.894165039062
134305 119.894165039062
134405 119.894165039062
134505 119.894165039062
134605 119.894165039062
134705 119.894165039062
134805 119.894165039062
134905 119.894165039062
135005 119.894165039062
135105 119.894165039062
135205 119.894165039062
135305 119.894165039062
135405 119.894165039062
135505 119.894165039062
135605 119.894165039062
135705 119.894165039062
135805 119.894165039062
135905 119.894165039062
136005 119.894165039062
136105 119.894165039062
136205 119.894165039062
136305 119.894165039062
136405 119.894165039062
136505 119.894165039062
136605 119.894165039062
136705 119.896064758301
136805 119.896064758301
136905 119.896064758301
137005 119.896064758301
137105 119.896064758301
137205 119.896064758301
137305 119.896064758301
137405 119.896064758301
137505 119.896064758301
137605 119.896064758301
137705 119.896064758301
137805 119.896064758301
137905 119.896064758301
138005 119.896064758301
138105 119.896064758301
138205 119.896064758301
138305 119.896064758301
138405 119.896064758301
138505 119.896064758301
138605 119.896064758301
138705 119.896064758301
138805 119.896064758301
138905 119.896064758301
139005 119.896064758301
139105 119.896064758301
139205 119.896064758301
139305 119.896064758301
139405 119.896064758301
139505 119.896064758301
139605 119.896064758301
139705 119.896064758301
139805 119.896064758301
139905 119.896064758301
140005 119.896064758301
140105 119.896064758301
140205 119.896064758301
140305 119.896064758301
140405 119.896064758301
140505 119.896064758301
140605 119.896064758301
140705 119.804138183594
140805 119.804138183594
140905 119.804138183594
141005 119.804138183594
141105 119.804138183594
141205 119.804138183594
141305 119.804138183594
141405 119.804138183594
141505 119.804138183594
141605 119.804138183594
141705 119.804138183594
141805 119.804138183594
141905 119.804138183594
142005 119.804138183594
142105 119.804138183594
142205 119.804138183594
142305 119.804138183594
142405 119.804138183594
142505 119.804138183594
142605 119.804138183594
142705 119.804138183594
142805 119.804138183594
142905 119.804138183594
143005 119.804138183594
143105 119.804138183594
143205 119.804138183594
143305 119.804138183594
143405 119.804138183594
143505 119.804138183594
143605 119.804138183594
143705 119.804138183594
143805 119.804138183594
143905 119.804138183594
144005 119.804138183594
144105 119.804138183594
144205 119.804138183594
144305 119.804138183594
144405 119.804138183594
144505 119.804138183594
144605 119.804138183594
144705 118.440551757812
144805 118.440551757812
144905 118.440551757812
145005 118.440551757812
145105 118.440551757812
145205 118.440551757812
145305 118.440551757812
145405 118.440551757812
145505 118.440551757812
145605 118.440551757812
145705 118.440551757812
145805 118.440551757812
145905 118.440551757812
146005 118.440551757812
146105 118.440551757812
146205 118.440551757812
146305 118.440551757812
146405 118.440551757812
146505 118.440551757812
146605 118.440551757812
146705 118.440551757812
146805 118.440551757812
146905 118.440551757812
147005 118.440551757812
147105 118.440551757812
147205 118.440551757812
147305 118.440551757812
147405 118.440551757812
147505 118.440551757812
147605 118.440551757812
147705 118.440551757812
147805 118.440551757812
147905 118.440551757812
148005 118.440551757812
148105 118.440551757812
148205 118.440551757812
148305 118.440551757812
148405 118.440551757812
148505 118.440551757812
148605 118.440551757812
148705 118.440551757812
148805 118.440551757812
148905 118.440551757812
149005 118.440551757812
149105 118.440551757812
149205 118.440551757812
149305 118.440551757812
149405 118.440551757812
149505 118.440551757812
149605 118.440551757812
149705 118.440551757812
149805 118.440551757812
149905 118.440551757812
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_ResNet-20_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
xmajorticks=false,
grid = major,
major grid style={dotted},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
reverse legend, legend cell align={left}, legend style={ fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.94,0.3)}, anchor=east, draw=white!80!black},,
tick align=outside,
tick pos=left,
title={test accuracy SVHN ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.955, ymax=0.982,
ytick style={color=black},
minor y tick num=3,
ytick={0.96,0.97,0.975,0.98},
%ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25}
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=3,
/tikz/.cd
},
]
\addplot [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
-0.006 0.978247006734212
0 -1
};
\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.9}
\addplot [draw=black, fill=black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.97828342517217
0 -1
};
\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu$: 0.1}
\addplot [draw=color2, fill=color2, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.964839200178782
0 -1
};
\addlegendentry{GOLSI : $c$: 0.99, $\eta$: 2.0, $\alpha$: 0.1, $\beta$: 0.4}
\addplot [draw=color1, fill=color1, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.968094408512115
0 -1
};
\addlegendentry{PAL : $\alpha$: 1.0, $\mu$: 1.0, $\beta$: 0.4 }
\addplot [draw=blue, fill=blue, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.977805376052856
0 -1
};
\addlegendentry{LABPAL-SGD: $|\mathbb{B}_a|$: 1280, $\beta$: 0.0, $\alpha$: 1.9, n: 1000}
\addplot [draw=red, fill=red, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.976840237776438
0 -1
};
\addlegendentry{LABPAL-NSGD: $|\mathbb{B}_a|$: 1280, $\beta$: 0.0, $\alpha$: 1.9, n: 1000}

\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_ResNet-20_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
grid = major,
major grid style={dotted},
log basis y={10},
minor xtick={},
minor ytick={2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
tick align=outside,
tick pos=left,
title={training loss SVHN ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-21.35, xmax=448.35,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=1e-4, ymax=5.5,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 3.42406519254049
1 1.767227490743
2 0.777544438838959
3 0.521954526503881
4 0.434040705362956
5 0.389268040657043
6 0.359529902537664
7 0.335635135571162
8 0.318061242500941
9 0.302610764900843
10 0.291412820418676
11 0.280949244896571
12 0.282936344544093
13 0.276918118198713
14 0.26656012237072
15 0.266885340213776
16 0.263713349898656
17 0.254689226547877
18 0.245372876524925
19 0.237182666858037
20 0.232020298639933
21 0.224111745754878
22 0.220389927426974
23 0.214015518625577
24 0.209188267588615
25 0.2058098812898
26 0.219068144758542
27 0.227610910932223
28 0.218792373935382
29 0.213416283329328
30 0.208367501695951
31 0.201727484663328
32 0.19381058216095
33 0.194011429945628
34 0.186561192075411
35 0.198394094904264
36 0.196393062671026
37 0.189687609672546
38 0.18334739903609
39 0.177090858419736
40 0.17431452870369
41 0.170736402273178
42 0.167223622401555
43 0.163863852620125
44 0.159615526596705
45 0.157692755262057
46 0.15378845234712
47 0.151449665427208
48 0.147494609157244
49 0.163403620322545
50 0.161068856716156
51 0.157743881146113
52 0.151313215494156
53 0.168600911895434
54 0.166734049717585
55 0.162180731693904
56 0.167651459574699
57 0.178441395362218
58 0.168523574868838
59 0.162930751840274
60 0.158129980166753
61 0.15358079969883
62 0.148302977283796
63 0.14560034374396
64 0.144166524211566
65 0.13788607964913
66 0.135683216154575
67 0.13420723627011
68 0.131842682758967
69 0.146913153429826
70 0.146505194405715
71 0.141064974168936
72 0.137377957503001
73 0.13198509812355
74 0.131431512534618
75 0.126787359515826
76 0.151660924156507
77 0.14376196761926
78 0.140054166316986
79 0.135645312567552
80 0.133490778505802
81 0.128464584549268
82 0.12707274655501
83 0.130183423558871
84 0.145100720226765
85 0.139984965324402
86 0.135321358839671
87 0.13160323848327
88 0.128919196625551
89 0.123970242838065
90 0.121421958009402
91 0.119191904862722
92 0.116722742716471
93 0.115124620497227
94 0.11090324819088
95 0.109452699621518
96 0.106551247338454
97 0.10395418604215
98 0.104154715935389
99 0.100823740164439
100 0.0996697594722112
101 0.0961346055070559
102 0.0958292037248611
103 0.0936228334903717
104 0.104551643133163
105 0.114061464866002
106 0.109384506940842
107 0.105404622852802
108 0.10438876102368
109 0.10178205370903
110 0.0985557859142621
111 0.0989203850428263
112 0.125145291288694
113 0.114550652603308
114 0.112743084629377
115 0.110667534172535
116 0.10769958794117
117 0.102412469685078
118 0.0995496511459351
119 0.0999221031864484
120 0.0975426981846492
121 0.104597168664138
122 0.118000934521357
123 0.112337065239747
124 0.110583235820134
125 0.141584786276023
126 0.130858552952607
127 0.153311836222808
128 0.14773045728604
129 0.131025644640128
130 0.125702093044917
131 0.121644881864389
132 0.115824185311794
133 0.114282667636871
134 0.111117872099082
135 0.107679513593515
136 0.10525768995285
137 0.113239613672098
138 0.124715444942315
139 0.12012393027544
140 0.117377961675326
141 0.197303384542465
142 0.138748829563459
143 0.123024125893911
144 0.118069360653559
145 0.112414047122002
146 0.111681645115217
147 0.10890972862641
148 0.104169073204199
149 0.102496455113093
150 0.0997297912836075
151 0.0974154223998388
152 0.0944638972481092
153 0.116789395610491
154 0.121185732384523
155 0.113067088027795
156 0.110122832159201
157 0.10504109164079
158 0.114426620304585
159 0.118663514653842
160 0.158147558569908
161 0.124809833864371
162 0.120818023880323
163 0.115281830231349
164 0.123688705265522
165 0.127961953481038
166 0.121628398696582
167 0.120749019086361
168 0.13583962370952
169 0.215483953555425
170 0.149413237969081
171 0.1485449274381
172 0.141838026543458
173 0.13362143933773
174 0.126627899706364
175 0.146744487186273
176 0.126668266952038
177 0.12570699552695
178 0.120943975945314
179 1.89531943202019
180 0.40565092364947
181 0.546443323294322
182 58.9599503278732
183 183233225774421
184 33.4246028612057
185 33.4190283119678
186 33.4191023061673
187 33.4143230045835
188 33.412545979023
189 33.4125353743633
190 33.4084614440799
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 3.42406535148621
1 1.81786719957987
2 0.649069964885712
3 0.423238714536031
4 0.362262725830078
5 0.329179724057515
6 0.305098632971446
7 0.28634316722552
8 0.270882268746694
9 0.257932782173157
10 0.247102891405423
11 0.238644351561864
12 0.229047492146492
13 0.224303111433983
14 0.216875190536181
15 0.210774113734563
16 0.201837956905365
17 0.19979106883208
18 0.192743082841237
19 0.189802532394727
20 0.184852704405785
21 0.179719666639964
22 0.176713292797407
23 0.171402161320051
24 0.166738440593084
25 0.16377192735672
26 0.162471413612366
27 0.15786124765873
28 0.154833699266116
29 0.151339903473854
30 0.150696123639743
31 0.145863980054855
32 0.142724191149076
33 0.140993699431419
34 0.137827545404434
35 0.134652321537336
36 0.132556180159251
37 0.129938463370005
38 0.127522155642509
39 0.126497658590476
40 0.122231061259906
41 0.121398913363616
42 0.120780291656653
43 0.11731136093537
44 0.114340434471766
45 0.113466295103232
46 0.111353000005086
47 0.110151929159959
48 0.107289835810661
49 0.105106726288795
50 0.102872014045715
51 0.105660592516263
52 0.101289130747318
53 0.097728153069814
54 0.0991221020619075
55 0.0966931333144506
56 0.0960241879026095
57 0.0938014661272367
58 0.0907840083042781
59 0.0906378527482351
60 0.0899031162261963
61 0.0887594446539879
62 0.0847775414586067
63 0.084373580912749
64 0.0829889525969823
65 0.0814415564139684
66 0.0792635480562846
67 0.0814037894209226
68 0.0786066502332687
69 0.0778173158566157
70 0.0758027012149493
71 0.0739912117520968
72 0.0737818852066994
73 0.0739318753282229
74 0.0730348750948906
75 0.0700673535466194
76 0.0715301136175791
77 0.0704092805584272
78 0.0683545048038165
79 0.065319928030173
80 0.063629308094581
81 0.0658791611591975
82 0.0642042967180411
83 0.0624467581510544
84 0.0630649328231812
85 0.0602481390039126
86 0.0602218521138032
87 0.0577088097731272
88 0.0609412416815758
89 0.0573929126063983
90 0.0578532901902994
91 0.0570787700513999
92 0.0566175828377406
93 0.0560039480527242
94 0.0531609592338403
95 0.0552798348168532
96 0.0519825207690398
97 0.0516244918107986
98 0.054627342770497
99 0.0506850915650527
100 0.0510038919746876
101 0.0487194024026394
102 0.0494844776888688
103 0.0450088605284691
104 0.0467793208857377
105 0.0473281033337116
106 0.0459208923081557
107 0.0449104147652785
108 0.0455472618341446
109 0.0444487296044827
110 0.0443106479942799
111 0.044462559123834
112 0.0432519080738227
113 0.0432572700083256
114 0.042594987899065
115 0.0395666696131229
116 0.042335136483113
117 0.0392647174497445
118 0.0404664998253187
119 0.0400695949792862
120 0.0394115832944711
121 0.0385924453536669
122 0.0375851914286613
123 0.0382411244014899
124 0.035565759986639
125 0.0349911699692408
126 0.0364379448195299
127 0.0372214143474897
128 0.0356774106621742
129 0.036432063827912
130 0.0330834115544955
131 0.0335117268065611
132 0.0352746384839217
133 0.03363613349696
134 0.0303270674000184
135 0.0351123251020908
136 0.0333407210807006
137 0.0309557219346364
138 0.0327489394694567
139 0.0318254921585321
140 0.0308438278734684
141 0.0313393417745829
142 0.0297429872055848
143 0.0301100549598535
144 0.0299148950725794
145 0.0306419512877862
146 0.0306260113914808
147 0.0296318146089713
148 0.028087604790926
149 0.0283962519218524
150 0.0275652172664801
151 0.0267280843108892
152 0.0265866182744503
153 0.027955137193203
154 0.026229053735733
155 0.0264287460595369
156 0.0271285008639097
157 0.0257218256592751
158 0.0265393896649281
159 0.0246729186425606
160 0.0256467964500189
161 0.026826028401653
162 0.0269137149055799
163 0.0251507225135962
164 0.0266267533103625
165 0.0233096685260534
166 0.0247921887785196
167 0.0256599492082993
168 0.0230844002217054
169 0.0220568546404441
170 0.0232235168417295
171 0.0242667434116205
172 0.0219997062037388
173 0.023580531279246
174 0.0225544131050507
175 0.0223336306711038
176 0.0212081534167131
177 0.02209998977681
178 0.0201352220028639
179 0.0223961162070433
180 0.0214744862169027
181 0.0221276481946309
182 0.0202941255023082
183 0.0223227130870024
184 0.0195949555685123
185 0.0192173266162475
186 0.0197446426997582
187 0.0196130834519863
188 0.0205649894972642
189 0.0199549868702888
190 0.0206496181587378
191 0.0208274355779092
192 0.0195485427975655
193 0.0189934161802133
194 0.0182906687259674
195 0.0177486029764016
196 0.0184743516147137
197 0.021097581833601
198 0.0191804481049379
199 0.0175056736916304
200 0.0176530635605256
201 0.0186038458098968
202 0.0182805725683769
203 0.0187638582040866
204 0.0169974155724049
205 0.0180971374114354
206 0.0172069147229195
207 0.0183479400972525
208 0.0175018586839239
209 0.0152825424447656
210 0.0160117940977216
211 0.0167652256786823
212 0.0180417392402887
213 0.0183800707260768
214 0.0162401540825764
215 0.00946513377130032
216 0.0079746354992191
217 0.0066133049937586
218 0.00615635452171167
219 0.00546653770531217
220 0.00510774863262971
221 0.0049925308364133
222 0.00464517064392567
223 0.00460728537291288
224 0.00473575402672092
225 0.00420504265154401
226 0.00412176285559932
227 0.00384612986817956
228 0.00395148596726358
229 0.00385724846273661
230 0.00352677524400254
231 0.00372638444726666
232 0.00332263833843172
233 0.00331713266981145
234 0.00315948785282671
235 0.0032321005128324
236 0.00317605452922483
237 0.00323974092801412
238 0.00296062890750666
239 0.00351260866348942
240 0.00300298056875666
241 0.00288592620442311
242 0.00306563203533491
243 0.00291612441651523
244 0.00261412692877154
245 0.00273236469365656
246 0.00276650162413716
247 0.00289339308316509
248 0.00253967164705197
249 0.00278650247491896
250 0.00255730818025768
251 0.00259814892585079
252 0.00246075362277528
253 0.00243224933122595
254 0.00241469506484767
255 0.00244324972542624
256 0.00246507868481179
257 0.0022845227116098
258 0.00238376436755061
259 0.00234252936206758
260 0.00220243008031199
261 0.00236651751523217
262 0.00216699539062878
263 0.00236793599712352
264 0.00197734776884317
265 0.00233815292206903
266 0.00213203066959977
267 0.00218083298144241
268 0.00232937862165272
269 0.00222434150055051
270 0.00193329648269961
271 0.00194788766869654
272 0.00191281522468974
273 0.00210306878822545
274 0.00195060305607816
275 0.00215358713952204
276 0.00181716626199583
277 0.00182465692826857
278 0.00190938027420392
279 0.00183714790424953
280 0.00189926122160008
281 0.00191274595757325
282 0.0018649441578115
283 0.00193591280064235
284 0.00186822190880775
285 0.00158123629322896
286 0.00172705909547706
287 0.00198245192101846
288 0.00187045785908898
289 0.00193865488593777
290 0.00179317640140653
291 0.00192641657001028
292 0.00178292925314357
293 0.00188018121601393
294 0.00177394470665604
295 0.00186813774053007
296 0.00169157399795949
297 0.00165703512417773
298 0.00171397024920831
299 0.00166163981581728
300 0.00163078816452374
301 0.00180617898392181
302 0.00164735146487753
303 0.00178394423952947
304 0.00165347785999378
305 0.00161197420675308
306 0.00157251212901125
307 0.00169509230181575
308 0.00166638137307018
309 0.00157413686004778
310 0.0014933489728719
311 0.00182806440473845
312 0.00165443863564481
313 0.00143382492630432
314 0.00162926599538575
315 0.00145043211523443
316 0.00159192985544602
317 0.00149156052308778
318 0.00146442620704571
319 0.00148814202596744
320 0.00152447303601851
321 0.00162795779760927
322 0.001478892362987
323 0.00143725192174315
324 0.00153402891010046
325 0.00131939654238522
326 0.00158825287750612
327 0.00148025461627791
328 0.00151269242633134
329 0.00146639339315395
330 0.00145350431557745
331 0.00141533642696838
332 0.00128889343856523
333 0.00137046107556671
334 0.00140267094442
335 0.00153485002617041
336 0.00142989319283515
337 0.00138024791764716
338 0.00136260540845493
339 0.00139537061719845
340 0.00136649748310447
341 0.00130883227878561
342 0.00142282352317125
343 0.00147798381901036
344 0.00129845940197508
345 0.00137092231307179
346 0.00152316103534152
347 0.00146403439187755
348 0.00144860579166561
349 0.00141591555438936
350 0.00136504081698755
351 0.00138772325590253
352 0.00141379687314232
353 0.00150022904078166
354 0.0013434572222953
355 0.00138897483702749
356 0.00137212818178038
357 0.00129392498638481
358 0.00149606622289866
359 0.00140753563027829
360 0.00133093306794763
361 0.00133574986830354
362 0.00145308343538394
363 0.00135049313151588
364 0.0013946519078066
365 0.00134930662655582
366 0.00140844646375626
367 0.00133009041504314
368 0.00136469230831911
369 0.00145360722672194
370 0.0012702076540639
371 0.00123946574361374
372 0.0013314337314417
373 0.00137008047507455
374 0.00131411873735487
375 0.00119225863212099
376 0.00135012607400616
377 0.00130700614924232
378 0.00121180837353071
379 0.0013187942871203
380 0.00159631948918104
381 0.00119146499006699
382 0.00140875057938198
383 0.00131315516773611
384 0.00145026800843577
385 0.00116645773717513
386 0.00117137915610025
387 0.00123436411377043
388 0.00146472073780994
389 0.00121939550930013
390 0.00139414453102897
391 0.00137958279810846
392 0.00144161997983853
393 0.00125805463176221
394 0.00139797859204312
395 0.00123824027832597
396 0.00136725274690737
397 0.00125106470659375
398 0.00132462875141452
399 0.00115169382964571
400 0.00139690101301918
401 0.0013051851419732
402 0.0012841485440731
403 0.00128276324054847
404 0.00119544771344711
405 0.00124124577268958
406 0.00146010269721349
407 0.00143400013136367
408 0.00126969414607932
409 0.0012088439737757
410 0.00150427020465334
411 0.00135852540067087
412 0.0013212808019792
413 0.00122453252940128
414 0.00115057100386669
415 0.00122620138184478
416 0.00140052176235865
417 0.00126938137691468
418 0.00121342565398663
419 0.00131702900398523
420 0.00132205907721072
421 0.00128773844335228
422 0.00130461199053874
423 0.00137945959189286
424 0.00130643416196108
425 0.00131140657079717
426 0.00132848159410059
427 0.00124364695511758
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 3.42406535148621
1 2.17424408594767
2 1.54211723804474
3 0.977847874164581
4 0.680317401885986
5 0.575011491775513
6 0.525242288907369
7 0.494202166795731
8 0.470289289951324
9 0.44513945778211
10 0.441387335459391
11 0.443417698144913
12 0.425782640775045
13 0.409658193588257
14 0.400144835313161
15 0.403832157452901
16 0.367930680513382
17 0.372763772805532
18 0.375934551159541
19 0.350017666816711
20 0.354994197686513
21 0.362554421027501
22 0.357995251814524
23 0.35133750240008
24 0.335319360097249
25 0.304537852605184
26 0.30612587928772
27 0.31746115287145
28 0.320845812559128
29 0.309785773356756
30 0.299161632855733
31 0.288712441921234
32 0.308729360500971
33 0.308465341726939
34 0.283508052428563
35 0.293953895568848
36 0.288427333037059
37 0.286950290203094
38 0.28890131910642
39 0.269915968179703
40 0.27629875143369
41 0.258151322603226
42 0.25731261074543
43 0.277696281671524
44 0.286025603612264
45 0.269474675258001
46 0.24441921710968
47 0.24798924724261
48 0.26335986951987
49 0.247996891538302
50 0.254364828268687
51 0.235608051220576
52 0.246502920985222
53 0.238239347934723
54 0.242751335104307
55 0.224827324350675
56 0.237543533245722
57 0.227654318014781
58 0.230743537346522
59 0.232131972908974
60 0.233822564284007
61 0.22600690027078
62 0.22440659503142
63 0.227007811268171
64 0.234279920657476
65 0.19380114475886
66 0.208245173096657
67 0.217997923493385
68 0.233979751666387
69 0.21442116300265
70 0.223160659273465
71 0.215317830443382
72 0.216969306270281
73 0.217342093586922
74 0.20559107263883
75 0.209764435887337
76 0.193259994188944
77 0.187333916624387
78 0.19145579636097
79 0.197873815894127
80 0.186511009931564
81 0.199276874462763
82 0.192443042993546
83 0.181395674745242
84 0.183777580658595
85 0.186552693446477
86 0.195161963502566
87 0.195656691988309
88 0.187276894847552
89 0.186327546834946
90 0.185435141126315
91 0.188385223348935
92 0.191564977169037
93 0.183941558003426
94 0.178543458382289
95 0.179591019948324
96 0.182855074604352
97 0.177804698546728
98 0.169839714964231
99 0.167408749461174
100 0.173562546571096
101 0.15833639105161
102 0.163551444808642
103 0.158980444073677
104 0.160258665680885
105 0.160135527451833
106 0.161101286609968
107 0.155343482891719
108 0.151215699811776
109 0.157008166114489
110 0.159724280238152
111 0.15176385641098
112 0.151461973786354
113 0.15796209871769
114 0.145098879933357
115 0.144447435935338
116 0.144112790624301
117 0.142873659729958
118 0.144059682885806
119 0.15255539615949
120 0.143283183375994
121 0.13833886384964
122 0.150756483276685
123 0.137831727663676
124 0.133655274907748
125 0.136661847432454
126 0.13849613070488
127 0.141223073005676
128 0.149695177872976
129 0.136026148994764
130 0.141781764725844
131 0.139023835460345
132 0.138099188605944
133 0.134317340950171
134 0.129780945678552
135 0.131600864231586
136 0.123625819881757
137 0.12821388989687
138 0.13324003914992
139 0.119561848541101
140 0.116239421069622
141 0.116206400096416
142 0.122591865559419
143 0.124739500383536
144 0.116769154866536
145 0.107037497063478
146 0.10641406973203
147 0.110408345858256
148 0.108027170101802
149 0.106043005983035
150 0.111005860070388
151 0.109180457890034
152 0.104704327881336
153 0.100689060986042
154 0.102203701933225
155 0.100169440110524
156 0.0950189804037412
157 0.0999175061782201
158 0.0973635241389275
159 0.0998310620586077
160 0.095387190580368
161 0.0854545881350835
162 0.0806241780519485
163 0.0854606578747431
164 0.0883599172035853
165 0.0841492960850398
166 0.0878090212742488
167 0.0800464153289795
168 0.0804039041201274
169 0.0855472584565481
170 0.0745541354020437
171 0.0783800072968006
172 0.0739637712637583
173 0.0721629559993744
174 0.0715525013705095
175 0.0712484071652095
176 0.0658317469060421
177 0.064643032848835
178 0.0627106751004855
179 0.0605870634317398
180 0.0607853569090366
181 0.0587101268271605
182 0.0567021456857522
183 0.0555559198061625
184 0.0548150079945723
185 0.055532168596983
186 0.0476663795610269
187 0.0466242792705695
188 0.0470732922355334
189 0.0485637423892816
190 0.0450085997581482
191 0.0447523680826028
192 0.0423329112430414
193 0.0436238187054793
194 0.0407875515520573
195 0.0424250215291977
196 0.0364252521346013
197 0.035637091845274
198 0.03438399049143
199 0.0315711013972759
200 0.033983189612627
201 0.0352777503430843
202 0.0343391709029675
203 0.0362645486990611
204 0.0349728129804134
205 0.0337718346466621
206 0.0339938501516978
207 0.0287268403917551
208 0.0264705599596103
209 0.0304259962091843
210 0.0277425876508156
211 0.0263676395018895
212 0.0261545988420645
213 0.0273724924772978
214 0.0276425915459792
215 0.0277506746351719
216 0.0261018226544062
217 0.0239922665059566
218 0.024419246862332
219 0.0240672944734494
220 0.0242350318779548
221 0.0247389494131009
222 0.0254730576028426
223 0.0229807266344627
224 0.0233491460482279
225 0.0228412325183551
226 0.0223440174013376
227 0.0222780338178078
228 0.0207792290796836
229 0.019766582796971
230 0.0198636862138907
231 0.0206215679645538
232 0.0203230977058411
233 0.0185431120917201
234 0.0187131880472104
235 0.0195698911945025
236 0.0199960513661305
237 0.0178536148741841
238 0.0179339156796535
239 0.0163346113016208
240 0.0157750323414803
241 0.0164502868428826
242 0.0166228823363781
243 0.0158919996271531
244 0.0160496970638633
245 0.0146587112297614
246 0.0175905860960484
247 0.0153420067702731
248 0.0140404130021731
249 0.0155498047048847
250 0.0153223850453893
251 0.0145861891408761
252 0.0146708951021234
253 0.0151937250047922
254 0.0143674913172921
255 0.0126878671968977
256 0.013833353916804
257 0.0130406714354952
258 0.01296398943911
259 0.013593988182644
260 0.0132762637610237
261 0.0129007116581003
262 0.0136132926369707
263 0.0120465578511357
264 0.0121198548004031
265 0.011759697770079
266 0.0127297857155403
267 0.0122534449522694
268 0.0125771844759583
269 0.0123196790615718
270 0.012416365245978
271 0.011481503645579
272 0.0112837220852574
273 0.0117958569899201
274 0.0103347189724445
275 0.0122853520636757
276 0.0116631373142203
277 0.0133996298536658
278 0.0105433966964483
279 0.0120790616298715
280 0.010849232164522
281 0.0105733225742976
282 0.0101762805134058
283 0.00984765930722157
284 0.00990741079052289
285 0.0111064932619532
286 0.0108726667240262
287 0.010577442124486
288 0.0105557832866907
289 0.0108798838530978
290 0.0100420036663612
291 0.0096307077134649
292 0.0100662180533012
293 0.0102723613381386
294 0.00913632940500975
295 0.00909092742949724
296 0.00908169895410538
297 0.00931647466495633
298 0.00901683575163285
299 0.00796609449510773
300 0.00901140148440997
301 0.00851404728988806
302 0.00862496128926674
303 0.0083827202518781
304 0.00879340665414929
305 0.00828696632136901
306 0.00858535788332423
307 0.00904418962697188
308 0.0090472192193071
309 0.00860087899491191
310 0.00826504547148943
311 0.00781350629404187
312 0.00832702172920108
313 0.00749882217496634
314 0.0074139004573226
315 0.00781293865293264
316 0.0079924991975228
317 0.00767390119532744
318 0.00767444213852286
319 0.00870282265047232
320 0.00723386726652582
321 0.00863084072868029
322 0.00694170019899805
323 0.00735175345713894
324 0.00734984098623196
325 0.00745198021953305
326 0.0071347039192915
327 0.0078864471676449
328 0.00714231220384439
329 0.00710421459128459
330 0.00731151597574353
331 0.00716514031713208
332 0.00692643659810225
333 0.00715770665556192
334 0.0066960354646047
335 0.0060034083823363
336 0.00740897965927919
337 0.00715186027809978
338 0.00685317255556583
339 0.00771741662174463
340 0.0067175249569118
341 0.00621802437429627
342 0.00662570664038261
343 0.0067754282305638
344 0.00674762452642123
345 0.00656478432938457
346 0.00659772738193472
347 0.00649213728805383
348 0.00678958076362809
349 0.0060377415890495
350 0.00639726314693689
351 0.00641960076366862
352 0.00672261044383049
353 0.00664663206165036
354 0.00627650211875637
355 0.00581711856648326
356 0.0061286345589906
357 0.00581230192134778
358 0.00652688772728046
359 0.00595058873295784
360 0.00547206122428179
361 0.00589089266334971
362 0.00581528649975856
363 0.00576100296651324
364 0.00631808893134197
365 0.00566228913764159
366 0.00585206473867099
367 0.00585347057009737
368 0.00597997087364395
369 0.00580430946623286
370 0.00565350490311782
371 0.00517636785904566
372 0.004937980712081
373 0.00584168297549089
374 0.00519336853176355
375 0.00542682486896714
376 0.00597745878621936
377 0.00523697507257263
378 0.00580675977592667
379 0.00539779259512822
380 0.00545403873547912
381 0.00555552386989196
382 0.00514324832086762
383 0.00495140580460429
384 0.00461284552390377
385 0.00552986344943444
386 0.00536825104306142
387 0.00458092118302981
388 0.00489451386965811
389 0.00509433774277568
390 0.00456987003174921
391 0.00468931890403231
392 0.00446533380697171
393 0.00489851475382845
394 0.00467518585113188
395 0.00477172806859016
396 0.00481606259321173
397 0.00558577183013161
398 0.00543224780509869
399 0.00414724694564939
400 0.00478944570447008
401 0.00548141760130723
402 0.00501536671072245
403 0.00439680802325408
404 0.00485600624233484
405 0.00477555238952239
406 0.00556652201339602
407 0.00558620210116108
408 0.00461874017491937
409 0.00423460585686068
410 0.00473863398656249
411 0.00432732639213403
412 0.004911951875935
413 0.00462690026809772
414 0.00479423316816489
415 0.00364212218361596
416 0.00416182408419748
417 0.00402300199493766
418 0.00513296496743957
419 0.00424063679141303
420 0.00416770119530459
421 0.00418887721995513
422 0.00482648502414425
423 0.00421821791678667
424 0.00387163390405476
425 0.0045296090344588
426 0.00457954375694195
427 0.00484186472992102
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 3.42406535148621
1 2.39339367548625
2 2.18331813812256
3 1.61837951342265
4 0.930573383967082
5 0.665039439996084
6 0.554812848567963
7 0.496997614701589
8 0.467082401116689
9 0.441267182429632
10 0.414455930391947
11 0.397783915201823
12 0.37909123301506
13 0.366034110387166
14 0.356213361024857
15 0.354397475719452
16 0.340349157651265
17 0.330451846122742
18 0.322170396645864
19 0.320198436578115
20 0.30740409096082
21 0.300622095664342
22 0.299943695465724
23 0.297970592975616
24 0.29517521460851
25 0.284902522961299
26 0.281266391277313
27 0.273344139258067
28 0.269413153330485
29 0.268255631128947
30 0.26293687025706
31 0.26291157801946
32 0.257300386826197
33 0.257871180772781
34 0.247537861267726
35 0.246840039889018
36 0.248989497621854
37 0.243330513437589
38 0.234151353438695
39 0.239254643519719
40 0.231024662653605
41 0.228159522016843
42 0.228899622956912
43 0.236649185419083
44 0.228080039223035
45 0.21706568201383
46 0.217704663674037
47 0.212391719222069
48 0.218831077218056
49 0.211265290776889
50 0.212225904067357
51 0.209982996185621
52 0.201587011416753
53 0.206550031900406
54 0.202616001168887
55 0.205343514680862
56 0.201296245058378
57 0.19805471599102
58 0.192825997869174
59 0.191259150703748
60 0.195032229026159
61 0.191227043668429
62 0.189183572928111
63 0.19072280327479
64 0.192409172654152
65 0.17971050242583
66 0.179584483305613
67 0.17839286228021
68 0.177599901954333
69 0.18109622100989
70 0.180534690618515
71 0.17592786749204
72 0.176430026690165
73 0.173655167222023
74 0.170513843496641
75 0.170376181602478
76 0.171383927265803
77 0.171937803427378
78 0.165163392821948
79 0.167985831697782
80 0.166046505173047
81 0.163064981500308
82 0.161929274598757
83 0.158832977215449
84 0.161502992113431
85 0.160575504104296
86 0.160120189189911
87 0.157560845216115
88 0.154346942901611
89 0.158148800333341
90 0.157437254985174
91 0.154630204041799
92 0.154048606753349
93 0.149420857429504
94 0.148034825921059
95 0.149753366907438
96 0.150948598980904
97 0.14397598306338
98 0.148597156008085
99 0.145241489013036
100 0.14387209713459
101 0.141804754734039
102 0.141146749258041
103 0.140375340978305
104 0.136678044994672
105 0.140702843666077
106 0.135788063208262
107 0.136777604619662
108 0.13618070880572
109 0.132060244679451
110 0.136890942851702
111 0.130622168382009
112 0.128557674586773
113 0.12646855165561
114 0.135620748003324
115 0.133123720685641
116 0.127180236081282
117 0.12832510471344
118 0.132292250792185
119 0.12320876121521
120 0.123158824940523
121 0.1257613748312
122 0.124662975470225
123 0.119016187886397
124 0.12726025780042
125 0.11860599120458
126 0.122061190505822
127 0.122686604658763
128 0.120191909372807
129 0.1196500385801
130 0.119034481545289
131 0.119016267359257
132 0.116879334052404
133 0.117376665274302
134 0.1139075756073
135 0.114790757497152
136 0.111844231685003
137 0.110707312822342
138 0.110203340649605
139 0.109278716146946
140 0.109519926210244
141 0.107277649144332
142 0.108031645417213
143 0.106612732013067
144 0.107588129738967
145 0.108906609316667
146 0.107785592476527
147 0.110160554448764
148 0.106237438817819
149 0.102487444877625
150 0.102878235280514
151 0.104042979578177
152 0.100979084769885
153 0.101754121482372
154 0.101178251206875
155 0.10181708385547
156 0.102734508613745
157 0.0971114337444305
158 0.0970868244767189
159 0.0987570807337761
160 0.0982976630330086
161 0.0964586039384206
162 0.0923195903499921
163 0.095658319691817
164 0.0947391788164775
165 0.096063531935215
166 0.095014584561189
167 0.0945392722884814
168 0.0937727118531863
169 0.0943909138441086
170 0.0951408868034681
171 0.0912973110874494
172 0.092310073475043
173 0.0927642410000165
174 0.0900189156333605
175 0.0916482185324033
176 0.0886174067854881
177 0.090060571829478
178 0.087284654378891
179 0.0900359824299812
180 0.0826249942183495
181 0.0854311138391495
182 0.0889813353617986
183 0.0853157217303912
184 0.0851042543848356
185 0.0865981976191203
186 0.0849849879741669
187 0.0888663853208224
188 0.0822882602612178
189 0.0856148352225621
190 0.0815738067030907
191 0.0835326388478279
192 0.0827027906974157
193 0.0826298370957375
194 0.0808430761098862
195 0.0819954375425975
196 0.0818938116232554
197 0.0825191140174866
198 0.0797708804408709
199 0.0769405340154966
200 0.0812384088834127
201 0.0788872316479683
202 0.0811724985639254
203 0.07774568349123
204 0.0779331922531128
205 0.0754061564803123
206 0.0795130282640457
207 0.0755537748336792
208 0.0745515177647273
209 0.0752001528938611
210 0.0752844611803691
211 0.0742394352952639
212 0.0717652787764867
213 0.0768990317980448
214 0.074164313574632
215 0.0746756593386332
216 0.071434810757637
217 0.0745054483413696
218 0.0733684152364731
219 0.0687846640745799
220 0.0703066848218441
221 0.0714325606822968
222 0.0696205819646517
223 0.0727322300275167
224 0.070705051223437
225 0.0674353092908859
226 0.0706570918361346
227 0.0707186162471771
228 0.0664806663990021
229 0.0713412861029307
230 0.0682012513279915
231 0.0694909766316414
232 0.0649277369181315
233 0.0683270692825317
234 0.0663141869008541
235 0.0665047379831473
236 0.0650311509768168
237 0.0644587787489096
238 0.0663523723681768
239 0.0655652955174446
240 0.0657135347525279
241 0.0639589490989844
242 0.0642896418770154
243 0.0666479356586933
244 0.064751564214627
245 0.0651545003056526
246 0.0631756782531738
247 0.0603642724454403
248 0.0638600786526998
249 0.0600451740125815
250 0.0629994968573252
251 0.0604241552452246
252 0.0608189788957437
253 0.06160910303394
254 0.0601975545287132
255 0.06331658984224
256 0.0604096638659636
257 0.0583912618458271
258 0.0605970919132233
259 0.0611032210290432
260 0.0598780773580074
261 0.0591165994604429
262 0.0608390780786673
263 0.0602554058035215
264 0.0567030819753806
265 0.0586646435161432
266 0.0591660365462303
267 0.0569555933276812
268 0.0554670430719852
269 0.0576113263765971
270 0.0557411275804043
271 0.0571566050251325
272 0.0580881709853808
273 0.0548843033611774
274 0.0571461319923401
275 0.0563089686135451
276 0.0516666546463966
277 0.0575661758581797
278 0.0566777810454369
279 0.0552798919379711
280 0.0534329141179721
281 0.0537724817792575
282 0.053584847599268
283 0.0563516169786453
284 0.0553498367468516
285 0.0548651739954948
286 0.0544332837065061
287 0.0510323929289977
288 0.0520353813966115
289 0.0520408302545547
290 0.0528534104426702
291 0.0511122544606527
292 0.0533783112963041
293 0.0530023475488027
294 0.0529286315043767
295 0.0528910234570503
296 0.0484358792503675
297 0.0488336831331253
298 0.0516594238579273
299 0.0520845043162505
300 0.0530035967628161
301 0.0501623501380285
302 0.0493696058789889
303 0.048782800634702
304 0.049207765609026
305 0.0482162733872732
306 0.0504376279811064
307 0.0474031753838062
308 0.0498061714073022
309 0.0497137742737929
310 0.0508771886428197
311 0.0481420382857323
312 0.0485928704341253
313 0.0506682756046454
314 0.0479974113404751
315 0.0490577196081479
316 0.0498159602284431
317 0.0469233629604181
318 0.0471322139104207
319 0.0484891360004743
320 0.0467763530711333
321 0.046190240730842
322 0.0503421326478322
323 0.0458408867319425
324 0.048659992714723
325 0.0437241618831952
326 0.0473285764455795
327 0.0426204055547714
328 0.0484949673215548
329 0.0467801553507646
330 0.0461251226564248
331 0.0450235990186532
332 0.0462139286100864
333 0.0447047464549541
334 0.0426763494809469
335 0.045901283621788
336 0.0463492969671885
337 0.046404870847861
338 0.0440195103486379
339 0.0452176444232464
340 0.0458708740770817
341 0.042323287576437
342 0.0429825944205125
343 0.0418434167901675
344 0.0444383782645067
345 0.043261606246233
346 0.0449813716113567
347 0.043331652879715
348 0.0411488488316536
349 0.0409673377871513
350 0.0420176945626736
351 0.0427128362158934
352 0.0432214376827081
353 0.0427472007771333
354 0.0456676532824834
355 0.0407816444834073
356 0.042015948643287
357 0.0423329013089339
358 0.0437894848485788
359 0.0410261005163193
360 0.0418959930539131
361 0.0426717748244603
362 0.0406566609938939
363 0.0414919095734755
364 0.0407704015572866
365 0.0404199386636416
366 0.0398595693210761
367 0.0396606499950091
368 0.0427629376451174
369 0.0390534363687038
370 0.0418284771343072
371 0.0402088152865569
372 0.041267084578673
373 0.039636251827081
374 0.0400976402064165
375 0.0402565337717533
376 0.0392711795866489
377 0.0391150750219822
378 0.0381844490766525
379 0.0383542428414027
380 0.0395148396492004
381 0.0395176621774832
382 0.0376173108816147
383 0.0381357483565807
384 0.0397150963544846
385 0.0392745460073153
386 0.0404992811381817
387 0.0390871713558833
388 0.0388898551464081
389 0.0368797232707342
390 0.0366263998051484
391 0.0376577960948149
392 0.0372341970602671
393 0.0391150029997031
394 0.0352027534196774
395 0.0377266916135947
396 0.0366237933437029
397 0.0377080552279949
398 0.0382876669367154
399 0.034958865493536
400 0.0361616909503937
401 0.0382172949612141
402 0.0368346758186817
403 0.0363106243312359
404 0.0364494013289611
405 0.035385362803936
406 0.0370055586099625
407 0.0350021179765463
408 0.0378303527832031
409 0.03694045667847
410 0.0340794051686923
411 0.0339915963510672
412 0.0361293541888396
413 0.0358178789416949
414 0.0352802835404873
415 0.0355314177771409
416 0.0363612150152524
417 0.0356289260089397
418 0.0374052574237188
419 0.0359990745782852
420 0.0351951705912749
421 0.0328701200584571
422 0.0350077077746391
423 0.0339657788475355
424 0.0368881498773893
425 0.0354095660150051
426 0.0360889012614886
427 0.0347284463544687
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 3.63467860221863
1 1.83806335926056
2 0.621943116188049
3 0.488768339157104
4 0.442166835069656
5 0.36505401134491
6 0.330219298601151
7 0.319198042154312
8 0.294994741678238
9 0.288597077131271
10 0.289458155632019
11 0.268896073102951
12 0.263153910636902
13 0.256059408187866
14 0.244578629732132
15 0.250875771045685
16 0.245208725333214
17 0.234133154153824
18 0.234945133328438
19 0.225044995546341
20 0.216510117053986
21 0.236802667379379
22 0.224771395325661
23 0.219072133302689
24 0.242920696735382
25 0.23328572511673
26 0.224931836128235
27 0.233702212572098
28 0.222254171967506
29 0.21665021777153
30 0.212993368506432
31 0.205602794885635
32 0.204179525375366
33 0.205766841769218
34 0.197446584701538
35 0.187252193689346
36 0.182193174958229
37 0.177566424012184
38 0.173993021249771
39 0.174828618764877
40 0.169378638267517
41 0.174996212124825
42 0.175491839647293
43 0.168908789753914
44 0.178941875696182
45 0.170100286602974
46 0.163760602474213
47 0.161706432700157
48 0.157872065901756
49 0.160029321908951
50 0.16720874607563
51 0.160242065787315
52 0.161822080612183
53 0.168648228049278
54 0.167952880263329
55 0.16408634185791
56 0.16180257499218
57 0.158417671918869
58 0.155591562390327
59 0.160233795642853
60 0.148351043462753
61 0.151621520519257
62 0.149965271353722
63 0.144031926989555
64 0.148149773478508
65 0.143093809485435
66 0.135415658354759
67 0.135586470365524
68 0.128616034984589
69 0.131042987108231
70 0.130020752549171
71 0.124895624816418
72 0.125751987099648
73 0.137247994542122
74 0.134445905685425
75 0.130536481738091
76 0.129989892244339
77 0.118815831840038
78 0.127695560455322
79 0.129724428057671
80 0.121188975870609
81 0.118172720074654
82 0.118733428418636
83 0.113439984619617
84 0.138007998466492
85 0.138542711734772
86 0.135170996189117
87 0.136450663208961
88 0.132568538188934
89 0.12836492061615
90 0.123554974794388
91 0.11670721322298
92 0.118976756930351
93 0.119105637073517
94 0.110929615795612
95 0.115892738103867
96 0.105953797698021
97 0.103737004101276
98 0.108566552400589
99 0.112049803137779
100 0.108426943421364
101 0.123793922364712
102 0.123140513896942
103 0.11604568362236
104 0.124999307096004
105 0.121012754738331
106 0.113285019993782
107 0.111621275544167
108 0.112310379743576
109 0.101325578987598
110 0.106541380286217
111 0.0973263010382652
112 0.100115932524204
113 0.100729994475842
114 0.0965215191245079
115 0.0962035581469536
116 0.0949322134256363
117 0.0972878858447075
118 0.0951810106635094
119 0.0921041145920753
120 0.089714914560318
121 0.0910626426339149
122 0.0851543247699738
123 0.0884795784950256
124 0.0844198614358902
125 0.0847538560628891
126 0.0826287791132927
127 0.0800863206386566
128 0.081507995724678
129 0.0776283070445061
130 0.0790571570396423
131 0.0798281654715538
132 0.0731373205780983
133 0.072886161506176
134 0.0736586526036263
135 0.0676515325903893
136 0.0604368411004543
137 0.0602567791938782
138 0.059380978345871
139 0.0534059964120388
140 0.0539352670311928
141 0.0571616441011429
142 0.0523445829749107
143 0.0505073070526123
144 0.0434002056717873
145 0.0425239913165569
146 0.0439127869904041
147 0.0406783111393452
148 0.0411344692111015
149 0.0422936193645
150 0.0392886362969875
151 0.0384367704391479
152 0.0395847260951996
153 0.038951400667429
154 0.0410287119448185
155 0.0375505797564983
156 0.0380984731018543
157 0.0380384102463722
158 0.0367078259587288
159 0.0410380698740482
160 0.039878636598587
161 0.0365553013980389
162 0.0395111665129662
163 0.0426312536001205
164 0.0352618508040905
165 0.0401422753930092
166 0.0414827913045883
167 0.0417232476174831
168 0.034972183406353
169 0.0349739566445351
170 0.0433373674750328
171 0.0401856638491154
172 0.0465233996510506
173 0.0475142374634743
174 0.0370235294103622
175 0.042150005698204
176 0.0432096160948277
177 0.0425188019871712
178 0.0390607193112373
179 0.0401764363050461
180 0.0371559821069241
181 0.0384093821048737
182 0.0398966632783413
183 0.0357917696237564
184 0.0305175855755806
185 0.0342628359794617
186 0.0324645861983299
187 0.0320615321397781
188 0.0344208218157291
189 0.0294829960912466
190 0.030495461076498
191 0.0279300175607204
192 0.0317938923835754
193 0.0328029580414295
194 0.028245123103261
195 0.0321182049810886
196 0.0371052511036396
197 0.030396057292819
198 0.0333540700376034
199 0.0310356449335814
200 0.0301403161138296
201 0.0355568788945675
202 0.0413150563836098
203 0.0430208221077919
204 0.0433104373514652
205 0.0410674773156643
206 0.0375017896294594
207 0.039893876761198
208 0.0409527979791164
209 0.0406778044998646
210 0.0388979241251945
211 0.0328849814832211
212 0.0299293082207441
213 0.0326565615832806
214 0.0282298438251019
215 0.0143362330272794
216 0.0136172929778695
217 0.0110624898225069
218 0.00951906479895115
219 0.00845371186733246
220 0.00945575349032879
221 0.0085876090452075
222 0.00871740747243166
223 0.00784585159271955
224 0.00819594599306583
225 0.00839522201567888
226 0.00774640031158924
227 0.00720014283433557
228 0.00660103978589177
229 0.00784253980964422
230 0.00772271398454905
231 0.00646779639646411
232 0.00561527442187071
233 0.00555728701874614
234 0.00467672664672136
235 0.00746742216870189
236 0.00599650805816054
237 0.0047403946518898
238 0.00581558234989643
239 0.00574274174869061
240 0.00532407779246569
241 0.00430409424006939
242 0.00579711282625794
243 0.00760987075045705
244 0.00878850650042295
245 0.00747937429696321
246 0.00738100195303559
247 0.00647000875324011
248 0.00624069990590215
249 0.00811614189296961
250 0.00596205145120621
251 0.00905519723892212
252 0.00890627037733793
253 0.00688121328130364
254 0.00834889058023691
255 0.00720806606113911
256 0.00564019056037068
257 0.00675054965540767
258 0.00765321310609579
259 0.00699770823121071
260 0.00760425115004182
261 0.0124394185841084
262 0.00749458465725183
263 0.0124000757932663
264 0.00971934664994478
265 0.00987659394741058
266 0.0228067971765995
267 0.0337800979614258
268 0.0356316715478897
269 0.0365503691136837
270 0.0376673564314842
271 0.0329781845211983
272 0.0520834811031818
273 0.0589084438979626
274 0.0497836917638779
275 0.0545103810727596
276 0.0540333315730095
277 0.0510680489242077
278 0.0542381256818771
279 0.0536070391535759
280 0.0467481352388859
281 0.0507230050861835
282 0.0483237318694592
283 0.0433081351220608
284 0.0467723496258259
285 0.0450653024017811
286 0.0467347241938114
287 0.0446661114692688
288 0.0436635687947273
289 0.0380377657711506
290 0.0424122214317322
291 0.0405610464513302
292 0.0483786389231682
293 0.0368734262883663
294 0.0384264700114727
295 0.0397230796515942
296 0.0416134111583233
297 0.0436412878334522
298 0.0372989736497402
299 0.044730469584465
300 0.0395121984183788
301 0.0400723740458488
302 0.0362496562302113
303 0.0345503576099873
304 0.0329314544796944
305 0.0315726213157177
306 0.0323215052485466
307 0.0364443100988865
308 0.0346016623079777
309 0.0330963470041752
310 0.0335545055568218
311 0.0353475585579872
312 0.0325319208204746
313 0.0319844298064709
314 0.0362117514014244
315 0.0342787131667137
316 0.0350858233869076
317 0.031697504222393
318 0.030664186924696
319 0.0347030200064182
320 0.0322291441261768
321 0.0278408471494913
322 0.0147715201601386
323 0.0119966780766845
324 0.0125678852200508
325 0.0105950897559524
326 0.0099689643830061
327 0.010811903513968
328 0.00939267221838236
329 0.00894616264849901
330 0.0101355891674757
331 0.0116408839821815
332 0.010669769719243
333 0.00847912300378084
334 0.00745476316660643
335 0.00795185379683971
336 0.00644670194014907
337 0.00691109523177147
338 0.00805485434830189
339 0.00798601377755404
340 0.0104776723310351
341 0.00559741631150246
342 0.00762148294597864
343 0.00648425286635756
344 0.00808380451053381
345 0.00695110624656081
346 0.00773084303364158
347 0.00700911413878202
348 0.00852312240749598
349 0.0070365397259593
350 0.00564592704176903
351 0.00609066430479288
352 0.00904895551502705
353 0.00849622581154108
354 0.00635301228612661
355 0.00674959225580096
356 0.00655622314661741
357 0.00655267853289843
358 0.00688310852274299
359 0.00607367511838675
360 0.00719278631731868
361 0.00554562220349908
362 0.00772577663883567
363 0.00623158365488052
364 0.00736633036285639
365 0.00653344579041004
366 0.00629916181787848
367 0.00666579930111766
368 0.00555906118825078
369 0.00506004737690091
370 0.00720675755292177
371 0.00542871374636889
372 0.00566922873258591
373 0.00779904192313552
374 0.0069578611291945
375 0.00698415329679847
376 0.0100953485816717
377 0.00752223050221801
378 0.00711193401366472
379 0.0143381655216217
380 0.0196037515997887
381 0.0134276263415813
382 0.0135301426053047
383 0.0143201081082225
384 0.0162542276084423
385 0.0148275177925825
386 0.014916529878974
387 0.0143162664026022
388 0.0164220724254847
389 0.0144632160663605
390 0.0134222945198417
391 0.0119626261293888
392 0.0131179187446833
393 0.0165007468312979
394 0.0187556743621826
395 0.0138190360739827
396 0.0150778982788324
397 0.0166310835629702
398 0.0119282379746437
399 0.0169686321169138
400 0.0129602495580912
401 0.0196361932903528
402 0.017642131075263
403 0.0172746982425451
404 0.0127704702317715
405 0.0121238548308611
406 0.0156290736049414
407 0.0182932633906603
408 0.0144849913194776
409 0.0155837507918477
410 0.0148997576907277
411 0.0119626838713884
412 0.0150802563875914
413 0.0144517663866282
414 0.0142347225919366
415 0.0136384638026357
416 0.0161085613071918
417 0.0121415629982948
418 0.015395637601614
419 0.0112841390073299
420 0.0124252317473292
421 0.0113902259618044
422 0.0116876531392336
423 0.0141524942591786
424 0.0145251601934433
425 0.0113593125715852
426 0.0102147534489632
427 0.00917070079594851
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 3.42406535148621
1 2.05509471893311
2 0.863105793793996
3 0.484197616577148
4 0.435653378566106
5 0.38421110312144
6 0.356562276681264
7 0.358184148867925
8 0.328438460826874
9 0.314932803312937
10 0.305386970440547
11 0.290942420562108
12 0.281633218129476
13 0.274179617563883
14 0.262327109773954
15 0.262357160449028
16 0.258412356177966
17 0.252887075146039
18 0.244329144557317
19 0.234252105156581
20 0.231406509876251
21 0.230473726987839
22 0.223463624715805
23 0.218976428111394
24 0.224333574374517
25 0.218222220738729
26 0.216299662987391
27 0.20726947983106
28 0.203319102525711
29 0.198783631126086
30 0.198157836993535
31 0.193665310740471
32 0.18788543343544
33 0.185944934686025
34 0.183297008275986
35 0.183446978529294
36 0.185111517707507
37 0.180380582809448
38 0.183088352282842
39 0.182566300034523
40 0.177664657433828
41 0.17729430894057
42 0.174287547667821
43 0.171671544512113
44 0.175137495001157
45 0.174143100778262
46 0.170324971278509
47 0.172262504696846
48 0.170535147190094
49 0.168734471003215
50 0.169814333319664
51 0.168691903352737
52 0.166244367758433
53 0.161078840494156
54 0.161131779352824
55 0.157575647036235
56 0.154846325516701
57 0.153223196665446
58 0.15067191918691
59 0.152775719761848
60 0.150912076234818
61 0.150104179978371
62 0.145721144974232
63 0.144331249097983
64 0.141916448871295
65 0.138977540036043
66 0.137467051545779
67 0.148515308896701
68 0.147042505443096
69 0.142965043584506
70 0.141873091459274
71 0.140332075456778
72 0.138066060841084
73 0.135839842259884
74 0.133646803597609
75 0.130050448079904
76 0.128166762491067
77 0.126643051703771
78 0.124880567193031
79 0.12076111137867
80 0.120016450683276
81 0.122472482422988
82 0.12087923536698
83 0.120242210725943
84 0.125943919022878
85 0.122875792284807
86 0.126864828169346
87 0.15195440252622
88 0.152843646705151
89 0.152435784538587
90 0.151682632664839
91 0.150102717181047
92 0.152742428084215
93 0.159092868367831
94 0.158518455922604
95 0.155025956531366
96 0.14959638317426
97 0.150546009341876
98 0.14403319110473
99 0.138886841634909
100 0.137632817029953
101 0.133475263913473
102 0.130187943577766
103 0.128651313483715
104 0.152295144895713
105 0.15275435646375
106 0.149187472959359
107 0.149367819229762
108 0.150764349848032
109 0.146711668620507
110 0.143173546840747
111 0.139781974256039
112 0.138883693764607
113 0.13705317179362
114 0.135249610990286
115 0.133289578060309
116 0.135457874586185
117 0.132644534111023
118 0.131189326445262
119 0.1335903989772
120 0.135237467785676
121 0.132351409643888
122 0.129562472303708
123 0.129687209924062
124 0.122290222595135
125 0.117188269893328
126 0.115689134846131
127 0.120097927749157
128 0.120840594172478
129 0.119398012757301
130 0.122316590199868
131 0.117416919519504
132 0.115857300659021
133 0.114269874989986
134 0.115119524300098
135 0.113928367694219
136 0.113384903719028
137 0.112256105989218
138 0.105639801671108
139 0.099509837726752
140 0.100918561220169
141 0.0923669394105673
142 0.0915022920817137
143 0.0881220959126949
144 0.084855272124211
145 0.0829537746806939
146 0.0838888275126616
147 0.081652145832777
148 0.0795889707903067
149 0.079769446204106
150 0.0802197158336639
151 0.0803068690001965
152 0.080368975798289
153 0.0776585551599662
154 0.0752962293724219
155 0.0744376294314861
156 0.0700488003591696
157 0.0684694262842337
158 0.065298264225324
159 0.067863109211127
160 0.065387303630511
161 0.0662763155996799
162 0.0657997839152813
163 0.0647011833886306
164 0.063592550655206
165 0.0633928353587786
166 0.0637819568316142
167 0.0619204739729563
168 0.0623082754512628
169 0.060928954432408
170 0.0625370008250078
171 0.0585956797003746
172 0.0606698070963224
173 0.0551246839265029
174 0.0562494831780593
175 0.0539106676975886
176 0.0525592006742954
177 0.0537299364805222
178 0.0533167794346809
179 0.0550144501030445
180 0.0529438157876333
181 0.0528970062732697
182 0.0558961443603039
183 0.057731855660677
184 0.0566497358183066
185 0.0554094053804874
186 0.0560925963024298
187 0.0547820006807645
188 0.0524362698197365
189 0.0546802865962187
190 0.0661904240647952
191 0.067101897050937
192 0.0714836617310842
193 0.0679936297237873
194 0.069514237344265
195 0.0684884327153365
196 0.0680580375095208
197 0.0686236384014289
198 0.0679876866439978
199 0.0671413242816925
200 0.0696939378976822
201 0.0647410290936629
202 0.0615953554709752
203 0.0600562108059724
204 0.0604543921848138
205 0.0599219749371211
206 0.0586850730081399
207 0.0593146892885367
208 0.0600418721636136
209 0.0601796954870224
210 0.0597343357900778
211 0.0581731460988522
212 0.0572507151712974
213 0.0593935027718544
214 0.0562904849648476
215 0.0450445034851631
216 0.0415180989851554
217 0.0395112602661053
218 0.0384725431601206
219 0.0383816342800856
220 0.0393036889533202
221 0.0389503842840592
222 0.0385994060585896
223 0.0391124871869882
224 0.0378153342753649
225 0.0373944441477458
226 0.0402544954170783
227 0.0399395761390527
228 0.0403836692372958
229 0.0384117340048154
230 0.0404188397030036
231 0.0387930249174436
232 0.0419786007453998
233 0.0413547772914171
234 0.0415796209126711
235 0.0417539402842522
236 0.0431646605332692
237 0.0400746756543716
238 0.0405872358630101
239 0.0385088368008534
240 0.0386361181735992
241 0.0386236111323039
242 0.0392103530466557
243 0.0384084365020196
244 0.0364298218240341
245 0.0361103309939305
246 0.0364065033694108
247 0.0357952124128739
248 0.0350795798003674
249 0.0359069885065158
250 0.0363221261650324
251 0.0347997173666954
252 0.0357494335621595
253 0.0352980109552542
254 0.0345478268961112
255 0.0324595998972654
256 0.0327769303694367
257 0.0335914045572281
258 0.032238163985312
259 0.0294383624568582
260 0.0299555280556281
261 0.0310541701813539
262 0.0320002107570569
263 0.0309215116625031
264 0.0309781056518356
265 0.0298720843469103
266 0.0326367759456237
267 0.031803360208869
268 0.0338270906358957
269 0.0335298245772719
270 0.0310290853182475
271 0.0309466359515985
272 0.0310385835667451
273 0.030665480842193
274 0.0303669193138679
275 0.0313097884257635
276 0.0317291418711344
277 0.031162819514672
278 0.0331650196264187
279 0.0326477307826281
280 0.0320286409308513
281 0.0311510258664687
282 0.0323041280110677
283 0.0322942994534969
284 0.0316535749783119
285 0.0324291431655486
286 0.0325189487387737
287 0.0313894997040431
288 0.0307369139045477
289 0.0332354344427586
290 0.0329698752611876
291 0.0314468884219726
292 0.0312544262657563
293 0.031869089230895
294 0.0304589715475837
295 0.0328741458555063
296 0.0296946161737045
297 0.0309559113035599
298 0.0318373541037242
299 0.0317720044404268
300 0.0323291551321745
301 0.0293366949384411
302 0.0305091369276245
303 0.0298164747655392
304 0.0320364832878113
305 0.0309242053578297
306 0.0295858525981506
307 0.0303247763464848
308 0.030131038899223
309 0.0294392524907986
310 0.0299254612376293
311 0.0299540410439173
312 0.0307279819001754
313 0.0304523582259814
314 0.0307306206474702
315 0.0305244171371063
316 0.030631103242437
317 0.0308842435479164
318 0.0297771822661161
319 0.0282075411329667
320 0.0301417841886481
321 0.0265640827516715
322 0.0199100039899349
323 0.0189404742171367
324 0.0193947280446688
325 0.0177283318092426
326 0.0177385242034992
327 0.0167732009043296
328 0.0172646048789223
329 0.0161414253525436
330 0.0181355553989609
331 0.0171319879591465
332 0.0179845125724872
333 0.0185302592193087
334 0.0167910459761818
335 0.0173150155072411
336 0.0179265864814321
337 0.0174254607409239
338 0.0168872165183226
339 0.0181594549988707
340 0.0180289813627799
341 0.0179066235820452
342 0.0167321632616222
343 0.0177276072402795
344 0.0174922967950503
345 0.0164212405992051
346 0.0183657749245564
347 0.0171341540602346
348 0.0169234033674002
349 0.0164686923380941
350 0.0156887857398639
351 0.017309813760221
352 0.0155900404788554
353 0.0154460455911855
354 0.0167872565022359
355 0.0162078140613933
356 0.0172568817312519
357 0.0158655936829746
358 0.0144787910394371
359 0.0157846997802456
360 0.0161318499594927
361 0.0156832514330745
362 0.0160635237892469
363 0.014925403210024
364 0.0168227463339766
365 0.0160468571508924
366 0.0152436050896843
367 0.0161963811454674
368 0.0146293379366398
369 0.0156335184971492
370 0.0137180822590987
371 0.014623841115584
372 0.0145321716554463
373 0.0156046353901426
374 0.0139694992297639
375 0.0141169456765056
376 0.0157068151359757
377 0.0132429027774682
378 0.0142557110326986
379 0.0148927814637621
380 0.0125779979862273
381 0.0146966644873222
382 0.0138478637672961
383 0.0163119987895091
384 0.0140531136033436
385 0.0140714752487838
386 0.0129397086954365
387 0.0133757926523685
388 0.0146028525196016
389 0.0145091825785736
390 0.0133373856078833
391 0.0130792455747724
392 0.0126826995207618
393 0.0138915985201796
394 0.0136305818644663
395 0.013877785919855
396 0.0134772315310935
397 0.0132624747542044
398 0.0123934824562942
399 0.0126169278519228
400 0.0127691693293552
401 0.0152018528897315
402 0.0215628668665886
403 0.0215870900234828
404 0.024155237711966
405 0.0244638009462506
406 0.0249763573519886
407 0.0227611677255481
408 0.0234794482433548
409 0.0233690130213896
410 0.0236907109307746
411 0.0224563345157852
412 0.0228962456652274
413 0.0225893813961496
414 0.025592294211189
415 0.0239549454612037
416 0.0225478299738218
417 0.0234383274801075
418 0.0234670108184218
419 0.0236704368144274
420 0.0234823829960078
421 0.0248606172390282
422 0.024195969880869
423 0.0217361287989964
424 0.0237318368939062
425 0.0227906542519728
426 0.0219494230113924
427 0.0242603306348125
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 3.42406535148621
2 1.39989769458771
4 0.544940610726674
6 0.438474496205648
8 0.390560170014699
10 0.35672186811765
12 0.334232290585836
14 0.314959516127904
16 0.299951742092768
18 0.286895205577215
20 0.276569535334905
22 0.266525169213613
24 0.25944905479749
26 0.250778665145238
28 0.243938997387886
30 0.237416510780652
32 0.227226004004478
34 0.224102889498075
36 0.216827973723412
38 0.208601037661235
40 0.205210944016775
42 0.199450835585594
44 0.195295522610346
46 0.189042910933495
48 0.183413684368134
50 0.179240862528483
52 0.175499613086383
54 0.169631168246269
56 0.165509899457296
58 0.160967921217283
60 0.157639493544896
62 0.152524208029111
64 0.148172626892726
66 0.144407873352369
68 0.140371158719063
70 0.135921761393547
72 0.133822247385979
74 0.129300062855085
76 0.123736103375753
78 0.124005446831385
80 0.118723131716251
82 0.117708454529444
84 0.115030325949192
86 0.108701338370641
88 0.107748980323474
90 0.104749746620655
92 0.0998318716883659
94 0.0973082184791565
96 0.0952161774039268
98 0.0927764674027761
100 0.0895962441960971
102 0.0893993750214577
104 0.0863849694530169
106 0.0834602092703183
108 0.0819871599475543
110 0.0806314746538798
112 0.0783094465732574
114 0.0757234121362368
116 0.0745248471697171
118 0.0743962402145068
120 0.0719735622406006
122 0.069894994298617
124 0.0680595487356186
126 0.0657748654484749
128 0.0647658209005992
130 0.0639938575526078
132 0.0627745091915131
134 0.0620225941141446
136 0.0608596516152223
138 0.0586886828144391
140 0.0565377362072468
142 0.0564646733303865
144 0.0558157873650392
146 0.0526343310872714
148 0.0540207227071126
150 0.0521563043196996
152 0.0519114956259727
154 0.0520763583481312
156 0.0507698071499666
158 0.0490325440963109
160 0.0483467020094395
162 0.0480799898505211
164 0.048069899280866
166 0.0460844809810321
168 0.046097503354152
170 0.0449893971284231
172 0.0433774242798487
174 0.043451393644015
176 0.043254812558492
178 0.04224960009257
180 0.0432966438432535
182 0.0411311785380046
184 0.0410826702912649
186 0.0409797305862109
188 0.0398564313848813
190 0.0393266292909781
192 0.0381819978356361
194 0.0396977079411348
196 0.038916002959013
198 0.0371728440125783
200 0.0376998794575532
202 0.0371933567027251
204 0.0356665241221587
206 0.0372993759810925
208 0.0355792256693045
210 0.0360625423491001
212 0.0359261147677898
214 0.0357747363547484
216 0.0340750763813655
218 0.0348135717213154
220 0.0338130481541157
222 0.0323768878976504
224 0.0335930412014325
226 0.0328443894783656
228 0.0319590450574954
230 0.0331662520766258
232 0.0330102021495501
234 0.0335243530571461
236 0.0299663208425045
238 0.0321224244932334
240 0.0307692034790913
242 0.0299695959935586
244 0.031721302618583
246 0.0304163377732038
248 0.0292504883060853
250 0.0301158620665471
252 0.0304583795368671
254 0.0290705213944117
256 0.0293828497330348
258 0.028660756846269
260 0.0276646297425032
262 0.0283285522212585
264 0.0287220223496358
266 0.0295598500718673
268 0.027197686334451
270 0.0289702968051036
272 0.0273660148183505
274 0.0280588132639726
276 0.0269348975270987
278 0.0274782571941614
280 0.0271974988281727
282 0.0269934826840957
284 0.0267206498732169
286 0.0255041221777598
288 0.0271675537029902
290 0.0244385097175837
292 0.0271097365766764
294 0.0252747982740402
296 0.0254765239854654
298 0.0263101067394018
300 0.0265640436361233
302 0.0263129938393831
304 0.0254489971945683
306 0.0267223510891199
308 0.0248227193951607
310 0.0261836058149735
312 0.0248390560348829
314 0.0243573027352492
316 0.0246562256167332
318 0.0248605720698833
320 0.0239556456605593
322 0.0258766667296489
324 0.0241921792427699
326 0.0234781509886185
328 0.0248462514330943
330 0.0249076336622238
332 0.0234481319785118
334 0.023436792815725
336 0.0250593349337578
338 0.023160494863987
340 0.0231516615798076
342 0.0234531356642644
344 0.023744514832894
346 0.0231851302087307
348 0.0237303953617811
350 0.0225021783262491
352 0.0237786384920279
354 0.0237336941063404
356 0.0227206293493509
358 0.0219493371744951
360 0.0221275327106317
362 0.0214007397492727
364 0.0231241229921579
366 0.0226682672897975
368 0.0222542335589727
370 0.0228633886824052
372 0.0224578628937403
374 0.0213987454771996
376 0.0231493568668763
378 0.021495050440232
380 0.0214333155502876
382 0.0213179097821315
384 0.0226973351091146
386 0.0221098350981871
388 0.0224114706118902
390 0.0210830538223187
392 0.0214748829603195
394 0.0210643764585257
396 0.0216518503924211
398 0.0204713127265374
400 0.0222112461924553
402 0.0213255863636732
404 0.0200654168923696
406 0.0211041116466125
408 0.0212169171621402
410 0.0203087472667297
412 0.0200733561068773
414 0.0203570897380511
416 0.0211491994559765
418 0.0201069805771112
420 0.0197652416924636
422 0.0184351385881503
424 0.0211208804200093
426 0.0198729864011208
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison/SVHN/SVHN_ResNet-20_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
grid = major,
major grid style={dotted},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy SVHN ResNet-20},
width=10.5cm,height=8cm,,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-20.3, xmax=448.3,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.9, ymax=0.96,
ytick style={color=black},
minor y tick num=1,
%ytick={0,0.2,0.4,0.6,0.8,1}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.503089487552643
2 0.754699349403381
3 0.82662167151769
4 0.856356541315714
5 0.857481062412262
6 0.885333816210429
7 0.881178975105286
8 0.888127386569977
9 0.890411933263143
10 0.894176145394643
11 0.899704078833262
12 0.894022246201833
13 0.906297345956167
14 0.898697892824809
15 0.900224904219309
16 0.906202634175619
17 0.906972070535024
18 0.906972070535024
19 0.913340449333191
20 0.915329078833262
21 0.89994082848231
22 0.91375474135081
23 0.914464970429738
24 0.916003783543905
25 0.920134941736857
26 0.901396791140238
27 0.909126420815786
28 0.910168091456095
29 0.910558720429738
30 0.920821487903595
31 0.914311091105143
32 0.914050658543905
33 0.910085221131643
34 0.922052542368571
35 0.916879733403524
36 0.90789536635081
37 0.92143702507019
38 0.915849904219309
39 0.919673283894857
40 0.918075283368429
41 0.918844699859619
42 0.924680391947428
43 0.9220170378685
44 0.925946970780691
45 0.923757115999858
46 0.927000463008881
47 0.928870737552643
48 0.927142520745595
49 0.922798295815786
50 0.921472529570262
51 0.920750459035238
52 0.926337579886119
53 0.928574820359548
54 0.923721591631571
55 0.9290838042895
56 0.911458333333333
57 0.922916650772095
58 0.916808724403381
59 0.919187963008881
60 0.923709750175476
61 0.923662404219309
62 0.928681353727976
63 0.923993825912476
64 0.929865062236786
65 0.926432271798452
66 0.923733433087667
67 0.928480128447215
68 0.925686558087667
69 0.917992432912191
70 0.917779366175334
71 0.925591846307119
72 0.918027937412262
73 0.92156724135081
74 0.928799708684286
75 0.929509957631429
76 0.926917612552643
77 0.919696946938833
78 0.926586170991262
79 0.929604649543762
80 0.926349441210429
81 0.929616490999858
82 0.931261837482452
83 0.923484861850739
84 0.922218263149261
85 0.921460707982381
86 0.924917141596476
87 0.922964016596476
88 0.927154362201691
89 0.926621695359548
90 0.925982495148977
91 0.928598483403524
92 0.925402462482452
93 0.923046867052714
94 0.931143462657928
95 0.928787887096405
96 0.928420921166738
97 0.927994787693024
98 0.929959774017334
99 0.929486274719238
100 0.931699812412262
101 0.931806365648905
102 0.927639683087667
103 0.930634458859762
104 0.923082391421
105 0.923555870850881
106 0.927687009175619
107 0.924846112728119
108 0.928184191385905
109 0.928255220254262
110 0.928207854429881
111 0.926953117052714
112 0.928551137447357
113 0.929817716280619
114 0.923165261745453
115 0.922975838184357
116 0.927178025245667
117 0.925781269868215
118 0.922999521096547
119 0.92788827419281
120 0.930409550666809
121 0.920738637447357
122 0.926799237728119
123 0.927485803763072
124 0.926645358403524
125 0.9073153535525
126 0.922987679640452
127 0.648212591807047
128 0.919921894868215
129 0.925568203131358
130 0.921768466631571
131 0.924206912517548
132 0.927272717158
133 0.928255200386047
134 0.926361262798309
135 0.92907198270162
136 0.93134468793869
137 0.922466854254405
138 0.919744312763214
139 0.925307770570119
140 0.925071020921071
141 0.659718260169029
142 0.926917592684428
143 0.92444364229838
144 0.925793091456095
145 0.925946970780691
146 0.920466383298238
147 0.927793562412262
148 0.927308241526286
149 0.926408628622691
150 0.9239701628685
151 0.927249054114024
152 0.929450770219167
153 0.920312503973643
154 0.923603216807047
155 0.92083332935969
156 0.927580495675405
157 0.922561546166738
158 0.923106074333191
159 0.92337832848231
160 0.927320082982381
161 0.926716367403666
162 0.890293538570404
163 0.923768937587738
164 0.925248583157857
165 0.92729640007019
166 0.910617887973785
167 0.929119328657786
168 0.910878320535024
169 0.909777462482452
170 0.76058237751325
171 0.921531716982524
172 0.916465441385905
173 0.915660520394643
174 0.928633987903595
175 0.921377857526143
176 0.920490046342214
177 0.918430387973785
178 0.88147489229838
179 0.638115535179774
180 0.917885899543762
181 0.629154818753401
182 0.678977275888125
183 0.651787410179774
184 0.657410050431887
185 0.643525096277396
186 0.652521307269732
187 0.655646299322446
188 0.65487689524889
189 0.656072442730268
190 0.660073399543762
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.537582864363988
2 0.817554454008738
3 0.871342341105143
4 0.884138266245524
5 0.894472082455953
6 0.903160512447357
7 0.899171392122904
8 0.910736262798309
9 0.905527949333191
10 0.912937959035238
11 0.918750007947286
12 0.921460707982381
13 0.919898211956024
14 0.922845641771952
15 0.924183229605357
16 0.925461649894714
17 0.925153871377309
18 0.929261366526286
19 0.928941766421
20 0.920987208684286
21 0.926349421342214
22 0.931711634000142
23 0.929427087306976
24 0.927012304464976
25 0.931013246377309
26 0.927829066912333
27 0.93120265007019
28 0.932504753271739
29 0.9314985871315
30 0.929699341456095
31 0.931439419587453
32 0.934126416842143
33 0.931806345780691
34 0.932954549789429
35 0.931687970956167
36 0.933392524719238
37 0.933132092158
38 0.93268229564031
39 0.933510879675547
40 0.933771312236786
41 0.931309203306834
42 0.933416187763214
43 0.931924720605214
44 0.930717329184214
45 0.932102262973785
46 0.933996220429738
47 0.934647262096405
48 0.933049261569977
49 0.933510899543762
50 0.931474924087524
51 0.933629254500071
52 0.933037400245667
53 0.934232950210571
54 0.931001424789429
55 0.931522250175476
56 0.93134468793869
57 0.931676149368286
58 0.935712595780691
59 0.932374517122904
60 0.933368841807047
61 0.933084766070048
62 0.932220637798309
63 0.933877845605214
64 0.933203121026357
65 0.935546894868215
66 0.935227274894714
67 0.933854182561239
68 0.934114595254262
69 0.934576233228048
70 0.932954529921214
71 0.933061083157857
72 0.932930886745453
73 0.933889667193095
74 0.935191770394643
75 0.933380703131358
76 0.933948874473572
77 0.932125945885976
78 0.935227274894714
79 0.934102753798167
80 0.935345629851023
81 0.933830499649048
82 0.930078128973643
83 0.935002386569977
84 0.934292157491048
85 0.933143933614095
86 0.93585463364919
87 0.933984359105428
88 0.934777458508809
89 0.934812982877096
90 0.933960696061452
91 0.933321495850881
92 0.935475846131643
93 0.934576233228048
94 0.936860779921214
95 0.929912408192953
96 0.934552550315857
97 0.934398690859477
98 0.934019883473714
99 0.9349431792895
100 0.935712595780691
101 0.933120250701904
102 0.933783153692881
103 0.933948874473572
104 0.935606062412262
105 0.934244791666667
106 0.935061534245809
107 0.935369312763214
108 0.935913821061452
109 0.932954549789429
110 0.934173782666524
111 0.934422353903453
112 0.934090912342072
113 0.934753795464834
114 0.934505224227905
115 0.9346591035525
116 0.933818638324738
117 0.935736258824666
118 0.933522721131643
119 0.9344815214475
120 0.935606062412262
121 0.935310125350952
122 0.935546875
123 0.934090912342072
124 0.933499058087667
125 0.936103224754333
126 0.935665249824524
127 0.934730132420858
128 0.935570557912191
129 0.935700754324595
130 0.933712124824524
131 0.936564862728119
132 0.934588074684143
133 0.934599896272024
134 0.935440341631571
135 0.936067700386047
136 0.935014188289642
137 0.93585463364919
138 0.935878316561381
139 0.934576233228048
140 0.936588565508525
141 0.933297832806905
142 0.935523211956024
143 0.934552550315857
144 0.933499058087667
145 0.935511370499929
146 0.936292608579
147 0.935037871201833
148 0.934623579184214
149 0.935191770394643
150 0.936186075210571
151 0.937381625175476
152 0.935002366701762
153 0.936138729254405
154 0.934706449508667
155 0.935878316561381
156 0.935511370499929
157 0.935487687587738
158 0.935440341631571
159 0.936754246552785
160 0.936529358228048
161 0.936718761920929
162 0.937050183614095
163 0.93706202507019
164 0.937973499298096
165 0.937997162342072
166 0.935724417368571
167 0.937298774719238
168 0.938127338886261
169 0.935973008473714
170 0.936446487903595
171 0.936268925666809
172 0.935724437236786
173 0.937298754851023
174 0.935511370499929
175 0.937559167544047
176 0.937428990999858
177 0.937937955061595
178 0.935961167017619
179 0.936363637447357
180 0.937322457631429
181 0.935878296693166
182 0.937026520570119
183 0.936517536640167
184 0.936162412166595
185 0.936600387096405
186 0.937156716982524
187 0.936008532842
188 0.936943670113881
189 0.936979174613953
190 0.937594691912333
191 0.93780775864919
192 0.937476317087809
193 0.938174724578857
194 0.937405308087667
195 0.936635871728261
196 0.937405308087667
197 0.936268925666809
198 0.937819600105286
199 0.938115537166595
200 0.93809187412262
201 0.937535504500071
202 0.936919987201691
203 0.936387300491333
204 0.937795917193095
205 0.938352266947428
206 0.936387300491333
207 0.938293099403381
208 0.937571028868357
209 0.936706900596619
210 0.937405308087667
211 0.938222050666809
212 0.937547345956167
213 0.937582850456238
214 0.940115988254547
215 0.940530320008596
216 0.941796878973643
217 0.941666662693024
218 0.941583812236786
219 0.941524624824524
220 0.941820542017619
221 0.942755659421285
222 0.942708353201548
223 0.941867887973785
224 0.942282199859619
225 0.942009925842285
226 0.942507088184357
227 0.942850391070048
228 0.942092796166738
229 0.942743837833405
230 0.942720174789429
231 0.94274385770162
232 0.943465908368429
233 0.942400574684143
234 0.943702638149261
235 0.941796859105428
236 0.943087120850881
237 0.942578117052714
238 0.942814866701762
239 0.9424716035525
240 0.943229158719381
241 0.943915744622548
242 0.943004270394643
243 0.943702658017476
244 0.942625463008881
245 0.942874034245809
246 0.943951229254405
247 0.943323870499929
248 0.943134466807047
249 0.943193654219309
250 0.943832854429881
251 0.943821032842
252 0.942672808965047
253 0.943454086780548
254 0.943430403868357
255 0.943868378798167
256 0.943181812763214
257 0.943406720956167
258 0.943027933438619
259 0.943596124649048
260 0.943619787693024
261 0.943051596482595
262 0.943027933438619
263 0.942945082982381
264 0.942980587482452
265 0.942885895570119
266 0.943075279394786
267 0.943252841631571
268 0.943454066912333
269 0.943276504675547
270 0.943347533543905
271 0.94292140007019
272 0.943406720956167
273 0.942732016245524
274 0.943394879500071
275 0.94320547580719
276 0.9435014128685
277 0.943856517473857
278 0.943027933438619
279 0.942696491877238
280 0.944152454535166
281 0.943525095780691
282 0.942968726158142
283 0.943572441736857
284 0.943158149719238
285 0.943548758824666
286 0.942660987377167
287 0.943986753622691
288 0.944211641947428
289 0.943264683087667
290 0.942341387271881
291 0.943525075912476
292 0.943903903166453
293 0.943832854429881
294 0.943880220254262
295 0.943122625350952
296 0.942956924438477
297 0.944105108579
298 0.94379734992981
299 0.943181812763214
300 0.943288346131643
301 0.943998595078786
302 0.944318195184072
303 0.943075279394786
304 0.943016091982524
305 0.943122645219167
306 0.943465908368429
307 0.943229178587596
308 0.94292140007019
309 0.943915724754333
310 0.943004250526428
311 0.943986753622691
312 0.943513254324595
313 0.944176137447357
314 0.943465908368429
315 0.943702638149261
316 0.943383057912191
317 0.943347533543905
318 0.943525075912476
319 0.943536937236786
320 0.943690796693166
321 0.943477749824524
322 0.943229178587596
323 0.943619807561239
324 0.943205495675405
325 0.943880220254262
326 0.943406720956167
327 0.94365531206131
328 0.943548778692881
329 0.943868378798167
330 0.943229158719381
331 0.943359375
332 0.943986753622691
333 0.943312009175619
334 0.943821032842
335 0.943477749824524
336 0.943536937236786
337 0.943951229254405
338 0.94320547580719
339 0.944637775421143
340 0.943631629149119
341 0.943288346131643
342 0.943394899368286
343 0.943903883298238
344 0.943347533543905
345 0.943359375
346 0.943134446938833
347 0.943832874298096
348 0.944199820359548
349 0.943702658017476
350 0.941915253798167
351 0.943383038043976
352 0.943548758824666
353 0.944720645745595
354 0.943465908368429
355 0.944057782491048
356 0.943489591280619
357 0.94365531206131
358 0.943146288394928
359 0.943607966105143
360 0.942684670289358
361 0.943394899368286
362 0.943974912166595
363 0.943560600280762
364 0.943974912166595
365 0.943785528341929
366 0.944045921166738
367 0.944105128447215
368 0.943738162517548
369 0.943702638149261
370 0.944045921166738
371 0.944128771622976
372 0.943927566210429
373 0.944010416666667
374 0.944247166315714
375 0.942933241526286
376 0.943607946236928
377 0.943880200386047
378 0.942803025245667
379 0.943596124649048
380 0.943465908368429
381 0.943229158719381
382 0.943809191385905
383 0.943536937236786
384 0.944223503271739
385 0.943821032842
386 0.943939387798309
387 0.943939407666524
388 0.943726321061452
389 0.943844695885976
390 0.944389184315999
391 0.94379734992981
392 0.943513254324595
393 0.944010416666667
394 0.942968765894572
395 0.943596124649048
396 0.942803025245667
397 0.944791674613953
398 0.942968746026357
399 0.943643470605214
400 0.943110803763072
401 0.943631629149119
402 0.944152454535166
403 0.944176137447357
404 0.9435014128685
405 0.944330036640167
406 0.943690816561381
407 0.944034079710642
408 0.944187978903453
409 0.942980587482452
410 0.943619767824809
411 0.943773686885834
412 0.944128791491191
413 0.944105108579
414 0.943702658017476
415 0.943892041842143
416 0.944152454535166
417 0.9442471464475
418 0.943726321061452
419 0.944081445535024
420 0.943584283192953
421 0.943738162517548
422 0.943939387798309
423 0.944140632947286
424 0.943631629149119
425 0.943383038043976
426 0.943821032842
427 0.943075279394786
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.332469214995702
2 0.498319119215012
3 0.686055858929952
4 0.698745270570119
5 0.7510653535525
6 0.761777937412262
7 0.764926612377167
8 0.79777463277181
9 0.865281701087952
10 0.820726811885834
11 0.840222537517548
12 0.860736270745595
13 0.833581924438477
14 0.835487683614095
15 0.850781242052714
16 0.890553990999858
17 0.857492903868357
18 0.891453603903453
19 0.868572453657786
20 0.868963062763214
21 0.826207399368286
22 0.875035524368286
23 0.835653404394786
24 0.888671855131785
25 0.866607487201691
26 0.880930403868357
27 0.894034107526143
28 0.886351803938548
29 0.868939399719238
30 0.886647721131643
31 0.891595641771952
32 0.890009462833405
33 0.894069592158
34 0.906936546166738
35 0.8897372285525
36 0.894176145394643
37 0.898875455061595
38 0.886174241701762
39 0.908167620499929
40 0.903444608052572
41 0.887523670991262
42 0.918844699859619
43 0.88040957848231
44 0.88520359992981
45 0.869152466456095
46 0.915778895219167
47 0.912310600280762
48 0.915435612201691
49 0.9154119292895
50 0.905078113079071
51 0.921981533368429
52 0.905468742052714
53 0.914902925491333
54 0.920348008473714
55 0.91827650864919
56 0.902213533719381
57 0.887855112552643
58 0.921969691912333
59 0.917436083157857
60 0.908155779043833
61 0.925828595956167
62 0.917258540789286
63 0.909434179464976
64 0.930859386920929
65 0.913044492403666
66 0.898603220780691
67 0.923579533894857
68 0.919223487377167
69 0.914559662342072
70 0.922597070535024
71 0.917814870675405
72 0.912215908368429
73 0.915707846482595
74 0.921129266421
75 0.921721120675405
76 0.915743370850881
77 0.898650566736857
78 0.927201708157857
79 0.928456445535024
80 0.925946970780691
81 0.927888254324595
82 0.916133999824524
83 0.920466383298238
84 0.920052071412404
85 0.92683474222819
86 0.9259232878685
87 0.926136354605357
88 0.919756154219309
89 0.906486749649048
90 0.914453128973643
91 0.928420921166738
92 0.920028408368429
93 0.913435141245524
94 0.928539315859477
95 0.922679920991262
96 0.928574820359548
97 0.926811099052429
98 0.924396316210429
99 0.925816774368286
100 0.930078128973643
101 0.926917612552643
102 0.929261366526286
103 0.928657690684001
104 0.928124984105428
105 0.922395825386047
106 0.926941295464834
107 0.932161470254262
108 0.924692233403524
109 0.925236741701762
110 0.92877604564031
111 0.93570077419281
112 0.9263849457105
113 0.929379721482595
114 0.935381154219309
115 0.904509941736857
116 0.930776516596476
117 0.93268229564031
118 0.927840908368429
119 0.931972066561381
120 0.927793542544047
121 0.934363166491191
122 0.922502358754476
123 0.912144879500071
124 0.933617432912191
125 0.931273698806763
126 0.925284067789714
127 0.927201708157857
128 0.929734845956167
129 0.935582379500071
130 0.92578125
131 0.933723946412404
132 0.930871228377024
133 0.932670434315999
134 0.933108429114024
135 0.935736278692881
136 0.928562978903453
137 0.933061083157857
138 0.935298283894857
139 0.934090912342072
140 0.934434175491333
141 0.930255671342214
142 0.932776987552643
143 0.931901057561239
144 0.932019412517548
145 0.937701225280762
146 0.929723004500071
147 0.930823862552643
148 0.932445545991262
149 0.934315820535024
150 0.931853711605072
151 0.935144404570262
152 0.934753775596619
153 0.932374536991119
154 0.936197936534882
155 0.934659083684286
156 0.932800650596619
157 0.930752833684286
158 0.934114575386047
159 0.933830499649048
160 0.936908145745595
161 0.939121703306834
162 0.938139220078786
163 0.938683728377024
164 0.939618845780691
165 0.938589016596476
166 0.940376440684001
167 0.937724908192953
168 0.933771312236786
169 0.939370274543762
170 0.93989109992981
171 0.933996200561523
172 0.939855575561523
173 0.941678504149119
174 0.939595182736715
175 0.9383877714475
176 0.939275562763214
177 0.941477278868357
178 0.940009474754333
179 0.938671867052714
180 0.942140161991119
181 0.941867907842
182 0.940293570359548
183 0.941358904043833
184 0.939559658368429
185 0.942613641421
186 0.9427556792895
187 0.942589958508809
188 0.940897246201833
189 0.940648674964905
190 0.942376891771952
191 0.941690345605214
192 0.942625463008881
193 0.942826708157857
194 0.942507108052572
195 0.942956924438477
196 0.944270849227905
197 0.945490042368571
198 0.943607946236928
199 0.943785508473714
200 0.943264683087667
201 0.942566275596619
202 0.942589978377024
203 0.941938916842143
204 0.942803045113881
205 0.942684650421143
206 0.943312029043833
207 0.943821012973785
208 0.942755659421285
209 0.942874054114024
210 0.943726340929667
211 0.942720174789429
212 0.94365531206131
213 0.943264683087667
214 0.943785488605499
215 0.942578136920929
216 0.944448391596476
217 0.944448371728261
218 0.942814866701762
219 0.943726321061452
220 0.94306343793869
221 0.941879729429881
222 0.942945082982381
223 0.943548778692881
224 0.942767520745595
225 0.942743837833405
226 0.943513254324595
227 0.943986753622691
228 0.944045921166738
229 0.94366713364919
230 0.94292140007019
231 0.943169971307119
232 0.943371216456095
233 0.943607966105143
234 0.943572441736857
235 0.942376891771952
236 0.943288346131643
237 0.943963050842285
238 0.944566766421
239 0.944034119447072
240 0.944495737552643
241 0.943690816561381
242 0.9444247285525
243 0.944578607877096
244 0.943454086780548
245 0.944495717684428
246 0.944034099578857
247 0.943892041842143
248 0.944602270921071
249 0.943998575210571
250 0.943998575210571
251 0.944093267122904
252 0.944460233052572
253 0.945158620675405
254 0.943915724754333
255 0.944495757420858
256 0.944341858228048
257 0.943418562412262
258 0.944945553938548
259 0.945194125175476
260 0.944448391596476
261 0.944779833157857
262 0.944389184315999
263 0.944187978903453
264 0.943489591280619
265 0.944685141245524
266 0.944566766421
267 0.943832854429881
268 0.944625953833262
269 0.944081445535024
270 0.944164276123047
271 0.944223483403524
272 0.944105108579
273 0.944424708684286
274 0.945134937763214
275 0.94366713364919
276 0.943442225456238
277 0.944732467333476
278 0.943726321061452
279 0.944614112377167
280 0.944815337657928
281 0.944554924964905
282 0.944602270921071
283 0.94379734992981
284 0.945182283719381
285 0.944116950035095
286 0.944199820359548
287 0.943951229254405
288 0.944294512271881
289 0.943998575210571
290 0.944081465403239
291 0.944590449333191
292 0.944116950035095
293 0.944791674613953
294 0.944696962833405
295 0.944767991701762
296 0.944495717684428
297 0.9442471464475
298 0.944767991701762
299 0.94500474135081
300 0.94440104564031
301 0.94472062587738
302 0.944330016771952
303 0.944436550140381
304 0.945667624473572
305 0.944637795289358
306 0.94440104564031
307 0.945430874824524
308 0.944424708684286
309 0.944578607877096
310 0.944412887096405
311 0.944507579008738
312 0.944578588008881
313 0.945075750350952
314 0.944377362728119
315 0.945123116175334
316 0.944128791491191
317 0.944898207982381
318 0.944898188114166
319 0.945205966631571
320 0.944306353727976
321 0.945040245850881
322 0.943821032842
323 0.944045941034953
324 0.945229629675547
325 0.944294512271881
326 0.944827179114024
327 0.943489591280619
328 0.944791674613953
329 0.944910029570262
330 0.944827159245809
331 0.945063908894857
332 0.944306353727976
333 0.943832874298096
334 0.945430894692739
335 0.944921890894572
336 0.944460213184357
337 0.944602270921071
338 0.944874505201975
339 0.944732467333476
340 0.94441286722819
341 0.945123116175334
342 0.944779813289642
343 0.944969216982524
344 0.945194125175476
345 0.94455490509669
346 0.944140632947286
347 0.944330016771952
348 0.944673299789429
349 0.943915744622548
350 0.943844695885976
351 0.944116950035095
352 0.944625953833262
353 0.944258987903595
354 0.944708824157715
355 0.9454545378685
356 0.944803496201833
357 0.944176117579142
358 0.944436550140381
359 0.944803496201833
360 0.945537408192953
361 0.944460233052572
362 0.943915724754333
363 0.944933712482452
364 0.945359865824381
365 0.944365541140238
366 0.944531261920929
367 0.944921890894572
368 0.944353699684143
369 0.944105108579
370 0.944791674613953
371 0.944839000701904
372 0.945194145043691
373 0.944992899894714
374 0.945194125175476
375 0.944744308789571
376 0.944590429464976
377 0.944661458333333
378 0.944258987903595
379 0.944330016771952
380 0.945845166842143
381 0.944791654745738
382 0.944341878096263
383 0.944566766421
384 0.944578607877096
385 0.944578588008881
386 0.944732487201691
387 0.944673299789429
388 0.944377362728119
389 0.945395370324453
390 0.945099433263143
391 0.944365541140238
392 0.944957395394643
393 0.944815337657928
394 0.945134937763214
395 0.943809191385905
396 0.944921871026357
397 0.944898207982381
398 0.945217808087667
399 0.945608417193095
400 0.944957375526428
401 0.944306333859762
402 0.944519420464834
403 0.945146799087524
404 0.945063928763072
405 0.944318175315857
406 0.944282670815786
407 0.945324341456095
408 0.94440104564031
409 0.944495737552643
410 0.944779833157857
411 0.944969236850739
412 0.944874544938405
413 0.944282670815786
414 0.9454545378685
415 0.94441286722819
416 0.944318175315857
417 0.945312519868215
418 0.945395370324453
419 0.944756150245667
420 0.945490062236786
421 0.944365541140238
422 0.944460233052572
423 0.944874544938405
424 0.945205966631571
425 0.945099433263143
426 0.944554924964905
427 0.945075750350952
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.132031251986822
2 0.266891573866208
3 0.481131633122762
4 0.713671882947286
5 0.774041175842285
6 0.812168578306834
7 0.81774385770162
8 0.826917608579
9 0.860677083333333
10 0.852840900421143
11 0.868548770745595
12 0.872312982877096
13 0.867921392122904
14 0.873946487903595
15 0.887322465578715
16 0.879083812236786
17 0.882836163043976
18 0.883250455061595
19 0.901160041491191
20 0.895797808965047
21 0.890625
22 0.900142053763072
23 0.894365549087524
24 0.901053508122762
25 0.906143466631571
26 0.899076700210571
27 0.906818191210429
28 0.902521312236786
29 0.911351799964905
30 0.908499042193095
31 0.904876887798309
32 0.90204781293869
33 0.911257088184357
34 0.911008516947428
35 0.912500003973643
36 0.912334283192953
37 0.912961661815643
38 0.909611741701762
39 0.917199333508809
40 0.911529362201691
41 0.916406253973643
42 0.915459275245667
43 0.919353683789571
44 0.919744292894999
45 0.922277470429738
46 0.923165261745453
47 0.922964016596476
48 0.918939391771952
49 0.925106545289358
50 0.917578121026357
51 0.922064383824666
52 0.92352036635081
53 0.923579553763072
54 0.925355116526286
55 0.920466383298238
56 0.921673774719238
57 0.923035045464834
58 0.926136374473572
59 0.923188924789429
60 0.923946499824524
61 0.925319592158
62 0.928882579008738
63 0.926953117052714
64 0.924550195535024
65 0.925804932912191
66 0.929119308789571
67 0.920549233754476
68 0.925757586956024
69 0.92669270435969
70 0.930421411991119
71 0.925674716631571
72 0.926893949508667
73 0.927959283192953
74 0.926041662693024
75 0.927308221658071
76 0.927663346131643
77 0.928633987903595
78 0.92924952507019
79 0.930160999298096
80 0.929273207982381
81 0.931687970956167
82 0.925946950912476
83 0.928740541140238
84 0.929865062236786
85 0.930729150772095
86 0.927343746026357
87 0.929734845956167
88 0.932102282842
89 0.931569596131643
90 0.930172801017761
91 0.931569596131643
92 0.9337357878685
93 0.931498567263285
94 0.931912879149119
95 0.931143462657928
96 0.934268474578857
97 0.932540237903595
98 0.933392524719238
99 0.932327171166738
100 0.928598483403524
101 0.931119799613953
102 0.930930415789286
103 0.931013266245524
104 0.931356529394786
105 0.933072924613953
106 0.931297341982524
107 0.931581437587738
108 0.934469679991404
109 0.933925191561381
110 0.932824333508809
111 0.93179452419281
112 0.934351325035095
113 0.932765126228333
114 0.933072904745738
115 0.934102733929952
116 0.933937033017476
117 0.934150099754333
118 0.929888725280762
119 0.929746687412262
120 0.931972066561381
121 0.933049241701762
122 0.932208796342214
123 0.934102753798167
124 0.933783153692881
125 0.933984359105428
126 0.9310369292895
127 0.932587583859762
128 0.931451221307119
129 0.933380683263143
130 0.934351325035095
131 0.932848016421
132 0.934623599052429
133 0.933522740999858
134 0.933108429114024
135 0.933925191561381
136 0.934434175491333
137 0.933854162693024
138 0.934374988079071
139 0.933712104956309
140 0.936470170815786
141 0.933925171693166
142 0.933830499649048
143 0.933676620324453
144 0.934659083684286
145 0.93239821990331
146 0.933854162693024
147 0.934280296166738
148 0.934244791666667
149 0.934611737728119
150 0.932978212833405
151 0.934019903341929
152 0.934824804464976
153 0.932859838008881
154 0.93420926729838
155 0.935381154219309
156 0.933534562587738
157 0.933037420113881
158 0.933842341105143
159 0.934588074684143
160 0.933309654394786
161 0.936695079008738
162 0.932966391245524
163 0.935973008473714
164 0.935002346833547
165 0.937097529570262
166 0.935014208157857
167 0.934457858403524
168 0.932327171166738
169 0.934588054815928
170 0.933049241701762
171 0.933072924613953
172 0.935582399368286
173 0.933842321236928
174 0.936055858929952
175 0.933167596658071
176 0.935475846131643
177 0.934398670991262
178 0.93493135770162
179 0.934126416842143
180 0.934303979078929
181 0.936008512973785
182 0.932658612728119
183 0.9356889128685
184 0.933700283368429
185 0.934694608052572
186 0.934256633122762
187 0.933866004149119
188 0.933013717333476
189 0.934209287166595
190 0.935002346833547
191 0.934812982877096
192 0.935321966807047
193 0.934883991877238
194 0.935712595780691
195 0.936280786991119
196 0.936624050140381
197 0.933925191561381
198 0.93523911635081
199 0.932374536991119
200 0.934718290964762
201 0.935606062412262
202 0.935617884000142
203 0.933842341105143
204 0.935961167017619
205 0.935037871201833
206 0.936505675315857
207 0.93328599135081
208 0.935049732526143
209 0.933972537517548
210 0.935321966807047
211 0.935653388500214
212 0.935085217158
213 0.934765617052714
214 0.935026049613953
215 0.936399141947428
216 0.935475846131643
217 0.935002366701762
218 0.932481070359548
219 0.935771783192953
220 0.933025558789571
221 0.936600387096405
222 0.934694608052572
223 0.934339483579
224 0.936517516771952
225 0.934670925140381
226 0.934872170289358
227 0.933842321236928
228 0.936020374298096
229 0.934090912342072
230 0.935085217158
231 0.936292608579
232 0.935973008473714
233 0.93630446990331
234 0.934765617052714
235 0.936777929464976
236 0.933948874473572
237 0.934588074684143
238 0.936848958333333
239 0.934682766596476
240 0.9356889128685
241 0.934848487377167
242 0.935759941736857
243 0.935499529043833
244 0.934280296166738
245 0.935298303763072
246 0.934315820535024
247 0.935866475105286
248 0.934564391771952
249 0.933794975280762
250 0.933948854605357
251 0.935440341631571
252 0.935949345429738
253 0.935464024543762
254 0.934126436710358
255 0.934363166491191
256 0.934623579184214
257 0.934670925140381
258 0.935570538043976
259 0.93555869658788
260 0.935535033543905
261 0.935807287693024
262 0.934730112552643
263 0.936801612377167
264 0.935298283894857
265 0.935085237026215
266 0.936044037342072
267 0.935416658719381
268 0.93555869658788
269 0.935002366701762
270 0.935321966807047
271 0.933664778868357
272 0.936292628447215
273 0.936280786991119
274 0.936470170815786
275 0.935475846131643
276 0.935570557912191
277 0.934221108754476
278 0.934812982877096
279 0.936257104078929
280 0.935321966807047
281 0.933475375175476
282 0.936162412166595
283 0.934635400772095
284 0.935357491175334
285 0.936848978201548
286 0.935795466105143
287 0.937393466631571
288 0.936848958333333
289 0.934552550315857
290 0.93525093793869
291 0.937156716982524
292 0.936316291491191
293 0.935961186885834
294 0.935464004675547
295 0.9375
296 0.93585463364919
297 0.934907674789429
298 0.93420926729838
299 0.935144404570262
300 0.937239587306976
301 0.934138258298238
302 0.9346591035525
303 0.937275091807047
304 0.936008512973785
305 0.935913821061452
306 0.936718761920929
307 0.935700754324595
308 0.936138729254405
309 0.935061534245809
310 0.936044037342072
311 0.935132563114166
312 0.934410512447357
313 0.937026500701904
314 0.935712575912476
315 0.935724417368571
316 0.9346591035525
317 0.934221128622691
318 0.935866494973501
319 0.934517065684001
320 0.935641566912333
321 0.933451692263285
322 0.935819109280904
323 0.934185604254405
324 0.9354048371315
325 0.936718742052714
326 0.937369783719381
327 0.934469699859619
328 0.935404817263285
329 0.936032195885976
330 0.936055878798167
331 0.934019883473714
332 0.936079541842143
333 0.936091383298238
334 0.936564842859904
335 0.935120741526286
336 0.935345649719238
337 0.936221579710642
338 0.933238645394643
339 0.936162412166595
340 0.934576233228048
341 0.936635891596476
342 0.933948854605357
343 0.93660036722819
344 0.934860328833262
345 0.935511370499929
346 0.934185604254405
347 0.933948874473572
348 0.933759470780691
349 0.935310125350952
350 0.935795446236928
351 0.936872641245524
352 0.937168558438619
353 0.936292608579
354 0.938328603903453
355 0.933510879675547
356 0.934221128622691
357 0.93598484992981
358 0.933712124824524
359 0.935227274894714
360 0.935392995675405
361 0.9381036957105
362 0.93584281206131
363 0.936943670113881
364 0.936493853727976
365 0.936612208684286
366 0.937452654043833
367 0.935842792193095
368 0.934670925140381
369 0.935653408368429
370 0.936600387096405
371 0.936553041140238
372 0.93688448270162
373 0.935641586780548
374 0.935771763324738
375 0.93450520435969
376 0.936647733052572
377 0.933948854605357
378 0.936470170815786
379 0.933948854605357
380 0.933960696061452
381 0.935582379500071
382 0.936339954535166
383 0.937156736850739
384 0.935712595780691
385 0.936955491701762
386 0.935203591982524
387 0.936126887798309
388 0.935617884000142
389 0.936872621377309
390 0.935748100280762
391 0.93658854564031
392 0.934280296166738
393 0.936718761920929
394 0.938009003798167
395 0.936742424964905
396 0.935392995675405
397 0.937215904394786
398 0.934848487377167
399 0.938411474227905
400 0.936233421166738
401 0.934008042017619
402 0.935026029745738
403 0.936801612377167
404 0.936990996201833
405 0.937109371026357
406 0.936233421166738
407 0.936541199684143
408 0.935085217158
409 0.9356889128685
410 0.937346120675405
411 0.935901979605357
412 0.935712595780691
413 0.936008512973785
414 0.936316271622976
415 0.935653408368429
416 0.936576704184214
417 0.93751182158788
418 0.936848958333333
419 0.937192261219025
420 0.936777949333191
421 0.935996691385905
422 0.937275071938833
423 0.935499529043833
424 0.934919516245524
425 0.937180399894714
426 0.935262799263
427 0.936801592508952
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.505113661289215
2 0.718785524368286
3 0.774928987026215
4 0.854154825210571
5 0.867649137973785
6 0.876171886920929
7 0.902521312236786
8 0.895170450210571
9 0.875745713710785
10 0.874396324157715
11 0.914169013500214
12 0.897514224052429
13 0.908025562763214
14 0.910475850105286
15 0.906285524368286
16 0.8927201628685
17 0.914169013500214
18 0.880468726158142
19 0.919992923736572
20 0.928302586078644
21 0.905894875526428
22 0.905255675315857
23 0.831036925315857
24 0.894815325737
25 0.916832387447357
26 0.886896312236786
27 0.8907670378685
28 0.907137811183929
29 0.915127813816071
30 0.909552574157715
31 0.928586661815643
32 0.915482938289642
33 0.909836649894714
34 0.917258501052856
35 0.905930399894714
36 0.918217301368713
37 0.926704525947571
38 0.923579573631287
39 0.929190337657928
40 0.931214511394501
41 0.920703113079071
42 0.926065325737
43 0.914240062236786
44 0.926669061183929
45 0.929190337657928
46 0.926029801368713
47 0.932208836078644
48 0.926669061183929
49 0.923366487026215
50 0.921981513500214
51 0.930646300315857
52 0.924005687236786
53 0.917116463184357
54 0.927024126052856
55 0.928302586078644
56 0.922230124473572
57 0.930717349052429
58 0.928125023841858
59 0.930823862552643
60 0.901029825210571
61 0.926882088184357
62 0.930681824684143
63 0.930326700210571
64 0.933877825737
65 0.929474413394928
66 0.919495761394501
67 0.927485823631287
68 0.928444623947144
69 0.932812511920929
70 0.937855124473572
71 0.933132112026215
72 0.931107938289642
73 0.928160488605499
74 0.927521288394928
75 0.936079561710358
76 0.936150550842285
77 0.930433213710785
78 0.935191750526428
79 0.919034063816071
80 0.911576688289642
81 0.932670474052429
82 0.929865062236786
83 0.929865062236786
84 0.934517025947571
85 0.933913350105286
86 0.928586661815643
87 0.931747138500214
88 0.931676149368286
89 0.933309674263
90 0.930752813816071
91 0.936115086078644
92 0.932457387447357
93 0.928515613079071
94 0.928480088710785
95 0.927450299263
96 0.932741463184357
97 0.928053975105286
98 0.936541199684143
99 0.921022713184357
100 0.936754286289215
101 0.9334517121315
102 0.933203101158142
103 0.918607950210571
104 0.932350873947144
105 0.931249976158142
106 0.934623599052429
107 0.934978663921356
108 0.931178987026215
109 0.930539786815643
110 0.938103675842285
111 0.934090912342072
112 0.9337357878685
113 0.924041211605072
114 0.935511350631714
115 0.928444623947144
116 0.924005687236786
117 0.934197425842285
118 0.930326700210571
119 0.933345198631287
120 0.929048299789429
121 0.931605100631714
122 0.934446036815643
123 0.934694588184357
124 0.934055387973785
125 0.916548311710358
126 0.938778400421143
127 0.924680411815643
128 0.937428951263428
129 0.936008512973785
130 0.937393486499786
131 0.937464475631714
132 0.938707411289215
133 0.934055387973785
134 0.931036949157715
135 0.939879238605499
136 0.938423275947571
137 0.936860799789429
138 0.938529849052429
139 0.934623599052429
140 0.938103675842285
141 0.931676149368286
142 0.936896324157715
143 0.933061063289642
144 0.941051125526428
145 0.939630687236786
146 0.941086649894714
147 0.939808249473572
148 0.935014188289642
149 0.939275562763214
150 0.940021336078644
151 0.937322437763214
152 0.937571048736572
153 0.936399161815643
154 0.938245713710785
155 0.931072413921356
156 0.938955962657928
157 0.927663326263428
158 0.936931788921356
159 0.937926113605499
160 0.939772725105286
161 0.936825275421143
162 0.930468738079071
163 0.937890648841858
164 0.940553963184357
165 0.936967313289642
166 0.932279825210571
167 0.940873563289642
168 0.937926113605499
169 0.933096587657928
170 0.938671886920929
171 0.938529849052429
172 0.937890648841858
173 0.937713086605072
174 0.939204573631287
175 0.937251448631287
176 0.936754286289215
177 0.934481561183929
178 0.936150550842285
179 0.937038362026215
180 0.937571048736572
181 0.939346611499786
182 0.936647713184357
183 0.941299736499786
184 0.937713086605072
185 0.935333788394928
186 0.936399161815643
187 0.9376420378685
188 0.937819600105286
189 0.940127849578857
190 0.939382076263428
191 0.937002837657928
192 0.939488649368286
193 0.936434686183929
194 0.938494324684143
195 0.938707411289215
196 0.936860799789429
197 0.933771312236786
198 0.939701676368713
199 0.940163373947144
200 0.936896324157715
201 0.932102262973785
202 0.937109351158142
203 0.931853711605072
204 0.938387811183929
205 0.935546875
206 0.937890648841858
207 0.937819600105286
208 0.937144875526428
209 0.938955962657928
210 0.940092325210571
211 0.936115086078644
212 0.935546875
213 0.939737200737
214 0.942116498947144
215 0.942471563816071
216 0.942542612552643
217 0.943856537342072
218 0.943430423736572
219 0.943998575210571
220 0.942862212657928
221 0.943892061710358
222 0.945880711078644
223 0.943892061710358
224 0.945845186710358
225 0.944282650947571
226 0.943146288394928
227 0.944176137447357
228 0.943465888500214
229 0.942791163921356
230 0.945205986499786
231 0.9435014128685
232 0.944211661815643
233 0.944247186183929
234 0.943856537342072
235 0.944495737552643
236 0.945099413394928
237 0.944850862026215
238 0.944779813289642
239 0.945383548736572
240 0.945632100105286
241 0.943963050842285
242 0.945099413394928
243 0.944886386394501
244 0.942400574684143
245 0.943359375
246 0.944886386394501
247 0.946484386920929
248 0.942791163921356
249 0.944247186183929
250 0.941974461078644
251 0.942436099052429
252 0.94140625
253 0.944353699684143
254 0.943288326263428
255 0.9432173371315
256 0.942684650421143
257 0.943643450737
258 0.943394899368286
259 0.943856537342072
260 0.943146288394928
261 0.942436099052429
262 0.941974461078644
263 0.938103675842285
264 0.942009925842285
265 0.941690325737
266 0.934197425842285
267 0.930113613605499
268 0.936683237552643
269 0.935582399368286
270 0.937571048736572
271 0.934232950210571
272 0.931356549263
273 0.932208836078644
274 0.926598012447357
275 0.923934638500214
276 0.933274149894714
277 0.935369312763214
278 0.928196012973785
279 0.934978663921356
280 0.930255711078644
281 0.934801161289215
282 0.932173311710358
283 0.937855124473572
284 0.933096587657928
285 0.932528436183929
286 0.936434686183929
287 0.934907674789429
288 0.932031273841858
289 0.935227274894714
290 0.939098000526428
291 0.933025538921356
292 0.936967313289642
293 0.923757076263428
294 0.931356549263
295 0.941512763500214
296 0.9317826628685
297 0.937109351158142
298 0.927024126052856
299 0.929438948631287
300 0.934872150421143
301 0.933558225631714
302 0.934694588184357
303 0.9356889128685
304 0.940767049789429
305 0.936221599578857
306 0.935795426368713
307 0.939950287342072
308 0.939275562763214
309 0.937890648841858
310 0.941122174263
311 0.938316762447357
312 0.939204573631287
313 0.935049712657928
314 0.933700263500214
315 0.934055387973785
316 0.937286913394928
317 0.936505675315857
318 0.930220186710358
319 0.933558225631714
320 0.936718761920929
321 0.940340936183929
322 0.943927586078644
323 0.941086649894714
324 0.942613661289215
325 0.942507088184357
326 0.9412642121315
327 0.942116498947144
328 0.942649126052856
329 0.943963050842285
330 0.942436099052429
331 0.942862212657928
332 0.942897737026215
333 0.941938936710358
334 0.944602251052856
335 0.942471563816071
336 0.943927586078644
337 0.943750023841858
338 0.944247186183929
339 0.946519911289215
340 0.943714499473572
341 0.943821012973785
342 0.945951700210571
343 0.943678975105286
344 0.9432173371315
345 0.944318175315857
346 0.942649126052856
347 0.944992899894714
348 0.942045450210571
349 0.944069623947144
350 0.943678975105286
351 0.943678975105286
352 0.941796898841858
353 0.942968726158142
354 0.943785488605499
355 0.941761374473572
356 0.942258536815643
357 0.943359375
358 0.942329525947571
359 0.942187488079071
360 0.941086649894714
361 0.9435014128685
362 0.942009925842285
363 0.943572461605072
364 0.943288326263428
365 0.943288326263428
366 0.943039774894714
367 0.944034099578857
368 0.944211661815643
369 0.942897737026215
370 0.943394899368286
371 0.942720174789429
372 0.942436099052429
373 0.942329525947571
374 0.941477298736572
375 0.942649126052856
376 0.941477298736572
377 0.943394899368286
378 0.9415482878685
379 0.939772725105286
380 0.939382076263428
381 0.939808249473572
382 0.941335201263428
383 0.940838038921356
384 0.938352286815643
385 0.9393110871315
386 0.936931788921356
387 0.939701676368713
388 0.943146288394928
389 0.933167636394501
390 0.941938936710358
391 0.940838038921356
392 0.941228687763214
393 0.937961637973785
394 0.939843773841858
395 0.942933261394501
396 0.941761374473572
397 0.939879238605499
398 0.934552550315857
399 0.941051125526428
400 0.937606513500214
401 0.938813924789429
402 0.937926113605499
403 0.941867887973785
404 0.943146288394928
405 0.943075299263
406 0.941832363605499
407 0.940944612026215
408 0.939843773841858
409 0.94140625
410 0.941583812236786
411 0.940802574157715
412 0.937215924263
413 0.937180399894714
414 0.939133524894714
415 0.939843773841858
416 0.942258536815643
417 0.940021336078644
418 0.941335201263428
419 0.943252861499786
420 0.941512763500214
421 0.941761374473572
422 0.942045450210571
423 0.940021336078644
424 0.942649126052856
425 0.9412642121315
426 0.939914762973785
427 0.941832363605499
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.356687967975934
2 0.735037883122762
3 0.788612683614095
4 0.8544033964475
5 0.856628795464834
6 0.866548299789429
7 0.880729178587596
8 0.882907191912333
9 0.873828113079071
10 0.87303501367569
11 0.896223942438761
12 0.896780292193095
13 0.910381158192953
14 0.902911941210429
15 0.896673758824666
16 0.913399636745453
17 0.908238649368286
18 0.90129025777181
19 0.911718746026357
20 0.921212116877238
21 0.912594695885976
22 0.916666646798452
23 0.916536450386047
24 0.912665724754333
25 0.91421639919281
26 0.917874038219452
27 0.922336637973785
28 0.922762791315714
29 0.929865062236786
30 0.925556341807047
31 0.919566750526428
32 0.927462140719096
33 0.923662404219309
34 0.920975387096405
35 0.920407176017761
36 0.921365996201833
37 0.927923758824666
38 0.924230575561523
39 0.92892990509669
40 0.924846112728119
41 0.926302075386047
42 0.924538354078929
43 0.916571954886119
44 0.923165261745453
45 0.922810137271881
46 0.918394883473714
47 0.925757567087809
48 0.924313445885976
49 0.924147725105286
50 0.918394883473714
51 0.925591846307119
52 0.932788829008738
53 0.927971104780833
54 0.9271306792895
55 0.925284087657928
56 0.929865062236786
57 0.928787887096405
58 0.925710240999858
59 0.927651524543762
60 0.9227627714475
61 0.931723475456238
62 0.930030783017476
63 0.933167596658071
64 0.930220186710358
65 0.925414303938548
66 0.927142520745595
67 0.922301153341929
68 0.927154362201691
69 0.924088557561239
70 0.921839495499929
71 0.922395825386047
72 0.925994316736857
73 0.926313916842143
74 0.917329529921214
75 0.931593279043833
76 0.931652466456095
77 0.928799708684286
78 0.930883049964905
79 0.931628783543905
80 0.933818658192953
81 0.930492420991262
82 0.927663346131643
83 0.932540237903595
84 0.932090441385905
85 0.929569125175476
86 0.911825299263
87 0.916240533192953
88 0.920182307561239
89 0.921531736850739
90 0.925378799438477
91 0.921141088008881
92 0.910629729429881
93 0.925508995850881
94 0.921934187412262
95 0.924550175666809
96 0.92593510945638
97 0.923579533894857
98 0.928906261920929
99 0.923496703306834
100 0.929178516070048
101 0.930421392122904
102 0.931510408719381
103 0.931309183438619
104 0.918098946412404
105 0.922206441561381
106 0.927107016245524
107 0.925106545289358
108 0.928160508473714
109 0.921650091807047
110 0.926953136920929
111 0.924988150596619
112 0.924846112728119
113 0.929628312587738
114 0.925946970780691
115 0.9102982878685
116 0.927024145921071
117 0.931960205237071
118 0.92817234992981
119 0.925047338008881
120 0.925319612026215
121 0.92729640007019
122 0.931806345780691
123 0.922088066736857
124 0.920182287693024
125 0.93297823270162
126 0.924325287342072
127 0.929166654745738
128 0.926964958508809
129 0.932102282842
130 0.932386358579
131 0.927876432736715
132 0.928397258122762
133 0.92907198270162
134 0.932812492052714
135 0.934067229429881
136 0.933262308438619
137 0.930788358052572
138 0.927923758824666
139 0.933179438114166
140 0.935061534245809
141 0.933404346307119
142 0.934647262096405
143 0.934268454710642
144 0.935120741526286
145 0.93463542064031
146 0.936493833859762
147 0.931249996026357
148 0.9349431792895
149 0.935570557912191
150 0.934327661991119
151 0.935688932736715
152 0.9368963042895
153 0.932208816210429
154 0.934801121552785
155 0.9373579621315
156 0.936493833859762
157 0.934895833333333
158 0.937239587306976
159 0.936446487903595
160 0.935014208157857
161 0.9376420378685
162 0.93360557158788
163 0.937902450561523
164 0.936328132947286
165 0.936730603377024
166 0.936115046342214
167 0.937961637973785
168 0.933937013149261
169 0.936339954535166
170 0.935677091280619
171 0.937050183614095
172 0.939180870850881
173 0.939571479956309
174 0.938328603903453
175 0.939038832982381
176 0.938008983929952
177 0.937866946061452
178 0.937630196412404
179 0.937890628973643
180 0.937275091807047
181 0.935392995675405
182 0.937855104605357
183 0.935215433438619
184 0.935002366701762
185 0.937310616175334
186 0.938671867052714
187 0.937038342158
188 0.936979154745738
189 0.929865062236786
190 0.935156246026357
191 0.935203611850739
192 0.935546875
193 0.934694588184357
194 0.934907674789429
195 0.935203591982524
196 0.934055407842
197 0.937665720780691
198 0.934339483579
199 0.934008061885834
200 0.934126436710358
201 0.936624050140381
202 0.936730583508809
203 0.938790222009023
204 0.935132563114166
205 0.936032195885976
206 0.934185604254405
207 0.936825275421143
208 0.937961637973785
209 0.9361505707105
210 0.937227745850881
211 0.935227255026499
212 0.936848958333333
213 0.938151041666667
214 0.937677562236786
215 0.939725379149119
216 0.939322908719381
217 0.936363637447357
218 0.937973499298096
219 0.939133524894714
220 0.938364108403524
221 0.939263741175334
222 0.940340916315714
223 0.939571499824524
224 0.938257575035095
225 0.939098000526428
226 0.938754717508952
227 0.939512312412262
228 0.938920458157857
229 0.938955962657928
230 0.939855595429738
231 0.937606533368429
232 0.936410983403524
233 0.938186546166738
234 0.937760412693024
235 0.937215924263
236 0.939689854780833
237 0.938577175140381
238 0.939370274543762
239 0.93705020348231
240 0.937914311885834
241 0.938979645570119
242 0.939038832982381
243 0.938612679640452
244 0.940482954184214
245 0.938529829184214
246 0.940482934315999
247 0.937109371026357
248 0.937949816385905
249 0.938304920991262
250 0.938494324684143
251 0.938020825386047
252 0.938707371552785
253 0.939216395219167
254 0.938695549964905
255 0.9388494292895
256 0.938719213008881
257 0.939086178938548
258 0.939678033192953
259 0.941157658894857
260 0.93841145435969
261 0.939121683438619
262 0.938932299613953
263 0.939216375350952
264 0.939299245675405
265 0.939973970254262
266 0.940767049789429
267 0.938660025596619
268 0.939950287342072
269 0.94095645348231
270 0.939689854780833
271 0.937606533368429
272 0.940080503622691
273 0.938754737377167
274 0.938529829184214
275 0.938281257947286
276 0.938660025596619
277 0.937073866526286
278 0.93705020348231
279 0.93900332848231
280 0.937275091807047
281 0.938446978727976
282 0.938446958859762
283 0.940139691034953
284 0.938683708508809
285 0.940116008122762
286 0.940246204535166
287 0.93989109992981
288 0.938304920991262
289 0.940411945184072
290 0.940317233403524
291 0.937973479429881
292 0.93886129061381
293 0.941015640894572
294 0.939240058263143
295 0.939547816912333
296 0.939867436885834
297 0.939559638500214
298 0.939725399017334
299 0.939618845780691
300 0.93780775864919
301 0.938529849052429
302 0.938944121201833
303 0.939133544762929
304 0.938707391421
305 0.939914782842
306 0.940471112728119
307 0.939535995324453
308 0.939405779043833
309 0.939784566561381
310 0.939464966456095
311 0.940187017122904
312 0.938979625701904
313 0.940246224403381
314 0.937535504500071
315 0.9376420378685
316 0.939689874649048
317 0.937949816385905
318 0.939488649368286
319 0.940009454886119
320 0.939062496026357
321 0.940719703833262
322 0.94140625
323 0.940696020921071
324 0.941796878973643
325 0.943678994973501
326 0.9415482878685
327 0.941607475280762
328 0.940873583157857
329 0.943039794762929
330 0.94139438867569
331 0.940991938114166
332 0.941654821236928
333 0.941347062587738
334 0.941429913043976
335 0.939985791842143
336 0.941678484280904
337 0.940329074859619
338 0.940139671166738
339 0.941276033719381
340 0.940388262271881
341 0.941986282666524
342 0.940944612026215
343 0.940423766771952
344 0.940613170464834
345 0.940648674964905
346 0.941489100456238
347 0.941725850105286
348 0.941619316736857
349 0.941157678763072
350 0.941725850105286
351 0.939678033192953
352 0.940696020921071
353 0.942199329535166
354 0.940624992052714
355 0.941287895043691
356 0.941536466280619
357 0.942388733228048
358 0.941358884175619
359 0.941122154394786
360 0.942862232526143
361 0.942057291666667
362 0.942660987377167
363 0.942447900772095
364 0.942353208859762
365 0.942436079184214
366 0.941678504149119
367 0.942329545815786
368 0.941003779570262
369 0.941181341807047
370 0.942234873771667
371 0.942459762096405
372 0.940897266070048
373 0.940471132596334
374 0.942601799964905
375 0.942803045113881
376 0.940175195535024
377 0.941252370675405
378 0.942045430342356
379 0.941998104254405
380 0.940743366877238
381 0.942080974578857
382 0.940151512622833
383 0.942578117052714
384 0.941477278868357
385 0.941879729429881
386 0.940636833508809
387 0.942163825035095
388 0.941785037517548
389 0.942672828833262
390 0.942826708157857
391 0.94231770435969
392 0.942163825035095
393 0.942092816034953
394 0.942388753096263
395 0.942305862903595
396 0.94184422492981
397 0.941856066385905
398 0.941157658894857
399 0.942353228727976
400 0.941560129324595
401 0.939334750175476
402 0.941228687763214
403 0.941441754500071
404 0.941500961780548
405 0.938825766245524
406 0.94111031293869
407 0.941228707631429
408 0.941832363605499
409 0.939749042193095
410 0.941974421342214
411 0.939689854780833
412 0.940021316210429
413 0.939086159070333
414 0.93706202507019
415 0.941157658894857
416 0.941086649894714
417 0.940743366877238
418 0.939524153868357
419 0.939973970254262
420 0.940613150596619
421 0.940317233403524
422 0.93598484992981
423 0.941074808438619
424 0.941370725631714
425 0.940731525421143
426 0.940364599227905
427 0.941654821236928
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.731593271096547
4 0.811718742052714
6 0.859765628973643
8 0.862701217333476
10 0.880042612552643
12 0.877639671166738
14 0.901692708333333
16 0.902544975280762
18 0.903314391771952
20 0.897845645745595
22 0.907350858052572
24 0.916252374649048
26 0.915459275245667
28 0.9102982878685
30 0.904841403166453
32 0.914074341456095
34 0.924124042193095
36 0.922466854254405
38 0.921792129675547
40 0.921306808789571
42 0.920809666315714
44 0.921910504500071
46 0.927083353201548
48 0.930030763149261
50 0.92472775777181
52 0.924928983052572
54 0.927308241526286
56 0.931285500526428
58 0.934789299964905
60 0.930101811885834
62 0.933629254500071
64 0.933984359105428
66 0.929628312587738
68 0.931806325912476
70 0.935606062412262
72 0.934161941210429
74 0.93390150864919
76 0.933451692263285
78 0.9344815214475
80 0.932267983754476
82 0.934741954008738
84 0.937594691912333
86 0.934990525245667
88 0.935310125350952
90 0.937890628973643
92 0.936055878798167
94 0.938115537166595
96 0.937014659245809
98 0.940033157666524
100 0.937428990999858
102 0.937653879324595
104 0.936991016070048
106 0.938080012798309
108 0.937784095605214
110 0.937843263149261
112 0.936197916666667
114 0.937062005201975
116 0.937973479429881
118 0.936233421166738
120 0.936647713184357
122 0.936943650245667
124 0.937369783719381
126 0.937819619973501
128 0.937949816385905
130 0.936990996201833
132 0.936635891596476
134 0.935227274894714
136 0.938328603903453
138 0.936801592508952
140 0.937322437763214
142 0.937393446763357
144 0.937713066736857
146 0.938470641771952
148 0.938967804114024
150 0.937855104605357
152 0.936683237552643
154 0.937322437763214
156 0.936470170815786
158 0.93883760770162
160 0.938340445359548
162 0.939133505026499
164 0.936695059140523
166 0.937215924263
168 0.93974906206131
170 0.93751182158788
172 0.938020825386047
174 0.938825786113739
176 0.93811551729838
178 0.937571028868357
180 0.938458820184072
182 0.937997162342072
184 0.938222070535024
186 0.937393466631571
188 0.938080032666524
190 0.937464495499929
192 0.938020825386047
194 0.939050654570262
196 0.938600858052572
198 0.939275582631429
200 0.938020845254262
202 0.938529809315999
204 0.937890628973643
206 0.937701225280762
208 0.938813904921214
210 0.938648204008738
212 0.937523663043976
214 0.938589016596476
216 0.938612699508667
218 0.938470641771952
220 0.939689874649048
222 0.938482463359833
224 0.938813924789429
226 0.938494324684143
228 0.937926133473714
230 0.938920438289642
232 0.939370274543762
234 0.938766578833262
236 0.938517967859904
238 0.938884933789571
240 0.938257575035095
242 0.938920458157857
244 0.93705020348231
246 0.937464475631714
248 0.937961637973785
250 0.938861270745595
252 0.938660045464834
254 0.937594691912333
256 0.939121703306834
258 0.938920438289642
260 0.936837116877238
262 0.938032666842143
264 0.937843283017476
266 0.939216375350952
268 0.937985320885976
270 0.936363637447357
272 0.938908636569977
274 0.937239587306976
276 0.937405288219452
278 0.937878767649333
280 0.937062044938405
282 0.938328603903453
284 0.938210229078929
286 0.938553512096405
288 0.937926133473714
290 0.937440812587738
292 0.936422824859619
294 0.939050674438477
296 0.9385653535525
298 0.940044979254405
300 0.938482483228048
302 0.939121683438619
304 0.93883760770162
306 0.938648184140523
308 0.937914311885834
310 0.937133053938548
312 0.938032666842143
314 0.938695549964905
316 0.938707391421
318 0.937547345956167
320 0.938411474227905
322 0.937985320885976
324 0.939689874649048
326 0.938660045464834
328 0.938411474227905
330 0.939334750175476
332 0.93748817841212
334 0.938695549964905
336 0.939476807912191
338 0.938281257947286
340 0.940187036991119
342 0.937973479429881
344 0.936517516771952
346 0.938683708508809
348 0.938813924789429
350 0.937334279219309
352 0.937819619973501
354 0.938411474227905
356 0.938470621903737
358 0.939050654570262
360 0.938328603903453
362 0.938316762447357
364 0.939169049263
366 0.937286933263143
368 0.937618374824524
370 0.937890628973643
372 0.938683708508809
374 0.93854167064031
376 0.937653879324595
378 0.939666191736857
380 0.939311067263285
382 0.939346591631571
384 0.938908616701762
386 0.938731054464976
388 0.938671867052714
390 0.937594711780548
392 0.938364108403524
394 0.938636362552643
396 0.937973479429881
398 0.939867436885834
400 0.939026991526286
402 0.938648204008738
404 0.938648204008738
406 0.938766578833262
408 0.938979645570119
410 0.938884933789571
412 0.938932279745738
414 0.938884953657786
416 0.939263741175334
418 0.938281238079071
420 0.939098020394643
422 0.937606533368429
424 0.938778400421143
426 0.938139220078786
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_DenseNet-121_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
,
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-19949.95, xmax=418970.95,
xtick style={color=black},
xtick={-50000,0,50000,100000,150000,200000,250000,300000,350000,400000,450000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=10e-12, ymax=10e5,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.100000001490116
2777 1.38721084594727
5534 1.60026228427887
8313 0.673967063426971
11046 0.982671856880188
13759 0.97798103094101
16469 1.15661287307739
19178 1.15527653694153
21866 0.403303474187851
24549 0.862769901752472
27252 0.806399405002594
29915 1.05899012088776
32609 1.39318013191223
35243 0.638906121253967
37865 0.711150884628296
40507 1.04813981056213
43156 1.89725399017334
45788 1.59754800796509
48423 1.22970163822174
51025 1.1757345199585
53645 0.95950448513031
56297 1.78477644920349
58912 0.821375668048859
61565 0.859544098377228
64177 1.46984827518463
66816 1.11813986301422
69442 0.880754292011261
72067 0.943892776966095
74683 1.12780153751373
77289 1.14587390422821
79908 0.903947174549103
82498 2.04232907295227
85097 1.2383748292923
87698 1.42974078655243
90307 0.90019816160202
92906 1.09290146827698
95498 0.690349996089935
98094 1.54164326190948
100704 0.933300018310547
103300 1.35156869888306
105906 0.743186891078949
108500 0.874322533607483
111074 0.790430128574371
113668 0.537707448005676
116236 1.77401387691498
118820 1.36024129390717
121375 0.757489264011383
123978 1.21643459796906
126576 0.885730087757111
129146 1.72258472442627
131736 1.23126828670502
134310 1.03684592247009
136899 0.974213123321533
139467 1.11130940914154
142048 1.20939469337463
144623 1.04247891902924
147199 1.93937695026398
149777 2.66032218933105
152363 1.53151440620422
154921 0.941340386867523
157516 0.856026887893677
160133 1.44167864322662
162712 0.892515122890472
165341 0.7824667096138
167913 2.8176589012146
170456 2.65221285820007
173027 1.37965846061707
175625 1.09883522987366
178182 1.65511834621429
180748 1.24703335762024
183352 0.931830644607544
185920 0.931965470314026
188552 1.47914910316467
191145 1.73799216747284
193695 2.92869019508362
196284 3.25437331199646
198872 1.09675788879395
201470 2.56773519515991
204048 1.32815742492676
206631 7.56103134155273
209217 2.07933902740479
211786 0.475111156702042
214347 0.821169912815094
216942 2.5433452129364
219511 1.94269287586212
222123 1.37682926654816
224680 2.2419102191925
227299 2.05890226364136
229874 1.01553797721863
232471 3.50288200378418
235119 0.933994054794312
237732 0.941258728504181
240353 1.46326804161072
242992 2.37866044044495
245596 1.16441607475281
248185 1.69062840938568
250765 1.31647396087646
253375 1.90005481243134
255981 1.09865009784698
258584 1.59387755393982
261230 1.07727456092834
263877 2.88259053230286
266509 0.911364018917084
269163 0.0754771530628204
271771 1.74833345413208
274386 3.00834226608276
276998 2.10016512870789
279655 2.95104050636292
282321 0.733536601066589
284952 1.11500477790833
287594 9.99999993922529e-09
289676 9.99999993922529e-09
291766 9.99999993922529e-09
293849 9.99999993922529e-09
295936 9.99999993922529e-09
298029 9.99999993922529e-09
300129 9.99999993922529e-09
302228 9.99999993922529e-09
304316 9.99999993922529e-09
306396 9.99999993922529e-09
308496 9.99999993922529e-09
310586 9.99999993922529e-09
312666 9.99999993922529e-09
314773 9.99999993922529e-09
316858 9.99999993922529e-09
318938 9.99999993922529e-09
321024 9.99999993922529e-09
323118 9.99999993922529e-09
325197 9.99999993922529e-09
327283 9.99999993922529e-09
329385 9.99999993922529e-09
331479 9.99999993922529e-09
333583 9.99999993922529e-09
335667 9.99999993922529e-09
337762 9.99999993922529e-09
339860 9.99999993922529e-09
341949 9.99999993922529e-09
344040 9.99999993922529e-09
346110 9.99999993922529e-09
348202 9.99999993922529e-09
350284 9.99999993922529e-09
352362 9.99999993922529e-09
354433 9.99999993922529e-09
356511 9.99999993922529e-09
358600 9.99999993922529e-09
360701 9.99999993922529e-09
362796 9.99999993922529e-09
364884 9.99999993922529e-09
366959 9.99999993922529e-09
369057 9.99999993922529e-09
371145 9.99999993922529e-09
373235 9.99999993922529e-09
375333 9.99999993922529e-09
377406 9.99999993922529e-09
379503 9.99999993922529e-09
381598 9.99999993922529e-09
383673 9.99999993922529e-09
385760 9.99999993922529e-09
387860 9.99999993922529e-09
389948 9.99999993922529e-09
392044 9.99999993922529e-09
394134 9.99999993922529e-09
396234 9.99999993922529e-09
398327 9.99999993922529e-09
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0
2750 0.235584909717242
4345 0.483907725972434
5882 2.279399116834
7036 3.16166504224141
8095 5.02711582183838
9229 5.39130369822184
10477 6.01416190465291
11895 7.06610790888468
13180 7.06610790888468
14408 7.06610790888468
15635 8.53778060277303
17226 9.58156855901082
19026 10.341699441274
20249 6.5814646879832
21249 7.74469335873922
22249 7.74469335873922
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
20 0.0544980149716139
1020 0.0506910849362612
2020 0.0543158892542124
3020 0.060392377898097
4020 0.0566706843674183
5020 0.117775462567806
6020 0.12196858599782
7020 0.128394942730665
8020 0.141924113035202
9020 0.175884395837784
10020 0.206749141216278
11020 0.225401423871517
12020 0.227550469338894
13020 0.280481263995171
14020 0.341429129242897
15020 0.298750698566437
16020 0.318221688270569
17020 0.364757254719734
18020 0.450377255678177
19020 0.524550274014473
20020 0.525976195931435
21020 0.481768816709518
22020 0.638998627662659
23020 0.499094501137733
24020 0.534931004047394
25020 0.709545522928238
26020 0.600711017847061
27020 0.722618728876114
28020 0.725976169109344
29020 0.597132921218872
30020 0.720901221036911
31020 0.664112687110901
32020 0.753188461065292
33020 0.738119006156921
34020 0.861665338277817
35020 0.937308520078659
36020 0.588200986385345
37020 0.893023192882538
38020 0.928048312664032
39020 0.834814816713333
40020 0.808730095624924
41020 1.16887751221657
42020 0.999584496021271
43020 1.01347017288208
44020 1.68295294046402
45020 0.937935888767242
46020 1.07334733009338
47020 1.10943418741226
48020 1.16749531030655
49020 0.856108099222183
50020 0.969639807939529
51020 1.06498426198959
52020 1.12018746137619
53020 0.892938107252121
54020 1.19116121530533
55020 1.03246659040451
56020 1.4866731762886
57020 0.948221564292908
58020 1.11470663547516
59020 0.945331990718842
60020 1.16339391469955
61020 1.41830319166183
62020 0.837665140628815
63020 0.923907101154327
64020 1.57855892181396
65020 1.13307163119316
66020 1.24502152204514
67020 1.49590241909027
68020 1.16353815793991
69020 1.17714151740074
70020 1.32987651228905
71020 1.42214274406433
72020 1.41488260030746
73020 0.970477759838104
74020 1.25347471237183
75020 1.2658851146698
76020 1.40183877944946
77020 2.863325715065
78020 0.939962863922119
79020 1.13991656899452
80020 1.31267940998077
81020 1.37495082616806
82020 1.07703340053558
83020 2.56691586971283
84020 1.21149170398712
85020 1.25721019506454
86020 1.44348973035812
87020 1.33590525388718
88020 2.01336467266083
89020 1.25598028302193
90020 1.63934510946274
91020 1.68771064281464
92020 1.70045709609985
93020 1.31559348106384
94020 1.231818318367
95020 1.2151605784893
96020 1.05396384000778
97020 2.9871738255024
98020 1.52562892436981
99020 1.46457633376122
100020 0.95894181728363
101020 1.6305850148201
102020 2.08083897829056
103020 1.25190359354019
104020 1.054782807827
105020 2.49318027496338
106020 1.87549182772636
107020 1.48218256235123
108020 7.68150451779366
109020 1.20406419038773
110020 2.40544003248215
111020 2.68577206134796
112020 1.07903897762299
113020 1.2845256626606
114020 0.94949147105217
115020 1.08556494116783
116020 1.06917163729668
117020 2.68213596940041
118020 2.40727126598358
119020 1.97788065671921
120020 4.19820049405098
121020 22.5955818295479
122020 0.671730041503906
123020 1.64331549406052
124020 4.00281429290771
125020 10.4167091846466
126020 3.87630766630173
127020 2.50006866455078
128020 2.30857864022255
129020 1.22363582253456
130020 0.501404777169228
131020 0.45368330180645
132020 0.652102589607239
133020 0.835157364606857
134020 3.26677703857422
135020 1.53494438529015
136020 1.07089371979237
137020 3.3534597158432
138020 3.30405205488205
139020 1.58276188373566
140020 1.36136132478714
141020 8.81350481510162
142020 1.57139927148819
143020 25.2165019512177
144020 2.20276245474815
145020 26.8779344558716
146020 0.995668217539787
147020 5.93280649185181
148020 0.768967136740685
149020 122.374958232045
150020 5.11698812246323
151020 45.8248252868652
152020 0.237415201961994
153020 0.501953125
154020 5.08758282661438
155020 1.71095716953278
156020 5.27484047412872
157020 3.05319835245609
158020 31.2534618377686
159020 13.7601322233677
160020 146.383432388306
161020 8.45943367481232
162020 0.146177414804697
163020 22.8955995887518
164020 59.8301870524883
165020 85638.759765625
166020 92.6777081489563
167020 4.27313431352377
168020 84492.8715209961
169020 0.165330708026886
170020 183.288891792297
171020 2.41027367115021
172020 10.841026801616
173020 7.76973259449005
174020 92301.0421761125
175020 6691.83382415771
176020 40.920910179615
177020 2.0829558596015
178020 255.955903701484
179020 3516.77516956627
180020 89998.0538311005
181020 17.6787750720978
182020 229.824555397034
183020 392.555220961571
184020 49.5032272338867
185020 8391.73775315285
186020 14.5451887845993
187020 1036.49456787109
188020 80177.4765625
189020 703.573748245835
190020 63529.1030055732
191020 65581.6623535156
192020 614.914772033691
193020 1399.4920501709
194020 16242.6298828125
195020 29158.5070953369
196020 38.9231830835342
197020 265.319005966187
198020 1882.75942102075
199020 3785.20044648647
200020 27879.7640380859
201020 1621.02860867977
202020 2341.15128707886
203020 6261.13108238578
204020 48576.9015960693
205020 48603.8238372803
206020 33.5829188674688
207020 48408.7444680929
208020 9567.0613078028
209020 355.377181321383
210020 37166.8542685509
211020 28.3438355177641
212020 37165.7390368283
213020 37169.0111227036
214020 7464.05934429169
215020 0.237154763191938
216020 4.05981934070587
217020 36436.1463827044
218020 3192.00507031381
219020 36436.5680989027
220020 36436.1065635532
221020 24.9681911468506
222020 1073.67025184631
223020 11802.5197801888
224020 36455.4887638092
225020 122.221031188965
226020 523.392916604877
227020 4376.80901670456
228020 32963.541451931
229020 32984.5287132263
230020 32956.1384314001
231020 32957.8531552553
232020 32957.7682137489
233020 34085.8014936447
234020 34076.651446104
235020 23570.1565246582
236020 864.715620279312
237020 5870.40997666121
238020 15.2466688379645
239020 34076.5957214534
240020 131.507175624371
241020 209.024852409959
242020 131721.604901748
243020 34195.2673386335
244020 599.72900390625
245020 34194.6300016791
246020 34246.4213905334
247020 74.461600586772
248020 3324.59766483307
249020 16484.5104217529
250020 16297.9508428574
251020 0.157956690527499
252020 16444.70262146
253020 134.038597106934
254020 91.7711322158575
255020 1882.95368288457
256020 16298.093179971
257020 16244.0653043985
258020 0.249437997117639
259020 16682.7010461092
260020 27.9623991549015
261020 16682.8236039281
262020 16683.0254164636
263020 2933.39756831527
264020 9633.04264748096
265020 790.135734558105
266020 2354.56158447266
267020 15284.9148330688
268020 8318.09414672852
269020 17.1305894851685
270020 15216.5984296799
271020 15451.6536102295
272020 15354.5191955566
273020 1.68590413033962
274020 1016.64998580515
275020 1662.92541122437
276020 15559.7034301758
277020 14171.4333820343
278020 0.591159909963608
279020 15260.8715633601
280020 61.2904844284058
281020 15260.9549271911
282020 1342.52739620209
283020 15692.9615859985
284020 15640.2869358063
285020 1543.23529268801
286020 15669.847328186
287020 15634.4199801534
288020 54694.4929199219
289020 458.104309082031
290020 18.5846214294434
291020 197.128097057343
292020 196.316458702087
293020 65947.501953125
294020 12082.6164250374
295020 252.521911621094
296020 207.499101042747
297020 17194.7075195312
298020 11935.8501815796
299020 16180.2357940674
300020 13287.1555175781
301020 16161.7452793121
302020 15678.2680969238
303020 16142.1730666161
304020 95.1618435829878
305020 16469.877532959
306020 386.586845606565
307020 16150.4439592361
308020 12699.4364700317
309020 1420.87037789822
310020 12058.3662675768
311020 16140.0150086582
312020 1051.17601329088
313020 16158.9737377167
314020 2564.67634417117
315020 499.655913114548
316020 4246.38896942139
317020 16039.9250928313
318020 16039.8933590651
319020 499.962692260742
320020 4.50503444671631
321020 41.2024140357971
322020 15147.5302848816
323020 23062.2880859375
324020 21652.228515625
325020 134.63497005403
326020 484.406982421875
327020 2949.94036364555
328020 16050.3511314392
329020 107745.069602966
330020 761.070602416992
331020 4530.02368164062
332020 23532.515625
333020 103069.319000244
334020 16320.3801879883
335020 19001.0004882812
336020 15639.1117610931
337020 8826.82690429688
338020 54882.609375
339020 9277.93635329604
340020 5741.54125976562
341020 37637.0703125
342020 15631.1140717715
343020 15646.4455718994
344020 465.554825782776
345020 4575.98460388184
346020 81481.3920449317
347020 23.5597231835127
348020 893.373291492462
349020 22093.3109690547
350020 16667.2784423828
351020 88637.9234619141
352020 102948.579101562
353020 15661.5957641602
354020 10186.7916717529
355020 15428.0619183481
356020 63729.8869628906
357020 492.995185852051
358020 90633.3916015625
359020 73862.0556640625
360020 15430.3820867538
361020 15428.0708711147
362020 102616.948242188
363020 24091.8505859375
364020 240.936249747872
365020 15096.2548571602
366020 16694.9354248047
367020 5662.31480407715
368020 74451.6171875
369020 7708.02444458008
370020 74557.1083984375
371020 37173.2138671875
372020 74557.1083984375
373020 15125.1816577911
374020 2311.50085449219
375020 21992.07421875
376020 74557.1083984375
377020 74557.1083984375
378020 62541.8312988281
379020 60474.0427856445
380020 150.082107543945
381020 59251.8058063425
382020 9986.19624638557
383020 74347.8720703125
384020 15367.802734375
385020 60062.0706787109
386020 59285.1295318604
387020 33054.0908203125
388020 74347.8720703125
389020 3016.89144897461
390020 341.990898132324
391020 74347.8720703125
392020 15483.0335388184
393020 74347.8720703125
394020 88.9294852614403
395020 16508.2813720703
396020 85.6393814086914
397020 15616.3755745888
398020 53591.1015625
399020 62261.466796875
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.0623696732024352
2002 2.8521430293719
4002 2.80771772066752
6002 2.10934221744537
8002 5.53824353218079
10002 2.16535111268361
12002 3.72148243586222
14002 3.72570443153381
16002 5.13554501533508
18002 3.75440621376038
20002 3.58941793441772
22002 2.83069588740667
24002 3.40243943532308
26002 2.57252317667007
28002 4.21447436014811
30002 1.96283562978109
32002 3.03545316060384
34002 3.13685043652852
36002 3.38537653287252
38002 3.06387921174367
40002 2.38904468218485
42002 3.52945033709208
44002 1.82444129387538
46002 2.3024609486262
48002 2.90450100104014
50002 1.99535282452901
52002 2.05859417716662
54002 1.21006976316373
56002 1.5117921034495
58002 2.55598851044973
60002 2.11390721797943
62002 1.7471094528834
64002 2.75682727495829
66002 1.32595018545787
68002 1.7887673775355
70002 1.55318876107534
72002 1.80467879772186
74002 1.87822461128235
76002 2.2381720940272
78002 1.60379175345103
80002 2.01481266816457
82002 1.07392591238022
84002 1.51752916971842
86002 1.26203634341558
88002 1.54924952983856
90002 1.277943054835
92002 1.51651702324549
94002 1.24283691247304
96002 1.92141052087148
98002 0.988869428634644
100002 1.01921153068542
102002 1.01621601978938
104002 1.2845952908198
106002 0.983288695414861
108002 1.09987314542135
110002 1.77665090560913
112002 1.28267272313436
114002 1.37258938948313
116002 1.82566010951996
118002 1.17869818210602
120002 1.09554813305537
122002 1.81438636779785
124002 1.03169500827789
126002 1.05195885896683
128002 1.99723293383916
130002 1.40263464053472
132002 1.14564088980357
134002 1.24003211657206
136002 1.16686060031255
138002 3.05071576436361
140002 1.4908371369044
142002 1.14773291349411
144002 1.1458881298701
146002 3.1065582036972
148002 1.29933772484461
150002 1.10556777318319
152002 1.75915977358818
154002 1.05029918750127
156002 5.21462168296178
158002 0.477855424086253
160002 1.34721054633458
162002 2.27647272745768
164002 1.19807318846385
166002 0.932421088218689
168002 0.541910285751025
170002 2.04665903250376
172002 2.50551984707514
174002 1.8195081949234
176002 2.2287202278773
178002 1.41230384508769
180002 3.41319364309311
182002 5.18060700098674
184002 3.17123254140218
186002 1.93754661083221
188002 1.59503936767578
190002 2.1969145933787
192002 0.784367342789968
194002 0.789279898007711
196002 0.835910618305206
198002 3.79894111553828
200002 4.58587241172791
202002 0.956696768601735
204002 1.6825248003006
206002 1.21305894851685
208002 2.27978285153707
210002 1.83060216903687
212002 5.41654102007548
214002 6.20732927322388
216002 4.24254369735718
218002 2.4130943218867
220002 3.16114844878515
222002 0.915796538194021
224002 0.898742437362671
226002 1.05133581161499
228002 2.60008760293325
230002 1.11645632982254
232002 1.50339901447296
234002 2.24126555522283
236002 0.883228758970896
238002 3.08848468462626
240002 1.94926549990972
242002 0.93618913491567
244002 5.5878381729126
246002 2.31108661492666
248002 1.01800239086151
250002 1.36005008220673
252002 2.14081064860026
254002 3.97190161546071
256002 2.68489807844162
258002 2.61391909917196
260002 3.8522390127182
262002 2.73476309577624
264002 1.32810996969541
266002 0.871612350145976
268002 2.21251275142034
270002 1.27858068545659
272002 4.44485851128896
274002 5.59790617227554
276002 4.10061691204707
278002 2.973978916804
280002 1.3393040895462
282002 4.1113575498263
284002 1.85389616092046
286002 2.25054359436035
288002 3.31631028652191
290002 1.82894893487295
292002 0.641110897064209
294002 2.84200127919515
296002 0.984409213066101
298002 0.875784079233805
300002 4.13979522387187
302002 1.25967820485433
304002 0.921518166859945
306002 3.27926882108053
308002 1.64634170134862
310002 2.28677868843079
312002 1.20418494939804
314002 3.13542755444845
316002 0.735578298568726
318002 3.79727919896444
320002 2.33287264903386
322002 0.589277565479279
324002 0.302757680416107
326002 1.9994576772054
328002 1.40248507261276
330002 2.13966675599416
332002 2.05940318107605
334002 5.73937400182088
336002 4.5270624756813
338002 1.29657697677612
340002 1.84940695762634
342002 9.67708750565847
344002 3.22831877072652
346002 0.697071929772695
348002 1.66028889020284
350002 0.727725982666016
352002 0.641598244508108
354002 1.10220354795456
356002 0.798902690410614
358002 4.33519568045934
360002 1.79733653863271
362002 2.04673361778259
364002 7.68455090125402
366002 2.94216016928355
368002 5.90727748473485
370002 1.50649237632751
372002 12.3695233662923
374002 1.00670659542084
376002 3.75359582901001
378002 1.29866156975428
380002 3.41389479239782
382002 1.17355269193649
384002 1.59191280603409
386002 2.70432813962301
388002 5.52570756276449
390002 1.45218481620153
392002 0.788146555423737
394002 26.1854600509008
396002 1.43707389136155
398002 2.1672588189443
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
1001 0.100000001490116
2001 0.100000001490116
3001 0.100000001490116
4001 0.100000001490116
5001 0.100000001490116
6001 0.100000001490116
7001 0.100000001490116
8001 0.100000001490116
9001 0.100000001490116
10001 0.100000001490116
11001 0.100000001490116
12001 0.100000001490116
13001 0.100000001490116
14001 0.100000001490116
15001 0.100000001490116
16001 0.100000001490116
17001 0.100000001490116
18001 0.100000001490116
19001 0.100000001490116
20001 0.100000001490116
21001 0.100000001490116
22001 0.100000001490116
23001 0.100000001490116
24001 0.100000001490116
25001 0.100000001490116
26001 0.100000001490116
27001 0.100000001490116
28001 0.100000001490116
29001 0.100000001490116
30001 0.100000001490116
31001 0.100000001490116
32001 0.100000001490116
33001 0.100000001490116
34001 0.100000001490116
35001 0.100000001490116
36001 0.100000001490116
37001 0.100000001490116
38001 0.100000001490116
39001 0.100000001490116
40001 0.100000001490116
41001 0.100000001490116
42001 0.100000001490116
43001 0.100000001490116
44001 0.100000001490116
45001 0.100000001490116
46001 0.100000001490116
47001 0.100000001490116
48001 0.100000001490116
49001 0.100000001490116
50001 0.100000001490116
51001 0.100000001490116
52001 0.100000001490116
53001 0.100000001490116
54001 0.100000001490116
55001 0.100000001490116
56001 0.100000001490116
57001 0.100000001490116
58001 0.100000001490116
59001 0.100000001490116
60001 0.100000001490116
61001 0.100000001490116
62001 0.100000001490116
63001 0.100000001490116
64001 0.100000001490116
65001 0.100000001490116
66001 0.100000001490116
67001 0.100000001490116
68001 0.100000001490116
69001 0.100000001490116
70001 0.100000001490116
71001 0.100000001490116
72001 0.100000001490116
73001 0.100000001490116
74001 0.100000001490116
75001 0.100000001490116
76001 0.100000001490116
77001 0.100000001490116
78001 0.100000001490116
79001 0.100000001490116
80001 0.100000001490116
81001 0.100000001490116
82001 0.100000001490116
83001 0.100000001490116
84001 0.100000001490116
85001 0.100000001490116
86001 0.100000001490116
87001 0.100000001490116
88001 0.100000001490116
89001 0.100000001490116
90001 0.100000001490116
91001 0.100000001490116
92001 0.100000001490116
93001 0.100000001490116
94001 0.100000001490116
95001 0.100000001490116
96001 0.100000001490116
97001 0.100000001490116
98001 0.100000001490116
99001 0.100000001490116
100001 0.100000001490116
101001 0.100000001490116
102001 0.100000001490116
103001 0.100000001490116
104001 0.100000001490116
105001 0.100000001490116
106001 0.100000001490116
107001 0.100000001490116
108001 0.100000001490116
109001 0.100000001490116
110001 0.100000001490116
111001 0.100000001490116
112001 0.100000001490116
113001 0.100000001490116
114001 0.100000001490116
115001 0.100000001490116
116001 0.100000001490116
117001 0.100000001490116
118001 0.100000001490116
119001 0.100000001490116
120001 0.100000001490116
121001 0.100000001490116
122001 0.100000001490116
123001 0.100000001490116
124001 0.100000001490116
125001 0.100000001490116
126001 0.100000001490116
127001 0.100000001490116
128001 0.100000001490116
129001 0.100000001490116
130001 0.100000001490116
131001 0.100000001490116
132001 0.100000001490116
133001 0.100000001490116
134001 0.100000001490116
135001 0.100000001490116
136001 0.100000001490116
137001 0.100000001490116
138001 0.100000001490116
139001 0.100000001490116
140001 0.100000001490116
141001 0.100000001490116
142001 0.100000001490116
143001 0.100000001490116
144001 0.100000001490116
145001 0.100000001490116
146001 0.100000001490116
147001 0.100000001490116
148001 0.100000001490116
149001 0.100000001490116
150001 0.100000001490116
151001 0.100000001490116
152001 0.100000001490116
153001 0.100000001490116
154001 0.100000001490116
155001 0.100000001490116
156001 0.100000001490116
157001 0.100000001490116
158001 0.100000001490116
159001 0.100000001490116
160001 0.100000001490116
161001 0.100000001490116
162001 0.100000001490116
163001 0.100000001490116
164001 0.100000001490116
165001 0.100000001490116
166001 0.100000001490116
167001 0.100000001490116
168001 0.100000001490116
169001 0.100000001490116
170001 0.100000001490116
171001 0.100000001490116
172001 0.100000001490116
173001 0.100000001490116
174001 0.100000001490116
175001 0.100000001490116
176001 0.100000001490116
177001 0.100000001490116
178001 0.100000001490116
179001 0.100000001490116
180001 0.100000001490116
181001 0.100000001490116
182001 0.100000001490116
183001 0.100000001490116
184001 0.100000001490116
185001 0.100000001490116
186001 0.100000001490116
187001 0.100000001490116
188001 0.100000001490116
189001 0.100000001490116
190001 0.100000001490116
191001 0.100000001490116
192001 0.100000001490116
193001 0.100000001490116
194001 0.100000001490116
195001 0.100000001490116
196001 0.100000001490116
197001 0.100000001490116
198001 0.100000001490116
199001 0.100000001490116
200001 0.00999999977648258
201001 0.00999999977648258
202001 0.00999999977648258
203001 0.00999999977648258
204001 0.00999999977648258
205001 0.00999999977648258
206001 0.00999999977648258
207001 0.00999999977648258
208001 0.00999999977648258
209001 0.00999999977648258
210001 0.00999999977648258
211001 0.00999999977648258
212001 0.00999999977648258
213001 0.00999999977648258
214001 0.00999999977648258
215001 0.00999999977648258
216001 0.00999999977648258
217001 0.00999999977648258
218001 0.00999999977648258
219001 0.00999999977648258
220001 0.00999999977648258
221001 0.00999999977648258
222001 0.00999999977648258
223001 0.00999999977648258
224001 0.00999999977648258
225001 0.00999999977648258
226001 0.00999999977648258
227001 0.00999999977648258
228001 0.00999999977648258
229001 0.00999999977648258
230001 0.00999999977648258
231001 0.00999999977648258
232001 0.00999999977648258
233001 0.00999999977648258
234001 0.00999999977648258
235001 0.00999999977648258
236001 0.00999999977648258
237001 0.00999999977648258
238001 0.00999999977648258
239001 0.00999999977648258
240001 0.00999999977648258
241001 0.00999999977648258
242001 0.00999999977648258
243001 0.00999999977648258
244001 0.00999999977648258
245001 0.00999999977648258
246001 0.00999999977648258
247001 0.00999999977648258
248001 0.00999999977648258
249001 0.00999999977648258
250001 0.00999999977648258
251001 0.00999999977648258
252001 0.00999999977648258
253001 0.00999999977648258
254001 0.00999999977648258
255001 0.00999999977648258
256001 0.00999999977648258
257001 0.00999999977648258
258001 0.00999999977648258
259001 0.00999999977648258
260001 0.00999999977648258
261001 0.00999999977648258
262001 0.00999999977648258
263001 0.00999999977648258
264001 0.00999999977648258
265001 0.00999999977648258
266001 0.00999999977648258
267001 0.00999999977648258
268001 0.00999999977648258
269001 0.00999999977648258
270001 0.00999999977648258
271001 0.00999999977648258
272001 0.00999999977648258
273001 0.00999999977648258
274001 0.00999999977648258
275001 0.00999999977648258
276001 0.00999999977648258
277001 0.00999999977648258
278001 0.00999999977648258
279001 0.00999999977648258
280001 0.00999999977648258
281001 0.00999999977648258
282001 0.00999999977648258
283001 0.00999999977648258
284001 0.00999999977648258
285001 0.00999999977648258
286001 0.00999999977648258
287001 0.00999999977648258
288001 0.00999999977648258
289001 0.00999999977648258
290001 0.00999999977648258
291001 0.00999999977648258
292001 0.00999999977648258
293001 0.00999999977648258
294001 0.00999999977648258
295001 0.00999999977648258
296001 0.00999999977648258
297001 0.00999999977648258
298001 0.00999999977648258
299001 0.00999999977648258
300001 0.00100000004749745
301001 0.00100000004749745
302001 0.00100000004749745
303001 0.00100000004749745
304001 0.00100000004749745
305001 0.00100000004749745
306001 0.00100000004749745
307001 0.00100000004749745
308001 0.00100000004749745
309001 0.00100000004749745
310001 0.00100000004749745
311001 0.00100000004749745
312001 0.00100000004749745
313001 0.00100000004749745
314001 0.00100000004749745
315001 0.00100000004749745
316001 0.00100000004749745
317001 0.00100000004749745
318001 0.00100000004749745
319001 0.00100000004749745
320001 0.00100000004749745
321001 0.00100000004749745
322001 0.00100000004749745
323001 0.00100000004749745
324001 0.00100000004749745
325001 0.00100000004749745
326001 0.00100000004749745
327001 0.00100000004749745
328001 0.00100000004749745
329001 0.00100000004749745
330001 0.00100000004749745
331001 0.00100000004749745
332001 0.00100000004749745
333001 0.00100000004749745
334001 0.00100000004749745
335001 0.00100000004749745
336001 0.00100000004749745
337001 0.00100000004749745
338001 0.00100000004749745
339001 0.00100000004749745
340001 0.00100000004749745
341001 0.00100000004749745
342001 0.00100000004749745
343001 0.00100000004749745
344001 0.00100000004749745
345001 0.00100000004749745
346001 0.00100000004749745
347001 0.00100000004749745
348001 0.00100000004749745
349001 0.00100000004749745
350001 0.00100000004749745
351001 0.00100000004749745
352001 0.00100000004749745
353001 0.00100000004749745
354001 0.00100000004749745
355001 0.00100000004749745
356001 0.00100000004749745
357001 0.00100000004749745
358001 0.00100000004749745
359001 0.00100000004749745
360001 0.00100000004749745
361001 0.00100000004749745
362001 0.00100000004749745
363001 0.00100000004749745
364001 0.00100000004749745
365001 0.00100000004749745
366001 0.00100000004749745
367001 0.00100000004749745
368001 0.00100000004749745
369001 0.00100000004749745
370001 0.00100000004749745
371001 0.00100000004749745
372001 0.00100000004749745
373001 0.00100000004749745
374001 0.00100000004749745
375001 0.00100000004749745
376001 0.00100000004749745
377001 0.00100000004749745
378001 0.00100000004749745
379001 0.00100000004749745
380001 0.00100000004749745
381001 0.00100000004749745
382001 0.00100000004749745
383001 0.00100000004749745
384001 0.00100000004749745
385001 0.00100000004749745
386001 0.00100000004749745
387001 0.00100000004749745
388001 0.00100000004749745
389001 0.00100000004749745
390001 0.00100000004749745
391001 0.00100000004749745
392001 0.00100000004749745
393001 0.00100000004749745
394001 0.00100000004749745
395001 0.00100000004749745
396001 0.00100000004749745
397001 0.00100000004749745
398001 0.00100000004749745
399001 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100049309432507
2003 0.110145437220732
4003 0.180330981810888
6006 0.167528743545214
8007 0.250847501059373
10012 0.254680325587591
12015 0.273427426815033
14021 0.256926750143369
16021 0.356071357925733
18038 0.198253805438677
20038 0.284858867526054
22038 0.336605399847031
24050 0.21327926715215
26050 0.265361602107684
28050 0.394464448094368
30055 0.355927427609762
32064 0.261550868550936
34091 0.197479120145241
36091 0.158324678738912
38091 0.160196110606194
40091 0.176820253332456
42091 0.201589127381643
44091 0.317005544900894
46127 0.11392661742866
48127 0.139191267391046
50127 0.109238486737013
52127 0.158596908052762
54127 0.130658303697904
56127 0.158385172486305
58129 0.182393381992976
60133 0.181026871005694
62140 0.148198634386063
64159 0.117754459381104
66161 0.101097490638494
68161 0.0860518415768941
70161 0.0996937900781631
72172 0.0824359009663264
74186 0.0737614097694556
76198 0.0645380175362031
78198 0.05097881394128
80198 0.0646308821936448
82198 0.0674620792269707
84198 0.0733252912759781
86209 0.0549356391032537
88209 0.0634409586588542
90214 0.0627023453513781
92216 0.0698856338858604
94222 0.0668484941124916
96228 0.0621479203303655
98233 0.0639765647550424
100237 0.0641244339446227
102241 0.0616404811541239
104246 0.0627236093084017
106260 0.0352582323054473
108260 0.0463958693047365
110263 0.0389114040881395
112271 0.0378595888614655
114271 0.0473836548626423
116282 0.0421886617938677
118282 0.0448288495341937
120289 0.042085754374663
122297 0.0369032050172488
124297 0.0441900255779425
126300 0.0466440891226133
128305 0.0438725203275681
130308 0.0459223141272863
132316 0.0414804257452488
134320 0.0422283050914605
136326 0.042586375027895
138328 0.0449770124008258
140336 0.0374638866633177
142340 0.0382084331164757
144344 0.0383447663237651
146350 0.0370828000207742
148354 0.0370318864782651
150360 0.0333752694229285
152365 0.0362283481905858
154367 0.0398564375936985
156375 0.0327004262556632
158379 0.0301728459695975
160386 0.0325002893805504
162387 0.0358621372530858
164392 0.0327461299796899
166398 0.0353002833823363
168404 0.0307140511771043
170410 0.0306078058977922
172412 0.0321514718234539
174417 0.0312831544627746
176422 0.033122081309557
178426 0.0333742555230856
180431 0.030633774275581
182437 0.0290973894298077
184442 0.0292305499315262
186445 0.0307543929666281
188451 0.029016533245643
190456 0.0280518761525551
192459 0.0308754853904247
194466 0.0253813005983829
196470 0.0294611901044846
198481 0.0221205862859885
200481 0.0261239688843489
202483 0.0314146845291058
204491 0.0285294217367967
206507 0.0110754923714395
208507 0.00433113520952411
210507 0.007090969026254
212507 0.0116093903916359
214522 0.00391336998175485
216522 0.0064070001346392
218522 0.0104895917244604
220526 0.011267626060975
222532 0.00980372976892368
224536 0.0105308927795597
226541 0.0101807924805444
228548 0.00797228828378061
230549 0.0117470647302401
232556 0.00919879105906478
234560 0.00988108480174634
236566 0.00859732865481706
238568 0.0114012472353714
240576 0.00803519226973957
242582 0.00699125541146012
244585 0.00834423552599917
246589 0.00896314532617609
248595 0.00779864814614499
250599 0.00837709012469606
252601 0.0111091807736815
254606 0.0107398554945087
256613 0.00841007444813638
258615 0.0111529231243025
260621 0.00970392862360881
262626 0.00938132034671927
264630 0.010077153045732
266636 0.00876792337890726
268647 0.00450472411472113
270647 0.00737516956543005
272648 0.0108672181945381
274654 0.00945534249399983
276660 0.00822689883160382
278664 0.00883710510223405
280668 0.00949257241362151
282672 0.0101966566195998
284679 0.00798471087368497
286682 0.00952994825139033
288688 0.00829181201674068
290876 5.71288814865678e-11
292890 2.84565744810653e-11
294890 4.65893290381899e-11
296906 3.82824535960502e-11
298906 4.72546296074553e-11
300906 4.60018793890793e-11
302913 3.85539985353622e-11
304923 3.18740664649135e-11
306923 3.3667413475158e-11
308940 1.82937666751148e-11
310940 2.99506993280592e-11
312940 3.55785164061576e-11
314940 4.5311461180364e-11
316962 4.43932279536411e-11
318964 1.48772990454793e-11
320964 2.43572315095086e-11
322964 2.73843719691043e-11
324964 4.06442587919109e-11
326969 3.88835323892704e-11
328973 3.83783074764388e-11
330978 4.50104409762305e-11
332978 4.21873097798212e-11
334985 3.51351413241385e-11
336994 2.59833685239038e-11
339006 2.91951989204546e-11
341011 3.18756236683537e-11
343011 2.9273632996818e-11
345011 4.50813200427354e-11
347019 2.55643226495147e-11
349020 3.50292671027116e-11
351020 4.31745079502536e-11
353021 4.70163462560717e-11
355033 3.3455928999393e-11
357039 3.47271014028427e-11
359044 4.76580037008419e-11
361050 4.04277173080928e-11
363052 5.65202421901982e-11
365053 3.9689484337968e-11
367053 4.86134882349276e-11
369058 5.05893417435122e-11
371074 3.52225326451701e-11
373074 3.62115719354517e-11
375074 5.35523708711239e-11
377095 2.98924108845429e-11
379095 3.73415939373493e-11
381095 3.38701462709867e-11
383096 3.919457177796e-11
385100 5.10003243340644e-11
387106 5.04541651513701e-11
389123 2.71511800311227e-11
391123 2.61193549427885e-11
393123 3.28869674548482e-11
395123 4.45776193735981e-11
397128 5.08713430176962e-11
399141 3.06426591277035e-11
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
20 0.0638142228126526
1020 0.052600059658289
2020 0.052600059658289
3020 0.052600059658289
4020 0.052600059658289
5020 0.103502348065376
6020 0.103502348065376
7020 0.103502348065376
8020 0.103502348065376
9020 0.150411993265152
10020 0.150411993265152
11020 0.150411993265152
12020 0.150411993265152
13020 0.198586046695709
14020 0.198586046695709
15020 0.198586046695709
16020 0.198586046695709
17020 0.220505401492119
18020 0.220505401492119
19020 0.220505401492119
20020 0.220505401492119
21020 0.251788139343262
22020 0.251788139343262
23020 0.251788139343262
24020 0.251788139343262
25020 0.285890191793442
26020 0.285890191793442
27020 0.285890191793442
28020 0.285890191793442
29020 0.315260767936707
30020 0.315260767936707
31020 0.315260767936707
32020 0.315260767936707
33020 0.359337031841278
34020 0.359337031841278
35020 0.359337031841278
36020 0.359337031841278
37020 0.364026635885239
38020 0.364026635885239
39020 0.364026635885239
40020 0.364026635885239
41020 0.378974288702011
42020 0.378974288702011
43020 0.378974288702011
44020 0.378974288702011
45020 0.386409074068069
46020 0.386409074068069
47020 0.386409074068069
48020 0.386409074068069
49020 0.378196477890015
50020 0.378196477890015
51020 0.378196477890015
52020 0.378196477890015
53020 0.378116577863693
54020 0.378116577863693
55020 0.378116577863693
56020 0.378116577863693
57020 0.38107642531395
58020 0.38107642531395
59020 0.38107642531395
60020 0.38107642531395
61020 0.413988530635834
62020 0.413988530635834
63020 0.413988530635834
64020 0.413988530635834
65020 0.426286607980728
66020 0.426286607980728
67020 0.426286607980728
68020 0.426286607980728
69020 0.440522402524948
70020 0.440522402524948
71020 0.440522402524948
72020 0.440522402524948
73020 0.439496099948883
74020 0.439496099948883
75020 0.439496099948883
76020 0.439496099948883
77020 0.440635532140732
78020 0.440635532140732
79020 0.440635532140732
80020 0.440635532140732
81020 0.445022970438004
82020 0.445022970438004
83020 0.445022970438004
84020 0.445022970438004
85020 0.433503717184067
86020 0.433503717184067
87020 0.433503717184067
88020 0.433503717184067
89020 0.413608700037003
90020 0.413608700037003
91020 0.413608700037003
92020 0.413608700037003
93020 0.387716591358185
94020 0.387716591358185
95020 0.387716591358185
96020 0.387716591358185
97020 0.373207420110703
98020 0.373207420110703
99020 0.373207420110703
100020 0.373207420110703
101020 0.358298808336258
102020 0.358298808336258
103020 0.358298808336258
104020 0.358298808336258
105020 0.335995823144913
106020 0.335995823144913
107020 0.335995823144913
108020 0.335995823144913
109020 0.340781182050705
110020 0.340781182050705
111020 0.340781182050705
112020 0.340781182050705
113020 0.329207897186279
114020 0.329207897186279
115020 0.329207897186279
116020 0.329207897186279
117020 0.309711575508118
118020 0.309711575508118
119020 0.309711575508118
120020 0.309711575508118
121020 0.284049391746521
122020 0.284049391746521
123020 0.284049391746521
124020 0.284049391746521
125020 0.286866247653961
126020 0.286866247653961
127020 0.286866247653961
128020 0.286866247653961
129020 0.269594728946686
130020 0.269594728946686
131020 0.269594728946686
132020 0.269594728946686
133020 0.258042484521866
134020 0.258042484521866
135020 0.258042484521866
136020 0.258042484521866
137020 0.311275273561478
138020 0.311275273561478
139020 0.311275273561478
140020 0.311275273561478
141020 0.303622901439667
142020 0.303622901439667
143020 0.303622901439667
144020 0.303622901439667
145020 0.298938423395157
146020 0.298938423395157
147020 0.298938423395157
148020 0.298938423395157
149020 0.307735949754715
150020 0.307735949754715
151020 0.307735949754715
152020 0.307735949754715
153020 0.294962525367737
154020 0.294962525367737
155020 0.294962525367737
156020 0.294962525367737
157020 0.329672127962112
158020 0.329672127962112
159020 0.329672127962112
160020 0.329672127962112
161020 0.319820284843445
162020 0.319820284843445
163020 0.319820284843445
164020 0.319820284843445
165020 0.32157438993454
166020 0.32157438993454
167020 0.32157438993454
168020 0.32157438993454
169020 0.330822736024857
170020 0.330822736024857
171020 0.330822736024857
172020 0.330822736024857
173020 0.426197111606598
174020 0.426197111606598
175020 0.426197111606598
176020 0.426197111606598
177020 0.425680637359619
178020 0.425680637359619
179020 0.425680637359619
180020 0.425680637359619
181020 0.456744968891144
182020 0.456744968891144
183020 0.456744968891144
184020 0.456744968891144
185020 0.45198717713356
186020 0.45198717713356
187020 0.45198717713356
188020 0.45198717713356
189020 0.457675993442535
190020 0.457675993442535
191020 0.457675993442535
192020 0.457675993442535
193020 0.467437714338303
194020 0.467437714338303
195020 0.467437714338303
196020 0.467437714338303
197020 0.412060350179672
198020 0.412060350179672
199020 0.412060350179672
200020 0.412060350179672
201020 0.410495311021805
202020 0.410495311021805
203020 0.410495311021805
204020 0.410495311021805
205020 0.410495311021805
206020 0.410495311021805
207020 0.410495311021805
208020 0.410495311021805
209020 0.408468753099442
210020 0.408468753099442
211020 0.408468753099442
212020 0.408468753099442
213020 0.408468753099442
214020 0.408468753099442
215020 0.408468753099442
216020 0.408468753099442
217020 0.405989646911621
218020 0.405989646911621
219020 0.405989646911621
220020 0.405989646911621
221020 0.405989646911621
222020 0.405989646911621
223020 0.405989646911621
224020 0.405989646911621
225020 0.452391743659973
226020 0.452391743659973
227020 0.452391743659973
228020 0.452391743659973
229020 0.452391743659973
230020 0.452391743659973
231020 0.452391743659973
232020 0.452391743659973
233020 0.451100260019302
234020 0.451100260019302
235020 0.451100260019302
236020 0.451100260019302
237020 0.451100260019302
238020 0.451100260019302
239020 0.451100260019302
240020 0.451100260019302
241020 0.473604559898376
242020 0.473604559898376
243020 0.473604559898376
244020 0.473604559898376
245020 0.473604559898376
246020 0.473604559898376
247020 0.473604559898376
248020 0.473604559898376
249020 0.654541373252869
250020 0.654541373252869
251020 0.654541373252869
252020 0.654541373252869
253020 0.654541373252869
254020 0.654541373252869
255020 0.654541373252869
256020 0.654541373252869
257020 0.63267594575882
258020 0.63267594575882
259020 0.63267594575882
260020 0.63267594575882
261020 0.63267594575882
262020 0.63267594575882
263020 0.63267594575882
264020 0.63267594575882
265020 0.582283675670624
266020 0.582283675670624
267020 0.582283675670624
268020 0.582283675670624
269020 0.582283675670624
270020 0.582283675670624
271020 0.582283675670624
272020 0.582283675670624
273020 0.729400277137756
274020 0.729400277137756
275020 0.729400277137756
276020 0.729400277137756
277020 0.729400277137756
278020 0.729400277137756
279020 0.729400277137756
280020 0.729400277137756
281020 0.702348172664642
282020 0.702348172664642
283020 0.702348172664642
284020 0.702348172664642
285020 0.702348172664642
286020 0.702348172664642
287020 0.702348172664642
288020 0.702348172664642
289020 0.691676735877991
290020 0.691676735877991
291020 0.691676735877991
292020 0.691676735877991
293020 0.691676735877991
294020 0.691676735877991
295020 0.691676735877991
296020 0.691676735877991
297020 0.68524181842804
298020 0.68524181842804
299020 0.68524181842804
300020 0.68524181842804
301020 0.695001006126404
302020 0.695001006126404
303020 0.695001006126404
304020 0.695001006126404
305020 0.695001006126404
306020 0.695001006126404
307020 0.695001006126404
308020 0.695001006126404
309020 0.695001006126404
310020 0.695001006126404
311020 0.695001006126404
312020 0.695001006126404
313020 0.695001006126404
314020 0.695001006126404
315020 0.695001006126404
316020 0.695001006126404
317020 0.757639408111572
318020 0.757639408111572
319020 0.757639408111572
320020 0.757639408111572
321020 0.757639408111572
322020 0.757639408111572
323020 0.757639408111572
324020 0.757639408111572
325020 0.757639408111572
326020 0.757639408111572
327020 0.757639408111572
328020 0.757639408111572
329020 0.757639408111572
330020 0.757639408111572
331020 0.757639408111572
332020 0.757639408111572
333020 1.00965082645416
334020 1.00965082645416
335020 1.00965082645416
336020 1.00965082645416
337020 1.00965082645416
338020 1.00965082645416
339020 1.00965082645416
340020 1.00965082645416
341020 1.00965082645416
342020 1.00965082645416
343020 1.00965082645416
344020 1.00965082645416
345020 1.00965082645416
346020 1.00965082645416
347020 1.00965082645416
348020 1.00965082645416
349020 1.06449055671692
350020 1.06449055671692
351020 1.06449055671692
352020 1.06449055671692
353020 1.06449055671692
354020 1.06449055671692
355020 1.06449055671692
356020 1.06449055671692
357020 1.06449055671692
358020 1.06449055671692
359020 1.06449055671692
360020 1.06449055671692
361020 1.06449055671692
362020 1.06449055671692
363020 1.06449055671692
364020 1.06449055671692
365020 1.15304410457611
366020 1.15304410457611
367020 1.15304410457611
368020 1.15304410457611
369020 1.15304410457611
370020 1.15304410457611
371020 1.15304410457611
372020 1.15304410457611
373020 1.15304410457611
374020 1.15304410457611
375020 1.15304410457611
376020 1.15304410457611
377020 1.15304410457611
378020 1.15304410457611
379020 1.15304410457611
380020 1.15304410457611
381020 1.17879939079285
382020 1.17879939079285
383020 1.17879939079285
384020 1.17879939079285
385020 1.17879939079285
386020 1.17879939079285
387020 1.17879939079285
388020 1.17879939079285
389020 1.17879939079285
390020 1.17879939079285
391020 1.17879939079285
392020 1.17879939079285
393020 1.17879939079285
394020 1.17879939079285
395020 1.17879939079285
396020 1.17879939079285
397020 1.36329913139343
398020 1.36329913139343
399020 1.36329913139343
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_DenseNet-121_learning_rate2.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
,
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={batch size 32},
title style={font=\Large,thick},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
reverse legend, legend cell align={left}, legend style={ fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.28)}, anchor=east, draw=white!80!black},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-19949.95, xmax=418970.95,
xtick style={color=black},
xtick={-50000,0,50000,100000,150000,200000,250000,300000,350000,400000,450000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=10e-12, ymax=10e5,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.100000001490116
2777 1.38721084594727
5534 1.60026228427887
8313 0.673967063426971
11046 0.982671856880188
13759 0.97798103094101
16469 1.15661287307739
19178 1.15527653694153
21866 0.403303474187851
24549 0.862769901752472
27252 0.806399405002594
29915 1.05899012088776
32609 1.39318013191223
35243 0.638906121253967
37865 0.711150884628296
40507 1.04813981056213
43156 1.89725399017334
45788 1.59754800796509
48423 1.22970163822174
51025 1.1757345199585
53645 0.95950448513031
56297 1.78477644920349
58912 0.821375668048859
61565 0.859544098377228
64177 1.46984827518463
66816 1.11813986301422
69442 0.880754292011261
72067 0.943892776966095
74683 1.12780153751373
77289 1.14587390422821
79908 0.903947174549103
82498 2.04232907295227
85097 1.2383748292923
87698 1.42974078655243
90307 0.90019816160202
92906 1.09290146827698
95498 0.690349996089935
98094 1.54164326190948
100704 0.933300018310547
103300 1.35156869888306
105906 0.743186891078949
108500 0.874322533607483
111074 0.790430128574371
113668 0.537707448005676
116236 1.77401387691498
118820 1.36024129390717
121375 0.757489264011383
123978 1.21643459796906
126576 0.885730087757111
129146 1.72258472442627
131736 1.23126828670502
134310 1.03684592247009
136899 0.974213123321533
139467 1.11130940914154
142048 1.20939469337463
144623 1.04247891902924
147199 1.93937695026398
149777 2.66032218933105
152363 1.53151440620422
154921 0.941340386867523
157516 0.856026887893677
160133 1.44167864322662
162712 0.892515122890472
165341 0.7824667096138
167913 2.8176589012146
170456 2.65221285820007
173027 1.37965846061707
175625 1.09883522987366
178182 1.65511834621429
180748 1.24703335762024
183352 0.931830644607544
185920 0.931965470314026
188552 1.47914910316467
191145 1.73799216747284
193695 2.92869019508362
196284 3.25437331199646
198872 1.09675788879395
201470 2.56773519515991
204048 1.32815742492676
206631 7.56103134155273
209217 2.07933902740479
211786 0.475111156702042
214347 0.821169912815094
216942 2.5433452129364
219511 1.94269287586212
222123 1.37682926654816
224680 2.2419102191925
227299 2.05890226364136
229874 1.01553797721863
232471 3.50288200378418
235119 0.933994054794312
237732 0.941258728504181
240353 1.46326804161072
242992 2.37866044044495
245596 1.16441607475281
248185 1.69062840938568
250765 1.31647396087646
253375 1.90005481243134
255981 1.09865009784698
258584 1.59387755393982
261230 1.07727456092834
263877 2.88259053230286
266509 0.911364018917084
269163 0.0754771530628204
271771 1.74833345413208
274386 3.00834226608276
276998 2.10016512870789
279655 2.95104050636292
282321 0.733536601066589
284952 1.11500477790833
287594 9.99999993922529e-09
289676 9.99999993922529e-09
291766 9.99999993922529e-09
293849 9.99999993922529e-09
295936 9.99999993922529e-09
298029 9.99999993922529e-09
300129 9.99999993922529e-09
302228 9.99999993922529e-09
304316 9.99999993922529e-09
306396 9.99999993922529e-09
308496 9.99999993922529e-09
310586 9.99999993922529e-09
312666 9.99999993922529e-09
314773 9.99999993922529e-09
316858 9.99999993922529e-09
318938 9.99999993922529e-09
321024 9.99999993922529e-09
323118 9.99999993922529e-09
325197 9.99999993922529e-09
327283 9.99999993922529e-09
329385 9.99999993922529e-09
331479 9.99999993922529e-09
333583 9.99999993922529e-09
335667 9.99999993922529e-09
337762 9.99999993922529e-09
339860 9.99999993922529e-09
341949 9.99999993922529e-09
344040 9.99999993922529e-09
346110 9.99999993922529e-09
348202 9.99999993922529e-09
350284 9.99999993922529e-09
352362 9.99999993922529e-09
354433 9.99999993922529e-09
356511 9.99999993922529e-09
358600 9.99999993922529e-09
360701 9.99999993922529e-09
362796 9.99999993922529e-09
364884 9.99999993922529e-09
366959 9.99999993922529e-09
369057 9.99999993922529e-09
371145 9.99999993922529e-09
373235 9.99999993922529e-09
375333 9.99999993922529e-09
377406 9.99999993922529e-09
379503 9.99999993922529e-09
381598 9.99999993922529e-09
383673 9.99999993922529e-09
385760 9.99999993922529e-09
387860 9.99999993922529e-09
389948 9.99999993922529e-09
392044 9.99999993922529e-09
394134 9.99999993922529e-09
396234 9.99999993922529e-09
398327 9.99999993922529e-09
};
\addlegendentry{GOLSI : $c$: 0.99, $\eta$: 2.0, $\alpha$: 0.1, $\beta$: 0.4}
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0
2750 0.235584909717242
4345 0.483907725972434
5882 2.279399116834
7036 3.16166504224141
8095 5.02711582183838
9229 5.39130369822184
10477 6.01416190465291
11895 7.06610790888468
13180 7.06610790888468
14408 7.06610790888468
15635 8.53778060277303
17226 9.58156855901082
19026 10.341699441274
20249 6.5814646879832
21249 7.74469335873922
22249 7.74469335873922
};
\addlegendentry{PLS : $\alpha$: 0.1, $c_{W}$: 0.1, c1: 0.4, $\beta$: 0.0}
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.0623696732024352
2002 2.8521430293719
4002 2.80771772066752
6002 2.10934221744537
8002 5.53824353218079
10002 2.16535111268361
12002 3.72148243586222
14002 3.72570443153381
16002 5.13554501533508
18002 3.75440621376038
20002 3.58941793441772
22002 2.83069588740667
24002 3.40243943532308
26002 2.57252317667007
28002 4.21447436014811
30002 1.96283562978109
32002 3.03545316060384
34002 3.13685043652852
36002 3.38537653287252
38002 3.06387921174367
40002 2.38904468218485
42002 3.52945033709208
44002 1.82444129387538
46002 2.3024609486262
48002 2.90450100104014
50002 1.99535282452901
52002 2.05859417716662
54002 1.21006976316373
56002 1.5117921034495
58002 2.55598851044973
60002 2.11390721797943
62002 1.7471094528834
64002 2.75682727495829
66002 1.32595018545787
68002 1.7887673775355
70002 1.55318876107534
72002 1.80467879772186
74002 1.87822461128235
76002 2.2381720940272
78002 1.60379175345103
80002 2.01481266816457
82002 1.07392591238022
84002 1.51752916971842
86002 1.26203634341558
88002 1.54924952983856
90002 1.277943054835
92002 1.51651702324549
94002 1.24283691247304
96002 1.92141052087148
98002 0.988869428634644
100002 1.01921153068542
102002 1.01621601978938
104002 1.2845952908198
106002 0.983288695414861
108002 1.09987314542135
110002 1.77665090560913
112002 1.28267272313436
114002 1.37258938948313
116002 1.82566010951996
118002 1.17869818210602
120002 1.09554813305537
122002 1.81438636779785
124002 1.03169500827789
126002 1.05195885896683
128002 1.99723293383916
130002 1.40263464053472
132002 1.14564088980357
134002 1.24003211657206
136002 1.16686060031255
138002 3.05071576436361
140002 1.4908371369044
142002 1.14773291349411
144002 1.1458881298701
146002 3.1065582036972
148002 1.29933772484461
150002 1.10556777318319
152002 1.75915977358818
154002 1.05029918750127
156002 5.21462168296178
158002 0.477855424086253
160002 1.34721054633458
162002 2.27647272745768
164002 1.19807318846385
166002 0.932421088218689
168002 0.541910285751025
170002 2.04665903250376
172002 2.50551984707514
174002 1.8195081949234
176002 2.2287202278773
178002 1.41230384508769
180002 3.41319364309311
182002 5.18060700098674
184002 3.17123254140218
186002 1.93754661083221
188002 1.59503936767578
190002 2.1969145933787
192002 0.784367342789968
194002 0.789279898007711
196002 0.835910618305206
198002 3.79894111553828
200002 4.58587241172791
202002 0.956696768601735
204002 1.6825248003006
206002 1.21305894851685
208002 2.27978285153707
210002 1.83060216903687
212002 5.41654102007548
214002 6.20732927322388
216002 4.24254369735718
218002 2.4130943218867
220002 3.16114844878515
222002 0.915796538194021
224002 0.898742437362671
226002 1.05133581161499
228002 2.60008760293325
230002 1.11645632982254
232002 1.50339901447296
234002 2.24126555522283
236002 0.883228758970896
238002 3.08848468462626
240002 1.94926549990972
242002 0.93618913491567
244002 5.5878381729126
246002 2.31108661492666
248002 1.01800239086151
250002 1.36005008220673
252002 2.14081064860026
254002 3.97190161546071
256002 2.68489807844162
258002 2.61391909917196
260002 3.8522390127182
262002 2.73476309577624
264002 1.32810996969541
266002 0.871612350145976
268002 2.21251275142034
270002 1.27858068545659
272002 4.44485851128896
274002 5.59790617227554
276002 4.10061691204707
278002 2.973978916804
280002 1.3393040895462
282002 4.1113575498263
284002 1.85389616092046
286002 2.25054359436035
288002 3.31631028652191
290002 1.82894893487295
292002 0.641110897064209
294002 2.84200127919515
296002 0.984409213066101
298002 0.875784079233805
300002 4.13979522387187
302002 1.25967820485433
304002 0.921518166859945
306002 3.27926882108053
308002 1.64634170134862
310002 2.28677868843079
312002 1.20418494939804
314002 3.13542755444845
316002 0.735578298568726
318002 3.79727919896444
320002 2.33287264903386
322002 0.589277565479279
324002 0.302757680416107
326002 1.9994576772054
328002 1.40248507261276
330002 2.13966675599416
332002 2.05940318107605
334002 5.73937400182088
336002 4.5270624756813
338002 1.29657697677612
340002 1.84940695762634
342002 9.67708750565847
344002 3.22831877072652
346002 0.697071929772695
348002 1.66028889020284
350002 0.727725982666016
352002 0.641598244508108
354002 1.10220354795456
356002 0.798902690410614
358002 4.33519568045934
360002 1.79733653863271
362002 2.04673361778259
364002 7.68455090125402
366002 2.94216016928355
368002 5.90727748473485
370002 1.50649237632751
372002 12.3695233662923
374002 1.00670659542084
376002 3.75359582901001
378002 1.29866156975428
380002 3.41389479239782
382002 1.17355269193649
384002 1.59191280603409
386002 2.70432813962301
388002 5.52570756276449
390002 1.45218481620153
392002 0.788146555423737
394002 26.1854600509008
396002 1.43707389136155
398002 2.1672588189443
};\addlegendentry{PAL : $\alpha$: 1.0, $\mu$: 1.0, $\beta$: 0.4 }
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
1001 0.100000001490116
2001 0.100000001490116
3001 0.100000001490116
4001 0.100000001490116
5001 0.100000001490116
6001 0.100000001490116
7001 0.100000001490116
8001 0.100000001490116
9001 0.100000001490116
10001 0.100000001490116
11001 0.100000001490116
12001 0.100000001490116
13001 0.100000001490116
14001 0.100000001490116
15001 0.100000001490116
16001 0.100000001490116
17001 0.100000001490116
18001 0.100000001490116
19001 0.100000001490116
20001 0.100000001490116
21001 0.100000001490116
22001 0.100000001490116
23001 0.100000001490116
24001 0.100000001490116
25001 0.100000001490116
26001 0.100000001490116
27001 0.100000001490116
28001 0.100000001490116
29001 0.100000001490116
30001 0.100000001490116
31001 0.100000001490116
32001 0.100000001490116
33001 0.100000001490116
34001 0.100000001490116
35001 0.100000001490116
36001 0.100000001490116
37001 0.100000001490116
38001 0.100000001490116
39001 0.100000001490116
40001 0.100000001490116
41001 0.100000001490116
42001 0.100000001490116
43001 0.100000001490116
44001 0.100000001490116
45001 0.100000001490116
46001 0.100000001490116
47001 0.100000001490116
48001 0.100000001490116
49001 0.100000001490116
50001 0.100000001490116
51001 0.100000001490116
52001 0.100000001490116
53001 0.100000001490116
54001 0.100000001490116
55001 0.100000001490116
56001 0.100000001490116
57001 0.100000001490116
58001 0.100000001490116
59001 0.100000001490116
60001 0.100000001490116
61001 0.100000001490116
62001 0.100000001490116
63001 0.100000001490116
64001 0.100000001490116
65001 0.100000001490116
66001 0.100000001490116
67001 0.100000001490116
68001 0.100000001490116
69001 0.100000001490116
70001 0.100000001490116
71001 0.100000001490116
72001 0.100000001490116
73001 0.100000001490116
74001 0.100000001490116
75001 0.100000001490116
76001 0.100000001490116
77001 0.100000001490116
78001 0.100000001490116
79001 0.100000001490116
80001 0.100000001490116
81001 0.100000001490116
82001 0.100000001490116
83001 0.100000001490116
84001 0.100000001490116
85001 0.100000001490116
86001 0.100000001490116
87001 0.100000001490116
88001 0.100000001490116
89001 0.100000001490116
90001 0.100000001490116
91001 0.100000001490116
92001 0.100000001490116
93001 0.100000001490116
94001 0.100000001490116
95001 0.100000001490116
96001 0.100000001490116
97001 0.100000001490116
98001 0.100000001490116
99001 0.100000001490116
100001 0.100000001490116
101001 0.100000001490116
102001 0.100000001490116
103001 0.100000001490116
104001 0.100000001490116
105001 0.100000001490116
106001 0.100000001490116
107001 0.100000001490116
108001 0.100000001490116
109001 0.100000001490116
110001 0.100000001490116
111001 0.100000001490116
112001 0.100000001490116
113001 0.100000001490116
114001 0.100000001490116
115001 0.100000001490116
116001 0.100000001490116
117001 0.100000001490116
118001 0.100000001490116
119001 0.100000001490116
120001 0.100000001490116
121001 0.100000001490116
122001 0.100000001490116
123001 0.100000001490116
124001 0.100000001490116
125001 0.100000001490116
126001 0.100000001490116
127001 0.100000001490116
128001 0.100000001490116
129001 0.100000001490116
130001 0.100000001490116
131001 0.100000001490116
132001 0.100000001490116
133001 0.100000001490116
134001 0.100000001490116
135001 0.100000001490116
136001 0.100000001490116
137001 0.100000001490116
138001 0.100000001490116
139001 0.100000001490116
140001 0.100000001490116
141001 0.100000001490116
142001 0.100000001490116
143001 0.100000001490116
144001 0.100000001490116
145001 0.100000001490116
146001 0.100000001490116
147001 0.100000001490116
148001 0.100000001490116
149001 0.100000001490116
150001 0.100000001490116
151001 0.100000001490116
152001 0.100000001490116
153001 0.100000001490116
154001 0.100000001490116
155001 0.100000001490116
156001 0.100000001490116
157001 0.100000001490116
158001 0.100000001490116
159001 0.100000001490116
160001 0.100000001490116
161001 0.100000001490116
162001 0.100000001490116
163001 0.100000001490116
164001 0.100000001490116
165001 0.100000001490116
166001 0.100000001490116
167001 0.100000001490116
168001 0.100000001490116
169001 0.100000001490116
170001 0.100000001490116
171001 0.100000001490116
172001 0.100000001490116
173001 0.100000001490116
174001 0.100000001490116
175001 0.100000001490116
176001 0.100000001490116
177001 0.100000001490116
178001 0.100000001490116
179001 0.100000001490116
180001 0.100000001490116
181001 0.100000001490116
182001 0.100000001490116
183001 0.100000001490116
184001 0.100000001490116
185001 0.100000001490116
186001 0.100000001490116
187001 0.100000001490116
188001 0.100000001490116
189001 0.100000001490116
190001 0.100000001490116
191001 0.100000001490116
192001 0.100000001490116
193001 0.100000001490116
194001 0.100000001490116
195001 0.100000001490116
196001 0.100000001490116
197001 0.100000001490116
198001 0.100000001490116
199001 0.100000001490116
200001 0.00999999977648258
201001 0.00999999977648258
202001 0.00999999977648258
203001 0.00999999977648258
204001 0.00999999977648258
205001 0.00999999977648258
206001 0.00999999977648258
207001 0.00999999977648258
208001 0.00999999977648258
209001 0.00999999977648258
210001 0.00999999977648258
211001 0.00999999977648258
212001 0.00999999977648258
213001 0.00999999977648258
214001 0.00999999977648258
215001 0.00999999977648258
216001 0.00999999977648258
217001 0.00999999977648258
218001 0.00999999977648258
219001 0.00999999977648258
220001 0.00999999977648258
221001 0.00999999977648258
222001 0.00999999977648258
223001 0.00999999977648258
224001 0.00999999977648258
225001 0.00999999977648258
226001 0.00999999977648258
227001 0.00999999977648258
228001 0.00999999977648258
229001 0.00999999977648258
230001 0.00999999977648258
231001 0.00999999977648258
232001 0.00999999977648258
233001 0.00999999977648258
234001 0.00999999977648258
235001 0.00999999977648258
236001 0.00999999977648258
237001 0.00999999977648258
238001 0.00999999977648258
239001 0.00999999977648258
240001 0.00999999977648258
241001 0.00999999977648258
242001 0.00999999977648258
243001 0.00999999977648258
244001 0.00999999977648258
245001 0.00999999977648258
246001 0.00999999977648258
247001 0.00999999977648258
248001 0.00999999977648258
249001 0.00999999977648258
250001 0.00999999977648258
251001 0.00999999977648258
252001 0.00999999977648258
253001 0.00999999977648258
254001 0.00999999977648258
255001 0.00999999977648258
256001 0.00999999977648258
257001 0.00999999977648258
258001 0.00999999977648258
259001 0.00999999977648258
260001 0.00999999977648258
261001 0.00999999977648258
262001 0.00999999977648258
263001 0.00999999977648258
264001 0.00999999977648258
265001 0.00999999977648258
266001 0.00999999977648258
267001 0.00999999977648258
268001 0.00999999977648258
269001 0.00999999977648258
270001 0.00999999977648258
271001 0.00999999977648258
272001 0.00999999977648258
273001 0.00999999977648258
274001 0.00999999977648258
275001 0.00999999977648258
276001 0.00999999977648258
277001 0.00999999977648258
278001 0.00999999977648258
279001 0.00999999977648258
280001 0.00999999977648258
281001 0.00999999977648258
282001 0.00999999977648258
283001 0.00999999977648258
284001 0.00999999977648258
285001 0.00999999977648258
286001 0.00999999977648258
287001 0.00999999977648258
288001 0.00999999977648258
289001 0.00999999977648258
290001 0.00999999977648258
291001 0.00999999977648258
292001 0.00999999977648258
293001 0.00999999977648258
294001 0.00999999977648258
295001 0.00999999977648258
296001 0.00999999977648258
297001 0.00999999977648258
298001 0.00999999977648258
299001 0.00999999977648258
300001 0.00100000004749745
301001 0.00100000004749745
302001 0.00100000004749745
303001 0.00100000004749745
304001 0.00100000004749745
305001 0.00100000004749745
306001 0.00100000004749745
307001 0.00100000004749745
308001 0.00100000004749745
309001 0.00100000004749745
310001 0.00100000004749745
311001 0.00100000004749745
312001 0.00100000004749745
313001 0.00100000004749745
314001 0.00100000004749745
315001 0.00100000004749745
316001 0.00100000004749745
317001 0.00100000004749745
318001 0.00100000004749745
319001 0.00100000004749745
320001 0.00100000004749745
321001 0.00100000004749745
322001 0.00100000004749745
323001 0.00100000004749745
324001 0.00100000004749745
325001 0.00100000004749745
326001 0.00100000004749745
327001 0.00100000004749745
328001 0.00100000004749745
329001 0.00100000004749745
330001 0.00100000004749745
331001 0.00100000004749745
332001 0.00100000004749745
333001 0.00100000004749745
334001 0.00100000004749745
335001 0.00100000004749745
336001 0.00100000004749745
337001 0.00100000004749745
338001 0.00100000004749745
339001 0.00100000004749745
340001 0.00100000004749745
341001 0.00100000004749745
342001 0.00100000004749745
343001 0.00100000004749745
344001 0.00100000004749745
345001 0.00100000004749745
346001 0.00100000004749745
347001 0.00100000004749745
348001 0.00100000004749745
349001 0.00100000004749745
350001 0.00100000004749745
351001 0.00100000004749745
352001 0.00100000004749745
353001 0.00100000004749745
354001 0.00100000004749745
355001 0.00100000004749745
356001 0.00100000004749745
357001 0.00100000004749745
358001 0.00100000004749745
359001 0.00100000004749745
360001 0.00100000004749745
361001 0.00100000004749745
362001 0.00100000004749745
363001 0.00100000004749745
364001 0.00100000004749745
365001 0.00100000004749745
366001 0.00100000004749745
367001 0.00100000004749745
368001 0.00100000004749745
369001 0.00100000004749745
370001 0.00100000004749745
371001 0.00100000004749745
372001 0.00100000004749745
373001 0.00100000004749745
374001 0.00100000004749745
375001 0.00100000004749745
376001 0.00100000004749745
377001 0.00100000004749745
378001 0.00100000004749745
379001 0.00100000004749745
380001 0.00100000004749745
381001 0.00100000004749745
382001 0.00100000004749745
383001 0.00100000004749745
384001 0.00100000004749745
385001 0.00100000004749745
386001 0.00100000004749745
387001 0.00100000004749745
388001 0.00100000004749745
389001 0.00100000004749745
390001 0.00100000004749745
391001 0.00100000004749745
392001 0.00100000004749745
393001 0.00100000004749745
394001 0.00100000004749745
395001 0.00100000004749745
396001 0.00100000004749745
397001 0.00100000004749745
398001 0.00100000004749745
399001 0.00100000004749745
};
\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.9}
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100049309432507
2003 0.110145437220732
4003 0.180330981810888
6006 0.167528743545214
8007 0.250847501059373
10012 0.254680325587591
12015 0.273427426815033
14021 0.256926750143369
16021 0.356071357925733
18038 0.198253805438677
20038 0.284858867526054
22038 0.336605399847031
24050 0.21327926715215
26050 0.265361602107684
28050 0.394464448094368
30055 0.355927427609762
32064 0.261550868550936
34091 0.197479120145241
36091 0.158324678738912
38091 0.160196110606194
40091 0.176820253332456
42091 0.201589127381643
44091 0.317005544900894
46127 0.11392661742866
48127 0.139191267391046
50127 0.109238486737013
52127 0.158596908052762
54127 0.130658303697904
56127 0.158385172486305
58129 0.182393381992976
60133 0.181026871005694
62140 0.148198634386063
64159 0.117754459381104
66161 0.101097490638494
68161 0.0860518415768941
70161 0.0996937900781631
72172 0.0824359009663264
74186 0.0737614097694556
76198 0.0645380175362031
78198 0.05097881394128
80198 0.0646308821936448
82198 0.0674620792269707
84198 0.0733252912759781
86209 0.0549356391032537
88209 0.0634409586588542
90214 0.0627023453513781
92216 0.0698856338858604
94222 0.0668484941124916
96228 0.0621479203303655
98233 0.0639765647550424
100237 0.0641244339446227
102241 0.0616404811541239
104246 0.0627236093084017
106260 0.0352582323054473
108260 0.0463958693047365
110263 0.0389114040881395
112271 0.0378595888614655
114271 0.0473836548626423
116282 0.0421886617938677
118282 0.0448288495341937
120289 0.042085754374663
122297 0.0369032050172488
124297 0.0441900255779425
126300 0.0466440891226133
128305 0.0438725203275681
130308 0.0459223141272863
132316 0.0414804257452488
134320 0.0422283050914605
136326 0.042586375027895
138328 0.0449770124008258
140336 0.0374638866633177
142340 0.0382084331164757
144344 0.0383447663237651
146350 0.0370828000207742
148354 0.0370318864782651
150360 0.0333752694229285
152365 0.0362283481905858
154367 0.0398564375936985
156375 0.0327004262556632
158379 0.0301728459695975
160386 0.0325002893805504
162387 0.0358621372530858
164392 0.0327461299796899
166398 0.0353002833823363
168404 0.0307140511771043
170410 0.0306078058977922
172412 0.0321514718234539
174417 0.0312831544627746
176422 0.033122081309557
178426 0.0333742555230856
180431 0.030633774275581
182437 0.0290973894298077
184442 0.0292305499315262
186445 0.0307543929666281
188451 0.029016533245643
190456 0.0280518761525551
192459 0.0308754853904247
194466 0.0253813005983829
196470 0.0294611901044846
198481 0.0221205862859885
200481 0.0261239688843489
202483 0.0314146845291058
204491 0.0285294217367967
206507 0.0110754923714395
208507 0.00433113520952411
210507 0.007090969026254
212507 0.0116093903916359
214522 0.00391336998175485
216522 0.0064070001346392
218522 0.0104895917244604
220526 0.011267626060975
222532 0.00980372976892368
224536 0.0105308927795597
226541 0.0101807924805444
228548 0.00797228828378061
230549 0.0117470647302401
232556 0.00919879105906478
234560 0.00988108480174634
236566 0.00859732865481706
238568 0.0114012472353714
240576 0.00803519226973957
242582 0.00699125541146012
244585 0.00834423552599917
246589 0.00896314532617609
248595 0.00779864814614499
250599 0.00837709012469606
252601 0.0111091807736815
254606 0.0107398554945087
256613 0.00841007444813638
258615 0.0111529231243025
260621 0.00970392862360881
262626 0.00938132034671927
264630 0.010077153045732
266636 0.00876792337890726
268647 0.00450472411472113
270647 0.00737516956543005
272648 0.0108672181945381
274654 0.00945534249399983
276660 0.00822689883160382
278664 0.00883710510223405
280668 0.00949257241362151
282672 0.0101966566195998
284679 0.00798471087368497
286682 0.00952994825139033
288688 0.00829181201674068
290876 5.71288814865678e-11
292890 2.84565744810653e-11
294890 4.65893290381899e-11
296906 3.82824535960502e-11
298906 4.72546296074553e-11
300906 4.60018793890793e-11
302913 3.85539985353622e-11
304923 3.18740664649135e-11
306923 3.3667413475158e-11
308940 1.82937666751148e-11
310940 2.99506993280592e-11
312940 3.55785164061576e-11
314940 4.5311461180364e-11
316962 4.43932279536411e-11
318964 1.48772990454793e-11
320964 2.43572315095086e-11
322964 2.73843719691043e-11
324964 4.06442587919109e-11
326969 3.88835323892704e-11
328973 3.83783074764388e-11
330978 4.50104409762305e-11
332978 4.21873097798212e-11
334985 3.51351413241385e-11
336994 2.59833685239038e-11
339006 2.91951989204546e-11
341011 3.18756236683537e-11
343011 2.9273632996818e-11
345011 4.50813200427354e-11
347019 2.55643226495147e-11
349020 3.50292671027116e-11
351020 4.31745079502536e-11
353021 4.70163462560717e-11
355033 3.3455928999393e-11
357039 3.47271014028427e-11
359044 4.76580037008419e-11
361050 4.04277173080928e-11
363052 5.65202421901982e-11
365053 3.9689484337968e-11
367053 4.86134882349276e-11
369058 5.05893417435122e-11
371074 3.52225326451701e-11
373074 3.62115719354517e-11
375074 5.35523708711239e-11
377095 2.98924108845429e-11
379095 3.73415939373493e-11
381095 3.38701462709867e-11
383096 3.919457177796e-11
385100 5.10003243340644e-11
387106 5.04541651513701e-11
389123 2.71511800311227e-11
391123 2.61193549427885e-11
393123 3.28869674548482e-11
395123 4.45776193735981e-11
397128 5.08713430176962e-11
399141 3.06426591277035e-11
};
\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu$: 0.1}
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
20 0.0638142228126526
1020 0.052600059658289
2020 0.052600059658289
3020 0.052600059658289
4020 0.052600059658289
5020 0.103502348065376
6020 0.103502348065376
7020 0.103502348065376
8020 0.103502348065376
9020 0.150411993265152
10020 0.150411993265152
11020 0.150411993265152
12020 0.150411993265152
13020 0.198586046695709
14020 0.198586046695709
15020 0.198586046695709
16020 0.198586046695709
17020 0.220505401492119
18020 0.220505401492119
19020 0.220505401492119
20020 0.220505401492119
21020 0.251788139343262
22020 0.251788139343262
23020 0.251788139343262
24020 0.251788139343262
25020 0.285890191793442
26020 0.285890191793442
27020 0.285890191793442
28020 0.285890191793442
29020 0.315260767936707
30020 0.315260767936707
31020 0.315260767936707
32020 0.315260767936707
33020 0.359337031841278
34020 0.359337031841278
35020 0.359337031841278
36020 0.359337031841278
37020 0.364026635885239
38020 0.364026635885239
39020 0.364026635885239
40020 0.364026635885239
41020 0.378974288702011
42020 0.378974288702011
43020 0.378974288702011
44020 0.378974288702011
45020 0.386409074068069
46020 0.386409074068069
47020 0.386409074068069
48020 0.386409074068069
49020 0.378196477890015
50020 0.378196477890015
51020 0.378196477890015
52020 0.378196477890015
53020 0.378116577863693
54020 0.378116577863693
55020 0.378116577863693
56020 0.378116577863693
57020 0.38107642531395
58020 0.38107642531395
59020 0.38107642531395
60020 0.38107642531395
61020 0.413988530635834
62020 0.413988530635834
63020 0.413988530635834
64020 0.413988530635834
65020 0.426286607980728
66020 0.426286607980728
67020 0.426286607980728
68020 0.426286607980728
69020 0.440522402524948
70020 0.440522402524948
71020 0.440522402524948
72020 0.440522402524948
73020 0.439496099948883
74020 0.439496099948883
75020 0.439496099948883
76020 0.439496099948883
77020 0.440635532140732
78020 0.440635532140732
79020 0.440635532140732
80020 0.440635532140732
81020 0.445022970438004
82020 0.445022970438004
83020 0.445022970438004
84020 0.445022970438004
85020 0.433503717184067
86020 0.433503717184067
87020 0.433503717184067
88020 0.433503717184067
89020 0.413608700037003
90020 0.413608700037003
91020 0.413608700037003
92020 0.413608700037003
93020 0.387716591358185
94020 0.387716591358185
95020 0.387716591358185
96020 0.387716591358185
97020 0.373207420110703
98020 0.373207420110703
99020 0.373207420110703
100020 0.373207420110703
101020 0.358298808336258
102020 0.358298808336258
103020 0.358298808336258
104020 0.358298808336258
105020 0.335995823144913
106020 0.335995823144913
107020 0.335995823144913
108020 0.335995823144913
109020 0.340781182050705
110020 0.340781182050705
111020 0.340781182050705
112020 0.340781182050705
113020 0.329207897186279
114020 0.329207897186279
115020 0.329207897186279
116020 0.329207897186279
117020 0.309711575508118
118020 0.309711575508118
119020 0.309711575508118
120020 0.309711575508118
121020 0.284049391746521
122020 0.284049391746521
123020 0.284049391746521
124020 0.284049391746521
125020 0.286866247653961
126020 0.286866247653961
127020 0.286866247653961
128020 0.286866247653961
129020 0.269594728946686
130020 0.269594728946686
131020 0.269594728946686
132020 0.269594728946686
133020 0.258042484521866
134020 0.258042484521866
135020 0.258042484521866
136020 0.258042484521866
137020 0.311275273561478
138020 0.311275273561478
139020 0.311275273561478
140020 0.311275273561478
141020 0.303622901439667
142020 0.303622901439667
143020 0.303622901439667
144020 0.303622901439667
145020 0.298938423395157
146020 0.298938423395157
147020 0.298938423395157
148020 0.298938423395157
149020 0.307735949754715
150020 0.307735949754715
151020 0.307735949754715
152020 0.307735949754715
153020 0.294962525367737
154020 0.294962525367737
155020 0.294962525367737
156020 0.294962525367737
157020 0.329672127962112
158020 0.329672127962112
159020 0.329672127962112
160020 0.329672127962112
161020 0.319820284843445
162020 0.319820284843445
163020 0.319820284843445
164020 0.319820284843445
165020 0.32157438993454
166020 0.32157438993454
167020 0.32157438993454
168020 0.32157438993454
169020 0.330822736024857
170020 0.330822736024857
171020 0.330822736024857
172020 0.330822736024857
173020 0.426197111606598
174020 0.426197111606598
175020 0.426197111606598
176020 0.426197111606598
177020 0.425680637359619
178020 0.425680637359619
179020 0.425680637359619
180020 0.425680637359619
181020 0.456744968891144
182020 0.456744968891144
183020 0.456744968891144
184020 0.456744968891144
185020 0.45198717713356
186020 0.45198717713356
187020 0.45198717713356
188020 0.45198717713356
189020 0.457675993442535
190020 0.457675993442535
191020 0.457675993442535
192020 0.457675993442535
193020 0.467437714338303
194020 0.467437714338303
195020 0.467437714338303
196020 0.467437714338303
197020 0.412060350179672
198020 0.412060350179672
199020 0.412060350179672
200020 0.412060350179672
201020 0.410495311021805
202020 0.410495311021805
203020 0.410495311021805
204020 0.410495311021805
205020 0.410495311021805
206020 0.410495311021805
207020 0.410495311021805
208020 0.410495311021805
209020 0.408468753099442
210020 0.408468753099442
211020 0.408468753099442
212020 0.408468753099442
213020 0.408468753099442
214020 0.408468753099442
215020 0.408468753099442
216020 0.408468753099442
217020 0.405989646911621
218020 0.405989646911621
219020 0.405989646911621
220020 0.405989646911621
221020 0.405989646911621
222020 0.405989646911621
223020 0.405989646911621
224020 0.405989646911621
225020 0.452391743659973
226020 0.452391743659973
227020 0.452391743659973
228020 0.452391743659973
229020 0.452391743659973
230020 0.452391743659973
231020 0.452391743659973
232020 0.452391743659973
233020 0.451100260019302
234020 0.451100260019302
235020 0.451100260019302
236020 0.451100260019302
237020 0.451100260019302
238020 0.451100260019302
239020 0.451100260019302
240020 0.451100260019302
241020 0.473604559898376
242020 0.473604559898376
243020 0.473604559898376
244020 0.473604559898376
245020 0.473604559898376
246020 0.473604559898376
247020 0.473604559898376
248020 0.473604559898376
249020 0.654541373252869
250020 0.654541373252869
251020 0.654541373252869
252020 0.654541373252869
253020 0.654541373252869
254020 0.654541373252869
255020 0.654541373252869
256020 0.654541373252869
257020 0.63267594575882
258020 0.63267594575882
259020 0.63267594575882
260020 0.63267594575882
261020 0.63267594575882
262020 0.63267594575882
263020 0.63267594575882
264020 0.63267594575882
265020 0.582283675670624
266020 0.582283675670624
267020 0.582283675670624
268020 0.582283675670624
269020 0.582283675670624
270020 0.582283675670624
271020 0.582283675670624
272020 0.582283675670624
273020 0.729400277137756
274020 0.729400277137756
275020 0.729400277137756
276020 0.729400277137756
277020 0.729400277137756
278020 0.729400277137756
279020 0.729400277137756
280020 0.729400277137756
281020 0.702348172664642
282020 0.702348172664642
283020 0.702348172664642
284020 0.702348172664642
285020 0.702348172664642
286020 0.702348172664642
287020 0.702348172664642
288020 0.702348172664642
289020 0.691676735877991
290020 0.691676735877991
291020 0.691676735877991
292020 0.691676735877991
293020 0.691676735877991
294020 0.691676735877991
295020 0.691676735877991
296020 0.691676735877991
297020 0.68524181842804
298020 0.68524181842804
299020 0.68524181842804
300020 0.68524181842804
301020 0.695001006126404
302020 0.695001006126404
303020 0.695001006126404
304020 0.695001006126404
305020 0.695001006126404
306020 0.695001006126404
307020 0.695001006126404
308020 0.695001006126404
309020 0.695001006126404
310020 0.695001006126404
311020 0.695001006126404
312020 0.695001006126404
313020 0.695001006126404
314020 0.695001006126404
315020 0.695001006126404
316020 0.695001006126404
317020 0.757639408111572
318020 0.757639408111572
319020 0.757639408111572
320020 0.757639408111572
321020 0.757639408111572
322020 0.757639408111572
323020 0.757639408111572
324020 0.757639408111572
325020 0.757639408111572
326020 0.757639408111572
327020 0.757639408111572
328020 0.757639408111572
329020 0.757639408111572
330020 0.757639408111572
331020 0.757639408111572
332020 0.757639408111572
333020 1.00965082645416
334020 1.00965082645416
335020 1.00965082645416
336020 1.00965082645416
337020 1.00965082645416
338020 1.00965082645416
339020 1.00965082645416
340020 1.00965082645416
341020 1.00965082645416
342020 1.00965082645416
343020 1.00965082645416
344020 1.00965082645416
345020 1.00965082645416
346020 1.00965082645416
347020 1.00965082645416
348020 1.00965082645416
349020 1.06449055671692
350020 1.06449055671692
351020 1.06449055671692
352020 1.06449055671692
353020 1.06449055671692
354020 1.06449055671692
355020 1.06449055671692
356020 1.06449055671692
357020 1.06449055671692
358020 1.06449055671692
359020 1.06449055671692
360020 1.06449055671692
361020 1.06449055671692
362020 1.06449055671692
363020 1.06449055671692
364020 1.06449055671692
365020 1.15304410457611
366020 1.15304410457611
367020 1.15304410457611
368020 1.15304410457611
369020 1.15304410457611
370020 1.15304410457611
371020 1.15304410457611
372020 1.15304410457611
373020 1.15304410457611
374020 1.15304410457611
375020 1.15304410457611
376020 1.15304410457611
377020 1.15304410457611
378020 1.15304410457611
379020 1.15304410457611
380020 1.15304410457611
381020 1.17879939079285
382020 1.17879939079285
383020 1.17879939079285
384020 1.17879939079285
385020 1.17879939079285
386020 1.17879939079285
387020 1.17879939079285
388020 1.17879939079285
389020 1.17879939079285
390020 1.17879939079285
391020 1.17879939079285
392020 1.17879939079285
393020 1.17879939079285
394020 1.17879939079285
395020 1.17879939079285
396020 1.17879939079285
397020 1.36329913139343
398020 1.36329913139343
399020 1.36329913139343
};
\addlegendentry{LABPAL-SGD : $\epsilon: 128/bs$ (others same as above)}
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
20 0.0544980149716139
1020 0.0506910849362612
2020 0.0543158892542124
3020 0.060392377898097
4020 0.0566706843674183
5020 0.117775462567806
6020 0.12196858599782
7020 0.128394942730665
8020 0.141924113035202
9020 0.175884395837784
10020 0.206749141216278
11020 0.225401423871517
12020 0.227550469338894
13020 0.280481263995171
14020 0.341429129242897
15020 0.298750698566437
16020 0.318221688270569
17020 0.364757254719734
18020 0.450377255678177
19020 0.524550274014473
20020 0.525976195931435
21020 0.481768816709518
22020 0.638998627662659
23020 0.499094501137733
24020 0.534931004047394
25020 0.709545522928238
26020 0.600711017847061
27020 0.722618728876114
28020 0.725976169109344
29020 0.597132921218872
30020 0.720901221036911
31020 0.664112687110901
32020 0.753188461065292
33020 0.738119006156921
34020 0.861665338277817
35020 0.937308520078659
36020 0.588200986385345
37020 0.893023192882538
38020 0.928048312664032
39020 0.834814816713333
40020 0.808730095624924
41020 1.16887751221657
42020 0.999584496021271
43020 1.01347017288208
44020 1.68295294046402
45020 0.937935888767242
46020 1.07334733009338
47020 1.10943418741226
48020 1.16749531030655
49020 0.856108099222183
50020 0.969639807939529
51020 1.06498426198959
52020 1.12018746137619
53020 0.892938107252121
54020 1.19116121530533
55020 1.03246659040451
56020 1.4866731762886
57020 0.948221564292908
58020 1.11470663547516
59020 0.945331990718842
60020 1.16339391469955
61020 1.41830319166183
62020 0.837665140628815
63020 0.923907101154327
64020 1.57855892181396
65020 1.13307163119316
66020 1.24502152204514
67020 1.49590241909027
68020 1.16353815793991
69020 1.17714151740074
70020 1.32987651228905
71020 1.42214274406433
72020 1.41488260030746
73020 0.970477759838104
74020 1.25347471237183
75020 1.2658851146698
76020 1.40183877944946
77020 2.863325715065
78020 0.939962863922119
79020 1.13991656899452
80020 1.31267940998077
81020 1.37495082616806
82020 1.07703340053558
83020 2.56691586971283
84020 1.21149170398712
85020 1.25721019506454
86020 1.44348973035812
87020 1.33590525388718
88020 2.01336467266083
89020 1.25598028302193
90020 1.63934510946274
91020 1.68771064281464
92020 1.70045709609985
93020 1.31559348106384
94020 1.231818318367
95020 1.2151605784893
96020 1.05396384000778
97020 2.9871738255024
98020 1.52562892436981
99020 1.46457633376122
100020 0.95894181728363
101020 1.6305850148201
102020 2.08083897829056
103020 1.25190359354019
104020 1.054782807827
105020 2.49318027496338
106020 1.87549182772636
107020 1.48218256235123
108020 7.68150451779366
109020 1.20406419038773
110020 2.40544003248215
111020 2.68577206134796
112020 1.07903897762299
113020 1.2845256626606
114020 0.94949147105217
115020 1.08556494116783
116020 1.06917163729668
117020 2.68213596940041
118020 2.40727126598358
119020 1.97788065671921
120020 4.19820049405098
121020 22.5955818295479
122020 0.671730041503906
123020 1.64331549406052
124020 4.00281429290771
125020 10.4167091846466
126020 3.87630766630173
127020 2.50006866455078
128020 2.30857864022255
129020 1.22363582253456
130020 0.501404777169228
131020 0.45368330180645
132020 0.652102589607239
133020 0.835157364606857
134020 3.26677703857422
135020 1.53494438529015
136020 1.07089371979237
137020 3.3534597158432
138020 3.30405205488205
139020 1.58276188373566
140020 1.36136132478714
141020 8.81350481510162
142020 1.57139927148819
143020 25.2165019512177
144020 2.20276245474815
145020 26.8779344558716
146020 0.995668217539787
147020 5.93280649185181
148020 0.768967136740685
149020 122.374958232045
150020 5.11698812246323
151020 45.8248252868652
152020 0.237415201961994
153020 0.501953125
154020 5.08758282661438
155020 1.71095716953278
156020 5.27484047412872
157020 3.05319835245609
158020 31.2534618377686
159020 13.7601322233677
160020 146.383432388306
161020 8.45943367481232
162020 0.146177414804697
163020 22.8955995887518
164020 59.8301870524883
165020 85638.759765625
166020 92.6777081489563
167020 4.27313431352377
168020 84492.8715209961
169020 0.165330708026886
170020 183.288891792297
171020 2.41027367115021
172020 10.841026801616
173020 7.76973259449005
174020 92301.0421761125
175020 6691.83382415771
176020 40.920910179615
177020 2.0829558596015
178020 255.955903701484
179020 3516.77516956627
180020 89998.0538311005
181020 17.6787750720978
182020 229.824555397034
183020 392.555220961571
184020 49.5032272338867
185020 8391.73775315285
186020 14.5451887845993
187020 1036.49456787109
188020 80177.4765625
189020 703.573748245835
190020 63529.1030055732
191020 65581.6623535156
192020 614.914772033691
193020 1399.4920501709
194020 16242.6298828125
195020 29158.5070953369
196020 38.9231830835342
197020 265.319005966187
198020 1882.75942102075
199020 3785.20044648647
200020 27879.7640380859
201020 1621.02860867977
202020 2341.15128707886
203020 6261.13108238578
204020 48576.9015960693
205020 48603.8238372803
206020 33.5829188674688
207020 48408.7444680929
208020 9567.0613078028
209020 355.377181321383
210020 37166.8542685509
211020 28.3438355177641
212020 37165.7390368283
213020 37169.0111227036
214020 7464.05934429169
215020 0.237154763191938
216020 4.05981934070587
217020 36436.1463827044
218020 3192.00507031381
219020 36436.5680989027
220020 36436.1065635532
221020 24.9681911468506
222020 1073.67025184631
223020 11802.5197801888
224020 36455.4887638092
225020 122.221031188965
226020 523.392916604877
227020 4376.80901670456
228020 32963.541451931
229020 32984.5287132263
230020 32956.1384314001
231020 32957.8531552553
232020 32957.7682137489
233020 34085.8014936447
234020 34076.651446104
235020 23570.1565246582
236020 864.715620279312
237020 5870.40997666121
238020 15.2466688379645
239020 34076.5957214534
240020 131.507175624371
241020 209.024852409959
242020 131721.604901748
243020 34195.2673386335
244020 599.72900390625
245020 34194.6300016791
246020 34246.4213905334
247020 74.461600586772
248020 3324.59766483307
249020 16484.5104217529
250020 16297.9508428574
251020 0.157956690527499
252020 16444.70262146
253020 134.038597106934
254020 91.7711322158575
255020 1882.95368288457
256020 16298.093179971
257020 16244.0653043985
258020 0.249437997117639
259020 16682.7010461092
260020 27.9623991549015
261020 16682.8236039281
262020 16683.0254164636
263020 2933.39756831527
264020 9633.04264748096
265020 790.135734558105
266020 2354.56158447266
267020 15284.9148330688
268020 8318.09414672852
269020 17.1305894851685
270020 15216.5984296799
271020 15451.6536102295
272020 15354.5191955566
273020 1.68590413033962
274020 1016.64998580515
275020 1662.92541122437
276020 15559.7034301758
277020 14171.4333820343
278020 0.591159909963608
279020 15260.8715633601
280020 61.2904844284058
281020 15260.9549271911
282020 1342.52739620209
283020 15692.9615859985
284020 15640.2869358063
285020 1543.23529268801
286020 15669.847328186
287020 15634.4199801534
288020 54694.4929199219
289020 458.104309082031
290020 18.5846214294434
291020 197.128097057343
292020 196.316458702087
293020 65947.501953125
294020 12082.6164250374
295020 252.521911621094
296020 207.499101042747
297020 17194.7075195312
298020 11935.8501815796
299020 16180.2357940674
300020 13287.1555175781
301020 16161.7452793121
302020 15678.2680969238
303020 16142.1730666161
304020 95.1618435829878
305020 16469.877532959
306020 386.586845606565
307020 16150.4439592361
308020 12699.4364700317
309020 1420.87037789822
310020 12058.3662675768
311020 16140.0150086582
312020 1051.17601329088
313020 16158.9737377167
314020 2564.67634417117
315020 499.655913114548
316020 4246.38896942139
317020 16039.9250928313
318020 16039.8933590651
319020 499.962692260742
320020 4.50503444671631
321020 41.2024140357971
322020 15147.5302848816
323020 23062.2880859375
324020 21652.228515625
325020 134.63497005403
326020 484.406982421875
327020 2949.94036364555
328020 16050.3511314392
329020 107745.069602966
330020 761.070602416992
331020 4530.02368164062
332020 23532.515625
333020 103069.319000244
334020 16320.3801879883
335020 19001.0004882812
336020 15639.1117610931
337020 8826.82690429688
338020 54882.609375
339020 9277.93635329604
340020 5741.54125976562
341020 37637.0703125
342020 15631.1140717715
343020 15646.4455718994
344020 465.554825782776
345020 4575.98460388184
346020 81481.3920449317
347020 23.5597231835127
348020 893.373291492462
349020 22093.3109690547
350020 16667.2784423828
351020 88637.9234619141
352020 102948.579101562
353020 15661.5957641602
354020 10186.7916717529
355020 15428.0619183481
356020 63729.8869628906
357020 492.995185852051
358020 90633.3916015625
359020 73862.0556640625
360020 15430.3820867538
361020 15428.0708711147
362020 102616.948242188
363020 24091.8505859375
364020 240.936249747872
365020 15096.2548571602
366020 16694.9354248047
367020 5662.31480407715
368020 74451.6171875
369020 7708.02444458008
370020 74557.1083984375
371020 37173.2138671875
372020 74557.1083984375
373020 15125.1816577911
374020 2311.50085449219
375020 21992.07421875
376020 74557.1083984375
377020 74557.1083984375
378020 62541.8312988281
379020 60474.0427856445
380020 150.082107543945
381020 59251.8058063425
382020 9986.19624638557
383020 74347.8720703125
384020 15367.802734375
385020 60062.0706787109
386020 59285.1295318604
387020 33054.0908203125
388020 74347.8720703125
389020 3016.89144897461
390020 341.990898132324
391020 74347.8720703125
392020 15483.0335388184
393020 74347.8720703125
394020 88.9294852614403
395020 16508.2813720703
396020 85.6393814086914
397020 15616.3755745888
398020 53591.1015625
399020 62261.466796875
};
\addlegendentry{LABPAL-NSGD : $\epsilon: 128/bs$ (others same as above)}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_DenseNet-121_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.89, ymax=0.94,
xmajorticks=false,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.90,0.91,0.92,0.93,0.94}
]
\addplot [draw=color0, fill=color0,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.897736370563507
0 -1
};
\addplot [draw=red, fill=red,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.930038064718246
0 -1
};
\addplot [draw=blue, fill=blue,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.918669879436493
0 -1
};
\addplot [draw=color1, fill=color1,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.899973273277283
0 -1
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
mark=-, only marks, mark options={scale=3},line width=3pt
]
table{%
x  y
0 0.914229432741801
0 -1
};
\addplot [draw=black, fill=black, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.911525110403697
0 -1
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_DenseNet-121_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={training loss CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-14.2, xmax=298.2,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.00005, ymax=10,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 2.37410378456116
1 2.11263704299927
2 1.6380740404129
3 1.47528421878815
4 1.32104563713074
5 1.21250212192535
6 1.11915969848633
7 1.06377351284027
8 1.0271178483963
9 0.950353980064392
10 0.902829110622406
11 0.866868734359741
12 0.814785957336426
13 0.782378554344177
14 0.746473789215088
15 0.719318091869354
16 0.682642757892609
17 0.669746220111847
18 0.625452697277069
19 0.625093698501587
20 0.591982662677765
21 0.585796117782593
22 0.567818164825439
23 0.564058780670166
24 0.520277142524719
25 0.51272439956665
26 0.500591218471527
27 0.496876180171967
28 0.487066805362701
29 0.464012235403061
30 0.466643810272217
31 0.447903871536255
32 0.435579746961594
33 0.434790104627609
34 0.420179516077042
35 0.403992772102356
36 0.39692884683609
37 0.397824347019196
38 0.382652938365936
39 0.369284778833389
40 0.374171257019043
41 0.364004284143448
42 0.353976160287857
43 0.348782926797867
44 0.337022513151169
45 0.347371011972427
46 0.332608789205551
47 0.319343358278275
48 0.316938042640686
49 0.313799321651459
50 0.308018445968628
51 0.297667473554611
52 0.296751707792282
53 0.295387178659439
54 0.277126461267471
55 0.278618514537811
56 0.281874507665634
57 0.260563313961029
58 0.261438608169556
59 0.262855172157288
60 0.249639734625816
61 0.255876004695892
62 0.254728108644485
63 0.23946587741375
64 0.244776144623756
65 0.229827255010605
66 0.231889382004738
67 0.229366451501846
68 0.225783914327621
69 0.229230925440788
70 0.219207957386971
71 0.207100912928581
72 0.21511422097683
73 0.206841856241226
74 0.207833006978035
75 0.204892709851265
76 0.203919619321823
77 0.192765980958939
78 0.195752695202827
79 0.19518306851387
80 0.191324934363365
81 0.181730896234512
82 0.180117279291153
83 0.185959547758102
84 0.185126706957817
85 0.179072842001915
86 0.183761581778526
87 0.18240462243557
88 0.176073297858238
89 0.171166598796844
90 0.170072808861732
91 0.165437966585159
92 0.162724271416664
93 0.163420364260674
94 0.1627546697855
95 0.167178347706795
96 0.161235839128494
97 0.151515513658524
98 0.153850764036179
99 0.148060336709023
100 0.147626936435699
101 0.141091048717499
102 0.141664296388626
103 0.140705898404121
104 0.138388484716415
105 0.135475888848305
106 0.135381758213043
107 0.138003662228584
108 0.136425539851189
109 0.129536405205727
110 0.129797950387001
111 0.128718122839928
112 0.123550407588482
113 0.126118406653404
114 0.128062397241592
115 0.12221197783947
116 0.119337506592274
117 0.118045724928379
118 0.119121447205544
119 0.116721741855145
120 0.112981975078583
121 0.108588449656963
122 0.11593709141016
123 0.117119327187538
124 0.114103816449642
125 0.107234343886375
126 0.108888164162636
127 0.105220526456833
128 0.106320552527905
129 0.103520736098289
130 0.109536655247211
131 0.100526131689548
132 0.10213914513588
133 0.109002485871315
134 0.101685337722301
135 0.0989820212125778
136 0.0955306887626648
137 0.102417662739754
138 0.0990636497735977
139 0.0996313914656639
140 0.0979161560535431
141 0.0979676768183708
142 0.0939944162964821
143 0.0925341099500656
144 0.0964850261807442
145 0.0855733454227448
146 0.0875023305416107
147 0.0906692817807198
148 0.0894964188337326
149 0.09044449031353
150 0.0873476788401604
151 0.0883870348334312
152 0.0873795375227928
153 0.083484873175621
154 0.0864651724696159
155 0.0834783241152763
156 0.0860597342252731
157 0.0862895399332047
158 0.0865291357040405
159 0.082659512758255
160 0.0839173048734665
161 0.0783865228295326
162 0.0783684328198433
163 0.0775708854198456
164 0.0848316475749016
165 0.0770766139030457
166 0.0785360485315323
167 0.0745567157864571
168 0.0739491134881973
169 0.0729325637221336
170 0.0771292224526405
171 0.0806656330823898
172 0.0697465538978577
173 0.073096752166748
174 0.0745043307542801
175 0.0687715783715248
176 0.0731827020645142
177 0.0752760544419289
178 0.0718123316764832
179 0.0698574334383011
180 0.0652920380234718
181 0.0656904205679893
182 0.0718336254358292
183 0.0696171522140503
184 0.0652277693152428
185 0.0720472857356071
186 0.0705771818757057
187 0.0716281458735466
188 0.0686608850955963
189 0.0690044611692429
190 0.0620111338794231
191 0.0670796409249306
192 0.0651621297001839
193 0.0678878501057625
194 0.0675215944647789
195 0.0721891149878502
196 0.0660820081830025
197 0.0650021433830261
198 0.0660555809736252
199 0.0573298372328281
200 0.0612388402223587
201 0.0594034567475319
202 0.061943419277668
203 0.0676857456564903
204 0.0608105137944221
205 0.0664009749889374
206 0.0668582022190094
207 0.0703759342432022
208 0.0689470395445824
209 0.0676162168383598
210 0.0671312063932419
211 0.0720856040716171
212 0.0700751692056656
213 0.0693287551403046
214 0.0721734613180161
215 0.0712512508034706
216 0.0644268617033958
217 0.0736377462744713
218 0.0700146704912186
219 0.0682844743132591
220 0.0701041743159294
221 0.0690644010901451
222 0.0670258551836014
223 0.0749773606657982
224 0.0613823719322681
225 0.0639325454831123
226 0.0761375799775124
227 0.0708170756697655
228 0.0620080269873142
229 0.0700271651148796
230 0.0655287653207779
231 0.07344601303339
232 0.0637142658233643
233 0.0688487440347672
234 0.0683649554848671
235 0.0680724754929543
236 0.0665686726570129
237 0.0680628195405006
238 0.0671367645263672
239 0.0659409388899803
240 0.0668112859129906
241 0.0754575580358505
242 0.0719610154628754
243 0.0696917474269867
244 0.0691147819161415
245 0.0627963617444038
246 0.0721295103430748
247 0.0719298049807549
248 0.072200782597065
249 0.069501981139183
250 0.0699902549386024
251 0.0682210549712181
252 0.0674367472529411
253 0.0706242620944977
254 0.0704904198646545
255 0.0616364665329456
256 0.0735472366213799
257 0.0648876652121544
258 0.0684820264577866
259 0.0678661689162254
260 0.0706706345081329
261 0.0644749477505684
262 0.0700266659259796
263 0.0727490410208702
264 0.0678906366229057
265 0.0733067467808723
266 0.0692681297659874
267 0.068360410630703
268 0.0713283941149712
269 0.0709889903664589
270 0.0700035989284515
271 0.0669423490762711
272 0.0703315064311028
273 0.0711235031485558
274 0.0675360187888145
275 0.0616366341710091
276 0.07014250010252
277 0.072284109890461
278 0.0679267644882202
279 0.0651350319385529
280 0.070469930768013
281 0.0684867203235626
282 0.0684430748224258
283 0.0713949576020241
284 0.0689654052257538
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 2.39626351992289
1 2.31298633416494
2 1.73022242387136
3 1.40801072120667
4 1.27516869703929
5 1.10289965073268
6 1.05999338626862
7 0.902894000212351
8 0.97656124830246
9 0.887552539507548
10 0.903146326541901
11 0.850688755512238
12 0.846082071463267
13 0.855353097120921
14 1.64496664206187
15 28.8386301994324
16 33.9075519243876
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 2.37675476074219
1 1.64857721328735
2 1.29507499933243
3 1.14816075563431
4 1.11235743761063
5 0.961838603019714
6 0.861434817314148
7 0.811680555343628
8 0.728533715009689
9 0.685496151447296
10 0.661962568759918
11 0.600625276565552
12 0.564288973808289
13 0.536853551864624
14 0.493012145161629
15 0.466624408960342
16 0.44277848303318
17 0.414440810680389
18 0.39636093378067
19 0.375313475728035
20 0.353255793452263
21 0.335591107606888
22 0.321688339114189
23 0.306178316473961
24 0.291536316275597
25 0.28372710943222
26 0.266726300120354
27 0.255673334002495
28 0.241875506937504
29 0.232966355979443
30 0.233526140451431
31 0.221223592758179
32 0.210880182683468
33 0.199962697923183
34 0.192307718098164
35 0.183856017887592
36 0.174819700419903
37 0.165540680289268
38 0.162620939314365
39 0.151312649250031
40 0.147732257843018
41 0.136291801929474
42 0.134238548576832
43 0.127862319350243
44 0.127709425985813
45 0.125545926392078
46 0.124323956668377
47 0.119272939860821
48 0.116664983332157
49 0.112121976912022
50 0.105153497308493
51 0.104076094925404
52 0.10200385004282
53 0.0973434373736382
54 0.0922885350883007
55 0.0883377008140087
56 0.0854926742613316
57 0.0826465748250484
58 0.0791321322321892
59 0.0773719996213913
60 0.0763856917619705
61 0.0700041726231575
62 0.0665194690227509
63 0.0668139010667801
64 0.060053551569581
65 0.0597352460026741
66 0.0575285088270903
67 0.0528721082955599
68 0.0521121360361576
69 0.050421666353941
70 0.0506859347224236
71 0.0510488711297512
72 0.0457159392535686
73 0.042035786435008
74 0.0424703303724527
75 0.039855943992734
76 0.041644211858511
77 0.0376032348722219
78 0.0357116293162107
79 0.0349899847060442
80 0.0334995249286294
81 0.0331455320119858
82 0.0317954532802105
83 0.0316176703199744
84 0.0278573976829648
85 0.027004704810679
86 0.0279987752437592
87 0.025578242726624
88 0.0232548695057631
89 0.0236761448904872
90 0.0242253169417381
91 0.0235695438459516
92 0.0225327285006642
93 0.0212547667324543
94 0.0208977265283465
95 0.020347973331809
96 0.0192042710259557
97 0.0191643703728914
98 0.0180803453549743
99 0.0169533649459481
100 0.0172781893052161
101 0.0159954256378114
102 0.014878123998642
103 0.0154404970817268
104 0.0147972581908107
105 0.0142887993715703
106 0.0128386085852981
107 0.0126488138921559
108 0.0114268152974546
109 0.0118427779525518
110 0.00981175363995135
111 0.0112170102074742
112 0.00898808194324374
113 0.00827715708874166
114 0.0077409315854311
115 0.00674166926182806
116 0.00772818899713457
117 0.0060452411416918
118 0.00554008386097848
119 0.00465484929736704
120 0.00458318763412535
121 0.00501151499338448
122 0.00465204077772796
123 0.00485123042017221
124 0.00414777698460966
125 0.00464629614725709
126 0.00587483821436763
127 0.00710894679650664
128 0.00690408598165959
129 0.00672998791560531
130 0.00730227131862193
131 0.00682279991451651
132 0.00582085072528571
133 0.00683645578101277
134 0.00815653172321618
135 0.00712779944296926
136 0.00801606418099254
137 0.00685258337762207
138 0.00768562545999885
139 0.0073506438639015
140 0.00589120760560036
141 0.00702540192287415
142 0.0072471137100365
143 0.00819028803380206
144 0.00587932561757043
145 0.00652080186409876
146 0.00505780967068858
147 0.00631845841417089
148 0.00619821395957842
149 0.00575023575220257
150 0.00487843039445579
151 0.00459051737561822
152 0.00551979435840622
153 0.00478640315122902
154 0.00452321078046225
155 0.00444572709966451
156 0.00430225412128493
157 0.00529404447297566
158 0.00549428124213591
159 0.00508324685506523
160 0.00537151846219786
161 0.00503060140181333
162 0.00444437560508959
163 0.00522900524083525
164 0.00442313085659407
165 0.00420798582490534
166 0.00341693652444519
167 0.00613054563291371
168 0.00533491547685117
169 0.00438861473230645
170 0.00425638089654967
171 0.00471535057295114
172 0.00353316032123985
173 0.00397284253267571
174 0.0040264411654789
175 0.00497772057133261
176 0.00468547065975145
177 0.00418639027338941
178 0.00468842707050499
179 0.00404991761024576
180 0.00400119132609689
181 0.00417697126977146
182 0.00501634323154576
183 0.00385693412681576
184 0.00363840521458769
185 0.00447070418158546
186 0.00540949024434667
187 0.00518375939282123
188 0.00396936628385447
189 0.00310125810938189
190 0.00391742397187045
191 0.00478435853074188
192 0.00324971442387323
193 0.0046269376653072
194 0.00352028638008051
195 0.00390692023211159
196 0.00440295292355586
197 0.00366116303484887
198 0.00417755833768751
199 0.00429008578066714
200 0.00572159115108661
201 0.00461080920285895
202 0.00461809425542015
203 0.00486825569532812
204 0.00562621810240671
205 0.00463079672772437
206 0.00453636049496708
207 0.00346008803171571
208 0.00172111979918554
209 0.00273565513634821
210 0.00239753704227041
211 0.00203165048878873
212 0.00215188538459188
213 0.00200857882737182
214 0.00165411785155811
215 0.00252070776150504
216 0.001772319606971
217 0.00128739490901353
218 0.00132051253604004
219 0.00156080714077689
220 0.00106654400588013
221 0.00124826694809599
222 0.00197667644533794
223 0.00152817089110613
224 0.00141910897218622
225 0.00095996777235996
226 0.0015026582259452
227 0.000709353887941688
228 0.00120194576265931
229 0.000899737356576225
230 0.00147793878568336
231 0.000775041291490197
232 0.000964709455729462
233 0.000688250402163249
234 0.000641373510006815
235 0.000581663174671121
236 0.00122741915402003
237 0.00108412252302514
238 0.0005265553627396
239 0.000930863403482363
240 0.000830511410640611
241 0.000747217422031099
242 0.000680556950101163
243 0.000762474218390707
244 0.00121575156663312
245 0.00131448141473811
246 0.000875802823429694
247 0.000726610858691856
248 0.000721949113540177
249 0.000298292827210389
250 0.00043554114017752
251 0.000424643032602035
252 0.000708730738551822
253 0.000619938229647232
254 0.000259140579146333
255 0.000535289109848236
256 0.000635256852547172
257 0.000778673485910986
258 0.000466258474148162
259 0.000284863917840994
260 0.000741529547667596
261 0.000261058420164773
262 0.000280015086900676
263 0.000269365938947885
264 0.000243268194026314
265 0.000231449528655503
266 0.000144700588407431
267 0.000218018380110152
268 0.000281353346508695
269 0.000233483689953573
270 0.000303304248518543
271 0.000273610858130269
272 0.000693770482030232
273 0.000209826474019792
274 0.000691649216605583
275 0.000598735212406609
276 0.000262210581240652
277 0.000297429636702873
278 0.000164005428814562
279 0.0003037121205125
280 4.50768275186419e-05
281 0.000235315346799325
282 0.000124017560210632
283 3.70944544556551e-05
284 0.000226081499931752
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 2.39626344045003
2 1.87688219547272
4 1.4129806359609
6 1.21624294916789
8 1.06627655029297
10 0.933724562327067
12 0.837472995122274
14 0.75414111216863
16 0.690883636474609
18 0.635125736395518
20 0.596083482106527
22 0.551489194234212
24 0.506591856479645
26 0.476546088854472
28 0.44644820690155
30 0.423635284105937
32 0.395293106635412
34 0.372405846913656
36 0.349947174390157
38 0.330107609430949
40 0.313510457674662
42 0.293022046486537
44 0.273036589225133
46 0.256639321645101
48 0.23928656677405
50 0.226570819815
52 0.210712810357412
54 0.200800473491351
56 0.186768089731534
58 0.181551332275073
60 0.172013690074285
62 0.161719699700673
64 0.153558408220609
66 0.14469084640344
68 0.136465951800346
70 0.133290981252988
72 0.125356823205948
74 0.122060048083464
76 0.115909308195114
78 0.112886500855287
80 0.109556200603644
82 0.105834282934666
84 0.105476426581542
86 0.098239079117775
88 0.0940127074718475
90 0.0909688696265221
92 0.08976033081611
94 0.0871340334415436
96 0.0871948425968488
98 0.084761177500089
100 0.0828162108858426
102 0.0803949932257334
104 0.0793623551726341
106 0.0788272395730019
108 0.0757418473561605
110 0.0730082467198372
112 0.072931299606959
114 0.0718397299448649
116 0.0707266281048457
118 0.0716946572065353
120 0.068113607664903
122 0.0671483476956685
124 0.0671630774935087
126 0.0663158694903056
128 0.0669613281885783
130 0.0654914329449336
132 0.0633065936466058
134 0.0622921797136466
136 0.0620878425737222
138 0.0610797367990017
140 0.0621243032316367
142 0.0600693734983603
144 0.0602375740806262
146 0.0606185955305894
148 0.0601237528026104
150 0.0590185572703679
152 0.0580855247875055
154 0.0583429286877314
156 0.0573103614151478
158 0.0574890573819478
160 0.0555190021793048
162 0.0582619781295458
164 0.0551251868406932
166 0.0567280203104019
168 0.0558704137802124
170 0.0547384234766165
172 0.0524295630554358
174 0.0541295719643434
176 0.0543450204034646
178 0.0527076373497645
180 0.0528932002683481
182 0.0529249931375186
184 0.0534114614129066
186 0.051971223205328
188 0.0509791572888692
190 0.0510349832475185
192 0.0516814030706882
194 0.0518399216234684
196 0.0508369257052739
198 0.0504374504089355
200 0.0510235652327538
202 0.0501142839590708
204 0.0499248293538888
206 0.0497089053193728
208 0.0467302761971951
210 0.0485764443874359
212 0.0487895794212818
214 0.0483723965783914
216 0.0486689979831378
218 0.0488613831500212
220 0.047200166930755
222 0.0482702081402143
224 0.0488875632484754
226 0.0471639161308606
228 0.0484681266049544
230 0.0473245941102505
232 0.0476268194615841
234 0.0491940788924694
236 0.0465046900014083
238 0.0469561877350012
240 0.0460806613167127
242 0.045696634799242
244 0.0470238626003265
246 0.0448353178799152
248 0.0445202228923639
250 0.0462814345955849
252 0.0446730069816113
254 0.0446601447959741
256 0.0452622013787429
258 0.0440855249762535
260 0.0448491002122561
262 0.0445403195917606
264 0.043704545746247
266 0.0456239432096481
268 0.0444220850865046
270 0.0446657041708628
272 0.0456120806435744
274 0.0444565849999587
276 0.045073031137387
278 0.042328242212534
280 0.0444600271681945
282 0.0431299780805906
284 0.0438310119012992
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 2.39626344045003
1 1.78972256183624
2 1.36282229423523
3 1.12831898530324
4 0.974613189697266
5 0.861735284328461
6 0.772989352544149
7 0.700220684210459
8 0.636089523633321
9 0.577987770239512
10 0.530751009782155
11 0.750534812609355
12 0.568761865297953
13 0.506119082371394
14 0.470687141021093
15 0.431860287984212
16 0.409071485201518
17 0.384376923243205
18 0.361323903004328
19 0.339971611897151
20 0.329176872968674
21 0.311972916126251
22 0.292898163199425
23 0.27970327436924
24 0.268758068482081
25 0.257272884249687
26 0.241504549980164
27 0.226218461990356
28 0.22194633881251
29 0.211715633670489
30 0.202668418486913
31 0.192113886276881
32 0.191775992512703
33 0.177710756659508
34 0.169373954335848
35 0.159675007065137
36 0.15314893424511
37 0.147856342295806
38 0.152271643280983
39 0.143918161590894
40 0.129762709140778
41 0.125341951847076
42 0.119219263394674
43 0.114640610913436
44 0.111561382810275
45 0.10940399269263
46 0.105227537453175
47 0.107513544460138
48 0.10036630431811
49 0.0931002597014109
50 0.096093513071537
51 0.0889641096194585
52 0.0869680816928546
53 0.0815296346942584
54 0.0774724582831065
55 0.0772656475504239
56 0.0717695864538352
57 0.0714014495412509
58 0.0675665264328321
59 0.0654593457778295
60 0.0643165931105614
61 0.062594381471475
62 0.0620390002926191
63 0.0609287284314632
64 0.0585265743235747
65 0.0553072517116865
66 0.0517689163486163
67 0.0517325500647227
68 0.0527713783085346
69 0.0523890828092893
70 0.0565719169874986
71 0.0508154419561227
72 0.0484893098473549
73 0.0464178870121638
74 0.0437311592201392
75 0.0413778300086657
76 0.0420920935769876
77 0.0424219767252604
78 0.0415647365152836
79 0.0381179464360078
80 0.0387256977458795
81 0.0375897300740083
82 0.0362627257903417
83 0.0364472543199857
84 0.0343459397554398
85 0.0341695565730333
86 0.0353613241265217
87 0.0344590445359548
88 0.0344475992023945
89 0.0349981511632601
90 0.0351407000174125
91 0.0320501755923033
92 0.0305248976995548
93 0.033811475460728
94 0.0303976275026798
95 0.0300538272907337
96 0.0286027447630962
97 0.0280592553317547
98 0.0284116100519896
99 0.028617275878787
100 0.0268909179915984
101 0.0269845991084973
102 0.0239747477074464
103 0.027983644977212
104 0.0262253185113271
105 0.0252522882074118
106 0.0246526269863049
107 0.0226894461860259
108 0.0225575106839339
109 0.0248044499506553
110 0.0234141902377208
111 0.0275038598726193
112 0.0254972241818905
113 0.0221395151068767
114 0.021486929928263
115 0.0227457980314891
116 0.0246358861525853
117 0.0225822149465481
118 0.0211030474553506
119 0.0221163344879945
120 0.0219655527422826
121 0.0193937762329976
122 0.0206891844669978
123 0.0202086015293996
124 0.0199549980461597
125 0.0216136487821738
126 0.0205090412249168
127 0.018317305482924
128 0.0179531040290991
129 0.0192053467035294
130 0.0192658534894387
131 0.0179242795954148
132 0.0184300933033228
133 0.0193750125666459
134 0.0172163341194391
135 0.0183844286948442
136 0.0187064036726952
137 0.0169946973522504
138 0.0186773377160231
139 0.0165626198674242
140 0.0202882286782066
141 0.0164776410286625
142 0.0185774378478527
143 0.0111080715432763
144 0.0062903338111937
145 0.00528087901572386
146 0.00435254691789548
147 0.00472982755551736
148 0.00382127240300179
149 0.00376631288478772
150 0.00327773415483534
151 0.00319448004787167
152 0.00275439846639832
153 0.0026234428708752
154 0.00270543922670186
155 0.00244298577308655
156 0.0028643513796851
157 0.00226397796844443
158 0.00232093882126113
159 0.00221668645584335
160 0.00221415946725756
161 0.00213717475223045
162 0.00207136718866726
163 0.00215875760962566
164 0.00184821182241042
165 0.00199318312418958
166 0.00175529322586954
167 0.00164439750369638
168 0.00180889825181415
169 0.00171988589378695
170 0.00156184813628594
171 0.00161886250134557
172 0.00163182259226839
173 0.00170554236198465
174 0.00121606892207637
175 0.00128610474833598
176 0.00157614145427942
177 0.00166332733351737
178 0.00134291779249907
179 0.00146303519917031
180 0.0014350328516836
181 0.00148166120440389
182 0.00135560911924889
183 0.00123606404910485
184 0.00153006861607234
185 0.00120386133979385
186 0.00130431912839413
187 0.00115686852950603
188 0.00129073208275562
189 0.00110069280102228
190 0.00116404052823782
191 0.00132300386515756
192 0.00121261656749994
193 0.00130956701468676
194 0.000931382082247486
195 0.00107657395225639
196 0.00103358402460193
197 0.00100283879631509
198 0.00127687237303083
199 0.00108092027949169
200 0.00109932439712187
201 0.00104659776358555
202 0.000855385694497575
203 0.001164885237813
204 0.00129212704875196
205 0.0010195753032652
206 0.0010481364831018
207 0.000861324350504825
208 0.000902576701870809
209 0.000964715067918102
210 0.000822980461331705
211 0.000799560841793815
212 0.000875040170891831
213 0.000902378310759862
214 0.00106710341060534
215 0.000638338873007645
216 0.000943954490746061
217 0.000765217060688883
218 0.00092939465927581
219 0.000808856178385516
220 0.000945712982987364
221 0.000882831382720421
222 0.000783140363637358
223 0.000701017212122679
224 0.000812020987117042
225 0.000901536162321766
226 0.000979284620067726
227 0.00076876274154832
228 0.000700666433355461
229 0.000721448954815666
230 0.000609824996596823
231 0.000856952188769355
232 0.00083800593468671
233 0.000990870777362337
234 0.000794479448813945
235 0.000842863577418029
236 0.000710113061359152
237 0.000831290904898196
238 0.00080240461587285
239 0.000629947287961841
240 0.000807955123794576
241 0.000873973913257942
242 0.000829973840154707
243 0.000899946957360953
244 0.000888264078336457
245 0.000858113053254783
246 0.000931892699251572
247 0.00075141117364789
248 0.000798734448229273
249 0.000934149565485617
250 0.000902997892505179
251 0.000908898868753264
252 0.000839932821691036
253 0.000888828653842211
254 0.000724031706340611
255 0.000719840395807599
256 0.00071695662336424
257 0.000704112035843233
258 0.000896736300395181
259 0.000754394723723332
260 0.000726674140120546
261 0.000728755490854383
262 0.000669368969586988
263 0.000774575610800336
264 0.000834043234741936
265 0.000783387241729846
266 0.000553477157761032
267 0.000727978457386295
268 0.000612443623443445
269 0.000745226085806886
270 0.000890790950506926
271 0.000690240121912211
272 0.000805184516745309
273 0.000797218080454816
274 0.000761382048949599
275 0.000591909978538752
276 0.000666923229194557
277 0.000723902485333383
278 0.000803112459834665
279 0.000739031975778441
280 0.000750272088528921
281 0.000815722276456654
282 0.000860522598183403
283 0.000966791141157349
284 0.000759344082325697
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 2.39626344045003
1 1.83898735046387
2 1.48437094688416
3 1.2804350455602
4 1.08082282543182
5 0.879706144332886
6 0.81853703657786
7 0.758288701375326
8 0.715769588947296
9 0.672856271266937
10 0.65533310174942
11 0.597477932771047
12 0.57491546869278
13 0.487379978100459
14 0.466114381949107
15 0.471034745375315
16 0.471292495727539
17 0.438007295131683
18 0.405245661735535
19 0.392647981643677
20 0.419500788052877
21 0.393310934305191
22 0.372691829999288
23 0.338040252526601
24 0.300463368495305
25 0.314726253350576
26 0.276527399818103
27 0.260373199979464
28 0.255639602740606
29 0.240403021375338
30 0.234892105062803
31 0.252234846353531
32 0.268964404861132
33 0.251021906733513
34 0.220352053642273
35 0.218420013785362
36 0.200261826316516
37 0.186049039165179
38 0.197187334299088
39 0.181633238991102
40 0.172657072544098
41 0.179596811532974
42 0.174877668420474
43 0.1685471534729
44 0.175015643239021
45 0.154313335816065
46 0.140563433369001
47 0.123286510507266
48 0.119854936997096
49 0.104723806182543
50 0.104560621082783
51 0.105509102344513
52 0.101408794522285
53 0.0962884624799093
54 0.092836561302344
55 0.0818912610411644
56 0.0788090452551842
57 0.0752881268660228
58 0.0744097183148066
59 0.0717355671028296
60 0.0765940248966217
61 0.0693824042876561
62 0.0618867216010888
63 0.0618909349044164
64 0.0609830319881439
65 0.0596114943424861
66 0.0599449450771014
67 0.0549276955425739
68 0.0573075798650583
69 0.0534778088331223
70 0.051107553144296
71 0.0496834889054298
72 0.0498472464581331
73 0.0488326090077559
74 0.0477107713619868
75 0.0416989798347155
76 0.0351029392331839
77 0.0391983973483245
78 0.0353695458422104
79 0.0352070312947035
80 0.0342085702965657
81 0.0333458787451188
82 0.0333277508616447
83 0.0299616952737172
84 0.0317827512820562
85 0.0312016954024633
86 0.0326400293658177
87 0.0276316317419211
88 0.0272641635189454
89 0.029305142040054
90 0.0288523392130931
91 0.0306070918838183
92 0.0297137262920539
93 0.0276863556355238
94 0.02662811614573
95 0.023946641633908
96 0.0240092550714811
97 0.0251356003185113
98 0.0242232450594505
99 0.0235837095727523
100 0.0238749142736197
101 0.0224639239410559
102 0.0217766147106886
103 0.0212005308518807
104 0.0209768041968346
105 0.0189339633410176
106 0.0180496921141942
107 0.018576482621332
108 0.0195876856644948
109 0.0178427242984374
110 0.018701002933085
111 0.0188958688328664
112 0.0180316840608915
113 0.016491813895603
114 0.0167704746127129
115 0.0180599223822355
116 0.0169969868535797
117 0.0155791155993938
118 0.01580809460332
119 0.0152923294032613
120 0.0156804537400603
121 0.0146909731750687
122 0.0150770442560315
123 0.0152473434184988
124 0.0148623147979379
125 0.0135400798171759
126 0.0143767644961675
127 0.0144324619323015
128 0.0140467109158635
129 0.0125958000620206
130 0.0135690442596873
131 0.012668707408011
132 0.0130671573181947
133 0.0130045783395569
134 0.0128109625851115
135 0.0124737378209829
136 0.0120116922383507
137 0.0121722857778271
138 0.0118069667369127
139 0.0103377566362421
140 0.0104685090482235
141 0.0108193848282099
142 0.0114025097961227
143 0.0103490728264054
144 0.0111230077842871
145 0.0114141398419937
146 0.0107335802167654
147 0.0114593974625071
148 0.0104065596436461
149 0.0109037822112441
150 0.0104965396846334
151 0.0101787407572071
152 0.0111282328143716
153 0.00989433936774731
154 0.00990808568894863
155 0.0102268109718959
156 0.0103180259466171
157 0.0115435573582848
158 0.0103265137101213
159 0.00968445806453625
160 0.00986364297568798
161 0.00978424896796544
162 0.010205009020865
163 0.00983858729402224
164 0.00987185382594665
165 0.00987515660623709
166 0.0105480654165149
167 0.0107853589579463
168 0.0107527837778131
169 0.0100447610020638
170 0.00998762156814337
171 0.00984048936516047
172 0.00930030674984058
173 0.00857095886021852
174 0.00971334024022023
175 0.00920589407905936
176 0.00953757421423992
177 0.00973607444514831
178 0.00886458080882827
179 0.0085964606453975
180 0.00957827627037962
181 0.0100687028219303
182 0.00881774351000786
183 0.00935187035550674
184 0.00993056067576011
185 0.0099572679027915
186 0.00863751225794355
187 0.00876452665155133
188 0.00938731556137403
189 0.00916259301205476
190 0.00973642617464066
191 0.00918455344314376
192 0.00965813842291633
193 0.00897677506630619
194 0.00925579108297825
195 0.00912471953779459
196 0.00921907446657618
197 0.0090113611270984
198 0.00925164514531692
199 0.00870911466578642
200 0.00928613574554523
201 0.00948909375195702
202 0.00924566062167287
203 0.00980961105475823
204 0.00964390517522891
205 0.00897726478676001
206 0.00930472246060769
207 0.00921889549742142
208 0.00865506799891591
209 0.0093362374852101
210 0.00893551126743356
211 0.00867032430445155
212 0.00923420178393523
213 0.00937975166986386
214 0.00970557052642107
215 0.00935321285699805
216 0.00855449431886276
217 0.00938057200983167
218 0.008812817124029
219 0.00878123116369049
220 0.00955007039010525
221 0.009590703373154
222 0.0102076500964661
223 0.00971290251861016
224 0.00923472720508774
225 0.00923658286531766
226 0.00929919366414348
227 0.00781997495020429
228 0.00867360442255934
229 0.00905908861507972
230 0.00935904821380973
231 0.00965342468892535
232 0.00895037672792872
233 0.00889148407926162
234 0.0095907316232721
235 0.00906005284438531
236 0.00874758356561263
237 0.00961932384719451
238 0.0092491105509301
239 0.00920498852307598
240 0.00939537569259604
241 0.00919236118594805
242 0.00889503381525477
243 0.00836776879926523
244 0.0089919736298422
245 0.00902217626571655
246 0.00876908392334978
247 0.00933446021129688
248 0.00926066593577464
249 0.00916852289810777
250 0.00891814722369115
251 0.00886025993774335
252 0.00925353510926167
253 0.00958024927725395
254 0.00892758974805474
255 0.00937110899637143
256 0.00928344732771317
257 0.00857071935509642
258 0.00907185549537341
259 0.00925298671548565
260 0.00956503953784704
261 0.00974779017269611
262 0.0082779402534167
263 0.00870087090879679
264 0.00839168283467492
265 0.0096511662316819
266 0.00859858716527621
267 0.00934144109487534
268 0.00896870360399286
269 0.00893097743391991
270 0.00868961804856857
271 0.00819737029572328
272 0.00854533134649197
273 0.00911900540813804
274 0.00958553655073047
275 0.00901980527366201
276 0.00850648743410905
277 0.00876011078556379
278 0.00956025517856081
279 0.0085540193443497
280 0.00848833347360293
281 0.00958192146693667
282 0.0093281123166283
283 0.0090007803713282
284 0.00968271323169271
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 2.37940573692322
1 1.65909695625305
2 1.30895471572876
3 1.16220688819885
4 1.1232545375824
5 0.945475161075592
6 0.86469841003418
7 0.813531816005707
8 0.715623259544373
9 0.671172082424164
10 0.629938066005707
11 0.570214092731476
12 0.535140156745911
13 0.503196060657501
14 0.464444786310196
15 0.449390679597855
16 0.426727712154388
17 0.393736511468887
18 0.396019011735916
19 0.375557541847229
20 0.352615535259247
21 0.340631663799286
22 0.322317391633987
23 0.305553078651428
24 0.314988911151886
25 0.293889462947845
26 0.272793680429459
27 0.257703840732574
28 0.240296274423599
29 0.236505672335625
30 0.223531514406204
31 0.211379677057266
32 0.200253650546074
33 0.194090440869331
34 0.19049009680748
35 0.176037028431892
36 0.167642876505852
37 0.155891463160515
38 0.149712920188904
39 0.138005256652832
40 0.136203765869141
41 0.128093853592873
42 0.126941874623299
43 0.118113286793232
44 0.123213641345501
45 0.118359632790089
46 0.123807825148106
47 0.112654142081738
48 0.111990258097649
49 0.106165789067745
50 0.103254847228527
51 0.103062897920609
52 0.0952605679631233
53 0.0919298902153969
54 0.0894540101289749
55 0.0854624733328819
56 0.0799407586455345
57 0.078885979950428
58 0.0750455856323242
59 0.0777239799499512
60 0.074401430785656
61 0.0657056793570518
62 0.066330187022686
63 0.0568484775722027
64 0.0537789277732372
65 0.0535534806549549
66 0.0477948077023029
67 0.0438040494918823
68 0.041724544018507
69 0.0421046949923038
70 0.0350806526839733
71 0.0353999771177769
72 0.0324632935225964
73 0.0283533744513988
74 0.0301747508347034
75 0.0263671539723873
76 0.0223463904112577
77 0.0232630949467421
78 0.0253826230764389
79 0.0261377841234207
80 0.0205928292125463
81 0.0257228817790747
82 0.0204409379512072
83 0.0223258845508099
84 0.0185203794389963
85 0.0166095905005932
86 0.0170064829289913
87 0.0136190019547939
88 0.0132343266159296
89 0.013918518088758
90 0.01301861833781
91 0.0133505314588547
92 0.012294958345592
93 0.0110842902213335
94 0.00771815748885274
95 0.00768282124772668
96 0.00766144832596183
97 0.00807882007211447
98 0.009119912981987
99 0.0133982421830297
100 0.0155907617881894
101 0.0138128036633134
102 0.0106026483699679
103 0.0150828119367361
104 0.0134939197450876
105 0.012306360527873
106 0.0112414630129933
107 0.00959359761327505
108 0.0109397945925593
109 0.0119255753234029
110 0.00952022895216942
111 0.0110898073762655
112 0.00866518542170525
113 0.0114551475271583
114 0.0133885880932212
115 0.0141924908384681
116 0.0153147717937827
117 0.0158870909363031
118 0.0159097295254469
119 0.0163313206285238
120 0.0128845516592264
121 0.013954727910459
122 0.0115848872810602
123 0.0126663828268647
124 0.0322379879653454
125 0.035164549946785
126 0.0286850892007351
127 0.0254731476306915
128 0.0320697873830795
129 0.0255366880446672
130 0.0307187344878912
131 0.0388447642326355
132 0.0331179387867451
133 0.0311034712940454
134 0.0264345891773701
135 0.0289553198963404
136 0.0285171754658222
137 0.0274297259747982
138 0.0302684884518385
139 0.0273567587137222
140 0.0263028331100941
141 0.0193956103175879
142 0.0196457989513874
143 0.0115978168323636
144 0.00598032306879759
145 0.00555597152560949
146 0.00414482038468122
147 0.00417296541854739
148 0.0033235177397728
149 0.00440254295244813
150 0.00382270198315382
151 0.00321585894562304
152 0.00284100952558219
153 0.00298112723976374
154 0.00327480607666075
155 0.00289270770736039
156 0.00301620131358504
157 0.00291527691297233
158 0.00264259846881032
159 0.00219233357347548
160 0.00265914970077574
161 0.00265163066796958
162 0.00291538052260876
163 0.00247999257408082
164 0.00224973866716027
165 0.00195048726163805
166 0.00269099604338408
167 0.00268789450637996
168 0.00223829504102468
169 0.0026006274856627
170 0.00209134863689542
171 0.00221865903586149
172 0.00203714985400438
173 0.00158197793643922
174 0.00171082420274615
175 0.00209679175168276
176 0.00245589599944651
177 0.0029256388079375
178 0.00253228051587939
179 0.00376834021881223
180 0.00392685132101178
181 0.00656614685431123
182 0.00685637863352895
183 0.00604316545650363
184 0.00545625714585185
185 0.00468174507841468
186 0.00479677459225059
187 0.00643965695053339
188 0.00585136748850346
189 0.00545806344598532
190 0.00543634872883558
191 0.00546286534518003
192 0.0033715961035341
193 0.00418554805219173
194 0.00312045961618423
195 0.0109891118481755
196 0.0117347855120897
197 0.010102529078722
198 0.00713707599788904
199 0.0070814467035234
200 0.00695914775133133
201 0.00785143114626408
202 0.00644478900358081
203 0.00660829758271575
204 0.0096964742988348
205 0.0074354144744575
206 0.00800181180238724
207 0.00843614153563976
208 0.00601400388404727
209 0.00723905814811587
210 0.0073815225623548
211 0.00461882352828979
212 0.00512368977069855
213 0.00782530847936869
214 0.00445747980847955
215 0.00221119448542595
216 0.0028712775092572
217 0.00212316657416523
218 0.00157090311404318
219 0.00191772531252354
220 0.00133790005929768
221 0.00200707092881203
222 0.00130815804004669
223 0.000961707788519561
224 0.00116303539834917
225 0.00160697405226529
226 0.00162830005865544
227 0.00105683098081499
228 0.00150321621913463
229 0.00139385566581041
230 0.00136182294227183
231 0.000977277872152627
232 0.000900506274774671
233 0.000654860690701753
234 0.000857937207911164
235 0.00108459056355059
236 0.00120717438403517
237 0.00108443526551127
238 0.00117343233432621
239 0.00174257776234299
240 0.00150041934102774
241 0.00129616679623723
242 0.00189626822248101
243 0.00131020706612617
244 0.00124432949814945
245 0.00118683255277574
246 0.00149117002729326
247 0.00107368151657283
248 0.00113661913201213
249 0.00192149903159589
250 0.002307667164132
251 0.00206667953170836
252 0.00184683571569622
253 0.00149792479351163
254 0.00126563163939863
255 0.00148981169331819
256 0.000976882874965668
257 0.00113240024074912
258 0.00153700332157314
259 0.00100453814957291
260 0.00117384956683964
261 0.00193861650768667
262 0.00242181029170752
263 0.002935447730124
264 0.00162386242300272
265 0.00249976455233991
266 0.00211467198096216
267 0.00228032865561545
268 0.00226473086513579
269 0.00215456797741354
270 0.0020745221991092
271 0.00177911517675966
272 0.00132052612025291
273 0.00159692019224167
274 0.00135916646104306
275 0.00132603524252772
276 0.0016743796877563
277 0.00286517082713544
278 0.00246291188523173
279 0.00230782106518745
280 0.00225598271936178
281 0.00258808489888906
282 0.00325773819349706
283 0.00408711237832904
284 0.0062231719493866
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_DenseNet-121_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-13.15, xmax=298.15,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.85, ymax=0.94,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92,0.93,0.94}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.377003192901611
2 0.350761204957962
3 0.512019217014313
4 0.552684307098389
5 0.599959909915924
6 0.621594548225403
7 0.654847741127014
8 0.67988783121109
9 0.663461565971375
10 0.66386216878891
11 0.707131385803223
12 0.722355782985687
13 0.733173072338104
14 0.750801265239716
15 0.754006385803223
16 0.741185903549194
17 0.75741183757782
18 0.7734375
19 0.793669879436493
20 0.787660241127014
21 0.795673072338104
22 0.809294879436493
23 0.805288434028625
24 0.798277258872986
25 0.799879789352417
26 0.81991183757782
27 0.794471144676208
28 0.809895813465118
29 0.810096144676208
30 0.822916686534882
31 0.817307710647583
32 0.827323734760284
33 0.837339758872986
34 0.832331717014313
35 0.829126596450806
36 0.847355782985687
37 0.847956717014313
38 0.850160241127014
39 0.852163434028625
40 0.842748403549194
41 0.844751596450806
42 0.854967951774597
43 0.854967951774597
44 0.847556114196777
45 0.843149065971375
46 0.855568885803223
47 0.864783644676208
48 0.845953524112701
49 0.854366958141327
50 0.85897433757782
51 0.855969548225403
52 0.845953524112701
53 0.870993614196777
54 0.853165090084076
55 0.844951927661896
56 0.86678683757782
57 0.860176265239716
58 0.852964758872986
59 0.861578524112701
60 0.865184307098389
61 0.863381385803223
62 0.864983975887299
63 0.85897433757782
64 0.85957533121109
65 0.86738783121109
66 0.854567289352417
67 0.8671875
68 0.866185903549194
69 0.862379789352417
70 0.864983975887299
71 0.865384638309479
72 0.86678683757782
73 0.871995210647583
74 0.873397409915924
75 0.87479966878891
76 0.877003192901611
77 0.863782048225403
78 0.868589758872986
79 0.871794879436493
80 0.87479966878891
81 0.872996807098389
82 0.87540066242218
83 0.878605782985687
84 0.878605782985687
85 0.874399065971375
86 0.878405451774597
87 0.883413434028625
88 0.8828125
89 0.87479966878891
90 0.885616958141327
91 0.894230782985687
92 0.889423072338104
93 0.877604186534882
94 0.88301283121109
95 0.886017620563507
96 0.888020813465118
97 0.880608975887299
98 0.881810903549194
99 0.886217951774597
100 0.889423072338104
101 0.884415090084076
102 0.886418282985687
103 0.888621807098389
104 0.895432710647583
105 0.887820541858673
106 0.886418282985687
107 0.885817289352417
108 0.887019217014313
109 0.889623403549194
110 0.88301283121109
111 0.880608975887299
112 0.89042466878891
113 0.889823734760284
114 0.889623403549194
115 0.887620210647583
116 0.887219548225403
117 0.882211565971375
118 0.89102566242218
119 0.88261216878891
120 0.886818885803223
121 0.891626596450806
122 0.895232379436493
123 0.878205120563507
124 0.892628192901611
125 0.89102566242218
126 0.880208313465118
127 0.894030451774597
128 0.883413434028625
129 0.89022433757782
130 0.885016024112701
131 0.888421475887299
132 0.888621807098389
133 0.892828524112701
134 0.883814096450806
135 0.893229186534882
136 0.886618614196777
137 0.887219548225403
138 0.887219548225403
139 0.887419879436493
140 0.889623403549194
141 0.894631385803223
142 0.89082533121109
143 0.893629789352417
144 0.888421475887299
145 0.890625
146 0.878806114196777
147 0.888421475887299
148 0.893229186534882
149 0.89823716878891
150 0.883613765239716
151 0.889423072338104
152 0.896634638309479
153 0.884415090084076
154 0.899439096450806
155 0.891225934028625
156 0.893830120563507
157 0.886217951774597
158 0.888221144676208
159 0.876802861690521
160 0.887820541858673
161 0.886818885803223
162 0.893629789352417
163 0.883814096450806
164 0.893028855323792
165 0.892027258872986
166 0.896834909915924
167 0.900440692901611
168 0.886017620563507
169 0.892227590084076
170 0.885016024112701
171 0.891826927661896
172 0.89102566242218
173 0.893629789352417
174 0.883613765239716
175 0.897435903549194
176 0.893629789352417
177 0.894030451774597
178 0.897035241127014
179 0.884615361690521
180 0.899839758872986
181 0.895232379436493
182 0.890625
183 0.886618614196777
184 0.88321316242218
185 0.892227590084076
186 0.896634638309479
187 0.900641024112701
188 0.887219548225403
189 0.895432710647583
190 0.896834909915924
191 0.894831717014313
192 0.891626596450806
193 0.891626596450806
194 0.897435903549194
195 0.895633041858673
196 0.891426265239716
197 0.902043282985687
198 0.896634638309479
199 0.900440692901611
200 0.900240361690521
201 0.897035241127014
202 0.896033644676208
203 0.896233975887299
204 0.888221144676208
205 0.894831717014313
206 0.893429458141327
207 0.893028855323792
208 0.890625
209 0.892227590084076
210 0.888421475887299
211 0.893229186534882
212 0.894230782985687
213 0.884615361690521
214 0.897235572338104
215 0.890625
216 0.888221144676208
217 0.889022409915924
218 0.890625
219 0.89102566242218
220 0.889823734760284
221 0.889423072338104
222 0.892027258872986
223 0.886017620563507
224 0.893629789352417
225 0.891426265239716
226 0.895232379436493
227 0.893629789352417
228 0.889022409915924
229 0.897636234760284
230 0.886217951774597
231 0.896434307098389
232 0.888822138309479
233 0.891426265239716
234 0.89102566242218
235 0.890625
236 0.896634638309479
237 0.891426265239716
238 0.894230782985687
239 0.890024065971375
240 0.890024065971375
241 0.892828524112701
242 0.894431114196777
243 0.888621807098389
244 0.89022433757782
245 0.891826927661896
246 0.895432710647583
247 0.896834909915924
248 0.895633041858673
249 0.884214758872986
250 0.889423072338104
251 0.887219548225403
252 0.89022433757782
253 0.892227590084076
254 0.887019217014313
255 0.895432710647583
256 0.891225934028625
257 0.892227590084076
258 0.897235572338104
259 0.892628192901611
260 0.893429458141327
261 0.895232379436493
262 0.892027258872986
263 0.893229186534882
264 0.89823716878891
265 0.896634638309479
266 0.894230782985687
267 0.896233975887299
268 0.888020813465118
269 0.887820541858673
270 0.893629789352417
271 0.892027258872986
272 0.893229186534882
273 0.888221144676208
274 0.889222741127014
275 0.892427861690521
276 0.896033644676208
277 0.896834909915924
278 0.891826927661896
279 0.895032048225403
280 0.891426265239716
281 0.892628192901611
282 0.888221144676208
283 0.894631385803223
284 0.889423072338104
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.113381413122018
2 0.22228899349769
3 0.296407575408618
4 0.517962058385213
5 0.472155456741651
6 0.678285241127014
7 0.320512823760509
8 0.5172275553147
9 0.492588135103385
10 0.462406526009242
11 0.303218478957812
12 0.545539528131485
13 0.210403308272362
14 0.291933755079905
15 0.503739312291145
16 0.258279919624329
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.493990391492844
2 0.566907048225403
3 0.579026460647583
4 0.620192319154739
5 0.695913463830948
6 0.683193117380142
7 0.70272433757782
8 0.762820512056351
9 0.733273237943649
10 0.761217951774597
11 0.795172274112701
12 0.780749201774597
13 0.802984774112701
14 0.800480753183365
15 0.814002394676208
16 0.828225165605545
17 0.833733975887299
18 0.843249201774597
19 0.84805691242218
20 0.853665858507156
21 0.850761204957962
22 0.849959939718246
23 0.852864563465118
24 0.853866189718246
25 0.866286039352417
26 0.866486400365829
27 0.872095346450806
28 0.871895045042038
29 0.871794879436493
30 0.876201927661896
31 0.867287665605545
32 0.879407048225403
33 0.881310105323792
34 0.882011204957962
35 0.881810903549194
36 0.869691520929337
37 0.887219548225403
38 0.888822108507156
39 0.887219548225403
40 0.887319713830948
41 0.884715557098389
42 0.894330948591232
43 0.890625
44 0.889923900365829
45 0.890324503183365
46 0.886117786169052
47 0.889923870563507
48 0.889423072338104
49 0.895532876253128
50 0.897435873746872
51 0.898737996816635
52 0.890625
53 0.888521641492844
54 0.898337364196777
55 0.900340527296066
56 0.889623403549194
57 0.896434277296066
58 0.893529653549194
59 0.899839729070663
60 0.89473158121109
61 0.896033674478531
62 0.900240391492844
63 0.901342153549194
64 0.899539262056351
65 0.902644217014313
66 0.903746008872986
67 0.900040060281754
68 0.903946310281754
69 0.906951129436493
70 0.901542454957962
71 0.904747605323792
72 0.909254789352417
73 0.907852590084076
74 0.904146641492844
75 0.908353358507156
76 0.903846174478531
77 0.907051295042038
78 0.908052861690521
79 0.90234375
80 0.908553689718246
81 0.906850963830948
82 0.909254789352417
83 0.909955948591232
84 0.911558508872986
85 0.905649036169052
86 0.908653855323792
87 0.915164262056351
88 0.91015625
89 0.907051265239716
90 0.909655451774597
91 0.91055691242218
92 0.909054487943649
93 0.914463132619858
94 0.91035658121109
95 0.910556882619858
96 0.911458343267441
97 0.911959111690521
98 0.912860572338104
99 0.9140625
100 0.913261234760284
101 0.913261204957962
102 0.913962334394455
103 0.917467951774597
104 0.913161039352417
105 0.919871777296066
106 0.917267620563507
107 0.919471144676208
108 0.918970346450806
109 0.919571310281754
110 0.920172274112701
111 0.917367786169052
112 0.918970346450806
113 0.920572936534882
114 0.920272439718246
115 0.919871807098389
116 0.919971972703934
117 0.918870180845261
118 0.921975135803223
119 0.920272439718246
120 0.919971942901611
121 0.922475963830948
122 0.923277229070663
123 0.925480753183365
124 0.924278855323792
125 0.923778057098389
126 0.919170677661896
127 0.922976762056351
128 0.921975165605545
129 0.923477590084076
130 0.921975165605545
131 0.920472741127014
132 0.919471144676208
133 0.920472741127014
134 0.919571310281754
135 0.925380617380142
136 0.918970346450806
137 0.92167466878891
138 0.921374201774597
139 0.920072108507156
140 0.920973539352417
141 0.920472770929337
142 0.925580948591232
143 0.922175496816635
144 0.92167466878891
145 0.923377394676208
146 0.925380617380142
147 0.921374201774597
148 0.922275632619858
149 0.922976762056351
150 0.923477560281754
151 0.924379020929337
152 0.924178689718246
153 0.922375798225403
154 0.923778057098389
155 0.920973569154739
156 0.924579352140427
157 0.922676265239716
158 0.92207533121109
159 0.920673072338104
160 0.921374201774597
161 0.920172274112701
162 0.924479156732559
163 0.921975135803223
164 0.922676295042038
165 0.923076927661896
166 0.920773237943649
167 0.921274065971375
168 0.921975135803223
169 0.926081746816635
170 0.924479156732559
171 0.921774834394455
172 0.922776430845261
173 0.926181882619858
174 0.924178689718246
175 0.920572936534882
176 0.921875
177 0.924879819154739
178 0.925180286169052
179 0.923577725887299
180 0.923878222703934
181 0.923577725887299
182 0.92578125
183 0.924679487943649
184 0.926282048225403
185 0.922576129436493
186 0.92227566242218
187 0.926081717014313
188 0.924579322338104
189 0.925080150365829
190 0.924679487943649
191 0.922876626253128
192 0.923577725887299
193 0.922976762056351
194 0.924379020929337
195 0.927383810281754
196 0.924178689718246
197 0.924779653549194
198 0.921574532985687
199 0.925881415605545
200 0.921875
201 0.921875
202 0.922676295042038
203 0.923778027296066
204 0.924078524112701
205 0.92167466878891
206 0.924679487943649
207 0.924679487943649
208 0.926282048225403
209 0.925280451774597
210 0.926282048225403
211 0.923778027296066
212 0.928485572338104
213 0.922175496816635
214 0.925080120563507
215 0.926181882619858
216 0.924479156732559
217 0.926782846450806
218 0.925280421972275
219 0.926482379436493
220 0.924879819154739
221 0.92598158121109
222 0.925380617380142
223 0.925080120563507
224 0.926983177661896
225 0.926382213830948
226 0.926081717014313
227 0.923277229070663
228 0.924078524112701
229 0.927383840084076
230 0.92558091878891
231 0.926081717014313
232 0.924679487943649
233 0.92618191242218
234 0.926081746816635
235 0.926682680845261
236 0.92598158121109
237 0.927884608507156
238 0.926282048225403
239 0.926181882619858
240 0.927083343267441
241 0.926682710647583
242 0.928084939718246
243 0.927083313465118
244 0.925881415605545
245 0.925881415605545
246 0.928485572338104
247 0.926582545042038
248 0.927483975887299
249 0.928685903549194
250 0.927984774112701
251 0.927183479070663
252 0.926081746816635
253 0.927183508872986
254 0.927984774112701
255 0.926682680845261
256 0.928886204957962
257 0.927684307098389
258 0.927483975887299
259 0.925681084394455
260 0.928685903549194
261 0.928685903549194
262 0.927083343267441
263 0.92538058757782
264 0.925981551408768
265 0.929186701774597
266 0.929286867380142
267 0.928485572338104
268 0.927383840084076
269 0.927584141492844
270 0.928285241127014
271 0.926482379436493
272 0.926482349634171
273 0.927283644676208
274 0.928385406732559
275 0.927283644676208
276 0.927784472703934
277 0.927483975887299
278 0.930989593267441
279 0.930689096450806
280 0.927984774112701
281 0.930288463830948
282 0.927684307098389
283 0.928385406732559
284 0.93008816242218
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.449385672807693
4 0.568977038065592
6 0.631477018197378
8 0.667467951774597
10 0.69511216878891
12 0.725293795267741
14 0.753939628601074
16 0.759682138760885
18 0.770032048225403
20 0.784188012282054
22 0.791466355323792
24 0.811298072338104
26 0.818108975887299
28 0.835202991962433
30 0.83059561252594
32 0.831463694572449
34 0.841947118441264
36 0.849626084168752
38 0.85650372505188
40 0.858640491962433
42 0.857171495755514
44 0.860777239004771
46 0.863181094328562
48 0.872262279192607
50 0.87560095389684
52 0.876135150591532
54 0.879273513952891
56 0.880208333333333
58 0.878872871398926
60 0.885016024112701
62 0.883213142553965
64 0.880008002122243
66 0.881543815135956
68 0.883279919624329
70 0.879807690779368
72 0.880208333333333
74 0.881477038065592
76 0.875467419624329
78 0.888822118441264
80 0.883947650591532
82 0.890558222929637
84 0.886885662873586
86 0.885750532150269
88 0.881944437821706
90 0.884548624356588
92 0.891893704732259
94 0.881744126478831
96 0.885216335455577
98 0.881410260995229
100 0.891159176826477
102 0.881076375643412
104 0.885149578253428
106 0.88054221868515
108 0.88488248984019
110 0.884949247042338
112 0.886752128601074
114 0.887753744920095
116 0.886217951774597
118 0.883680542310079
120 0.889289538065592
122 0.873597741127014
124 0.888287921746572
126 0.892227570215861
128 0.885950843493144
130 0.885616997877757
132 0.891693373521169
134 0.885216335455577
136 0.883747339248657
138 0.885416646798452
140 0.88775372505188
142 0.889489849408468
144 0.886752128601074
146 0.889356315135956
148 0.886485040187836
150 0.885750532150269
152 0.887086013952891
154 0.875934819380442
156 0.886551817258199
158 0.879273494084676
160 0.887419879436493
162 0.887686967849731
164 0.885950843493144
166 0.886952459812164
168 0.885817309220632
170 0.89329594373703
172 0.888488233089447
174 0.88568377494812
176 0.887954076131185
178 0.894898494084676
180 0.884615381558736
182 0.885950863361359
184 0.891159176826477
186 0.88488248984019
188 0.892027258872986
190 0.883480230967204
192 0.892160793145498
194 0.891292750835419
196 0.888488252957662
198 0.886885682741801
200 0.890892088413239
202 0.879941244920095
204 0.88341345389684
206 0.889155964056651
208 0.882411857446035
210 0.895833333333333
212 0.890624980131785
214 0.887686947981516
216 0.885750532150269
218 0.888688584168752
220 0.889222760995229
222 0.884281535943349
224 0.887820502122243
226 0.887820521990458
228 0.889957269032796
230 0.887820521990458
232 0.890691777070363
234 0.895165582497915
236 0.888488252957662
238 0.890224357446035
240 0.888020833333333
242 0.882745722929637
244 0.891025642553965
246 0.890691777070363
248 0.888955652713776
250 0.891693393389384
252 0.891159196694692
254 0.893763363361359
256 0.894230763117472
258 0.892227550347646
260 0.896167198816935
262 0.895900110403697
264 0.892895301183065
266 0.898771365483602
268 0.88488248984019
270 0.892160793145498
272 0.893830120563507
274 0.894965271155039
276 0.888621807098389
278 0.897369106610616
280 0.887620190779368
282 0.893696586290995
284 0.894163986047109
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.462473293145498
2 0.556290070215861
3 0.620058755079905
4 0.679220100243886
5 0.702991445859273
6 0.730835994084676
7 0.76008282105128
8 0.78104966878891
9 0.793068905671438
10 0.792200843493144
11 0.762753744920095
12 0.793469548225403
13 0.786124467849731
14 0.819911857446035
15 0.82792466878891
16 0.832932670911153
17 0.845152239004771
18 0.842881937821706
19 0.845753212769826
20 0.855502128601074
21 0.849225421746572
22 0.857572118441264
23 0.857371807098389
24 0.86144498984019
25 0.863715271155039
26 0.862847208976746
27 0.867254257202148
28 0.870058755079905
29 0.874999980131785
30 0.870592931906382
31 0.87252938747406
32 0.872996787230174
33 0.87706998984019
34 0.869724889596303
35 0.871594548225403
36 0.870592951774597
37 0.881610572338104
38 0.873197138309479
39 0.879807690779368
40 0.873798092206319
41 0.880608975887299
42 0.875801265239716
43 0.883146365483602
44 0.880208333333333
45 0.882946034272512
46 0.881677369276682
47 0.87974093357722
48 0.883747319380442
49 0.884882469971975
50 0.881209949652354
51 0.883547008037567
52 0.883680542310079
53 0.883880893389384
54 0.883079588413239
55 0.891626616319021
56 0.884081184864044
57 0.8828125
58 0.887553413709005
59 0.887686967849731
60 0.885817309220632
61 0.887686967849731
62 0.888688564300537
63 0.892628212769826
64 0.888020833333333
65 0.89082533121109
66 0.893763343493144
67 0.889489849408468
68 0.892361104488373
69 0.885884086290995
70 0.885149578253428
71 0.891426285107931
72 0.89536593357722
73 0.894163986047109
74 0.892160773277283
75 0.892027239004771
76 0.888020833333333
77 0.889957249164581
78 0.890825311342875
79 0.895566244920095
80 0.890090823173523
81 0.893229166666667
82 0.892561435699463
83 0.893028855323792
84 0.893830120563507
85 0.894564628601074
86 0.89122595389684
87 0.89309561252594
88 0.891760150591532
89 0.885683755079905
90 0.893629809220632
91 0.892160813013713
92 0.890958885351817
93 0.892895301183065
94 0.890958865483602
95 0.894831736882528
96 0.889890472094218
97 0.895432690779368
98 0.888421495755514
99 0.895633021990458
100 0.890892108281453
101 0.894364317258199
102 0.897369126478831
103 0.88795405626297
104 0.893629809220632
105 0.891826927661896
106 0.892494658629099
107 0.889890491962433
108 0.893563032150269
109 0.887086013952891
110 0.892561435699463
111 0.891225973765055
112 0.892828524112701
113 0.892962058385213
114 0.89042466878891
115 0.896434287230174
116 0.890424688657125
117 0.889489849408468
118 0.890224357446035
119 0.893963674704234
120 0.894831736882528
121 0.89596688747406
122 0.894631425539652
123 0.890157580375671
124 0.896100421746572
125 0.897235572338104
126 0.895833333333333
127 0.899572650591532
128 0.895299136638641
129 0.89596688747406
130 0.896701375643412
131 0.893563032150269
132 0.89783654610316
133 0.898704588413239
134 0.895566244920095
135 0.897970080375671
136 0.892962078253428
137 0.896968483924866
138 0.886017640431722
139 0.892494658629099
140 0.889423072338104
141 0.894631405671438
142 0.895699799060822
143 0.905916134516398
144 0.905381957689921
145 0.907518704732259
146 0.906049688657125
147 0.905715803305308
148 0.905715823173523
149 0.906984508037567
150 0.907852570215861
151 0.909722208976746
152 0.909989317258199
153 0.909321586290995
154 0.906450311342875
155 0.909054478009542
156 0.907852570215861
157 0.90604966878891
158 0.908520301183065
159 0.908453524112701
160 0.908520301183065
161 0.910323182741801
162 0.908653835455577
163 0.907051304976145
164 0.90685095389684
165 0.910456736882528
166 0.912526706854502
167 0.910924136638641
168 0.910189628601074
169 0.912059287230174
170 0.909989317258199
171 0.911925752957662
172 0.910590271155039
173 0.910323182741801
174 0.913261214892069
175 0.908587058385213
176 0.910924136638641
177 0.907785793145498
178 0.911658664544423
179 0.91199251015981
180 0.91159188747406
181 0.908587078253428
182 0.91346154610316
183 0.913060903549194
184 0.911992530028025
185 0.913862188657125
186 0.911057690779368
187 0.909588674704234
188 0.911858975887299
189 0.909655451774597
190 0.910657048225403
191 0.913928945859273
192 0.912860572338104
193 0.907919347286224
194 0.910990913709005
195 0.90892094373703
196 0.90831998984019
197 0.911124467849731
198 0.910990913709005
199 0.913261214892069
200 0.909989317258199
201 0.912860572338104
202 0.910456736882528
203 0.911124467849731
204 0.912727038065592
205 0.912593483924866
206 0.913194457689921
207 0.91426283121109
208 0.910924156506856
209 0.910924136638641
210 0.913327972094218
211 0.910657048225403
212 0.911258002122243
213 0.909054478009542
214 0.913862188657125
215 0.913928965727488
216 0.913194457689921
217 0.910924136638641
218 0.908987700939178
219 0.916466335455577
220 0.913728634516398
221 0.91446312268575
222 0.909054478009542
223 0.913194457689921
224 0.91426283121109
225 0.909922540187836
226 0.910456736882528
227 0.910857359568278
228 0.912192841370901
229 0.913261214892069
230 0.911925733089447
231 0.910723825295766
232 0.912526706854502
233 0.912727038065592
234 0.910723825295766
235 0.913194437821706
236 0.916132469971975
237 0.911858975887299
238 0.913595100243886
239 0.911725421746572
240 0.914863785107931
241 0.911525110403697
242 0.913261214892069
243 0.90892094373703
244 0.912326395511627
245 0.910657048225403
246 0.911658644676208
247 0.911258002122243
248 0.912192841370901
249 0.911258021990458
250 0.913795391718547
251 0.911792198816935
252 0.911525090535482
253 0.910657048225403
254 0.910056074460348
255 0.91079060236613
256 0.913595080375671
257 0.911792198816935
258 0.911658644676208
259 0.911658644676208
260 0.912793795267741
261 0.912393152713776
262 0.909588674704234
263 0.910389959812164
264 0.913127660751343
265 0.913595080375671
266 0.91119126478831
267 0.908253192901611
268 0.910523494084676
269 0.908653835455577
270 0.910590271155039
271 0.914797008037567
272 0.915197650591532
273 0.912326375643412
274 0.912459949652354
275 0.912459929784139
276 0.911925752957662
277 0.911591867605845
278 0.911525110403697
279 0.914463142553965
280 0.910323202610016
281 0.910657048225403
282 0.911124467849731
283 0.910189648469289
284 0.915665050347646
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.458333333333333
2 0.500801275173823
3 0.59602028131485
4 0.638087610403697
5 0.685096164544423
6 0.732905983924866
7 0.749465823173523
8 0.73110310236613
9 0.775106847286224
10 0.791666666666667
11 0.79440438747406
12 0.802283644676208
13 0.827590823173523
14 0.82605501015981
15 0.826989849408468
16 0.827991465727488
17 0.825921456019084
18 0.827791134516398
19 0.838207801183065
20 0.839009086290995
21 0.850828011830648
22 0.842080652713776
23 0.856436967849731
24 0.863314648469289
25 0.866786857446035
26 0.872863272825877
27 0.878806094328562
28 0.878472248713175
29 0.880876044432322
30 0.881944437821706
31 0.869324266910553
32 0.865050752957662
33 0.883346676826477
34 0.883413473765055
35 0.88034188747406
36 0.890357891718547
37 0.888822118441264
38 0.89022437731425
39 0.884081184864044
40 0.885616978009542
41 0.886885682741801
42 0.889823714892069
43 0.884615401426951
44 0.881076375643412
45 0.890691757202148
46 0.895365913709005
47 0.896634618441264
48 0.901308755079905
49 0.899505873521169
50 0.900307158629099
51 0.896434307098389
52 0.898971696694692
53 0.901509086290995
54 0.903445502122243
55 0.902510662873586
56 0.901909708976746
57 0.899172008037567
58 0.903912921746572
59 0.901241997877757
60 0.900440692901611
61 0.903645833333333
62 0.909455120563507
63 0.905649026234945
64 0.904781003793081
65 0.904647429784139
66 0.905315160751343
67 0.902510702610016
68 0.903378744920095
69 0.904847741127014
70 0.905181626478831
71 0.903712610403697
72 0.903044859568278
73 0.905315160751343
74 0.904246807098389
75 0.906784196694692
76 0.907719016075134
77 0.90625
78 0.904513895511627
79 0.905048072338104
80 0.908453524112701
81 0.906116445859273
82 0.908052881558736
83 0.909922540187836
84 0.903979698816935
85 0.905715803305308
86 0.906650642553965
87 0.908119658629099
88 0.90564904610316
89 0.909254789352417
90 0.905114849408468
91 0.907785793145498
92 0.907184819380442
93 0.905982911586761
94 0.909121255079905
95 0.906784196694692
96 0.90685095389684
97 0.909855763117472
98 0.908987700939178
99 0.907986124356588
100 0.908253212769826
101 0.908520301183065
102 0.905448714892069
103 0.910256405671438
104 0.910389959812164
105 0.90932156642278
106 0.910590271155039
107 0.909655431906382
108 0.910189628601074
109 0.910389959812164
110 0.907251596450806
111 0.909321586290995
112 0.909722208976746
113 0.909254809220632
114 0.909989317258199
115 0.910256405671438
116 0.909054497877757
117 0.908787389596303
118 0.906784176826477
119 0.910323182741801
120 0.908987720807393
121 0.908453524112701
122 0.909788986047109
123 0.910256405671438
124 0.908453524112701
125 0.909455140431722
126 0.910189648469289
127 0.907585461934408
128 0.907251596450806
129 0.911258021990458
130 0.910122871398926
131 0.910590271155039
132 0.910323202610016
133 0.91079060236613
134 0.910389959812164
135 0.912860592206319
136 0.90892094373703
137 0.912593483924866
138 0.91159188747406
139 0.910723825295766
140 0.909655451774597
141 0.912727018197378
142 0.912393172581991
143 0.912459929784139
144 0.910189628601074
145 0.910456736882528
146 0.907919347286224
147 0.908520301183065
148 0.914930542310079
149 0.908520301183065
150 0.910924136638641
151 0.911191244920095
152 0.912459929784139
153 0.911992530028025
154 0.913795411586761
155 0.91159188747406
156 0.90912127494812
157 0.910122871398926
158 0.913595080375671
159 0.910790582497915
160 0.911525130271912
161 0.910456736882528
162 0.91099093357722
163 0.911725421746572
164 0.911124447981516
165 0.910456736882528
166 0.909188032150269
167 0.910523494084676
168 0.910056094328562
169 0.910723825295766
170 0.910122851530711
171 0.910323162873586
172 0.908119658629099
173 0.912727018197378
174 0.914596676826477
175 0.909922560056051
176 0.909788986047109
177 0.909388363361359
178 0.910590291023254
179 0.911792198816935
180 0.912393172581991
181 0.909388363361359
182 0.910924136638641
183 0.910456736882528
184 0.910256385803223
185 0.911124447981516
186 0.912192841370901
187 0.911792198816935
188 0.911124447981516
189 0.908854166666667
190 0.911458313465118
191 0.909254809220632
192 0.913060903549194
193 0.909054478009542
194 0.912393172581991
195 0.909588674704234
196 0.906917730967204
197 0.912192841370901
198 0.910323202610016
199 0.912927349408468
200 0.910723825295766
201 0.913795391718547
202 0.911191244920095
203 0.912126084168752
204 0.910456717014313
205 0.912526706854502
206 0.910924136638641
207 0.909588654836019
208 0.912593483924866
209 0.911725421746572
210 0.910256405671438
211 0.910523494084676
212 0.91139155626297
213 0.909188032150269
214 0.911725421746572
215 0.911792198816935
216 0.909722228844961
217 0.908453524112701
218 0.911124447981516
219 0.912192841370901
220 0.910590271155039
221 0.912994126478831
222 0.913194437821706
223 0.909722228844961
224 0.910056074460348
225 0.91159188747406
226 0.91079060236613
227 0.910456736882528
228 0.913595080375671
229 0.909722208976746
230 0.91079060236613
231 0.911458333333333
232 0.91139155626297
233 0.912927329540253
234 0.912459949652354
235 0.911324779192607
236 0.911858975887299
237 0.911725421746572
238 0.908052901426951
239 0.909521877765656
240 0.91159188747406
241 0.911258021990458
242 0.908854166666667
243 0.909655451774597
244 0.909655431906382
245 0.913528323173523
246 0.913728634516398
247 0.909054497877757
248 0.91179221868515
249 0.910790582497915
250 0.90892094373703
251 0.910189648469289
252 0.912126064300537
253 0.909855782985687
254 0.909922560056051
255 0.909789005915324
256 0.910990913709005
257 0.911591867605845
258 0.910456717014313
259 0.909788986047109
260 0.913461526234945
261 0.911792198816935
262 0.910857359568278
263 0.913194457689921
264 0.913127660751343
265 0.912994126478831
266 0.911725421746572
267 0.910990913709005
268 0.912126064300537
269 0.911925752957662
270 0.911258021990458
271 0.909722208976746
272 0.911658644676208
273 0.909788986047109
274 0.912326375643412
275 0.910924136638641
276 0.912326395511627
277 0.910122871398926
278 0.912192841370901
279 0.911258002122243
280 0.910122851530711
281 0.911258002122243
282 0.909855782985687
283 0.911925752957662
284 0.912727018197378
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.501201927661896
2 0.571714758872986
3 0.521233975887299
4 0.647035241127014
5 0.690304458141327
6 0.626402258872986
7 0.720152258872986
8 0.762820541858673
9 0.769831717014313
10 0.789863765239716
11 0.796875
12 0.785456717014313
13 0.821113765239716
14 0.828926265239716
15 0.837540090084076
16 0.821514427661896
17 0.832131385803223
18 0.84415066242218
19 0.847355782985687
20 0.849559307098389
21 0.848758041858673
22 0.844951927661896
23 0.852964758872986
24 0.856971144676208
25 0.844951927661896
26 0.860376596450806
27 0.861378192901611
28 0.858774065971375
29 0.878405451774597
30 0.870392620563507
31 0.877203524112701
32 0.864182710647583
33 0.877604186534882
34 0.871794879436493
35 0.873597741127014
36 0.853165090084076
37 0.877203524112701
38 0.89102566242218
39 0.882011234760284
40 0.875
41 0.876602590084076
42 0.876201927661896
43 0.889222741127014
44 0.880608975887299
45 0.877003192901611
46 0.869791686534882
47 0.891225934028625
48 0.882011234760284
49 0.879807710647583
50 0.886818885803223
51 0.888822138309479
52 0.886818885803223
53 0.88241183757782
54 0.887219548225403
55 0.892427861690521
56 0.88261216878891
57 0.888421475887299
58 0.899639427661896
59 0.886618614196777
60 0.881810903549194
61 0.89022433757782
62 0.899238765239716
63 0.89823716878891
64 0.895232379436493
65 0.901442289352417
66 0.908052861690521
67 0.894030451774597
68 0.897235572338104
69 0.902243614196777
70 0.900841355323792
71 0.902844548225403
72 0.900440692901611
73 0.900440692901611
74 0.900440692901611
75 0.90604966878891
76 0.905448734760284
77 0.901442289352417
78 0.899038434028625
79 0.900040090084076
80 0.90665066242218
81 0.896233975887299
82 0.903245210647583
83 0.90604966878891
84 0.908253192901611
85 0.908854186534882
86 0.909455120563507
87 0.903846144676208
88 0.907051265239716
89 0.900240361690521
90 0.911858975887299
91 0.90604966878891
92 0.907251596450806
93 0.913261234760284
94 0.909254789352417
95 0.911258041858673
96 0.907852590084076
97 0.909054458141327
98 0.910056114196777
99 0.905248403549194
100 0.904046475887299
101 0.905248403549194
102 0.904847741127014
103 0.905448734760284
104 0.90645033121109
105 0.909254789352417
106 0.902644217014313
107 0.905448734760284
108 0.911057710647583
109 0.90604966878891
110 0.910657048225403
111 0.908653855323792
112 0.90645033121109
113 0.901442289352417
114 0.902844548225403
115 0.914663434028625
116 0.904046475887299
117 0.904647409915924
118 0.907451927661896
119 0.908052861690521
120 0.908453524112701
121 0.909254789352417
122 0.902443885803223
123 0.908453524112701
124 0.900841355323792
125 0.895232379436493
126 0.89823716878891
127 0.907251596450806
128 0.889623403549194
129 0.895232379436493
130 0.899238765239716
131 0.899639427661896
132 0.896233975887299
133 0.89823716878891
134 0.904647409915924
135 0.90584933757782
136 0.896434307098389
137 0.901842951774597
138 0.901442289352417
139 0.896834909915924
140 0.897636234760284
141 0.900841355323792
142 0.902243614196777
143 0.914863765239716
144 0.911458313465118
145 0.912860572338104
146 0.915464758872986
147 0.91386216878891
148 0.911458313465118
149 0.915865361690521
150 0.914863765239716
151 0.916065692901611
152 0.914663434028625
153 0.913261234760284
154 0.919471144676208
155 0.916866958141327
156 0.915464758872986
157 0.917467951774597
158 0.91366183757782
159 0.915865361690521
160 0.911057710647583
161 0.916666686534882
162 0.917668282985687
163 0.912660241127014
164 0.912660241127014
165 0.918669879436493
166 0.913461565971375
167 0.916065692901611
168 0.909054458141327
169 0.919671475887299
170 0.915464758872986
171 0.915865361690521
172 0.915665090084076
173 0.916666686534882
174 0.915264427661896
175 0.907451927661896
176 0.915064096450806
177 0.912459909915924
178 0.915665090084076
179 0.912459909915924
180 0.91446316242218
181 0.90665066242218
182 0.911458313465118
183 0.9140625
184 0.910256385803223
185 0.909655451774597
186 0.911057710647583
187 0.909455120563507
188 0.912259638309479
189 0.91446316242218
190 0.909655451774597
191 0.912059307098389
192 0.912059307098389
193 0.91366183757782
194 0.910456717014313
195 0.912059307098389
196 0.907652258872986
197 0.909254789352417
198 0.903846144676208
199 0.90665066242218
200 0.90625
201 0.910256385803223
202 0.911458313465118
203 0.907852590084076
204 0.907451927661896
205 0.909254789352417
206 0.907652258872986
207 0.909455120563507
208 0.904447138309479
209 0.910857379436493
210 0.908653855323792
211 0.911258041858673
212 0.913060903549194
213 0.912459909915924
214 0.918068885803223
215 0.920272409915924
216 0.914663434028625
217 0.921073734760284
218 0.914863765239716
219 0.918469548225403
220 0.920072138309479
221 0.919070541858673
222 0.916666686534882
223 0.919070541858673
224 0.919471144676208
225 0.91446316242218
226 0.918068885803223
227 0.918669879436493
228 0.916065692901611
229 0.919871807098389
230 0.917467951774597
231 0.918669879436493
232 0.920272409915924
233 0.916666686534882
234 0.920673072338104
235 0.920072138309479
236 0.916866958141327
237 0.922676265239716
238 0.917668282985687
239 0.919270813465118
240 0.918669879436493
241 0.91426283121109
242 0.91426283121109
243 0.916866958141327
244 0.919671475887299
245 0.920873403549194
246 0.917668282985687
247 0.916065692901611
248 0.915264427661896
249 0.919871807098389
250 0.91386216878891
251 0.91366183757782
252 0.920472741127014
253 0.916466355323792
254 0.917467951774597
255 0.916065692901611
256 0.914663434028625
257 0.921274065971375
258 0.916666686534882
259 0.915264427661896
260 0.916866958141327
261 0.915264427661896
262 0.915464758872986
263 0.920272409915924
264 0.909655451774597
265 0.917267620563507
266 0.913261234760284
267 0.919671475887299
268 0.916266024112701
269 0.915064096450806
270 0.917067289352417
271 0.917668282985687
272 0.919270813465118
273 0.918469548225403
274 0.91426283121109
275 0.919070541858673
276 0.919471144676208
277 0.912660241127014
278 0.918068885803223
279 0.914863765239716
280 0.910056114196777
281 0.911258041858673
282 0.911057710647583
283 0.912860572338104
284 0.912459909915924
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_DenseNet-121_validation_accuracy2.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
%title={validation accuracy CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-13.15, xmax=298.15,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.85, ymax=0.94,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92,0.93,0.94}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.377003192901611
2 0.350761204957962
3 0.512019217014313
4 0.552684307098389
5 0.599959909915924
6 0.621594548225403
7 0.654847741127014
8 0.67988783121109
9 0.663461565971375
10 0.66386216878891
11 0.707131385803223
12 0.722355782985687
13 0.733173072338104
14 0.750801265239716
15 0.754006385803223
16 0.741185903549194
17 0.75741183757782
18 0.7734375
19 0.793669879436493
20 0.787660241127014
21 0.795673072338104
22 0.809294879436493
23 0.805288434028625
24 0.798277258872986
25 0.799879789352417
26 0.81991183757782
27 0.794471144676208
28 0.809895813465118
29 0.810096144676208
30 0.822916686534882
31 0.817307710647583
32 0.827323734760284
33 0.837339758872986
34 0.832331717014313
35 0.829126596450806
36 0.847355782985687
37 0.847956717014313
38 0.850160241127014
39 0.852163434028625
40 0.842748403549194
41 0.844751596450806
42 0.854967951774597
43 0.854967951774597
44 0.847556114196777
45 0.843149065971375
46 0.855568885803223
47 0.864783644676208
48 0.845953524112701
49 0.854366958141327
50 0.85897433757782
51 0.855969548225403
52 0.845953524112701
53 0.870993614196777
54 0.853165090084076
55 0.844951927661896
56 0.86678683757782
57 0.860176265239716
58 0.852964758872986
59 0.861578524112701
60 0.865184307098389
61 0.863381385803223
62 0.864983975887299
63 0.85897433757782
64 0.85957533121109
65 0.86738783121109
66 0.854567289352417
67 0.8671875
68 0.866185903549194
69 0.862379789352417
70 0.864983975887299
71 0.865384638309479
72 0.86678683757782
73 0.871995210647583
74 0.873397409915924
75 0.87479966878891
76 0.877003192901611
77 0.863782048225403
78 0.868589758872986
79 0.871794879436493
80 0.87479966878891
81 0.872996807098389
82 0.87540066242218
83 0.878605782985687
84 0.878605782985687
85 0.874399065971375
86 0.878405451774597
87 0.883413434028625
88 0.8828125
89 0.87479966878891
90 0.885616958141327
91 0.894230782985687
92 0.889423072338104
93 0.877604186534882
94 0.88301283121109
95 0.886017620563507
96 0.888020813465118
97 0.880608975887299
98 0.881810903549194
99 0.886217951774597
100 0.889423072338104
101 0.884415090084076
102 0.886418282985687
103 0.888621807098389
104 0.895432710647583
105 0.887820541858673
106 0.886418282985687
107 0.885817289352417
108 0.887019217014313
109 0.889623403549194
110 0.88301283121109
111 0.880608975887299
112 0.89042466878891
113 0.889823734760284
114 0.889623403549194
115 0.887620210647583
116 0.887219548225403
117 0.882211565971375
118 0.89102566242218
119 0.88261216878891
120 0.886818885803223
121 0.891626596450806
122 0.895232379436493
123 0.878205120563507
124 0.892628192901611
125 0.89102566242218
126 0.880208313465118
127 0.894030451774597
128 0.883413434028625
129 0.89022433757782
130 0.885016024112701
131 0.888421475887299
132 0.888621807098389
133 0.892828524112701
134 0.883814096450806
135 0.893229186534882
136 0.886618614196777
137 0.887219548225403
138 0.887219548225403
139 0.887419879436493
140 0.889623403549194
141 0.894631385803223
142 0.89082533121109
143 0.893629789352417
144 0.888421475887299
145 0.890625
146 0.878806114196777
147 0.888421475887299
148 0.893229186534882
149 0.89823716878891
150 0.883613765239716
151 0.889423072338104
152 0.896634638309479
153 0.884415090084076
154 0.899439096450806
155 0.891225934028625
156 0.893830120563507
157 0.886217951774597
158 0.888221144676208
159 0.876802861690521
160 0.887820541858673
161 0.886818885803223
162 0.893629789352417
163 0.883814096450806
164 0.893028855323792
165 0.892027258872986
166 0.896834909915924
167 0.900440692901611
168 0.886017620563507
169 0.892227590084076
170 0.885016024112701
171 0.891826927661896
172 0.89102566242218
173 0.893629789352417
174 0.883613765239716
175 0.897435903549194
176 0.893629789352417
177 0.894030451774597
178 0.897035241127014
179 0.884615361690521
180 0.899839758872986
181 0.895232379436493
182 0.890625
183 0.886618614196777
184 0.88321316242218
185 0.892227590084076
186 0.896634638309479
187 0.900641024112701
188 0.887219548225403
189 0.895432710647583
190 0.896834909915924
191 0.894831717014313
192 0.891626596450806
193 0.891626596450806
194 0.897435903549194
195 0.895633041858673
196 0.891426265239716
197 0.902043282985687
198 0.896634638309479
199 0.900440692901611
200 0.900240361690521
201 0.897035241127014
202 0.896033644676208
203 0.896233975887299
204 0.888221144676208
205 0.894831717014313
206 0.893429458141327
207 0.893028855323792
208 0.890625
209 0.892227590084076
210 0.888421475887299
211 0.893229186534882
212 0.894230782985687
213 0.884615361690521
214 0.897235572338104
215 0.890625
216 0.888221144676208
217 0.889022409915924
218 0.890625
219 0.89102566242218
220 0.889823734760284
221 0.889423072338104
222 0.892027258872986
223 0.886017620563507
224 0.893629789352417
225 0.891426265239716
226 0.895232379436493
227 0.893629789352417
228 0.889022409915924
229 0.897636234760284
230 0.886217951774597
231 0.896434307098389
232 0.888822138309479
233 0.891426265239716
234 0.89102566242218
235 0.890625
236 0.896634638309479
237 0.891426265239716
238 0.894230782985687
239 0.890024065971375
240 0.890024065971375
241 0.892828524112701
242 0.894431114196777
243 0.888621807098389
244 0.89022433757782
245 0.891826927661896
246 0.895432710647583
247 0.896834909915924
248 0.895633041858673
249 0.884214758872986
250 0.889423072338104
251 0.887219548225403
252 0.89022433757782
253 0.892227590084076
254 0.887019217014313
255 0.895432710647583
256 0.891225934028625
257 0.892227590084076
258 0.897235572338104
259 0.892628192901611
260 0.893429458141327
261 0.895232379436493
262 0.892027258872986
263 0.893229186534882
264 0.89823716878891
265 0.896634638309479
266 0.894230782985687
267 0.896233975887299
268 0.888020813465118
269 0.887820541858673
270 0.893629789352417
271 0.892027258872986
272 0.893229186534882
273 0.888221144676208
274 0.889222741127014
275 0.892427861690521
276 0.896033644676208
277 0.896834909915924
278 0.891826927661896
279 0.895032048225403
280 0.891426265239716
281 0.892628192901611
282 0.888221144676208
283 0.894631385803223
284 0.889423072338104
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.113381413122018
2 0.22228899349769
3 0.296407575408618
4 0.517962058385213
5 0.472155456741651
6 0.678285241127014
7 0.320512823760509
8 0.5172275553147
9 0.492588135103385
10 0.462406526009242
11 0.303218478957812
12 0.545539528131485
13 0.210403308272362
14 0.291933755079905
15 0.503739312291145
16 0.258279919624329
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.493990391492844
2 0.566907048225403
3 0.579026460647583
4 0.620192319154739
5 0.695913463830948
6 0.683193117380142
7 0.70272433757782
8 0.762820512056351
9 0.733273237943649
10 0.761217951774597
11 0.795172274112701
12 0.780749201774597
13 0.802984774112701
14 0.800480753183365
15 0.814002394676208
16 0.828225165605545
17 0.833733975887299
18 0.843249201774597
19 0.84805691242218
20 0.853665858507156
21 0.850761204957962
22 0.849959939718246
23 0.852864563465118
24 0.853866189718246
25 0.866286039352417
26 0.866486400365829
27 0.872095346450806
28 0.871895045042038
29 0.871794879436493
30 0.876201927661896
31 0.867287665605545
32 0.879407048225403
33 0.881310105323792
34 0.882011204957962
35 0.881810903549194
36 0.869691520929337
37 0.887219548225403
38 0.888822108507156
39 0.887219548225403
40 0.887319713830948
41 0.884715557098389
42 0.894330948591232
43 0.890625
44 0.889923900365829
45 0.890324503183365
46 0.886117786169052
47 0.889923870563507
48 0.889423072338104
49 0.895532876253128
50 0.897435873746872
51 0.898737996816635
52 0.890625
53 0.888521641492844
54 0.898337364196777
55 0.900340527296066
56 0.889623403549194
57 0.896434277296066
58 0.893529653549194
59 0.899839729070663
60 0.89473158121109
61 0.896033674478531
62 0.900240391492844
63 0.901342153549194
64 0.899539262056351
65 0.902644217014313
66 0.903746008872986
67 0.900040060281754
68 0.903946310281754
69 0.906951129436493
70 0.901542454957962
71 0.904747605323792
72 0.909254789352417
73 0.907852590084076
74 0.904146641492844
75 0.908353358507156
76 0.903846174478531
77 0.907051295042038
78 0.908052861690521
79 0.90234375
80 0.908553689718246
81 0.906850963830948
82 0.909254789352417
83 0.909955948591232
84 0.911558508872986
85 0.905649036169052
86 0.908653855323792
87 0.915164262056351
88 0.91015625
89 0.907051265239716
90 0.909655451774597
91 0.91055691242218
92 0.909054487943649
93 0.914463132619858
94 0.91035658121109
95 0.910556882619858
96 0.911458343267441
97 0.911959111690521
98 0.912860572338104
99 0.9140625
100 0.913261234760284
101 0.913261204957962
102 0.913962334394455
103 0.917467951774597
104 0.913161039352417
105 0.919871777296066
106 0.917267620563507
107 0.919471144676208
108 0.918970346450806
109 0.919571310281754
110 0.920172274112701
111 0.917367786169052
112 0.918970346450806
113 0.920572936534882
114 0.920272439718246
115 0.919871807098389
116 0.919971972703934
117 0.918870180845261
118 0.921975135803223
119 0.920272439718246
120 0.919971942901611
121 0.922475963830948
122 0.923277229070663
123 0.925480753183365
124 0.924278855323792
125 0.923778057098389
126 0.919170677661896
127 0.922976762056351
128 0.921975165605545
129 0.923477590084076
130 0.921975165605545
131 0.920472741127014
132 0.919471144676208
133 0.920472741127014
134 0.919571310281754
135 0.925380617380142
136 0.918970346450806
137 0.92167466878891
138 0.921374201774597
139 0.920072108507156
140 0.920973539352417
141 0.920472770929337
142 0.925580948591232
143 0.922175496816635
144 0.92167466878891
145 0.923377394676208
146 0.925380617380142
147 0.921374201774597
148 0.922275632619858
149 0.922976762056351
150 0.923477560281754
151 0.924379020929337
152 0.924178689718246
153 0.922375798225403
154 0.923778057098389
155 0.920973569154739
156 0.924579352140427
157 0.922676265239716
158 0.92207533121109
159 0.920673072338104
160 0.921374201774597
161 0.920172274112701
162 0.924479156732559
163 0.921975135803223
164 0.922676295042038
165 0.923076927661896
166 0.920773237943649
167 0.921274065971375
168 0.921975135803223
169 0.926081746816635
170 0.924479156732559
171 0.921774834394455
172 0.922776430845261
173 0.926181882619858
174 0.924178689718246
175 0.920572936534882
176 0.921875
177 0.924879819154739
178 0.925180286169052
179 0.923577725887299
180 0.923878222703934
181 0.923577725887299
182 0.92578125
183 0.924679487943649
184 0.926282048225403
185 0.922576129436493
186 0.92227566242218
187 0.926081717014313
188 0.924579322338104
189 0.925080150365829
190 0.924679487943649
191 0.922876626253128
192 0.923577725887299
193 0.922976762056351
194 0.924379020929337
195 0.927383810281754
196 0.924178689718246
197 0.924779653549194
198 0.921574532985687
199 0.925881415605545
200 0.921875
201 0.921875
202 0.922676295042038
203 0.923778027296066
204 0.924078524112701
205 0.92167466878891
206 0.924679487943649
207 0.924679487943649
208 0.926282048225403
209 0.925280451774597
210 0.926282048225403
211 0.923778027296066
212 0.928485572338104
213 0.922175496816635
214 0.925080120563507
215 0.926181882619858
216 0.924479156732559
217 0.926782846450806
218 0.925280421972275
219 0.926482379436493
220 0.924879819154739
221 0.92598158121109
222 0.925380617380142
223 0.925080120563507
224 0.926983177661896
225 0.926382213830948
226 0.926081717014313
227 0.923277229070663
228 0.924078524112701
229 0.927383840084076
230 0.92558091878891
231 0.926081717014313
232 0.924679487943649
233 0.92618191242218
234 0.926081746816635
235 0.926682680845261
236 0.92598158121109
237 0.927884608507156
238 0.926282048225403
239 0.926181882619858
240 0.927083343267441
241 0.926682710647583
242 0.928084939718246
243 0.927083313465118
244 0.925881415605545
245 0.925881415605545
246 0.928485572338104
247 0.926582545042038
248 0.927483975887299
249 0.928685903549194
250 0.927984774112701
251 0.927183479070663
252 0.926081746816635
253 0.927183508872986
254 0.927984774112701
255 0.926682680845261
256 0.928886204957962
257 0.927684307098389
258 0.927483975887299
259 0.925681084394455
260 0.928685903549194
261 0.928685903549194
262 0.927083343267441
263 0.92538058757782
264 0.925981551408768
265 0.929186701774597
266 0.929286867380142
267 0.928485572338104
268 0.927383840084076
269 0.927584141492844
270 0.928285241127014
271 0.926482379436493
272 0.926482349634171
273 0.927283644676208
274 0.928385406732559
275 0.927283644676208
276 0.927784472703934
277 0.927483975887299
278 0.930989593267441
279 0.930689096450806
280 0.927984774112701
281 0.930288463830948
282 0.927684307098389
283 0.928385406732559
284 0.93008816242218
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.449385672807693
4 0.568977038065592
6 0.631477018197378
8 0.667467951774597
10 0.69511216878891
12 0.725293795267741
14 0.753939628601074
16 0.759682138760885
18 0.770032048225403
20 0.784188012282054
22 0.791466355323792
24 0.811298072338104
26 0.818108975887299
28 0.835202991962433
30 0.83059561252594
32 0.831463694572449
34 0.841947118441264
36 0.849626084168752
38 0.85650372505188
40 0.858640491962433
42 0.857171495755514
44 0.860777239004771
46 0.863181094328562
48 0.872262279192607
50 0.87560095389684
52 0.876135150591532
54 0.879273513952891
56 0.880208333333333
58 0.878872871398926
60 0.885016024112701
62 0.883213142553965
64 0.880008002122243
66 0.881543815135956
68 0.883279919624329
70 0.879807690779368
72 0.880208333333333
74 0.881477038065592
76 0.875467419624329
78 0.888822118441264
80 0.883947650591532
82 0.890558222929637
84 0.886885662873586
86 0.885750532150269
88 0.881944437821706
90 0.884548624356588
92 0.891893704732259
94 0.881744126478831
96 0.885216335455577
98 0.881410260995229
100 0.891159176826477
102 0.881076375643412
104 0.885149578253428
106 0.88054221868515
108 0.88488248984019
110 0.884949247042338
112 0.886752128601074
114 0.887753744920095
116 0.886217951774597
118 0.883680542310079
120 0.889289538065592
122 0.873597741127014
124 0.888287921746572
126 0.892227570215861
128 0.885950843493144
130 0.885616997877757
132 0.891693373521169
134 0.885216335455577
136 0.883747339248657
138 0.885416646798452
140 0.88775372505188
142 0.889489849408468
144 0.886752128601074
146 0.889356315135956
148 0.886485040187836
150 0.885750532150269
152 0.887086013952891
154 0.875934819380442
156 0.886551817258199
158 0.879273494084676
160 0.887419879436493
162 0.887686967849731
164 0.885950843493144
166 0.886952459812164
168 0.885817309220632
170 0.89329594373703
172 0.888488233089447
174 0.88568377494812
176 0.887954076131185
178 0.894898494084676
180 0.884615381558736
182 0.885950863361359
184 0.891159176826477
186 0.88488248984019
188 0.892027258872986
190 0.883480230967204
192 0.892160793145498
194 0.891292750835419
196 0.888488252957662
198 0.886885682741801
200 0.890892088413239
202 0.879941244920095
204 0.88341345389684
206 0.889155964056651
208 0.882411857446035
210 0.895833333333333
212 0.890624980131785
214 0.887686947981516
216 0.885750532150269
218 0.888688584168752
220 0.889222760995229
222 0.884281535943349
224 0.887820502122243
226 0.887820521990458
228 0.889957269032796
230 0.887820521990458
232 0.890691777070363
234 0.895165582497915
236 0.888488252957662
238 0.890224357446035
240 0.888020833333333
242 0.882745722929637
244 0.891025642553965
246 0.890691777070363
248 0.888955652713776
250 0.891693393389384
252 0.891159196694692
254 0.893763363361359
256 0.894230763117472
258 0.892227550347646
260 0.896167198816935
262 0.895900110403697
264 0.892895301183065
266 0.898771365483602
268 0.88488248984019
270 0.892160793145498
272 0.893830120563507
274 0.894965271155039
276 0.888621807098389
278 0.897369106610616
280 0.887620190779368
282 0.893696586290995
284 0.894163986047109
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.462473293145498
2 0.556290070215861
3 0.620058755079905
4 0.679220100243886
5 0.702991445859273
6 0.730835994084676
7 0.76008282105128
8 0.78104966878891
9 0.793068905671438
10 0.792200843493144
11 0.762753744920095
12 0.793469548225403
13 0.786124467849731
14 0.819911857446035
15 0.82792466878891
16 0.832932670911153
17 0.845152239004771
18 0.842881937821706
19 0.845753212769826
20 0.855502128601074
21 0.849225421746572
22 0.857572118441264
23 0.857371807098389
24 0.86144498984019
25 0.863715271155039
26 0.862847208976746
27 0.867254257202148
28 0.870058755079905
29 0.874999980131785
30 0.870592931906382
31 0.87252938747406
32 0.872996787230174
33 0.87706998984019
34 0.869724889596303
35 0.871594548225403
36 0.870592951774597
37 0.881610572338104
38 0.873197138309479
39 0.879807690779368
40 0.873798092206319
41 0.880608975887299
42 0.875801265239716
43 0.883146365483602
44 0.880208333333333
45 0.882946034272512
46 0.881677369276682
47 0.87974093357722
48 0.883747319380442
49 0.884882469971975
50 0.881209949652354
51 0.883547008037567
52 0.883680542310079
53 0.883880893389384
54 0.883079588413239
55 0.891626616319021
56 0.884081184864044
57 0.8828125
58 0.887553413709005
59 0.887686967849731
60 0.885817309220632
61 0.887686967849731
62 0.888688564300537
63 0.892628212769826
64 0.888020833333333
65 0.89082533121109
66 0.893763343493144
67 0.889489849408468
68 0.892361104488373
69 0.885884086290995
70 0.885149578253428
71 0.891426285107931
72 0.89536593357722
73 0.894163986047109
74 0.892160773277283
75 0.892027239004771
76 0.888020833333333
77 0.889957249164581
78 0.890825311342875
79 0.895566244920095
80 0.890090823173523
81 0.893229166666667
82 0.892561435699463
83 0.893028855323792
84 0.893830120563507
85 0.894564628601074
86 0.89122595389684
87 0.89309561252594
88 0.891760150591532
89 0.885683755079905
90 0.893629809220632
91 0.892160813013713
92 0.890958885351817
93 0.892895301183065
94 0.890958865483602
95 0.894831736882528
96 0.889890472094218
97 0.895432690779368
98 0.888421495755514
99 0.895633021990458
100 0.890892108281453
101 0.894364317258199
102 0.897369126478831
103 0.88795405626297
104 0.893629809220632
105 0.891826927661896
106 0.892494658629099
107 0.889890491962433
108 0.893563032150269
109 0.887086013952891
110 0.892561435699463
111 0.891225973765055
112 0.892828524112701
113 0.892962058385213
114 0.89042466878891
115 0.896434287230174
116 0.890424688657125
117 0.889489849408468
118 0.890224357446035
119 0.893963674704234
120 0.894831736882528
121 0.89596688747406
122 0.894631425539652
123 0.890157580375671
124 0.896100421746572
125 0.897235572338104
126 0.895833333333333
127 0.899572650591532
128 0.895299136638641
129 0.89596688747406
130 0.896701375643412
131 0.893563032150269
132 0.89783654610316
133 0.898704588413239
134 0.895566244920095
135 0.897970080375671
136 0.892962078253428
137 0.896968483924866
138 0.886017640431722
139 0.892494658629099
140 0.889423072338104
141 0.894631405671438
142 0.895699799060822
143 0.905916134516398
144 0.905381957689921
145 0.907518704732259
146 0.906049688657125
147 0.905715803305308
148 0.905715823173523
149 0.906984508037567
150 0.907852570215861
151 0.909722208976746
152 0.909989317258199
153 0.909321586290995
154 0.906450311342875
155 0.909054478009542
156 0.907852570215861
157 0.90604966878891
158 0.908520301183065
159 0.908453524112701
160 0.908520301183065
161 0.910323182741801
162 0.908653835455577
163 0.907051304976145
164 0.90685095389684
165 0.910456736882528
166 0.912526706854502
167 0.910924136638641
168 0.910189628601074
169 0.912059287230174
170 0.909989317258199
171 0.911925752957662
172 0.910590271155039
173 0.910323182741801
174 0.913261214892069
175 0.908587058385213
176 0.910924136638641
177 0.907785793145498
178 0.911658664544423
179 0.91199251015981
180 0.91159188747406
181 0.908587078253428
182 0.91346154610316
183 0.913060903549194
184 0.911992530028025
185 0.913862188657125
186 0.911057690779368
187 0.909588674704234
188 0.911858975887299
189 0.909655451774597
190 0.910657048225403
191 0.913928945859273
192 0.912860572338104
193 0.907919347286224
194 0.910990913709005
195 0.90892094373703
196 0.90831998984019
197 0.911124467849731
198 0.910990913709005
199 0.913261214892069
200 0.909989317258199
201 0.912860572338104
202 0.910456736882528
203 0.911124467849731
204 0.912727038065592
205 0.912593483924866
206 0.913194457689921
207 0.91426283121109
208 0.910924156506856
209 0.910924136638641
210 0.913327972094218
211 0.910657048225403
212 0.911258002122243
213 0.909054478009542
214 0.913862188657125
215 0.913928965727488
216 0.913194457689921
217 0.910924136638641
218 0.908987700939178
219 0.916466335455577
220 0.913728634516398
221 0.91446312268575
222 0.909054478009542
223 0.913194457689921
224 0.91426283121109
225 0.909922540187836
226 0.910456736882528
227 0.910857359568278
228 0.912192841370901
229 0.913261214892069
230 0.911925733089447
231 0.910723825295766
232 0.912526706854502
233 0.912727038065592
234 0.910723825295766
235 0.913194437821706
236 0.916132469971975
237 0.911858975887299
238 0.913595100243886
239 0.911725421746572
240 0.914863785107931
241 0.911525110403697
242 0.913261214892069
243 0.90892094373703
244 0.912326395511627
245 0.910657048225403
246 0.911658644676208
247 0.911258002122243
248 0.912192841370901
249 0.911258021990458
250 0.913795391718547
251 0.911792198816935
252 0.911525090535482
253 0.910657048225403
254 0.910056074460348
255 0.91079060236613
256 0.913595080375671
257 0.911792198816935
258 0.911658644676208
259 0.911658644676208
260 0.912793795267741
261 0.912393152713776
262 0.909588674704234
263 0.910389959812164
264 0.913127660751343
265 0.913595080375671
266 0.91119126478831
267 0.908253192901611
268 0.910523494084676
269 0.908653835455577
270 0.910590271155039
271 0.914797008037567
272 0.915197650591532
273 0.912326375643412
274 0.912459949652354
275 0.912459929784139
276 0.911925752957662
277 0.911591867605845
278 0.911525110403697
279 0.914463142553965
280 0.910323202610016
281 0.910657048225403
282 0.911124467849731
283 0.910189648469289
284 0.915665050347646
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.458333333333333
2 0.500801275173823
3 0.59602028131485
4 0.638087610403697
5 0.685096164544423
6 0.732905983924866
7 0.749465823173523
8 0.73110310236613
9 0.775106847286224
10 0.791666666666667
11 0.79440438747406
12 0.802283644676208
13 0.827590823173523
14 0.82605501015981
15 0.826989849408468
16 0.827991465727488
17 0.825921456019084
18 0.827791134516398
19 0.838207801183065
20 0.839009086290995
21 0.850828011830648
22 0.842080652713776
23 0.856436967849731
24 0.863314648469289
25 0.866786857446035
26 0.872863272825877
27 0.878806094328562
28 0.878472248713175
29 0.880876044432322
30 0.881944437821706
31 0.869324266910553
32 0.865050752957662
33 0.883346676826477
34 0.883413473765055
35 0.88034188747406
36 0.890357891718547
37 0.888822118441264
38 0.89022437731425
39 0.884081184864044
40 0.885616978009542
41 0.886885682741801
42 0.889823714892069
43 0.884615401426951
44 0.881076375643412
45 0.890691757202148
46 0.895365913709005
47 0.896634618441264
48 0.901308755079905
49 0.899505873521169
50 0.900307158629099
51 0.896434307098389
52 0.898971696694692
53 0.901509086290995
54 0.903445502122243
55 0.902510662873586
56 0.901909708976746
57 0.899172008037567
58 0.903912921746572
59 0.901241997877757
60 0.900440692901611
61 0.903645833333333
62 0.909455120563507
63 0.905649026234945
64 0.904781003793081
65 0.904647429784139
66 0.905315160751343
67 0.902510702610016
68 0.903378744920095
69 0.904847741127014
70 0.905181626478831
71 0.903712610403697
72 0.903044859568278
73 0.905315160751343
74 0.904246807098389
75 0.906784196694692
76 0.907719016075134
77 0.90625
78 0.904513895511627
79 0.905048072338104
80 0.908453524112701
81 0.906116445859273
82 0.908052881558736
83 0.909922540187836
84 0.903979698816935
85 0.905715803305308
86 0.906650642553965
87 0.908119658629099
88 0.90564904610316
89 0.909254789352417
90 0.905114849408468
91 0.907785793145498
92 0.907184819380442
93 0.905982911586761
94 0.909121255079905
95 0.906784196694692
96 0.90685095389684
97 0.909855763117472
98 0.908987700939178
99 0.907986124356588
100 0.908253212769826
101 0.908520301183065
102 0.905448714892069
103 0.910256405671438
104 0.910389959812164
105 0.90932156642278
106 0.910590271155039
107 0.909655431906382
108 0.910189628601074
109 0.910389959812164
110 0.907251596450806
111 0.909321586290995
112 0.909722208976746
113 0.909254809220632
114 0.909989317258199
115 0.910256405671438
116 0.909054497877757
117 0.908787389596303
118 0.906784176826477
119 0.910323182741801
120 0.908987720807393
121 0.908453524112701
122 0.909788986047109
123 0.910256405671438
124 0.908453524112701
125 0.909455140431722
126 0.910189648469289
127 0.907585461934408
128 0.907251596450806
129 0.911258021990458
130 0.910122871398926
131 0.910590271155039
132 0.910323202610016
133 0.91079060236613
134 0.910389959812164
135 0.912860592206319
136 0.90892094373703
137 0.912593483924866
138 0.91159188747406
139 0.910723825295766
140 0.909655451774597
141 0.912727018197378
142 0.912393172581991
143 0.912459929784139
144 0.910189628601074
145 0.910456736882528
146 0.907919347286224
147 0.908520301183065
148 0.914930542310079
149 0.908520301183065
150 0.910924136638641
151 0.911191244920095
152 0.912459929784139
153 0.911992530028025
154 0.913795411586761
155 0.91159188747406
156 0.90912127494812
157 0.910122871398926
158 0.913595080375671
159 0.910790582497915
160 0.911525130271912
161 0.910456736882528
162 0.91099093357722
163 0.911725421746572
164 0.911124447981516
165 0.910456736882528
166 0.909188032150269
167 0.910523494084676
168 0.910056094328562
169 0.910723825295766
170 0.910122851530711
171 0.910323162873586
172 0.908119658629099
173 0.912727018197378
174 0.914596676826477
175 0.909922560056051
176 0.909788986047109
177 0.909388363361359
178 0.910590291023254
179 0.911792198816935
180 0.912393172581991
181 0.909388363361359
182 0.910924136638641
183 0.910456736882528
184 0.910256385803223
185 0.911124447981516
186 0.912192841370901
187 0.911792198816935
188 0.911124447981516
189 0.908854166666667
190 0.911458313465118
191 0.909254809220632
192 0.913060903549194
193 0.909054478009542
194 0.912393172581991
195 0.909588674704234
196 0.906917730967204
197 0.912192841370901
198 0.910323202610016
199 0.912927349408468
200 0.910723825295766
201 0.913795391718547
202 0.911191244920095
203 0.912126084168752
204 0.910456717014313
205 0.912526706854502
206 0.910924136638641
207 0.909588654836019
208 0.912593483924866
209 0.911725421746572
210 0.910256405671438
211 0.910523494084676
212 0.91139155626297
213 0.909188032150269
214 0.911725421746572
215 0.911792198816935
216 0.909722228844961
217 0.908453524112701
218 0.911124447981516
219 0.912192841370901
220 0.910590271155039
221 0.912994126478831
222 0.913194437821706
223 0.909722228844961
224 0.910056074460348
225 0.91159188747406
226 0.91079060236613
227 0.910456736882528
228 0.913595080375671
229 0.909722208976746
230 0.91079060236613
231 0.911458333333333
232 0.91139155626297
233 0.912927329540253
234 0.912459949652354
235 0.911324779192607
236 0.911858975887299
237 0.911725421746572
238 0.908052901426951
239 0.909521877765656
240 0.91159188747406
241 0.911258021990458
242 0.908854166666667
243 0.909655451774597
244 0.909655431906382
245 0.913528323173523
246 0.913728634516398
247 0.909054497877757
248 0.91179221868515
249 0.910790582497915
250 0.90892094373703
251 0.910189648469289
252 0.912126064300537
253 0.909855782985687
254 0.909922560056051
255 0.909789005915324
256 0.910990913709005
257 0.911591867605845
258 0.910456717014313
259 0.909788986047109
260 0.913461526234945
261 0.911792198816935
262 0.910857359568278
263 0.913194457689921
264 0.913127660751343
265 0.912994126478831
266 0.911725421746572
267 0.910990913709005
268 0.912126064300537
269 0.911925752957662
270 0.911258021990458
271 0.909722208976746
272 0.911658644676208
273 0.909788986047109
274 0.912326375643412
275 0.910924136638641
276 0.912326395511627
277 0.910122871398926
278 0.912192841370901
279 0.911258002122243
280 0.910122851530711
281 0.911258002122243
282 0.909855782985687
283 0.911925752957662
284 0.912727018197378
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.501201927661896
2 0.571714758872986
3 0.521233975887299
4 0.647035241127014
5 0.690304458141327
6 0.626402258872986
7 0.720152258872986
8 0.762820541858673
9 0.769831717014313
10 0.789863765239716
11 0.796875
12 0.785456717014313
13 0.821113765239716
14 0.828926265239716
15 0.837540090084076
16 0.821514427661896
17 0.832131385803223
18 0.84415066242218
19 0.847355782985687
20 0.849559307098389
21 0.848758041858673
22 0.844951927661896
23 0.852964758872986
24 0.856971144676208
25 0.844951927661896
26 0.860376596450806
27 0.861378192901611
28 0.858774065971375
29 0.878405451774597
30 0.870392620563507
31 0.877203524112701
32 0.864182710647583
33 0.877604186534882
34 0.871794879436493
35 0.873597741127014
36 0.853165090084076
37 0.877203524112701
38 0.89102566242218
39 0.882011234760284
40 0.875
41 0.876602590084076
42 0.876201927661896
43 0.889222741127014
44 0.880608975887299
45 0.877003192901611
46 0.869791686534882
47 0.891225934028625
48 0.882011234760284
49 0.879807710647583
50 0.886818885803223
51 0.888822138309479
52 0.886818885803223
53 0.88241183757782
54 0.887219548225403
55 0.892427861690521
56 0.88261216878891
57 0.888421475887299
58 0.899639427661896
59 0.886618614196777
60 0.881810903549194
61 0.89022433757782
62 0.899238765239716
63 0.89823716878891
64 0.895232379436493
65 0.901442289352417
66 0.908052861690521
67 0.894030451774597
68 0.897235572338104
69 0.902243614196777
70 0.900841355323792
71 0.902844548225403
72 0.900440692901611
73 0.900440692901611
74 0.900440692901611
75 0.90604966878891
76 0.905448734760284
77 0.901442289352417
78 0.899038434028625
79 0.900040090084076
80 0.90665066242218
81 0.896233975887299
82 0.903245210647583
83 0.90604966878891
84 0.908253192901611
85 0.908854186534882
86 0.909455120563507
87 0.903846144676208
88 0.907051265239716
89 0.900240361690521
90 0.911858975887299
91 0.90604966878891
92 0.907251596450806
93 0.913261234760284
94 0.909254789352417
95 0.911258041858673
96 0.907852590084076
97 0.909054458141327
98 0.910056114196777
99 0.905248403549194
100 0.904046475887299
101 0.905248403549194
102 0.904847741127014
103 0.905448734760284
104 0.90645033121109
105 0.909254789352417
106 0.902644217014313
107 0.905448734760284
108 0.911057710647583
109 0.90604966878891
110 0.910657048225403
111 0.908653855323792
112 0.90645033121109
113 0.901442289352417
114 0.902844548225403
115 0.914663434028625
116 0.904046475887299
117 0.904647409915924
118 0.907451927661896
119 0.908052861690521
120 0.908453524112701
121 0.909254789352417
122 0.902443885803223
123 0.908453524112701
124 0.900841355323792
125 0.895232379436493
126 0.89823716878891
127 0.907251596450806
128 0.889623403549194
129 0.895232379436493
130 0.899238765239716
131 0.899639427661896
132 0.896233975887299
133 0.89823716878891
134 0.904647409915924
135 0.90584933757782
136 0.896434307098389
137 0.901842951774597
138 0.901442289352417
139 0.896834909915924
140 0.897636234760284
141 0.900841355323792
142 0.902243614196777
143 0.914863765239716
144 0.911458313465118
145 0.912860572338104
146 0.915464758872986
147 0.91386216878891
148 0.911458313465118
149 0.915865361690521
150 0.914863765239716
151 0.916065692901611
152 0.914663434028625
153 0.913261234760284
154 0.919471144676208
155 0.916866958141327
156 0.915464758872986
157 0.917467951774597
158 0.91366183757782
159 0.915865361690521
160 0.911057710647583
161 0.916666686534882
162 0.917668282985687
163 0.912660241127014
164 0.912660241127014
165 0.918669879436493
166 0.913461565971375
167 0.916065692901611
168 0.909054458141327
169 0.919671475887299
170 0.915464758872986
171 0.915865361690521
172 0.915665090084076
173 0.916666686534882
174 0.915264427661896
175 0.907451927661896
176 0.915064096450806
177 0.912459909915924
178 0.915665090084076
179 0.912459909915924
180 0.91446316242218
181 0.90665066242218
182 0.911458313465118
183 0.9140625
184 0.910256385803223
185 0.909655451774597
186 0.911057710647583
187 0.909455120563507
188 0.912259638309479
189 0.91446316242218
190 0.909655451774597
191 0.912059307098389
192 0.912059307098389
193 0.91366183757782
194 0.910456717014313
195 0.912059307098389
196 0.907652258872986
197 0.909254789352417
198 0.903846144676208
199 0.90665066242218
200 0.90625
201 0.910256385803223
202 0.911458313465118
203 0.907852590084076
204 0.907451927661896
205 0.909254789352417
206 0.907652258872986
207 0.909455120563507
208 0.904447138309479
209 0.910857379436493
210 0.908653855323792
211 0.911258041858673
212 0.913060903549194
213 0.912459909915924
214 0.918068885803223
215 0.920272409915924
216 0.914663434028625
217 0.921073734760284
218 0.914863765239716
219 0.918469548225403
220 0.920072138309479
221 0.919070541858673
222 0.916666686534882
223 0.919070541858673
224 0.919471144676208
225 0.91446316242218
226 0.918068885803223
227 0.918669879436493
228 0.916065692901611
229 0.919871807098389
230 0.917467951774597
231 0.918669879436493
232 0.920272409915924
233 0.916666686534882
234 0.920673072338104
235 0.920072138309479
236 0.916866958141327
237 0.922676265239716
238 0.917668282985687
239 0.919270813465118
240 0.918669879436493
241 0.91426283121109
242 0.91426283121109
243 0.916866958141327
244 0.919671475887299
245 0.920873403549194
246 0.917668282985687
247 0.916065692901611
248 0.915264427661896
249 0.919871807098389
250 0.91386216878891
251 0.91366183757782
252 0.920472741127014
253 0.916466355323792
254 0.917467951774597
255 0.916065692901611
256 0.914663434028625
257 0.921274065971375
258 0.916666686534882
259 0.915264427661896
260 0.916866958141327
261 0.915264427661896
262 0.915464758872986
263 0.920272409915924
264 0.909655451774597
265 0.917267620563507
266 0.913261234760284
267 0.919671475887299
268 0.916266024112701
269 0.915064096450806
270 0.917067289352417
271 0.917668282985687
272 0.919270813465118
273 0.918469548225403
274 0.91426283121109
275 0.919070541858673
276 0.919471144676208
277 0.912660241127014
278 0.918068885803223
279 0.914863765239716
280 0.910056114196777
281 0.911258041858673
282 0.911057710647583
283 0.912860572338104
284 0.912459909915924
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_MobileNet-V2_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
,
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-29978.2, xmax=629564.2,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000,400000,500000,600000,700000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=10e-12, ymax=10e5,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.0348150947441657
2829 1.41620675722758
5573 0.982311089833578
8333 0.948211272557577
11076 0.957734445730845
13781 0.917485018571218
16493 1.05770963430405
19164 1.04437613487244
21846 1.23745516935984
24522 1.09968451658885
27211 1.15736961364746
29857 1.13072526454926
32518 0.959919134775797
35178 1.03495343526204
37837 1.08268702030182
40496 1.29261954625448
43128 1.13758252064387
45756 1.44996654987335
48411 1.28521013259888
51047 1.21589245398839
53653 1.21708075205485
56290 1.32206618785858
58918 1.08200325568517
61559 1.03360692660014
64190 1.44171837965647
66788 1.25508292516073
69421 1.40309389432271
72022 1.73941318194071
74637 1.02283920844396
77275 1.41509405771891
79902 1.31604510545731
82523 1.33389973640442
85131 1.42785350481669
87742 1.20932292938232
90323 1.1825837691625
92935 1.35514108339945
95556 1.78043301900228
98156 1.49551077683767
100723 1.40351621309916
103354 1.63610172271729
105967 1.45685390631358
108581 1.77508834997813
111191 1.50408597787221
113795 1.19590131441752
116394 1.38294637203217
118990 2.11966131130854
121601 1.30296055475871
124200 1.21147513389587
126800 1.47042659918467
129412 1.82737990220388
132015 1.6548935174942
134598 1.46114691098531
137192 1.51646240552266
139800 1.49799084663391
142364 1.49878817796707
144936 1.13602423667908
147538 1.66825246810913
150161 1.39129753907522
152761 1.59488399823507
155338 1.12503465016683
157951 2.01040116945902
160517 1.20915011564891
163104 1.27506319681803
165707 1.69801108042399
168302 2.00784552097321
170885 1.85596060752869
173479 1.74489196141561
176064 1.94183568159739
178639 2.01607382297516
181235 1.64404841264089
183823 2.06865255037944
186405 1.45658119519552
188984 1.49058906237284
191575 1.64538621902466
194129 1.13984994093577
196709 2.04091709852219
199287 1.20471171538035
201879 1.43699844678243
204458 1.40801672140757
207055 1.36816390355428
209618 1.45610578854879
212160 2.59110657374064
214748 1.6512793302536
217360 2.62240986029307
219940 1.70874261856079
222532 1.72027965386709
225097 1.1797957221667
227677 1.1326172153155
230249 2.04985686143239
232822 1.41285367806753
235425 1.31650749842326
238025 1.99124717712402
240618 1.67660244305929
243205 1.61949833234151
245794 2.51933634281158
248358 2.52445785204569
250925 1.74239218235016
253512 3.33742598692576
256082 1.35548218091329
258636 0.94446878383557
261224 1.4865479071935
263789 1.86620656649272
266413 1.8862802584966
269002 1.77076955636342
271586 1.43949770927429
274162 2.05868478616079
276722 1.76281793912252
279286 2.39828610420227
281862 2.86413904031118
284452 1.76255691051483
287025 1.07926686728994
289611 2.0976088543733
292192 1.54660960038503
294765 1.68076769510905
297347 1.29263532161713
299934 1.4407594203949
302516 1.45087341467539
305091 1.35262052218119
307701 1.60406984885534
310270 2.13576515515645
312850 2.52672378222148
315430 1.45959297815959
317990 2.23943750063578
320556 2.34236534436544
323117 2.75102229913076
325694 2.02157660325368
328304 1.43030822277069
330884 0.941551387310028
333471 3.09830188751221
336086 1.87793135643005
338672 3.38157188892365
341254 1.82218821843465
343864 2.40674233436584
346433 1.73660222689311
349005 2.28428016478817
351604 2.28260123729706
354190 1.46552234888077
356798 2.75111544132233
359345 2.29003036022186
361936 1.81975340843201
364547 2.80863694349925
367140 1.42528923352559
369740 1.61179586251577
372339 3.23839823404948
374953 1.9757977326711
377538 3.07955771684647
380127 1.77224751313527
382673 2.78054483731588
385289 2.21987156073252
387911 2.70843334992727
390482 1.34479574362437
393053 1.49735752741496
395645 1.22540799776713
398226 1.92915908495585
400820 2.44974935054779
403465 2.67465416590373
406048 2.59448130925496
408596 2.60405309995015
411183 2.42652869224548
413792 2.20168888568878
416374 1.28486009438833
418967 1.71239499251048
421540 0.987571875254313
424139 1.86622802416484
426701 1.53210878372192
429326 1.64706214269002
431930 1.36175549030304
434559 2.78186289469401
437167 1.55024572213491
439780 2.26611880461375
442384 1.1673555970192
445023 1.19291370982925
447632 2.4125935236613
450246 3.11511524518331
452874 4.28829721609751
455477 2.2869794567426
458066 1.29001037279765
460677 1.49502782026927
463283 2.54345122973124
465923 4.97817703088125
468558 2.20559072494507
471198 1.73119866847992
473829 1.45367662111918
476436 1.41385360558828
479070 2.50140047073364
481684 2.15843902031581
484274 1.6845934788386
486878 2.453839580218
489499 1.77835377057393
492128 2.02628155549367
494764 1.51646097501119
497380 1.81525385379791
499992 1.74535065889359
502570 4.28404068946838
505181 5.41365607579549
507801 3.43978452682495
510461 2.06393277645111
513128 3.64924995104472
515739 1.93927943706512
518405 1.34498699506124
521085 1.87139129638672
523711 0.358933169002775
526352 1.53828907346273
529006 1.64162373876119
531657 2.03942156171346
534327 1.45123847658976
536968 1.57162479892914
539616 2.79040929015025
542256 1.98965637222473
544876 0.788718624269409
547519 0.851803822671814
550136 0.371056917662862
552749 1.12277970299665
555409 2.63168057139262
558018 1.09544885491872
560671 2.51117237742289
563377 1.36710775231862
566036 0.409708771462682
568708 1.76730839123869
571367 0.955216132954203
574018 1.00180920298442
576681 0.748318149005814
579329 2.2869956526711
581979 1.06466933424815
584594 1.13814183409556
587214 0.674462500567678
589888 0.769244197364095
592536 0.236513935879313
595149 1.22833244339172
597757 1.72112433448975
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0
10501 0.100000001490116
21001 0.100000001490116
31501 0.100000001490116
42001 0.100000001490116
52501 0.100000001490116
63001 0.100000001490116
73501 0.100000001490116
84001 0.100000001490116
94501 0.100000001490116
105001 0.100000001490116
115501 0.100000001490116
126001 0.100000001490116
136501 0.100000001490116
147001 0.100000001490116
157501 0.100000001490116
168001 0.100000001490116
178501 0.100000001490116
189001 0.100000001490116
199501 0.100000001490116
210001 0.100000001490116
220501 0.100000001490116
231001 0.100000001490116
241501 0.100000001490116
252001 0.100000001490116
262501 0.100000001490116
273001 0.100000001490116
283501 0.100000001490116
294001 0.100000001490116
304501 0.100000001490116
315001 0.100000001490116
325501 0.100000001490116
336001 0.100000001490116
346501 0.100000001490116
357001 0.100000001490116
367501 0.100000001490116
378001 0.100000001490116
388501 0.100000001490116
399001 0.100000001490116
409501 0.100000001490116
420001 0.100000001490116
430501 0.100000001490116
441001 0.100000001490116
451501 0.100000001490116
462001 0.100000001490116
472501 0.100000001490116
483001 0.100000001490116
493501 0.100000001490116
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
20 0.00159438361879438
1020 0.00163230544421822
2020 0.00158776645548642
3020 0.00165714166359976
4020 0.00163408584194258
5020 0.00199804164003581
6020 0.00210969662293792
7020 0.00203444366343319
8020 0.00201449991436675
9020 0.00241255620494485
10020 0.00270109577104449
11020 0.00271365989465266
12020 0.00263807934243232
13020 0.00344560679513961
14020 0.00344896281603724
15020 0.0035205656895414
16020 0.00320459355134517
17020 0.00452456215862185
18020 0.00464911153540015
19020 0.00469011976383626
20020 0.00459431088529527
21020 0.00587611948139966
22020 0.00585308531299233
23020 0.00676349876448512
24020 0.00642177765257657
25020 0.00828143930993974
26020 0.00864740554243326
27020 0.00889944331720471
28020 0.00915937242098153
29020 0.0113085531629622
30020 0.0130357551388443
31020 0.0113376448862255
32020 0.0123598263598979
33020 0.0173275978304446
34020 0.0170832667499781
35020 0.0198033223859966
36020 0.0182983614504337
37020 0.0225486406125128
38020 0.0255298521369696
39020 0.0249847769737244
40020 0.0254811635240912
41020 0.0310661513358355
42020 0.0324525786563754
43020 0.0320175355300307
44020 0.0336661553010345
45020 0.039888009428978
46020 0.0429510753601789
47020 0.0420019403100014
48020 0.0392853086814284
49020 0.0499405730515718
50020 0.0503009669482708
51020 0.0487285852432251
52020 0.0580335147678852
53020 0.0685199964791536
54020 0.0568712670356035
55020 0.0630341190844774
56020 0.0662582870572805
57020 0.0797274634242058
58020 0.0709052197635174
59020 0.0662383437156677
60020 0.111974149942398
61020 0.101389303803444
62020 0.0888744331896305
63020 0.100883115082979
64020 0.0945169217884541
65020 0.0967806540429592
66020 0.102282144129276
67020 0.124279715120792
68020 0.132439736276865
69020 0.153339236974716
70020 0.12506115809083
71020 0.128721673041582
72020 0.163620054721832
73020 0.21314886957407
74020 0.167752332985401
75020 0.160642743110657
76020 0.180776797235012
77020 0.209163449704647
78020 0.19216626137495
79020 0.193498633801937
80020 0.212299048900604
81020 0.197438687086105
82020 0.201146669685841
83020 0.246575467288494
84020 0.285805180668831
85020 0.295485317707062
86020 0.260116778314114
87020 0.329985663294792
88020 0.250633329153061
89020 0.298650428652763
90020 0.270105749368668
91020 0.308790013194084
92020 0.280246265232563
93020 0.387795597314835
94020 0.373434379696846
95020 0.508080206811428
96020 0.298336789011955
97020 0.359826996922493
98020 0.471983000636101
99020 0.401558503508568
100020 0.39000578224659
101020 0.372877046465874
102020 0.475682035088539
103020 0.347670897841454
104020 0.349792078137398
105020 0.483288139104843
106020 0.425513178110123
107020 0.457413077354431
108020 0.468509376049042
109020 0.532123640179634
110020 0.491678282618523
111020 0.496529281139374
112020 0.498788833618164
113020 0.627470403909683
114020 0.452397361397743
115020 0.571924418210983
116020 0.528645992279053
117020 0.480341732501984
118020 0.512499764561653
119020 0.477971896529198
120020 0.415108770132065
121020 0.631767719984055
122020 0.609876930713654
123020 0.482686191797256
124020 0.554428264498711
125020 0.686606258153915
126020 0.480811104178429
127020 0.670350164175034
128020 0.475117042660713
129020 0.539754897356033
130020 0.72861921787262
131020 0.599639773368835
132020 0.833373159170151
133020 0.676139712333679
134020 0.633088558912277
135020 0.613907501101494
136020 0.674913004040718
137020 0.727097779512405
138020 0.473768770694733
139020 0.901225864887238
140020 0.790007591247559
141020 0.727407336235046
142020 0.678281843662262
143020 0.745339006185532
144020 0.646424531936646
145020 0.618552088737488
146020 0.795767247676849
147020 0.873217731714249
148020 1.11944663524628
149020 0.674300312995911
150020 0.630883201956749
151020 0.885920196771622
152020 0.991146475076675
153020 0.91176438331604
154020 1.01937848329544
155020 0.871689736843109
156020 0.659428656101227
157020 0.762269020080566
158020 0.524376660585403
159020 0.928221344947815
160020 0.571916788816452
161020 1.01638811826706
162020 0.661427482962608
163020 0.794113546609879
164020 0.764747053384781
165020 0.831542253494263
166020 0.702402859926224
167020 0.634984254837036
168020 0.919031053781509
169020 0.63986599445343
170020 0.77446149289608
171020 0.822027146816254
172020 0.708852648735046
173020 0.806512475013733
174020 0.862656325101852
175020 0.705778509378433
176020 1.1646437048912
177020 1.50098234415054
178020 0.640133574604988
179020 0.894759982824326
180020 0.905755609273911
181020 0.535396948456764
182020 1.00609570741653
183020 0.810982823371887
184020 0.816832065582275
185020 1.55096429586411
186020 0.837351500988007
187020 1.84767907857895
188020 0.765406459569931
189020 0.84714338183403
190020 1.04725179076195
191020 0.741960823535919
192020 0.764977544546127
193020 1.41905474662781
194020 0.934114724397659
195020 1.25277051329613
196020 0.924317747354507
197020 0.565727084875107
198020 0.708070039749146
199020 0.947296649217606
200020 0.698072165250778
201020 0.774124383926392
202020 0.810916811227798
203020 1.01312175393105
204020 1.07064345479012
205020 0.691504389047623
206020 0.801958501338959
207020 0.738142073154449
208020 1.86835725605488
209020 1.06853076815605
210020 0.863431245088577
211020 1.34648808836937
212020 1.71002495288849
213020 0.721656173467636
214020 0.74863600730896
215020 0.532142505049706
216020 0.787345573306084
217020 1.46850901842117
218020 1.26186299324036
219020 1.11901968717575
220020 0.933952331542969
221020 1.0893651843071
222020 0.587197594344616
223020 4.96042966842651
224020 0.863932609558105
225020 1.17612552642822
226020 0.825219750404358
227020 1.19090834259987
228020 1.2424102127552
229020 2.0994481742382
230020 0.522930696606636
231020 1.34424269199371
232020 1.17221277952194
233020 1.36422297358513
234020 0.882523059844971
235020 0.863285467028618
236020 0.898091778159142
237020 1.25119882822037
238020 0.806824639439583
239020 2.28636455535889
240020 8.56684029102325
241020 1.42090682685375
242020 0.73502804338932
243020 0.869582414627075
244020 1.02335774898529
245020 1.45772925019264
246020 0.801032066345215
247020 1.69722765684128
248020 0.711841195821762
249020 1.61325198411942
250020 0.642196029424667
251020 2.16823995113373
252020 0.513595327734947
253020 0.802702218294144
254020 24.815991461277
255020 8.1491996049881
256020 1.28949081897736
257020 1.63663521409035
258020 0.657197520136833
259020 0.840884864330292
260020 0.660679884254932
261020 3.17811018973589
262020 1.20934930443764
263020 1.20411038398743
264020 0.676536694169044
265020 2.8689746260643
266020 1.03467188775539
267020 7.00452864170074
268020 4.4600048661232
269020 1.23715774714947
270020 2.91143488883972
271020 6.55441042780876
272020 3.91846692562103
273020 0.942698091268539
274020 2.56596332788467
275020 0.797534048557281
276020 1.20438760519028
277020 0.679624155163765
278020 0.734924852848053
279020 4.69038927555084
280020 0.896145462989807
281020 3.99804550409317
282020 8.97492924332619
283020 2.71708032488823
284020 0.531366050243378
285020 5.20884480699897
286020 0.525774791836739
287020 17.9051633775234
288020 5.26797796040773
289020 0.852369785308838
290020 1.14977239072323
291020 0.647192090749741
292020 7.04605066776276
293020 0.460096456110477
294020 1.0728944838047
295020 0.910472363233566
296020 2.96979975700378
297020 18.9118173122406
298020 13.7904068231583
299020 608.978137493134
300020 0.943237006664276
301020 4.03830716013908
302020 0.812113121151924
303020 1.46330451965332
304020 0.988707840442657
305020 2.44524165987968
306020 0.783863723278046
307020 0.831747800111771
308020 1.10554340481758
309020 2.06275853514671
310020 1.03667250275612
311020 0.841075867414474
312020 1.6133741736412
313020 0.556543037295341
314020 27.9383819103241
315020 1.6824771463871
316020 2.40948659181595
317020 9.83687615394592
318020 1.50420868396759
319020 0.705824822187424
320020 1.54867465794086
321020 0.916242837905884
322020 15.2599195241928
323020 18.6144196987152
324020 0.740726888179779
325020 42.6503310203552
326020 57.0526593178511
327020 0.407347619533539
328020 1.44472229480743
329020 1.02283391356468
330020 3.46996462345123
331020 17.3454699516296
332020 2.99947583675385
333020 14.5239661037922
334020 0.714242726564407
335020 0.64925354719162
336020 160.602387428284
337020 1.32369002699852
338020 1.64446088671684
339020 249.394643783569
340020 0.900583982467651
341020 43.2527704238892
342020 9.92685502767563
343020 10.9593624472618
344020 10.0637953728437
345020 0.934017837047577
346020 0.60736982524395
347020 3.67229494452477
348020 714.450907230377
349020 69.0999825596809
350020 0.60714527964592
351020 2.48920124769211
352020 3.76790198683739
353020 78.7839566469193
354020 260.481831401587
355020 0.545536667108536
356020 17.3864030838013
357020 1.90589526295662
358020 18.2825192213058
359020 8.78840228915215
360020 12.8503003120422
361020 10.2875133752823
362020 1873.27824559808
363020 0.504133120179176
364020 0.564205199480057
365020 0.443300887942314
366020 56.3258819580078
367020 15.8916797488928
368020 19.3877494335175
369020 7.83907622098923
370020 7574.93306803703
371020 509.901138082147
372020 5.97334519028664
373020 16.9233732521534
374020 5.47389109432697
375020 103.097254216671
376020 1.14201866090298
377020 0.294876113533974
378020 0.392414033412933
379020 78.0874533206224
380020 14.7514906525612
381020 1.86994826793671
382020 17.2104651629925
383020 3981.26177406311
384020 474.660394757986
385020 0.843210309743881
386020 20852.2885923386
387020 0.458021737635136
388020 20.5802218914032
389020 1934.51365682483
390020 112.190278887749
391020 48010.4393274486
392020 47.8754515647888
393020 1.09911802411079
394020 1.79116988182068
395020 110.026281103492
396020 36.0585507154465
397020 514.276022911072
398020 1091.6612612009
399020 164.737014010549
400020 20706.322561264
401020 0.345017239451408
402020 0.410581782460213
403020 166.901745125651
404020 59.06370434165
405020 0.756278574466705
406020 70075.390639782
407020 83794.9714972973
408020 0.510295584797859
409020 0.433327659964561
410020 62418.4239759445
411020 181.979904651642
412020 0.925568580627441
413020 82758.5063381195
414020 12.318158313632
415020 82799.1436767578
416020 774.537414550781
417020 4777.94095563143
418020 2.35705930739641
419020 28.4473505020142
420020 126.837056137621
421020 0.162129767239094
422020 18026.2706604004
423020 80271.1487277746
424020 198.174475193024
425020 83805.9013671875
426020 9.57024657726288
427020 5555.48469734192
428020 26455.58203125
429020 80279.4284563065
430020 2.05511412024498
431020 52.3700417280197
432020 80308.1138954163
433020 80306.7713699341
434020 86408.658203125
435020 202.333400845528
436020 5717.47581068054
437020 32520.3199996948
438020 38247.5373057723
439020 77194.7561035156
440020 887.755233764648
441020 109692.0234375
442020 9440.31115722656
443020 3.31810022890568
444020 2063.19162893295
445020 15.4411781467497
446020 128468.40625
447020 62979.8641634062
448020 62979.8360701166
449020 71901.13671875
450020 861.523861169815
451020 394.48406791687
452020 229.425966262817
453020 105.17721362412
454020 589.683706790209
455020 63047.9421386719
456020 1.78132346272469
457020 62982.9313549995
458020 2.28278969228268
459020 526.342815816402
460020 2227.44675540924
461020 57.3425636291504
462020 5958.67934516072
463020 1212.50147740543
464020 42.8186564445496
465020 3.89467176795006
466020 5592.6770567894
467020 21940.2973556519
468020 124436.385407448
469020 2921.03103238344
470020 59443.0444641113
471020 124735.992645264
472020 112383.036743164
473020 66064.4392318726
474020 7375.76008939743
475020 0.703678846359253
476020 28473.9443016052
477020 66090.2350234985
478020 1545.33120727539
479020 1117.64979372174
480020 124427.948843576
481020 3.60531908273697
482020 13.295402251184
483020 23.1996812224388
484020 2724.89805310965
485020 13.1061980687082
486020 7052.33448433876
487020 164702.50390625
488020 105.728951722383
489020 124.798969238997
490020 0.549867898225784
491020 5.73553550243378
492020 22.7629802376032
493020 62473.04296875
494020 40274.8535189629
495020 835.25594329834
496020 91437.8492965698
497020 308.24454498291
498020 13.5334519892931
499020 11819.5117475986
500020 9257.76587826014
501020 128103.673828125
502020 35795.1721191406
503020 41354.043195188
504020 345.579426407814
505020 100.604315757751
506020 72062.9480781555
507020 41353.9148162007
508020 41747.6133117676
509020 212.660380601883
510020 4501.81689834595
511020 41357.0884590149
512020 301.973896086216
513020 41353.8973159641
514020 193.002258628607
515020 248.905540168285
516020 34.0641746520996
517020 40150.7005777955
518020 96364.8666992188
519020 70.4157639890909
520020 40374.3367004395
521020 1237.66276550293
522020 20842.2830810547
523020 40150.8970790505
524020 94898.3766514063
525020 40216.6637649536
526020 7942.67016601562
527020 40166.7795677185
528020 41302.7629394531
529020 95475.8879699707
530020 96324.3610839844
531020 95368.9563130438
532020 556.622189849615
533020 99359.5756835938
534020 2979.90401609242
535020 25351.1274213791
536020 106232.014648438
537020 1.66485147178173
538020 9399.21917724609
539020 42092.0290527344
540020 134452.4453125
541020 3089.44945716858
542020 39084.0214756355
543020 89768.8174557686
544020 15218.0526351929
545020 21135.8970947266
546020 1535.90033810586
547020 128525.39453125
548020 59654.177734375
549020 17.9283738136292
550020 128525.39453125
551020 472.93514919281
552020 36.1852394342422
553020 8356.61166381836
554020 7237.27893066406
555020 1.2019608579576
556020 89763.4032706171
557020 146.350680023432
558020 1787.77081298828
559020 120686.66015625
560020 120686.66015625
561020 1.04392625391483
562020 15216.2734518051
563020 418.390396118164
564020 81958.3130226135
565020 82134.2470855713
566020 85.7167778015137
567020 118283.17578125
568020 118283.17578125
569020 296.073398590088
570020 118283.17578125
571020 37887.4375
572020 5032.09452819824
573020 36364.6359300613
574020 52386.955078125
575020 118127.01171875
576020 412.053134918213
577020 36507.9869384766
578020 65419.916015625
579020 118127.01171875
580020 11006.8168945312
581020 48468.7421875
582020 115091.0390625
583020 81775.3465805054
584020 83417.1910400391
585020 33322.7902619094
586020 104891.6015625
587020 71801.86328125
588020 115091.0390625
589020 31262.8284435272
590020 33663.334197998
591020 21075.86328125
592020 44606.3748779297
593020 33360.2472076416
594020 33322.8993357271
595020 15472.7341308594
596020 107389.34765625
597020 27753.701420784
598020 620.387773193419
599020 107389.34765625
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.0167358818774422
2002 1.86413260300954
4002 2.16269512971242
6002 3.0748139222463
8002 4.07293065388997
10002 3.31061991055806
12002 2.29348703225454
14002 3.18594805399577
16002 2.76488709449768
18002 2.44515564044317
20002 2.40953040122986
22002 2.33242432276408
24002 2.6422704855601
26002 1.94055342674255
28002 2.51941323280334
30002 2.71102897326152
32002 2.18021420637767
34002 2.90324306488037
36002 2.28209400177002
38002 2.55431473255157
40002 1.90512049198151
42002 3.20833237965902
44002 2.78255931536357
46002 2.36976317564646
48002 1.90638613700867
50002 2.55355699857076
52002 1.87624688943227
54002 1.71111385027568
56002 2.27369364102681
58002 1.57781132062276
60002 2.31226142247518
62002 1.86839238802592
64002 1.69874004522959
66002 2.036057472229
68002 1.66456178824107
70002 1.81914063294729
72002 1.70501591761907
74002 1.67661945025126
76002 1.28483154376348
78002 1.9336439371109
80002 2.09999048709869
82002 1.18527475992839
84002 1.59276254971822
86002 1.7904007434845
88002 1.51028895378113
90002 2.05573298533758
92002 1.3140686750412
94002 1.62184421221415
96002 1.32654047012329
98002 1.54695475101471
100002 1.44870257377625
102002 1.64935632546743
104002 1.30232969919841
106002 1.19103846947352
108002 1.52281256516774
110002 1.64758165677389
112002 2.2428807814916
114002 1.41163313388824
116002 0.955679814020793
118002 2.70300749937693
120002 2.25095482667287
122002 2.57630348205566
124002 1.19606280326843
126002 1.42434394359589
128002 1.11178656419118
130002 1.70592991511027
132002 1.21949686606725
134002 1.39084676901499
136002 0.984465718269348
138002 0.783367375532786
140002 1.42717945575714
142002 0.992617249488831
144002 0.937521278858185
146002 1.19902896881104
148002 1.57120680809021
150002 0.933599630991618
152002 2.57128572463989
154002 1.36377342542013
156002 0.941607157389323
158002 2.51777843634288
160002 2.39475798606873
162002 1.33068935076396
164002 1.06463809808095
166002 1.71585836013158
168002 1.20962731043498
170002 1.02404354015986
172002 1.07942346731822
174002 0.798686663309733
176002 1.6984903216362
178002 1.22380050023397
180002 2.06426239013672
182002 1.85272415479024
184002 1.41792241732279
186002 1.09932066996892
188002 0.93659496307373
190002 1.41152568658193
192002 1.43357773621877
194002 0.846112807591756
196002 3.43730529149373
198002 1.88488487402598
200002 1.66274183988571
202002 1.73572727044423
204002 1.41575725873311
206002 1.22816550731659
208002 1.53971227010091
210002 2.10568050543467
212002 3.14401759703954
214002 0.990669826666514
216002 1.0679234067599
218002 0.986726343631744
220002 1.47042282422384
222002 1.83148268858592
224002 1.44147066275279
226002 1.26368055740992
228002 1.16151436169942
230002 1.9205673734347
232002 1.510151664416
234002 0.813170433044434
236002 1.12466541926066
238002 1.05941385030746
240002 0.839417934417725
242002 2.10625032583872
244002 0.827905734380086
246002 1.06661788622538
248002 0.794603526592255
250002 1.14525824785233
252002 0.892990032831828
254002 1.11378892262777
256002 1.85874176025391
258002 1.80869702498118
260002 0.940073211987813
262002 1.28010243177414
264002 3.90697701772054
266002 1.50203557809194
268002 1.58274948596954
270002 1.80408843358358
272002 2.83267752329508
274002 1.01718268791835
276002 2.33411987622579
278002 2.38870443900426
280002 2.37434403101603
282002 1.35557047526042
284002 1.51992162068685
286002 0.706968049208323
288002 0.982689619064331
290002 1.532901207606
292002 0.930049399534861
294002 1.36015673478444
296002 0.882097979386648
298002 1.89243841171265
300002 1.22882409890493
302002 0.89467050631841
304002 2.90978840986888
306002 1.86898728211721
308002 2.18815755844116
310002 1.64230895042419
312002 0.83729804555575
314002 0.907075186570485
316002 1.44609268506368
318002 2.29681221644084
320002 3.34744669993718
322002 1.02655748526255
324002 1.28513952096303
326002 1.42955104509989
328002 2.82185808817546
330002 1.06817376613617
332002 3.65279082457225
334002 1.54886513948441
336002 1.49736678600311
338002 2.79383214314779
340002 0.675337533156077
342002 1.24237457911174
344002 0.585031747817993
346002 2.91834455728531
348002 1.55938017368317
350002 1.66449727614721
352002 3.44966566562653
354002 1.23342245817184
356002 0.925354421138763
358002 4.19828065236409
360002 1.26491125424703
362002 5.50540566444397
364002 1.99944736560186
366002 5.37875813245773
368002 0.64350551366806
370002 2.41538363695145
372002 0.881718834241231
374002 2.54427363475164
376002 1.32633153597514
378002 1.11261779069901
380002 1.06497790416082
382002 1.45818229516347
384002 1.68073896567027
386002 3.2149928410848
388002 1.04890646537145
390002 1.82328836123149
392002 1.07792933781942
394002 2.9359028339386
396002 3.96354881922404
398002 3.97880899906158
400002 0.777160704135895
402002 0.823684692382812
404002 0.818119843800863
406002 0.621210873126984
408002 2.9534211953481
410002 3.47416124741236
412002 1.24487191438675
414002 0.904093305269877
416002 3.08276891708374
418002 0.932243088881175
420002 1.28549776474635
422002 3.37680822610855
424002 2.14889860153198
426002 3.39856855074565
428002 1.69998196760813
430002 1.97852158546448
432002 0.673829644918442
434002 3.31842193007469
436002 0.997991442680359
438002 1.78683183590571
440002 2.89910765488942
442002 1.77378724018733
444002 2.88750394185384
446002 3.22191671530406
448002 0.766813158988953
450002 1.09990402062734
452002 0.792407830556234
454002 2.17221264044444
456002 1.25750700632731
458002 3.45634150505066
460002 0.710848391056061
462002 0.924902717272441
464002 4.00578343868256
466002 3.30935581525167
468002 2.82337927818298
470002 3.03312120834986
472002 1.48282951116562
474002 3.99766206741333
476002 1.60601001977921
478002 1.23357125123342
480002 3.59763240814209
482002 3.01379986604055
484002 1.95076086123784
486002 2.95113305250804
488002 1.82625703016917
490002 1.29631865024567
492002 1.86201258500417
494002 0.815720061461131
496002 1.6252030134201
498002 0.638525644938151
500002 1.68990540504456
502002 1.04720485210419
504002 1.47259385387103
506002 4.16744858026505
508002 1.06572200854619
510002 2.25689582029978
512002 2.72714495658875
514002 0.851390143235525
516002 2.9950567483902
518002 2.52970047791799
520002 1.53062427043915
522002 4.43079479535421
524002 1.50226384401321
526002 1.69501173496246
528002 2.10163831710815
530002 2.22434661785762
532002 4.07071952025096
534002 1.27924998601278
536002 1.26275169849396
538002 2.79386564095815
540002 1.77736183007558
542002 0.766699254512787
544002 1.50875353813171
546002 1.99133119980494
548002 5.41534451643626
550002 2.62188452482224
552002 0.857382555802663
554002 4.88977682590485
556002 1.35402069489161
558002 3.83380583922068
560002 4.68289403120677
562002 0.772511164347331
564002 1.07131669918696
566002 4.13837869962056
568002 2.01587808132172
570002 2.82563680410385
572002 0.842001010974248
574002 1.23597107330958
576002 1.43122579654058
578002 1.30997703472773
580002 1.79066093762716
582002 3.18426708380381
584002 2.91291119654973
586002 5.87488186359406
588002 3.60098040103912
590002 7.65556478500366
592002 2.4175504843394
594002 2.5656662384669
596002 9.95088887214661
598002 3.11138445138931
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
1001 0.100000001490116
2001 0.100000001490116
3001 0.100000001490116
4001 0.100000001490116
5001 0.100000001490116
6001 0.100000001490116
7001 0.100000001490116
8001 0.100000001490116
9001 0.100000001490116
10001 0.100000001490116
11001 0.100000001490116
12001 0.100000001490116
13001 0.100000001490116
14001 0.100000001490116
15001 0.100000001490116
16001 0.100000001490116
17001 0.100000001490116
18001 0.100000001490116
19001 0.100000001490116
20001 0.100000001490116
21001 0.100000001490116
22001 0.100000001490116
23001 0.100000001490116
24001 0.100000001490116
25001 0.100000001490116
26001 0.100000001490116
27001 0.100000001490116
28001 0.100000001490116
29001 0.100000001490116
30001 0.100000001490116
31001 0.100000001490116
32001 0.100000001490116
33001 0.100000001490116
34001 0.100000001490116
35001 0.100000001490116
36001 0.100000001490116
37001 0.100000001490116
38001 0.100000001490116
39001 0.100000001490116
40001 0.100000001490116
41001 0.100000001490116
42001 0.100000001490116
43001 0.100000001490116
44001 0.100000001490116
45001 0.100000001490116
46001 0.100000001490116
47001 0.100000001490116
48001 0.100000001490116
49001 0.100000001490116
50001 0.100000001490116
51001 0.100000001490116
52001 0.100000001490116
53001 0.100000001490116
54001 0.100000001490116
55001 0.100000001490116
56001 0.100000001490116
57001 0.100000001490116
58001 0.100000001490116
59001 0.100000001490116
60001 0.100000001490116
61001 0.100000001490116
62001 0.100000001490116
63001 0.100000001490116
64001 0.100000001490116
65001 0.100000001490116
66001 0.100000001490116
67001 0.100000001490116
68001 0.100000001490116
69001 0.100000001490116
70001 0.100000001490116
71001 0.100000001490116
72001 0.100000001490116
73001 0.100000001490116
74001 0.100000001490116
75001 0.100000001490116
76001 0.100000001490116
77001 0.100000001490116
78001 0.100000001490116
79001 0.100000001490116
80001 0.100000001490116
81001 0.100000001490116
82001 0.100000001490116
83001 0.100000001490116
84001 0.100000001490116
85001 0.100000001490116
86001 0.100000001490116
87001 0.100000001490116
88001 0.100000001490116
89001 0.100000001490116
90001 0.100000001490116
91001 0.100000001490116
92001 0.100000001490116
93001 0.100000001490116
94001 0.100000001490116
95001 0.100000001490116
96001 0.100000001490116
97001 0.100000001490116
98001 0.100000001490116
99001 0.100000001490116
100001 0.100000001490116
101001 0.100000001490116
102001 0.100000001490116
103001 0.100000001490116
104001 0.100000001490116
105001 0.100000001490116
106001 0.100000001490116
107001 0.100000001490116
108001 0.100000001490116
109001 0.100000001490116
110001 0.100000001490116
111001 0.100000001490116
112001 0.100000001490116
113001 0.100000001490116
114001 0.100000001490116
115001 0.100000001490116
116001 0.100000001490116
117001 0.100000001490116
118001 0.100000001490116
119001 0.100000001490116
120001 0.100000001490116
121001 0.100000001490116
122001 0.100000001490116
123001 0.100000001490116
124001 0.100000001490116
125001 0.100000001490116
126001 0.100000001490116
127001 0.100000001490116
128001 0.100000001490116
129001 0.100000001490116
130001 0.100000001490116
131001 0.100000001490116
132001 0.100000001490116
133001 0.100000001490116
134001 0.100000001490116
135001 0.100000001490116
136001 0.100000001490116
137001 0.100000001490116
138001 0.100000001490116
139001 0.100000001490116
140001 0.100000001490116
141001 0.100000001490116
142001 0.100000001490116
143001 0.100000001490116
144001 0.100000001490116
145001 0.100000001490116
146001 0.100000001490116
147001 0.100000001490116
148001 0.100000001490116
149001 0.100000001490116
150001 0.100000001490116
151001 0.100000001490116
152001 0.100000001490116
153001 0.100000001490116
154001 0.100000001490116
155001 0.100000001490116
156001 0.100000001490116
157001 0.100000001490116
158001 0.100000001490116
159001 0.100000001490116
160001 0.100000001490116
161001 0.100000001490116
162001 0.100000001490116
163001 0.100000001490116
164001 0.100000001490116
165001 0.100000001490116
166001 0.100000001490116
167001 0.100000001490116
168001 0.100000001490116
169001 0.100000001490116
170001 0.100000001490116
171001 0.100000001490116
172001 0.100000001490116
173001 0.100000001490116
174001 0.100000001490116
175001 0.100000001490116
176001 0.100000001490116
177001 0.100000001490116
178001 0.100000001490116
179001 0.100000001490116
180001 0.100000001490116
181001 0.100000001490116
182001 0.100000001490116
183001 0.100000001490116
184001 0.100000001490116
185001 0.100000001490116
186001 0.100000001490116
187001 0.100000001490116
188001 0.100000001490116
189001 0.100000001490116
190001 0.100000001490116
191001 0.100000001490116
192001 0.100000001490116
193001 0.100000001490116
194001 0.100000001490116
195001 0.100000001490116
196001 0.100000001490116
197001 0.100000001490116
198001 0.100000001490116
199001 0.100000001490116
200001 0.100000001490116
201001 0.100000001490116
202001 0.100000001490116
203001 0.100000001490116
204001 0.100000001490116
205001 0.100000001490116
206001 0.100000001490116
207001 0.100000001490116
208001 0.100000001490116
209001 0.100000001490116
210001 0.100000001490116
211001 0.100000001490116
212001 0.100000001490116
213001 0.100000001490116
214001 0.100000001490116
215001 0.100000001490116
216001 0.100000001490116
217001 0.100000001490116
218001 0.100000001490116
219001 0.100000001490116
220001 0.100000001490116
221001 0.100000001490116
222001 0.100000001490116
223001 0.100000001490116
224001 0.100000001490116
225001 0.100000001490116
226001 0.100000001490116
227001 0.100000001490116
228001 0.100000001490116
229001 0.100000001490116
230001 0.100000001490116
231001 0.100000001490116
232001 0.100000001490116
233001 0.100000001490116
234001 0.100000001490116
235001 0.100000001490116
236001 0.100000001490116
237001 0.100000001490116
238001 0.100000001490116
239001 0.100000001490116
240001 0.100000001490116
241001 0.100000001490116
242001 0.100000001490116
243001 0.100000001490116
244001 0.100000001490116
245001 0.100000001490116
246001 0.100000001490116
247001 0.100000001490116
248001 0.100000001490116
249001 0.100000001490116
250001 0.100000001490116
251001 0.100000001490116
252001 0.100000001490116
253001 0.100000001490116
254001 0.100000001490116
255001 0.100000001490116
256001 0.100000001490116
257001 0.100000001490116
258001 0.100000001490116
259001 0.100000001490116
260001 0.100000001490116
261001 0.100000001490116
262001 0.100000001490116
263001 0.100000001490116
264001 0.100000001490116
265001 0.100000001490116
266001 0.100000001490116
267001 0.100000001490116
268001 0.100000001490116
269001 0.100000001490116
270001 0.100000001490116
271001 0.100000001490116
272001 0.100000001490116
273001 0.100000001490116
274001 0.100000001490116
275001 0.100000001490116
276001 0.100000001490116
277001 0.100000001490116
278001 0.100000001490116
279001 0.100000001490116
280001 0.100000001490116
281001 0.100000001490116
282001 0.100000001490116
283001 0.100000001490116
284001 0.100000001490116
285001 0.100000001490116
286001 0.100000001490116
287001 0.100000001490116
288001 0.100000001490116
289001 0.100000001490116
290001 0.100000001490116
291001 0.100000001490116
292001 0.100000001490116
293001 0.100000001490116
294001 0.100000001490116
295001 0.100000001490116
296001 0.100000001490116
297001 0.100000001490116
298001 0.100000001490116
299001 0.100000001490116
300001 0.00999999977648258
301001 0.00999999977648258
302001 0.00999999977648258
303001 0.00999999977648258
304001 0.00999999977648258
305001 0.00999999977648258
306001 0.00999999977648258
307001 0.00999999977648258
308001 0.00999999977648258
309001 0.00999999977648258
310001 0.00999999977648258
311001 0.00999999977648258
312001 0.00999999977648258
313001 0.00999999977648258
314001 0.00999999977648258
315001 0.00999999977648258
316001 0.00999999977648258
317001 0.00999999977648258
318001 0.00999999977648258
319001 0.00999999977648258
320001 0.00999999977648258
321001 0.00999999977648258
322001 0.00999999977648258
323001 0.00999999977648258
324001 0.00999999977648258
325001 0.00999999977648258
326001 0.00999999977648258
327001 0.00999999977648258
328001 0.00999999977648258
329001 0.00999999977648258
330001 0.00999999977648258
331001 0.00999999977648258
332001 0.00999999977648258
333001 0.00999999977648258
334001 0.00999999977648258
335001 0.00999999977648258
336001 0.00999999977648258
337001 0.00999999977648258
338001 0.00999999977648258
339001 0.00999999977648258
340001 0.00999999977648258
341001 0.00999999977648258
342001 0.00999999977648258
343001 0.00999999977648258
344001 0.00999999977648258
345001 0.00999999977648258
346001 0.00999999977648258
347001 0.00999999977648258
348001 0.00999999977648258
349001 0.00999999977648258
350001 0.00999999977648258
351001 0.00999999977648258
352001 0.00999999977648258
353001 0.00999999977648258
354001 0.00999999977648258
355001 0.00999999977648258
356001 0.00999999977648258
357001 0.00999999977648258
358001 0.00999999977648258
359001 0.00999999977648258
360001 0.00999999977648258
361001 0.00999999977648258
362001 0.00999999977648258
363001 0.00999999977648258
364001 0.00999999977648258
365001 0.00999999977648258
366001 0.00999999977648258
367001 0.00999999977648258
368001 0.00999999977648258
369001 0.00999999977648258
370001 0.00999999977648258
371001 0.00999999977648258
372001 0.00999999977648258
373001 0.00999999977648258
374001 0.00999999977648258
375001 0.00999999977648258
376001 0.00999999977648258
377001 0.00999999977648258
378001 0.00999999977648258
379001 0.00999999977648258
380001 0.00999999977648258
381001 0.00999999977648258
382001 0.00999999977648258
383001 0.00999999977648258
384001 0.00999999977648258
385001 0.00999999977648258
386001 0.00999999977648258
387001 0.00999999977648258
388001 0.00999999977648258
389001 0.00999999977648258
390001 0.00999999977648258
391001 0.00999999977648258
392001 0.00999999977648258
393001 0.00999999977648258
394001 0.00999999977648258
395001 0.00999999977648258
396001 0.00999999977648258
397001 0.00999999977648258
398001 0.00999999977648258
399001 0.00999999977648258
400001 0.00999999977648258
401001 0.00999999977648258
402001 0.00999999977648258
403001 0.00999999977648258
404001 0.00999999977648258
405001 0.00999999977648258
406001 0.00999999977648258
407001 0.00999999977648258
408001 0.00999999977648258
409001 0.00999999977648258
410001 0.00999999977648258
411001 0.00999999977648258
412001 0.00999999977648258
413001 0.00999999977648258
414001 0.00999999977648258
415001 0.00999999977648258
416001 0.00999999977648258
417001 0.00999999977648258
418001 0.00999999977648258
419001 0.00999999977648258
420001 0.00999999977648258
421001 0.00999999977648258
422001 0.00999999977648258
423001 0.00999999977648258
424001 0.00999999977648258
425001 0.00999999977648258
426001 0.00999999977648258
427001 0.00999999977648258
428001 0.00999999977648258
429001 0.00999999977648258
430001 0.00999999977648258
431001 0.00999999977648258
432001 0.00999999977648258
433001 0.00999999977648258
434001 0.00999999977648258
435001 0.00999999977648258
436001 0.00999999977648258
437001 0.00999999977648258
438001 0.00999999977648258
439001 0.00999999977648258
440001 0.00999999977648258
441001 0.00999999977648258
442001 0.00999999977648258
443001 0.00999999977648258
444001 0.00999999977648258
445001 0.00999999977648258
446001 0.00999999977648258
447001 0.00999999977648258
448001 0.00999999977648258
449001 0.00999999977648258
450001 0.00100000004749745
451001 0.00100000004749745
452001 0.00100000004749745
453001 0.00100000004749745
454001 0.00100000004749745
455001 0.00100000004749745
456001 0.00100000004749745
457001 0.00100000004749745
458001 0.00100000004749745
459001 0.00100000004749745
460001 0.00100000004749745
461001 0.00100000004749745
462001 0.00100000004749745
463001 0.00100000004749745
464001 0.00100000004749745
465001 0.00100000004749745
466001 0.00100000004749745
467001 0.00100000004749745
468001 0.00100000004749745
469001 0.00100000004749745
470001 0.00100000004749745
471001 0.00100000004749745
472001 0.00100000004749745
473001 0.00100000004749745
474001 0.00100000004749745
475001 0.00100000004749745
476001 0.00100000004749745
477001 0.00100000004749745
478001 0.00100000004749745
479001 0.00100000004749745
480001 0.00100000004749745
481001 0.00100000004749745
482001 0.00100000004749745
483001 0.00100000004749745
484001 0.00100000004749745
485001 0.00100000004749745
486001 0.00100000004749745
487001 0.00100000004749745
488001 0.00100000004749745
489001 0.00100000004749745
490001 0.00100000004749745
491001 0.00100000004749745
492001 0.00100000004749745
493001 0.00100000004749745
494001 0.00100000004749745
495001 0.00100000004749745
496001 0.00100000004749745
497001 0.00100000004749745
498001 0.00100000004749745
499001 0.00100000004749745
500001 0.00100000004749745
501001 0.00100000004749745
502001 0.00100000004749745
503001 0.00100000004749745
504001 0.00100000004749745
505001 0.00100000004749745
506001 0.00100000004749745
507001 0.00100000004749745
508001 0.00100000004749745
509001 0.00100000004749745
510001 0.00100000004749745
511001 0.00100000004749745
512001 0.00100000004749745
513001 0.00100000004749745
514001 0.00100000004749745
515001 0.00100000004749745
516001 0.00100000004749745
517001 0.00100000004749745
518001 0.00100000004749745
519001 0.00100000004749745
520001 0.00100000004749745
521001 0.00100000004749745
522001 0.00100000004749745
523001 0.00100000004749745
524001 0.00100000004749745
525001 0.00100000004749745
526001 0.00100000004749745
527001 0.00100000004749745
528001 0.00100000004749745
529001 0.00100000004749745
530001 0.00100000004749745
531001 0.00100000004749745
532001 0.00100000004749745
533001 0.00100000004749745
534001 0.00100000004749745
535001 0.00100000004749745
536001 0.00100000004749745
537001 0.00100000004749745
538001 0.00100000004749745
539001 0.00100000004749745
540001 0.00100000004749745
541001 0.00100000004749745
542001 0.00100000004749745
543001 0.00100000004749745
544001 0.00100000004749745
545001 0.00100000004749745
546001 0.00100000004749745
547001 0.00100000004749745
548001 0.00100000004749745
549001 0.00100000004749745
550001 0.00100000004749745
551001 0.00100000004749745
552001 0.00100000004749745
553001 0.00100000004749745
554001 0.00100000004749745
555001 0.00100000004749745
556001 0.00100000004749745
557001 0.00100000004749745
558001 0.00100000004749745
559001 0.00100000004749745
560001 0.00100000004749745
561001 0.00100000004749745
562001 0.00100000004749745
563001 0.00100000004749745
564001 0.00100000004749745
565001 0.00100000004749745
566001 0.00100000004749745
567001 0.00100000004749745
568001 0.00100000004749745
569001 0.00100000004749745
570001 0.00100000004749745
571001 0.00100000004749745
572001 0.00100000004749745
573001 0.00100000004749745
574001 0.00100000004749745
575001 0.00100000004749745
576001 0.00100000004749745
577001 0.00100000004749745
578001 0.00100000004749745
579001 0.00100000004749745
580001 0.00100000004749745
581001 0.00100000004749745
582001 0.00100000004749745
583001 0.00100000004749745
584001 0.00100000004749745
585001 0.00100000004749745
586001 0.00100000004749745
587001 0.00100000004749745
588001 0.00100000004749745
589001 0.00100000004749745
590001 0.00100000004749745
591001 0.00100000004749745
592001 0.00100000004749745
593001 0.00100000004749745
594001 0.00100000004749745
595001 0.00100000004749745
596001 0.00100000004749745
597001 0.00100000004749745
598001 0.00100000004749745
599001 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100049309432507
2066 0.00010787912227291
4066 0.000143137051054509
6067 0.000195817823017327
8072 0.000194212040999749
10072 0.00029706173154409
12072 0.000461402635361689
14072 0.000666624714843541
16072 0.00107329431375547
18072 0.00170337742262442
20072 0.002719930584135
22072 0.00445309170512094
24072 0.00717103381369573
26072 0.0117223431867994
28072 0.0191451116018773
30072 0.0313262825778414
32072 0.0512876381108072
34072 0.0839396463464557
36073 0.123974962562594
38073 0.202972789556952
40073 0.332262842459992
42073 0.543885176598754
44075 0.725412239975412
46077 0.968750939432842
48078 1.4332845506724
50080 1.91890822114268
52084 2.11509469749096
54161 0.257238894623394
56165 0.378738114144653
58165 0.619936145298804
60165 0.823030022283395
62165 1.21350738654534
64165 1.61171515099704
66165 1.92931080485384
68165 0.0389184995243947
70165 0.0637176757057508
72165 0.104319083193938
74165 0.151334306108765
76165 0.247765721675629
78165 0.373255176004022
80165 0.611096328434845
82165 1.00049172403912
84165 1.63801302450399
86165 2.68176786166926
88171 2.43664027377963
90248 1.59673141579454
92248 1.91749820834957
94250 0.268926256025831
96257 0.438958074431866
98257 0.718665654305369
100257 1.17660510664185
102257 1.92634711662928
104288 1.81727377919015
106288 2.97525502586116
108288 3.01970562051671
110295 1.84353387689528
112295 2.48734753966952
114295 1.52961926689992
116295 1.72468174311022
118300 2.82159829791635
120300 1.5078193154186
122300 2.46861374129852
124300 1.22713620075956
126311 1.79592158800612
128311 0.930584370003392
130311 0.603116233522693
132311 0.0360771602330109
134311 0.0566406049377595
136311 0.0927324452980732
138311 0.151822287822142
140311 0.224348454270512
142311 0.367305086925626
144311 0.598157573956996
146311 0.947653716119627
148314 1.13948080595583
150315 1.68410479774078
152320 1.65638411107163
154375 0.130682810908183
156377 0.2115078655382
158377 0.344537470644961
160377 0.562902723361428
162377 0.921001383646702
164377 1.23575462827769
166405 1.12911983532831
168405 1.66498988447711
170405 0.963764398979644
172405 1.57788276299834
174405 1.25619180484985
176405 1.12885470424468
178405 1.25408495925755
180405 0.919540422532009
182405 1.28245086860261
184405 1.21306812016216
186405 1.60875869356096
188407 2.35744502104353
190410 2.43274237394022
192414 2.61368023091927
194420 2.38046232308261
196423 2.7145569381925
198428 1.52225724995757
200435 1.19670952235659
202447 0.563877114715675
204447 0.92318408905218
206451 1.00351201929152
208453 1.33218941775461
210457 1.45989339053631
212461 1.61548023670912
214466 1.65399416536093
216474 1.37566023568312
218479 1.57711925109227
220495 0.841715733210246
222495 1.3117365638415
224496 1.61048992474874
226499 2.09015297889709
228502 2.46670564015706
230510 2.53047382831573
232516 2.03614846865336
234518 2.52182865142822
236529 2.19925904273987
238532 1.86829586823781
240540 0.798208195871363
242543 0.853362117273112
244548 0.872042666189373
246558 0.598298721636335
248560 0.547339757283529
250563 0.720693642894427
252567 0.658510188261668
254574 0.578822237749894
256578 0.643165091673533
258586 0.551821877559026
260590 0.735238075256348
262595 0.792321920394897
264600 0.877578914165497
266604 1.27141056458155
268611 1.37109621365865
270613 1.76788071791331
272618 1.2222970922788
274623 1.32608258724213
276629 1.12061102191607
278636 1.30445904533068
280640 1.24372315406799
282644 1.35762111345927
284665 0.288937379916509
286665 0.346765418847402
288665 0.486934175093969
290665 0.594558914502462
292667 0.878123164176941
294672 0.965295950571696
296678 1.15448821584384
298685 0.808823704719543
300688 1.07900205254555
302691 0.420692334572474
304697 0.449398914972941
306702 0.582794815301895
308705 0.593302448590597
310712 0.657949596643448
312717 0.663598120212555
314719 0.611198266347249
316727 0.449882269036659
318732 0.434925894034853
320734 0.536451419259616
322742 0.473144203510754
324747 0.457414468256638
326749 0.484707286025848
328757 0.427506456835647
330760 0.472406913912181
332765 0.456701686084899
334770 0.441518594908275
336779 0.355085800146597
338779 0.368942727726532
340788 0.290820941356406
342789 0.344819436515532
344794 0.311588406616352
346803 0.307195246298536
348803 0.346177130993183
350814 0.221029440628298
352814 0.335788846067901
354819 0.2815075517259
356825 0.244933923176928
358826 0.29704178380176
360830 0.26906297609287
362836 0.29546045267997
364840 0.26544088131049
366848 0.255355874738385
368850 0.278712819087108
370856 0.258086264198375
372858 0.32159160581251
374866 0.241211305129395
376873 0.215639228674913
378874 0.232776959793852
380881 0.232567320350921
382886 0.210699349752614
384888 0.233693500423112
386894 0.27754899865544
388898 0.206918021086242
391094 0.15244551524955
393102 0.0570970427734374
395104 0.0934797328815469
397112 0.137741188385617
399113 0.119845768061173
401114 0.14303886923816
403135 0.124455173898982
405135 0.0877115727922482
407135 0.129241864071416
409139 0.112450689253893
411139 0.108712256243736
413139 0.0945883000011141
415150 0.101604114219249
417181 0.0982262691482784
419181 0.105511923716949
421181 0.102004170547481
423181 0.121744483801135
425181 3.23903663150086e-10
427181 2.9669594790264e-10
429184 3.43403500080441e-10
431184 4.97537377038467e-10
433188 5.11380928343759e-10
435195 5.17022776443573e-10
437217 1.69046189083903e-10
439217 2.14418034253742e-10
441217 2.60885429000564e-10
443220 2.3946292633988e-10
445220 2.84624712687531e-10
447229 2.61822184303521e-10
449236 2.46400858050499e-10
451245 2.37363665759697e-10
453245 3.18435111612558e-10
455245 2.42318093831203e-10
457251 2.40669429986869e-10
459262 1.47036447832131e-10
461262 2.3128287710931e-10
463278 1.15755853976237e-10
465278 1.52285415759105e-10
467278 1.66651047128763e-10
469279 1.88937566980574e-10
471280 2.58839926344419e-10
473294 1.5754017303656e-10
475312 8.16821390618265e-11
477312 1.23132556234529e-10
479312 7.89486404491798e-11
481312 1.29255342540269e-10
483312 2.11617876000325e-10
485328 9.82420996405627e-11
487328 1.60842744216054e-10
489328 2.18115111620213e-10
491328 3.09700201826339e-10
493341 1.52078083922221e-10
495341 1.9200544626452e-10
497354 1.56489608308756e-10
499354 2.2047785819268e-10
501354 2.97409939268671e-10
503354 4.01312649778163e-10
505366 3.31701670760095e-10
507366 3.27667055525597e-10
509372 2.41939558665027e-10
511381 2.07084516201661e-10
513381 2.96061494764466e-10
515389 2.77945759001123e-10
517389 3.31296712285933e-10
519393 3.47899810811588e-10
521403 2.65431584119587e-10
523406 3.76633048822702e-10
525408 3.81390465505523e-10
527415 2.18296970777576e-10
529420 2.37969419632685e-10
531421 3.16404333289277e-10
533432 2.17599470849391e-10
535432 2.24839121857704e-10
537436 2.44998493714732e-10
539446 2.05467825623954e-10
541453 1.75057234911661e-10
543459 2.26884946015934e-10
545461 1.93975580968046e-10
547461 2.26856681588098e-10
549461 3.45427445906192e-10
551469 3.0409977314072e-10
553472 3.31407105462015e-10
555475 4.24767466570645e-10
557484 2.35191181345111e-10
559489 2.28646659476232e-10
561511 1.2937773768984e-10
563513 1.42016028566635e-10
565513 2.14447381149026e-10
567513 2.02031567401543e-10
569513 2.87721790837026e-10
571518 3.34856078051023e-10
573520 3.40341185789406e-10
575526 3.43448473364797e-10
577554 1.05709586917246e-10
579554 1.0818772440413e-10
581554 1.53155887278045e-10
583554 1.48262134051317e-10
585554 2.06242041963141e-10
587558 2.37208280795542e-10
589558 3.36724472379165e-10
591564 3.7751395990752e-10
593566 3.1712790264186e-10
595570 3.47622107025695e-10
597585 2.07869369865203e-10
599585 2.97616611910634e-10
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
20 0.00138143385993317
1020 0.00168680568458512
2020 0.00168680568458512
3020 0.00168680568458512
4020 0.00168680568458512
5020 0.00194320362061262
6020 0.00194320362061262
7020 0.00194320362061262
8020 0.00194320362061262
9020 0.0021360688842833
10020 0.0021360688842833
11020 0.0021360688842833
12020 0.0021360688842833
13020 0.00268199772108346
14020 0.00268199772108346
15020 0.00268199772108346
16020 0.00268199772108346
17020 0.00307367229834199
18020 0.00307367229834199
19020 0.00307367229834199
20020 0.00307367229834199
21020 0.00380406947806478
22020 0.00380406947806478
23020 0.00380406947806478
24020 0.00380406947806478
25020 0.0050070914439857
26020 0.0050070914439857
27020 0.0050070914439857
28020 0.0050070914439857
29020 0.00618888693861663
30020 0.00618888693861663
31020 0.00618888693861663
32020 0.00618888693861663
33020 0.00787716219201684
34020 0.00787716219201684
35020 0.00787716219201684
36020 0.00787716219201684
37020 0.00984270125627518
38020 0.00984270125627518
39020 0.00984270125627518
40020 0.00984270125627518
41020 0.0119124287739396
42020 0.0119124287739396
43020 0.0119124287739396
44020 0.0119124287739396
45020 0.0149086047895253
46020 0.0149086047895253
47020 0.0149086047895253
48020 0.0149086047895253
49020 0.0180342001840472
50020 0.0180342001840472
51020 0.0180342001840472
52020 0.0180342001840472
53020 0.021064686588943
54020 0.021064686588943
55020 0.021064686588943
56020 0.021064686588943
57020 0.0247744861990213
58020 0.0247744861990213
59020 0.0247744861990213
60020 0.0247744861990213
61020 0.030942496843636
62020 0.030942496843636
63020 0.030942496843636
64020 0.030942496843636
65020 0.0381302051246166
66020 0.0381302051246166
67020 0.0381302051246166
68020 0.0381302051246166
69020 0.0461109261959791
70020 0.0461109261959791
71020 0.0461109261959791
72020 0.0461109261959791
73020 0.0571243911981583
74020 0.0571243911981583
75020 0.0571243911981583
76020 0.0571243911981583
77020 0.0653189737349749
78020 0.0653189737349749
79020 0.0653189737349749
80020 0.0653189737349749
81020 0.07257916405797
82020 0.07257916405797
83020 0.07257916405797
84020 0.07257916405797
85020 0.0824495777487755
86020 0.0824495777487755
87020 0.0824495777487755
88020 0.0824495777487755
89020 0.0948266759514809
90020 0.0948266759514809
91020 0.0948266759514809
92020 0.0948266759514809
93020 0.108340933918953
94020 0.108340933918953
95020 0.108340933918953
96020 0.108340933918953
97020 0.120894119143486
98020 0.120894119143486
99020 0.120894119143486
100020 0.120894119143486
101020 0.132087010890245
102020 0.132087010890245
103020 0.132087010890245
104020 0.132087010890245
105020 0.141271866858006
106020 0.141271866858006
107020 0.141271866858006
108020 0.141271866858006
109020 0.153142921626568
110020 0.153142921626568
111020 0.153142921626568
112020 0.153142921626568
113020 0.162746958434582
114020 0.162746958434582
115020 0.162746958434582
116020 0.162746958434582
117020 0.171130657196045
118020 0.171130657196045
119020 0.171130657196045
120020 0.171130657196045
121020 0.182179495692253
122020 0.182179495692253
123020 0.182179495692253
124020 0.182179495692253
125020 0.193678267300129
126020 0.193678267300129
127020 0.193678267300129
128020 0.193678267300129
129020 0.200727052986622
130020 0.200727052986622
131020 0.200727052986622
132020 0.200727052986622
133020 0.209365546703339
134020 0.209365546703339
135020 0.209365546703339
136020 0.209365546703339
137020 0.216649688780308
138020 0.216649688780308
139020 0.216649688780308
140020 0.216649688780308
141020 0.228547044098377
142020 0.228547044098377
143020 0.228547044098377
144020 0.228547044098377
145020 0.235825091600418
146020 0.235825091600418
147020 0.235825091600418
148020 0.235825091600418
149020 0.238001756370068
150020 0.238001756370068
151020 0.238001756370068
152020 0.238001756370068
153020 0.244281940162182
154020 0.244281940162182
155020 0.244281940162182
156020 0.244281940162182
157020 0.245192110538483
158020 0.245192110538483
159020 0.245192110538483
160020 0.245192110538483
161020 0.24739433825016
162020 0.24739433825016
163020 0.24739433825016
164020 0.24739433825016
165020 0.246648333966732
166020 0.246648333966732
167020 0.246648333966732
168020 0.246648333966732
169020 0.249429993331432
170020 0.249429993331432
171020 0.249429993331432
172020 0.249429993331432
173020 0.246445178985596
174020 0.246445178985596
175020 0.246445178985596
176020 0.246445178985596
177020 0.248273782432079
178020 0.248273782432079
179020 0.248273782432079
180020 0.248273782432079
181020 0.245978347957134
182020 0.245978347957134
183020 0.245978347957134
184020 0.245978347957134
185020 0.241496749222279
186020 0.241496749222279
187020 0.241496749222279
188020 0.241496749222279
189020 0.236725851893425
190020 0.236725851893425
191020 0.236725851893425
192020 0.236725851893425
193020 0.236149787902832
194020 0.236149787902832
195020 0.236149787902832
196020 0.236149787902832
197020 0.236673958599567
198020 0.236673958599567
199020 0.236673958599567
200020 0.236673958599567
201020 0.231910586357117
202020 0.231910586357117
203020 0.231910586357117
204020 0.231910586357117
205020 0.225891590118408
206020 0.225891590118408
207020 0.225891590118408
208020 0.225891590118408
209020 0.225891590118408
210020 0.218047425150871
211020 0.218047425150871
212020 0.218047425150871
213020 0.218047425150871
214020 0.207916170358658
215020 0.207916170358658
216020 0.207916170358658
217020 0.207916170358658
218020 0.204878032207489
219020 0.204878032207489
220020 0.204878032207489
221020 0.204878032207489
222020 0.202958412468433
223020 0.202958412468433
224020 0.202958412468433
225020 0.202958412468433
226020 0.202273361384869
227020 0.202273361384869
228020 0.202273361384869
229020 0.202273361384869
230020 0.19415545463562
231020 0.19415545463562
232020 0.19415545463562
233020 0.19415545463562
234020 0.192754127085209
235020 0.192754127085209
236020 0.192754127085209
237020 0.192754127085209
238020 0.183609277009964
239020 0.183609277009964
240020 0.183609277009964
241020 0.183609277009964
242020 0.190801665186882
243020 0.190801665186882
244020 0.190801665186882
245020 0.190801665186882
246020 0.183446511626244
247020 0.183446511626244
248020 0.183446511626244
249020 0.183446511626244
250020 0.179317124187946
251020 0.179317124187946
252020 0.179317124187946
253020 0.179317124187946
254020 0.17332811653614
255020 0.17332811653614
256020 0.17332811653614
257020 0.17332811653614
258020 0.16898900270462
259020 0.16898900270462
260020 0.16898900270462
261020 0.16898900270462
262020 0.205981858074665
263020 0.205981858074665
264020 0.205981858074665
265020 0.205981858074665
266020 0.209204599261284
267020 0.209204599261284
268020 0.209204599261284
269020 0.209204599261284
270020 0.207486905157566
271020 0.207486905157566
272020 0.207486905157566
273020 0.207486905157566
274020 0.207262217998505
275020 0.207262217998505
276020 0.207262217998505
277020 0.207262217998505
278020 0.199936278164387
279020 0.199936278164387
280020 0.199936278164387
281020 0.199936278164387
282020 0.191129490733147
283020 0.191129490733147
284020 0.191129490733147
285020 0.191129490733147
286020 0.199419215321541
287020 0.199419215321541
288020 0.199419215321541
289020 0.199419215321541
290020 0.205165445804596
291020 0.205165445804596
292020 0.205165445804596
293020 0.205165445804596
294020 0.202729269862175
295020 0.202729269862175
296020 0.202729269862175
297020 0.202729269862175
298020 0.198926091194153
299020 0.198926091194153
300020 0.198926091194153
301020 0.198312900960445
302020 0.198312900960445
303020 0.198312900960445
304020 0.198312900960445
305020 0.198312900960445
306020 0.198312900960445
307020 0.198312900960445
308020 0.198312900960445
309020 0.201638109982014
310020 0.201638109982014
311020 0.201638109982014
312020 0.201638109982014
313020 0.201638109982014
314020 0.201638109982014
315020 0.201638109982014
316020 0.201638109982014
317020 0.215454004704952
318020 0.215454004704952
319020 0.215454004704952
320020 0.215454004704952
321020 0.215454004704952
322020 0.215454004704952
323020 0.215454004704952
324020 0.215454004704952
325020 0.217931315302849
326020 0.217931315302849
327020 0.217931315302849
328020 0.217931315302849
329020 0.217931315302849
330020 0.217931315302849
331020 0.217931315302849
332020 0.217931315302849
333020 0.243762798607349
334020 0.243762798607349
335020 0.243762798607349
336020 0.243762798607349
337020 0.243762798607349
338020 0.243762798607349
339020 0.243762798607349
340020 0.243762798607349
341020 0.389642909169197
342020 0.389642909169197
343020 0.389642909169197
344020 0.389642909169197
345020 0.389642909169197
346020 0.389642909169197
347020 0.389642909169197
348020 0.389642909169197
349020 0.445634812116623
350020 0.445634812116623
351020 0.445634812116623
352020 0.445634812116623
353020 0.445634812116623
354020 0.445634812116623
355020 0.445634812116623
356020 0.445634812116623
357020 0.449691638350487
358020 0.449691638350487
359020 0.449691638350487
360020 0.449691638350487
361020 0.449691638350487
362020 0.449691638350487
363020 0.449691638350487
364020 0.449691638350487
365020 0.469301462173462
366020 0.469301462173462
367020 0.469301462173462
368020 0.469301462173462
369020 0.469301462173462
370020 0.469301462173462
371020 0.469301462173462
372020 0.469301462173462
373020 0.476974993944168
374020 0.476974993944168
375020 0.476974993944168
376020 0.476974993944168
377020 0.476974993944168
378020 0.476974993944168
379020 0.476974993944168
380020 0.476974993944168
381020 0.489288777112961
382020 0.489288777112961
383020 0.489288777112961
384020 0.489288777112961
385020 0.489288777112961
386020 0.489288777112961
387020 0.489288777112961
388020 0.489288777112961
389020 0.554454445838928
390020 0.554454445838928
391020 0.554454445838928
392020 0.554454445838928
393020 0.554454445838928
394020 0.554454445838928
395020 0.554454445838928
396020 0.554454445838928
397020 0.555495589971542
398020 0.555495589971542
399020 0.555495589971542
400020 0.555495589971542
401020 0.555495589971542
402020 0.555495589971542
403020 0.555495589971542
404020 0.555495589971542
405020 0.563796520233154
406020 0.563796520233154
407020 0.563796520233154
408020 0.563796520233154
409020 0.563796520233154
410020 0.563796520233154
411020 0.563796520233154
412020 0.563796520233154
413020 0.576623126864433
414020 0.576623126864433
415020 0.576623126864433
416020 0.576623126864433
417020 0.576623126864433
418020 0.576623126864433
419020 0.576623126864433
420020 0.576623126864433
421020 0.58403617143631
422020 0.58403617143631
423020 0.58403617143631
424020 0.58403617143631
425020 0.58403617143631
426020 0.58403617143631
427020 0.58403617143631
428020 0.58403617143631
429020 0.607283651828766
430020 0.607283651828766
431020 0.607283651828766
432020 0.607283651828766
433020 0.607283651828766
434020 0.607283651828766
435020 0.607283651828766
436020 0.607283651828766
437020 0.604570090770721
438020 0.604570090770721
439020 0.604570090770721
440020 0.604570090770721
441020 0.604570090770721
442020 0.604570090770721
443020 0.604570090770721
444020 0.604570090770721
445020 0.629252016544342
446020 0.629252016544342
447020 0.629252016544342
448020 0.629252016544342
449020 0.629252016544342
450020 0.629252016544342
451020 0.632391095161438
452020 0.632391095161438
453020 0.632391095161438
454020 0.632391095161438
455020 0.632391095161438
456020 0.632391095161438
457020 0.632391095161438
458020 0.632391095161438
459020 0.632391095161438
460020 0.632391095161438
461020 0.632391095161438
462020 0.632391095161438
463020 0.632391095161438
464020 0.632391095161438
465020 0.632391095161438
466020 0.632391095161438
467020 0.467051133513451
468020 0.467051133513451
469020 0.467051133513451
470020 0.467051133513451
471020 0.467051133513451
472020 0.467051133513451
473020 0.467051133513451
474020 0.467051133513451
475020 0.467051133513451
476020 0.467051133513451
477020 0.467051133513451
478020 0.467051133513451
479020 0.467051133513451
480020 0.467051133513451
481020 0.467051133513451
482020 0.467051133513451
483020 0.432647228240967
484020 0.432647228240967
485020 0.432647228240967
486020 0.432647228240967
487020 0.432647228240967
488020 0.432647228240967
489020 0.432647228240967
490020 0.432647228240967
491020 0.432647228240967
492020 0.432647228240967
493020 0.432647228240967
494020 0.432647228240967
495020 0.432647228240967
496020 0.432647228240967
497020 0.432647228240967
498020 0.432647228240967
499020 0.5697001516819
500020 0.5697001516819
501020 0.5697001516819
502020 0.5697001516819
503020 0.5697001516819
504020 0.5697001516819
505020 0.5697001516819
506020 0.5697001516819
507020 0.5697001516819
508020 0.5697001516819
509020 0.5697001516819
510020 0.5697001516819
511020 0.5697001516819
512020 0.5697001516819
513020 0.5697001516819
514020 0.5697001516819
515020 0.565274178981781
516020 0.565274178981781
517020 0.565274178981781
518020 0.565274178981781
519020 0.565274178981781
520020 0.565274178981781
521020 0.565274178981781
522020 0.565274178981781
523020 0.565274178981781
524020 0.565274178981781
525020 0.565274178981781
526020 0.565274178981781
527020 0.565274178981781
528020 0.565274178981781
529020 0.565274178981781
530020 0.565274178981781
531020 0.684653669595718
532020 0.684653669595718
533020 0.684653669595718
534020 0.684653669595718
535020 0.684653669595718
536020 0.684653669595718
537020 0.684653669595718
538020 0.684653669595718
539020 0.684653669595718
540020 0.684653669595718
541020 0.684653669595718
542020 0.684653669595718
543020 0.684653669595718
544020 0.684653669595718
545020 0.684653669595718
546020 0.684653669595718
547020 0.840830892324448
548020 0.840830892324448
549020 0.840830892324448
550020 0.840830892324448
551020 0.840830892324448
552020 0.840830892324448
553020 0.840830892324448
554020 0.840830892324448
555020 0.840830892324448
556020 0.840830892324448
557020 0.840830892324448
558020 0.840830892324448
559020 0.840830892324448
560020 0.840830892324448
561020 0.840830892324448
562020 0.840830892324448
563020 0.903453648090363
564020 0.903453648090363
565020 0.903453648090363
566020 0.903453648090363
567020 0.903453648090363
568020 0.903453648090363
569020 0.903453648090363
570020 0.903453648090363
571020 0.903453648090363
572020 0.903453648090363
573020 0.903453648090363
574020 0.903453648090363
575020 0.903453648090363
576020 0.903453648090363
577020 0.903453648090363
578020 0.903453648090363
579020 0.90925070643425
580020 0.90925070643425
581020 0.90925070643425
582020 0.90925070643425
583020 0.90925070643425
584020 0.90925070643425
585020 0.90925070643425
586020 0.90925070643425
587020 0.90925070643425
588020 0.90925070643425
589020 0.90925070643425
590020 0.90925070643425
591020 0.90925070643425
592020 0.90925070643425
593020 0.90925070643425
594020 0.90925070643425
595020 0.928138762712479
596020 0.928138762712479
597020 0.928138762712479
598020 0.928138762712479
599020 0.928138762712479
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_MobileNet-V2_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.89, ymax=0.94,
xmajorticks=false,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.90,0.91,0.92,0.93,0.94}
]
\addplot [draw=color0, fill=color0,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.914196054140727
0 -1
};
\addplot [draw=red, fill=red,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.936698734760284
0 -1
};
\addplot [draw=blue, fill=blue,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.927534073591232
0 -1
};
\addplot [draw=color1, fill=color1,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
-0.06 0.908954322338104
0 -1
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
mark=-, only marks, mark options={scale=3},line width=3pt
]
table{%
x  y
0 0.928685883680979
0 -1
};
\addplot [draw=black, fill=black,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.919471164544423
0 -1
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_MobileNet-V2_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
log basis y={10},
minor xtick={},
minor ytick={2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
tick align=outside,
tick pos=left,
title={training loss CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-21.3, xmax=447.3,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.00005, ymax=10,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 2.3166294892629
1 2.23812214533488
2 1.78825116157532
3 1.57581102848053
4 1.37331334749858
5 1.21134881178538
6 1.1152548789978
7 1.01757152875264
8 0.9410200715065
9 0.889278531074524
10 0.843365291754405
11 0.794936716556549
12 0.755999267101288
13 0.727723300457001
14 0.706149061520894
15 0.677213648955027
16 0.651851753393809
17 0.63440732161204
18 0.61445681254069
19 0.596640606721242
20 0.59072200457255
21 0.570699771245321
22 0.55761722723643
23 0.545310835043589
24 0.532108287016551
25 0.528015156586965
26 0.512428760528564
27 0.503741006056468
28 0.492796470721563
29 0.486327360073725
30 0.471780608097712
31 0.461691776911418
32 0.452751497427622
33 0.452898601690928
34 0.442577441533407
35 0.434458394845327
36 0.428435524304708
37 0.419859091440837
38 0.414750436941783
39 0.415918588638306
40 0.400676091512044
41 0.39844952027003
42 0.389253159364065
43 0.38850611448288
44 0.378562341133753
45 0.378363718589147
46 0.369761079549789
47 0.362044682105382
48 0.362449993689855
49 0.360784629980723
50 0.348609725634257
51 0.349025468031565
52 0.347306042909622
53 0.335352828105291
54 0.331870685021083
55 0.340892960627874
56 0.327384988466899
57 0.32562310496966
58 0.324433227380117
59 0.318925569454829
60 0.314357340335846
61 0.312911361455917
62 0.307134101788203
63 0.298944234848022
64 0.302207460006078
65 0.29669659336408
66 0.29849182566007
67 0.293204377094905
68 0.288557787736257
69 0.282919963200887
70 0.287046919266383
71 0.27487791577975
72 0.278639733791351
73 0.278566658496857
74 0.271616488695145
75 0.270135154326757
76 0.268279721339544
77 0.2652867436409
78 0.260309219360352
79 0.256914153695107
80 0.25957136352857
81 0.254850079615911
82 0.249710376063983
83 0.250733425219854
84 0.247102598349253
85 0.24834385017554
86 0.244579171140989
87 0.241392324368159
88 0.236175720890363
89 0.238446181019147
90 0.23169881105423
91 0.233395367860794
92 0.233247970541318
93 0.228207697470983
94 0.225847631692886
95 0.223019063472748
96 0.224439909060796
97 0.222876797119776
98 0.221208165089289
99 0.213434681296349
100 0.214890758196513
101 0.215328400333722
102 0.208932270606359
103 0.213699037830035
104 0.207506661613782
105 0.201335241397222
106 0.208960617582003
107 0.201111654440562
108 0.198858991265297
109 0.199819336334864
110 0.197091663877169
111 0.196183944741885
112 0.196871514121691
113 0.191369652748108
114 0.191814601421356
115 0.188936397433281
116 0.187009006738663
117 0.18640307088693
118 0.18668091793855
119 0.192316974202792
120 0.183447634180387
121 0.18494920929273
122 0.181647434830666
123 0.179726347327232
124 0.182681351900101
125 0.180973807970683
126 0.173985575636228
127 0.178207620978355
128 0.17369710902373
129 0.169615467389425
130 0.170565967758497
131 0.169851829608281
132 0.170597394307454
133 0.168410032987595
134 0.167800689737002
135 0.165220826864243
136 0.16918549935023
137 0.160642226537069
138 0.161376401782036
139 0.159482742349307
140 0.160277619957924
141 0.160943726698558
142 0.157027761141459
143 0.158110747734706
144 0.155493622024854
145 0.154007772604624
146 0.156279181440671
147 0.154689972599347
148 0.149690250555674
149 0.152381181716919
150 0.15130677819252
151 0.150665755073229
152 0.147940690318743
153 0.146864051620165
154 0.144858673214912
155 0.146197060743968
156 0.146007363994916
157 0.142386004328728
158 0.144816269477208
159 0.140212222933769
160 0.136678452293078
161 0.139068106810252
162 0.138402452071508
163 0.135850196083387
164 0.137274846434593
165 0.138680587212245
166 0.131054848432541
167 0.137031177679698
168 0.132183735569318
169 0.133972222606341
170 0.13267316420873
171 0.13236740231514
172 0.128218526641528
173 0.12884038935105
174 0.131666834155718
175 0.126291876037916
176 0.12508054325978
177 0.123591435452302
178 0.12634717921416
179 0.128748950858911
180 0.122767508029938
181 0.122740671038628
182 0.126908284922441
183 0.118242012957732
184 0.123795337975025
185 0.120894193649292
186 0.121150255203247
187 0.121985500057538
188 0.119418981174628
189 0.12135277936856
190 0.119104410211245
191 0.12172848234574
192 0.117954954504967
193 0.120752528309822
194 0.109763873120149
195 0.115473411977291
196 0.112966743608316
197 0.116304578880469
198 0.112936578691006
199 0.1146296809117
200 0.115716156860193
201 0.110967800021172
202 0.111341784397761
203 0.108329445123672
204 0.112338542938232
205 0.10879510641098
206 0.107428034146627
207 0.108562228580316
208 0.110104275246461
209 0.105667298038801
210 0.10603013386329
211 0.104261614382267
212 0.107409037649632
213 0.10606391231219
214 0.103665056327979
215 0.105364854137103
216 0.101840736965338
217 0.105727416773637
218 0.100965693593025
219 0.102239991227786
220 0.102892443537712
221 0.101869200666745
222 0.0996838336189588
223 0.0992997462550799
224 0.101913730303446
225 0.100500489274661
226 0.0979265123605728
227 0.0934537649154663
228 0.0970799326896667
229 0.100325134893258
230 0.0981670891245206
231 0.0965738222002983
232 0.0978700891137123
233 0.0941344276070595
234 0.0988255043824514
235 0.0958738798896472
236 0.0932831441362699
237 0.0928636391957601
238 0.0918848166863124
239 0.0952474549412727
240 0.0891026829679807
241 0.0890180394053459
242 0.0922520011663437
243 0.0898624633749326
244 0.0908633942405383
245 0.0918379276990891
246 0.0919029464324315
247 0.0897808248798053
248 0.0922173857688904
249 0.0899110436439514
250 0.0881789525349935
251 0.0890544454256694
252 0.0889344712098439
253 0.0882043763995171
254 0.0872580210367839
255 0.0896173740426699
256 0.0852620353301366
257 0.0851333364844322
258 0.0878590246041616
259 0.0850784157713254
260 0.082018884519736
261 0.0829953203598658
262 0.0853377853830655
263 0.084044727186362
264 0.0839047109087308
265 0.0798682818810145
266 0.08205296844244
267 0.0823796838521957
268 0.0836637616157532
269 0.0846998617053032
270 0.08222845941782
271 0.0817928512891134
272 0.0814579526583354
273 0.0819500039021174
274 0.0806946481267611
275 0.0828421985109647
276 0.0792144785324733
277 0.080076165497303
278 0.0773757100105286
279 0.0781776259342829
280 0.0768736029664675
281 0.0794117177526156
282 0.0785471647977829
283 0.0779024710257848
284 0.075757938126723
285 0.0809874385595322
286 0.0795009285211563
287 0.0769900778929393
288 0.0782026946544647
289 0.0790832564234734
290 0.0775551398595174
291 0.0764495233694712
292 0.0745458503564199
293 0.0754565397898356
294 0.0776270801822345
295 0.0758722151319186
296 0.0745417798558871
297 0.0798654332756996
298 0.0746537794669469
299 0.0714671264092128
300 0.0768196781476339
301 0.0751289178927739
302 0.0745464141170184
303 0.0774510229627291
304 0.0759687572717667
305 0.0696964537103971
306 0.0695732086896896
307 0.0718529572089513
308 0.0715720827380816
309 0.0698466648658117
310 0.0716577271620433
311 0.0713818420966466
312 0.0729440450668335
313 0.0701242859164874
314 0.0698611090580622
315 0.0718007658918699
316 0.0710658629735311
317 0.0727990518013636
318 0.0720067620277405
319 0.0722529341777166
320 0.0698943883180618
321 0.0721972932418187
322 0.0655006145437558
323 0.0670269802212715
324 0.0703276594479879
325 0.0732862030466398
326 0.069308211406072
327 0.0678935870528221
328 0.0678838180998961
329 0.0687620490789413
330 0.0677638724446297
331 0.0677051916718483
332 0.0680268158515294
333 0.0683519716064135
334 0.0691418002049128
335 0.068647729853789
336 0.066894752283891
337 0.0645597875118256
338 0.0699216847618421
339 0.0658512860536575
340 0.0658070966601372
341 0.0661382178465525
342 0.0646555125713348
343 0.0696890080968539
344 0.070592999458313
345 0.0649718182782332
346 0.0616335483888785
347 0.0623213139673074
348 0.0621646742026011
349 0.0621870284279188
350 0.0648713360230128
351 0.063015138109525
352 0.0635179144640764
353 0.0623770865301291
354 0.0619094744324684
355 0.0620003851751486
356 0.0646280013024807
357 0.0633416138589382
358 0.0665800298253695
359 0.0617054117222627
360 0.0620476764937242
361 0.0620274071892103
362 0.0625040791928768
363 0.0591147653758526
364 0.0656882176796595
365 0.0631591156125069
366 0.0611729361116886
367 0.0620610962311427
368 0.0614420336981614
369 0.059757058819135
370 0.0604226030409336
371 0.0595825997491678
372 0.0647468554476897
373 0.0635108848412832
374 0.0649748307963212
375 0.0644638948142529
376 0.064601036409537
377 0.0637896570066611
378 0.0621904047826926
379 0.0650141177078088
380 0.0676836868127187
381 0.0646382470925649
382 0.0639317184686661
383 0.0642352811992168
384 0.064525509874026
385 0.0664045227070649
386 0.0655566776792208
387 0.0657478794455528
388 0.0631461118658384
389 0.0625779777765274
390 0.0630486073593299
391 0.0650655503074328
392 0.0633175087471803
393 0.063111063092947
394 0.0638776371876399
395 0.0621992535889149
396 0.0649591435988744
397 0.0643489770591259
398 0.0629219176868598
399 0.0647337685028712
400 0.0613091811537743
401 0.0612126228710016
402 0.0642033318678538
403 0.0629641624788443
404 0.0602725197871526
405 0.0630628255506357
406 0.0628829921285311
407 0.0625007599592209
408 0.0660636859635512
409 0.0641778533657392
410 0.0607086208959421
411 0.0626546045144399
412 0.0616760812699795
413 0.0622111049791177
414 0.0602742371459802
415 0.0612468818823496
416 0.0614663138985634
417 0.0621980167925358
418 0.0603555925190449
419 0.061467273781697
420 0.0639521889388561
421 0.0615433963636557
422 0.0649691571791967
423 0.0620933336516221
424 0.0631398856639862
425 0.0610208784540494
426 0.058046966791153
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 2.31765882174174
1 2.59750374158223
2 2.58969155947367
3 2.58718196551005
4 2.59625649452209
5 2.60427371660868
6 2.58537801106771
7 2.60308853785197
8 2.57611219088236
9 2.58187103271484
10 2.56817698478699
11 2.58324519793193
12 2.52811503410339
13 2.56375583012899
14 2.56857514381409
15 2.5308206876119
16 2.53790481885274
17 2.5098729133606
18 2.5083327293396
19 2.52054532368978
20 2.5067183971405
21 2.50320442517598
22 2.4812007745107
23 2.50171653429667
24 2.47356406847636
25 2.46897681554159
26 2.43494852383931
27 2.44478090604146
28 2.43013405799866
29 2.44600303967794
30 2.43282175064087
31 2.40941206614176
32 2.39802440007528
33 2.40880227088928
34 2.37927349408468
35 2.37436207135518
36 2.38444892565409
37 2.40497263272603
38 2.39559388160706
39 2.39003197352091
40 2.37515250841777
41 2.38029519716899
42 2.37311498324076
43 2.37689232826233
44 2.38429935773214
45 2.35048548380534
46 2.39070852597555
47 2.37615855534871
48 2.37962222099304
49 2.38321526845296
50 2.37330071131388
51 2.37537527084351
52 2.35511493682861
53 2.35875407854716
54 2.34242709477743
55 2.35439046223958
56 2.35674786567688
57 2.34330495198568
58 2.36309750874837
59 2.3708553314209
60 2.37277714411418
61 2.38861727714539
62 2.35996596018473
63 2.35404308636983
64 2.35496973991394
65 2.36345799763997
66 2.33349951108297
67 2.37268153826396
68 2.336177110672
69 2.33508292833964
70 2.34663661321004
71 2.31188201904297
72 2.3600693543752
73 2.34346048037211
74 2.3770272731781
75 2.36179256439209
76 2.33308362960815
77 2.32895263036092
78 2.32494322458903
79 2.34270222981771
80 2.35300930341085
81 2.33337259292603
82 2.34240611394246
83 2.31492026646932
84 2.32655700047811
85 2.3365904490153
86 2.31458195050557
87 2.32309238115946
88 2.33070413271586
89 2.33732517560323
90 2.28365246454875
91 2.30488069852193
92 2.31879178682963
93 2.28545292218526
94 2.29567464192708
95 2.31975261370341
96 2.29829502105713
97 2.31525874137878
98 2.31433455149333
99 2.27130540211995
100 2.28601932525635
101 2.32413490613302
102 2.28201134999593
103 2.30733036994934
104 2.28830591837565
105 2.2395007610321
106 2.2452187538147
107 2.28593945503235
108 2.30278666814168
109 2.28205966949463
110 2.2835476398468
111 2.31089202562968
112 2.30008498827616
113 2.28287156422933
114 2.27173280715942
115 2.29195054372152
116 2.28134934107463
117 2.29064957300822
118 2.29026619593302
119 2.29704753557841
120 2.3251698811849
121 2.2720635732015
122 2.27258801460266
123 2.24371790885925
124 2.26718560854594
125 2.25669535001119
126 2.24661421775818
127 2.24726438522339
128 2.26219932238261
129 2.2475422223409
130 2.29328759511312
131 2.27090374628703
132 2.21753827730815
133 2.2389030456543
134 2.23850202560425
135 2.22969214121501
136 2.2355314095815
137 2.22838012377421
138 2.19868461290995
139 2.25618489583333
140 2.27068289120992
141 2.24054042498271
142 2.22648008664449
143 2.23428893089294
144 2.25579992930094
145 2.24958197275798
146 2.22146972020467
147 2.21694397926331
148 2.25542370478312
149 2.20772894223531
150 2.22657187779744
151 2.22313610712687
152 2.20843172073364
153 2.2110964457194
154 2.17693122227987
155 2.22889765103658
156 2.23225116729736
157 2.21417037645976
158 2.2154012521108
159 2.23276090621948
160 2.23613222440084
161 2.23187454541524
162 2.20642614364624
163 2.19916899998983
164 2.19942037264506
165 2.21023837725321
166 2.19846844673157
167 2.19679705301921
168 2.17907746632894
169 2.19769056638082
170 2.20662442843119
171 2.19902769724528
172 2.19860498110453
173 2.16169953346252
174 2.15608859062195
175 2.18420139948527
176 2.20274662971497
177 2.18598564465841
178 2.20247101783752
179 2.19200460116069
180 2.18162091573079
181 2.19303313891093
182 2.18689846992493
183 2.14580233891805
184 2.17363588015238
185 2.16413569450378
186 2.18070801099141
187 2.14663394292196
188 2.1882487932841
189 2.16452169418335
190 2.19838444391886
191 2.16360433896383
192 2.14568893114726
193 2.16974552472432
194 2.15179586410522
195 2.1714198589325
196 2.13620026906331
197 2.18872578938802
198 2.14119656880697
199 2.18034211794535
200 2.15056371688843
201 2.15313243865967
202 2.16870339711507
203 2.14764515558879
204 2.15453918774923
205 2.17168339093526
206 2.16258907318115
207 2.15591843922933
208 2.17904043197632
209 2.1407372156779
210 2.1618279616038
211 2.13577429453532
212 2.17551382382711
213 2.16469192504883
214 2.11970988909403
215 2.15952181816101
216 2.13074421882629
217 2.13956983884176
218 2.16795118649801
219 2.16694204012553
220 2.14726837476095
221 2.16842047373454
222 2.14503526687622
223 2.13077314694723
224 2.09448234240214
225 2.14905619621277
226 2.12932308514913
227 2.12889345486959
228 2.12922112147013
229 2.13917096455892
230 2.12552372614543
231 2.11083761850993
232 2.13480416933695
233 2.14765906333923
234 2.15012526512146
235 2.14073816935221
236 2.12730169296265
237 2.10971975326538
238 2.12426948547363
239 2.1208066145579
240 2.09602959950765
241 2.11644180615743
242 2.12750474611918
243 2.09579674402873
244 2.125031153361
245 2.13732671737671
246 2.10654060045878
247 2.12612430254618
248 2.14057842890422
249 2.0880405108134
250 2.13172960281372
251 2.09773270289103
252 2.11904684702555
253 2.08565791447957
254 2.11901148160299
255 2.11938937505086
256 2.10374069213867
257 2.12824114163717
258 2.13139645258586
259 2.1206115881602
260 2.09327205022176
261 2.12792666753133
262 2.10633595784505
263 2.14126928647359
264 2.07867749532064
265 2.0959726969401
266 2.08515858650208
267 2.06754636764526
268 2.07895882924398
269 2.11853551864624
270 2.09468213717143
271 2.0906081199646
272 2.07197260856628
273 2.09663526217143
274 2.06951793034871
275 2.07157818476359
276 2.10247913996379
277 2.08853761355082
278 2.08720390001933
279 2.09078502655029
280 2.08602205912272
281 2.08780376116435
282 2.05702702204386
283 2.07292111714681
284 2.05736347039541
285 2.10569175084432
286 2.09062321980794
287 2.07297766208649
288 2.11533053716024
289 2.04485313097636
290 2.06527225176493
291 2.10068329175313
292 2.07004372278849
293 2.1037130355835
294 2.07895747820536
295 2.10648981730143
296 2.09607807795207
297 2.0726113319397
298 2.09739724795024
299 2.08331672350566
300 2.07346288363139
301 2.12054681777954
302 2.0572075843811
303 2.05828595161438
304 2.07828585306803
305 2.07483466466268
306 2.07383608818054
307 2.0931457678477
308 2.07495510578156
309 2.06820853551229
310 2.07584651311239
311 2.07632398605347
312 2.05104637145996
313 2.04577914873759
314 2.05161182085673
315 2.06691519419352
316 2.05569450060527
317 2.03469510873159
318 2.10068345069885
319 2.04731106758118
320 2.08114314079285
321 2.06620144844055
322 2.06240121523539
323 2.03603053092957
324 2.04634038607279
325 2.05015619595846
326 2.0644736289978
327 2.04810734589895
328 2.03720545768738
329 2.00200609366099
330 1.98449703057607
331 2.03319485982259
332 2.0397584438324
333 2.04164131482442
334 2.04383075237274
335 1.98262997468313
336 1.97050750255585
337 2.00940338770548
338 2.02495646476746
339 2.03990872701009
340 2.01213963826497
341 2.02104616165161
342 2.02555084228516
343 2.04568759600321
344 2.01285044352214
345 2.00632417201996
346 1.99633987744649
347 2.02235007286072
348 1.99583141009013
349 2.01522938410441
350 2.02874803543091
351 2.01351471741994
352 1.98741459846497
353 2.01750576496124
354 2.03971370061239
355 1.9882538318634
356 2.02551698684692
357 2.04921686649323
358 2.01973418394725
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 2.33121621608734
1 2.28599298000336
2 2.22176933288574
3 2.07607042789459
4 1.91446214914322
5 1.83480226993561
6 1.78656393289566
7 1.74375623464584
8 1.69894832372665
9 1.65299046039581
10 1.60614562034607
11 1.5572035908699
12 1.50907683372498
13 1.46013814210892
14 1.40239065885544
15 1.35954856872559
16 1.31586283445358
17 1.26081568002701
18 1.22263926267624
19 1.16562288999557
20 1.11916536092758
21 1.08219164609909
22 1.03498902916908
23 0.998174905776978
24 0.97288116812706
25 0.927591234445572
26 0.885682165622711
27 0.854788690805435
28 0.810860127210617
29 0.776098638772964
30 0.744704574346542
31 0.71045309305191
32 0.686348289251328
33 0.662759274244308
34 0.633070886135101
35 0.618190884590149
36 0.597522586584091
37 0.572079032659531
38 0.555956780910492
39 0.539463043212891
40 0.518273025751114
41 0.509957015514374
42 0.495546877384186
43 0.475169360637665
44 0.474714651703835
45 0.460033267736435
46 0.443013593554497
47 0.44469253718853
48 0.43165984749794
49 0.421321094036102
50 0.414164915680885
51 0.400307133793831
52 0.392239928245544
53 0.39139612019062
54 0.37462092936039
55 0.372154414653778
56 0.366279557347298
57 0.354112908244133
58 0.350947678089142
59 0.345748543739319
60 0.333361506462097
61 0.331433728337288
62 0.322642520070076
63 0.310514226555824
64 0.309314221143723
65 0.299568250775337
66 0.295214310288429
67 0.294114410877228
68 0.279417216777802
69 0.278508916497231
70 0.2740368694067
71 0.265103921294212
72 0.26287741959095
73 0.262176252901554
74 0.254305258393288
75 0.249601610004902
76 0.245246425271034
77 0.241413258016109
78 0.232835374772549
79 0.224343858659267
80 0.219289034605026
81 0.213082857429981
82 0.209614500403404
83 0.20209413766861
84 0.197972729802132
85 0.192727223038673
86 0.190726779401302
87 0.185297936201096
88 0.180872060358524
89 0.178057447075844
90 0.17000225186348
91 0.170008830726147
92 0.164900980889797
93 0.15804772824049
94 0.157139502465725
95 0.151985704898834
96 0.147897131741047
97 0.143931403756142
98 0.140689231455326
99 0.13749934732914
100 0.131132375448942
101 0.128038141876459
102 0.124444209039211
103 0.120840132236481
104 0.11578718200326
105 0.117323219776154
106 0.11423184722662
107 0.111230555921793
108 0.11110482364893
109 0.107240688055754
110 0.0997736267745495
111 0.0994259044528008
112 0.0952739641070366
113 0.0932830311357975
114 0.0900310836732388
115 0.0913163498044014
116 0.0934776142239571
117 0.0937997810542583
118 0.0917103663086891
119 0.0894695483148098
120 0.0870053842663765
121 0.0865578278899193
122 0.0859146006405354
123 0.0854999087750912
124 0.0811288431286812
125 0.0801145732402802
126 0.0787455402314663
127 0.0778529271483421
128 0.0760370083153248
129 0.0762993805110455
130 0.0741439498960972
131 0.0747795477509499
132 0.0711997970938683
133 0.07056500390172
134 0.071774747222662
135 0.0696614906191826
136 0.0676781143993139
137 0.0666692890226841
138 0.0692305639386177
139 0.066015163436532
140 0.0649000685662031
141 0.059537211433053
142 0.0576378107070923
143 0.0588317178189754
144 0.0583460219204426
145 0.0597212035208941
146 0.0565091911703348
147 0.0512871369719505
148 0.0523359961807728
149 0.0497656781226397
150 0.0485561862587929
151 0.049630044028163
152 0.0497806183993816
153 0.0482888985425234
154 0.046187162399292
155 0.0489054843783379
156 0.049867351539433
157 0.051179057918489
158 0.046705593355
159 0.0430387929081917
160 0.0414970749989152
161 0.0431125424802303
162 0.0441663768142462
163 0.0458145029842854
164 0.0409907065331936
165 0.0418664831668139
166 0.0405266098678112
167 0.0405810112133622
168 0.0371123254299164
169 0.0371351214125752
170 0.039434440433979
171 0.0387376677244902
172 0.0381905985996127
173 0.0346903204917908
174 0.037012143060565
175 0.0354407075792551
176 0.0361678162589669
177 0.0333306388929486
178 0.03300307597965
179 0.0323144346475601
180 0.0301338573917747
181 0.0301821697503328
182 0.030499504879117
183 0.0299018304795027
184 0.0295480731874704
185 0.028517440892756
186 0.0304389139637351
187 0.0285900253802538
188 0.0318528981879354
189 0.0308585213497281
190 0.0303079495206475
191 0.0291188275441527
192 0.029824404977262
193 0.0281612733379006
194 0.0294807050377131
195 0.0287981452420354
196 0.0270240986719728
197 0.027942175976932
198 0.0267268363386393
199 0.0234528426080942
200 0.0237391581758857
201 0.0227264482527971
202 0.0216810274869204
203 0.0230643954128027
204 0.0213696816936135
205 0.0209983577951789
206 0.0220742709934711
207 0.0205293870531023
208 0.019937127828598
209 0.0212183948606253
210 0.0180974742397666
211 0.0179316853173077
212 0.0183398281224072
213 0.019933445379138
214 0.02098439168185
215 0.0161904934793711
216 0.0139370569959283
217 0.0149223199114203
218 0.0127462558448315
219 0.0145219578407705
220 0.0121285114437342
221 0.0109402271918952
222 0.0114135560579598
223 0.01122801983729
224 0.00967292068526149
225 0.0105612468905747
226 0.0085570071823895
227 0.0110997073352337
228 0.0101848025806248
229 0.0108469151891768
230 0.010210600681603
231 0.0106004979461432
232 0.00913715385831892
233 0.0100045336876065
234 0.00924616656266153
235 0.00924635073170066
236 0.0089401169680059
237 0.00905755301937461
238 0.0111786434426904
239 0.00949126947671175
240 0.00983698247000575
241 0.0107846250757575
242 0.00932192197069526
243 0.00883166724815965
244 0.00940424669533968
245 0.00943730631843209
246 0.00999329751357436
247 0.010260266950354
248 0.00823892280459404
249 0.00948952883481979
250 0.00887610879726708
251 0.00896713742986321
252 0.00928378035314381
253 0.0111802644096315
254 0.0110408319160342
255 0.00978247495368123
256 0.0106121655553579
257 0.00976217980496585
258 0.00843113218434155
259 0.00778467091731727
260 0.00894941529259086
261 0.00877102604135871
262 0.00831090402789414
263 0.0104132224805653
264 0.0101427966728806
265 0.00947008840739727
266 0.0101714914198965
267 0.00809925841167569
268 0.00780251738615334
269 0.00952183571644127
270 0.00858092634007335
271 0.00855547725223005
272 0.00742020178586245
273 0.00722569646313787
274 0.00859350082464516
275 0.00693957228213549
276 0.00907524605281651
277 0.00747338146902621
278 0.00747417937964201
279 0.00937251793220639
280 0.00891815056093037
281 0.00880465842783451
282 0.00786799308843911
283 0.00691591994836926
284 0.00797737890388817
285 0.00705195346381515
286 0.00645261420868337
287 0.00817947625182569
288 0.00892934738658369
289 0.00622168800327927
290 0.00644130748696625
291 0.00611850916175172
292 0.00669770315289497
293 0.00605379370972514
294 0.0038783757481724
295 0.00301075505558401
296 0.00289042107760906
297 0.00293212791439146
298 0.0028764660237357
299 0.00294972478877753
300 0.00310115504544228
301 0.00228656636318192
302 0.00202918733702973
303 0.00188534136395901
304 0.00195634720148519
305 0.00208796130027622
306 0.00150672916788608
307 0.00164061051327735
308 0.00146093041985296
309 0.00146652676630765
310 0.00215316435787827
311 0.00129135904717259
312 0.00200151154422201
313 0.00147033014218323
314 0.00136415904853493
315 0.00186990911606699
316 0.00116316392086446
317 0.00210298830643296
318 0.00163726706523448
319 0.00157920422498137
320 0.00100233749253675
321 0.00147031486267224
322 0.000970435125054792
323 0.00144588580587879
324 0.000634998985333368
325 0.00100644724443555
326 0.0011311748821754
327 0.000717069269740023
328 0.00112047590664588
329 0.0011661789030768
330 0.00173833942972124
331 0.00112557702232152
332 0.00192824052646756
333 0.0013697694230359
334 0.00163213352789171
335 0.0015463528688997
336 0.00134995905682445
337 0.00150020769797266
338 0.00089215804473497
339 0.00135163884260692
340 0.00182017509359866
341 0.00121362687787041
342 0.00123801251174882
343 0.00133395637385547
344 0.00155407091369852
345 0.00171991653041914
346 0.00148094687028788
347 0.000676471870974638
348 0.00125678387121297
349 0.001288699102588
350 0.00181285230792128
351 0.00145891821011901
352 0.00142186279117595
353 0.00140192871913314
354 0.00139571505133063
355 0.000989527776255272
356 0.00154776149429381
357 0.00141345447627828
358 0.00134283190709539
359 0.0015421666612383
360 0.00192044119467027
361 0.00102224823785946
362 0.00167260838497896
363 0.00107001069409307
364 0.00104613277653698
365 0.000865296315168962
366 0.000802532449597493
367 0.000936036114580929
368 0.000633702060440555
369 0.000734199013095349
370 0.000969051790889353
371 0.00114784183097072
372 0.00107619588379748
373 0.00123613605683204
374 0.000474569518701173
375 0.000523307651747018
376 0.000412670015066396
377 0.000806296709924936
378 0.000877236394444481
379 0.00145897612674162
380 0.000846262875711545
381 0.000644714484224096
382 0.000681190766044892
383 0.000975885399384424
384 0.00135303640854545
385 0.000818112850538455
386 0.000749644328607246
387 0.000833766534924507
388 0.000932502589421347
389 0.000549817665159935
390 0.000531146477442235
391 0.000792186910985038
392 0.000650260131806135
393 0.00115736103907693
394 0.000495703143315041
395 0.000835580663988367
396 0.000622670308075612
397 0.000894274748134194
398 0.000524143062648363
399 0.000529613418621011
400 0.0010860760230571
401 0.000467313624540111
402 0.000541863628313877
403 0.000526541465660557
404 0.000394451824831776
405 0.000735455541871488
406 0.00049364025471732
407 0.000511724269017577
408 0.000937828663154505
409 0.00082202852354385
410 0.000801034431788139
411 0.000428947721957229
412 0.000650124915409833
413 0.000439912320871372
414 0.000413234229199588
415 0.000353649636963382
416 0.000372131078620441
417 0.00145785196582437
418 0.000379230026737787
419 0.000609227572567761
420 0.000677582997013815
421 0.000474324391689152
422 0.000457634727354161
423 0.00100127418409102
424 0.00104250981894438
425 0.000853960489621386
426 0.000705313766957261
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 2.31630682945251
2 1.94123113155365
4 1.42004104455312
6 1.12067464987437
8 0.950663169225057
10 0.833459854125977
12 0.7612597544988
14 0.692111869653066
16 0.641013463338216
18 0.599827806154887
20 0.561932444572449
22 0.530755539735158
24 0.505745947360992
26 0.48110028107961
28 0.458393434683482
30 0.436397681633631
32 0.42038236061732
34 0.404967506726583
36 0.388668855031331
38 0.370664527018865
40 0.358137975136439
42 0.344477027654648
44 0.330989003181458
46 0.31944614648819
48 0.309806128342946
50 0.299497057994207
52 0.286697417497635
54 0.275902489821116
56 0.268332491318385
58 0.26061291495959
60 0.254029462734858
62 0.244542832175891
64 0.237848669290543
66 0.230338245630264
68 0.223031282424927
70 0.217104728023211
72 0.209007412195206
74 0.204569642742475
76 0.19839168091615
78 0.192853366335233
80 0.187195589145025
82 0.184492066502571
84 0.177632982532183
86 0.175078079104424
88 0.170076017578443
90 0.166063939531644
92 0.159612427155177
94 0.155297800898552
96 0.152026275793711
98 0.148765270908674
100 0.146544724702835
102 0.142767677704493
104 0.139752447605133
106 0.138519172867139
108 0.134107957283656
110 0.132766559720039
112 0.12689991046985
114 0.125263854861259
116 0.122971137364705
118 0.12325111279885
120 0.118217525382837
122 0.118373205264409
124 0.114655551811059
126 0.114621823032697
128 0.112508085866769
130 0.110861244301001
132 0.106849377353986
134 0.106920383870602
136 0.105896885196368
138 0.10394216577212
140 0.10181941340367
142 0.100446077684561
144 0.0980590979258219
146 0.0985393971204758
148 0.0981189732750257
150 0.095509094496568
152 0.0946372871597608
154 0.0947543134291967
156 0.0906355405847232
158 0.092437910536925
160 0.0911682496468226
162 0.0896231755614281
164 0.0880545427401861
166 0.0882151400049527
168 0.08763620754083
170 0.0859909156958262
172 0.0855690414706866
174 0.0832814226547877
176 0.0835338061054548
178 0.0824473400910695
180 0.0803094059228897
182 0.0823245520393054
184 0.0798231686155001
186 0.0801893348495166
188 0.078476145863533
190 0.0791527206699053
192 0.0777816747625669
194 0.0777611310283343
196 0.0765587091445923
198 0.0758293991287549
200 0.0768119295438131
202 0.0738905345400174
204 0.0760806625088056
206 0.0744976152976354
208 0.0740589921673139
210 0.0748845115303993
212 0.0728309477368991
214 0.0737635567784309
216 0.0728155200680097
218 0.0699359501401583
220 0.0694529935717583
222 0.069959578414758
224 0.0703204919894536
226 0.0682789360483487
228 0.0719187160332998
230 0.0665094032883644
232 0.069684495528539
234 0.0688304727276166
236 0.0665174101789792
238 0.0684129943450292
240 0.0675290524959564
242 0.0670968865354856
244 0.0672559440135956
246 0.0673933724562327
248 0.0661383693416913
250 0.0665638645490011
252 0.0646137644847234
254 0.0670328612128894
256 0.0641359438498815
258 0.0633178390562534
260 0.0636254151662191
262 0.0638285850485166
264 0.0629896186292171
266 0.0635230789581935
268 0.0628763797382514
270 0.0634221459428469
272 0.0631352365016937
274 0.0616097711026669
276 0.0626540159185727
278 0.0606558322906494
280 0.0603625488777955
282 0.0606591726342837
284 0.0606734541555246
286 0.0616510870556037
288 0.0616157191495101
290 0.0595047138631344
292 0.0600437745451927
294 0.0596952140331268
296 0.0575370701650778
298 0.0584239773452282
300 0.0595927834510803
302 0.0601572593053182
304 0.0576928108930588
306 0.0581759524842103
308 0.0592622682452202
310 0.0586916046837966
312 0.0575442463159561
314 0.0577402661244074
316 0.0583086373905341
318 0.0586588618656
320 0.0567833706736565
322 0.056490966429313
324 0.0566254196067651
326 0.0581860902408759
328 0.0556229030092557
330 0.0566304897268613
332 0.0569651598731677
334 0.05404007807374
336 0.0562552958726883
338 0.057311521222194
340 0.0554267503321171
342 0.0555907661716143
344 0.0535934008657932
346 0.0536975326637427
348 0.0557234113415082
350 0.0540031790733337
352 0.0540042991439501
354 0.0543534892300765
356 0.0542529486119747
358 0.0544009730219841
360 0.0539970981578032
362 0.0539902051289876
364 0.0530830125013987
366 0.0536828537782033
368 0.0542836685975393
370 0.0535599626600742
372 0.0540965807934602
374 0.0536523461341858
376 0.0539211630821228
378 0.05279757330815
380 0.0539374575018883
382 0.0535141453146935
384 0.0536277865370115
386 0.0532599178453287
388 0.0518287445108096
390 0.0532439698775609
392 0.0510405612488588
394 0.0530995142956575
396 0.0531418683628241
398 0.0515658420821031
400 0.0530689607063929
402 0.052408616989851
404 0.0496720373630524
406 0.0519697368144989
408 0.0498570601145426
410 0.0512858952085177
412 0.0510440394282341
414 0.0504958083232244
416 0.0511068639655908
418 0.0514977673689524
420 0.0510477237403393
422 0.0501583864291509
424 0.0505110609034697
426 0.0510506927967072
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 2.3166294892629
1 1.93950001398722
2 1.47265815734863
3 1.16496555010478
4 0.952498932679494
5 0.807845632235209
6 0.713716487089793
7 0.647414843241374
8 0.595024327437083
9 0.553305884202321
10 0.518775602181753
11 0.487161457538605
12 0.462544947862625
13 0.43937083085378
14 0.417861690123876
15 0.401748836040497
16 0.38421642780304
17 0.370504319667816
18 0.350832015275955
19 0.340734322865804
20 0.324891755978266
21 0.315473149220149
22 0.305785129467646
23 0.293316394090652
24 0.287108431259791
25 0.272684186697006
26 0.266902605692546
27 0.259456564982732
28 0.253396446506182
29 0.243977109591166
30 0.238116582234701
31 0.229246959090233
32 0.220862329006195
33 0.217665642499924
34 0.211445927619934
35 0.205799142519633
36 0.197541326284409
37 0.194308136900266
38 0.189271981517474
39 0.182846665382385
40 0.176454176505407
41 0.174873441457748
42 0.171524494886398
43 0.16585252682368
44 0.161931072672208
45 0.156532829006513
46 0.151855130990346
47 0.149378056327502
48 0.146884754300117
49 0.144313131769498
50 0.139390334486961
51 0.13698632021745
52 0.133061493436495
53 0.131560745338599
54 0.128134633104006
55 0.124919032057126
56 0.123712435364723
57 0.11786076426506
58 0.114952427645524
59 0.11439769466718
60 0.110256150364876
61 0.108767511943976
62 0.108804076910019
63 0.10490832477808
64 0.102806977927685
65 0.098478376865387
66 0.0998703837394714
67 0.0951258465647697
68 0.0927355488141378
69 0.0909232174356778
70 0.0900006790955861
71 0.087475597858429
72 0.0876965646942457
73 0.0853153939048449
74 0.0832733015219371
75 0.0817914133270582
76 0.0791949530442556
77 0.0787001401185989
78 0.0774308865269025
79 0.0751975774765015
80 0.0749779244263967
81 0.0745298763116201
82 0.071063240369161
83 0.0690197298924128
84 0.0683140481511752
85 0.0673360700408618
86 0.0666653402149677
87 0.0653537263472875
88 0.0658454733590285
89 0.0617656496663888
90 0.0614184911052386
91 0.0622532789905866
92 0.0616365695993106
93 0.0579748588303725
94 0.0588918104767799
95 0.0587851367890835
96 0.0549237119654814
97 0.0555059077839057
98 0.0566285451253255
99 0.0537191070616245
100 0.0520681055883567
101 0.0497272970775763
102 0.0511490851640701
103 0.0501796702543894
104 0.0528161413967609
105 0.049208207676808
106 0.0473531261086464
107 0.0477232610185941
108 0.0477908464769522
109 0.0470785883565744
110 0.0462493983407815
111 0.045119850585858
112 0.0448241966466109
113 0.0447217548886935
114 0.0437397422889868
115 0.0425090454518795
116 0.0409456503887971
117 0.0416420300801595
118 0.0401621907949448
119 0.0407588531573614
120 0.0399257491032282
121 0.0402813057104746
122 0.0381888709962368
123 0.0381587160130342
124 0.0369200346370538
125 0.0370951617757479
126 0.0379130889972051
127 0.03626607482632
128 0.0363035624225934
129 0.0348172597587109
130 0.0332389834026496
131 0.0347120737036069
132 0.0352289577325185
133 0.0349077321588993
134 0.0320499911904335
135 0.0332179144024849
136 0.0338484197854996
137 0.0314245540648699
138 0.0317783107360204
139 0.0316331901897987
140 0.0308056163291136
141 0.0306941755115986
142 0.0311812553554773
143 0.0301220423231522
144 0.0298197629551093
145 0.0279559797296921
146 0.0298953168094158
147 0.0291102218131224
148 0.0287539375325044
149 0.0281782690435648
150 0.0281258597970009
151 0.0271516951421897
152 0.0266978032886982
153 0.0264188026388486
154 0.0263546674201886
155 0.027937068293492
156 0.0270662972082694
157 0.0261985771358013
158 0.0261462032794952
159 0.0245418970783552
160 0.0243870827058951
161 0.0244897672285636
162 0.0256288554519415
163 0.0245711213598649
164 0.0254762768745422
165 0.0236274618655443
166 0.0256866874794165
167 0.0246423824379841
168 0.0249607376754284
169 0.0230708941817284
170 0.0233827581008275
171 0.0240849585582813
172 0.0223167991886536
173 0.0218748326102893
174 0.0218744153777758
175 0.0219890462855498
176 0.0213615478326877
177 0.0214223265647888
178 0.0216404578338067
179 0.0201292876154184
180 0.0235987566411495
181 0.0212174157301585
182 0.0198927546540896
183 0.0219552374134461
184 0.0210361362745364
185 0.0203029004236062
186 0.0212759884695212
187 0.0200581109772126
188 0.0207554250955582
189 0.0193168669939041
190 0.0205107207099597
191 0.0193828915556272
192 0.0185602897157272
193 0.0201662940283616
194 0.0207779289533695
195 0.0172116390118996
196 0.0178190618753433
197 0.0199102777987719
198 0.0186220618585746
199 0.0186106332888206
200 0.0180222218235334
201 0.017344414566954
202 0.0190527451535066
203 0.0172237455844879
204 0.0178950304786364
205 0.0176314804702997
206 0.0174678533027569
207 0.0173064091553291
208 0.0168328365931908
209 0.0168757078548272
210 0.0169884736339251
211 0.0168452194581429
212 0.018021476144592
213 0.0162963944797715
214 0.013432329831024
215 0.00802690411607424
216 0.00594232138246298
217 0.00547295901924372
218 0.00492035644128919
219 0.00455749500542879
220 0.00401451555080712
221 0.00384572427719831
222 0.00358083316435417
223 0.00343078576649229
224 0.00347680730434755
225 0.00309402185181777
226 0.00324999820441008
227 0.0027395219852527
228 0.00246875562394659
229 0.00254673883318901
230 0.00280135342230399
231 0.00261422619223595
232 0.00245150465828677
233 0.00235630548559129
234 0.00267944290923576
235 0.00255449651740491
236 0.00224599218927324
237 0.00200658446798722
238 0.00253524879614512
239 0.00229466163242857
240 0.00224794292201598
241 0.00208837604926278
242 0.00194468399665008
243 0.00169085171849777
244 0.00182529798864077
245 0.00215093612981339
246 0.00163701537530869
247 0.00194628284468005
248 0.00160540353196363
249 0.00184929991761843
250 0.00182547885924578
251 0.00143960261872659
252 0.00181829389960816
253 0.00166734362331529
254 0.00155675799275438
255 0.00175237678922713
256 0.00153375731315464
257 0.0017502416158095
258 0.00180883278759817
259 0.0014362019719556
260 0.0015397205715999
261 0.00152363899784784
262 0.00147052753406266
263 0.00139028470342358
264 0.00158325342151026
265 0.00142389155613879
266 0.001429931842722
267 0.00159417500253767
268 0.00141188141424209
269 0.00133937151016047
270 0.00143679755274206
271 0.00141434786686053
272 0.00126303064947327
273 0.00115329302692165
274 0.00126127409748733
275 0.00127692217938602
276 0.0014630191338559
277 0.00115403296270718
278 0.00137852435000241
279 0.00124375227217873
280 0.00139633608826747
281 0.00127765873912722
282 0.00118573980095486
283 0.00107988889794797
284 0.00114762672455981
285 0.00130058258461456
286 0.0011338801899304
287 0.00106532433225463
288 0.00112479436211288
289 0.00102469643267492
290 0.00113293206474433
291 0.00109645344006519
292 0.00107186380773783
293 0.000943794225653013
294 0.00124325207434595
295 0.00130046954533706
296 0.00111733392501871
297 0.0011040069318066
298 0.00102651024159665
299 0.000970295591590305
300 0.001093404328761
301 0.000901837988446156
302 0.0012601496418938
303 0.000992559420410544
304 0.00101473756755392
305 0.00106463715201244
306 0.000871170137543231
307 0.000936318460541467
308 0.00104167787746216
309 0.00109123564713324
310 0.00110080036877965
311 0.00103817381508028
312 0.000860895069005589
313 0.000969264617500206
314 0.000912690787420919
315 0.00124474236508831
316 0.000925727402015279
317 0.000907472684048116
318 0.000883873067020128
319 0.000824604028215011
320 0.000859229689619193
321 0.00105029098146285
322 0.00105874073536446
323 0.000769045223326733
324 0.000883374149755885
325 0.00112830909589926
326 0.00101684549978624
327 0.000691129534970969
328 0.000835196115076542
329 0.000874261818050096
330 0.000888443687775483
331 0.000811257845877359
332 0.000748604186810553
333 0.00089532098112007
334 0.000784157464901606
335 0.000932569712555657
336 0.000916054608145108
337 0.000697144113170604
338 0.000931626787253966
339 0.000706867314875126
340 0.000881369865965098
341 0.00073746886725227
342 0.000671409186907113
343 0.000664099585264921
344 0.000891205156221986
345 0.00097460518979157
346 0.000858148036058992
347 0.000833360575294743
348 0.000775709088581304
349 0.000847337146600088
350 0.000810178481818487
351 0.000787566241342574
352 0.000736508169211447
353 0.000783376560624068
354 0.000851259722063939
355 0.000900220184121281
356 0.000639368391906222
357 0.00080809643259272
358 0.000824435808074971
359 0.000759299320634454
360 0.000728526036255062
361 0.000891865444524835
362 0.000988501822575927
363 0.0009884083410725
364 0.00087160700544094
365 0.000707875044705967
366 0.000848570062468449
367 0.000720396812539548
368 0.000629288571265837
369 0.000760316751742115
370 0.000746081990655512
371 0.000718121766112745
372 0.000648656006281575
373 0.000967923687615742
374 0.000694465008564293
375 0.000890374959756931
376 0.000608613811588536
377 0.000612995102225492
378 0.00075943519671758
379 0.000619500875473022
380 0.000924760339936862
381 0.00084104841031755
382 0.000632477885422607
383 0.000778955756686628
384 0.000877717684488744
385 0.000680614418039719
386 0.000750422943383455
387 0.000765759556088597
388 0.000842506259990235
389 0.000711175622806574
390 0.000706964560473959
391 0.000697499209006006
392 0.000829480122774839
393 0.00069240340963006
394 0.000668154457040752
395 0.000874288166717937
396 0.000746543286368251
397 0.000723877009780457
398 0.000645770477907111
399 0.000674372810559968
400 0.000696419641220321
401 0.000693067947092156
402 0.000708664651028812
403 0.000793666559426735
404 0.000858904861767466
405 0.000809579622000456
406 0.000641699754244958
407 0.000585760552591334
408 0.000833632521486531
409 0.000969202121874938
410 0.000781254668254405
411 0.000693958698927114
412 0.000684857135638595
413 0.000738242311247935
414 0.000874301457467178
415 0.000686817472645392
416 0.000671796888733904
417 0.000705486435132722
418 0.000690676621161401
419 0.000728292836962889
420 0.000478459308700015
421 0.000556855656517049
422 0.000835795673386504
423 0.000813209044281393
424 0.000715090737988551
425 0.000629987063196798
426 0.000668485241476446
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 2.31020657221476
1 2.30635007222494
2 2.29979141553243
3 2.29428911209106
4 2.28870431582133
5 2.27948872248332
6 2.26650603612264
7 2.23889374732971
8 2.17747163772583
9 2.12395127614339
10 2.09227899710337
11 2.06352619330088
12 2.02976560592651
13 1.99173883597056
14 1.956041375796
15 1.91115518411001
16 1.86418080329895
17 1.8189484278361
18 1.77797567844391
19 1.74350194136302
20 1.70952665805817
21 1.6794665257136
22 1.65861109892527
23 1.62592554092407
24 1.58892603715261
25 1.53753461440404
26 1.49526717265447
27 1.44536928335826
28 1.3992209037145
29 1.35039709011714
30 1.31539160013199
31 1.29045375188192
32 1.25611772139867
33 1.21939678986867
34 1.22978581984838
35 1.21841122706731
36 1.20457335313161
37 1.17841851711273
38 1.14265461762746
39 1.10619405905406
40 1.06693826119105
41 1.04199508825938
42 1.0173592766126
43 0.978371222813924
44 0.957297603289286
45 0.940282622973124
46 0.903290073076884
47 0.862775444984436
48 0.827234824498495
49 0.755878001451492
50 0.71911366780599
51 0.701048264900843
52 0.675465852022171
53 0.652661214272181
54 0.633785506089528
55 0.621235499779383
56 0.590119381745656
57 0.589009980360667
58 0.586470395326614
59 0.586926907300949
60 0.599312156438828
61 0.632351795832316
62 0.639778276284536
63 0.597178081671397
64 0.607502222061157
65 0.600088139375051
66 0.604969571034114
67 0.492586016654968
68 0.462367802858353
69 0.446924398342768
70 0.433955719073613
71 0.44254191716512
72 0.451830138762792
73 0.474355190992355
74 0.491152783234914
75 0.475349366664886
76 0.51744344830513
77 0.54381333788236
78 0.517256220181783
79 0.488701860109965
80 0.483882387479146
81 0.416676690181096
82 0.410878151655197
83 0.403142154216766
84 0.413370092709859
85 0.431824088096619
86 0.373548239469528
87 0.399456381797791
88 0.40920419494311
89 0.412960022687912
90 0.417116989692052
91 0.401087542374929
92 0.373252640167872
93 0.340314775705338
94 0.344517985979716
95 0.338305691878001
96 0.327715794245402
97 0.319721221923828
98 0.311543633540471
99 0.305880725383759
100 0.300199280182521
101 0.294817497332891
102 0.293763945500056
103 0.298460414012273
104 0.300445298353831
105 0.318371007839839
106 0.329784433046977
107 0.3358978976806
108 0.353420903285344
109 0.335501114527384
110 0.338717937469482
111 0.312498092651367
112 0.300353363156319
113 0.293452382087708
114 0.289413591225942
115 0.288978536923726
116 0.295249382654826
117 0.308609267075857
118 0.309056614836057
119 0.319314976533254
120 0.321143905321757
121 0.290230353673299
122 0.286624973018964
123 0.309214452902476
124 0.308453296621641
125 0.298196057478587
126 0.302491789062818
127 0.281447430451711
128 0.282441551486651
129 0.260945916175842
130 0.259690662225087
131 0.266266718506813
132 0.255076393485069
133 0.256317024429639
134 0.274096210797628
135 0.280136987566948
136 0.299893746773402
137 0.301890765627225
138 0.290057549873988
139 0.280866036812464
140 0.29855556289355
141 0.284247974554698
142 0.28015473484993
143 0.267042721311251
144 0.229215949773788
145 0.221981465816498
146 0.22668086985747
147 0.230819309751193
148 0.223890066146851
149 0.230841701229413
150 0.23529485364755
151 0.229188789923986
152 0.23401336868604
153 0.22269048790137
154 0.215923165281614
155 0.206496154268583
156 0.202400296926498
157 0.186989968021711
158 0.174804255366325
159 0.180607825517654
160 0.188633556167285
161 0.189385702212652
162 0.204032644629478
163 0.219682892163595
164 0.223934878905614
165 0.22549477716287
166 0.205382545789083
167 0.208370526631673
168 0.217498662571112
169 0.200161814689636
170 0.18625437716643
171 0.176204259196917
172 0.168205909430981
173 0.165494364996751
174 0.16233936448892
175 0.155425603191058
176 0.150221154093742
177 0.142774887382984
178 0.139652083317439
179 0.13598737368981
180 0.132191255688667
181 0.128984063863754
182 0.12139297525088
183 0.121776051819324
184 0.116519776483377
185 0.111110600332419
186 0.1133210187157
187 0.111669530471166
188 0.11055367688338
189 0.113244717319806
190 0.115618139505386
191 0.125723920762539
192 0.126738119870424
193 0.135177157819271
194 0.128244511783123
195 0.119329140832027
196 0.11790252601107
197 0.109050924579302
198 0.116530342648427
199 0.120665454616149
200 0.111053350071112
201 0.12181764220198
202 0.11527976145347
203 0.0992839758594831
204 0.0831685860951741
205 0.0804540999233723
206 0.0782901793718338
207 0.0761925379435221
208 0.0783530933161577
209 0.080430527528127
210 0.0834232891599337
211 0.0845056188603242
212 0.0833205034335454
213 0.0801697410643101
214 0.0838693740467231
215 0.0758291843036811
216 0.0673284207781156
217 0.0622640885412693
218 0.0612917567292849
219 0.0624288568894068
220 0.0602337171634038
221 0.0584270854791005
222 0.0592392434676488
223 0.0603182017803192
224 0.055431917309761
225 0.0568564832210541
226 0.0534008958687385
227 0.0516677933434645
228 0.055615546181798
229 0.0543521487464507
230 0.0533754900097847
231 0.0518453599264224
232 0.051520437002182
233 0.0486438814550638
234 0.0464838972936074
235 0.0495307426899672
236 0.0461150389164686
237 0.0453221599260966
238 0.0441508733977874
239 0.0457238033413887
240 0.0415690100441376
241 0.0412197497983774
242 0.0403472085793813
243 0.0384109274794658
244 0.0382010793934266
245 0.0380733249088128
246 0.0373481077452501
247 0.0395099607606729
248 0.0377448288102945
249 0.0369584299623966
250 0.034063009545207
251 0.0363223434736331
252 0.0346402227878571
253 0.0331293450047572
254 0.0335135894517104
255 0.0329451461633046
256 0.0316857087115447
257 0.0340370746950308
258 0.0319064892828465
259 0.0329878758639097
260 0.0307773724198341
261 0.0327946649243434
262 0.0316030128548543
263 0.0306016349544128
264 0.0308017767965794
265 0.0318550355732441
266 0.0318614523857832
267 0.0291659993429979
268 0.0307900533080101
269 0.0274938717484474
270 0.0297081886480252
271 0.0288516941169898
272 0.0264195340375106
273 0.0273684641967217
274 0.0268691026916107
275 0.0258029575149218
276 0.0268128948907057
277 0.0270141313473384
278 0.0268761087208986
279 0.0287801983455817
280 0.0253921945889791
281 0.0266078871985277
282 0.0257983872046073
283 0.0248764206965764
284 0.0265966958055894
285 0.0249666534364223
286 0.0255907289683819
287 0.027526634434859
288 0.0246908099701007
289 0.0255175493657589
290 0.0255274542917808
291 0.0249378122389317
292 0.0232908676067988
293 0.0248206797987223
294 0.0240180647621552
295 0.0234481406708558
296 0.024454086398085
297 0.0242837859938542
298 0.0238554651538531
299 0.0229500619073709
300 0.0252604950219393
301 0.0235209446400404
302 0.0221255607903004
303 0.0227940492331982
304 0.0235968468089898
305 0.0235713887959719
306 0.0224642691512903
307 0.0222949925810099
308 0.022852794577678
309 0.0229853298515081
310 0.0236301148931185
311 0.0225786659866571
312 0.0228626287231843
313 0.0230468542625507
314 0.0237276311963797
315 0.0235129135350386
316 0.0233636529495319
317 0.0238654098163048
318 0.0221938037623962
319 0.0232919119298458
320 0.0232828812052806
321 0.0228073460360368
322 0.0231340198467175
323 0.0218747307856878
324 0.0223792331914107
325 0.0225593050320943
326 0.0237160244335731
327 0.0232447093973557
328 0.023034131154418
329 0.0239881115655104
330 0.0243128140767415
331 0.0230621372660001
332 0.024383827423056
333 0.02275893650949
334 0.0236163691927989
335 0.0231021611640851
336 0.0222688199331363
337 0.0226628774156173
338 0.0238169357180595
339 0.0235240831971169
340 0.0227331959952911
341 0.0223912702252467
342 0.0233250341067712
343 0.0227223777522643
344 0.0232741460204124
345 0.0225013419985771
346 0.022857346261541
347 0.0227822413047155
348 0.0248609613627195
349 0.0222683853159348
350 0.0225716500232617
351 0.0222621392458677
352 0.0210223974039157
353 0.023833849777778
354 0.0228648595511913
355 0.0229797090093295
356 0.0236402706553539
357 0.0246187224984169
358 0.0227676033973694
359 0.0218315850943327
360 0.0243253260850906
361 0.0242557773987452
362 0.0226851453383764
363 0.0220537378142277
364 0.0233843817065159
365 0.0217699899027745
366 0.0225617984930674
367 0.0241533679266771
368 0.0220996737480164
369 0.0226234458386898
370 0.0232501228650411
371 0.0231821102400621
372 0.0242278991887967
373 0.0235037207603455
374 0.0227939461668332
375 0.024110027278463
376 0.0234613480667273
377 0.0243422798812389
378 0.0229374685635169
379 0.0229882790396611
380 0.0225487127900124
381 0.0236932057887316
382 0.0228602066636086
383 0.0223329743991296
384 0.0230658029516538
385 0.0236334546158711
386 0.0221537252267202
387 0.0229267552495003
388 0.0242801643908024
389 0.0248409348229567
390 0.0230927734325329
391 0.0233592800796032
392 0.0235578076293071
393 0.0218814555555582
394 0.0229320830355088
395 0.0232697445899248
396 0.0245259162038565
397 0.0237625855952501
398 0.0230912553767363
399 0.0222173494597276
400 0.0223884427299102
401 0.0234056816746791
402 0.0223509402324756
403 0.0247659950206677
404 0.0229601375758648
405 0.0232995214561621
406 0.024874838689963
407 0.0238561928272247
408 0.0226489460716645
409 0.0236515421420336
410 0.0234583988785744
411 0.0238381208231052
412 0.0222853260735671
413 0.0231904561320941
414 0.0223687843730052
415 0.0235134077568849
416 0.0225095475713412
417 0.0234519286702077
418 0.0230203115691741
419 0.0231702035913865
420 0.0241987512757381
421 0.0225525759160519
422 0.023586609090368
423 0.0234986338764429
424 0.0235200344274441
425 0.0229277200996876
426 0.0217624784757694
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 2.32797336578369
1 2.28687644004822
2 2.21557652950287
3 2.07065081596375
4 1.91859936714172
5 1.83927202224731
6 1.79770773649216
7 1.76412069797516
8 1.73237019777298
9 1.70263850688934
10 1.67510718107224
11 1.6395029425621
12 1.59708142280579
13 1.55534690618515
14 1.51035124063492
15 1.47121679782867
16 1.42701929807663
17 1.38869851827621
18 1.35465168952942
19 1.31008505821228
20 1.26720535755157
21 1.23231679201126
22 1.18594139814377
23 1.14740192890167
24 1.11596995592117
25 1.07358604669571
26 1.03387051820755
27 1.00496953725815
28 0.964820504188538
29 0.932626664638519
30 0.899016290903091
31 0.860398977994919
32 0.836869686841965
33 0.808784633874893
34 0.775066554546356
35 0.751893848180771
36 0.731514304876328
37 0.703395187854767
38 0.68515533208847
39 0.661433279514313
40 0.631411045789719
41 0.624045103788376
42 0.60680940747261
43 0.586451768875122
44 0.584672480821609
45 0.563276499509811
46 0.546069234609604
47 0.545272082090378
48 0.521967738866806
49 0.510386973619461
50 0.506238579750061
51 0.48567932844162
52 0.475852653384209
53 0.474063351750374
54 0.456154182553291
55 0.450006052851677
56 0.436676040291786
57 0.418665513396263
58 0.412056058645248
59 0.406795859336853
60 0.386336922645569
61 0.393551275134087
62 0.375046074390411
63 0.360125169157982
64 0.369767054915428
65 0.353809297084808
66 0.340985804796219
67 0.351989582180977
68 0.33470356464386
69 0.326935455203056
70 0.323491811752319
71 0.309930801391602
72 0.306327030062675
73 0.309693053364754
74 0.292509123682976
75 0.285298720002174
76 0.277609676122665
77 0.269083634018898
78 0.267809197306633
79 0.266358688473701
80 0.250450827181339
81 0.251158528029919
82 0.241561099886894
83 0.232871674001217
84 0.234078533947468
85 0.226110965013504
86 0.219405181705952
87 0.221894077956676
88 0.21131344884634
89 0.206841565668583
90 0.209185667335987
91 0.202604785561562
92 0.192264944314957
93 0.1937086135149
94 0.18457055836916
95 0.183612734079361
96 0.182954452931881
97 0.173068627715111
98 0.169920921325684
99 0.167060069739819
100 0.158877111971378
101 0.165181875228882
102 0.158401742577553
103 0.154226139187813
104 0.157136932015419
105 0.150186873972416
106 0.143835946917534
107 0.138540800660849
108 0.137041367590427
109 0.136573754251003
110 0.133080013096333
111 0.126530222594738
112 0.118925169110298
113 0.12024063616991
114 0.118328899145126
115 0.113576006144285
116 0.112256705760956
117 0.104994375258684
118 0.102916836738586
119 0.103064090013504
120 0.101150151342154
121 0.101816087961197
122 0.0939244143664837
123 0.0914207138121128
124 0.0858287028968334
125 0.0855293311178684
126 0.0851682312786579
127 0.0835256464779377
128 0.0784473530948162
129 0.0789408497512341
130 0.0726085305213928
131 0.0759619139134884
132 0.0727715753018856
133 0.0665632672607899
134 0.0673292148858309
135 0.0641352869570255
136 0.0625770464539528
137 0.0589741189032793
138 0.0581781230866909
139 0.0567890889942646
140 0.0569388847798109
141 0.0564651861786842
142 0.051855344325304
143 0.0528280287981033
144 0.0507913548499346
145 0.052843201905489
146 0.0454921517521143
147 0.0440545175224543
148 0.0415865164250135
149 0.0428972244262695
150 0.0367785068228841
151 0.0372886238619685
152 0.0378540921956301
153 0.0348308915272355
154 0.0325050773099065
155 0.031512844376266
156 0.0316450828686357
157 0.0303444107994437
158 0.0321838967502117
159 0.029820985160768
160 0.02766437176615
161 0.0279015172272921
162 0.0297003174200654
163 0.0283930171281099
164 0.025380034931004
165 0.024073164910078
166 0.0254709180444479
167 0.0232569435611367
168 0.0243759462609887
169 0.0223611984401941
170 0.02046331577003
171 0.0223747799172997
172 0.0225797798484564
173 0.0212315218523145
174 0.0219705943018198
175 0.0202166386879981
176 0.020612362306565
177 0.0219714408740401
178 0.0190718630328774
179 0.0158594064414501
180 0.0179330804385245
181 0.0173748848028481
182 0.0181053038686514
183 0.0176393566653132
184 0.0169868397060782
185 0.0160421142354608
186 0.0139363065827638
187 0.0194405959919095
188 0.0223189443349838
189 0.0217815786600113
190 0.024141856469214
191 0.0245626056566834
192 0.0218562902882695
193 0.0192699860781431
194 0.0207237061113119
195 0.0221956698223948
196 0.0218571163713932
197 0.0234753079712391
198 0.0222691735252738
199 0.0194154214113951
200 0.0198881095275283
201 0.0182104092091322
202 0.0166014852002263
203 0.0162400538101792
204 0.0159796457737684
205 0.0184170212596655
206 0.0164142465218902
207 0.0172167695127428
208 0.0196364405564964
209 0.0210359073244035
210 0.0174927599728107
211 0.0184703837148845
212 0.0194588154554367
213 0.0171538572758436
214 0.0122466739267111
215 0.00781687535345554
216 0.00719281146302819
217 0.00638282066211104
218 0.00597365316934884
219 0.00491220760159194
220 0.0049892240203917
221 0.00523197453003377
222 0.00524988956749439
223 0.00445865513756871
224 0.00477516767568886
225 0.00447347341105342
226 0.00440411525778472
227 0.00479186023585498
228 0.0042966193286702
229 0.00363598379772156
230 0.00412079505622387
231 0.00390247348695993
232 0.00409582233987749
233 0.00422847142908722
234 0.00365384796168655
235 0.00421393557917327
236 0.00396021909546107
237 0.00372385408263654
238 0.00428658269811422
239 0.00395699345972389
240 0.00466970889829099
241 0.00450882129371166
242 0.00410165661014616
243 0.00949270091950893
244 0.0242520545143634
245 0.0214547317009419
246 0.0218101057689637
247 0.0213473150506616
248 0.0199770205654204
249 0.0187262776307762
250 0.0210941727273166
251 0.0204258328303695
252 0.0229956679977477
253 0.0192549168132246
254 0.0218144110403955
255 0.0209972239099443
256 0.019416332244873
257 0.0218389220535755
258 0.0231784987263381
259 0.0188066111877561
260 0.0218531205318868
261 0.0213667419739068
262 0.020792699418962
263 0.0179707179777324
264 0.0191625477746129
265 0.0195976560935378
266 0.0214836932718754
267 0.0226585417985916
268 0.0208008070476353
269 0.0208616447634995
270 0.0210801241919398
271 0.02176408842206
272 0.0222042445093393
273 0.0205328948795795
274 0.0228966725990176
275 0.0203357278369367
276 0.023332950193435
277 0.0226940810680389
278 0.0282559916377068
279 0.0332190077751875
280 0.0295726014301181
281 0.0298655778169632
282 0.0270663211122155
283 0.0294065671041608
284 0.026721153408289
285 0.0279118213802576
286 0.0265635792165995
287 0.0286937803030014
288 0.0262176599353552
289 0.0268049743026495
290 0.0281934747472405
291 0.0295986430719495
292 0.0234120693057775
293 0.0232968479394913
294 0.0264810947701335
295 0.0269814087077975
296 0.0296288840472698
297 0.0268030064180493
298 0.023286865092814
299 0.0229320079088211
300 0.0244840597733855
301 0.0227163452655077
302 0.0237855426967144
303 0.024174434132874
304 0.023253102786839
305 0.0219669695943594
306 0.0249570924788713
307 0.0233048722147942
308 0.0289882682263851
309 0.0223976196721196
310 0.0259570246562362
311 0.0210438650101423
312 0.0208611879497766
313 0.0218875193968415
314 0.0251335315406322
315 0.0251155951991677
316 0.0242944052442908
317 0.0223659845069051
318 0.0230095349252224
319 0.0241063702851534
320 0.0241151945665479
321 0.0136556583456695
322 0.00847493251785636
323 0.00730718718841672
324 0.00635374593548477
325 0.00629181135445833
326 0.00588136399164796
327 0.00501494039781392
328 0.00461980304680765
329 0.00486717326566577
330 0.00430657377000898
331 0.00380535633303225
332 0.00432366062887013
333 0.00336844939738512
334 0.00317350594559684
335 0.00306031585205346
336 0.00253427162533626
337 0.00302937754895538
338 0.00221943308133632
339 0.00236292177578434
340 0.00247039919486269
341 0.00213015906047076
342 0.00255044840741903
343 0.00203786964993924
344 0.00230340607231483
345 0.00209889531834051
346 0.00200496084289625
347 0.00201240921160206
348 0.0019344263128005
349 0.00229866936570033
350 0.00220242695650086
351 0.00192997959675267
352 0.00184902682667598
353 0.00199733610497788
354 0.00176551163895056
355 0.00172812136588618
356 0.00198145618196577
357 0.00207765807863325
358 0.00213935761712492
359 0.00176559475949034
360 0.00222112808842212
361 0.00204257905716076
362 0.00239870301447809
363 0.00180889025796205
364 0.00185237376717851
365 0.00226532900705934
366 0.00188304937910289
367 0.00191235501552001
368 0.00211967929499224
369 0.00181115185841918
370 0.00188540905946866
371 0.00228817021707073
372 0.00240627164021134
373 0.00243082700762898
374 0.00199309160234407
375 0.00177048344630748
376 0.00226641114568338
377 0.0019399271113798
378 0.00210690591484308
379 0.00197501759976149
380 0.00227701617404819
381 0.00262538075912744
382 0.00234465242829174
383 0.00226225203368813
384 0.0026690672384575
385 0.00267490558326244
386 0.00297150283586234
387 0.00260542519390583
388 0.00292115064803511
389 0.0020071406615898
390 0.00365199521183968
391 0.00383365154266357
392 0.00384650588966906
393 0.00643129157833755
394 0.00571278703864664
395 0.00480479747056961
396 0.00704975088592619
397 0.00697887956630439
398 0.00613706966396421
399 0.00577745004557073
400 0.00579922669567168
401 0.00539979687891901
402 0.0053435928421095
403 0.00764759513549507
404 0.00668706384021789
405 0.00569715816527605
406 0.00655109796207398
407 0.00662711751647294
408 0.00456648413091898
409 0.006061538355425
410 0.0071402108296752
411 0.00747316982597113
412 0.0064450753852725
413 0.00649947836063802
414 0.00696833455003798
415 0.00641869916580617
416 0.00605845719110221
417 0.00694546289741993
418 0.00676457118242979
419 0.0073066356126219
420 0.00570326903834939
421 0.00664731720462441
422 0.0064590135589242
423 0.00689813517965376
424 0.00675347773358226
425 0.00570365088060498
426 0.00836121337488294
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_MobileNet-V2_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-20.25, xmax=447.25,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.85, ymax=0.94,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92,0.93,0.94}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.280849367380142
2 0.374866445859273
3 0.473624457915624
4 0.524238785107931
5 0.579861124356588
6 0.633880893389384
7 0.661458313465118
8 0.680488785107931
9 0.714342951774597
10 0.729033132394155
11 0.735243062178294
12 0.739917198816935
13 0.751535773277283
14 0.761752128601074
15 0.775307158629099
16 0.776909728844961
17 0.782251596450806
18 0.781583885351817
19 0.799746255079905
20 0.799946586290995
21 0.804353654384613
22 0.807091355323792
23 0.813768704732259
24 0.806290070215861
25 0.821714739004771
26 0.811765491962433
27 0.815905431906382
28 0.818509598573049
29 0.822315712769826
30 0.82011216878891
31 0.826722760995229
32 0.84107905626297
33 0.830862720807393
34 0.838675220807393
35 0.839810351530711
36 0.842147429784139
37 0.845686435699463
38 0.841947118441264
39 0.848758021990458
40 0.850160260995229
41 0.845219016075134
42 0.853298604488373
43 0.853498915831248
44 0.857972760995229
45 0.854366978009542
46 0.853699247042338
47 0.848958333333333
48 0.855034708976746
49 0.851762811342875
50 0.85670405626297
51 0.861979186534882
52 0.861244678497314
53 0.866452991962433
54 0.861912369728088
55 0.86411593357722
56 0.867454588413239
57 0.863181074460348
58 0.866452991962433
59 0.871461013952891
60 0.862513343493144
61 0.873864849408468
62 0.862980782985687
63 0.873931606610616
64 0.865184307098389
65 0.86965811252594
66 0.871527791023254
67 0.866319437821706
68 0.869925220807393
69 0.87459933757782
70 0.877804497877757
71 0.879340271155039
72 0.870392640431722
73 0.87520033121109
74 0.876802881558736
75 0.873998403549194
76 0.879674136638641
77 0.871995190779368
78 0.883079588413239
79 0.876201927661896
80 0.877136766910553
81 0.880608975887299
82 0.879674136638641
83 0.880208333333333
84 0.872061967849731
85 0.880275110403697
86 0.879607359568278
87 0.884147961934408
88 0.87827189763387
89 0.87994122505188
90 0.878338674704234
91 0.88261216878891
92 0.881410260995229
93 0.881410260995229
94 0.884949266910553
95 0.887086013952891
96 0.876135170459747
97 0.882077991962433
98 0.88835471868515
99 0.886217951774597
100 0.883480250835419
101 0.883613785107931
102 0.886017640431722
103 0.886284728844961
104 0.886217951774597
105 0.88548344373703
106 0.889823714892069
107 0.887019256750743
108 0.888955652713776
109 0.889356315135956
110 0.888020833333333
111 0.886618594328562
112 0.892895301183065
113 0.887419859568278
114 0.886818925539652
115 0.885950843493144
116 0.884815692901611
117 0.890424688657125
118 0.890157580375671
119 0.888087610403697
120 0.892828524112701
121 0.888955652713776
122 0.886885662873586
123 0.892094016075134
124 0.892962078253428
125 0.89389689763387
126 0.890424688657125
127 0.892761747042338
128 0.891159196694692
129 0.892494638760885
130 0.892294327418009
131 0.893028835455577
132 0.892160793145498
133 0.895566244920095
134 0.893362700939178
135 0.896167198816935
136 0.893028855323792
137 0.889823734760284
138 0.894965271155039
139 0.894431094328562
140 0.890892108281453
141 0.891225973765055
142 0.895833333333333
143 0.894431074460348
144 0.896434287230174
145 0.894431094328562
146 0.888354698816935
147 0.896367530028025
148 0.896100441614787
149 0.891559839248657
150 0.891426285107931
151 0.895566244920095
152 0.891025642553965
153 0.89803687731425
154 0.89516560236613
155 0.898971676826477
156 0.892962078253428
157 0.895432670911153
158 0.898637811342875
159 0.897769769032796
160 0.896901706854502
161 0.894764959812164
162 0.896233975887299
163 0.895299136638641
164 0.894631425539652
165 0.897168795267741
166 0.894164005915324
167 0.897235592206319
168 0.893229166666667
169 0.897302349408468
170 0.900641024112701
171 0.897035260995229
172 0.897836526234945
173 0.897168795267741
174 0.89536593357722
175 0.897235572338104
176 0.897168815135956
177 0.897903303305308
178 0.90110844373703
179 0.896100421746572
180 0.90130877494812
181 0.89823716878891
182 0.897970080375671
183 0.900307158629099
184 0.90170939763387
185 0.89516560236613
186 0.900507469971975
187 0.902176817258199
188 0.895966867605845
189 0.899706184864044
190 0.901241978009542
191 0.903178413709005
192 0.902978082497915
193 0.900974889596303
194 0.901976505915324
195 0.899572650591532
196 0.894965291023254
197 0.89863783121109
198 0.903311967849731
199 0.896968483924866
200 0.903445502122243
201 0.90297810236613
202 0.903712590535482
203 0.899706184864044
204 0.903846164544423
205 0.899973273277283
206 0.902844548225403
207 0.899839739004771
208 0.903111636638641
209 0.901776174704234
210 0.903111636638641
211 0.897903323173523
212 0.900440712769826
213 0.901976486047109
214 0.904447118441264
215 0.90170939763387
216 0.900841355323792
217 0.90070782105128
218 0.904380341370901
219 0.902043263117472
220 0.902911325295766
221 0.902710994084676
222 0.904180030028025
223 0.903512279192607
224 0.902176817258199
225 0.902310371398926
226 0.897168795267741
227 0.900507469971975
228 0.904981315135956
229 0.90090811252594
230 0.899439096450806
231 0.90604966878891
232 0.901108423868815
233 0.896901726722717
234 0.904780983924866
235 0.900974889596303
236 0.907451927661896
237 0.902844548225403
238 0.903645833333333
239 0.901575843493144
240 0.903512299060822
241 0.90685095389684
242 0.899639427661896
243 0.905982891718547
244 0.905381937821706
245 0.901509086290995
246 0.903044879436493
247 0.904447118441264
248 0.901442289352417
249 0.900908132394155
250 0.904580652713776
251 0.90110844373703
252 0.899973293145498
253 0.905916134516398
254 0.903712610403697
255 0.907118042310079
256 0.904380341370901
257 0.905515472094218
258 0.903912921746572
259 0.906583865483602
260 0.904914538065592
261 0.902243574460348
262 0.905582269032796
263 0.903178413709005
264 0.904914518197378
265 0.904714206854502
266 0.904513875643412
267 0.905982911586761
268 0.902377128601074
269 0.90357905626297
270 0.906650642553965
271 0.902710994084676
272 0.902911325295766
273 0.903846164544423
274 0.90564904610316
275 0.908319969971975
276 0.906183222929637
277 0.905715823173523
278 0.906984508037567
279 0.907118062178294
280 0.904580652713776
281 0.90564904610316
282 0.899572630723318
283 0.904447118441264
284 0.905782580375671
285 0.905649026234945
286 0.905849357446035
287 0.906183222929637
288 0.907585461934408
289 0.911258002122243
290 0.909588654836019
291 0.905515491962433
292 0.905582288901011
293 0.905849357446035
294 0.907719016075134
295 0.89903845389684
296 0.907118062178294
297 0.90645033121109
298 0.907585481802622
299 0.907719016075134
300 0.904447098573049
301 0.907719016075134
302 0.905114849408468
303 0.910189648469289
304 0.910323182741801
305 0.906784176826477
306 0.906650642553965
307 0.906583865483602
308 0.904714206854502
309 0.907251616319021
310 0.907451927661896
311 0.905248403549194
312 0.906984508037567
313 0.905181626478831
314 0.908253192901611
315 0.907719016075134
316 0.905181626478831
317 0.908052861690521
318 0.906450311342875
319 0.904580652713776
320 0.905649026234945
321 0.906650642553965
322 0.90892094373703
323 0.90584937731425
324 0.909455140431722
325 0.904714206854502
326 0.905114869276682
327 0.908119658629099
328 0.904914518197378
329 0.90952189763387
330 0.908587078253428
331 0.903311947981516
332 0.906984527905782
333 0.907585481802622
334 0.90584933757782
335 0.908186435699463
336 0.909321586290995
337 0.906917730967204
338 0.906984527905782
339 0.906316757202148
340 0.903044879436493
341 0.905715803305308
342 0.912393172581991
343 0.908587078253428
344 0.910590271155039
345 0.906183222929637
346 0.908052881558736
347 0.902176817258199
348 0.911792198816935
349 0.910456736882528
350 0.908186435699463
351 0.908319969971975
352 0.905782580375671
353 0.909588674704234
354 0.910924156506856
355 0.905381917953491
356 0.905982911586761
357 0.908453524112701
358 0.909588674704234
359 0.908653855323792
360 0.909521917502085
361 0.908052881558736
362 0.911124467849731
363 0.909388343493144
364 0.909054497877757
365 0.905448714892069
366 0.912459929784139
367 0.904113252957662
368 0.90872061252594
369 0.907785773277283
370 0.905582269032796
371 0.908119658629099
372 0.904447098573049
373 0.907518704732259
374 0.908653835455577
375 0.906917730967204
376 0.907919347286224
377 0.908854166666667
378 0.906984508037567
379 0.909922540187836
380 0.909989297389984
381 0.909855763117472
382 0.906450311342875
383 0.903846164544423
384 0.907385150591532
385 0.906984508037567
386 0.908587058385213
387 0.907251596450806
388 0.910189648469289
389 0.906717419624329
390 0.909188032150269
391 0.909188032150269
392 0.909254829088847
393 0.905649026234945
394 0.907251616319021
395 0.908453524112701
396 0.909254809220632
397 0.908854166666667
398 0.905982911586761
399 0.910323202610016
400 0.907585481802622
401 0.907318393389384
402 0.910389939943949
403 0.904647449652354
404 0.906717419624329
405 0.909655451774597
406 0.90685095389684
407 0.909054478009542
408 0.90912127494812
409 0.907785793145498
410 0.908854166666667
411 0.908653835455577
412 0.905181626478831
413 0.906450311342875
414 0.907118062178294
415 0.907585461934408
416 0.912660260995229
417 0.905849357446035
418 0.908653855323792
419 0.906517088413239
420 0.907251596450806
421 0.906784176826477
422 0.906183222929637
423 0.908987700939178
424 0.904914518197378
425 0.909254809220632
426 0.908253192901611
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.101963142553965
2 0.100093483924866
3 0.103031516075134
4 0.0974225451548894
5 0.101562502483527
6 0.0994925225774447
7 0.0986244653662046
8 0.0975560893615087
9 0.101228632032871
10 0.104767628014088
11 0.103098290661971
12 0.101428953309854
13 0.0962206199765205
14 0.101495725413163
15 0.100427351891994
16 0.0989583333333333
17 0.101028310755889
18 0.0975560893615087
19 0.0994925225774447
20 0.0960870732863744
21 0.102297008037567
22 0.10062767068545
23 0.100961538652579
24 0.0993589734037717
25 0.0963541691501935
26 0.100360577305158
27 0.100961541136106
28 0.0979567319154739
29 0.10062767068545
30 0.101495725413163
31 0.102964741488298
32 0.0980235040187836
33 0.0996260692675908
34 0.0964877158403397
35 0.102163461347421
36 0.101696046690146
37 0.102029914657275
38 0.100761217375596
39 0.0993589758872986
40 0.101161857446035
41 0.100961538652579
42 0.0960202986995379
43 0.0980902786056201
44 0.0996928388873736
45 0.102764422694842
46 0.101228634516398
47 0.0990918800234795
48 0.101295406619708
49 0.0928151706854502
50 0.099626066784064
51 0.101562502483527
52 0.101696046690146
53 0.0993589734037717
54 0.0985576932628949
55 0.100427349408468
56 0.0947516014178594
57 0.101095085342725
58 0.0976228639483452
59 0.0983573719859123
60 0.0980902786056201
61 0.10062767068545
62 0.1034321586291
63 0.101829593380292
64 0.101762821276983
65 0.100627668201923
66 0.102630876004696
67 0.100026709338029
68 0.0994257479906082
69 0.101896367967129
70 0.104366985460122
71 0.0998263880610466
72 0.100427351891994
73 0.101762821276983
74 0.0979567294319471
75 0.100427351891994
76 0.098424144089222
77 0.100827991962433
78 0.0988915587464968
79 0.103098288178444
80 0.099025105436643
81 0.100827991962433
82 0.100961541136106
83 0.0966880346337954
84 0.0982238252957662
85 0.0985576932628949
86 0.0994257504741351
87 0.101228634516398
88 0.102096686760585
89 0.099759615957737
90 0.100227030615012
91 0.0998931626478831
92 0.100026709338029
93 0.0985576932628949
94 0.0970886747042338
95 0.101963140070438
96 0.103632479906082
97 0.099759615957737
98 0.0982905998826027
99 0.099158654610316
100 0.101095085342725
101 0.0984241465727488
102 0.0988915612300237
103 0.104099894563357
104 0.0982905998826027
105 0.10243055721124
106 0.100093481441339
107 0.101762821276983
108 0.100026709338029
109 0.100427349408468
110 0.0992922013004621
111 0.102964741488298
112 0.103766026596228
113 0.100026709338029
114 0.104099894563357
115 0.100160256028175
116 0.100560898582141
117 0.100293802718321
118 0.0992254267136256
119 0.0982905973990758
120 0.10336538652579
121 0.102096686760585
122 0.099158654610316
123 0.100560898582141
124 0.0970886771877607
125 0.0940170958638191
126 0.0987580120563507
127 0.0988915587464968
128 0.0982905998826027
129 0.100093481441339
130 0.0971554492910703
131 0.0978899573286374
132 0.104500534633795
133 0.107638890544573
134 0.0999599347511927
135 0.104433760046959
136 0.0996928413709005
137 0.0972222213943799
138 0.101228632032871
139 0.0977564106384913
140 0.0950186972816785
141 0.103031518558661
142 0.0982905998826027
143 0.0994257479906082
144 0.101095087826252
145 0.0960870732863744
146 0.100961538652579
147 0.0982238277792931
148 0.0990918800234795
149 0.100427349408468
150 0.100560898582141
151 0.101028310755889
152 0.102630878488223
153 0.0980902761220932
154 0.100961536169052
155 0.101295406619708
156 0.100093483924866
157 0.100560896098614
158 0.0992921988169352
159 0.10162927210331
160 0.0979567319154739
161 0.100093483924866
162 0.102297008037567
163 0.0984909211595853
164 0.10069444278876
165 0.0993589734037717
166 0.100494123995304
167 0.103832798699538
168 0.105101498464743
169 0.0995592946807543
170 0.10062767068545
171 0.102630876004696
172 0.0980235040187836
173 0.0992922013004621
174 0.0972222213943799
175 0.0982238228122393
176 0.1015625
177 0.0999599347511927
178 0.102764422694842
179 0.100961538652579
180 0.101295406619708
181 0.0980902761220932
182 0.0956864307324092
183 0.103298611938953
184 0.099759615957737
185 0.100427351891994
186 0.0990251079201698
187 0.0985576907793681
188 0.100160256028175
189 0.0998263880610466
190 0.103031516075134
191 0.100293802718321
192 0.101762821276983
193 0.102096689244111
194 0.0979567294319471
195 0.101829593380292
196 0.101963142553965
197 0.099158654610316
198 0.0992921988169352
199 0.0988247866431872
200 0.100160256028175
201 0.101896367967129
202 0.10316506276528
203 0.100694445272287
204 0.101228632032871
205 0.104433760046959
206 0.101228632032871
207 0.0989583333333333
208 0.0978231852253278
209 0.103298611938953
210 0.0969551304976145
211 0.101362178723017
212 0.101562497516473
213 0.100560898582141
214 0.101495725413163
215 0.102897971868515
216 0.0972222238779068
217 0.102096689244111
218 0.101362178723017
219 0.100160258511702
220 0.0994257479906082
221 0.0972222213943799
222 0.0974225451548894
223 0.0985576907793681
224 0.100494123995304
225 0.101228632032871
226 0.101495725413163
227 0.100560896098614
228 0.102497326831023
229 0.100360574821631
230 0.0982238252957662
231 0.096153845389684
232 0.101362178723017
233 0.10249732931455
234 0.103165065248807
235 0.100427351891994
236 0.0930822665492694
237 0.103165065248807
238 0.100093483924866
239 0.0995592946807543
240 0.0986244653662046
241 0.100093483924866
242 0.101896367967129
243 0.102230235934258
244 0.0972222213943799
245 0.100694445272287
246 0.0958867520093918
247 0.0995592946807543
248 0.101095085342725
249 0.10149572789669
250 0.100227030615012
251 0.0964877158403397
252 0.0988915587464968
253 0.101896367967129
254 0.0982905998826027
255 0.102230235934258
256 0.099158654610316
257 0.0981570507089297
258 0.0970219001173973
259 0.101295404136181
260 0.0992921988169352
261 0.0972889959812164
262 0.0981570531924566
263 0.096888355910778
264 0.10062767068545
265 0.0995592946807543
266 0.102163461347421
267 0.0984241465727488
268 0.102964741488298
269 0.0981570507089297
270 0.100427349408468
271 0.0982905998826027
272 0.0982238228122393
273 0.0976228614648183
274 0.101495725413163
275 0.0980902786056201
276 0.0991586521267891
277 0.0965544854601224
278 0.101495725413163
279 0.100360577305158
280 0.099759615957737
281 0.100827991962433
282 0.0994257479906082
283 0.0959535265962283
284 0.0936164533098539
285 0.101829595863819
286 0.100427349408468
287 0.0971554492910703
288 0.10062767068545
289 0.0993589758872986
290 0.0982238277792931
291 0.1015625
292 0.101161857446035
293 0.0986244653662046
294 0.102564103901386
295 0.0970219026009242
296 0.0963541666666667
297 0.0954861094554265
298 0.0980235040187836
299 0.0954861119389534
300 0.0990251079201698
301 0.103231837352117
302 0.0980235040187836
303 0.104300213356813
304 0.0916800200939178
305 0.1034321586291
306 0.0972222238779068
307 0.101095087826252
308 0.100494123995304
309 0.0974893172581991
310 0.0982905998826027
311 0.0962206199765205
312 0.100427351891994
313 0.102363782624404
314 0.101762818793456
315 0.101161859929562
316 0.0983573744694392
317 0.105168268084526
318 0.0987580145398776
319 0.100160256028175
320 0.0965544854601224
321 0.0986244653662046
322 0.099158654610316
323 0.100093481441339
324 0.0948851505915324
325 0.1015625
326 0.0992922013004621
327 0.0972222238779068
328 0.100160256028175
329 0.094350961347421
330 0.104767630497615
331 0.0988247866431872
332 0.0998931626478831
333 0.0987580120563507
334 0.100293805201848
335 0.096287394563357
336 0.0974893172581991
337 0.0970886747042338
338 0.098424144089222
339 0.100827991962433
340 0.0982905973990758
341 0.0980235065023104
342 0.100160256028175
343 0.0979567319154739
344 0.0992922013004621
345 0.1015625
346 0.0986912399530411
347 0.101762818793456
348 0.0926816215117772
349 0.103031518558661
350 0.0928151706854502
351 0.101696046690146
352 0.100761219859123
353 0.0996260692675908
354 0.103632479906082
355 0.0999599372347196
356 0.104166666666667
357 0.0976896360516548
358 0.0970886771877607
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.158253200352192
2 0.188701920211315
3 0.244290858507156
4 0.275440707802773
5 0.308994397521019
6 0.328725963830948
7 0.354266822338104
8 0.384214743971825
9 0.393329337239265
10 0.423277243971825
11 0.446013629436493
12 0.471254006028175
13 0.49589341878891
14 0.513321310281754
15 0.536358177661896
16 0.549779653549194
17 0.571915060281754
18 0.586037665605545
19 0.614483147859573
20 0.619391024112701
21 0.640224367380142
22 0.650340527296066
23 0.663962364196777
24 0.670973569154739
25 0.687900632619858
26 0.691105753183365
27 0.71915066242218
28 0.723657846450806
29 0.7421875
30 0.75390625
31 0.75741183757782
32 0.770432680845261
33 0.774138599634171
34 0.784555286169052
35 0.788361370563507
36 0.791466355323792
37 0.809495180845261
38 0.804987967014313
39 0.806390225887299
40 0.819611400365829
41 0.8203125
42 0.822415888309479
43 0.808293282985687
44 0.833733975887299
45 0.830028027296066
46 0.824819713830948
47 0.83183091878891
48 0.838741987943649
49 0.836037635803223
50 0.839042454957962
51 0.848557710647583
52 0.84375
53 0.841446310281754
54 0.84785658121109
55 0.849959939718246
56 0.848056882619858
57 0.845653057098389
58 0.850360572338104
59 0.862079322338104
60 0.863181114196777
61 0.859375
62 0.856870979070663
63 0.848457545042038
64 0.861979156732559
65 0.853365391492844
66 0.859675467014313
67 0.867487967014313
68 0.87069308757782
69 0.871294051408768
70 0.868589758872986
71 0.876702725887299
72 0.869691520929337
73 0.875
74 0.876201897859573
75 0.873597770929337
76 0.876702725887299
77 0.877303689718246
78 0.883613765239716
79 0.881911039352417
80 0.875901460647583
81 0.886618584394455
82 0.885016024112701
83 0.883613795042038
84 0.891225963830948
85 0.888721942901611
86 0.881810903549194
87 0.884214758872986
88 0.888020843267441
89 0.893930286169052
90 0.888822108507156
91 0.890024036169052
92 0.893930286169052
93 0.891726762056351
94 0.882111370563507
95 0.898337334394455
96 0.890725135803223
97 0.901442289352417
98 0.897335737943649
99 0.89823716878891
100 0.897335737943649
101 0.893629819154739
102 0.899939894676208
103 0.901041656732559
104 0.898637801408768
105 0.904046475887299
106 0.895933508872986
107 0.898938298225403
108 0.905749201774597
109 0.901642650365829
110 0.897235572338104
111 0.905749201774597
112 0.900540888309479
113 0.905348539352417
114 0.8984375
115 0.900440722703934
116 0.905749201774597
117 0.907051295042038
118 0.901241987943649
119 0.900841325521469
120 0.902644217014313
121 0.905649036169052
122 0.903044879436493
123 0.903645813465118
124 0.906550496816635
125 0.906650632619858
126 0.908954352140427
127 0.903946340084076
128 0.906450301408768
129 0.908753991127014
130 0.909455120563507
131 0.912760406732559
132 0.909755617380142
133 0.909555286169052
134 0.908453524112701
135 0.906951099634171
136 0.911558479070663
137 0.906951129436493
138 0.908052891492844
139 0.914162665605545
140 0.909655451774597
141 0.907351762056351
142 0.913461536169052
143 0.909855782985687
144 0.91796875
145 0.914463132619858
146 0.916366189718246
147 0.913461565971375
148 0.917067319154739
149 0.916366189718246
150 0.907952725887299
151 0.913962334394455
152 0.914763629436493
153 0.914963930845261
154 0.912960737943649
155 0.916466355323792
156 0.913762032985687
157 0.908854186534882
158 0.915865391492844
159 0.911157846450806
160 0.91756808757782
161 0.914463132619858
162 0.912860572338104
163 0.915965527296066
164 0.916766852140427
165 0.918469548225403
166 0.910657048225403
167 0.914863795042038
168 0.918068885803223
169 0.919370979070663
170 0.912259608507156
171 0.915965557098389
172 0.914863795042038
173 0.914362996816635
174 0.918269246816635
175 0.917267620563507
176 0.920172274112701
177 0.917868584394455
178 0.921274036169052
179 0.918269217014313
180 0.919971942901611
181 0.918770045042038
182 0.916666656732559
183 0.915865361690521
184 0.917768448591232
185 0.920873403549194
186 0.918569713830948
187 0.914563298225403
188 0.919270813465118
189 0.916866987943649
190 0.919370979070663
191 0.921073704957962
192 0.920572906732559
193 0.914463132619858
194 0.918870180845261
195 0.916466355323792
196 0.919871807098389
197 0.91816908121109
198 0.922976762056351
199 0.921173870563507
200 0.921173870563507
201 0.920873403549194
202 0.921173870563507
203 0.923177063465118
204 0.924979984760284
205 0.925681114196777
206 0.922776430845261
207 0.921274036169052
208 0.924078524112701
209 0.922976762056351
210 0.928385406732559
211 0.924779653549194
212 0.920673072338104
213 0.926081717014313
214 0.923778057098389
215 0.922776460647583
216 0.924479156732559
217 0.92558091878891
218 0.923377424478531
219 0.922175496816635
220 0.925480782985687
221 0.923177063465118
222 0.925280451774597
223 0.924879789352417
224 0.92598158121109
225 0.926983177661896
226 0.926181882619858
227 0.925080120563507
228 0.92578125
229 0.925180286169052
230 0.924479156732559
231 0.926282078027725
232 0.926482349634171
233 0.927383840084076
234 0.928485572338104
235 0.926181882619858
236 0.926883012056351
237 0.924479186534882
238 0.927684277296066
239 0.923978388309479
240 0.928084939718246
241 0.925480782985687
242 0.92578125
243 0.926081717014313
244 0.926282048225403
245 0.92598158121109
246 0.928485572338104
247 0.928084939718246
248 0.927083343267441
249 0.928585737943649
250 0.928285241127014
251 0.929787635803223
252 0.928986370563507
253 0.924679487943649
254 0.929587334394455
255 0.926081717014313
256 0.928685903549194
257 0.928585737943649
258 0.927083343267441
259 0.927283644676208
260 0.931290060281754
261 0.927584141492844
262 0.92598158121109
263 0.929286867380142
264 0.921975165605545
265 0.925981551408768
266 0.928786039352417
267 0.924379020929337
268 0.924979954957962
269 0.925280451774597
270 0.926382213830948
271 0.929086536169052
272 0.922576129436493
273 0.924078524112701
274 0.929787665605545
275 0.926782846450806
276 0.928385436534882
277 0.926282048225403
278 0.929987967014313
279 0.926983177661896
280 0.927784472703934
281 0.924479156732559
282 0.92948716878891
283 0.927383810281754
284 0.928485572338104
285 0.928485572338104
286 0.927183479070663
287 0.926081746816635
288 0.929787665605545
289 0.926682680845261
290 0.930188328027725
291 0.92558091878891
292 0.926482349634171
293 0.928886204957962
294 0.932692319154739
295 0.931089729070663
296 0.933293282985687
297 0.931690692901611
298 0.931490391492844
299 0.931390225887299
300 0.931290060281754
301 0.935096144676208
302 0.931490361690521
303 0.934895843267441
304 0.931290060281754
305 0.932291656732559
306 0.936598569154739
307 0.932792454957962
308 0.933693885803223
309 0.932992786169052
310 0.936598569154739
311 0.934294879436493
312 0.931991189718246
313 0.935196310281754
314 0.932792484760284
315 0.935797274112701
316 0.935196340084076
317 0.932692289352417
318 0.931891024112701
319 0.934094548225403
320 0.93359375
321 0.931590557098389
322 0.934995979070663
323 0.932592153549194
324 0.934595346450806
325 0.933493584394455
326 0.933092951774597
327 0.931891024112701
328 0.935296475887299
329 0.932191520929337
330 0.934895813465118
331 0.932191520929337
332 0.932592123746872
333 0.935596942901611
334 0.931790858507156
335 0.932091355323792
336 0.931089729070663
337 0.933193117380142
338 0.930288463830948
339 0.932191491127014
340 0.935196310281754
341 0.93379408121109
342 0.93339341878891
343 0.934595376253128
344 0.932291656732559
345 0.93319308757782
346 0.930989593267441
347 0.932992786169052
348 0.934294879436493
349 0.935997605323792
350 0.932191491127014
351 0.931991189718246
352 0.932091355323792
353 0.930488795042038
354 0.933493614196777
355 0.933794051408768
356 0.933693915605545
357 0.932191491127014
358 0.932191520929337
359 0.934595346450806
360 0.932892620563507
361 0.933994382619858
362 0.932992786169052
363 0.931991189718246
364 0.932491987943649
365 0.932892650365829
366 0.935697108507156
367 0.933693915605545
368 0.934194713830948
369 0.93319308757782
370 0.932992786169052
371 0.934995979070663
372 0.93379408121109
373 0.93339341878891
374 0.935396611690521
375 0.931590557098389
376 0.932391822338104
377 0.935697138309479
378 0.935196310281754
379 0.934595346450806
380 0.936598539352417
381 0.931891024112701
382 0.937099367380142
383 0.933092951774597
384 0.93379408121109
385 0.934294849634171
386 0.935296475887299
387 0.934595376253128
388 0.934194713830948
389 0.932992786169052
390 0.934995979070663
391 0.932191491127014
392 0.934294879436493
393 0.934595346450806
394 0.932892620563507
395 0.935897439718246
396 0.933894246816635
397 0.934795647859573
398 0.934996008872986
399 0.934595346450806
400 0.934695512056351
401 0.935797274112701
402 0.933894217014313
403 0.932892620563507
404 0.933693915605545
405 0.932592153549194
406 0.933293253183365
407 0.933493584394455
408 0.933994382619858
409 0.936097741127014
410 0.932792484760284
411 0.936798870563507
412 0.935596972703934
413 0.935897439718246
414 0.932491987943649
415 0.936498403549194
416 0.936298072338104
417 0.932391822338104
418 0.93399441242218
419 0.931290060281754
420 0.933293253183365
421 0.938601762056351
422 0.933994382619858
423 0.935096144676208
424 0.934194713830948
425 0.935396641492844
426 0.933493614196777
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.409788986047109
4 0.561498383680979
6 0.65625
8 0.712673624356588
10 0.726228634516398
12 0.749799688657125
14 0.778044879436493
16 0.781450311342875
18 0.794871807098389
20 0.793469548225403
22 0.810496787230174
24 0.815104166666667
26 0.827857891718547
28 0.826989869276682
30 0.844751596450806
32 0.83800748984019
34 0.852831184864044
36 0.849759618441264
38 0.86431622505188
40 0.859107911586761
42 0.858239849408468
44 0.860443373521169
46 0.867454608281453
48 0.867454588413239
50 0.868322670459747
52 0.874532580375671
54 0.869724889596303
56 0.87459933757782
58 0.876469016075134
60 0.882612188657125
62 0.878605763117472
64 0.878739317258199
66 0.881009618441264
68 0.877938032150269
70 0.883747339248657
72 0.884815692901611
74 0.890224357446035
76 0.882345100243886
78 0.892094016075134
80 0.886217951774597
82 0.888287941614787
84 0.88735310236613
86 0.888287941614787
88 0.889489829540253
90 0.889823714892069
92 0.889957269032796
94 0.887620190779368
96 0.891960461934408
98 0.890558222929637
100 0.890157600243886
102 0.894965291023254
104 0.889089206854502
106 0.887152771155039
108 0.892628212769826
110 0.89022437731425
112 0.897369126478831
114 0.891626596450806
116 0.893696586290995
118 0.890357911586761
120 0.895299136638641
122 0.896968483924866
124 0.894030451774597
126 0.898103634516398
128 0.901308755079905
130 0.896768172581991
132 0.893763363361359
134 0.892361124356588
136 0.897168815135956
138 0.897302349408468
140 0.900440692901611
142 0.897502680619558
144 0.900240381558736
146 0.895232359568278
148 0.901175220807393
150 0.89536593357722
152 0.898103634516398
154 0.900373935699463
156 0.902377128601074
158 0.899906516075134
160 0.896100441614787
162 0.900641024112701
164 0.897569457689921
166 0.89369656642278
168 0.902310351530711
170 0.900507469971975
172 0.900106827418009
174 0.898771365483602
176 0.899772981802622
178 0.899372319380442
180 0.898771365483602
182 0.895365913709005
184 0.89783654610316
186 0.898103654384613
188 0.900307158629099
190 0.901842951774597
192 0.898838142553965
194 0.90070782105128
196 0.902911325295766
198 0.898103654384613
200 0.90150906642278
202 0.902911325295766
204 0.901842951774597
206 0.898904939492544
208 0.8984375
210 0.901509086290995
212 0.904380341370901
214 0.902176797389984
216 0.901308755079905
218 0.902577439943949
220 0.899772981802622
222 0.903044859568278
224 0.903846164544423
226 0.899172008037567
228 0.899505873521169
230 0.897636234760284
232 0.903779367605845
234 0.900574247042338
236 0.900908132394155
238 0.900841335455577
240 0.899772981802622
242 0.899305562178294
244 0.900240381558736
246 0.902443905671438
248 0.900774558385213
250 0.902243574460348
252 0.898036857446035
254 0.902243594328562
256 0.904246787230174
258 0.900373915831248
260 0.90070778131485
262 0.900707801183065
264 0.903311967849731
266 0.902644217014313
268 0.90170939763387
270 0.902644236882528
272 0.908253212769826
274 0.903245190779368
276 0.902110060056051
278 0.900841355323792
280 0.905715823173523
282 0.903512279192607
284 0.902844548225403
286 0.900574247042338
288 0.90130877494812
290 0.902243574460348
292 0.903445502122243
294 0.905582269032796
296 0.904313564300537
298 0.90625
300 0.904046475887299
302 0.903111636638641
304 0.902043263117472
306 0.904981295267741
308 0.906116445859273
310 0.903311967849731
312 0.899639427661896
314 0.901308755079905
316 0.90418001015981
318 0.904046456019084
320 0.900440692901611
322 0.899439096450806
324 0.901375552018484
326 0.904847760995229
328 0.906917730967204
330 0.903779367605845
332 0.898971696694692
334 0.901041646798452
336 0.902110040187836
338 0.902577459812164
340 0.905582269032796
342 0.902043282985687
344 0.900173624356588
346 0.901976505915324
348 0.902310351530711
350 0.899772961934408
352 0.902043263117472
354 0.900774558385213
356 0.905916134516398
358 0.905916134516398
360 0.902243574460348
362 0.897302369276682
364 0.901241997877757
366 0.904780983924866
368 0.905515491962433
370 0.904580652713776
372 0.904513895511627
374 0.902510682741801
376 0.901175220807393
378 0.903979698816935
380 0.90418001015981
382 0.904313584168752
384 0.904981315135956
386 0.903645833333333
388 0.896634618441264
390 0.902443925539652
392 0.905649026234945
394 0.904914538065592
396 0.902443905671438
398 0.902377148469289
400 0.902844548225403
402 0.901308755079905
404 0.906183242797852
406 0.901509086290995
408 0.904847760995229
410 0.903178413709005
412 0.905515491962433
414 0.905582269032796
416 0.904313564300537
418 0.904780983924866
420 0.905715803305308
422 0.904580672581991
424 0.904313564300537
426 0.90831998984019
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.399772971868515
2 0.535857379436493
3 0.629941244920095
4 0.699118574460348
5 0.740852038065592
6 0.767628192901611
7 0.778378744920095
8 0.797208865483602
9 0.797542730967204
10 0.813301285107931
11 0.825854698816935
12 0.833733956019084
13 0.833667198816935
14 0.847088694572449
15 0.838875552018484
16 0.850427329540253
17 0.855902791023254
18 0.856770833333333
19 0.863181074460348
20 0.86184561252594
21 0.858306646347046
22 0.865251064300537
23 0.870592931906382
24 0.871327459812164
25 0.872796475887299
26 0.873397449652354
27 0.875066777070363
28 0.878004829088847
29 0.878472228844961
30 0.880942841370901
31 0.879807690779368
32 0.88221154610316
33 0.880542198816935
34 0.882411857446035
35 0.885149578253428
36 0.88034188747406
37 0.889890511830648
38 0.885750532150269
39 0.893229146798452
40 0.891025642553965
41 0.888955652713776
42 0.892694969971975
43 0.892294327418009
44 0.887086013952891
45 0.888888895511627
46 0.890157580375671
47 0.894297560056051
48 0.897235572338104
49 0.898103634516398
50 0.894631425539652
51 0.899238765239716
52 0.890357911586761
53 0.894898513952891
54 0.897035260995229
55 0.899238804976145
56 0.898303945859273
57 0.896167198816935
58 0.897168815135956
59 0.900440712769826
60 0.899238785107931
61 0.900641024112701
62 0.895032068093618
63 0.901442289352417
64 0.897035260995229
65 0.899906535943349
66 0.900040050347646
67 0.898571054140727
68 0.907251596450806
69 0.901041666666667
70 0.903846144676208
71 0.899105230967204
72 0.901709417502085
73 0.903979698816935
74 0.903245210647583
75 0.899639427661896
76 0.901308755079905
77 0.899973273277283
78 0.903712590535482
79 0.900974889596303
80 0.904513875643412
81 0.901509086290995
82 0.903111636638641
83 0.903512279192607
84 0.902911325295766
85 0.904714206854502
86 0.902377148469289
87 0.904981295267741
88 0.905181626478831
89 0.903044879436493
90 0.905715803305308
91 0.904246787230174
92 0.906116465727488
93 0.905048072338104
94 0.908854166666667
95 0.905315180619558
96 0.903311967849731
97 0.90685095389684
98 0.904447098573049
99 0.906583845615387
100 0.907118042310079
101 0.907051265239716
102 0.900908132394155
103 0.909989297389984
104 0.910990913709005
105 0.908653855323792
106 0.910657048225403
107 0.906383534272512
108 0.907051285107931
109 0.90952189763387
110 0.907318373521169
111 0.904647449652354
112 0.911324779192607
113 0.905114849408468
114 0.909855763117472
115 0.910323182741801
116 0.90892094373703
117 0.911792198816935
118 0.907585461934408
119 0.908587078253428
120 0.910924136638641
121 0.908186435699463
122 0.906517088413239
123 0.904914538065592
124 0.910389959812164
125 0.909254809220632
126 0.912793795267741
127 0.910857359568278
128 0.912660260995229
129 0.909188052018484
130 0.911124467849731
131 0.910723805427551
132 0.910189628601074
133 0.912059287230174
134 0.908720632394155
135 0.912860572338104
136 0.909788986047109
137 0.908653855323792
138 0.90912127494812
139 0.909922560056051
140 0.911057690779368
141 0.910122871398926
142 0.915798604488373
143 0.912727018197378
144 0.913194457689921
145 0.912660260995229
146 0.911258021990458
147 0.913127660751343
148 0.915798624356588
149 0.913928945859273
150 0.916132469971975
151 0.909989317258199
152 0.911658644676208
153 0.913928965727488
154 0.911925752957662
155 0.912994126478831
156 0.909788986047109
157 0.915531516075134
158 0.915064096450806
159 0.915331204732259
160 0.914596696694692
161 0.91079060236613
162 0.911658664544423
163 0.910657048225403
164 0.91653311252594
165 0.915731847286224
166 0.912860572338104
167 0.913060923417409
168 0.914997319380442
169 0.913528323173523
170 0.91139155626297
171 0.915598293145498
172 0.914196034272512
173 0.91920405626297
174 0.912059287230174
175 0.914463142553965
176 0.914262811342875
177 0.914396385351817
178 0.912860572338104
179 0.915464739004771
180 0.913060903549194
181 0.913728634516398
182 0.914663473765055
183 0.913928945859273
184 0.912994126478831
185 0.915731827418009
186 0.915665070215861
187 0.914196054140727
188 0.915064096450806
189 0.914863785107931
190 0.915264427661896
191 0.915130873521169
192 0.918269236882528
193 0.914463142553965
194 0.91733439763387
195 0.91693377494812
196 0.915130873521169
197 0.919003744920095
198 0.916599889596303
199 0.919671456019084
200 0.915130873521169
201 0.917000552018484
202 0.916199247042338
203 0.916266024112701
204 0.916399558385213
205 0.91653311252594
206 0.917134086290995
207 0.916599889596303
208 0.914997339248657
209 0.917467951774597
210 0.91446312268575
211 0.916666686534882
212 0.918002128601074
213 0.916933755079905
214 0.920606315135956
215 0.920673072338104
216 0.922676285107931
217 0.921407600243886
218 0.924212078253428
219 0.928485572338104
220 0.925681094328562
221 0.926482379436493
222 0.926949779192607
223 0.927550752957662
224 0.922008534272512
225 0.925480763117472
226 0.923944969971975
227 0.925614297389984
228 0.925814628601074
229 0.92721688747406
230 0.928752680619558
231 0.928084929784139
232 0.925080140431722
233 0.92721688747406
234 0.925881405671438
235 0.924212058385213
236 0.924879789352417
237 0.926282048225403
238 0.929353634516398
239 0.927817821502686
240 0.927350441614787
241 0.928886214892069
242 0.92641560236613
243 0.924612720807393
244 0.926282048225403
245 0.928084929784139
246 0.926482379436493
247 0.925614317258199
248 0.928084929784139
249 0.928485572338104
250 0.927283664544423
251 0.926148494084676
252 0.928352018197378
253 0.926081736882528
254 0.927150110403697
255 0.926949779192607
256 0.928418795267741
257 0.927283664544423
258 0.926615913709005
259 0.927016576131185
260 0.925547540187836
261 0.927283664544423
262 0.927083333333333
263 0.927350441614787
264 0.92661593357722
265 0.928485572338104
266 0.928285260995229
267 0.929754277070363
268 0.928352038065592
269 0.92721688747406
270 0.926081736882528
271 0.928485572338104
272 0.928752680619558
273 0.92948716878891
274 0.927350421746572
275 0.927350441614787
276 0.929620722929637
277 0.926415582497915
278 0.930154899756114
279 0.929620722929637
280 0.925413986047109
281 0.930488765239716
282 0.928619126478831
283 0.930221676826477
284 0.928485572338104
285 0.928886214892069
286 0.929220080375671
287 0.928418815135956
288 0.926682690779368
289 0.929286857446035
290 0.929620722929637
291 0.928418815135956
292 0.929153323173523
293 0.927684287230174
294 0.928418795267741
295 0.928952991962433
296 0.930021365483602
297 0.929286857446035
298 0.928084929784139
299 0.927884598573049
300 0.929220080375671
301 0.930021345615387
302 0.927617530028025
303 0.928151706854502
304 0.928685903549194
305 0.927751064300537
306 0.929220100243886
307 0.928752660751343
308 0.928418795267741
309 0.928285241127014
310 0.929220100243886
311 0.927216867605845
312 0.928285260995229
313 0.928619106610616
314 0.930288473765055
315 0.92928687731425
316 0.929954588413239
317 0.927016576131185
318 0.926482379436493
319 0.927951375643412
320 0.929954588413239
321 0.927417198816935
322 0.92948716878891
323 0.928752660751343
324 0.929420411586761
325 0.929019749164581
326 0.92908654610316
327 0.928352038065592
328 0.930956184864044
329 0.930689116319021
330 0.93028845389684
331 0.929353634516398
332 0.928018152713776
333 0.928952972094218
334 0.926215271155039
335 0.930555542310079
336 0.929821054140727
337 0.927617530028025
338 0.929954588413239
339 0.92948716878891
340 0.929153323173523
341 0.926883021990458
342 0.930689096450806
343 0.930088142553965
344 0.927884618441264
345 0.927884618441264
346 0.928084929784139
347 0.928418795267741
348 0.930422008037567
349 0.929220080375671
350 0.925080140431722
351 0.928218503793081
352 0.92908654610316
353 0.930889407793681
354 0.929019769032796
355 0.929821034272512
356 0.928084949652354
357 0.926949779192607
358 0.926482359568278
359 0.931156516075134
360 0.931022981802622
361 0.926348825295766
362 0.927617530028025
363 0.928685903549194
364 0.92908654610316
365 0.927083353201548
366 0.929553965727488
367 0.929286857446035
368 0.929954588413239
369 0.928485572338104
370 0.930622339248657
371 0.930221676826477
372 0.927817841370901
373 0.928752660751343
374 0.927751064300537
375 0.929153323173523
376 0.929153323173523
377 0.928685903549194
378 0.926816244920095
379 0.929220100243886
380 0.929019769032796
381 0.926749467849731
382 0.929887811342875
383 0.929420411586761
384 0.931089719136556
385 0.927617530028025
386 0.927016576131185
387 0.928952991962433
388 0.930488785107931
389 0.930555562178294
390 0.927417198816935
391 0.928218483924866
392 0.928552349408468
393 0.927817821502686
394 0.929153303305308
395 0.930088142553965
396 0.930154899756114
397 0.928685883680979
398 0.92681622505188
399 0.928418795267741
400 0.928952991962433
401 0.930021385351817
402 0.930622339248657
403 0.929153303305308
404 0.92721688747406
405 0.927617530028025
406 0.929019749164581
407 0.929553945859273
408 0.92948716878891
409 0.928685903549194
410 0.926949799060822
411 0.92761751015981
412 0.928619126478831
413 0.928285241127014
414 0.927684287230174
415 0.928819437821706
416 0.930088142553965
417 0.929754277070363
418 0.928151706854502
419 0.926682690779368
420 0.930221696694692
421 0.9296875
422 0.928819437821706
423 0.930355230967204
424 0.929286857446035
425 0.928084929784139
426 0.929420391718547
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.106436967849731
2 0.11972489207983
3 0.126936435699463
4 0.132678953309854
5 0.145299146572749
6 0.14837072789669
7 0.171207264065742
8 0.197916661699613
9 0.204794342319171
10 0.216412926713626
11 0.227363780140877
12 0.247061962882678
13 0.251402243971825
14 0.27851228415966
15 0.292467956741651
16 0.306290065248807
17 0.335336536169052
18 0.354366978009542
19 0.364917208751043
20 0.38608439763387
21 0.369324242075284
22 0.399238780140877
23 0.423344026009242
24 0.44010417163372
25 0.460470070441564
26 0.472622861464818
27 0.470085471868515
28 0.507745722929637
29 0.513354698816935
30 0.526976486047109
31 0.539196044206619
32 0.575120180845261
33 0.567841867605845
34 0.57184828321139
35 0.58386751015981
36 0.570646365483602
37 0.576055020093918
38 0.607705662647883
39 0.605702449878057
40 0.620659738779068
41 0.641626586516698
42 0.624866465727488
43 0.665331194798152
44 0.678752690553665
45 0.678485572338104
46 0.678819457689921
47 0.701589206854502
48 0.736244658629099
49 0.743389427661896
50 0.764556626478831
51 0.755542198816935
52 0.771233956019084
53 0.786925752957662
54 0.759949247042338
55 0.794070502122243
56 0.805422008037567
57 0.796207269032796
58 0.8046875
59 0.795272429784139
60 0.777510682741801
61 0.783587058385213
62 0.796073714892069
63 0.798076927661896
64 0.784989317258199
65 0.799879809220632
66 0.815304497877757
67 0.840678413709005
68 0.847489317258199
69 0.849091867605845
70 0.846754829088847
71 0.845486124356588
72 0.843950311342875
73 0.829460481802622
74 0.838741997877757
75 0.830996255079905
76 0.822516024112701
77 0.800080140431722
78 0.825787921746572
79 0.831664005915324
80 0.821647981802622
81 0.857638895511627
82 0.846688032150269
83 0.850026706854502
84 0.825186967849731
85 0.86204594373703
86 0.862580140431722
87 0.845219035943349
88 0.85730501015981
89 0.853298604488373
90 0.851362188657125
91 0.859441777070363
92 0.871260702610016
93 0.86264689763387
94 0.866720080375671
95 0.873530983924866
96 0.873798092206319
97 0.877136766910553
98 0.879607379436493
99 0.881610592206319
100 0.883480250835419
101 0.882211526234945
102 0.877203524112701
103 0.88014155626297
104 0.881209929784139
105 0.873931626478831
106 0.874666154384613
107 0.861645301183065
108 0.872930030028025
109 0.867588142553965
110 0.874065180619558
111 0.879674136638641
112 0.88034188747406
113 0.884415050347646
114 0.881276706854502
115 0.882745722929637
116 0.876736104488373
117 0.878004789352417
118 0.876201927661896
119 0.875868062178294
120 0.874198714892069
121 0.883880853652954
122 0.875467419624329
123 0.868456184864044
124 0.882478634516398
125 0.872529367605845
126 0.880208313465118
127 0.886752148469289
128 0.887753744920095
129 0.89269498984019
130 0.887486636638641
131 0.883947650591532
132 0.893496255079905
133 0.88528311252594
134 0.881009618441264
135 0.874866465727488
136 0.869591355323792
137 0.875600973765055
138 0.879407048225403
139 0.875133554140727
140 0.876535793145498
141 0.875934819380442
142 0.879807690779368
143 0.885149578253428
144 0.893162409464518
145 0.893162389596303
146 0.889890511830648
147 0.893896877765656
148 0.892294347286224
149 0.891292750835419
150 0.895833333333333
151 0.887620190779368
152 0.877604166666667
153 0.894164005915324
154 0.893229186534882
155 0.895833333333333
156 0.89022437731425
157 0.903178413709005
158 0.904313584168752
159 0.904513875643412
160 0.900574247042338
161 0.894230763117472
162 0.896834929784139
163 0.895232359568278
164 0.885149578253428
165 0.884348273277283
166 0.893896917502085
167 0.893162389596303
168 0.888354698816935
169 0.900574266910553
170 0.894831736882528
171 0.895699779192607
172 0.898971676826477
173 0.899172008037567
174 0.905181646347046
175 0.902243574460348
176 0.904647429784139
177 0.905048072338104
178 0.905916134516398
179 0.905582269032796
180 0.906850973765055
181 0.907785793145498
182 0.907518704732259
183 0.906517088413239
184 0.911725401878357
185 0.913327991962433
186 0.911124467849731
187 0.906316777070363
188 0.908920923868815
189 0.91079060236613
190 0.906116445859273
191 0.905381937821706
192 0.899172008037567
193 0.902644217014313
194 0.905381957689921
195 0.904780983924866
196 0.906717419624329
197 0.904914518197378
198 0.90872061252594
199 0.904113252957662
200 0.907652239004771
201 0.905715803305308
202 0.906850973765055
203 0.912393172581991
204 0.916866997877757
205 0.915130873521169
206 0.917200863361359
207 0.915665070215861
208 0.915665070215861
209 0.911191244920095
210 0.909989317258199
211 0.905849357446035
212 0.909722208976746
213 0.912393172581991
214 0.908787389596303
215 0.911324799060822
216 0.914596696694692
217 0.915932178497314
218 0.916332801183065
219 0.914129257202148
220 0.911525110403697
221 0.9140625
222 0.915865381558736
223 0.9140625
224 0.914730230967204
225 0.911525110403697
226 0.915331204732259
227 0.914329608281453
228 0.915531516075134
229 0.914797008037567
230 0.91426283121109
231 0.914797008037567
232 0.912660260995229
233 0.914730230967204
234 0.913394769032796
235 0.914863785107931
236 0.918068925539652
237 0.916266024112701
238 0.920005341370901
239 0.916266004244486
240 0.920072118441264
241 0.917601505915324
242 0.912793815135956
243 0.915932158629099
244 0.918002148469289
245 0.91860310236613
246 0.917200843493144
247 0.917401174704234
248 0.918202459812164
249 0.919137299060822
250 0.919270853201548
251 0.914329588413239
252 0.916466355323792
253 0.914262811342875
254 0.917601505915324
255 0.914463142553965
256 0.916599909464518
257 0.918736656506856
258 0.915197650591532
259 0.916666646798452
260 0.916065712769826
261 0.916132469971975
262 0.918936967849731
263 0.916599889596303
264 0.916666666666667
265 0.917267640431722
266 0.918336013952891
267 0.919003744920095
268 0.918336013952891
269 0.91653311252594
270 0.917668263117472
271 0.915665070215861
272 0.918736636638641
273 0.919070521990458
274 0.917000532150269
275 0.918068925539652
276 0.917601505915324
277 0.916399578253428
278 0.917868594328562
279 0.91733439763387
280 0.917200863361359
281 0.917534728844961
282 0.91673344373703
283 0.91713406642278
284 0.916599889596303
285 0.917735060056051
286 0.917467951774597
287 0.917067329088847
288 0.918736656506856
289 0.916533132394155
290 0.919137279192607
291 0.916866997877757
292 0.918736656506856
293 0.917868574460348
294 0.918335994084676
295 0.915731847286224
296 0.917735040187836
297 0.919270833333333
298 0.917735040187836
299 0.919404367605845
300 0.918536325295766
301 0.917267620563507
302 0.917401174704234
303 0.918402771155039
304 0.917401174704234
305 0.920138875643412
306 0.919471144676208
307 0.916466355323792
308 0.917868594328562
309 0.919938564300537
310 0.917534728844961
311 0.919604698816935
312 0.920072118441264
313 0.917534708976746
314 0.917735040187836
315 0.918269236882528
316 0.918870190779368
317 0.917134086290995
318 0.91920405626297
319 0.916199247042338
320 0.918469548225403
321 0.915731847286224
322 0.919537921746572
323 0.919070521990458
324 0.916266024112701
325 0.91713406642278
326 0.919003744920095
327 0.916332801183065
328 0.916266043980916
329 0.919738252957662
330 0.917401194572449
331 0.920606295267741
332 0.918068925539652
333 0.918469548225403
334 0.918402791023254
335 0.921407580375671
336 0.917668263117472
337 0.920339206854502
338 0.917534728844961
339 0.916866997877757
340 0.918936987717946
341 0.917801817258199
342 0.917735060056051
343 0.918202459812164
344 0.91633278131485
345 0.919070521990458
346 0.918269236882528
347 0.919738252957662
348 0.91860310236613
349 0.919070521990458
350 0.915998915831248
351 0.916800200939178
352 0.920339206854502
353 0.918469548225403
354 0.918736636638641
355 0.919003744920095
356 0.918202459812164
357 0.916866978009542
358 0.917735040187836
359 0.916266024112701
360 0.918068925539652
361 0.918002148469289
362 0.919204076131185
363 0.917801817258199
364 0.918736656506856
365 0.918335994084676
366 0.915798624356588
367 0.919337610403697
368 0.917267620563507
369 0.918936967849731
370 0.916466335455577
371 0.919471164544423
372 0.917868594328562
373 0.915464758872986
374 0.919471144676208
375 0.917401154836019
376 0.916399578253428
377 0.917200843493144
378 0.918002148469289
379 0.919471164544423
380 0.917935371398926
381 0.917200843493144
382 0.918068905671438
383 0.921073714892069
384 0.91960471868515
385 0.916866978009542
386 0.918135682741801
387 0.917935371398926
388 0.917467951774597
389 0.917935371398926
390 0.920072118441264
391 0.917601505915324
392 0.916466355323792
393 0.920539538065592
394 0.91940438747406
395 0.919337610403697
396 0.918469548225403
397 0.916266024112701
398 0.918068905671438
399 0.917200863361359
400 0.91940438747406
401 0.919137279192607
402 0.918002148469289
403 0.918870190779368
404 0.918536345163981
405 0.918068905671438
406 0.920940180619558
407 0.918335994084676
408 0.919270833333333
409 0.918202459812164
410 0.919270833333333
411 0.919003744920095
412 0.916332801183065
413 0.919604698816935
414 0.91673344373703
415 0.920138875643412
416 0.918736636638641
417 0.917134086290995
418 0.919805030028025
419 0.918335994084676
420 0.916733423868815
421 0.920272449652354
422 0.91653311252594
423 0.915865401426951
424 0.919070502122243
425 0.919871807098389
426 0.918002128601074
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.151642628014088
2 0.188501603901386
3 0.248798079788685
4 0.267227575182915
5 0.305588945746422
6 0.321414262056351
7 0.336338132619858
8 0.357171475887299
9 0.365384608507156
10 0.386618584394455
11 0.403946310281754
12 0.427183493971825
13 0.450020030140877
14 0.47115384042263
15 0.484875813126564
16 0.502003207802773
17 0.522936701774597
18 0.535256415605545
19 0.55078125
20 0.569511204957962
21 0.590144246816635
22 0.601061701774597
23 0.61328125
24 0.630308508872986
25 0.641225963830948
26 0.652043282985687
27 0.661258012056351
28 0.670973539352417
29 0.675881415605545
30 0.698116987943649
31 0.702123373746872
32 0.722255617380142
33 0.728665858507156
34 0.737880617380142
35 0.742387801408768
36 0.749599367380142
37 0.767227560281754
38 0.768129020929337
39 0.776041656732559
40 0.790264427661896
41 0.788661867380142
42 0.79276841878891
43 0.788261234760284
44 0.802083343267441
45 0.807491987943649
46 0.799579322338104
47 0.807892650365829
48 0.810997605323792
49 0.811498403549194
50 0.818910270929337
51 0.825420677661896
52 0.815304487943649
53 0.819711536169052
54 0.828225165605545
55 0.823617786169052
56 0.828525632619858
57 0.828024834394455
58 0.836939126253128
59 0.838741987943649
60 0.842848569154739
61 0.842347741127014
62 0.831029623746872
63 0.837640225887299
64 0.854066491127014
65 0.850360572338104
66 0.845552891492844
67 0.848457515239716
68 0.854467123746872
69 0.858573704957962
70 0.860777258872986
71 0.857572108507156
72 0.852964758872986
73 0.870092153549194
74 0.870492786169052
75 0.858673870563507
76 0.8671875
77 0.867087334394455
78 0.868890225887299
79 0.869391024112701
80 0.873597741127014
81 0.875901460647583
82 0.866887032985687
83 0.873597770929337
84 0.880508810281754
85 0.868189096450806
86 0.877203524112701
87 0.871794879436493
88 0.882912635803223
89 0.874899834394455
90 0.872596144676208
91 0.887520045042038
92 0.883213132619858
93 0.885316491127014
94 0.880008012056351
95 0.881610572338104
96 0.888621807098389
97 0.894431084394455
98 0.892127424478531
99 0.890224367380142
100 0.886418253183365
101 0.884214758872986
102 0.887620180845261
103 0.887620180845261
104 0.885616987943649
105 0.888822108507156
106 0.890124201774597
107 0.89453125
108 0.887419849634171
109 0.887520045042038
110 0.887219548225403
111 0.892628192901611
112 0.88671875
113 0.898838132619858
114 0.894831717014313
115 0.889322936534882
116 0.89453125
117 0.899238795042038
118 0.894831746816635
119 0.89823716878891
120 0.892427891492844
121 0.893529653549194
122 0.892327725887299
123 0.898737996816635
124 0.895432710647583
125 0.900641024112701
126 0.904847770929337
127 0.895532846450806
128 0.899338930845261
129 0.899138599634171
130 0.900741189718246
131 0.901141822338104
132 0.904947936534882
133 0.901041656732559
134 0.904947906732559
135 0.898537665605545
136 0.902844548225403
137 0.904447108507156
138 0.907351762056351
139 0.90625
140 0.904847741127014
141 0.901442289352417
142 0.907652258872986
143 0.903445512056351
144 0.90234375
145 0.908052891492844
146 0.909254819154739
147 0.905649036169052
148 0.907251626253128
149 0.905749201774597
150 0.908553689718246
151 0.908253222703934
152 0.909254819154739
153 0.911157876253128
154 0.906650632619858
155 0.907852560281754
156 0.910456717014313
157 0.908854186534882
158 0.909154653549194
159 0.908353358507156
160 0.910857349634171
161 0.909254819154739
162 0.913261204957962
163 0.912259638309479
164 0.913361370563507
165 0.913762032985687
166 0.914162665605545
167 0.910456746816635
168 0.91035658121109
169 0.911458343267441
170 0.911959141492844
171 0.910456717014313
172 0.912560105323792
173 0.911858975887299
174 0.912960737943649
175 0.914563298225403
176 0.911758810281754
177 0.911057680845261
178 0.91796875
179 0.916766822338104
180 0.915564924478531
181 0.911658644676208
182 0.911758810281754
183 0.912960737943649
184 0.914663463830948
185 0.918970346450806
186 0.911658674478531
187 0.910456746816635
188 0.912860572338104
189 0.91015625
190 0.911758810281754
191 0.914162665605545
192 0.915865391492844
193 0.911057680845261
194 0.912960737943649
195 0.915064096450806
196 0.914563298225403
197 0.911858975887299
198 0.913060903549194
199 0.911057710647583
200 0.9140625
201 0.914162665605545
202 0.915264427661896
203 0.915865361690521
204 0.915364593267441
205 0.915765196084976
206 0.915164262056351
207 0.916165888309479
208 0.911157876253128
209 0.914863765239716
210 0.912059307098389
211 0.914963930845261
212 0.914763629436493
213 0.913161039352417
214 0.917167454957962
215 0.918269246816635
216 0.920172274112701
217 0.919971942901611
218 0.921774834394455
219 0.923778027296066
220 0.923377394676208
221 0.922776430845261
222 0.919771641492844
223 0.923577725887299
224 0.92227566242218
225 0.920472770929337
226 0.920472741127014
227 0.920272439718246
228 0.921574503183365
229 0.922676265239716
230 0.922375798225403
231 0.922576129436493
232 0.922876596450806
233 0.923577725887299
234 0.921073704957962
235 0.924479186534882
236 0.924178689718246
237 0.923677861690521
238 0.923277229070663
239 0.92167466878891
240 0.919871777296066
241 0.921173870563507
242 0.919070512056351
243 0.910456746816635
244 0.913060903549194
245 0.906550496816635
246 0.915064096450806
247 0.918970376253128
248 0.91386216878891
249 0.911758810281754
250 0.912159472703934
251 0.911758810281754
252 0.911258012056351
253 0.915564894676208
254 0.913962334394455
255 0.915965527296066
256 0.915164262056351
257 0.901442319154739
258 0.911858975887299
259 0.915564894676208
260 0.913561701774597
261 0.914563298225403
262 0.911258012056351
263 0.911358177661896
264 0.909054487943649
265 0.914763629436493
266 0.907151460647583
267 0.916366189718246
268 0.911258012056351
269 0.912059277296066
270 0.909054487943649
271 0.91386216878891
272 0.911758810281754
273 0.906450301408768
274 0.913962334394455
275 0.911458343267441
276 0.911558479070663
277 0.911258012056351
278 0.905849367380142
279 0.91015625
280 0.90975558757782
281 0.907852560281754
282 0.907552093267441
283 0.909755617380142
284 0.903946310281754
285 0.907051295042038
286 0.908653855323792
287 0.912359774112701
288 0.909254789352417
289 0.909054487943649
290 0.913762032985687
291 0.912660241127014
292 0.910957545042038
293 0.910256385803223
294 0.91446316242218
295 0.908153057098389
296 0.908954322338104
297 0.912560105323792
298 0.912159442901611
299 0.911057710647583
300 0.912760406732559
301 0.916065722703934
302 0.907351762056351
303 0.911057680845261
304 0.910657048225403
305 0.915264427661896
306 0.909755617380142
307 0.910657048225403
308 0.910056084394455
309 0.911258012056351
310 0.908753991127014
311 0.916065722703934
312 0.913561701774597
313 0.909555286169052
314 0.912159442901611
315 0.909755617380142
316 0.913361370563507
317 0.9140625
318 0.914663463830948
319 0.914162665605545
320 0.909955948591232
321 0.918870210647583
322 0.920072108507156
323 0.923076897859573
324 0.923477560281754
325 0.923878192901611
326 0.924278855323792
327 0.923577725887299
328 0.922976762056351
329 0.926582515239716
330 0.923076897859573
331 0.922876596450806
332 0.923277258872986
333 0.922576129436493
334 0.924278855323792
335 0.922175467014313
336 0.924979954957962
337 0.924779623746872
338 0.925280451774597
339 0.925280451774597
340 0.923778057098389
341 0.926782876253128
342 0.926081717014313
343 0.923177063465118
344 0.924078524112701
345 0.923978358507156
346 0.923577725887299
347 0.926282048225403
348 0.927684307098389
349 0.924479186534882
350 0.923477560281754
351 0.925580948591232
352 0.923076927661896
353 0.924579322338104
354 0.925681084394455
355 0.925681084394455
356 0.924479156732559
357 0.926482379436493
358 0.925280451774597
359 0.926983177661896
360 0.927584141492844
361 0.927784442901611
362 0.925881415605545
363 0.927383810281754
364 0.923477560281754
365 0.926682680845261
366 0.927584141492844
367 0.925380617380142
368 0.923177093267441
369 0.92167466878891
370 0.921875
371 0.926682680845261
372 0.922676295042038
373 0.928084939718246
374 0.925881385803223
375 0.923577725887299
376 0.925380617380142
377 0.926582515239716
378 0.922976762056351
379 0.924679487943649
380 0.924178659915924
381 0.922175467014313
382 0.922175496816635
383 0.926482379436493
384 0.920673072338104
385 0.922776460647583
386 0.921674698591232
387 0.920673072338104
388 0.922475963830948
389 0.925080120563507
390 0.921374201774597
391 0.923477560281754
392 0.916866987943649
393 0.919170647859573
394 0.916366189718246
395 0.919871807098389
396 0.918469548225403
397 0.924078524112701
398 0.922876596450806
399 0.918770015239716
400 0.919371008872986
401 0.920572906732559
402 0.916766822338104
403 0.918068915605545
404 0.917768448591232
405 0.917267620563507
406 0.920072108507156
407 0.917367815971375
408 0.921173870563507
409 0.918770015239716
410 0.917367786169052
411 0.916967153549194
412 0.921374201774597
413 0.918669879436493
414 0.917367786169052
415 0.924178689718246
416 0.922776460647583
417 0.915564894676208
418 0.917868584394455
419 0.918269246816635
420 0.919671475887299
421 0.919771641492844
422 0.921073734760284
423 0.919170677661896
424 0.920472741127014
425 0.919671475887299
426 0.920673072338104
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_ResNet-20_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
,
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-29997.4, xmax=629967.4,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000,400000,500000,600000,700000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=10e-12, ymax=10e5,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.100000001490116
2828 1.26050885518392
5616 1.33883313337962
8391 1.18080151081085
11168 1.30965292453766
13930 1.32380040486654
16654 1.420094927152
19360 1.22633532683055
22090 1.38486798604329
24790 1.42340151468913
27505 1.50830948352814
30220 1.73541315396627
32873 1.45991059144338
35530 1.59239768981934
38187 1.49204397201538
40867 1.62028988202413
43516 1.55537625153859
46176 1.56084144115448
48823 1.48792807261149
51476 1.77980124950409
54106 1.65659423669179
56750 1.61099600791931
59384 1.80800787607829
62038 1.63701363404592
64687 1.43612408638
67318 1.90340173244476
69985 1.63479268550873
72591 1.42782894770304
75236 1.68542961279551
77864 1.9229279756546
80483 2.20710110664368
83118 1.82672456900279
85720 2.0814893245697
88330 1.7840990225474
90968 1.82933751742045
93601 1.67646662394206
96218 2.49721097946167
98842 2.02264161904653
101435 1.98921644687653
104056 2.09700043996175
106683 1.49830929438273
109305 1.96730744838715
111910 1.82961177825928
114534 1.44523282845815
117100 2.29933857917786
119749 2.20444416999817
122336 1.77159154415131
124945 2.0784539381663
127541 1.81154231230418
130139 1.87684595584869
132737 1.62986278533936
135315 1.69132284323374
137936 1.62177991867065
140535 1.81003685792287
143145 2.05380872885386
145791 1.56272335847219
148401 1.5649356842041
151023 1.82213608423869
153636 1.57225330670675
156251 1.96106255054474
158860 1.44071606794993
161465 1.68549728393555
164081 1.39624138673147
166665 1.61491243044535
169266 1.95686058203379
171849 2.39936741193136
174455 1.66311017672221
177044 1.70786317189534
179632 1.54085218906403
182213 2.15043767293294
184817 2.4872274796168
187415 2.95255855719248
189984 2.20915305614471
192580 2.0837428967158
195175 2.48221055666606
197753 1.69711128870646
200299 2.51617594559987
202890 1.93181991577148
205435 1.92949644724528
207991 1.77734669049581
210571 2.53057976563772
213153 2.56514120101929
215732 3.65445176760356
218293 1.58344892660777
220876 2.0710175037384
223453 1.72295665740967
226046 2.15625973542531
228632 2.10379203160604
231221 1.660489320755
233799 2.38742144902547
236399 2.38413842519124
238968 1.94720574220022
241540 2.1669073899587
244079 2.14124151070913
246655 1.99727169672648
249247 1.90175251166026
251800 2.63029384613037
254379 1.66855104764303
256945 2.08367037773132
259529 1.94015435377757
262107 2.35106376806895
264670 1.78997941811879
267229 2.62342580159505
269804 2.02579136689504
272356 1.68003515402476
274959 2.0493977467219
277529 2.72159334023794
280101 2.93840996424357
282701 2.54762236277262
285273 2.00932999451955
287865 2.350967725118
290432 2.81789926687876
293038 2.16043865680695
295648 1.91812173525492
298236 2.08785994847616
300810 1.79597234725952
303405 3.02247647444407
305970 2.16551677385966
308545 1.70005398988724
311128 1.80421549081802
313718 3.38621656099955
316317 2.05755607287089
318896 2.27257180213928
321497 2.19648194313049
324065 1.79806391398112
326651 2.70489096641541
329236 2.52062793572744
331806 2.26602760950724
334378 1.63855810960134
336960 2.09219634532928
339553 1.81895263989766
342121 2.99810473124186
344718 2.23320341110229
347288 1.98503688971202
349880 1.55847990512848
352433 2.01722192764282
355030 2.4821693499883
357626 3.38893226782481
360192 2.04971778392792
362790 2.08439815044403
365390 3.65415978431702
367958 2.42678236961365
370540 1.95900054772695
373129 3.74817236264547
375687 2.11018002033234
378288 1.88085758686066
380885 2.65623509883881
383490 1.63815486431122
386086 2.65603502591451
388708 1.99271814028422
391305 3.42132123311361
393898 1.94731783866882
396480 1.87773931026459
399120 2.11451701323191
401720 2.66165951887767
404326 3.00095828374227
406907 3.84354611237844
409519 2.15794829527537
412105 2.14021631081899
414678 1.06040553251902
417260 1.93191162745158
419856 4.02967429161072
422462 2.09588134288788
425039 2.45027621587118
427622 2.33475331465403
430251 1.89897080262502
432852 2.14434353510539
435449 2.77987877527873
438040 2.41166456540426
440649 1.67760594685872
443256 1.70558937390645
445820 2.84810841083527
448393 3.64939983685811
451008 2.79836511611938
453616 2.90565733114878
456185 1.65592348575592
458782 2.07531797885895
461340 1.88377622763316
463896 1.85708395640055
466530 2.80609070012967
469142 2.4361184835434
471734 4.52954252560933
474317 3.52939391136169
476903 2.51037327448527
479523 2.05689533551534
482133 2.82779781023661
484726 1.60527789841096
487342 2.4285059372584
489957 2.07046469052633
492579 3.99875537554423
495167 2.06836378574371
497777 1.82121348381042
500396 3.60949118932088
503008 4.86219573020935
505635 2.08624283472697
508240 2.83229049046834
510844 2.90588521957397
513462 2.21472901105881
516069 2.44743514060974
518677 2.56917174657186
521266 2.15572849909465
523890 1.66460822025935
526497 2.39683453241984
529120 1.45903809865316
531755 3.73301935195923
534388 2.39209854602814
536987 2.49288435777028
539544 1.34723073244095
542141 5.39152526855469
544740 1.7490926583608
547356 2.36418012777964
549931 4.57931737105052
552556 2.38782703876495
555200 1.71570165952047
557809 7.55378421147664
560413 2.35927251974742
562993 2.25714063644409
565593 1.59962099790573
568171 2.07638474305471
570780 2.10909156004588
573433 3.51865156491598
576069 3.28259682655334
578716 2.54202926158905
581324 2.28246895472209
583952 0.959236482779185
586597 4.04532273610433
589198 3.18559765815735
591861 3.21631546815236
594469 2.72112735112508
597065 5.05738413333893
599695 1.8146405617396
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0
1005 0.746383185187976
2028 1.62733493248622
3029 3.02583446105321
4125 4.60299386580785
5125 4.83182926972707
6125 6.49358852704366
7125 7.0971999168396
8125 7.0971999168396
9125 8.51306660970052
10125 8.51306660970052
11125 8.51306660970052
12125 10.0320196151733
13125 10.0320196151733
14126 13.2020896275838
15126 13.2020896275838
16126 15.1267356872559
17126 16.4271984100342
18126 16.4271984100342
19126 16.4271984100342
20317 23.6460361480713
21395 18.136238416036
22395 18.136238416036
23395 18.136238416036
24395 20.9648033777873
25415 24.512840906779
26416 26.9175930023193
27416 26.9175930023193
28493 29.0377178192139
29767 9.29421822230021
30767 12.3357628186544
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
20 0.15449233353138
1020 3.69880223274231
2020 3.07134306430817
3020 3.11797523498535
4020 3.65115034580231
5020 3.03936982154846
6020 3.15924751758575
7020 3.53100073337555
8020 3.34880924224854
9020 2.84557831287384
10020 3.48588132858276
11020 3.45275664329529
12020 3.6838630437851
13020 3.54384446144104
14020 3.75938820838928
15020 4.19601833820343
16020 3.23064815998077
17020 4.05116295814514
18020 3.85305106639862
19020 3.73421657085419
20020 4.63830149173737
21020 5.66137599945068
22020 4.50986528396606
23020 4.81543588638306
24020 5.10888743400574
25020 4.73053526878357
26020 4.86353540420532
27020 4.35931658744812
28020 5.1450297832489
29020 6.03560519218445
30020 5.79059267044067
31020 4.7807856798172
32020 5.39846706390381
33020 6.31490659713745
34020 5.93735957145691
35020 5.79645276069641
36020 6.11677670478821
37020 5.58772563934326
38020 7.18352770805359
39020 7.26810836791992
40020 9.6820011138916
41020 6.60458993911743
42020 6.57747077941895
43020 6.51709365844727
44020 9.55825710296631
45020 6.80670714378357
46020 7.02733039855957
47020 12.4493427276611
48020 7.17192912101746
49020 7.12512111663818
50020 7.27608299255371
51020 8.49618196487427
52020 8.04808855056763
53020 8.76265859603882
54020 7.28170108795166
55020 9.16902923583984
56020 8.27177166938782
57020 8.06668376922607
58020 7.80229640007019
59020 7.90926718711853
60020 10.2411389350891
61020 9.79717779159546
62020 10.0811443328857
63020 7.69707584381104
64020 8.80835866928101
65020 9.60345911979675
66020 10.1386065483093
67020 7.4721086025238
68020 10.5235314369202
69020 12.0079164505005
70020 10.0888314247131
71020 9.191401720047
72020 11.8926868438721
73020 9.08838415145874
74020 9.15002918243408
75020 9.08303737640381
76020 11.2499265670776
77020 8.48710250854492
78020 8.90154886245728
79020 11.7290916442871
80020 10.1134250164032
81020 12.5595703125
82020 12.0327906608582
83020 13.9384579658508
84020 9.19064474105835
85020 15.2542405128479
86020 12.9093470573425
87020 14.3263030052185
88020 10.718425989151
89020 11.0479598045349
90020 10.8382551670074
91020 14.3317728042603
92020 11.2577004432678
93020 15.1183042526245
94020 12.6877822875977
95020 11.6230955123901
96020 13.3291935920715
97020 14.6764249801636
98020 10.6130771636963
99020 11.8126072883606
100020 11.9118256568909
101020 10.5790419578552
102020 13.1725878715515
103020 11.1714887619019
104020 10.8766012191772
105020 11.4323077201843
106020 10.6404235363007
107020 11.0554141998291
108020 12.7894549369812
109020 12.4220156669617
110020 9.31387758255005
111020 11.2367467880249
112020 10.0168519020081
113020 11.287079334259
114020 14.0568346977234
115020 16.9967799186707
116020 14.089204788208
117020 12.4540963172913
118020 10.2418189048767
119020 14.6069889068604
120020 12.0308518409729
121020 13.0656089782715
122020 14.5286059379578
123020 8.71049404144287
124020 15.0212755203247
125020 13.9489808082581
126020 11.9325060844421
127020 14.3674626350403
128020 8.73788547515869
129020 11.9862022399902
130020 13.3216228485107
131020 14.1781005859375
132020 12.9828276634216
133020 13.915846824646
134020 12.034318447113
135020 12.2510771751404
136020 14.3636832237244
137020 14.2633519172668
138020 9.34044218063354
139020 12.7989974021912
140020 16.0249400138855
141020 15.101222038269
142020 16.130115032196
143020 15.9060249328613
144020 14.9902467727661
145020 14.3728003501892
146020 16.5443434715271
147020 14.819797039032
148020 11.6221342086792
149020 16.5491428375244
150020 12.0736322402954
151020 10.6020193099976
152020 15.1137781143188
153020 13.5101170539856
154020 20.2440490722656
155020 9.79432582855225
156020 17.4496650695801
157020 21.386643409729
158020 17.6710948944092
159020 17.7079010009766
160020 11.6343984603882
161020 13.5891880989075
162020 12.2736101150513
163020 13.1602330207825
164020 12.5109505653381
165020 12.4224491119385
166020 13.8839101791382
167020 13.0544047355652
168020 12.7891221046448
169020 18.8278255462646
170020 12.5827794075012
171020 15.4860973358154
172020 13.7284026145935
173020 33.1261940002441
174020 11.569272518158
175020 10.6829285621643
176020 18.7662839889526
177020 10.6443963050842
178020 15.6557741165161
179020 14.7040467262268
180020 18.0099315643311
181020 11.9616193771362
182020 13.6629753112793
183020 16.2983121871948
184020 14.9549241065979
185020 12.339147567749
186020 14.9823365211487
187020 13.3199944496155
188020 20.023138999939
189020 17.2200894355774
190020 13.2528395652771
191020 11.8866801261902
192020 12.959728717804
193020 14.5109086036682
194020 10.9758253097534
195020 14.2635045051575
196020 16.089946269989
197020 22.5806722640991
198020 17.4848685264587
199020 17.2908840179443
200020 14.1861944198608
201020 10.3866901397705
202020 11.131763458252
203020 20.646240234375
204020 11.7267336845398
205020 10.8852581977844
206020 13.4576773643494
207020 10.626326084137
208020 11.0004286766052
209020 24.5386657714844
210020 11.5926933288574
211020 11.9532461166382
212020 11.2606420516968
213020 13.1012096405029
214020 12.6658067703247
215020 14.6329503059387
216020 13.8804025650024
217020 16.6674017906189
218020 14.2135581970215
219020 19.2553272247314
220020 13.0698237419128
221020 16.2127838134766
222020 19.7154064178467
223020 14.0925030708313
224020 14.9673385620117
225020 15.2670569419861
226020 22.4564418792725
227020 14.6586141586304
228020 10.8210353851318
229020 14.5608263015747
230020 29.9609041213989
231020 17.3399395942688
232020 12.1199860572815
233020 24.0931987762451
234020 23.8523054122925
235020 16.3606019020081
236020 17.6586937904358
237020 13.5341138839722
238020 24.1231899261475
239020 14.2152290344238
240020 15.3642964363098
241020 18.0507550239563
242020 13.7286534309387
243020 42.4977188110352
244020 14.4752373695374
245020 13.1482119560242
246020 15.4902143478394
247020 18.6657333374023
248020 13.7964100837708
249020 23.7522535324097
250020 12.6133008003235
251020 11.9324398040771
252020 15.2013850212097
253020 14.2036294937134
254020 22.5600080490112
255020 11.6797671318054
256020 20.2440996170044
257020 16.8391942977905
258020 27.7059965133667
259020 11.772629737854
260020 25.2092971801758
261020 14.2774624824524
262020 13.0560641288757
263020 17.5619463920593
264020 20.3615322113037
265020 34.1191310882568
266020 11.4814953804016
267020 28.8591823577881
268020 13.948148727417
269020 13.7502551078796
270020 13.3672504425049
271020 17.9306402206421
272020 11.0502753257751
273020 40.3703804016113
274020 17.8393568992615
275020 26.2212996482849
276020 23.5634570121765
277020 22.8817090988159
278020 58.178041934967
279020 92.578052520752
280020 9.62495088577271
281020 11.9601378440857
282020 16.1878008842468
283020 11.8967561721802
284020 12.596607208252
285020 15.5738897323608
286020 19.3450565338135
287020 11.7898316383362
288020 12.4302177429199
289020 14.5083026885986
290020 16.1410012245178
291020 9.35478973388672
292020 13.6393179893494
293020 17.0648403167725
294020 16.4551129341125
295020 15.9207420349121
296020 18.4652967453003
297020 13.0254511833191
298020 11.9885365962982
299020 10.1475415229797
300020 8.3544487953186
301020 20.1209983825684
302020 16.8411054611206
303020 20.2286548614502
304020 15.9114170074463
305020 20.2681760787964
306020 25.4927139282227
307020 15.6577749252319
308020 21.0193519592285
309020 18.9439005851746
310020 42.3692636489868
311020 15.0635871887207
312020 16.4629068374634
313020 15.7253694534302
314020 18.640718460083
315020 16.8362970352173
316020 58.1603016853333
317020 25.9001169204712
318020 36.1381025314331
319020 17.1800422668457
320020 19.1072030067444
321020 13.6165399551392
322020 31.5599126815796
323020 13.8399167060852
324020 33.3092603683472
325020 26.4856777191162
326020 15.064528465271
327020 28.1208953857422
328020 26.1479177474976
329020 20.0219626426697
330020 24.381552696228
331020 27.3939514160156
332020 37.9418277740479
333020 15.6143779754639
334020 29.5152077674866
335020 30.9850778579712
336020 18.7517375946045
337020 20.8616738319397
338020 16.0568079948425
339020 28.5208263397217
340020 18.9629635810852
341020 20.1514625549316
342020 16.9167184829712
343020 15.4179615974426
344020 61.0581092834473
345020 24.4651947021484
346020 27.1590366363525
347020 17.0124464035034
348020 11.9830131530762
349020 11.4848880767822
350020 45.9413299560547
351020 21.7671070098877
352020 33.7721242904663
353020 43.577898979187
354020 16.8387384414673
355020 10.7258348464966
356020 38.4828615188599
357020 19.7320594787598
358020 24.3732271194458
359020 39.6977519989014
360020 24.5412492752075
361020 14.2899241447449
362020 14.9749121665955
363020 22.20849609375
364020 30.0083513259888
365020 29.8126974105835
366020 21.389506816864
367020 46.9999141693115
368020 19.5439758300781
369020 15.9943552017212
370020 18.7779407501221
371020 20.0181264877319
372020 45.1064195632935
373020 23.9552721977234
374020 44.655234336853
375020 30.4017066955566
376020 24.7842283248901
377020 39.7753448486328
378020 21.1279458999634
379020 15.5305552482605
380020 13.7170929908752
381020 21.7185201644897
382020 29.3196496963501
383020 19.4624156951904
384020 24.4151954650879
385020 26.1708841323853
386020 28.7818593978882
387020 57.9131736755371
388020 17.3245530128479
389020 29.6020660400391
390020 51.2660422325134
391020 20.7364168167114
392020 36.5040369033813
393020 17.5905227661133
394020 32.3565444946289
395020 24.0611953735352
396020 16.0034031867981
397020 28.3092851638794
398020 68.0698089599609
399020 21.4902105331421
400020 74.7832298278809
401020 23.9449706077576
402020 26.0563049316406
403020 19.7840657234192
404020 27.8573980331421
405020 37.034613609314
406020 142.747522354126
407020 22.903039932251
408020 21.8468961715698
409020 49.3602628707886
410020 25.1806263923645
411020 26.7053861618042
412020 21.1469144821167
413020 24.2916927337646
414020 17.7246708869934
415020 20.5008225440979
416020 25.2283716201782
417020 14.6635365486145
418020 26.1615171432495
419020 16.8647737503052
420020 28.6391820907593
421020 41.8213357925415
422020 29.9820108413696
423020 18.9610238075256
424020 30.0042519569397
425020 27.5198683738708
426020 16.3755249977112
427020 27.1739702224731
428020 21.8121547698975
429020 21.0983691215515
430020 40.4176406860352
431020 46.9164180755615
432020 16.3334264755249
433020 19.7783312797546
434020 34.6406469345093
435020 31.2668881416321
436020 38.4986476898193
437020 16.9128847122192
438020 54.1534757614136
439020 23.951509475708
440020 44.3172798156738
441020 40.29323387146
442020 17.4240298271179
443020 23.4586639404297
444020 20.4734177589417
445020 21.783323764801
446020 23.6452684402466
447020 22.912055015564
448020 23.8749990463257
449020 17.3397483825684
450020 24.861780166626
451020 25.2546925544739
452020 34.2091956138611
453020 40.3446254730225
454020 33.0115356445312
455020 34.3346357345581
456020 39.6927652359009
457020 44.3580856323242
458020 74.3726272583008
459020 45.5084619522095
460020 44.98486328125
461020 46.7875556945801
462020 35.5274877548218
463020 38.6586437225342
464020 51.6246404647827
465020 33.328857421875
466020 31.1378870010376
467020 42.3264389038086
468020 34.5653581619263
469020 19.5871319770813
470020 28.7788896560669
471020 38.8578071594238
472020 55.1421985626221
473020 37.9403705596924
474020 38.1597604751587
475020 33.2472848892212
476020 42.549693107605
477020 54.5640602111816
478020 37.6315202713013
479020 89.6591472625732
480020 67.8056774139404
481020 34.7817792892456
482020 34.4838171005249
483020 29.867057800293
484020 38.8339891433716
485020 45.5014657974243
486020 35.8010635375977
487020 64.4230508804321
488020 61.1362724304199
489020 66.6331691741943
490020 53.9961032867432
491020 42.044017791748
492020 49.8480072021484
493020 35.0130929946899
494020 31.0555229187012
495020 50.9365425109863
496020 72.0970592498779
497020 29.5212869644165
498020 53.4919185638428
499020 49.2079639434814
500020 48.9771747589111
501020 51.0480537414551
502020 44.5678672790527
503020 39.4936084747314
504020 43.6915187835693
505020 29.9456157684326
506020 42.7294654846191
507020 59.9385356903076
508020 46.519458770752
509020 44.0895023345947
510020 49.1138591766357
511020 45.760461807251
512020 73.7444858551025
513020 39.2461757659912
514020 53.4757766723633
515020 54.2093658447266
516020 41.3910655975342
517020 50.7460842132568
518020 97.5518569946289
519020 34.9279193878174
520020 47.593620300293
521020 40.8006420135498
522020 44.4129371643066
523020 59.5932941436768
524020 45.7089176177979
525020 43.1542129516602
526020 51.430591583252
527020 33.3075294494629
528020 47.3068294525146
529020 38.3873863220215
530020 35.5564756393433
531020 35.2287864685059
532020 36.5305213928223
533020 54.6619567871094
534020 49.9298992156982
535020 48.1357011795044
536020 46.9147605895996
537020 69.2064018249512
538020 32.1401929855347
539020 34.290322303772
540020 47.7015438079834
541020 87.9017715454102
542020 47.9689769744873
543020 92.1156921386719
544020 70.9928712844849
545020 36.5673484802246
546020 39.2544660568237
547020 39.669376373291
548020 34.6921491622925
549020 39.6642436981201
550020 63.3758125305176
551020 41.2581672668457
552020 80.1138114929199
553020 33.3914337158203
554020 87.7730884552002
555020 29.436261177063
556020 111.884960174561
557020 31.797553062439
558020 48.2784690856934
559020 36.2271595001221
560020 42.1566963195801
561020 37.6178865432739
562020 34.2037086486816
563020 29.8998193740845
564020 52.4162502288818
565020 44.7503643035889
566020 64.2546329498291
567020 71.1789493560791
568020 33.7395305633545
569020 27.2837543487549
570020 46.8973207473755
571020 35.7265748977661
572020 44.8109378814697
573020 30.5942945480347
574020 31.7602281570435
575020 61.4537391662598
576020 35.1412725448608
577020 26.7519426345825
578020 36.067400932312
579020 35.0173978805542
580020 44.4105911254883
581020 46.4438419342041
582020 41.5097274780273
583020 37.2839488983154
584020 63.4070415496826
585020 52.4028348922729
586020 50.37109375
587020 41.0998935699463
588020 40.7567729949951
589020 48.1618976593018
590020 71.7935981750488
591020 43.6500377655029
592020 52.328164100647
593020 35.6060314178467
594020 57.7508697509766
595020 35.977710723877
596020 32.2608270645142
597020 54.3876819610596
598020 41.1304397583008
599020 81.7033252716064
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.067876148968935
2002 6.0558139483134
4002 6.34672276178996
6002 7.24003394444783
8002 6.26591507593791
10002 6.02559343973796
12002 6.75661913553874
14002 7.60192171732585
16002 9.95796871185303
18002 8.38762807846069
20002 9.04340664545695
22002 8.2523578008016
24002 7.17175769805908
26002 7.11213207244873
28002 8.29214811325073
30002 6.42259788513184
32002 7.83356666564941
34002 7.8624579111735
36002 7.59166638056437
38002 7.63200124104818
40002 7.73567612965902
42002 8.02457698186239
44002 8.93683958053589
46002 10.6314856211344
48002 9.45679267247518
50002 7.27924839655558
52002 7.71607398986816
54002 6.67657693227132
56002 10.0777417818705
58002 7.06914393107096
60002 6.67098538080851
62002 7.94723256429036
64002 9.75789546966553
66002 9.39954630533854
68002 9.86752732594808
70002 8.78067684173584
72002 6.7717223962148
74002 6.23395395278931
76002 8.24356365203857
78002 6.76628065109253
80002 6.49770895640055
82002 10.426417350769
84002 8.77925554911296
86002 6.38580004374186
88002 5.88881301879883
90002 9.63051875432332
92002 9.13154125213623
94002 7.64233350753784
96002 6.19508759180705
98002 8.9394211769104
100002 6.75931183497111
102002 8.42349179585775
104002 7.75076309839884
106002 8.32888809839884
108002 8.21042394638062
110002 6.1644983291626
112002 7.15801270802816
114002 7.90709590911865
116002 5.17931787172953
118002 7.06565936406453
120002 9.19171778361003
122002 9.06069850921631
124002 7.91691064834595
126002 7.09562142690023
128002 4.95209693908691
130002 7.32949082056681
132002 5.95512104034424
134002 6.26564168930054
136002 4.40498447418213
138002 5.99543174107869
140002 5.88591996828715
142002 5.51802555720011
144002 8.26832787195841
146002 5.21261437733968
148002 4.50914351145426
150002 3.62268916765849
152002 4.52553566296895
154002 7.40526882807414
156002 5.27322975794474
158002 4.92314831415812
160002 5.00799616177877
162002 6.36297782262166
164002 5.2715433438619
166002 4.75095955530802
168002 5.82572333017985
170002 7.27427490552266
172002 7.68417914708455
174002 5.39938529332479
176002 6.30647293726603
178002 4.34607219696045
180002 3.82935730616252
182002 4.68574698766073
184002 5.83802270889282
186002 5.74770545959473
188002 8.69639031092326
190002 5.94608147939046
192002 4.64110962549845
194002 8.34949286778768
196002 3.2609744866689
198002 6.42984135945638
200002 4.41343585650126
202002 3.7266252040863
204002 14.4132721424103
206002 3.82408849398295
208002 5.07292580604553
210002 4.8299412727356
212002 4.19094781080882
214002 5.01124016443888
216002 5.77214574813843
218002 3.75009886423747
220002 3.16371130943298
222002 7.10055001576742
224002 4.32417567571004
226002 2.9822686513265
228002 4.75740345319112
230002 6.89805003007253
232002 3.29984347025553
234002 4.91281525293986
236002 5.08634980519613
238002 4.54734913508097
240002 3.46293540795644
242002 4.11533562342326
244002 5.8031853834788
246002 2.61532314618429
248002 5.23049978415171
250002 6.73517560958862
252002 3.3035941918691
254002 6.37284175554911
256002 5.64999421437581
258002 3.02165222167969
260002 4.89629260698954
262002 3.48411583900452
264002 5.61262051264445
266002 6.18596998850505
268002 4.65463185310364
270002 3.08923180898031
272002 4.56309064229329
274002 4.11444282531738
276002 2.98795517285665
278002 2.63811230659485
280002 3.53269596894582
282002 3.55735731124878
284002 6.83375144004822
286002 7.09575382868449
288002 3.50452979405721
290002 6.37454454104106
292002 6.47425524393717
294002 3.86185669898987
296002 3.9467879931132
298002 3.36453994115194
300002 5.75484323501587
302002 4.87782343228658
304002 5.17606496810913
306002 4.02604150772095
308002 4.13595883051554
310002 5.75614722569783
312002 4.89462558428446
314002 2.97775502999624
316002 6.00235589345296
318002 3.03127110004425
320002 4.13359729448954
322002 5.5073987642924
324002 3.96790099143982
326002 3.97656007607778
328002 4.33049090703328
330002 4.0559941927592
332002 2.78244495391846
334002 3.25315181414286
336002 5.69702577590942
338002 5.42506686846415
340002 2.71675046284994
342002 4.13798332214355
344002 2.11033924420675
346002 7.21822961171468
348002 2.60986745357513
350002 3.18526641527812
352002 2.54258402188619
354002 4.51118842760722
356002 7.41682442029317
358002 6.63262319564819
360002 6.02550713221232
362002 3.51759044329325
364002 5.20457935333252
366002 3.00317772229513
368002 5.1148411432902
370002 3.01641345024109
372002 2.41955733299255
374002 9.50483977794647
376002 4.21660129229228
378002 4.67884087562561
380002 4.06941103935242
382002 3.87279677391052
384002 8.85561442375183
386002 4.61424112319946
388002 5.22283188501994
390002 4.18165747324626
392002 4.77487762769063
394002 3.09405469894409
396002 6.73151167233785
398002 2.73028874397278
400002 3.00277026494344
402002 2.18031851450602
404002 3.79756307601929
406002 2.56643823782603
408002 9.76467132568359
410002 3.1502149105072
412002 6.13335498174032
414002 2.61462509632111
416002 2.77394398053487
418002 2.99869267145793
420002 4.35554663340251
422002 6.39590255419413
424002 5.33836698532104
426002 3.97062309583028
428002 3.57214673360189
430002 6.75177685419718
432002 3.81198112169902
434002 3.57588140169779
436002 4.56416197617849
438002 8.94384765625
440002 5.71658873558044
442002 3.98184076944987
444002 3.5639173189799
446002 6.85687303543091
448002 5.69168702761332
450002 4.16047461827596
452002 10.9199482599894
454002 5.52931062380473
456002 3.84474714597066
458002 4.77445340156555
460002 3.9122838973999
462002 4.05444391568502
464002 2.48346996307373
466002 9.01184670130412
468002 10.5755259195964
470002 3.40843061606089
472002 2.22334369023641
474002 2.48337284723918
476002 5.85116904973984
478002 4.55522807439168
480002 4.83261179924011
482002 3.41647958755493
484002 4.67814652125041
486002 3.20193886756897
488002 2.67601275444031
490002 5.28025984764099
492002 1.82218194007874
494002 3.29784329732259
496002 1.58738954861959
498002 5.84487040837606
500002 9.36302558581034
502002 2.78498681386312
504002 4.46877062320709
506002 2.36563225587209
508002 6.21013903617859
510002 20.3034576177597
512002 7.52457809448242
514002 3.47887353102366
516002 4.62537078062693
518002 11.7292718887329
520002 4.93831586837769
522002 4.27458548545837
524002 3.11390487353007
526002 9.0637731552124
528002 2.90283632278442
530002 2.49648714065552
532002 3.74390943845113
534002 3.59784571329753
536002 5.36634222666423
538002 5.17841466267904
540002 2.21298472086589
542002 2.98752967516581
544002 7.54422386487325
546002 5.58972263336182
548002 6.05295165379842
550002 2.84581923484802
552002 5.14489976565043
554002 9.79098041852315
556002 11.6630543470383
558002 2.51369218031565
560002 9.33055277665456
562002 4.08088401953379
564002 2.31868978341421
566002 2.64274303118388
568002 3.63305266698202
570002 4.8834597269694
572002 5.88760431607564
574002 6.53582739830017
576002 4.24830277760824
578002 2.64246233304342
580002 5.76837221781413
582002 4.13582102457682
584002 4.20006799697876
586002 4.45040325323741
588002 6.176109790802
590002 7.41854039827983
592002 24.2756222486496
594002 3.94268043835958
596002 6.24571243921916
598002 3.21820863087972
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
1001 0.100000001490116
2001 0.100000001490116
3001 0.100000001490116
4001 0.100000001490116
5001 0.100000001490116
6001 0.100000001490116
7001 0.100000001490116
8001 0.100000001490116
9001 0.100000001490116
10001 0.100000001490116
11001 0.100000001490116
12001 0.100000001490116
13001 0.100000001490116
14001 0.100000001490116
15001 0.100000001490116
16001 0.100000001490116
17001 0.100000001490116
18001 0.100000001490116
19001 0.100000001490116
20001 0.100000001490116
21001 0.100000001490116
22001 0.100000001490116
23001 0.100000001490116
24001 0.100000001490116
25001 0.100000001490116
26001 0.100000001490116
27001 0.100000001490116
28001 0.100000001490116
29001 0.100000001490116
30001 0.100000001490116
31001 0.100000001490116
32001 0.100000001490116
33001 0.100000001490116
34001 0.100000001490116
35001 0.100000001490116
36001 0.100000001490116
37001 0.100000001490116
38001 0.100000001490116
39001 0.100000001490116
40001 0.100000001490116
41001 0.100000001490116
42001 0.100000001490116
43001 0.100000001490116
44001 0.100000001490116
45001 0.100000001490116
46001 0.100000001490116
47001 0.100000001490116
48001 0.100000001490116
49001 0.100000001490116
50001 0.100000001490116
51001 0.100000001490116
52001 0.100000001490116
53001 0.100000001490116
54001 0.100000001490116
55001 0.100000001490116
56001 0.100000001490116
57001 0.100000001490116
58001 0.100000001490116
59001 0.100000001490116
60001 0.100000001490116
61001 0.100000001490116
62001 0.100000001490116
63001 0.100000001490116
64001 0.100000001490116
65001 0.100000001490116
66001 0.100000001490116
67001 0.100000001490116
68001 0.100000001490116
69001 0.100000001490116
70001 0.100000001490116
71001 0.100000001490116
72001 0.100000001490116
73001 0.100000001490116
74001 0.100000001490116
75001 0.100000001490116
76001 0.100000001490116
77001 0.100000001490116
78001 0.100000001490116
79001 0.100000001490116
80001 0.100000001490116
81001 0.100000001490116
82001 0.100000001490116
83001 0.100000001490116
84001 0.100000001490116
85001 0.100000001490116
86001 0.100000001490116
87001 0.100000001490116
88001 0.100000001490116
89001 0.100000001490116
90001 0.100000001490116
91001 0.100000001490116
92001 0.100000001490116
93001 0.100000001490116
94001 0.100000001490116
95001 0.100000001490116
96001 0.100000001490116
97001 0.100000001490116
98001 0.100000001490116
99001 0.100000001490116
100001 0.100000001490116
101001 0.100000001490116
102001 0.100000001490116
103001 0.100000001490116
104001 0.100000001490116
105001 0.100000001490116
106001 0.100000001490116
107001 0.100000001490116
108001 0.100000001490116
109001 0.100000001490116
110001 0.100000001490116
111001 0.100000001490116
112001 0.100000001490116
113001 0.100000001490116
114001 0.100000001490116
115001 0.100000001490116
116001 0.100000001490116
117001 0.100000001490116
118001 0.100000001490116
119001 0.100000001490116
120001 0.100000001490116
121001 0.100000001490116
122001 0.100000001490116
123001 0.100000001490116
124001 0.100000001490116
125001 0.100000001490116
126001 0.100000001490116
127001 0.100000001490116
128001 0.100000001490116
129001 0.100000001490116
130001 0.100000001490116
131001 0.100000001490116
132001 0.100000001490116
133001 0.100000001490116
134001 0.100000001490116
135001 0.100000001490116
136001 0.100000001490116
137001 0.100000001490116
138001 0.100000001490116
139001 0.100000001490116
140001 0.100000001490116
141001 0.100000001490116
142001 0.100000001490116
143001 0.100000001490116
144001 0.100000001490116
145001 0.100000001490116
146001 0.100000001490116
147001 0.100000001490116
148001 0.100000001490116
149001 0.100000001490116
150001 0.100000001490116
151001 0.100000001490116
152001 0.100000001490116
153001 0.100000001490116
154001 0.100000001490116
155001 0.100000001490116
156001 0.100000001490116
157001 0.100000001490116
158001 0.100000001490116
159001 0.100000001490116
160001 0.100000001490116
161001 0.100000001490116
162001 0.100000001490116
163001 0.100000001490116
164001 0.100000001490116
165001 0.100000001490116
166001 0.100000001490116
167001 0.100000001490116
168001 0.100000001490116
169001 0.100000001490116
170001 0.100000001490116
171001 0.100000001490116
172001 0.100000001490116
173001 0.100000001490116
174001 0.100000001490116
175001 0.100000001490116
176001 0.100000001490116
177001 0.100000001490116
178001 0.100000001490116
179001 0.100000001490116
180001 0.100000001490116
181001 0.100000001490116
182001 0.100000001490116
183001 0.100000001490116
184001 0.100000001490116
185001 0.100000001490116
186001 0.100000001490116
187001 0.100000001490116
188001 0.100000001490116
189001 0.100000001490116
190001 0.100000001490116
191001 0.100000001490116
192001 0.100000001490116
193001 0.100000001490116
194001 0.100000001490116
195001 0.100000001490116
196001 0.100000001490116
197001 0.100000001490116
198001 0.100000001490116
199001 0.100000001490116
200001 0.100000001490116
201001 0.100000001490116
202001 0.100000001490116
203001 0.100000001490116
204001 0.100000001490116
205001 0.100000001490116
206001 0.100000001490116
207001 0.100000001490116
208001 0.100000001490116
209001 0.100000001490116
210001 0.100000001490116
211001 0.100000001490116
212001 0.100000001490116
213001 0.100000001490116
214001 0.100000001490116
215001 0.100000001490116
216001 0.100000001490116
217001 0.100000001490116
218001 0.100000001490116
219001 0.100000001490116
220001 0.100000001490116
221001 0.100000001490116
222001 0.100000001490116
223001 0.100000001490116
224001 0.100000001490116
225001 0.100000001490116
226001 0.100000001490116
227001 0.100000001490116
228001 0.100000001490116
229001 0.100000001490116
230001 0.100000001490116
231001 0.100000001490116
232001 0.100000001490116
233001 0.100000001490116
234001 0.100000001490116
235001 0.100000001490116
236001 0.100000001490116
237001 0.100000001490116
238001 0.100000001490116
239001 0.100000001490116
240001 0.100000001490116
241001 0.100000001490116
242001 0.100000001490116
243001 0.100000001490116
244001 0.100000001490116
245001 0.100000001490116
246001 0.100000001490116
247001 0.100000001490116
248001 0.100000001490116
249001 0.100000001490116
250001 0.100000001490116
251001 0.100000001490116
252001 0.100000001490116
253001 0.100000001490116
254001 0.100000001490116
255001 0.100000001490116
256001 0.100000001490116
257001 0.100000001490116
258001 0.100000001490116
259001 0.100000001490116
260001 0.100000001490116
261001 0.100000001490116
262001 0.100000001490116
263001 0.100000001490116
264001 0.100000001490116
265001 0.100000001490116
266001 0.100000001490116
267001 0.100000001490116
268001 0.100000001490116
269001 0.100000001490116
270001 0.100000001490116
271001 0.100000001490116
272001 0.100000001490116
273001 0.100000001490116
274001 0.100000001490116
275001 0.100000001490116
276001 0.100000001490116
277001 0.100000001490116
278001 0.100000001490116
279001 0.100000001490116
280001 0.100000001490116
281001 0.100000001490116
282001 0.100000001490116
283001 0.100000001490116
284001 0.100000001490116
285001 0.100000001490116
286001 0.100000001490116
287001 0.100000001490116
288001 0.100000001490116
289001 0.100000001490116
290001 0.100000001490116
291001 0.100000001490116
292001 0.100000001490116
293001 0.100000001490116
294001 0.100000001490116
295001 0.100000001490116
296001 0.100000001490116
297001 0.100000001490116
298001 0.100000001490116
299001 0.100000001490116
300001 0.00999999977648258
301001 0.00999999977648258
302001 0.00999999977648258
303001 0.00999999977648258
304001 0.00999999977648258
305001 0.00999999977648258
306001 0.00999999977648258
307001 0.00999999977648258
308001 0.00999999977648258
309001 0.00999999977648258
310001 0.00999999977648258
311001 0.00999999977648258
312001 0.00999999977648258
313001 0.00999999977648258
314001 0.00999999977648258
315001 0.00999999977648258
316001 0.00999999977648258
317001 0.00999999977648258
318001 0.00999999977648258
319001 0.00999999977648258
320001 0.00999999977648258
321001 0.00999999977648258
322001 0.00999999977648258
323001 0.00999999977648258
324001 0.00999999977648258
325001 0.00999999977648258
326001 0.00999999977648258
327001 0.00999999977648258
328001 0.00999999977648258
329001 0.00999999977648258
330001 0.00999999977648258
331001 0.00999999977648258
332001 0.00999999977648258
333001 0.00999999977648258
334001 0.00999999977648258
335001 0.00999999977648258
336001 0.00999999977648258
337001 0.00999999977648258
338001 0.00999999977648258
339001 0.00999999977648258
340001 0.00999999977648258
341001 0.00999999977648258
342001 0.00999999977648258
343001 0.00999999977648258
344001 0.00999999977648258
345001 0.00999999977648258
346001 0.00999999977648258
347001 0.00999999977648258
348001 0.00999999977648258
349001 0.00999999977648258
350001 0.00999999977648258
351001 0.00999999977648258
352001 0.00999999977648258
353001 0.00999999977648258
354001 0.00999999977648258
355001 0.00999999977648258
356001 0.00999999977648258
357001 0.00999999977648258
358001 0.00999999977648258
359001 0.00999999977648258
360001 0.00999999977648258
361001 0.00999999977648258
362001 0.00999999977648258
363001 0.00999999977648258
364001 0.00999999977648258
365001 0.00999999977648258
366001 0.00999999977648258
367001 0.00999999977648258
368001 0.00999999977648258
369001 0.00999999977648258
370001 0.00999999977648258
371001 0.00999999977648258
372001 0.00999999977648258
373001 0.00999999977648258
374001 0.00999999977648258
375001 0.00999999977648258
376001 0.00999999977648258
377001 0.00999999977648258
378001 0.00999999977648258
379001 0.00999999977648258
380001 0.00999999977648258
381001 0.00999999977648258
382001 0.00999999977648258
383001 0.00999999977648258
384001 0.00999999977648258
385001 0.00999999977648258
386001 0.00999999977648258
387001 0.00999999977648258
388001 0.00999999977648258
389001 0.00999999977648258
390001 0.00999999977648258
391001 0.00999999977648258
392001 0.00999999977648258
393001 0.00999999977648258
394001 0.00999999977648258
395001 0.00999999977648258
396001 0.00999999977648258
397001 0.00999999977648258
398001 0.00999999977648258
399001 0.00999999977648258
400001 0.00999999977648258
401001 0.00999999977648258
402001 0.00999999977648258
403001 0.00999999977648258
404001 0.00999999977648258
405001 0.00999999977648258
406001 0.00999999977648258
407001 0.00999999977648258
408001 0.00999999977648258
409001 0.00999999977648258
410001 0.00999999977648258
411001 0.00999999977648258
412001 0.00999999977648258
413001 0.00999999977648258
414001 0.00999999977648258
415001 0.00999999977648258
416001 0.00999999977648258
417001 0.00999999977648258
418001 0.00999999977648258
419001 0.00999999977648258
420001 0.00999999977648258
421001 0.00999999977648258
422001 0.00999999977648258
423001 0.00999999977648258
424001 0.00999999977648258
425001 0.00999999977648258
426001 0.00999999977648258
427001 0.00999999977648258
428001 0.00999999977648258
429001 0.00999999977648258
430001 0.00999999977648258
431001 0.00999999977648258
432001 0.00999999977648258
433001 0.00999999977648258
434001 0.00999999977648258
435001 0.00999999977648258
436001 0.00999999977648258
437001 0.00999999977648258
438001 0.00999999977648258
439001 0.00999999977648258
440001 0.00999999977648258
441001 0.00999999977648258
442001 0.00999999977648258
443001 0.00999999977648258
444001 0.00999999977648258
445001 0.00999999977648258
446001 0.00999999977648258
447001 0.00999999977648258
448001 0.00999999977648258
449001 0.00999999977648258
450001 0.00100000004749745
451001 0.00100000004749745
452001 0.00100000004749745
453001 0.00100000004749745
454001 0.00100000004749745
455001 0.00100000004749745
456001 0.00100000004749745
457001 0.00100000004749745
458001 0.00100000004749745
459001 0.00100000004749745
460001 0.00100000004749745
461001 0.00100000004749745
462001 0.00100000004749745
463001 0.00100000004749745
464001 0.00100000004749745
465001 0.00100000004749745
466001 0.00100000004749745
467001 0.00100000004749745
468001 0.00100000004749745
469001 0.00100000004749745
470001 0.00100000004749745
471001 0.00100000004749745
472001 0.00100000004749745
473001 0.00100000004749745
474001 0.00100000004749745
475001 0.00100000004749745
476001 0.00100000004749745
477001 0.00100000004749745
478001 0.00100000004749745
479001 0.00100000004749745
480001 0.00100000004749745
481001 0.00100000004749745
482001 0.00100000004749745
483001 0.00100000004749745
484001 0.00100000004749745
485001 0.00100000004749745
486001 0.00100000004749745
487001 0.00100000004749745
488001 0.00100000004749745
489001 0.00100000004749745
490001 0.00100000004749745
491001 0.00100000004749745
492001 0.00100000004749745
493001 0.00100000004749745
494001 0.00100000004749745
495001 0.00100000004749745
496001 0.00100000004749745
497001 0.00100000004749745
498001 0.00100000004749745
499001 0.00100000004749745
500001 0.00100000004749745
501001 0.00100000004749745
502001 0.00100000004749745
503001 0.00100000004749745
504001 0.00100000004749745
505001 0.00100000004749745
506001 0.00100000004749745
507001 0.00100000004749745
508001 0.00100000004749745
509001 0.00100000004749745
510001 0.00100000004749745
511001 0.00100000004749745
512001 0.00100000004749745
513001 0.00100000004749745
514001 0.00100000004749745
515001 0.00100000004749745
516001 0.00100000004749745
517001 0.00100000004749745
518001 0.00100000004749745
519001 0.00100000004749745
520001 0.00100000004749745
521001 0.00100000004749745
522001 0.00100000004749745
523001 0.00100000004749745
524001 0.00100000004749745
525001 0.00100000004749745
526001 0.00100000004749745
527001 0.00100000004749745
528001 0.00100000004749745
529001 0.00100000004749745
530001 0.00100000004749745
531001 0.00100000004749745
532001 0.00100000004749745
533001 0.00100000004749745
534001 0.00100000004749745
535001 0.00100000004749745
536001 0.00100000004749745
537001 0.00100000004749745
538001 0.00100000004749745
539001 0.00100000004749745
540001 0.00100000004749745
541001 0.00100000004749745
542001 0.00100000004749745
543001 0.00100000004749745
544001 0.00100000004749745
545001 0.00100000004749745
546001 0.00100000004749745
547001 0.00100000004749745
548001 0.00100000004749745
549001 0.00100000004749745
550001 0.00100000004749745
551001 0.00100000004749745
552001 0.00100000004749745
553001 0.00100000004749745
554001 0.00100000004749745
555001 0.00100000004749745
556001 0.00100000004749745
557001 0.00100000004749745
558001 0.00100000004749745
559001 0.00100000004749745
560001 0.00100000004749745
561001 0.00100000004749745
562001 0.00100000004749745
563001 0.00100000004749745
564001 0.00100000004749745
565001 0.00100000004749745
566001 0.00100000004749745
567001 0.00100000004749745
568001 0.00100000004749745
569001 0.00100000004749745
570001 0.00100000004749745
571001 0.00100000004749745
572001 0.00100000004749745
573001 0.00100000004749745
574001 0.00100000004749745
575001 0.00100000004749745
576001 0.00100000004749745
577001 0.00100000004749745
578001 0.00100000004749745
579001 0.00100000004749745
580001 0.00100000004749745
581001 0.00100000004749745
582001 0.00100000004749745
583001 0.00100000004749745
584001 0.00100000004749745
585001 0.00100000004749745
586001 0.00100000004749745
587001 0.00100000004749745
588001 0.00100000004749745
589001 0.00100000004749745
590001 0.00100000004749745
591001 0.00100000004749745
592001 0.00100000004749745
593001 0.00100000004749745
594001 0.00100000004749745
595001 0.00100000004749745
596001 0.00100000004749745
597001 0.00100000004749745
598001 0.00100000004749745
599001 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100049309432507
2001 0.163801521062851
4001 0.268177151679993
6001 0.439061760902405
8001 0.718835413455963
10001 1.17688298225403
12001 1.92680215835571
14001 3.15457582473755
16001 4.24555269877116
18002 6.66899633407593
20005 7.93236255645752
22008 10.1179065704346
24013 10.5190324783325
26015 12.554723739624
28019 12.6349763870239
30023 14.4862146377563
32028 14.9864924748739
34031 15.1605606079102
36035 16.3387168248494
38041 17.3577292760213
40045 16.7806704839071
42050 17.3601875305176
44056 16.3264954884847
46058 20.0309772491455
48062 18.9651317596436
50068 19.366813659668
52073 19.4164047241211
54076 20.9310487111409
56080 21.6834233601888
58086 20.9625549316406
60090 21.013463973999
62095 20.9655234018962
64103 19.8499495188395
66107 18.986582438151
68109 21.773868560791
70114 21.8296248118083
72118 20.5687611897786
74121 23.5687891642253
76128 21.1328773498535
78133 20.4303131103516
80136 22.83975537618
82143 18.8625939687093
84146 19.2877070109049
86151 22.8480847676595
88158 19.950647354126
90160 22.8794612884521
92165 21.3815371195475
94172 20.8211822509766
96175 21.4382438659668
98178 22.2881673177083
100183 21.6982638041178
102188 23.1453959147135
104193 20.1383330027262
106199 20.2670625050863
108202 23.2365290323893
110211 19.8155117034912
112212 19.6825230916341
114221 20.1554187138875
116222 21.129425684611
118227 20.2741152445475
120231 18.3400948842367
122235 21.1290734608968
124241 21.8885663350423
126247 18.4123064676921
128251 21.2961451212565
130257 14.4176340103149
132261 19.1197783152262
134267 18.6895189285278
136270 18.4630896250407
138273 19.8325360616048
140279 18.6600297292074
142283 19.3375326792399
144290 14.6447426478068
146292 18.7606016794841
148296 17.6126098632812
150304 16.8336111704508
152309 17.5231663386027
154312 16.3874848683675
156321 11.1261084874471
158327 11.6791022618612
160329 14.8182633717855
162330 13.0871906280518
164336 12.3811610539754
166343 12.88836034139
168349 13.5289421081543
170358 12.6168422698975
172358 13.8846171696981
174361 12.0807199478149
176365 14.1431544621785
178371 11.2908229827881
180376 12.9451192220052
182382 13.4896669387817
184386 14.160135269165
186392 10.4879884719849
188395 12.6338443756104
190402 9.18142366409302
192406 9.86242898305257
194411 11.3521531422933
196416 11.9246848424276
198419 10.9622513453166
200426 11.1449896494548
202434 8.74704615275065
204435 9.55112743377686
206442 7.50691588719686
208449 10.1609592437744
210449 8.72255214055379
212455 8.65195878346761
214459 7.82661692301432
216463 10.0582946141561
218470 8.7170467376709
220473 8.18432712554932
222480 8.82717005411784
224481 10.1082334518433
226490 9.62903992335002
228490 11.1797723770142
230497 7.87910493214925
232502 7.88920481999715
234507 8.0071374575297
236511 8.47513771057129
238521 7.07495673497518
240524 7.79220136006673
242525 7.4562889734904
244529 7.73514970143636
246533 8.36484209696452
248539 7.2293872833252
250543 8.59446795781454
252551 7.47786935170492
254553 7.74666404724121
256559 8.32125043869019
258565 6.05928325653076
260567 8.03544839223226
262574 6.56449874242147
264580 6.59275182088216
266584 6.1352793375651
268589 6.46052201588949
270597 5.20215272903442
272598 6.32578086853027
274600 6.48596000671387
276606 6.63963460922241
278609 7.37283849716187
280614 7.35511906941732
282619 6.89076550801595
284627 5.58723290761312
286632 5.36244789759318
288637 5.22191206614176
290644 4.8754874865214
292646 6.21092096964518
294649 5.66344833374023
296656 5.67653814951579
298662 5.05065441131592
300665 5.8278857866923
302672 5.08814191818237
304672 5.75287310282389
306679 5.62751833597819
308681 6.50069141387939
310690 5.2783473332723
312696 4.61074121793111
314698 5.65691836675008
316702 5.50866540273031
318712 3.88701136906942
320713 4.63363329569499
322716 5.70074653625488
324720 5.49414436022441
326725 5.7430591583252
328730 5.51200485229492
330735 4.69684060414632
332742 4.63644250233968
334747 4.48230346043905
336749 3.34093275247142
338753 3.58663416587818
340765 2.64038754238889
342765 2.71521894708212
344771 2.61044884054072
346773 3.28872569631843
348776 3.42130645234227
350782 3.41521374577846
352787 3.3016746848818
354791 3.22737598581771
356797 3.24820518759832
358800 3.35150448917034
360813 2.32459061064536
362813 3.13236666022628
364815 3.02823074731676
366819 3.25284099698315
368826 3.11014286872619
370829 3.3408288979031
372839 2.5336467463245
374844 2.44941544750938
376846 2.8755990699882
378848 2.95065649824151
380855 2.41882046629074
383040 1.59498438670135
385066 1.71328767695543
387066 1.49069643394785
389067 1.77918275788659
391071 1.54803022267592
393078 1.66285102195132
395103 1.607569384373
397103 1.55412547482041
399103 1.21699135265687
401103 1.30725821700879
403103 1.13741843392351
405103 1.67597151599393
407104 1.31240543421799
409124 1.40974935497828
411124 1.226593897051
413124 1.31757291629169
415124 1.74728410089169
417124 1.87688383357439
419137 1.32276074977543
421166 1.57874743328527
423166 1.1126449138381
425166 1.327969079203
427166 3.38058808946329e-07
429166 1.30087918215338e-08
431171 2.28617876481726e-09
433171 3.74294987596594e-09
435172 5.8478559772368e-09
437177 6.65156862922345e-09
439182 7.01230599512807e-09
441182 1.14806032088429e-08
443192 9.49214973289259e-09
445206 4.05460302369913e-09
447206 6.63822826337442e-09
449214 6.30774980396135e-09
451214 8.08176074211057e-09
453214 6.22580657398212e-09
455236 6.42759567792694e-09
457236 6.11907820709708e-09
459236 1.00182033779816e-08
461236 4.61373332131624e-09
463236 5.44160598063096e-09
465236 8.90904083838961e-09
467242 9.88700588067104e-09
469257 1.00248887709616e-08
471257 6.76417795849223e-09
473262 8.53770735590823e-09
475269 4.99504793083361e-09
477275 6.82874423674207e-09
479277 8.74675502397319e-09
481277 8.92256246665113e-09
483281 7.19443793428809e-09
485283 1.06686267227947e-08
487285 1.18985369705153e-08
489301 5.42678117258314e-09
491301 8.88476877255092e-09
493313 4.46966456439194e-09
495313 7.31777024161791e-09
497313 8.68849007555165e-09
499326 6.11239977151475e-09
501326 1.00072692355013e-08
503326 1.11604467889492e-08
505337 6.20516186581691e-09
507337 6.22388644326103e-09
509339 8.20720424954402e-09
511351 7.07003433575437e-09
513352 5.51843829891633e-09
515361 3.82596132553203e-09
517361 6.26389399608721e-09
519372 6.43371111941349e-09
521372 8.91209935479272e-09
523375 9.07082646032601e-09
525381 9.75807878944579e-09
527392 1.0766830908319e-08
529392 1.00267172342683e-08
531392 1.04002539913495e-08
533397 1.32510689828299e-08
535420 3.29732474657618e-09
537420 5.39840624054951e-09
539420 8.23298214787845e-09
541428 8.58927418079247e-09
543428 6.28093362505429e-09
545428 7.04847839353799e-09
547447 4.99387005821935e-09
549447 6.22272130120412e-09
551447 1.01878886068126e-08
553447 8.19021147198858e-09
555451 9.90654787832076e-09
557483 6.19247514377363e-09
559483 8.94401245658353e-09
561483 6.08499498936747e-09
563483 3.35013328189859e-09
565483 5.48486471056246e-09
567483 4.50196065611882e-09
569487 4.47229135206821e-09
571502 4.52350438588193e-09
573502 6.2601318203311e-09
575504 5.15424414260224e-09
577504 8.43856939880538e-09
579513 7.99890257733674e-09
581526 4.59076228883267e-09
583526 3.46778368983299e-09
585526 5.6774830762644e-09
587529 5.99606305347796e-09
589529 9.73522484848388e-09
591534 9.37838288509833e-09
593540 7.92637067092983e-09
595552 5.78594313201582e-09
597552 9.47279218029469e-09
599552 9.94202475901318e-09
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
20 0.13703740388155
1020 0.294902287423611
2020 0.294902287423611
3020 0.294902287423611
4020 0.294902287423611
5020 0.49857459962368
6020 0.49857459962368
7020 0.49857459962368
8020 0.49857459962368
9020 0.680389225482941
10020 0.680389225482941
11020 0.680389225482941
12020 0.680389225482941
13020 0.900049805641174
14020 0.900049805641174
15020 0.900049805641174
16020 0.900049805641174
17020 1.0924528837204
18020 1.0924528837204
19020 1.0924528837204
20020 1.0924528837204
21020 1.38463354110718
22020 1.38463354110718
23020 1.38463354110718
24020 1.38463354110718
25020 1.51105159521103
26020 1.51105159521103
27020 1.51105159521103
28020 1.51105159521103
29020 1.6616068482399
30020 1.6616068482399
31020 1.6616068482399
32020 1.6616068482399
33020 1.7495208978653
34020 1.7495208978653
35020 1.7495208978653
36020 1.7495208978653
37020 1.88292771577835
38020 1.88292771577835
39020 1.88292771577835
40020 1.88292771577835
41020 1.97224593162537
42020 1.97224593162537
43020 1.97224593162537
44020 1.97224593162537
45020 2.05288231372833
46020 2.05288231372833
47020 2.05288231372833
48020 2.05288231372833
49020 2.11906164884567
50020 2.11906164884567
51020 2.11906164884567
52020 2.11906164884567
53020 2.18206357955933
54020 2.18206357955933
55020 2.18206357955933
56020 2.18206357955933
57020 2.25431752204895
58020 2.25431752204895
59020 2.25431752204895
60020 2.25431752204895
61020 2.44713389873505
62020 2.44713389873505
63020 2.44713389873505
64020 2.44713389873505
65020 2.61265563964844
66020 2.61265563964844
67020 2.61265563964844
68020 2.61265563964844
69020 2.76190876960754
70020 2.76190876960754
71020 2.76190876960754
72020 2.76190876960754
73020 2.84742379188538
74020 2.84742379188538
75020 2.84742379188538
76020 2.84742379188538
77020 3.009153008461
78020 3.009153008461
79020 3.009153008461
80020 3.009153008461
81020 3.09632933139801
82020 3.09632933139801
83020 3.09632933139801
84020 3.09632933139801
85020 3.2463321685791
86020 3.2463321685791
87020 3.2463321685791
88020 3.2463321685791
89020 3.35780930519104
90020 3.35780930519104
91020 3.35780930519104
92020 3.35780930519104
93020 3.42265129089355
94020 3.42265129089355
95020 3.42265129089355
96020 3.42265129089355
97020 3.41031587123871
98020 3.41031587123871
99020 3.41031587123871
100020 3.41031587123871
101020 3.74414134025574
102020 3.74414134025574
103020 3.74414134025574
104020 3.74414134025574
105020 3.89488637447357
106020 3.89488637447357
107020 3.89488637447357
108020 3.89488637447357
109020 3.9763867855072
110020 3.9763867855072
111020 3.9763867855072
112020 3.9763867855072
113020 4.22203969955444
114020 4.22203969955444
115020 4.22203969955444
116020 4.22203969955444
117020 4.31548237800598
118020 4.31548237800598
119020 4.31548237800598
120020 4.31548237800598
121020 4.37589931488037
122020 4.37589931488037
123020 4.37589931488037
124020 4.37589931488037
125020 4.50514483451843
126020 4.50514483451843
127020 4.50514483451843
128020 4.50514483451843
129020 4.71052885055542
130020 4.71052885055542
131020 4.71052885055542
132020 4.71052885055542
133020 4.77222323417664
134020 4.77222323417664
135020 4.77222323417664
136020 4.77222323417664
137020 4.93424439430237
138020 4.93424439430237
139020 4.93424439430237
140020 4.93424439430237
141020 4.95330286026001
142020 4.95330286026001
143020 4.95330286026001
144020 4.95330286026001
145020 5.02864718437195
146020 5.02864718437195
147020 5.02864718437195
148020 5.02864718437195
149020 5.13177824020386
150020 5.13177824020386
151020 5.13177824020386
152020 5.13177824020386
153020 5.39425373077393
154020 5.39425373077393
155020 5.39425373077393
156020 5.39425373077393
157020 5.74736475944519
158020 5.74736475944519
159020 5.74736475944519
160020 5.74736475944519
161020 5.8568902015686
162020 5.8568902015686
163020 5.8568902015686
164020 5.8568902015686
165020 6.07921242713928
166020 6.07921242713928
167020 6.07921242713928
168020 6.07921242713928
169020 6.01619219779968
170020 6.01619219779968
171020 6.01619219779968
172020 6.01619219779968
173020 6.1303334236145
174020 6.1303334236145
175020 6.1303334236145
176020 6.1303334236145
177020 6.34201955795288
178020 6.34201955795288
179020 6.34201955795288
180020 6.34201955795288
181020 6.79500913619995
182020 6.79500913619995
183020 6.79500913619995
184020 6.79500913619995
185020 6.81858468055725
186020 6.81858468055725
187020 6.81858468055725
188020 6.81858468055725
189020 7.19925832748413
190020 7.19925832748413
191020 7.19925832748413
192020 7.19925832748413
193020 7.50393295288086
194020 7.50393295288086
195020 7.50393295288086
196020 7.50393295288086
197020 7.95927238464355
198020 7.95927238464355
199020 7.95927238464355
200020 7.95927238464355
201020 8.17301082611084
202020 8.17301082611084
203020 8.17301082611084
204020 8.17301082611084
205020 8.34461116790771
206020 8.34461116790771
207020 8.34461116790771
208020 8.34461116790771
209020 8.34461116790771
210020 8.36928987503052
211020 8.36928987503052
212020 8.36928987503052
213020 8.36928987503052
214020 8.2084321975708
215020 8.2084321975708
216020 8.2084321975708
217020 8.2084321975708
218020 8.03052520751953
219020 8.03052520751953
220020 8.03052520751953
221020 8.03052520751953
222020 7.66349506378174
223020 7.66349506378174
224020 7.66349506378174
225020 7.66349506378174
226020 7.4545636177063
227020 7.4545636177063
228020 7.4545636177063
229020 7.4545636177063
230020 7.74807190895081
231020 7.74807190895081
232020 7.74807190895081
233020 7.74807190895081
234020 7.64585304260254
235020 7.64585304260254
236020 7.64585304260254
237020 7.64585304260254
238020 7.69976592063904
239020 7.69976592063904
240020 7.69976592063904
241020 7.69976592063904
242020 7.35469174385071
243020 7.35469174385071
244020 7.35469174385071
245020 7.35469174385071
246020 7.32426476478577
247020 7.32426476478577
248020 7.32426476478577
249020 7.32426476478577
250020 7.93383693695068
251020 7.93383693695068
252020 7.93383693695068
253020 7.93383693695068
254020 7.90773344039917
255020 7.90773344039917
256020 7.90773344039917
257020 7.90773344039917
258020 7.41427445411682
259020 7.41427445411682
260020 7.41427445411682
261020 7.41427445411682
262020 7.3659999370575
263020 7.3659999370575
264020 7.3659999370575
265020 7.3659999370575
266020 7.10555505752563
267020 7.10555505752563
268020 7.10555505752563
269020 7.10555505752563
270020 7.02087807655334
271020 7.02087807655334
272020 7.02087807655334
273020 7.02087807655334
274020 7.13775420188904
275020 7.13775420188904
276020 7.13775420188904
277020 7.13775420188904
278020 7.10321617126465
279020 7.10321617126465
280020 7.10321617126465
281020 7.10321617126465
282020 7.25110340118408
283020 7.25110340118408
284020 7.25110340118408
285020 7.25110340118408
286020 7.17139196395874
287020 7.17139196395874
288020 7.17139196395874
289020 7.17139196395874
290020 6.89170384407043
291020 6.89170384407043
292020 6.89170384407043
293020 6.89170384407043
294020 7.05324697494507
295020 7.05324697494507
296020 7.05324697494507
297020 7.05324697494507
298020 6.95285582542419
299020 6.95285582542419
300020 6.95285582542419
301020 7.11858344078064
302020 7.11858344078064
303020 7.11858344078064
304020 7.11858344078064
305020 7.11858344078064
306020 7.11858344078064
307020 7.11858344078064
308020 7.11858344078064
309020 7.28381657600403
310020 7.28381657600403
311020 7.28381657600403
312020 7.28381657600403
313020 7.28381657600403
314020 7.28381657600403
315020 7.28381657600403
316020 7.28381657600403
317020 6.64482021331787
318020 6.64482021331787
319020 6.64482021331787
320020 6.64482021331787
321020 6.64482021331787
322020 6.64482021331787
323020 6.64482021331787
324020 6.64482021331787
325020 6.52323031425476
326020 6.52323031425476
327020 6.52323031425476
328020 6.52323031425476
329020 6.52323031425476
330020 6.52323031425476
331020 6.52323031425476
332020 6.52323031425476
333020 6.97994899749756
334020 6.97994899749756
335020 6.97994899749756
336020 6.97994899749756
337020 6.97994899749756
338020 6.97994899749756
339020 6.97994899749756
340020 6.97994899749756
341020 6.97381329536438
342020 6.97381329536438
343020 6.97381329536438
344020 6.97381329536438
345020 6.97381329536438
346020 6.97381329536438
347020 6.97381329536438
348020 6.97381329536438
349020 7.68932175636292
350020 7.68932175636292
351020 7.68932175636292
352020 7.68932175636292
353020 7.68932175636292
354020 7.68932175636292
355020 7.68932175636292
356020 7.68932175636292
357020 8.24909687042236
358020 8.24909687042236
359020 8.24909687042236
360020 8.24909687042236
361020 8.24909687042236
362020 8.24909687042236
363020 8.24909687042236
364020 8.24909687042236
365020 8.36367607116699
366020 8.36367607116699
367020 8.36367607116699
368020 8.36367607116699
369020 8.36367607116699
370020 8.36367607116699
371020 8.36367607116699
372020 8.36367607116699
373020 8.330317735672
374020 8.330317735672
375020 8.330317735672
376020 8.330317735672
377020 8.330317735672
378020 8.330317735672
379020 8.330317735672
380020 8.330317735672
381020 8.77260208129883
382020 8.77260208129883
383020 8.77260208129883
384020 8.77260208129883
385020 8.77260208129883
386020 8.77260208129883
387020 8.77260208129883
388020 8.77260208129883
389020 10.9594340324402
390020 10.9594340324402
391020 10.9594340324402
392020 10.9594340324402
393020 10.9594340324402
394020 10.9594340324402
395020 10.9594340324402
396020 10.9594340324402
397020 11.3014373779297
398020 11.3014373779297
399020 11.3014373779297
400020 11.3014373779297
401020 11.3014373779297
402020 11.3014373779297
403020 11.3014373779297
404020 11.3014373779297
405020 11.6070022583008
406020 11.6070022583008
407020 11.6070022583008
408020 11.6070022583008
409020 11.6070022583008
410020 11.6070022583008
411020 11.6070022583008
412020 11.6070022583008
413020 12.0533599853516
414020 12.0533599853516
415020 12.0533599853516
416020 12.0533599853516
417020 12.0533599853516
418020 12.0533599853516
419020 12.0533599853516
420020 12.0533599853516
421020 12.371826171875
422020 12.371826171875
423020 12.371826171875
424020 12.371826171875
425020 12.371826171875
426020 12.371826171875
427020 12.371826171875
428020 12.371826171875
429020 12.4469680786133
430020 12.4469680786133
431020 12.4469680786133
432020 12.4469680786133
433020 12.4469680786133
434020 12.4469680786133
435020 12.4469680786133
436020 12.4469680786133
437020 13.100447177887
438020 13.100447177887
439020 13.100447177887
440020 13.100447177887
441020 13.100447177887
442020 13.100447177887
443020 13.100447177887
444020 13.100447177887
445020 12.999632358551
446020 12.999632358551
447020 12.999632358551
448020 12.999632358551
449020 12.999632358551
450020 12.999632358551
451020 13.3839325904846
452020 13.3839325904846
453020 13.3839325904846
454020 13.3839325904846
455020 13.3839325904846
456020 13.3839325904846
457020 13.3839325904846
458020 13.3839325904846
459020 13.3839325904846
460020 13.3839325904846
461020 13.3839325904846
462020 13.3839325904846
463020 13.3839325904846
464020 13.3839325904846
465020 13.3839325904846
466020 13.3839325904846
467020 13.9468612670898
468020 13.9468612670898
469020 13.9468612670898
470020 13.9468612670898
471020 13.9468612670898
472020 13.9468612670898
473020 13.9468612670898
474020 13.9468612670898
475020 13.9468612670898
476020 13.9468612670898
477020 13.9468612670898
478020 13.9468612670898
479020 13.9468612670898
480020 13.9468612670898
481020 13.9468612670898
482020 13.9468612670898
483020 13.9877505302429
484020 13.9877505302429
485020 13.9877505302429
486020 13.9877505302429
487020 13.9877505302429
488020 13.9877505302429
489020 13.9877505302429
490020 13.9877505302429
491020 13.9877505302429
492020 13.9877505302429
493020 13.9877505302429
494020 13.9877505302429
495020 13.9877505302429
496020 13.9877505302429
497020 13.9877505302429
498020 13.9877505302429
499020 13.9063787460327
500020 13.9063787460327
501020 13.9063787460327
502020 13.9063787460327
503020 13.9063787460327
504020 13.9063787460327
505020 13.9063787460327
506020 13.9063787460327
507020 13.9063787460327
508020 13.9063787460327
509020 13.9063787460327
510020 13.9063787460327
511020 13.9063787460327
512020 13.9063787460327
513020 13.9063787460327
514020 13.9063787460327
515020 14.651725769043
516020 14.651725769043
517020 14.651725769043
518020 14.651725769043
519020 14.651725769043
520020 14.651725769043
521020 14.651725769043
522020 14.651725769043
523020 14.651725769043
524020 14.651725769043
525020 14.651725769043
526020 14.651725769043
527020 14.651725769043
528020 14.651725769043
529020 14.651725769043
530020 14.651725769043
531020 15.2996773719788
532020 15.2996773719788
533020 15.2996773719788
534020 15.2996773719788
535020 15.2996773719788
536020 15.2996773719788
537020 15.2996773719788
538020 15.2996773719788
539020 15.2996773719788
540020 15.2996773719788
541020 15.2996773719788
542020 15.2996773719788
543020 15.2996773719788
544020 15.2996773719788
545020 15.2996773719788
546020 15.2996773719788
547020 15.2530808448792
548020 15.2530808448792
549020 15.2530808448792
550020 15.2530808448792
551020 15.2530808448792
552020 15.2530808448792
553020 15.2530808448792
554020 15.2530808448792
555020 15.2530808448792
556020 15.2530808448792
557020 15.2530808448792
558020 15.2530808448792
559020 15.2530808448792
560020 15.2530808448792
561020 15.2530808448792
562020 15.2530808448792
563020 13.2214984893799
564020 13.2214984893799
565020 13.2214984893799
566020 13.2214984893799
567020 13.2214984893799
568020 13.2214984893799
569020 13.2214984893799
570020 13.2214984893799
571020 13.2214984893799
572020 13.2214984893799
573020 13.2214984893799
574020 13.2214984893799
575020 13.2214984893799
576020 13.2214984893799
577020 13.2214984893799
578020 13.2214984893799
579020 13.4188704490662
580020 13.4188704490662
581020 13.4188704490662
582020 13.4188704490662
583020 13.4188704490662
584020 13.4188704490662
585020 13.4188704490662
586020 13.4188704490662
587020 13.4188704490662
588020 13.4188704490662
589020 13.4188704490662
590020 13.4188704490662
591020 13.4188704490662
592020 13.4188704490662
593020 13.4188704490662
594020 13.4188704490662
595020 13.5284647941589
596020 13.5284647941589
597020 13.5284647941589
598020 13.5284647941589
599020 13.5284647941589
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_ResNet-20_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
reverse legend, legend cell align={left}, legend style={ fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.9,0.22)}, anchor=east, draw=white!80!black},
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.87, ymax=0.915,
xmajorticks=false,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.90,0.91,0.92,0.93,0.94}
]
\addplot [draw=color0, fill=color0,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.888755341370901
0 -1
};
\addlegendentry{GOLSI : $c$: 0.99, $\eta$: 2.0, $\alpha$: 0.1, $\beta$: 0.4}
\addplot [draw=color1, fill=color1,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.886051019032796
0 -1
};
\addlegendentry{PAL : $\alpha$: 1.0, $\beta$: 0.4, $\mu$: 1.0}
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
mark=-, only marks, mark options={scale=3},line width=3pt
]
table{%
x  y
0 0.904013077418009
0 -1
};
\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.9}
\addplot [draw=black, fill=black,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.896834949652354
0 -1
};
\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu$: 0.1}
\addplot [draw=red, fill=red,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.902694314718246
0 -1
};
\addlegendentry{LABPAL-NSGD : $\epsilon$: 4.0 (others same as above)}
\addplot [draw=blue, fill=blue,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.910306483507156
0 -1
};
\addlegendentry{LABPAL-SGD : $\epsilon$: 4.0 (others same as above)}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_ResNet-20_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={training loss CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-21.3, xmax=447.3,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.00005, ymax=10,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 3.46074064572652
1 2.04236102104187
2 1.65740768114726
3 1.42918598651886
4 1.26230486234029
5 1.13327260812124
6 1.04796000321706
7 0.965491692225138
8 0.911237319310506
9 0.854296108086904
10 0.812296509742737
11 0.774470686912537
12 0.73911323149999
13 0.719622532526652
14 0.688769519329071
15 0.662391563256582
16 0.653426110744476
17 0.629469474156698
18 0.611614406108856
19 0.598891973495483
20 0.58118200302124
21 0.576668341954549
22 0.559251328309377
23 0.545892894268036
24 0.537467857201894
25 0.532771905263265
26 0.51744798819224
27 0.508232186237971
28 0.493626634279887
29 0.490010837713877
30 0.480805238087972
31 0.468905578056971
32 0.464775701363881
33 0.464480996131897
34 0.445780475934346
35 0.454105724891027
36 0.432069569826126
37 0.430264214674632
38 0.429466853539149
39 0.423248747984568
40 0.412447740634282
41 0.407720645268758
42 0.404543807109197
43 0.396928062041601
44 0.397097925345103
45 0.390975177288055
46 0.383661975463231
47 0.378278583288193
48 0.373745560646057
49 0.377525667349497
50 0.370000074307124
51 0.364469041426977
52 0.360446602106094
53 0.35434968272845
54 0.35369415084521
55 0.344813446203868
56 0.346371988455455
57 0.344141215085983
58 0.341991454362869
59 0.336150765419006
60 0.336059659719467
61 0.334190746148427
62 0.326444576183955
63 0.327499955892563
64 0.316977441310883
65 0.319485584894816
66 0.311509013175964
67 0.310455620288849
68 0.313286225001017
69 0.304186890522639
70 0.301632771889369
71 0.300670017798742
72 0.297805339097977
73 0.297950019439061
74 0.294300754865011
75 0.288860648870468
76 0.286599437395732
77 0.287959883610408
78 0.288612544536591
79 0.281426469484965
80 0.280921717484792
81 0.273100773493449
82 0.269642283519109
83 0.275404910246531
84 0.270560244719187
85 0.269601354996363
86 0.26450111468633
87 0.261462887128194
88 0.263173699378967
89 0.259141633907954
90 0.258503332734108
91 0.253799875577291
92 0.255769968032837
93 0.251079236467679
94 0.251302992304166
95 0.244736274083455
96 0.248915314674377
97 0.243919561306636
98 0.245098580916723
99 0.240210985143979
100 0.237234517931938
101 0.238937348127365
102 0.234342222412427
103 0.238859280943871
104 0.234586839874585
105 0.23459304869175
106 0.233532423774401
107 0.231042062242826
108 0.230556314190229
109 0.226195797324181
110 0.227114881078402
111 0.224657525618871
112 0.222397471467654
113 0.219139625628789
114 0.224262803792953
115 0.219483201702436
116 0.214383865396182
117 0.21405299504598
118 0.209621806939443
119 0.209978361924489
120 0.207490305105845
121 0.213175177574158
122 0.210497016708056
123 0.207721933722496
124 0.210023428002993
125 0.207040066520373
126 0.20327819387118
127 0.201216404636701
128 0.200776075323423
129 0.19906835258007
130 0.198739717404048
131 0.197075292468071
132 0.194059103727341
133 0.19568041463693
134 0.194185172518094
135 0.193088884154956
136 0.187438587347666
137 0.19230713446935
138 0.188759341835976
139 0.189256275693576
140 0.190828119715055
141 0.186674331625303
142 0.188059225678444
143 0.184552957614263
144 0.187437434991201
145 0.183495312929153
146 0.184876307845116
147 0.179400652647018
148 0.177337845166524
149 0.178911318381627
150 0.178545961777369
151 0.181463132301966
152 0.178165177504222
153 0.173247183362643
154 0.176457102100054
155 0.174046287933985
156 0.17322022219499
157 0.174858555197716
158 0.171576922138532
159 0.173146282633146
160 0.166852951049805
161 0.169511953989665
162 0.168535739183426
163 0.171487987041473
164 0.170630569259326
165 0.164862334728241
166 0.162959198156993
167 0.164673293630282
168 0.162378122409185
169 0.163872897624969
170 0.163978690902392
171 0.16161126891772
172 0.159663250048955
173 0.158446282148361
174 0.154697939753532
175 0.158614794413249
176 0.162000343203545
177 0.157584304610888
178 0.158512185017268
179 0.153867055972417
180 0.155120675762494
181 0.155312558015188
182 0.153964926799138
183 0.150001406669617
184 0.152357210715612
185 0.146986310680707
186 0.153851499160131
187 0.151473040382067
188 0.147412613034248
189 0.146298547585805
190 0.150441288948059
191 0.150076553225517
192 0.149266123771667
193 0.148802931110064
194 0.148625781138738
195 0.145833134651184
196 0.144341439008713
197 0.143383383750916
198 0.140476221839587
199 0.140088438987732
200 0.142639026045799
201 0.137048741181691
202 0.138353392481804
203 0.140277485052745
204 0.136492143074671
205 0.137848168611526
206 0.140706623593966
207 0.139753580093384
208 0.140055591861407
209 0.136522228519122
210 0.13972186545531
211 0.132585416237513
212 0.134133184949557
213 0.133962531884511
214 0.133014435569445
215 0.133805215358734
216 0.13378902276357
217 0.135552843411764
218 0.129577199618022
219 0.131822864214579
220 0.131492043534915
221 0.135451967517535
222 0.128104666868846
223 0.131035834550858
224 0.126470848917961
225 0.127868451178074
226 0.124927865962187
227 0.129160061478615
228 0.130117624998093
229 0.123385225733121
230 0.124211420615514
231 0.128221174081167
232 0.125313537816207
233 0.129535759488742
234 0.125418211023013
235 0.124435596168041
236 0.122007086873055
237 0.120653666555882
238 0.123879243930181
239 0.12330633153518
240 0.123064324259758
241 0.123399938146273
242 0.121690422296524
243 0.117286364237467
244 0.119029891987642
245 0.1222241645058
246 0.120182203749816
247 0.121623300015926
248 0.118076359232267
249 0.116537836690744
250 0.11694094290336
251 0.114861441155275
252 0.112222435573737
253 0.114964415629705
254 0.116164281964302
255 0.11595992743969
256 0.115055829286575
257 0.114073430498441
258 0.11728743215402
259 0.115776146451632
260 0.115059273938338
261 0.112120444575946
262 0.112297805647055
263 0.11131089925766
264 0.111271806061268
265 0.112782282133897
266 0.110890547434489
267 0.108266818026702
268 0.109525981048743
269 0.108499479790529
270 0.110349583129088
271 0.106988459825516
272 0.108906445403894
273 0.107667004068693
274 0.110047409931819
275 0.104833573102951
276 0.107057275871436
277 0.108014275630315
278 0.105865115920703
279 0.107885010540485
280 0.109236724674702
281 0.106756764153639
282 0.104896672070026
283 0.106281069417795
284 0.109402333696683
285 0.103652824958165
286 0.105772192279498
287 0.102720680336157
288 0.104858063161373
289 0.106631512443225
290 0.105064578354359
291 0.104024810095628
292 0.102293873826663
293 0.102178454399109
294 0.103535408775012
295 0.101884484291077
296 0.101892615358035
297 0.104114467899005
298 0.101863789061705
299 0.104924035569032
300 0.0956103925903638
301 0.104922128220399
302 0.0997343113025029
303 0.101228316624959
304 0.100481872757276
305 0.0981648191809654
306 0.0986164038379987
307 0.101186928649743
308 0.0988580683867137
309 0.0969080453117688
310 0.099440890053908
311 0.0969974125425021
312 0.0974149480462074
313 0.0992790112892787
314 0.100812623898188
315 0.101371606190999
316 0.0985478063424428
317 0.0983619863788287
318 0.0944171150525411
319 0.1006195495526
320 0.0954472447435061
321 0.094625102976958
322 0.098541388909022
323 0.0966277693708738
324 0.0969285890460014
325 0.0945392648379008
326 0.0959873919685682
327 0.0932625830173492
328 0.0915999710559845
329 0.094237431883812
330 0.0893979122241338
331 0.0950308839480082
332 0.0937024305264155
333 0.0944846297303836
334 0.0933165103197098
335 0.0893031532565753
336 0.0939816658695539
337 0.0947350536783536
338 0.090094027419885
339 0.0888046895464261
340 0.0919433136781057
341 0.0861053392291069
342 0.0896126180887222
343 0.0932975634932518
344 0.0900954032937686
345 0.0928089047471682
346 0.0874575649698575
347 0.0926360860466957
348 0.0848444402217865
349 0.0893389210104942
350 0.0910486951470375
351 0.0879160761833191
352 0.0854341636101405
353 0.0868503029147784
354 0.0867156187693278
355 0.0893684650460879
356 0.0865446105599403
357 0.0881967221697171
358 0.0870206082860629
359 0.088630477587382
360 0.0897287279367447
361 0.0860933909813563
362 0.0835364411274592
363 0.0859090189139048
364 0.0883409008383751
365 0.0849268461267153
366 0.0845419044295947
367 0.0859548151493073
368 0.0853441332777341
369 0.0843738168478012
370 0.0854061767458916
371 0.0847878952821096
372 0.0839144910375277
373 0.0852604582905769
374 0.0868995413184166
375 0.0845392346382141
376 0.0841385722160339
377 0.0858266154925029
378 0.0854476938645045
379 0.0845908721288045
380 0.0880698387821515
381 0.0804812535643578
382 0.0818705980976423
383 0.0843418166041374
384 0.0820228606462479
385 0.0842300429940224
386 0.0855386952559153
387 0.08120346814394
388 0.0840570355455081
389 0.0799817740917206
390 0.0825973923007647
391 0.0785457144180934
392 0.0823369125525157
393 0.0813300237059593
394 0.0824317435423533
395 0.0778521001338959
396 0.0798269038399061
397 0.078306257724762
398 0.0793034459153811
399 0.07726172854503
400 0.0838252976536751
401 0.0798492357134819
402 0.0783696348468463
403 0.0777502755324046
404 0.0789522081613541
405 0.078310286005338
406 0.0766362349192301
407 0.0770853906869888
408 0.080070582528909
409 0.0780191471179326
410 0.076358787715435
411 0.0773084511359533
412 0.078614242374897
413 0.0758065208792686
414 0.0786913086970647
415 0.0772502968708674
416 0.0758793627222379
417 0.0768781378865242
418 0.0778287947177887
419 0.0764627903699875
420 0.0734568238258362
421 0.0800969377160072
422 0.0756839861472448
423 0.0749079858263334
424 0.0779313991467158
425 0.0724734589457512
426 0.0725233977039655
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 3.46074080467224
1 1.64620300134023
2 1.27174278100332
3 1.07906009753545
4 0.933577418327332
5 0.953017930189768
6 0.816439191500346
7 0.799796263376872
8 0.707738896210988
9 0.708417475223541
10 0.718251446882884
11 0.763697425524394
12 0.793796340624491
13 0.765534122784932
14 0.707637290159861
15 0.962126910686493
16 0.721570213635763
17 0.66539341211319
18 0.874589602152506
19 1.0399348338445
20 0.957843999067942
21 146872482512448
22 9415423251831.34
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 3.59317719936371
1 1.96337568759918
2 1.36563736200333
3 1.1019828915596
4 0.927384257316589
5 0.801451653242111
6 0.721482038497925
7 0.668704658746719
8 0.621910691261292
9 0.588564991950989
10 0.558875173330307
11 0.526455760002136
12 0.504281088709831
13 0.486015513539314
14 0.466077461838722
15 0.462347373366356
16 0.451128855347633
17 0.435700803995132
18 0.41716656088829
19 0.399087265133858
20 0.385949417948723
21 0.382224023342133
22 0.373648330569267
23 0.364021018147469
24 0.364355772733688
25 0.358537286520004
26 0.345685914158821
27 0.342648297548294
28 0.334710940718651
29 0.329349204897881
30 0.326716855168343
31 0.314963966608047
32 0.308451011776924
33 0.304602727293968
34 0.296926394104958
35 0.298516377806664
36 0.294824928045273
37 0.289343491196632
38 0.284402906894684
39 0.279837623238564
40 0.274828672409058
41 0.26708147674799
42 0.26084466278553
43 0.253258883953094
44 0.252692379057407
45 0.248914331197739
46 0.246509805321693
47 0.24609962105751
48 0.242882557213306
49 0.237445838749409
50 0.231774754822254
51 0.229021973907948
52 0.228177033364773
53 0.227125249803066
54 0.219997063279152
55 0.213405884802341
56 0.211486227810383
57 0.208013370633125
58 0.212396010756493
59 0.214105382561684
60 0.211416058242321
61 0.21391399949789
62 0.212813049554825
63 0.205737881362438
64 0.202108986675739
65 0.197819396853447
66 0.196749165654182
67 0.194857127964497
68 0.190496720373631
69 0.189681403338909
70 0.183240748941898
71 0.17912369966507
72 0.180489651858807
73 0.177987173199654
74 0.173909664154053
75 0.168121926486492
76 0.168219983577728
77 0.161362424492836
78 0.160146571695805
79 0.159303732216358
80 0.155868589878082
81 0.155485227704048
82 0.154401414096355
83 0.152979895472527
84 0.153785869479179
85 0.15141137689352
86 0.149609975516796
87 0.150432653725147
88 0.14750237762928
89 0.146266892552376
90 0.146510310471058
91 0.14658834785223
92 0.142556957900524
93 0.144788302481174
94 0.144838221371174
95 0.144024297595024
96 0.142738834023476
97 0.14128228276968
98 0.1385587900877
99 0.13841487467289
100 0.137011408805847
101 0.137038119137287
102 0.1326569840312
103 0.13134552910924
104 0.127489577978849
105 0.123996365815401
106 0.12517661228776
107 0.123592656105757
108 0.121925383806229
109 0.120012983679771
110 0.115755025297403
111 0.114525530487299
112 0.110459681600332
113 0.112131126224995
114 0.110541895031929
115 0.109961219131947
116 0.105996005237103
117 0.104578077793121
118 0.105869423598051
119 0.0998804159462452
120 0.101893503218889
121 0.10058269649744
122 0.0992146320641041
123 0.0973685272037983
124 0.0961300022900105
125 0.0958572439849377
126 0.0960688106715679
127 0.0896798558533192
128 0.0929128639400005
129 0.090823769569397
130 0.0936013534665108
131 0.0907299071550369
132 0.0906847044825554
133 0.091309055685997
134 0.09112748503685
135 0.0915055647492409
136 0.0895904190838337
137 0.0888107605278492
138 0.0845500305294991
139 0.0841944068670273
140 0.0837455876171589
141 0.0849953293800354
142 0.0810030251741409
143 0.0814198367297649
144 0.0763040855526924
145 0.0763277933001518
146 0.0722178220748901
147 0.0709204375743866
148 0.0723140090703964
149 0.0743700452148914
150 0.0814907178282738
151 0.0811157077550888
152 0.08541065081954
153 0.0851012542843819
154 0.0834801681339741
155 0.0825429074466228
156 0.0822081491351128
157 0.0837556421756744
158 0.0797768421471119
159 0.0763333700597286
160 0.0798238068819046
161 0.0843980424106121
162 0.0826616249978542
163 0.0848362445831299
164 0.0877864174544811
165 0.0863536931574345
166 0.0868976376950741
167 0.0899841226637363
168 0.08559600263834
169 0.0865926258265972
170 0.0855450816452503
171 0.0867938473820686
172 0.0869790427386761
173 0.0857414305210114
174 0.0850865617394447
175 0.0823927745223045
176 0.0754758231341839
177 0.0759399980306625
178 0.0729450955986977
179 0.0691043827682734
180 0.0726305618882179
181 0.0739116296172142
182 0.0738164037466049
183 0.0723672583699226
184 0.0722597315907478
185 0.0738786533474922
186 0.0731665082275867
187 0.0726712420582771
188 0.072374302893877
189 0.0695385336875916
190 0.0691543929278851
191 0.0731737911701202
192 0.0660495646297932
193 0.0591072421520948
194 0.0572970900684595
195 0.0554661713540554
196 0.0545237082988024
197 0.0529521685093641
198 0.0530750453472137
199 0.0528381019830704
200 0.0505513306707144
201 0.0500954017043114
202 0.0496013723313808
203 0.0497791524976492
204 0.0495156552642584
205 0.0488336030393839
206 0.0490252394229174
207 0.0439078602939844
208 0.0451284144073725
209 0.044308353215456
210 0.044294398277998
211 0.0431743431836367
212 0.0420456789433956
213 0.0410131067037582
214 0.0384592041373253
215 0.0302370423451066
216 0.0280324155464768
217 0.0269072819501162
218 0.0292841363698244
219 0.0273195458576083
220 0.0282572349533439
221 0.0267872428521514
222 0.0265098232775927
223 0.0268134595826268
224 0.025388952344656
225 0.0255553843453526
226 0.0264948029071093
227 0.0274853836745024
228 0.0265858303755522
229 0.0241439770907164
230 0.0257586427032948
231 0.0258068386465311
232 0.0244149304926395
233 0.0223093274980783
234 0.0243120975792408
235 0.0231207618489861
236 0.0229361979290843
237 0.0209383806213737
238 0.0222025224938989
239 0.0227002408355474
240 0.0214601596817374
241 0.0225889729335904
242 0.0225395141169429
243 0.0219534197822213
244 0.024404670111835
245 0.023304233327508
246 0.023137329146266
247 0.0235489318147302
248 0.0221147146075964
249 0.023406439460814
250 0.0228649731725454
251 0.0198652977123857
252 0.0222841389477253
253 0.023382106795907
254 0.0240160804241896
255 0.026945635676384
256 0.0245455577969551
257 0.0270858034491539
258 0.0272349221631885
259 0.0250315675511956
260 0.0264335935935378
261 0.0263372277840972
262 0.025088113732636
263 0.0251655112951994
264 0.0257416153326631
265 0.0268946820870042
266 0.0291548045352101
267 0.0297416243702173
268 0.028332588262856
269 0.0270944405347109
270 0.0275417482480407
271 0.0293630501255393
272 0.0328356269747019
273 0.0320943901315331
274 0.0307659115642309
275 0.0319640506058931
276 0.0308167915791273
277 0.0300240823999047
278 0.030473630875349
279 0.0302049787715077
280 0.0331511115655303
281 0.0312205040827394
282 0.0323457457125187
283 0.0310106845572591
284 0.0307559296488762
285 0.0318120466545224
286 0.0325923748314381
287 0.031920881010592
288 0.0312546780332923
289 0.0303811095654964
290 0.0307643851265311
291 0.0309525402262807
292 0.03117117844522
293 0.0325972232967615
294 0.0288807703182101
295 0.029366466216743
296 0.0296900384128094
297 0.029282433912158
298 0.0288892257958651
299 0.0300663113594055
300 0.0274350307881832
301 0.0270583657547832
302 0.0276768100447953
303 0.0278744716197252
304 0.0292005692608654
305 0.0263260817155242
306 0.0288579259067774
307 0.0280377427116036
308 0.0291537949815392
309 0.0279936715960503
310 0.0292304176837206
311 0.0287959203124046
312 0.0297936382703483
313 0.0297299418598413
314 0.0308446194976568
315 0.0302801569923759
316 0.030800805427134
317 0.0307461535558105
318 0.0297501338645816
319 0.0299628786742687
320 0.0290539297275245
321 0.0235313619486988
322 0.0209535728208721
323 0.0210122326388955
324 0.0188918407075107
325 0.0203096908517182
326 0.0185506325215101
327 0.01733034895733
328 0.0191445932723582
329 0.0182678671553731
330 0.01878272742033
331 0.0181962391361594
332 0.019561989698559
333 0.020896109752357
334 0.0200623772107065
335 0.0195796701591462
336 0.0195377450436354
337 0.0205231802538037
338 0.0201751575805247
339 0.0200829077512026
340 0.0192614048719406
341 0.0199561417102814
342 0.019884733017534
343 0.0184361613355577
344 0.0230388548225164
345 0.021435366012156
346 0.0226248390972614
347 0.0229566199705005
348 0.0236207786947489
349 0.0221955422312021
350 0.0239414563402534
351 0.023550858721137
352 0.0227729016914964
353 0.023379216901958
354 0.0234350962564349
355 0.0241833729669452
356 0.0214539198204875
357 0.0216241367161274
358 0.0211234027519822
359 0.021048123948276
360 0.0207913797348738
361 0.0204854672774673
362 0.0219763303175569
363 0.0212533557787538
364 0.0228909878060222
365 0.021429137326777
366 0.0207425095140934
367 0.0213437639176846
368 0.0218554669991136
369 0.0225147064775229
370 0.0213436391204596
371 0.0215092552825809
372 0.0215328615158796
373 0.0209466982632875
374 0.0202772375196218
375 0.0212979409843683
376 0.0211393423378468
377 0.0227224389091134
378 0.0210692258551717
379 0.0192122366279364
380 0.0207890551537275
381 0.0189214888960123
382 0.0190135221928358
383 0.0196078671142459
384 0.0202036770060658
385 0.0196174522861838
386 0.0211208797991276
387 0.0179095170460641
388 0.019250376150012
389 0.0177241368219256
390 0.0178710492327809
391 0.0168194342404604
392 0.0165245835669339
393 0.0169888166710734
394 0.0184005359187722
395 0.0170076107606292
396 0.0170518197119236
397 0.0168279400095344
398 0.0177011527121067
399 0.0169462552294135
400 0.0168622601777315
401 0.0160650494508445
402 0.0156236500479281
403 0.0146852349862456
404 0.0149970976635814
405 0.0146726579405367
406 0.0139217986725271
407 0.0151343075558543
408 0.0160960480570793
409 0.0160771552473307
410 0.0158818517811596
411 0.0152678284794092
412 0.0167822726070881
413 0.018857370596379
414 0.0172738218680024
415 0.018650989048183
416 0.018884910736233
417 0.0187140358611941
418 0.0189165156334639
419 0.0184023296460509
420 0.018041368573904
421 0.0173357301391661
422 0.0176535355858505
423 0.0204284433275461
424 0.0193956689909101
425 0.0176870194263756
426 0.0183735243044794
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 3.46074064572652
2 1.96445214748383
4 1.55369548002879
6 1.30296472708384
8 1.11582680543264
10 0.984602987766266
12 0.898914813995361
14 0.833585023880005
16 0.784590303897858
18 0.746499061584473
20 0.707829137643178
22 0.678950448830922
24 0.644106785456339
26 0.625881930192312
28 0.606236199537913
30 0.583397010962168
32 0.56402995189031
34 0.543911317984263
36 0.528795083363851
38 0.508918503920237
40 0.497149735689163
42 0.485124588012695
44 0.469239513079325
46 0.457789182662964
48 0.439717104037603
50 0.430419435103734
52 0.424323946237564
54 0.41719048221906
56 0.402373135089874
58 0.393332819143931
60 0.382981439431508
62 0.375043819348017
64 0.361852755149206
66 0.358874996503194
68 0.348814934492111
70 0.341487377882004
72 0.332065582275391
74 0.325260559717814
76 0.320467988650004
78 0.314071714878082
80 0.304194708665212
82 0.301606982946396
84 0.291217734416326
86 0.284373790025711
88 0.281024823586146
90 0.272773961226145
92 0.270132680733999
94 0.26290241877238
96 0.251663813988368
98 0.255899702509244
100 0.245403170585632
102 0.24050605793794
104 0.236677795648575
106 0.232361455758413
108 0.226615036527316
110 0.220819642146428
112 0.217622717221578
114 0.213997428615888
116 0.210789382457733
118 0.20728445549806
120 0.20541816453139
122 0.200931121905645
124 0.194543724258741
126 0.191632479429245
128 0.187005653977394
130 0.184203008810679
132 0.183563217520714
134 0.178692534565926
136 0.174137299259504
138 0.172285795211792
140 0.167084157466888
142 0.165836582581202
144 0.163222923874855
146 0.161893690625827
148 0.164288262526194
150 0.154046550393105
152 0.150652463237445
154 0.14934208492438
156 0.148933028181394
158 0.145046502351761
160 0.14560811718305
162 0.142399882276853
164 0.137635206182798
166 0.136184945702553
168 0.137418950597445
170 0.136639724175135
172 0.130147499342759
174 0.133385310570399
176 0.129451235135396
178 0.126606466869513
180 0.125436815122763
182 0.121356663604577
184 0.121913100282351
186 0.119193064669768
188 0.118667669594288
190 0.11871196081241
192 0.115085196991762
194 0.114014692604542
196 0.113147723178069
198 0.111945241689682
200 0.10910619298617
202 0.108371501167615
204 0.110730076829592
206 0.107011290887992
208 0.108138350148996
210 0.106025363008181
212 0.103679480652014
214 0.102563279370467
216 0.101847892006238
218 0.101175243655841
220 0.0984190627932549
222 0.0983750571807225
224 0.0967777296900749
226 0.0991529847184817
228 0.0956760222713153
230 0.0962610517938932
232 0.0966580038269361
234 0.0930286919077237
236 0.091155285636584
238 0.0923070485393206
240 0.0906869893272718
242 0.0911167114973068
244 0.0895712127288183
246 0.0898879617452621
248 0.0886277804772059
250 0.087287758787473
252 0.0890602916479111
254 0.0882810254891713
256 0.0876745308438937
258 0.0841560314098994
260 0.0849807808796565
262 0.0863873759905497
264 0.0847660278280576
266 0.084183710316817
268 0.083699365456899
270 0.085723248620828
272 0.0849445114533107
274 0.0829365948836009
276 0.0824376170833905
278 0.0824953392148018
280 0.0800388579567273
282 0.0819423049688339
284 0.0804096683859825
286 0.0795316845178604
288 0.0796524286270142
290 0.0793061430255572
292 0.0794058566292127
294 0.0799198846022288
296 0.0745732709765434
298 0.0768413742383321
300 0.0773596713940303
302 0.0768015210827192
304 0.0773331969976425
306 0.0771969134608905
308 0.0773965567350388
310 0.0743889336784681
312 0.0749488671620687
314 0.0756085986892382
316 0.0755139614144961
318 0.0743353813886642
320 0.0722558150688807
322 0.0748620008428891
324 0.0740047295888265
326 0.0758672803640366
328 0.0728621929883957
330 0.0728148693839709
332 0.0712880616386731
334 0.0724102482199669
336 0.0730406319101651
338 0.0716578836242358
340 0.0740468353033066
342 0.0705229640007019
344 0.0723941201965014
346 0.0716963931918144
348 0.0685292184352875
350 0.069585199157397
352 0.0686363354325294
354 0.0711180344223976
356 0.0688322708010674
358 0.0691606973608335
360 0.0686948324243228
362 0.069362111389637
364 0.069163903594017
366 0.0685243010520935
368 0.067338339984417
370 0.0704915523529053
372 0.0695226937532425
374 0.0693596377968788
376 0.0663256496191025
378 0.0670791938900948
380 0.0659552266200383
382 0.0650145833690961
384 0.0693413515885671
386 0.0664869323372841
388 0.0667312567432721
390 0.063973401983579
392 0.0662824126581351
394 0.068251259624958
396 0.0662760262688001
398 0.0657684728503227
400 0.0663831457495689
402 0.066426674524943
404 0.0649938757220904
406 0.0664695302645365
408 0.0637379512190819
410 0.064910610516866
412 0.0649536103010178
414 0.0628254959980647
416 0.0648767165839672
418 0.0638000406324863
420 0.0645151163140933
422 0.0630954802036285
424 0.0636984234054883
426 0.0645559181769689
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 3.46074064572652
1 1.7685577472051
2 1.22223182519277
3 0.955100933710734
4 0.808877527713776
5 0.711705923080444
6 0.645355264345805
7 0.599992911020915
8 0.560326357682546
9 0.52864795923233
10 0.503217319647471
11 0.478797614574432
12 0.455351263284683
13 0.439792076746623
14 0.417709191640218
15 0.403498947620392
16 0.390670349200567
17 0.377066999673843
18 0.361670613288879
19 0.351362287998199
20 0.342061191797256
21 0.332572797934214
22 0.323370446761449
23 0.313200116157532
24 0.305832008520762
25 0.299491306145986
26 0.288312445084254
27 0.279688745737076
28 0.274960249662399
29 0.270307819048564
30 0.261325567960739
31 0.256354421377182
32 0.251462881763776
33 0.244816645979881
34 0.241094226638476
35 0.237227802475293
36 0.229212030768394
37 0.227660725514094
38 0.222015122572581
39 0.217998216549555
40 0.208470523357391
41 0.208483477433523
42 0.199528684218725
43 0.196250135699908
44 0.195012013117472
45 0.191446458299955
46 0.188980360825857
47 0.185006966193517
48 0.180682301521301
49 0.17875278989474
50 0.174283161759377
51 0.171194990475973
52 0.169297337532043
53 0.166071722904841
54 0.163153812289238
55 0.159668316443761
56 0.160981689890226
57 0.15605865418911
58 0.152751634518305
59 0.147220174471537
60 0.148443082968394
61 0.146700764695803
62 0.14547144373258
63 0.144615223010381
64 0.139349470535914
65 0.137464036544164
66 0.136698221166929
67 0.132993007699649
68 0.132217049598694
69 0.129356741905212
70 0.125268797079722
71 0.123610133926074
72 0.124233424663544
73 0.124816047648589
74 0.121686657269796
75 0.119346417486668
76 0.118476857741674
77 0.116497062146664
78 0.115463669101397
79 0.113474455972513
80 0.110541872680187
81 0.109952395160993
82 0.108720411856969
83 0.107599571347237
84 0.107742312053839
85 0.105751400192579
86 0.102381060520808
87 0.103599218030771
88 0.101374929149946
89 0.0989552438259125
90 0.0965796709060669
91 0.0948825528224309
92 0.0962616627415021
93 0.093348095814387
94 0.0965744778513908
95 0.0934874018033345
96 0.0911645839611689
97 0.0919422234098117
98 0.0886970659097036
99 0.0899931117892265
100 0.0887699524561564
101 0.08590912570556
102 0.0858127772808075
103 0.084682434797287
104 0.083858422935009
105 0.0816723356644313
106 0.0832177971800168
107 0.0821516464153926
108 0.0813818201422691
109 0.0806239197651545
110 0.0795921559135119
111 0.0770339320103327
112 0.0783857827385267
113 0.0757970015207926
114 0.0783890212575595
115 0.0724041511615117
116 0.0764707773923874
117 0.0751069312294324
118 0.0732392196853956
119 0.0710542872548103
120 0.0721719637513161
121 0.0740210016568502
122 0.0717314307888349
123 0.0700075849890709
124 0.0683838973442713
125 0.0699785749117533
126 0.0678910364707311
127 0.0682773167888324
128 0.0667336521049341
129 0.0681630596518517
130 0.068001667658488
131 0.0662503192822139
132 0.0647737383842468
133 0.0643221798042456
134 0.0644667769471804
135 0.0653502196073532
136 0.0639249235391617
137 0.0629679051538308
138 0.0617431787153085
139 0.0599081789453824
140 0.0583939229448636
141 0.0608671021958192
142 0.0558827109634876
143 0.0600705792506536
144 0.0588407851755619
145 0.0577949111660322
146 0.0588204065958659
147 0.0578061391909917
148 0.0571947408219179
149 0.0573122091591358
150 0.0555600896477699
151 0.0591904831429323
152 0.0525225798288981
153 0.0547975053389867
154 0.0559304803609848
155 0.0540357145170371
156 0.0532859638333321
157 0.0524889739851157
158 0.0545731311043104
159 0.0543820957342784
160 0.0514908023178577
161 0.0497552864253521
162 0.0511762499809265
163 0.0521386004984379
164 0.0507760060330232
165 0.0498843987782796
166 0.0515121308465799
167 0.0509635719160239
168 0.05002294977506
169 0.0492276437580585
170 0.0491042993962765
171 0.0477451644837856
172 0.0471486660341422
173 0.0470294145246347
174 0.048414917041858
175 0.045237734913826
176 0.0450390813251336
177 0.0480299231906732
178 0.0468330942094326
179 0.0468856853743394
180 0.0471871669093768
181 0.0456354642907778
182 0.0457787985603015
183 0.0439193819959958
184 0.0440969380239646
185 0.0437226456900438
186 0.0444680266082287
187 0.0424925610423088
188 0.0446290386219819
189 0.0448532303174337
190 0.0424366233249505
191 0.0436976266403993
192 0.046285850306352
193 0.0423442274332047
194 0.0420561532179515
195 0.0429857050379117
196 0.0452973147233327
197 0.0412822365760803
198 0.0417375912268957
199 0.0419267689188321
200 0.0418949822584788
201 0.0421650024751822
202 0.0429581142961979
203 0.0409401804208755
204 0.0397442976633708
205 0.0411806888878345
206 0.0379999987781048
207 0.0405360646545887
208 0.0386391493181388
209 0.039554404715697
210 0.0393041024605433
211 0.040687020868063
212 0.0384756239751975
213 0.0390752553939819
214 0.0303504976133506
215 0.0216478252162536
216 0.0186544135212898
217 0.0168565797309081
218 0.0162711165224512
219 0.014384380231301
220 0.0139304812376698
221 0.0139808738604188
222 0.0139501104131341
223 0.0122236299018065
224 0.0128704213226835
225 0.0125384386628866
226 0.0126823149621487
227 0.0118057274570068
228 0.011726605395476
229 0.0120336155717572
230 0.0117396917194128
231 0.0112851187586784
232 0.0105272469421228
233 0.010950834179918
234 0.01107592570285
235 0.0107800463835398
236 0.0106888649364312
237 0.0100025044133266
238 0.0095730305959781
239 0.00980072375386953
240 0.0100087998434901
241 0.0101360327874621
242 0.00932669825851917
243 0.010188155186673
244 0.00935293703029553
245 0.00931747475018104
246 0.00955026720960935
247 0.00884170892337958
248 0.00879336101934314
249 0.00885024294257164
250 0.0087685069690148
251 0.00842846371233463
252 0.00880736267815034
253 0.00839339724431435
254 0.00831962050870061
255 0.00863667856901884
256 0.00857838615775108
257 0.00844374764710665
258 0.00847910810261965
259 0.00813226820901036
260 0.0084516666829586
261 0.00805622665211558
262 0.00799979999040564
263 0.0086376095811526
264 0.00817963170508544
265 0.00837718540181716
266 0.00800022451827923
267 0.00766655011102557
268 0.00774470468362172
269 0.00813821982592344
270 0.00791406367594997
271 0.00782241486012936
272 0.00802490208297968
273 0.0077271709839503
274 0.0071122000614802
275 0.00694489091013869
276 0.00714906584471464
277 0.00700906043251355
278 0.00720125436782837
279 0.00728391297161579
280 0.0072009633295238
281 0.00723650415117542
282 0.00724553332353632
283 0.006755656717966
284 0.00703704574455818
285 0.00722214144965013
286 0.00699414390449723
287 0.00683445669710636
288 0.0068063164750735
289 0.00654272921383381
290 0.00651074604441722
291 0.0068814557356139
292 0.00675058706353108
293 0.00673137217139204
294 0.0062745443234841
295 0.00643965586399039
296 0.00669243993858496
297 0.00686775101348758
298 0.00695111571500699
299 0.00649345852434635
300 0.00663205484549205
301 0.00620998411128918
302 0.00619138094286124
303 0.00687280405933658
304 0.00639527927463253
305 0.00673389450336496
306 0.00664973072707653
307 0.00635956072558959
308 0.00622675940394402
309 0.00668528365592162
310 0.00627991883084178
311 0.00629848117629687
312 0.00620465725660324
313 0.00623740861192346
314 0.00627545888225238
315 0.00654782385875781
316 0.00629558600485325
317 0.00610331476976474
318 0.00608857565869888
319 0.00611894236256679
320 0.00573206522191564
321 0.00632570311427116
322 0.00625438351805011
323 0.00566390001525482
324 0.00573206289360921
325 0.00577819859609008
326 0.00580737879499793
327 0.00564194439599911
328 0.00579336518421769
329 0.00594661741827925
330 0.00600090033064286
331 0.00593639863654971
332 0.00574483644838134
333 0.00541860998297731
334 0.00562882407878836
335 0.00563202115396659
336 0.00517680107926329
337 0.00559514916191498
338 0.0054165351515015
339 0.00582736823707819
340 0.00569836500411232
341 0.00520675412068764
342 0.00616183519984285
343 0.00551392448445161
344 0.00585798391451438
345 0.00538585629935066
346 0.00557685845221082
347 0.00530507570753495
348 0.00532547989860177
349 0.00570845712597171
350 0.00563284584010641
351 0.00557240828250845
352 0.00593630907436212
353 0.00591847285007437
354 0.00581645220518112
355 0.00557209318503737
356 0.0060079344548285
357 0.00567006055886547
358 0.00560132227838039
359 0.00489762797951698
360 0.00539205471674601
361 0.00589086953550577
362 0.0053158001974225
363 0.00539158098399639
364 0.00526622263714671
365 0.00525745547687014
366 0.00584756598497431
367 0.00519992178305984
368 0.0058202810275058
369 0.00540160744761427
370 0.00574682870258888
371 0.00531823079412182
372 0.00581206210578481
373 0.00548416003584862
374 0.00570247834548354
375 0.00557832311217984
376 0.00584534540151556
377 0.00557533915465077
378 0.0057331269296507
379 0.005227064092954
380 0.00560479300717513
381 0.00578849265972773
382 0.00497926104192932
383 0.00570880932112535
384 0.00534643993402521
385 0.00525787627945344
386 0.0051654934262236
387 0.00516381689036886
388 0.00499483896419406
389 0.00510698758686582
390 0.00543054332956672
391 0.00536899563545982
392 0.00549395211661855
393 0.00525482604280114
394 0.00528207467868924
395 0.00534165293599168
396 0.00589011780296763
397 0.00551708787679672
398 0.00539960898458958
399 0.00542657418797414
400 0.00549386395141482
401 0.00577043167625864
402 0.00536156150822838
403 0.00543672901888688
404 0.00565285778914889
405 0.00566033987949292
406 0.00566260283812881
407 0.00563984612623851
408 0.00504130497574806
409 0.00547793041914701
410 0.00535038424034913
411 0.00564976672952374
412 0.00547690642997622
413 0.00540753329793612
414 0.00543400272727013
415 0.00501864574228724
416 0.00525774620473385
417 0.00534583581611514
418 0.00550016931568583
419 0.00528947465742628
420 0.00520775839686394
421 0.00565099390223622
422 0.00505144925167163
423 0.0053315971357127
424 0.00519864695767562
425 0.00558981485664845
426 0.00532325884948174
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 3.46074064572652
1 1.80437175432841
2 1.41207524140676
3 1.20345862706502
4 1.07605894406637
5 0.983048637708028
6 0.927550792694092
7 0.906581660111745
8 0.881216287612915
9 0.895922501881917
10 0.897844254970551
11 0.929367363452911
12 0.88807757695516
13 0.89300400018692
14 0.845390816529592
15 0.879778981208801
16 0.876287360986074
17 0.774527748425802
18 0.801362534364065
19 0.829194605350494
20 0.795800189177195
21 0.775526742140452
22 0.750049948692322
23 0.740597943464915
24 0.6910253961881
25 0.7227836449941
26 0.734142422676086
27 0.717859188715617
28 0.672441800435384
29 0.670415182908376
30 0.695758978525797
31 0.6509081919988
32 0.62458727757136
33 0.678679227828979
34 0.629447956879934
35 0.617396533489227
36 0.629561245441437
37 0.632437586784363
38 0.593451619148254
39 0.58785221974055
40 0.607947051525116
41 0.563459316889445
42 0.582638243834178
43 0.574675540129344
44 0.550478498140971
45 0.555927236874898
46 0.505680561065674
47 0.526196340719859
48 0.517785767714182
49 0.51314835747083
50 0.526534040768941
51 0.512704422076543
52 0.490939517815908
53 0.51047487060229
54 0.463598738114039
55 0.479867498079936
56 0.447511583566666
57 0.481612553199132
58 0.45366558432579
59 0.428054143985112
60 0.391745537519455
61 0.448018083969752
62 0.48307853937149
63 0.432178517182668
64 0.438621789216995
65 0.443790932496389
66 0.423537244399389
67 0.444696575403214
68 0.378958135843277
69 0.39501150449117
70 0.417233059803645
71 0.409290999174118
72 0.411285261313121
73 0.422301441431046
74 0.36937094728152
75 0.382866005102793
76 0.373457650343577
77 0.37794570128123
78 0.376596540212631
79 0.361020614703496
80 0.333684295415878
81 0.331234733263652
82 0.351406544446945
83 0.34909451007843
84 0.352865447600683
85 0.33195557196935
86 0.331175615390142
87 0.326760192712148
88 0.317261298497518
89 0.321093539396922
90 0.307741095622381
91 0.309033999840419
92 0.309589425722758
93 0.265303780635198
94 0.268211950858434
95 0.285846849282583
96 0.275225023428599
97 0.281098634004593
98 0.300834586222966
99 0.290962407986323
100 0.280108605821927
101 0.273557310303052
102 0.275868142644564
103 0.250450809796651
104 0.2547990133365
105 0.271706144014994
106 0.258734712998072
107 0.249212652444839
108 0.240016470352809
109 0.236686487992605
110 0.240248486399651
111 0.232782224814097
112 0.208093975981077
113 0.196725691358248
114 0.20925942560037
115 0.198482463757197
116 0.191820253928502
117 0.19621782998244
118 0.192247783144315
119 0.186250820755959
120 0.189746980865796
121 0.195287148157756
122 0.184454118212064
123 0.188553606470426
124 0.170622492829959
125 0.185260713100433
126 0.184485082825025
127 0.165737519661585
128 0.168115456899007
129 0.171118666728338
130 0.172412817676862
131 0.180318435033162
132 0.18553851544857
133 0.162619337439537
134 0.157655850052834
135 0.157193705439568
136 0.145112708210945
137 0.155417437354724
138 0.148373355468114
139 0.151654109358788
140 0.155601883927981
141 0.153451318542163
142 0.14297025402387
143 0.144196465611458
144 0.154171531399091
145 0.134718328714371
146 0.135952457785606
147 0.131078052024047
148 0.126827436188857
149 0.13534976541996
150 0.125676284233729
151 0.126807682216167
152 0.121148357788722
153 0.11495499064525
154 0.11552087465922
155 0.125609070062637
156 0.119663849473
157 0.118061932424704
158 0.126412567993005
159 0.118206369380156
160 0.11697239925464
161 0.12504010895888
162 0.120410569012165
163 0.126663660009702
164 0.113907525936762
165 0.11005770166715
166 0.108148857951164
167 0.104647959272067
168 0.104624959329764
169 0.107467442750931
170 0.103864245116711
171 0.0960088620583216
172 0.102035952111085
173 0.0990705514947573
174 0.0970197468996048
175 0.0948617110649745
176 0.0968316942453384
177 0.0936603272954623
178 0.0965093572934469
179 0.098992054661115
180 0.0923925340175629
181 0.093669335047404
182 0.0972442378600438
183 0.0969315518935521
184 0.093087079624335
185 0.0880210672815641
186 0.0894208053747813
187 0.0864668985207876
188 0.0846268783013026
189 0.0849921628832817
190 0.0880502934257189
191 0.0849524736404419
192 0.0801034768422445
193 0.0804871618747711
194 0.0788310542702675
195 0.0870817576845487
196 0.0815899893641472
197 0.0806165213386218
198 0.0789891903599103
199 0.0811219488581022
200 0.0766163393855095
201 0.0790898551543554
202 0.0782742251952489
203 0.0752963125705719
204 0.0714294637242953
205 0.0708555926879247
206 0.0709637925028801
207 0.0743791436155637
208 0.0725695788860321
209 0.0724894627928734
210 0.0718083158135414
211 0.071601336201032
212 0.0680932650963465
213 0.0664101938406626
214 0.0661858183642228
215 0.069524514178435
216 0.0700212443868319
217 0.0695176099737485
218 0.0692625890175502
219 0.0685046712557475
220 0.0689954993625482
221 0.071176752448082
222 0.068836102883021
223 0.0642789229750633
224 0.0623148704568545
225 0.0641522395114104
226 0.0679609229167302
227 0.0649430776635806
228 0.0605384930968285
229 0.0616935826838017
230 0.0635339580476284
231 0.0629794225096703
232 0.0629111578067144
233 0.0653038000067075
234 0.0644763385256131
235 0.0638731035093466
236 0.0590580850839615
237 0.0588453188538551
238 0.0548773085077604
239 0.056733979533116
240 0.0569210102160772
241 0.0585745982825756
242 0.0572368626793226
243 0.0552192963659763
244 0.055025901645422
245 0.0552768508593241
246 0.0523884830375512
247 0.057403785487016
248 0.0556574612855911
249 0.0568154205878576
250 0.0559863472978274
251 0.0575843825936317
252 0.0544958636164665
253 0.0572930437823137
254 0.0541403728226821
255 0.0561237335205078
256 0.0536036143700282
257 0.055549830198288
258 0.0536418197055658
259 0.0550585053861141
260 0.0546358525753021
261 0.0552044572929541
262 0.0522915112475554
263 0.0538621594508489
264 0.0547283639510473
265 0.0536682518819968
266 0.0502211016913255
267 0.0514402699967225
268 0.0519923269748688
269 0.0503208575149377
270 0.0498547727862994
271 0.0522127809623877
272 0.0509358234703541
273 0.0514860438803832
274 0.0502526424825191
275 0.0527098700404167
276 0.0510479075213273
277 0.0506802797317505
278 0.051763312270244
279 0.0506794514755408
280 0.0499270881215731
281 0.048403096695741
282 0.0518635387221972
283 0.0520943577090899
284 0.0482162957390149
285 0.0494568807383378
286 0.0474996703366439
287 0.0488335664073626
288 0.0493435089786847
289 0.0467103583117326
290 0.0492162046333154
291 0.0491295146445433
292 0.0498061751325925
293 0.0494371006886164
294 0.0480727975567182
295 0.048684973269701
296 0.0495899903277556
297 0.0502614565193653
298 0.0485275213917096
299 0.0499229195217291
300 0.0508435666561127
301 0.0488521344959736
302 0.0450588973859946
303 0.0498494319617748
304 0.0491155162453651
305 0.0504820893208186
306 0.0495819064478079
307 0.049327190965414
308 0.0504089829822381
309 0.0514968223869801
310 0.0495821672181288
311 0.0522652926544348
312 0.0486596810321013
313 0.0477884871264299
314 0.0505543698867162
315 0.0513939162095388
316 0.0505099433163802
317 0.049626536667347
318 0.0494827491541704
319 0.0499296585718791
320 0.0498524395128091
321 0.0515208033223947
322 0.0512490222851435
323 0.0504462793469429
324 0.0491577597955863
325 0.0489545737703641
326 0.050118782867988
327 0.0522811611493429
328 0.0484508176644643
329 0.0491873448093732
330 0.0489707626402378
331 0.0484926650921504
332 0.0511602684855461
333 0.0511044176916281
334 0.0498564851780732
335 0.0515275597572327
336 0.0487763149042924
337 0.0506246897081534
338 0.0508466499547164
339 0.0503441492716471
340 0.0505634322762489
341 0.0509684210022291
342 0.0487374973793825
343 0.0506671083470186
344 0.0508359012504419
345 0.0520153430600961
346 0.0489914640784264
347 0.049433679630359
348 0.051896878828605
349 0.0511267520487309
350 0.0499790584047635
351 0.0507723316550255
352 0.0500240835050742
353 0.0489649238685767
354 0.0512726803620656
355 0.0528392878671487
356 0.0516812366743883
357 0.0503325909376144
358 0.0505805015563965
359 0.0523308453460534
360 0.0519113503396511
361 0.0492034628987312
362 0.0515019608040651
363 0.0481783064703147
364 0.0504869197805723
365 0.0526080454389254
366 0.0521022751927376
367 0.0527717942992846
368 0.0509368081887563
369 0.0508414755264918
370 0.0489413104951382
371 0.0510234522322814
372 0.0515753030776978
373 0.050426601121823
374 0.0500205904245377
375 0.0525925830006599
376 0.0506641243894895
377 0.0507692011694113
378 0.0529210418462753
379 0.0498950543502967
380 0.0486635987957319
381 0.0520185045897961
382 0.0509168381492297
383 0.0506689287722111
384 0.0512835457921028
385 0.0509756642083327
386 0.0511237420141697
387 0.0500607130428155
388 0.0488902839521567
389 0.0504400543868542
390 0.0513124552865823
391 0.0528715153535207
392 0.0501196545859178
393 0.0498942534128825
394 0.0513306558132172
395 0.0504627004265785
396 0.0517877054711183
397 0.0494033520420392
398 0.0494810740152995
399 0.04958151653409
400 0.0506072466572126
401 0.0526125145455201
402 0.051791121562322
403 0.050508754948775
404 0.0513318367302418
405 0.0509994501868884
406 0.0508390069007874
407 0.0500149354338646
408 0.0518910226722558
409 0.0509651191532612
410 0.0502347573637962
411 0.0504034422338009
412 0.0466671735048294
413 0.0514040539662043
414 0.0522298986713092
415 0.0493012132743994
416 0.0518735187749068
417 0.0494926211734613
418 0.050527016321818
419 0.0508949346840382
420 0.0516953493158023
421 0.0504867148896058
422 0.0536838956177235
423 0.0507201366126537
424 0.0496227194865545
425 0.0486659755309423
426 0.0530842877924442
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 3.26042485237122
1 1.79174262285233
2 1.30986070632935
3 1.09340274333954
4 0.984052091836929
5 0.826751053333282
6 0.751821339130402
7 0.716214567422867
8 0.648183166980743
9 0.624514400959015
10 0.602937668561935
11 0.555674940347672
12 0.538724154233932
13 0.519889056682587
14 0.489533498883247
15 0.492842003703117
16 0.48239366710186
17 0.454090997576714
18 0.442137107253075
19 0.428208023309708
20 0.406239897012711
21 0.406604930758476
22 0.385255113244057
23 0.371948674321175
24 0.370535910129547
25 0.355203688144684
26 0.345628648996353
27 0.339351579546928
28 0.329855486750603
29 0.325624033808708
30 0.319449380040169
31 0.307985126972198
32 0.299598351120949
33 0.294273972511292
34 0.2864940315485
35 0.279727399349213
36 0.278216704726219
37 0.271385714411736
38 0.262578517198563
39 0.260456293821335
40 0.250334337353706
41 0.249263867735863
42 0.242517672479153
43 0.240542806684971
44 0.244484640657902
45 0.237001813948154
46 0.232219576835632
47 0.239786677062511
48 0.230395808815956
49 0.229559317231178
50 0.231179192662239
51 0.223240941762924
52 0.219945624470711
53 0.220199652016163
54 0.214227050542831
55 0.208140403032303
56 0.211341060698032
57 0.205879278481007
58 0.207713298499584
59 0.20513029396534
60 0.196164965629578
61 0.199249342083931
62 0.197970375418663
63 0.189717806875706
64 0.19207689166069
65 0.191958092153072
66 0.185647308826447
67 0.184085436165333
68 0.179811432957649
69 0.172919109463692
70 0.173466771841049
71 0.167429305613041
72 0.172346673905849
73 0.176027469336987
74 0.173949599266052
75 0.170443177223206
76 0.171385146677494
77 0.166699096560478
78 0.165588974952698
79 0.16259927302599
80 0.157814770936966
81 0.166380979120731
82 0.16538667678833
83 0.159502543509007
84 0.161247067153454
85 0.154740840196609
86 0.152055367827415
87 0.150999747216702
88 0.150498859584332
89 0.146315358579159
90 0.150539629161358
91 0.144473925232887
92 0.144653916358948
93 0.146333284676075
94 0.14189737290144
95 0.142854772508144
96 0.142345704138279
97 0.137245953083038
98 0.140870407223701
99 0.136072918772697
100 0.137456305325031
101 0.133530661463737
102 0.133668035268784
103 0.131444424390793
104 0.128238894045353
105 0.126071058213711
106 0.12476808950305
107 0.123099323362112
108 0.124714717268944
109 0.125413615256548
110 0.125799536705017
111 0.124529529362917
112 0.122814040631056
113 0.128413200378418
114 0.129810974001884
115 0.127210423350334
116 0.121524605900049
117 0.124176599085331
118 0.12478406727314
119 0.124732065945864
120 0.120229382067919
121 0.120643369853497
122 0.117865495383739
123 0.115100305527449
124 0.116216719150543
125 0.112385515123606
126 0.113513492047787
127 0.113252021372318
128 0.117787752300501
129 0.115208975970745
130 0.118010394275188
131 0.119375206530094
132 0.119933430105448
133 0.113766141235828
134 0.1146554723382
135 0.115742634981871
136 0.11988241225481
137 0.115638811141253
138 0.120086215436459
139 0.123111683875322
140 0.118939604610205
141 0.129115048795938
142 0.122861381620169
143 0.122914135456085
144 0.126054789870977
145 0.124506082385778
146 0.120067410171032
147 0.11869840696454
148 0.115713592618704
149 0.121071044355631
150 0.115989647805691
151 0.114011142402887
152 0.109921094030142
153 0.105693303048611
154 0.104966998100281
155 0.0999785028398037
156 0.100108958780766
157 0.0963576175272465
158 0.0901269912719727
159 0.0841255150735378
160 0.0900546871125698
161 0.0839563980698586
162 0.0797942206263542
163 0.082021813839674
164 0.0841566435992718
165 0.0850849971175194
166 0.0808643996715546
167 0.0806794762611389
168 0.0777926035225391
169 0.078965075314045
170 0.0756094567477703
171 0.0774455927312374
172 0.0732096061110497
173 0.0676980558782816
174 0.0690986439585686
175 0.0677216146141291
176 0.0697156675159931
177 0.0685425400733948
178 0.0703431256115437
179 0.0754832662642002
180 0.0736664496362209
181 0.0736588165163994
182 0.0772589333355427
183 0.0702441073954105
184 0.0665445476770401
185 0.06546451151371
186 0.064141221344471
187 0.0606608614325523
188 0.0628226771950722
189 0.0591013692319393
190 0.0554359368979931
191 0.0555754713714123
192 0.0550906211137772
193 0.0546168237924576
194 0.0536712668836117
195 0.0552762001752853
196 0.05461117438972
197 0.0524044334888458
198 0.0512099824845791
199 0.0522361882030964
200 0.0538877919316292
201 0.0516849178820848
202 0.0508227366954088
203 0.0549777392297983
204 0.050710616633296
205 0.0504707526415586
206 0.0515055358409882
207 0.0447833864018321
208 0.0484756603837013
209 0.0436404347419739
210 0.0480186715722084
211 0.0474494006484747
212 0.0506989136338234
213 0.0439572688192129
214 0.0345199843868613
215 0.0255133314058185
216 0.0212582061067224
217 0.0207808902487159
218 0.018943059258163
219 0.018852564971894
220 0.0192501880228519
221 0.0177025506272912
222 0.0180267877876759
223 0.0185696370899677
224 0.0179134667851031
225 0.0177403423003852
226 0.0150482733733952
227 0.0163274593651295
228 0.0148959849029779
229 0.0140915107913315
230 0.0137406256981194
231 0.0151663240976632
232 0.0139818689785898
233 0.0142542035318911
234 0.0140670710243285
235 0.0145135009661317
236 0.0145039251074195
237 0.0134636168368161
238 0.0137067781761289
239 0.0144820320419967
240 0.014953434932977
241 0.0132126361131668
242 0.0131591120734811
243 0.0141424466855824
244 0.0134115680120885
245 0.0148904719389975
246 0.0129376132972538
247 0.0135711552575231
248 0.0142501867376268
249 0.0156090701930225
250 0.016346531920135
251 0.0146091505885124
252 0.0151706449687481
253 0.014973808079958
254 0.0138237806968391
255 0.0163767659105361
256 0.0142513522878289
257 0.0146079231053591
258 0.0175314070656896
259 0.0159440413117409
260 0.017746108584106
261 0.0172436498105526
262 0.0167456115595996
263 0.0176180652342737
264 0.0164341391064227
265 0.0155028467997909
266 0.0161047396250069
267 0.0179113815538585
268 0.0158480065874755
269 0.0155536895617843
270 0.0178154460154474
271 0.0155013464391232
272 0.0178396683186293
273 0.0169855495914817
274 0.0178254996426404
275 0.0190770528279245
276 0.0169050823897123
277 0.0221426961943507
278 0.0260291025042534
279 0.0268289763480425
280 0.0257758451625705
281 0.0261658998206258
282 0.0238543245941401
283 0.0268247919157147
284 0.027418895624578
285 0.025079945102334
286 0.0281783686950803
287 0.0297271953895688
288 0.0270480969920754
289 0.0269227875396609
290 0.0279809003695846
291 0.028842194005847
292 0.0294007938355207
293 0.0291105881333351
294 0.0290512396022677
295 0.0320977345108986
296 0.0316748889163136
297 0.0306050637736917
298 0.0306700309738517
299 0.0323490230366588
300 0.033005241304636
301 0.0334652867168188
302 0.0323218926787376
303 0.0301069281995296
304 0.0309837926179171
305 0.0318528106436133
306 0.0293446769937873
307 0.0314357401803136
308 0.0322205536067486
309 0.0321266558021307
310 0.0288833016529679
311 0.0279979035258293
312 0.0340393800288439
313 0.0359357176348567
314 0.0345854088664055
315 0.0331145189702511
316 0.0337025132030249
317 0.0306045096367598
318 0.034226305782795
319 0.0323219625279307
320 0.0333202304318547
321 0.0205294974148273
322 0.0157664292491972
323 0.0131702898070216
324 0.0140337590128183
325 0.0124420621432364
326 0.0129632456228137
327 0.0117706507444382
328 0.0118396785110235
329 0.0105283055454493
330 0.0111795691773295
331 0.0106956660747528
332 0.0103086428716779
333 0.0104893534444273
334 0.0106573039665818
335 0.0105782481841743
336 0.0102886194363236
337 0.00910063227638602
338 0.00977683858945966
339 0.0100383744575083
340 0.0104575073346496
341 0.00942145264707506
342 0.00989311560988426
343 0.010376856662333
344 0.00910587469115853
345 0.0095913982950151
346 0.00906167831271887
347 0.00889618927612901
348 0.0101238507777452
349 0.00933076161891222
350 0.00933134648948908
351 0.00911059766076505
352 0.00887210154905915
353 0.00858771242201328
354 0.00904992292635143
355 0.00964832119643688
356 0.00981909339316189
357 0.00923405797220767
358 0.00838512694463134
359 0.00862409570254385
360 0.00889487867243588
361 0.0098160884808749
362 0.00877165654674172
363 0.00811094348318875
364 0.00867095682770014
365 0.00848408462479711
366 0.00984438182786107
367 0.00791275664232671
368 0.00939576141536236
369 0.00811492302455008
370 0.00865961890667677
371 0.00993869826197624
372 0.0103483053389937
373 0.00899147591553628
374 0.00933103426359594
375 0.00859792716801167
376 0.00961437122896314
377 0.00959461508318782
378 0.00939210597425699
379 0.0104699172079563
380 0.00998635101132095
381 0.00877237413078547
382 0.00843014661222696
383 0.01013308390975
384 0.00912903062999249
385 0.00907876761630177
386 0.0102541367523372
387 0.0108238500542939
388 0.0100321038626134
389 0.0102201979607344
390 0.0105678047984838
391 0.0105391340330243
392 0.00848290743306279
393 0.00828974577598274
394 0.00990349100902677
395 0.0107415267266333
396 0.0101775932125747
397 0.00925567699596286
398 0.00978193944320083
399 0.00969160324893892
400 0.00865680817514658
401 0.00827365531586111
402 0.00713739776983857
403 0.00804875697940588
404 0.00758401420898736
405 0.00660076411440969
406 0.00626333616673946
407 0.00782896624878049
408 0.00754322041757405
409 0.00720014073885977
410 0.00718714972026646
411 0.00791773060336709
412 0.0074133574962616
413 0.0083628804422915
414 0.00796082546003163
415 0.00721843773499131
416 0.00787245412357152
417 0.00790562480688095
418 0.00683331931941211
419 0.00744857336394489
420 0.00651892670430243
421 0.00665731099434197
422 0.00710276304744184
423 0.0069956521037966
424 0.00671148533001542
425 0.00770131964236498
426 0.00653365324251354
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs32/CIFAR-10_ResNet-20_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-20.25, xmax=447.25,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.85, ymax=0.94,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92,0.93,0.94}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.315972218910853
2 0.370659708976746
3 0.523704588413239
4 0.571047008037567
5 0.590878744920095
6 0.636017640431722
7 0.658119658629099
8 0.685430030028025
9 0.692708333333333
10 0.713408132394155
11 0.715144217014313
12 0.734375
13 0.753539005915324
14 0.758146365483602
15 0.747796475887299
16 0.755809287230174
17 0.773971696694692
18 0.764089226722717
19 0.778445502122243
20 0.781717399756114
21 0.802751064300537
22 0.79153311252594
23 0.797609488169352
24 0.791666666666667
25 0.801682670911153
26 0.802483995755514
27 0.797609527905782
28 0.81043001015981
29 0.813234508037567
30 0.811832269032796
31 0.821113765239716
32 0.822849869728088
33 0.812833865483602
34 0.82298344373703
35 0.82278311252594
36 0.814302881558736
37 0.825721144676208
38 0.824452459812164
39 0.835202991962433
40 0.834134618441264
41 0.831063032150269
42 0.837807158629099
43 0.837005893389384
44 0.842347760995229
45 0.836271365483602
46 0.836204588413239
47 0.841145833333333
48 0.834802349408468
49 0.832465271155039
50 0.849025110403697
51 0.842013895511627
52 0.844951927661896
53 0.843082269032796
54 0.846621255079905
55 0.849626084168752
56 0.844083865483602
57 0.846955120563507
58 0.845219016075134
59 0.846888343493144
60 0.849559287230174
61 0.850560903549194
62 0.849692841370901
63 0.85423344373703
64 0.851028303305308
65 0.850160260995229
66 0.858039538065592
67 0.850627660751343
68 0.858039538065592
69 0.858106295267741
70 0.860376596450806
71 0.845152239004771
72 0.856036325295766
73 0.855101505915324
74 0.855769236882528
75 0.861177881558736
76 0.859842419624329
77 0.863848825295766
78 0.853365381558736
79 0.859041134516398
80 0.856971144676208
81 0.860576927661896
82 0.864182690779368
83 0.861845592657725
84 0.856370210647583
85 0.862513343493144
86 0.859041114648183
87 0.859174688657125
88 0.865918815135956
89 0.856570502122243
90 0.859241445859273
91 0.868255873521169
92 0.864983956019084
93 0.861111124356588
94 0.859107911586761
95 0.862713674704234
96 0.867855230967204
97 0.861177901426951
98 0.866052349408468
99 0.863514979680379
100 0.868589739004771
101 0.870592931906382
102 0.865985592206319
103 0.867053945859273
104 0.870526174704234
105 0.869324247042338
106 0.861177901426951
107 0.864850441614787
108 0.871794879436493
109 0.87232905626297
110 0.870592931906382
111 0.863181074460348
112 0.87005877494812
113 0.876669327418009
114 0.86511751015981
115 0.865852018197378
116 0.867855230967204
117 0.865918795267741
118 0.874065160751343
119 0.871861636638641
120 0.868322630723318
121 0.872930030028025
122 0.868656496206919
123 0.870192309220632
124 0.873464206854502
125 0.869724909464518
126 0.875133554140727
127 0.873664538065592
128 0.875934819380442
129 0.866185903549194
130 0.874465823173523
131 0.871661325295766
132 0.869057158629099
133 0.869791646798452
134 0.866052349408468
135 0.875467419624329
136 0.869991978009542
137 0.868122339248657
138 0.870926797389984
139 0.876869658629099
140 0.869257469971975
141 0.870325843493144
142 0.87747061252594
143 0.874532600243886
144 0.869991997877757
145 0.873931606610616
146 0.872596144676208
147 0.875667750835419
148 0.870325863361359
149 0.876201927661896
150 0.881209929784139
151 0.882545411586761
152 0.880341867605845
153 0.875868062178294
154 0.879807690779368
155 0.879073182741801
156 0.874732911586761
157 0.878672540187836
158 0.876335461934408
159 0.874666134516398
160 0.87767094373703
161 0.877136747042338
162 0.872662921746572
163 0.874465823173523
164 0.881543795267741
165 0.876469016075134
166 0.880675752957662
167 0.876736104488373
168 0.876335461934408
169 0.875133554140727
170 0.877136747042338
171 0.878004809220632
172 0.878806074460348
173 0.873530983924866
174 0.883747319380442
175 0.870860040187836
176 0.877804497877757
177 0.879740913709005
178 0.875600973765055
179 0.875200311342875
180 0.875400642553965
181 0.876669347286224
182 0.879139939943949
183 0.876402258872986
184 0.877737720807393
185 0.874866445859273
186 0.880876064300537
187 0.876669347286224
188 0.881677349408468
189 0.87787127494812
190 0.881677369276682
191 0.876268704732259
192 0.878338674704234
193 0.881276726722717
194 0.879006425539652
195 0.884481847286224
196 0.878338674704234
197 0.87827189763387
198 0.878338694572449
199 0.875133534272512
200 0.880809307098389
201 0.87787127494812
202 0.881677349408468
203 0.882345080375671
204 0.878605763117472
205 0.880208333333333
206 0.87827189763387
207 0.879139979680379
208 0.880141576131185
209 0.877604166666667
210 0.880942841370901
211 0.877537389596303
212 0.879407048225403
213 0.879006405671438
214 0.87954060236613
215 0.881610572338104
216 0.880341867605845
217 0.880408664544423
218 0.879340271155039
219 0.875934819380442
220 0.878138363361359
221 0.881276706854502
222 0.881076395511627
223 0.883547008037567
224 0.877670923868815
225 0.88034188747406
226 0.880876044432322
227 0.880608975887299
228 0.877737700939178
229 0.887486636638641
230 0.878539005915324
231 0.882278303305308
232 0.883814096450806
233 0.880675733089447
234 0.876869658629099
235 0.881744106610616
236 0.880008021990458
237 0.88488248984019
238 0.885950843493144
239 0.885149558385213
240 0.880675752957662
241 0.887152791023254
242 0.88054217894872
243 0.885349889596303
244 0.883413473765055
245 0.88221154610316
246 0.882678945859273
247 0.881410241127014
248 0.877470632394155
249 0.885817309220632
250 0.884481847286224
251 0.883480250835419
252 0.885750532150269
253 0.885349889596303
254 0.884014427661896
255 0.874332269032796
256 0.880675733089447
257 0.882077991962433
258 0.881009618441264
259 0.881810883680979
260 0.883480230967204
261 0.886685371398926
262 0.882946054140727
263 0.886818905671438
264 0.881209929784139
265 0.884815712769826
266 0.880942861239115
267 0.881209929784139
268 0.882077972094218
269 0.882077991962433
270 0.883613785107931
271 0.88528311252594
272 0.883146365483602
273 0.880742530028025
274 0.883213142553965
275 0.886017640431722
276 0.885216335455577
277 0.880542198816935
278 0.887419879436493
279 0.884882469971975
280 0.882144749164581
281 0.87767094373703
282 0.880275090535482
283 0.881410241127014
284 0.884281496206919
285 0.884481827418009
286 0.885416666666667
287 0.883079588413239
288 0.884815692901611
289 0.882278303305308
290 0.884348293145498
291 0.885817309220632
292 0.880542198816935
293 0.885683755079905
294 0.880608995755514
295 0.880876064300537
296 0.881209949652354
297 0.88341345389684
298 0.8828125
299 0.885216355323792
300 0.880942841370901
301 0.882278323173523
302 0.882144749164581
303 0.884415050347646
304 0.883613785107931
305 0.882211526234945
306 0.879340291023254
307 0.884348273277283
308 0.879273513952891
309 0.877403855323792
310 0.887085994084676
311 0.883480230967204
312 0.881877660751343
313 0.880809287230174
314 0.883947650591532
315 0.88775372505188
316 0.886284708976746
317 0.880809307098389
318 0.883947650591532
319 0.881677329540253
320 0.887152771155039
321 0.886685371398926
322 0.886217951774597
323 0.888221164544423
324 0.881276706854502
325 0.885884086290995
326 0.886017640431722
327 0.883213142553965
328 0.888621807098389
329 0.88608439763387
330 0.886485040187836
331 0.885950863361359
332 0.883814116319021
333 0.882745722929637
334 0.883413473765055
335 0.887085994084676
336 0.88528311252594
337 0.887286325295766
338 0.886217951774597
339 0.888287921746572
340 0.88261216878891
341 0.890624980131785
342 0.883613785107931
343 0.883146365483602
344 0.885750532150269
345 0.882946054140727
346 0.880675752957662
347 0.885216355323792
348 0.884348293145498
349 0.882612188657125
350 0.885550200939178
351 0.886952459812164
352 0.884281516075134
353 0.886151174704234
354 0.884348293145498
355 0.884348293145498
356 0.885349889596303
357 0.885683755079905
358 0.890291134516398
359 0.886885702610016
360 0.884949247042338
361 0.887486656506856
362 0.886284728844961
363 0.883146365483602
364 0.885616997877757
365 0.881744106610616
366 0.887686987717946
367 0.884081204732259
368 0.882812480131785
369 0.885750532150269
370 0.887219568093618
371 0.882411857446035
372 0.886217951774597
373 0.885817309220632
374 0.881143172581991
375 0.885216355323792
376 0.890157580375671
377 0.887152771155039
378 0.886151154836019
379 0.888020833333333
380 0.882745703061422
381 0.889957249164581
382 0.888555030028025
383 0.886618594328562
384 0.886618594328562
385 0.889957249164581
386 0.888755341370901
387 0.885616978009542
388 0.885750552018484
389 0.889089206854502
390 0.888755341370901
391 0.885950863361359
392 0.885016043980916
393 0.886685351530711
394 0.886217971642812
395 0.889289538065592
396 0.881744126478831
397 0.888287921746572
398 0.887286325295766
399 0.888688564300537
400 0.889489849408468
401 0.890758554140727
402 0.886017620563507
403 0.889423072338104
404 0.889823714892069
405 0.888822118441264
406 0.887219548225403
407 0.886752128601074
408 0.890357891718547
409 0.888822118441264
410 0.88608439763387
411 0.885817309220632
412 0.886017620563507
413 0.885016004244486
414 0.889155983924866
415 0.885950863361359
416 0.885283132394155
417 0.889623403549194
418 0.890758554140727
419 0.890491445859273
420 0.883814116319021
421 0.891159176826477
422 0.885884086290995
423 0.886618614196777
424 0.887820521990458
425 0.889756957689921
426 0.887820521990458
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.410256415605545
2 0.554353634516398
3 0.627136747042338
4 0.620125532150269
5 0.59702189763387
6 0.708333333333333
7 0.716746807098389
8 0.764289557933807
9 0.737513363361359
10 0.725761214892069
11 0.62045939763387
12 0.733573714892069
13 0.745325843493144
14 0.772569457689921
15 0.736578524112701
16 0.744724869728088
17 0.791399578253428
18 0.733440160751343
19 0.706196586290995
20 0.691639959812164
21 0.323450845976671
22 0.272903320689996
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.38822115957737
2 0.479266837239265
3 0.630709141492844
4 0.689202725887299
5 0.712339758872986
6 0.700620979070663
7 0.748998403549194
8 0.764723569154739
9 0.775741189718246
10 0.76542466878891
11 0.790464758872986
12 0.797275632619858
13 0.789362967014313
14 0.792067289352417
15 0.795072138309479
16 0.78886216878891
17 0.826121777296066
18 0.831029653549194
19 0.818108975887299
20 0.82792466878891
21 0.824719548225403
22 0.845552861690521
23 0.827223539352417
24 0.835236370563507
25 0.826221972703934
26 0.831530451774597
27 0.837540090084076
28 0.82832533121109
29 0.845552891492844
30 0.849058479070663
31 0.837640225887299
32 0.851262032985687
33 0.83984375
34 0.861077725887299
35 0.841646641492844
36 0.846454322338104
37 0.84765625
38 0.854867786169052
39 0.847155451774597
40 0.860176295042038
41 0.846153855323792
42 0.857572108507156
43 0.850661039352417
44 0.855568915605545
45 0.864182710647583
46 0.839543282985687
47 0.872195512056351
48 0.855368584394455
49 0.857772409915924
50 0.87129408121109
51 0.859675467014313
52 0.868890225887299
53 0.859675467014313
54 0.870793282985687
55 0.872596144676208
56 0.865184307098389
57 0.853866189718246
58 0.861177891492844
59 0.86738783121109
60 0.857572108507156
61 0.85546875
62 0.863481551408768
63 0.854166656732559
64 0.870292484760284
65 0.865384608507156
66 0.871193915605545
67 0.86738783121109
68 0.869491189718246
69 0.867387801408768
70 0.864182710647583
71 0.867087334394455
72 0.871895045042038
73 0.873597741127014
74 0.877403855323792
75 0.872195512056351
76 0.87479966878891
77 0.873497605323792
78 0.878205150365829
79 0.871294051408768
80 0.879507213830948
81 0.880008012056351
82 0.876402258872986
83 0.873697906732559
84 0.876802891492844
85 0.880208343267441
86 0.872496008872986
87 0.878705948591232
88 0.881610602140427
89 0.880508810281754
90 0.877203524112701
91 0.879006415605545
92 0.875300496816635
93 0.873197108507156
94 0.877003192901611
95 0.886418253183365
96 0.877303689718246
97 0.878806084394455
98 0.886418282985687
99 0.87870591878891
100 0.879206746816635
101 0.886618584394455
102 0.871995180845261
103 0.879306882619858
104 0.880108177661896
105 0.876201927661896
106 0.881109774112701
107 0.87910658121109
108 0.875600963830948
109 0.881510436534882
110 0.880208343267441
111 0.877503991127014
112 0.882912665605545
113 0.87890625
114 0.879106551408768
115 0.882311701774597
116 0.885717153549194
117 0.884114593267441
118 0.877704322338104
119 0.883413463830948
120 0.891125798225403
121 0.88651841878891
122 0.887920677661896
123 0.886117786169052
124 0.888120979070663
125 0.876502394676208
126 0.884915888309479
127 0.883713930845261
128 0.888020843267441
129 0.892127394676208
130 0.889823704957962
131 0.886418253183365
132 0.881911069154739
133 0.881109774112701
134 0.885316491127014
135 0.881410241127014
136 0.886618614196777
137 0.889923870563507
138 0.889222741127014
139 0.885316491127014
140 0.882411867380142
141 0.887820512056351
142 0.889623403549194
143 0.883413463830948
144 0.893128991127014
145 0.886618584394455
146 0.885616987943649
147 0.893429487943649
148 0.889222770929337
149 0.883713960647583
150 0.879907846450806
151 0.885817319154739
152 0.888221144676208
153 0.881710737943649
154 0.884815692901611
155 0.889523237943649
156 0.886217951774597
157 0.886618584394455
158 0.889623373746872
159 0.881209939718246
160 0.889322906732559
161 0.891225963830948
162 0.885817289352417
163 0.888621807098389
164 0.882011204957962
165 0.883814096450806
166 0.888020813465118
167 0.884114593267441
168 0.886618584394455
169 0.882111370563507
170 0.888421475887299
171 0.882912665605545
172 0.884715557098389
173 0.888321310281754
174 0.877403825521469
175 0.886217951774597
176 0.887620210647583
177 0.889623403549194
178 0.886818915605545
179 0.889322906732559
180 0.883914262056351
181 0.889623403549194
182 0.889322936534882
183 0.888621807098389
184 0.884415060281754
185 0.889022439718246
186 0.890524864196777
187 0.893729984760284
188 0.887920677661896
189 0.886117786169052
190 0.889623403549194
191 0.886818915605545
192 0.892928689718246
193 0.890825301408768
194 0.890625
195 0.892728358507156
196 0.896534472703934
197 0.893930315971375
198 0.891726762056351
199 0.894931882619858
200 0.893629789352417
201 0.894631415605545
202 0.893529653549194
203 0.89473158121109
204 0.895432680845261
205 0.897335737943649
206 0.897135406732559
207 0.896133810281754
208 0.900741189718246
209 0.897335737943649
210 0.896634638309479
211 0.896935105323792
212 0.894230753183365
213 0.899038463830948
214 0.901742786169052
215 0.899439096450806
216 0.899739593267441
217 0.900540858507156
218 0.900641024112701
219 0.899639427661896
220 0.900741189718246
221 0.899238795042038
222 0.900240361690521
223 0.90254408121109
224 0.899338930845261
225 0.899238765239716
226 0.901943117380142
227 0.898537635803223
228 0.899038463830948
229 0.897836565971375
230 0.899539262056351
231 0.898537665605545
232 0.901943117380142
233 0.901241987943649
234 0.899539262056351
235 0.898938298225403
236 0.900941520929337
237 0.903745979070663
238 0.900741159915924
239 0.900240391492844
240 0.907552093267441
241 0.899338930845261
242 0.900140225887299
243 0.899138629436493
244 0.896834939718246
245 0.900641024112701
246 0.903445512056351
247 0.903745979070663
248 0.901041656732559
249 0.900941520929337
250 0.904046475887299
251 0.901842951774597
252 0.902644217014313
253 0.901241987943649
254 0.897536039352417
255 0.898737996816635
256 0.901241987943649
257 0.89823716878891
258 0.895332515239716
259 0.904447108507156
260 0.902644217014313
261 0.901041686534882
262 0.901342153549194
263 0.898137003183365
264 0.900941520929337
265 0.896734774112701
266 0.892027229070663
267 0.897936701774597
268 0.897135406732559
269 0.897536069154739
270 0.903245210647583
271 0.903145015239716
272 0.893930286169052
273 0.8984375
274 0.897035241127014
275 0.898838132619858
276 0.896834939718246
277 0.897936701774597
278 0.893629789352417
279 0.895032048225403
280 0.89453125
281 0.89803683757782
282 0.895733177661896
283 0.896935105323792
284 0.89453125
285 0.894931882619858
286 0.896734774112701
287 0.894230782985687
288 0.895833313465118
289 0.895532846450806
290 0.890925496816635
291 0.896834909915924
292 0.89453125
293 0.89082533121109
294 0.895633012056351
295 0.901642650365829
296 0.895633012056351
297 0.89883816242218
298 0.897936701774597
299 0.899038463830948
300 0.896935105323792
301 0.901141822338104
302 0.901041656732559
303 0.897335737943649
304 0.893429487943649
305 0.897235572338104
306 0.896033674478531
307 0.895032048225403
308 0.899739593267441
309 0.897035241127014
310 0.8984375
311 0.896634638309479
312 0.900340557098389
313 0.899439126253128
314 0.900540858507156
315 0.892728358507156
316 0.894831717014313
317 0.900340557098389
318 0.899338930845261
319 0.900440692901611
320 0.897536069154739
321 0.901342123746872
322 0.901041656732559
323 0.902443915605545
324 0.904847770929337
325 0.897435903549194
326 0.905248373746872
327 0.901842921972275
328 0.898838132619858
329 0.904947906732559
330 0.903245180845261
331 0.899939894676208
332 0.903846174478531
333 0.897936671972275
334 0.904346942901611
335 0.89473158121109
336 0.905849367380142
337 0.899639427661896
338 0.906049698591232
339 0.898537665605545
340 0.896834939718246
341 0.901041656732559
342 0.896534472703934
343 0.90234375
344 0.897035270929337
345 0.896434307098389
346 0.901943117380142
347 0.900240391492844
348 0.897035241127014
349 0.901342153549194
350 0.897335737943649
351 0.898137032985687
352 0.897936701774597
353 0.900340527296066
354 0.901742786169052
355 0.901241987943649
356 0.898036867380142
357 0.899839729070663
358 0.899439096450806
359 0.895833343267441
360 0.899939894676208
361 0.899639427661896
362 0.896534442901611
363 0.899939894676208
364 0.905849367380142
365 0.899138629436493
366 0.900841355323792
367 0.899539262056351
368 0.900440692901611
369 0.8984375
370 0.897536069154739
371 0.900240391492844
372 0.899138629436493
373 0.900641024112701
374 0.900040090084076
375 0.900941520929337
376 0.894330948591232
377 0.899739563465118
378 0.897335737943649
379 0.902043282985687
380 0.896233975887299
381 0.905248403549194
382 0.898537665605545
383 0.898337334394455
384 0.900040060281754
385 0.89473158121109
386 0.896033644676208
387 0.897836536169052
388 0.897636204957962
389 0.900941491127014
390 0.898938298225403
391 0.899539262056351
392 0.903245210647583
393 0.900941520929337
394 0.896634608507156
395 0.897536069154739
396 0.903946310281754
397 0.898637801408768
398 0.901041656732559
399 0.903545677661896
400 0.900741189718246
401 0.905148237943649
402 0.896734774112701
403 0.901742786169052
404 0.904046475887299
405 0.903746008872986
406 0.900040060281754
407 0.899839729070663
408 0.904246807098389
409 0.896334141492844
410 0.902644246816635
411 0.902443915605545
412 0.895633012056351
413 0.901943117380142
414 0.897636204957962
415 0.897536039352417
416 0.898237198591232
417 0.904346942901611
418 0.896033644676208
419 0.899839758872986
420 0.900140225887299
421 0.900340527296066
422 0.897836536169052
423 0.898838132619858
424 0.898838132619858
425 0.896334141492844
426 0.89823716878891
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.377604166666667
4 0.505208333333333
6 0.565972228844961
8 0.631209949652354
10 0.65418001015981
12 0.683693905671438
14 0.722222228844961
16 0.699919879436493
18 0.736912409464518
20 0.750400642553965
22 0.761752148469289
24 0.773571034272512
26 0.760016024112701
28 0.777510682741801
30 0.788661857446035
32 0.797542711098989
34 0.797809839248657
36 0.811298072338104
38 0.795806626478831
40 0.805221676826477
42 0.811097760995229
44 0.817975441614787
46 0.823450843493144
48 0.823651174704234
50 0.828392068545024
52 0.825854698816935
54 0.834468503793081
56 0.835136214892069
58 0.82752404610316
60 0.844751596450806
62 0.844551285107931
64 0.837740381558736
66 0.848023494084676
68 0.839409728844961
70 0.845619638760885
72 0.849292198816935
74 0.849893172581991
76 0.853565712769826
78 0.84662127494812
80 0.84889155626297
82 0.854700843493144
84 0.852697670459747
86 0.855635682741801
88 0.852230230967204
90 0.859775642553965
92 0.854700863361359
94 0.863181074460348
96 0.863047540187836
98 0.860910793145498
100 0.866920411586761
102 0.860243062178294
104 0.863648513952891
106 0.866452991962433
108 0.86658654610316
110 0.87045939763387
112 0.871794879436493
114 0.869858423868815
116 0.862446586290995
118 0.867855230967204
120 0.869524578253428
122 0.867654919624329
124 0.8671875
126 0.874532580375671
128 0.877938012282054
130 0.869391024112701
132 0.876135150591532
134 0.875
136 0.872529367605845
138 0.871127148469289
140 0.874799688657125
142 0.873197118441264
144 0.873464206854502
146 0.878338654836019
148 0.870058755079905
150 0.869858423868815
152 0.874465803305308
154 0.874866445859273
156 0.874265491962433
158 0.876936435699463
160 0.87747061252594
162 0.877804497877757
164 0.878338674704234
166 0.877203524112701
168 0.873464226722717
170 0.874532600243886
172 0.880341867605845
174 0.877403855323792
176 0.881209929784139
178 0.875333845615387
180 0.879941244920095
182 0.880008021990458
184 0.877737720807393
186 0.878672540187836
188 0.881610572338104
190 0.877403855323792
192 0.877938032150269
194 0.877270301183065
196 0.879273513952891
198 0.880809307098389
200 0.879073182741801
202 0.880809287230174
204 0.880008021990458
206 0.877403835455577
208 0.877337078253428
210 0.878605782985687
212 0.880942841370901
214 0.878138343493144
216 0.87954060236613
218 0.880475441614787
220 0.880008021990458
222 0.881610572338104
224 0.878672560056051
226 0.875801285107931
228 0.880675752957662
230 0.880675772825877
232 0.882078011830648
234 0.882345080375671
236 0.881677349408468
238 0.878806094328562
240 0.882879257202148
242 0.883346696694692
244 0.879740913709005
246 0.881410241127014
248 0.881677349408468
250 0.880876064300537
252 0.879874467849731
254 0.883546988169352
256 0.880942841370901
258 0.881610572338104
260 0.884348293145498
262 0.882345080375671
264 0.885149578253428
266 0.881343483924866
268 0.879740913709005
270 0.882545411586761
272 0.885283132394155
274 0.877804497877757
276 0.884081204732259
278 0.882478634516398
280 0.883613785107931
282 0.879073182741801
284 0.88261216878891
286 0.883880893389384
288 0.885817309220632
290 0.878806074460348
292 0.882545391718547
294 0.883279919624329
296 0.880876084168752
298 0.880876084168752
300 0.880675752957662
302 0.882879277070363
304 0.879473805427551
306 0.880408644676208
308 0.881477038065592
310 0.884214739004771
312 0.880341867605845
314 0.884682158629099
316 0.881076375643412
318 0.878806094328562
320 0.88341345389684
322 0.883480230967204
324 0.882011214892069
326 0.883880873521169
328 0.882478614648183
330 0.886284728844961
332 0.8828125
334 0.8828125
336 0.878739337126414
338 0.882411857446035
340 0.881410260995229
342 0.881744106610616
344 0.883814116319021
346 0.879473825295766
348 0.883079588413239
350 0.883213142553965
352 0.882211526234945
354 0.880876064300537
356 0.882278323173523
358 0.883146365483602
360 0.883480250835419
362 0.881276686986287
364 0.879674136638641
366 0.884214758872986
368 0.886217931906382
370 0.879874467849731
372 0.882211526234945
374 0.881276706854502
376 0.884615401426951
378 0.878071586290995
380 0.882278303305308
382 0.883547027905782
384 0.886217951774597
386 0.883613785107931
388 0.881410260995229
390 0.88488248984019
392 0.881009618441264
394 0.886752148469289
396 0.881944437821706
398 0.881410260995229
400 0.885082801183065
402 0.881944457689921
404 0.88588410615921
406 0.881543815135956
408 0.882011214892069
410 0.883146365483602
412 0.883146385351817
414 0.879607359568278
416 0.88528311252594
418 0.882478634516398
420 0.882678945859273
422 0.885817309220632
424 0.884281516075134
426 0.879473825295766
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.454393694798152
2 0.619324247042338
3 0.66653311252594
4 0.722422540187836
5 0.741119106610616
6 0.761351486047109
7 0.78104966878891
8 0.802817861239115
9 0.805221676826477
10 0.803819457689921
11 0.813301285107931
12 0.823717951774597
13 0.818309287230174
14 0.831196586290995
15 0.832665582497915
16 0.843816777070363
17 0.843349357446035
18 0.838541666666667
19 0.846020301183065
20 0.847556094328562
21 0.850761234760284
22 0.849559287230174
23 0.854300220807393
24 0.847222208976746
25 0.857839206854502
26 0.856770833333333
27 0.857772429784139
28 0.861511766910553
29 0.866586526234945
30 0.857572118441264
31 0.861177881558736
32 0.863982379436493
33 0.860643704732259
34 0.866185903549194
35 0.863381405671438
36 0.869524558385213
37 0.871260682741801
38 0.87192843357722
39 0.864583333333333
40 0.866319437821706
41 0.873531003793081
42 0.868189096450806
43 0.869791666666667
44 0.873664518197378
45 0.871193905671438
46 0.874999980131785
47 0.874198714892069
48 0.875467419624329
49 0.870192309220632
50 0.876869658629099
51 0.874599357446035
52 0.875467399756114
53 0.878338674704234
54 0.87974093357722
55 0.878806094328562
56 0.874265491962433
57 0.882678965727488
58 0.877403835455577
59 0.876669327418009
60 0.881209949652354
61 0.880542198816935
62 0.877804478009542
63 0.880608975887299
64 0.881343483924866
65 0.878872871398926
66 0.882745722929637
67 0.87954060236613
68 0.884949247042338
69 0.880275110403697
70 0.886151194572449
71 0.877938032150269
72 0.878739337126414
73 0.886217951774597
74 0.885416666666667
75 0.880074779192607
76 0.88241187731425
77 0.886685371398926
78 0.880008021990458
79 0.882678965727488
80 0.876669327418009
81 0.880275090535482
82 0.883880853652954
83 0.882678945859273
84 0.878338674704234
85 0.879740913709005
86 0.88261216878891
87 0.880608975887299
88 0.882278323173523
89 0.88241187731425
90 0.885817309220632
91 0.880208353201548
92 0.882345100243886
93 0.884147981802622
94 0.884348293145498
95 0.889156003793081
96 0.886017640431722
97 0.887286325295766
98 0.884682158629099
99 0.887686967849731
100 0.881810883680979
101 0.888221164544423
102 0.88528311252594
103 0.883680562178294
104 0.887620210647583
105 0.883279919624329
106 0.88855501015981
107 0.883079568545024
108 0.888421456019084
109 0.886551817258199
110 0.884481847286224
111 0.885349889596303
112 0.883413473765055
113 0.883880873521169
114 0.885216355323792
115 0.885884086290995
116 0.884415070215861
117 0.886551817258199
118 0.883012811342875
119 0.885016024112701
120 0.88528311252594
121 0.886284728844961
122 0.884281516075134
123 0.886952459812164
124 0.886217951774597
125 0.888087610403697
126 0.892027239004771
127 0.886151154836019
128 0.889423072338104
129 0.889556626478831
130 0.886952459812164
131 0.884081184864044
132 0.886284728844961
133 0.883480230967204
134 0.885149578253428
135 0.886752128601074
136 0.884815712769826
137 0.889957249164581
138 0.884748915831248
139 0.887753744920095
140 0.886017640431722
141 0.890224357446035
142 0.883480230967204
143 0.887219548225403
144 0.885016024112701
145 0.885216335455577
146 0.885616978009542
147 0.889556606610616
148 0.890090823173523
149 0.885349889596303
150 0.892628212769826
151 0.886418263117472
152 0.886084417502085
153 0.888822118441264
154 0.884882469971975
155 0.889890511830648
156 0.888755361239115
157 0.89122595389684
158 0.891092419624329
159 0.887887279192607
160 0.890024026234945
161 0.889022449652354
162 0.887820502122243
163 0.891493042310079
164 0.888354698816935
165 0.88795405626297
166 0.888955652713776
167 0.887887279192607
168 0.891159196694692
169 0.887753744920095
170 0.888087590535482
171 0.890024026234945
172 0.891159196694692
173 0.888020833333333
174 0.887086013952891
175 0.890090803305308
176 0.888888875643412
177 0.888621787230174
178 0.891559819380442
179 0.890625
180 0.887286345163981
181 0.892361124356588
182 0.891359508037567
183 0.89082533121109
184 0.888888875643412
185 0.88815438747406
186 0.889155983924866
187 0.889890491962433
188 0.889823714892069
189 0.891359508037567
190 0.888488233089447
191 0.88735310236613
192 0.888287941614787
193 0.891626596450806
194 0.887820521990458
195 0.889423072338104
196 0.890157580375671
197 0.889423072338104
198 0.884081204732259
199 0.890157580375671
200 0.889489849408468
201 0.892494658629099
202 0.889823714892069
203 0.89349627494812
204 0.887553413709005
205 0.892694969971975
206 0.887286325295766
207 0.893629809220632
208 0.892962078253428
209 0.889556606610616
210 0.89002404610316
211 0.889022449652354
212 0.889756937821706
213 0.891626596450806
214 0.896567841370901
215 0.899772981802622
216 0.895633002122243
217 0.8984375
218 0.898103634516398
219 0.899505893389384
220 0.898370722929637
221 0.897836526234945
222 0.90110844373703
223 0.901509086290995
224 0.899772961934408
225 0.899505873521169
226 0.902243574460348
227 0.903712610403697
228 0.901842951774597
229 0.902243574460348
230 0.900641024112701
231 0.901842951774597
232 0.899639427661896
233 0.902844548225403
234 0.899973293145498
235 0.898504277070363
236 0.90110844373703
237 0.902110040187836
238 0.903712610403697
239 0.900841335455577
240 0.903044879436493
241 0.901509086290995
242 0.902510682741801
243 0.902110060056051
244 0.903912921746572
245 0.901776174704234
246 0.902110040187836
247 0.899439116319021
248 0.904647429784139
249 0.901575863361359
250 0.902644217014313
251 0.90317839384079
252 0.903311967849731
253 0.903111656506856
254 0.903044879436493
255 0.89783654610316
256 0.902443905671438
257 0.899839758872986
258 0.904647429784139
259 0.899372339248657
260 0.899906516075134
261 0.904647429784139
262 0.902711013952891
263 0.904313564300537
264 0.903111636638641
265 0.902777771155039
266 0.904246807098389
267 0.903111656506856
268 0.90110844373703
269 0.902243594328562
270 0.900974909464518
271 0.905448714892069
272 0.902911345163981
273 0.901509086290995
274 0.905782580375671
275 0.900841335455577
276 0.904513895511627
277 0.901976486047109
278 0.903311967849731
279 0.902777771155039
280 0.903111636638641
281 0.903979698816935
282 0.902310371398926
283 0.903846164544423
284 0.902844568093618
285 0.902377148469289
286 0.905582249164581
287 0.902443905671438
288 0.902043263117472
289 0.90170939763387
290 0.902043263117472
291 0.904313564300537
292 0.902510682741801
293 0.902644236882528
294 0.90357905626297
295 0.901375532150269
296 0.905114849408468
297 0.902978082497915
298 0.903311967849731
299 0.904313584168752
300 0.903645833333333
301 0.902243594328562
302 0.905715803305308
303 0.904847760995229
304 0.903912921746572
305 0.904180030028025
306 0.899639427661896
307 0.902110060056051
308 0.904647449652354
309 0.902043263117472
310 0.902711013952891
311 0.904513875643412
312 0.902777771155039
313 0.904046475887299
314 0.901776174704234
315 0.905649026234945
316 0.904780964056651
317 0.903378744920095
318 0.904981295267741
319 0.903512279192607
320 0.902577439943949
321 0.905315160751343
322 0.904647429784139
323 0.904380341370901
324 0.901442309220632
325 0.902777791023254
326 0.902510682741801
327 0.905782580375671
328 0.902577459812164
329 0.903044879436493
330 0.902243594328562
331 0.904113233089447
332 0.900774578253428
333 0.904647429784139
334 0.90337872505188
335 0.903512299060822
336 0.901041666666667
337 0.905248383680979
338 0.901776154836019
339 0.901575863361359
340 0.90110844373703
341 0.904513895511627
342 0.904714206854502
343 0.902844548225403
344 0.904647429784139
345 0.904313584168752
346 0.904246787230174
347 0.904647429784139
348 0.90564904610316
349 0.904246787230174
350 0.907184819380442
351 0.904981295267741
352 0.903245190779368
353 0.905048072338104
354 0.903712610403697
355 0.903645833333333
356 0.902644236882528
357 0.904447118441264
358 0.903245190779368
359 0.904580672581991
360 0.901909728844961
361 0.903912941614787
362 0.903979698816935
363 0.905048072338104
364 0.904714206854502
365 0.905982891718547
366 0.905448714892069
367 0.904313564300537
368 0.906450311342875
369 0.902176817258199
370 0.903311967849731
371 0.904714226722717
372 0.901909708976746
373 0.904447098573049
374 0.902844548225403
375 0.902310351530711
376 0.902377128601074
377 0.905114849408468
378 0.901375532150269
379 0.903979698816935
380 0.905181606610616
381 0.903645833333333
382 0.903846164544423
383 0.905381937821706
384 0.906316777070363
385 0.90685095389684
386 0.905114849408468
387 0.904513875643412
388 0.906717399756114
389 0.905649026234945
390 0.907719016075134
391 0.905782580375671
392 0.902443905671438
393 0.904914538065592
394 0.903445502122243
395 0.90564904610316
396 0.904246807098389
397 0.901509086290995
398 0.902510682741801
399 0.905181626478831
400 0.90110844373703
401 0.904647429784139
402 0.904914538065592
403 0.902310351530711
404 0.902711013952891
405 0.905315180619558
406 0.902510682741801
407 0.902911305427551
408 0.904046475887299
409 0.902510662873586
410 0.905982911586761
411 0.902110040187836
412 0.90297810236613
413 0.904847760995229
414 0.90564904610316
415 0.904246787230174
416 0.905715823173523
417 0.902243574460348
418 0.904313564300537
419 0.899772981802622
420 0.904847760995229
421 0.904313564300537
422 0.903311967849731
423 0.901909728844961
424 0.904380341370901
425 0.905381937821706
426 0.901776174704234
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.441907048225403
2 0.534455130497615
3 0.547142108281453
4 0.589743614196777
5 0.612580120563507
6 0.650841355323792
7 0.674011766910553
8 0.651241978009542
9 0.672542750835419
10 0.671407580375671
11 0.646701415379842
12 0.653512279192607
13 0.637019236882528
14 0.698784708976746
15 0.640958865483602
16 0.668336013952891
17 0.73497595389684
18 0.741119126478831
19 0.702857911586761
20 0.746861656506856
21 0.737713654836019
22 0.645966867605845
23 0.759882469971975
24 0.748464226722717
25 0.730702459812164
26 0.719551285107931
27 0.769030451774597
28 0.781116445859273
29 0.75
30 0.754407068093618
31 0.797809819380442
32 0.754407048225403
33 0.778378744920095
34 0.75988248984019
35 0.767628212769826
36 0.791199247042338
37 0.754006405671438
38 0.784188032150269
39 0.791666666666667
40 0.809695502122243
41 0.811030983924866
42 0.800948202610016
43 0.794871787230174
44 0.809628744920095
45 0.80141560236613
46 0.827056626478831
47 0.818709929784139
48 0.824652771155039
49 0.80922810236613
50 0.818242530028025
51 0.792134086290995
52 0.799479166666667
53 0.808560371398926
54 0.796140491962433
55 0.841212610403697
56 0.807224889596303
57 0.832198182741801
58 0.83653845389684
59 0.845085461934408
60 0.846354146798452
61 0.821647961934408
62 0.822916686534882
63 0.832131405671438
64 0.839676817258199
65 0.837807158629099
66 0.835336526234945
67 0.837807178497314
68 0.823183755079905
69 0.83059561252594
70 0.836271365483602
71 0.836605230967204
72 0.836004277070363
73 0.850160260995229
74 0.844818373521169
75 0.843683222929637
76 0.853231847286224
77 0.846955120563507
78 0.836204588413239
79 0.848624467849731
80 0.846220632394155
81 0.851362188657125
82 0.847489297389984
83 0.84949251015981
84 0.843215803305308
85 0.832131405671438
86 0.849225421746572
87 0.850227038065592
88 0.850560903549194
89 0.858440180619558
90 0.855502128601074
91 0.86224627494812
92 0.868856827418009
93 0.852897981802622
94 0.863982379436493
95 0.868522981802622
96 0.861712078253428
97 0.861912369728088
98 0.857438564300537
99 0.863381405671438
100 0.866386214892069
101 0.864182690779368
102 0.86778845389684
103 0.861912409464518
104 0.858506957689921
105 0.862179497877757
106 0.862980782985687
107 0.875000019868215
108 0.870993594328562
109 0.867788473765055
110 0.874933242797852
111 0.874465823173523
112 0.878472228844961
113 0.882411857446035
114 0.874732891718547
115 0.879874467849731
116 0.87439904610316
117 0.875400642553965
118 0.881744146347046
119 0.88261216878891
120 0.879073182741801
121 0.879006425539652
122 0.875600973765055
123 0.875934839248657
124 0.886418263117472
125 0.879139939943949
126 0.880942841370901
127 0.882879257202148
128 0.876135170459747
129 0.885149558385213
130 0.880809287230174
131 0.879874467849731
132 0.876869658629099
133 0.886217951774597
134 0.881410241127014
135 0.884214739004771
136 0.886551817258199
137 0.880942841370901
138 0.88548344373703
139 0.880208313465118
140 0.880542198816935
141 0.888688564300537
142 0.886418263117472
143 0.882345100243886
144 0.885616997877757
145 0.88735310236613
146 0.885750532150269
147 0.887820502122243
148 0.885616997877757
149 0.888087610403697
150 0.887553413709005
151 0.88735310236613
152 0.890691777070363
153 0.89122595389684
154 0.882879277070363
155 0.887553413709005
156 0.892628212769826
157 0.89002404610316
158 0.882678945859273
159 0.889155983924866
160 0.888822118441264
161 0.888087590535482
162 0.884615381558736
163 0.888221144676208
164 0.894898513952891
165 0.894631405671438
166 0.887553413709005
167 0.889222760995229
168 0.890691777070363
169 0.889957249164581
170 0.89289528131485
171 0.891225973765055
172 0.889823734760284
173 0.893229166666667
174 0.891893684864044
175 0.891225973765055
176 0.891693373521169
177 0.892227570215861
178 0.891893704732259
179 0.890558242797852
180 0.891559819380442
181 0.892027239004771
182 0.888755341370901
183 0.889823734760284
184 0.88755339384079
185 0.891693373521169
186 0.889823714892069
187 0.891960461934408
188 0.893362700939178
189 0.891693393389384
190 0.892027239004771
191 0.892561435699463
192 0.890758534272512
193 0.895566244920095
194 0.891359508037567
195 0.891960481802622
196 0.892027258872986
197 0.891826927661896
198 0.894364317258199
199 0.892828543980916
200 0.892628212769826
201 0.894030451774597
202 0.897102038065592
203 0.893963654836019
204 0.891225973765055
205 0.897035241127014
206 0.893830120563507
207 0.893629829088847
208 0.892828524112701
209 0.896567841370901
210 0.896367530028025
211 0.895833333333333
212 0.893963694572449
213 0.892094016075134
214 0.892361104488373
215 0.89636751015981
216 0.891292711098989
217 0.895032048225403
218 0.896233975887299
219 0.896100421746572
220 0.892294327418009
221 0.894030451774597
222 0.891760150591532
223 0.890892108281453
224 0.894364297389984
225 0.894698182741801
226 0.894230763117472
227 0.893095632394155
228 0.894097208976746
229 0.894163986047109
230 0.893629809220632
231 0.893162409464518
232 0.897435903549194
233 0.890357911586761
234 0.892628212769826
235 0.890758554140727
236 0.894698182741801
237 0.892895301183065
238 0.891760150591532
239 0.897502680619558
240 0.892828524112701
241 0.895900090535482
242 0.896167198816935
243 0.894764959812164
244 0.897102018197378
245 0.896968483924866
246 0.894297540187836
247 0.895299136638641
248 0.896167198816935
249 0.89596688747406
250 0.892361104488373
251 0.894831736882528
252 0.896300752957662
253 0.896768172581991
254 0.894364317258199
255 0.895365913709005
256 0.893763343493144
257 0.893963674704234
258 0.893429497877757
259 0.892227570215861
260 0.892561435699463
261 0.894230763117472
262 0.893896917502085
263 0.894831717014313
264 0.896834929784139
265 0.891426285107931
266 0.897569457689921
267 0.895299136638641
268 0.894431094328562
269 0.894631405671438
270 0.895032048225403
271 0.895299136638641
272 0.893362720807393
273 0.89516560236613
274 0.894297540187836
275 0.895098825295766
276 0.894431094328562
277 0.896501064300537
278 0.89556622505188
279 0.896300733089447
280 0.891760150591532
281 0.894297540187836
282 0.894965271155039
283 0.892027239004771
284 0.894297560056051
285 0.895098825295766
286 0.895699799060822
287 0.897502660751343
288 0.898571034272512
289 0.896300752957662
290 0.893496255079905
291 0.895699799060822
292 0.89596688747406
293 0.895833353201548
294 0.896367530028025
295 0.895633002122243
296 0.898370722929637
297 0.896834929784139
298 0.89516560236613
299 0.891493062178294
300 0.894831717014313
301 0.894965271155039
302 0.892895301183065
303 0.897769769032796
304 0.894097228844961
305 0.895499467849731
306 0.897102018197378
307 0.894097228844961
308 0.893362720807393
309 0.897903303305308
310 0.897636214892069
311 0.893362700939178
312 0.89903845389684
313 0.89389689763387
314 0.894764979680379
315 0.895032048225403
316 0.895432690779368
317 0.898237188657125
318 0.892561435699463
319 0.8984375
320 0.894497871398926
321 0.894764959812164
322 0.896634618441264
323 0.89576655626297
324 0.898437519868215
325 0.894631425539652
326 0.892093996206919
327 0.891960461934408
328 0.896768172581991
329 0.894097228844961
330 0.893696586290995
331 0.893429497877757
332 0.894764959812164
333 0.896233995755514
334 0.89596688747406
335 0.895232359568278
336 0.900106847286224
337 0.89636751015981
338 0.896634618441264
339 0.897369126478831
340 0.892628212769826
341 0.893295963605245
342 0.895365913709005
343 0.896434287230174
344 0.892427901426951
345 0.89576655626297
346 0.894698202610016
347 0.894631425539652
348 0.893563032150269
349 0.894965271155039
350 0.893028835455577
351 0.892561455567678
352 0.894497871398926
353 0.896968483924866
354 0.894431094328562
355 0.896367530028025
356 0.895432690779368
357 0.895299156506856
358 0.895900110403697
359 0.896634618441264
360 0.896768172581991
361 0.894965291023254
362 0.894230782985687
363 0.897035241127014
364 0.896233975887299
365 0.897502660751343
366 0.899105230967204
367 0.894163986047109
368 0.894163986047109
369 0.895098825295766
370 0.89369656642278
371 0.893763363361359
372 0.894364317258199
373 0.894230763117472
374 0.896834949652354
375 0.896233956019084
376 0.896768172581991
377 0.894431094328562
378 0.892094016075134
379 0.896367530028025
380 0.892160793145498
381 0.894230763117472
382 0.895365913709005
383 0.894030451774597
384 0.895232379436493
385 0.896300733089447
386 0.89576655626297
387 0.894898494084676
388 0.894163986047109
389 0.891559819380442
390 0.895499467849731
391 0.894631405671438
392 0.895499467849731
393 0.897569457689921
394 0.894564648469289
395 0.894030451774597
396 0.897636214892069
397 0.897502680619558
398 0.896567841370901
399 0.897102018197378
400 0.895032048225403
401 0.894297560056051
402 0.894831736882528
403 0.895032048225403
404 0.895833333333333
405 0.894831756750743
406 0.892494658629099
407 0.896834929784139
408 0.895900110403697
409 0.896834929784139
410 0.894898513952891
411 0.894764939943949
412 0.897235572338104
413 0.896300733089447
414 0.893429497877757
415 0.895365913709005
416 0.895098825295766
417 0.892761747042338
418 0.89516560236613
419 0.896100401878357
420 0.897035241127014
421 0.896768152713776
422 0.896901726722717
423 0.891960481802622
424 0.894898513952891
425 0.895633021990458
426 0.894364337126414
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.456129804253578
2 0.569310873746872
3 0.52233575284481
4 0.642528027296066
5 0.736678659915924
6 0.660256415605545
7 0.731570512056351
8 0.768028855323792
9 0.741085737943649
10 0.794170677661896
11 0.786858975887299
12 0.793569713830948
13 0.761318117380142
14 0.802183479070663
15 0.787259608507156
16 0.807992786169052
17 0.817307710647583
18 0.815404623746872
19 0.828125
20 0.845653057098389
21 0.780248403549194
22 0.846554487943649
23 0.840845346450806
24 0.806690692901611
25 0.841646641492844
26 0.833934307098389
27 0.838641822338104
28 0.851262032985687
29 0.833333343267441
30 0.849158674478531
31 0.848557680845261
32 0.863381385803223
33 0.865184307098389
34 0.860276430845261
35 0.855969548225403
36 0.856971144676208
37 0.863381385803223
38 0.864182710647583
39 0.866486370563507
40 0.851862996816635
41 0.850560873746872
42 0.866185903549194
43 0.863481551408768
44 0.852564096450806
45 0.865384608507156
46 0.854767650365829
47 0.868990391492844
48 0.8671875
49 0.852964758872986
50 0.850961565971375
51 0.856971144676208
52 0.855769217014313
53 0.862079352140427
54 0.865584939718246
55 0.872896641492844
56 0.872395843267441
57 0.872796475887299
58 0.868088930845261
59 0.875901430845261
60 0.868289262056351
61 0.868489593267441
62 0.869591325521469
63 0.862680286169052
64 0.870793253183365
65 0.873697906732559
66 0.849859774112701
67 0.876302093267441
68 0.870292484760284
69 0.879306882619858
70 0.845753192901611
71 0.877504020929337
72 0.87520033121109
73 0.881911069154739
74 0.873798072338104
75 0.855368614196777
76 0.867988765239716
77 0.879707545042038
78 0.876702725887299
79 0.879206746816635
80 0.880408644676208
81 0.874098569154739
82 0.879807680845261
83 0.859475135803223
84 0.877704322338104
85 0.873096972703934
86 0.880408644676208
87 0.875600963830948
88 0.871995180845261
89 0.886117786169052
90 0.885316520929337
91 0.874499201774597
92 0.874198734760284
93 0.873798102140427
94 0.882211565971375
95 0.870793282985687
96 0.876001596450806
97 0.882311701774597
98 0.879306882619858
99 0.874198704957962
100 0.886117786169052
101 0.881610572338104
102 0.870993584394455
103 0.868689894676208
104 0.873197108507156
105 0.889122605323792
106 0.880308508872986
107 0.880008012056351
108 0.872295677661896
109 0.876702725887299
110 0.881510406732559
111 0.879807680845261
112 0.866386204957962
113 0.878305286169052
114 0.874399036169052
115 0.87850558757782
116 0.878205120563507
117 0.882712334394455
118 0.875
119 0.881410241127014
120 0.882411867380142
121 0.879907846450806
122 0.885717153549194
123 0.880608975887299
124 0.883513629436493
125 0.879106551408768
126 0.876903027296066
127 0.887319713830948
128 0.871895015239716
129 0.885216355323792
130 0.870592951774597
131 0.878605753183365
132 0.876903027296066
133 0.869891822338104
134 0.885616987943649
135 0.876903057098389
136 0.880709111690521
137 0.877604156732559
138 0.877804487943649
139 0.887119382619858
140 0.88261216878891
141 0.876602560281754
142 0.873197108507156
143 0.869991987943649
144 0.879607379436493
145 0.877303689718246
146 0.879507213830948
147 0.875400632619858
148 0.880208343267441
149 0.881310105323792
150 0.875
151 0.87890625
152 0.873096972703934
153 0.888822108507156
154 0.8671875
155 0.878505617380142
156 0.874799698591232
157 0.887019246816635
158 0.889122605323792
159 0.890625
160 0.89803683757782
161 0.885416686534882
162 0.888822108507156
163 0.890124201774597
164 0.882011204957962
165 0.890024036169052
166 0.888120979070663
167 0.887419849634171
168 0.889022409915924
169 0.887319713830948
170 0.884715557098389
171 0.890324532985687
172 0.894831717014313
173 0.895132213830948
174 0.889423072338104
175 0.894030451774597
176 0.889523237943649
177 0.892027258872986
178 0.888121008872986
179 0.890725165605545
180 0.892928689718246
181 0.895232379436493
182 0.887920677661896
183 0.894631415605545
184 0.890324532985687
185 0.894931882619858
186 0.894030451774597
187 0.89473158121109
188 0.886217951774597
189 0.890124201774597
190 0.883914262056351
191 0.892127424478531
192 0.893930286169052
193 0.895833343267441
194 0.88671875
195 0.891526430845261
196 0.894230782985687
197 0.897836536169052
198 0.895833343267441
199 0.893830120563507
200 0.893429487943649
201 0.892127394676208
202 0.896233975887299
203 0.888521611690521
204 0.896434307098389
205 0.878004819154739
206 0.896534442901611
207 0.895633012056351
208 0.896634638309479
209 0.901943117380142
210 0.896634638309479
211 0.895032048225403
212 0.894931882619858
213 0.899038463830948
214 0.905949503183365
215 0.903746008872986
216 0.905448704957962
217 0.910256385803223
218 0.905949532985687
219 0.909154653549194
220 0.905749201774597
221 0.905949532985687
222 0.90645033121109
223 0.906450301408768
224 0.902944713830948
225 0.904847770929337
226 0.906149864196777
227 0.90604966878891
228 0.910056084394455
229 0.908653855323792
230 0.909254789352417
231 0.90625
232 0.907752424478531
233 0.906750798225403
234 0.910957515239716
235 0.905348569154739
236 0.905548870563507
237 0.909154653549194
238 0.906951129436493
239 0.909154653549194
240 0.905048072338104
241 0.906951129436493
242 0.909354954957962
243 0.908754020929337
244 0.904847741127014
245 0.907752394676208
246 0.905649036169052
247 0.908052891492844
248 0.904547274112701
249 0.903445512056351
250 0.904547274112701
251 0.905348569154739
252 0.907652229070663
253 0.905548870563507
254 0.902844548225403
255 0.903645843267441
256 0.905448734760284
257 0.906550496816635
258 0.907051295042038
259 0.902844548225403
260 0.904547274112701
261 0.904447108507156
262 0.906149834394455
263 0.910356551408768
264 0.904547274112701
265 0.90665066242218
266 0.904747575521469
267 0.903645843267441
268 0.903746008872986
269 0.904747575521469
270 0.910056084394455
271 0.904447138309479
272 0.903946310281754
273 0.907151430845261
274 0.904046446084976
275 0.900340557098389
276 0.899839729070663
277 0.90234375
278 0.898237198591232
279 0.900741189718246
280 0.899439096450806
281 0.908854186534882
282 0.900440692901611
283 0.901141852140427
284 0.899639427661896
285 0.901241987943649
286 0.897736400365829
287 0.897335737943649
288 0.901041686534882
289 0.895432710647583
290 0.898036867380142
291 0.903245210647583
292 0.900540888309479
293 0.891826927661896
294 0.896935075521469
295 0.896334141492844
296 0.902243614196777
297 0.896334111690521
298 0.901442319154739
299 0.898137032985687
300 0.897536039352417
301 0.895332515239716
302 0.899038463830948
303 0.898237198591232
304 0.898838132619858
305 0.897936701774597
306 0.902744382619858
307 0.899338960647583
308 0.902744382619858
309 0.899839729070663
310 0.904046475887299
311 0.893529653549194
312 0.895833313465118
313 0.896334141492844
314 0.895132213830948
315 0.895733177661896
316 0.900340527296066
317 0.901442289352417
318 0.900841355323792
319 0.89433091878891
320 0.899539262056351
321 0.903345346450806
322 0.909154653549194
323 0.905048102140427
324 0.909354954957962
325 0.908754020929337
326 0.908353358507156
327 0.908753991127014
328 0.907552093267441
329 0.906951129436493
330 0.909254819154739
331 0.908553689718246
332 0.909555286169052
333 0.905649036169052
334 0.905348569154739
335 0.908653825521469
336 0.908653825521469
337 0.907752424478531
338 0.905649036169052
339 0.907652229070663
340 0.907552093267441
341 0.905248403549194
342 0.906650632619858
343 0.904947906732559
344 0.910456746816635
345 0.909555286169052
346 0.910857349634171
347 0.907351762056351
348 0.906650632619858
349 0.903946310281754
350 0.909154653549194
351 0.907552063465118
352 0.909455120563507
353 0.905649036169052
354 0.90665066242218
355 0.906550496816635
356 0.90995591878891
357 0.908954322338104
358 0.90645033121109
359 0.905949532985687
360 0.907151430845261
361 0.905749201774597
362 0.905548870563507
363 0.909354954957962
364 0.907451927661896
365 0.909054487943649
366 0.904847770929337
367 0.908253222703934
368 0.904246777296066
369 0.908954322338104
370 0.905248403549194
371 0.902644217014313
372 0.908553689718246
373 0.906550496816635
374 0.908253192901611
375 0.906650632619858
376 0.906650632619858
377 0.906850963830948
378 0.902644217014313
379 0.904246777296066
380 0.904747605323792
381 0.904647439718246
382 0.907051295042038
383 0.905649065971375
384 0.906550496816635
385 0.907852560281754
386 0.908954322338104
387 0.905148237943649
388 0.90995591878891
389 0.907852560281754
390 0.906850963830948
391 0.911458313465118
392 0.909855753183365
393 0.908553689718246
394 0.908954352140427
395 0.901041686534882
396 0.906350165605545
397 0.907151430845261
398 0.907451927661896
399 0.904647439718246
400 0.903044879436493
401 0.908153027296066
402 0.911858975887299
403 0.908753991127014
404 0.91055691242218
405 0.90665066242218
406 0.906550467014313
407 0.907752394676208
408 0.909855782985687
409 0.908052891492844
410 0.908753991127014
411 0.90234375
412 0.90625
413 0.905649036169052
414 0.909655451774597
415 0.914863795042038
416 0.908353358507156
417 0.907852560281754
418 0.907151460647583
419 0.90665066242218
420 0.90625
421 0.906149834394455
422 0.907552063465118
423 0.903545677661896
424 0.91015625
425 0.91035658121109
426 0.907552093267441
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_DenseNet-121_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
,
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-19949.95, xmax=1679094.95,
xtick style={color=black},
xtick={0,500000,1000000,1500000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=10e-12, ymax=10e4,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.0557450987398624
2663 1.30799412727356
5306 1.3333832025528
7948 1.03612530231476
10586 0.7275031208992
13223 1.04603028297424
15841 1.22054171562195
18465 1.06908118724823
21092 0.752806007862091
23742 0.709254682064056
26367 1.19100868701935
28987 1.0109258890152
31596 0.625977873802185
34209 0.9460728764534
36822 0.730362117290497
39436 0.806418836116791
42037 0.7225421667099
44671 0.698644757270813
47253 0.810556709766388
49848 0.881129086017609
52417 0.674051225185394
55005 0.263700574636459
57608 1.01818633079529
60186 1.70905017852783
62756 0.93690699338913
65348 1.17073464393616
67968 0.763386368751526
70565 0.918781578540802
73163 0.998959541320801
75739 0.342468410730362
78317 0.611882627010345
80919 0.616110444068909
83490 0.762968957424164
86065 1.03801715373993
88662 0.730158090591431
91252 0.659407317638397
93829 0.340854585170746
96417 1.03941643238068
98985 1.18211948871613
101561 0.822452485561371
104165 0.778416812419891
106749 0.905079901218414
109325 0.198280215263367
111912 0.740910291671753
114489 0.988641440868378
117073 0.700341045856476
119649 0.890890300273895
122253 0.912773966789246
124828 1.21715593338013
127391 0.806246519088745
129961 1.08339881896973
132552 0.763106346130371
135130 0.565767228603363
137665 0.846609652042389
140243 0.914872348308563
142811 0.693334341049194
145380 0.837511718273163
147951 2.19338130950928
150516 1.07111024856567
153085 1.22581493854523
155637 0.830000400543213
158204 0.960858702659607
160785 1.55689632892609
163335 1.04107928276062
165913 0.929476261138916
168486 1.29662978649139
171042 0.690983414649963
173598 2.26158547401428
176161 0.713171660900116
178736 0.991078078746796
181322 0.397237241268158
183902 0.800726115703583
186468 1.14957082271576
189035 1.09155333042145
191570 0.954959750175476
194181 1.22500145435333
196721 1.25857937335968
199303 0.884606003761292
201866 2.44636464118958
204449 0.282172530889511
207034 1.00518810749054
209591 1.74255073070526
212156 1.11913013458252
214738 1.26064932346344
217344 0.849099159240723
219913 0.732603132724762
222496 0.848565936088562
225059 0.591121733188629
227624 1.76717436313629
230195 1.06122267246246
232738 0.858566999435425
235325 0.936082541942596
237929 0.832598745822906
240526 0.728045761585236
243100 0.742392480373383
245681 0.744791746139526
248278 1.01739072799683
250869 0.716436803340912
253418 0.684501826763153
256019 0.631038427352905
258568 1.59366428852081
261163 0.775935530662537
263785 0.668233871459961
266362 1.13047635555267
268939 1.82550060749054
271523 1.95842730998993
274117 0.447053194046021
276691 1.36260795593262
279269 0.940437257289886
281863 1.21837890148163
284469 0.815435588359833
287057 0.308933973312378
289641 1.11866903305054
292218 1.05357182025909
294797 1.02183389663696
297355 0.604867696762085
299924 0.314250439405441
302518 1.9641364812851
305133 2.86195707321167
307731 1.22618746757507
310300 0.718210995197296
312873 0.345763236284256
315472 1.00550246238708
318072 2.25234293937683
320667 0.919561445713043
323258 0.763249337673187
325882 0.180425196886063
328507 0.454214662313461
331104 1.8399076461792
333633 0.67356950044632
336260 0.308070987462997
338820 1.06604969501495
341399 1.31831681728363
344007 1.92145574092865
346640 1.19594073295593
349173 0.355801820755005
351807 0.747176229953766
354407 1.64077544212341
357036 0.422184407711029
359621 0.595944404602051
362211 0.319072514772415
364782 1.26599979400635
367409 0.660538494586945
370018 0.831344604492188
372616 1.27802526950836
375199 0.691623091697693
377785 1.49104344844818
380383 1.01549851894379
382989 1.0415894985199
385582 0.787295401096344
388200 1.22720897197723
390814 0.0394671000540257
393380 1.20238161087036
395984 1.36457538604736
398594 2.19092535972595
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0
10501 0.100000001490116
21001 0.100000001490116
31501 0.100000001490116
42001 0.100000001490116
52501 0.100000001490116
63001 0.100000001490116
73501 0.100000001490116
84001 0.100000001490116
94501 0.100000001490116
105001 0.100000001490116
115501 0.100000001490116
126001 0.100000001490116
136501 0.100000001490116
147001 0.100000001490116
157501 0.100000001490116
168001 0.100000001490116
178501 0.100000001490116
189001 0.100000001490116
199501 0.100000001490116
210001 0.100000001490116
220501 0.100000001490116
231001 0.100000001490116
241501 0.100000001490116
252001 0.100000001490116
262501 0.100000001490116
273001 0.100000001490116
283501 0.100000001490116
294001 0.100000001490116
304501 0.100000001490116
315001 0.100000001490116
325501 0.100000001490116
336001 0.100000001490116
346501 0.100000001490116
357001 0.100000001490116
367501 0.100000001490116
378001 0.100000001490116
388501 0.100000001490116
399001 0.100000001490116
409501 0.100000001490116
420001 0.100000001490116
430501 0.100000001490116
441001 0.100000001490116
451501 0.100000001490116
462001 0.100000001490116
472501 0.100000001490116
483001 0.100000001490116
493501 0.100000001490116
504001 0.100000001490116
514501 0.100000001490116
525001 0.100000001490116
535501 0.100000001490116
546001 0.100000001490116
556501 0.100000001490116
567001 0.100000001490116
577501 0.100000001490116
588001 0.100000001490116
598501 0.100000001490116
609001 0.100000001490116
619501 0.100000001490116
630001 0.100000001490116
640501 0.100000001490116
651001 0.0670000010092432
661501 0.0670000010092432
672001 0.0670000010092432
682501 0.0670000010092432
693001 0.0670000010092432
703501 0.0670000010092432
714001 0.0670000010092432
724501 0.0670000010092432
735001 0.0670000010092432
745501 0.0670000010092432
756001 0.0670000010092432
766501 0.0670000010092432
777001 0.0670000010092432
787501 0.0670000010092432
798001 0.0340000005283703
808501 0.0340000005283703
819001 0.0340000005283703
829501 0.0340000005283703
840001 0.0340000005283703
850501 0.0340000005283703
861001 0.0340000005283703
871501 0.0670000010092432
882001 0.0670000010092432
892501 0.0340000005283703
903001 0.0340000005283703
913501 0.0340000005283703
924001 0.0340000005283703
934482 0.0670000010092432
944982 0.0670000010092432
955482 0.0670000010092432
965982 0.0670000010092432
976482 0.0670000010092432
986982 0.0340000005283703
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
80 0.0380412982776761
1080 0.0488173570483923
2080 0.046184666454792
3080 0.0455892961472273
4080 0.0439340677112341
5080 0.0426818020641804
6080 0.0468386020511389
7080 0.0444481894373894
8080 0.0494169518351555
9080 0.0452564600855112
10080 0.0458243936300278
11080 0.0463921669870615
12080 0.0453667677938938
13080 0.043747428804636
14080 0.0457113925367594
15080 0.0460757687687874
16080 0.043499855324626
17080 0.0784692987799644
18080 0.0717871524393559
19080 0.0789459533989429
20080 0.0862564295530319
21080 0.0834559127688408
22080 0.0881181694567204
23080 0.0871956646442413
24080 0.0776414163410664
25080 0.0811044089496136
26080 0.0897673256695271
27080 0.0896135084331036
28080 0.0865369811654091
29080 0.0977178737521172
30080 0.101781252771616
31080 0.0966397151350975
32080 0.0985731892287731
33080 0.124873202294111
34080 0.130284175276756
35080 0.133163001388311
36080 0.133033752441406
37080 0.145971242338419
38080 0.152339957654476
39080 0.12925286963582
40080 0.158259905874729
41080 0.125842984765768
42080 0.140328634530306
43080 0.145110078155994
44080 0.165708482265472
45080 0.142975814640522
46080 0.15958434343338
47080 0.153378814458847
48080 0.165885761380196
49080 0.199249222874641
50080 0.179140858352184
51080 0.177997648715973
52080 0.206306725740433
53080 0.192149050533772
54080 0.202567718923092
55080 0.173538073897362
56080 0.202664986252785
57080 0.202652730047703
58080 0.225965477526188
59080 0.230652801692486
60080 0.219760663807392
61080 0.243207730352879
62080 0.209207937121391
63080 0.233684480190277
64080 0.264849826693535
65080 0.264460504055023
66080 0.29600790143013
67080 0.310116410255432
68080 0.312585562467575
69080 0.336781725287437
70080 0.301407992839813
71080 0.337933480739594
72080 0.2713383436203
73080 0.38508927822113
74080 0.325169593095779
75080 0.316286087036133
76080 0.291124776005745
77080 0.36439947783947
78080 0.420984119176865
79080 0.442672595381737
80080 0.32444666326046
81080 0.381737500429153
82080 0.361749336123466
83080 0.426850751042366
84080 0.45373709499836
85080 0.408166125416756
86080 0.49885131418705
87080 0.49609699845314
88080 0.444321662187576
89080 0.458406448364258
90080 0.39206625521183
91080 0.4613356590271
92080 0.560324802994728
93080 0.433287814259529
94080 0.495752021670341
95080 0.520694151520729
96080 0.516079872846603
97080 0.541904047131538
98080 0.541143968701363
99080 0.521282941102982
100080 0.580098181962967
101080 0.543178409337997
102080 0.485363677144051
103080 0.538114488124847
104080 0.567348837852478
105080 0.658048719167709
106080 0.48359426856041
107080 0.559166640043259
108080 0.595178037881851
109080 0.64097073674202
110080 0.665756642818451
111080 0.538857012987137
112080 0.548536032438278
113080 0.599942028522491
114080 0.571677386760712
115080 0.609223186969757
116080 0.566437482833862
117080 0.670486897230148
118080 0.623599827289581
119080 0.724810183048248
120080 0.557419091463089
121080 0.641386717557907
122080 0.671656429767609
123080 0.607080161571503
124080 0.695302128791809
125080 0.608584076166153
126080 0.904373019933701
127080 0.566309660673141
128080 0.730620354413986
129080 0.746649324893951
130080 0.588587790727615
131080 0.583820521831512
132080 0.650180131196976
133080 0.761003345251083
134080 0.590084940195084
135080 0.652217358350754
136080 0.768888890743256
137080 0.856585055589676
138080 0.751257807016373
139080 0.710008084774017
140080 0.626009255647659
141080 0.726415932178497
142080 0.67539182305336
143080 0.686525344848633
144080 0.58788999915123
145080 0.64036038517952
146080 0.577044367790222
147080 0.750383675098419
148080 0.626267045736313
149080 0.894421100616455
150080 0.839242488145828
151080 0.689413815736771
152080 0.837271183729172
153080 0.743946611881256
154080 0.765519946813583
155080 0.801429390907288
156080 0.737705856561661
157080 0.806871086359024
158080 0.979113280773163
159080 0.950142949819565
160080 1.11227121949196
161080 0.745886236429214
162080 0.852813869714737
163080 0.626866847276688
164080 0.68269619345665
165080 0.605782210826874
166080 0.800846517086029
167080 0.858972728252411
168080 0.678400069475174
169080 0.656423538923264
170080 0.662664592266083
171080 0.839935779571533
172080 0.637381315231323
173080 0.797351658344269
174080 0.838202685117722
175080 0.869050145149231
176080 0.876050978899002
177080 0.841227442026138
178080 0.651439994573593
179080 0.756416350603104
180080 0.976795971393585
181080 0.753819108009338
182080 0.814728915691376
183080 0.829015523195267
184080 0.783708333969116
185080 0.818497151136398
186080 0.930301934480667
187080 0.761909931898117
188080 0.760527193546295
189080 0.744841992855072
190080 1.00245440006256
191080 0.808726459741592
192080 0.814115166664124
193080 0.690148293972015
194080 0.788101434707642
195080 1.0137295126915
196080 0.937205284833908
197080 1.00054737925529
198080 0.753662884235382
199080 0.810374855995178
200080 0.896447956562042
201080 0.913089036941528
202080 0.834729224443436
203080 0.775932341814041
204080 0.677362143993378
205080 0.750171780586243
206080 0.794546335935593
207080 0.768983900547028
208080 0.935476958751678
209080 0.721118807792664
210080 0.874899238348007
211080 0.791887640953064
212080 1.03283828496933
213080 0.874124765396118
214080 0.908419549465179
215080 1.11607313156128
216080 0.909130066633224
217080 0.924316138029099
218080 0.761403769254684
219080 0.766229897737503
220080 0.986364364624023
221080 1.03902339935303
222080 0.828995525836945
223080 0.955001622438431
224080 1.02929222583771
225080 1.02721709012985
226080 1.04755729436874
227080 0.774235248565674
228080 0.974857985973358
229080 0.908535242080688
230080 0.881977260112762
231080 0.870886206626892
232080 0.914116770029068
233080 0.795586466789246
234080 1.06652638316154
235080 0.920470386743546
236080 0.85649237036705
237080 0.786674022674561
238080 1.07842341065407
239080 0.840570896863937
240080 1.11046802997589
241080 0.911527991294861
242080 1.12047278881073
243080 0.997880756855011
244080 0.982207924127579
245080 0.877589195966721
246080 1.09531837701797
247080 1.10888731479645
248080 0.911377966403961
249080 0.816869080066681
250080 0.985586822032928
251080 1.02372127771378
252080 0.85081759095192
253080 1.06973788142204
254080 1.03788754343987
255080 0.995052546262741
256080 1.28170838952065
257080 1.03974696993828
258080 0.93097585439682
259080 1.17895466089249
260080 1.0726326406002
261080 1.1243349313736
262080 1.07157105207443
263080 0.962674111127853
264080 1.1491357088089
265080 1.17532294988632
266080 0.946791529655457
267080 1.33913663029671
268080 0.901116937398911
269080 1.32664108276367
270080 0.973888486623764
271080 0.996471732854843
272080 1.33588218688965
273080 1.1642479300499
274080 0.86640277504921
275080 1.36205494403839
276080 1.09496104717255
277080 1.20414382219315
278080 0.997638553380966
279080 1.3332701921463
280080 1.61498463153839
281080 1.01344013214111
282080 1.04259693622589
283080 1.44896322488785
284080 1.26208212971687
285080 1.01834908127785
286080 1.20658609271049
287080 1.18434673547745
288080 1.39651840925217
289080 1.76530462503433
290080 1.46274724602699
291080 0.949548244476318
292080 2.15377807617188
293080 1.38580304384232
294080 1.45856982469559
295080 1.18157213926315
296080 1.24994778633118
297080 1.43835443258286
298080 1.25818955898285
299080 1.35452824831009
300080 1.31666481494904
301080 1.2316489815712
302080 1.63289326429367
303080 1.01156803965569
304080 1.66667610406876
305080 1.36756458878517
306080 1.32032960653305
307080 1.35868084430695
308080 1.55197751522064
309080 1.07826113700867
310080 1.3075367808342
311080 0.931648373603821
312080 1.13098138570786
313080 0.933202654123306
314080 1.03981015086174
315080 1.53854560852051
316080 1.29357898235321
317080 1.44026911258698
318080 0.892651349306107
319080 0.964098483324051
320080 1.22307401895523
321080 1.22341698408127
322080 1.28612679243088
323080 1.2798767387867
324080 1.10952138900757
325080 1.1454961001873
326080 1.29622781276703
327080 1.65619957447052
328080 1.15085390210152
329080 1.75831788778305
330080 1.27290236949921
331080 1.10935497283936
332080 1.09496185183525
333080 1.02499771118164
334080 1.09524396061897
335080 1.14464557170868
336080 1.05100339651108
337080 1.22945660352707
338080 1.22424149513245
339080 1.17469969391823
340080 1.56908398866653
341080 1.23168724775314
342080 1.64291828870773
343080 1.3242364525795
344080 1.51260620355606
345080 1.19751805067062
346080 1.06193062663078
347080 1.18182533979416
348080 1.07754808664322
349080 1.3347755074501
350080 1.28097230195999
351080 1.00932246446609
352080 1.36879941821098
353080 1.0766878426075
354080 1.69169044494629
355080 1.03058287501335
356080 1.37840163707733
357080 1.06012865900993
358080 1.35848885774612
359080 1.46646195650101
360080 0.841314703226089
361080 1.19906795024872
362080 1.23817119002342
363080 1.43523871898651
364080 1.97406280040741
365080 1.14189291000366
366080 0.805004715919495
367080 1.61281025409698
368080 1.38473254442215
369080 1.31271284818649
370080 1.31528967618942
371080 1.17535030841827
372080 1.2435650229454
373080 1.29245832562447
374080 0.996129989624023
375080 0.988229781389236
376080 0.998998075723648
377080 1.73548328876495
378080 1.03249025344849
379080 1.01074713468552
380080 0.853154182434082
381080 1.12672483921051
382080 1.17775619029999
383080 1.11649489402771
384080 1.21415835618973
385080 1.08018326759338
386080 0.94127294421196
387080 1.27325028181076
388080 1.02209430932999
389080 0.912670284509659
390080 1.14778372645378
391080 1.53955316543579
392080 1.36305958032608
393080 1.2104817032814
394080 1.14810645580292
395080 1.13508471846581
396080 0.986204117536545
397080 1.65918231010437
398080 1.39698892831802
399080 1.16541177034378
400080 1.08669939637184
401080 1.09163236618042
402080 1.16595488786697
403080 1.60552823543549
404080 1.28214186429977
405080 1.25390127301216
406080 0.761290341615677
407080 1.70874160528183
408080 1.49322074651718
409080 1.54983302950859
410080 1.11233061552048
411080 0.812403202056885
412080 1.11070877313614
413080 1.32414987683296
414080 0.848276972770691
415080 1.07604837417603
416080 1.24866741895676
417080 1.19379779696465
418080 1.406114757061
419080 0.963272541761398
420080 1.67060315608978
421080 1.25005835294724
422080 1.41062211990356
423080 1.56992650032043
424080 1.65099036693573
425080 0.958140522241592
426080 1.23834380507469
427080 1.39589071273804
428080 1.05485534667969
429080 1.01449704170227
430080 0.85477602481842
431080 0.974245399236679
432080 1.18342697620392
433080 1.31635171175003
434080 1.31967836618423
435080 1.72870200872421
436080 1.53186392784119
437080 0.868487387895584
438080 0.892390370368958
439080 1.14150848984718
440080 0.854352682828903
441080 1.03921151161194
442080 1.73359650373459
443080 1.72511345148087
444080 1.61907649040222
445080 1.02395895123482
446080 1.61838471889496
447080 1.07176238298416
448080 1.28754663467407
449080 0.931118249893188
450080 1.08609461784363
451080 1.02767312526703
452080 1.2545217871666
453080 1.31971007585526
454080 1.37384027242661
455080 1.17560663819313
456080 1.64548033475876
457080 0.933321237564087
458080 1.55804967880249
459080 1.4668642282486
460080 0.975223660469055
461080 0.759231328964233
462080 1.01304054260254
463080 1.81288877129555
464080 1.25992065668106
465080 3.47366088628769
466080 1.7363595366478
467080 2.37968283891678
468080 1.23396635055542
469080 1.38321197032928
470080 1.11167007684708
471080 1.0360843539238
472080 0.721596240997314
473080 1.27431842684746
474080 1.32378557324409
475080 0.919694542884827
476080 1.42387902736664
477080 1.07151633501053
478080 0.954636663198471
479080 1.1094973385334
480080 0.921761453151703
481080 0.793848991394043
482080 1.00276833772659
483080 1.02645146846771
484080 1.72477102279663
485080 1.09090739488602
486080 2.02954423427582
487080 0.956318616867065
488080 0.834996849298477
489080 0.813407003879547
490080 0.738726198673248
491080 1.58821928501129
492080 1.56335747241974
493080 3.45946806669235
494080 2.37013787031174
495080 0.850411921739578
496080 1.38211315870285
497080 0.940260171890259
498080 1.18962028622627
499080 0.922369688749313
500080 0.738540381193161
501080 0.666789710521698
502080 0.820411026477814
503080 1.21805796027184
504080 1.35940712690353
505080 0.989700168371201
506080 1.17057061195374
507080 0.644452512264252
508080 0.807047128677368
509080 0.734376788139343
510080 0.867985099554062
511080 0.526395201683044
512080 4.10038596391678
513080 1.66009503602982
514080 0.898923814296722
515080 1.07714745402336
516080 0.969425678253174
517080 1.00496560335159
518080 0.866240888834
519080 0.895370036363602
520080 0.73978728055954
521080 0.768246412277222
522080 0.68780255317688
523080 1.83292213082314
524080 0.928591579198837
525080 1.71712896227837
526080 0.855867475271225
527080 0.780789911746979
528080 1.39957654476166
529080 0.725084960460663
530080 0.63194876909256
531080 0.788160473108292
532080 1.91401952505112
533080 1.21763882040977
534080 0.681849390268326
535080 1.36797726154327
536080 0.796618640422821
537080 0.993500977754593
538080 0.816645979881287
539080 1.26493927836418
540080 1.03604206442833
541080 0.980360597372055
542080 0.597570419311523
543080 1.49496692419052
544080 0.811941862106323
545080 0.902054682374001
546080 1.92715334892273
547080 1.21598750352859
548080 0.720373064279556
549080 3.88693001866341
550080 1.05139127373695
551080 0.541352778673172
552080 3.5830269753933
553080 0.587156549096107
554080 1.4069772362709
555080 1.54633355140686
556080 0.990823179483414
557080 1.89301750063896
558080 1.11084562540054
559080 2.45999693870544
560080 0.784341633319855
561080 5.7740196287632
562080 1.4393869638443
563080 0.543211042881012
564080 0.421822443604469
565080 0.413722828030586
566080 0.771384656429291
567080 0.819512367248535
568080 0.67455843091011
569080 0.393119394779205
570080 1.12751144170761
571080 1.35254320502281
572080 3.20262822508812
573080 1.40198996663094
574080 24.4275250732899
575080 0.411088421940804
576080 0.595750659704208
577080 0.934127807617188
578080 0.553284972906113
579080 0.61475133895874
580080 2.16844999790192
581080 0.606841027736664
582080 2.00601845979691
583080 0.555192887783051
584080 2.38199788331985
585080 1.82569944858551
586080 0.673638135194778
587080 0.801532715559006
588080 0.407138168811798
589080 4.00504389405251
590080 0.530609950423241
591080 0.57374694943428
592080 1.41709843277931
593080 0.789541006088257
594080 3.4054172039032
595080 0.830851823091507
596080 0.511143684387207
597080 5.02003392577171
598080 14.6271241307259
599080 0.585414335131645
600080 6.30266396701336
601080 0.811777234077454
602080 0.587052285671234
603080 0.522227540612221
604080 0.420528277754784
605080 0.992808759212494
606080 1.64484393596649
607080 1.5268594622612
608080 0.709808453917503
609080 5.99493189156055
610080 0.944727659225464
611080 0.76836296916008
612080 1.22373607754707
613080 5.82173347473145
614080 0.39210969209671
615080 0.458041369915009
616080 1.17606261372566
617080 1.04287411272526
618080 0.45950610935688
619080 1.4491465985775
620080 0.873712331056595
621080 5.49184283614159
622080 0.946351885795593
623080 0.619933515787125
624080 0.589077293872833
625080 0.743963524699211
626080 0.48506535589695
627080 1.11326323449612
628080 10.1213171184063
629080 0.598282977938652
630080 2.72801178693771
631080 2.67536115646362
632080 4.11248743534088
633080 2.15136706829071
634080 34.1045261472464
635080 0.771624624729156
636080 1.34897503256798
637080 0.538593769073486
638080 0.523185417056084
639080 1.04750633239746
640080 1.98519393801689
641080 0.958438485860825
642080 0.479526430368423
643080 0.860182002186775
644080 0.420557454228401
645080 0.537227958440781
646080 1.2082417011261
647080 6.14966201782227
648080 3.51173609495163
649080 2.45723004639149
650080 3.39967477321625
651080 1.81297966837883
652080 0.475541651248932
653080 1.6409260481596
654080 0.734927445650101
655080 0.425524592399597
656080 28.2232621312141
657080 0.480461478233337
658080 1.18024158477783
659080 223.933140158653
660080 8.08440732955933
661080 0.420553952455521
662080 0.430724516510963
663080 9.13344773650169
664080 5.15187418460846
665080 0.394103243947029
666080 0.460206612944603
667080 0.69246244430542
668080 0.429508060216904
669080 4.51614260673523
670080 12.3780391514301
671080 1.57581190764904
672080 3.53014771640301
673080 0.545900031924248
674080 2.47187223285437
675080 7.69230914115906
676080 0.266373351216316
677080 0.58734130859375
678080 7.53438892960548
679080 1.40074276924133
680080 1.30265295505524
681080 2.55768546462059
682080 0.307561606168747
683080 37.293165743351
684080 21.0342257022858
685080 6.55913829803467
686080 0.343371905386448
687080 4.0558662712574
688080 0.753183022141457
689080 0.388663932681084
690080 9.75120854377747
691080 0.820093810558319
692080 20.1614492833614
693080 6.45247858762741
694080 0.392497591674328
695080 0.304181069135666
696080 0.702286049723625
697080 1.16630879044533
698080 11.1776163578033
699080 6.77898809313774
700080 3.81495246291161
701080 3.11688113212585
702080 0.330246612429619
703080 0.324822653084993
704080 126.197230517864
705080 1.1848806142807
706080 3.69685542583466
707080 0.924397632479668
708080 593.78048324585
709080 516.835251182318
710080 1.77600884437561
711080 6.73591926693916
712080 3.11506313085556
713080 3.55829474329948
714080 0.394455932080746
715080 22.1078720092773
716080 2.04419992864132
717080 0.37827530503273
718080 0.447736918926239
719080 34.312552317977
720080 21.4691698551178
721080 3.89518320560455
722080 0.644169703125954
723080 1.02044830471277
724080 5.09605872631073
725080 0.568475551903248
726080 0.96388566493988
727080 7.15996600687504
728080 0.473420463502407
729080 7.81518970429897
730080 0.220764830708504
731080 1.83877557516098
732080 237.813514709473
733080 0.913262516260147
734080 2.42351760342717
735080 21.6039804369211
736080 3.11313110589981
737080 1.44112533330917
738080 518.800733596087
739080 391.432420372963
740080 1.84645599126816
741080 75.6260058283806
742080 10.6845382452011
743080 19.6584515571594
744080 0.441528216004372
745080 8.74673737585545
746080 0.445635084062815
747080 20.9915550947189
748080 0.439867414534092
749080 3.3813261911273
750080 0.408993199467659
751080 14.4011151194572
752080 1.29179033637047
753080 4.7425635010004
754080 0.232193782925606
755080 0.590032771229744
756080 23.4125775098801
757080 1.60306999087334
758080 13734.7430986315
759080 0.345303356647491
760080 235.993150949478
761080 109.741794586182
762080 286.938603430986
763080 0.420288220047951
764080 1.26295876502991
765080 6.13320872187614
766080 0.406913287937641
767080 1.52956056594849
768080 0.487445011734962
769080 2.4141474366188
770080 0.598149031400681
771080 119.660633832216
772080 0.349129840731621
773080 4.21189475059509
774080 3.49656175076962
775080 35.8015248775482
776080 41.493659093976
777080 0.281627800315619
778080 0.263934843242168
779080 3.04364809393883
780080 462.047093749046
781080 166.363644320518
782080 8.86975806951523
783080 3747.52919515967
784080 1.22133058309555
785080 790.207934379578
786080 0.498213693499565
787080 46.1741198301315
788080 24.6176428049803
789080 7.42177800834179
790080 5.11464183032513
791080 1.08275605738163
792080 93.8542509078979
793080 0.211742248386145
794080 48.1688947677612
795080 2.97806662321091
796080 13.9595861434937
797080 0.341349817812443
798080 30.3995854854584
799080 8.26384247839451
800080 0.412609994411469
801080 2.03186289966106
802080 266.227510333061
803080 77.2864121794701
804080 1.00542239844799
805080 13.8825514912605
806080 2.18756133317947
807080 0.482937145978212
808080 8.80693450570107
809080 11.6360878050327
810080 43.66383010149
811080 1.95956271886826
812080 0.248522393405437
813080 22.3321161270142
814080 1.77635997533798
815080 0.721609383821487
816080 1.63306817412376
817080 3.48632006347179
818080 0.478278584778309
819080 0.86784915626049
820080 6.29025441408157
821080 0.588269233703613
822080 4.86814001202583
823080 27.9267582893372
824080 64.4599469602108
825080 816.5290132761
826080 5.92388951778412
827080 0.634106084704399
828080 5.31197181344032
829080 0.480923816561699
830080 0.870079606771469
831080 1.39146795868874
832080 11.2315842211246
833080 28.6576118469238
834080 0.416028663516045
835080 290.70609331131
836080 0.794497534632683
837080 15.5237849354744
838080 12.2651323974133
839080 16.90491771698
840080 0.576961725950241
841080 736.115674167871
842080 3.23293763399124
843080 44.1473979949951
844080 1002.31617474556
845080 1.15064918994904
846080 0.891712464392185
847080 452.262223988771
848080 11.2034935057163
849080 8.16609111428261
850080 0.480902373790741
851080 0.610201895236969
852080 2756.98573958874
853080 0.410825058817863
854080 13.7017257213593
855080 0.617218911647797
856080 43.6244380474091
857080 0.429286278784275
858080 42.5945118069649
859080 9.37049829959869
860080 25.8819668292999
861080 33.7191514968872
862080 2.22467583417892
863080 50.4019889831543
864080 0.527130171656609
865080 0.40133211016655
866080 3.06117993593216
867080 0.346860684454441
868080 8.47036530077457
869080 2.98732078075409
870080 368.156854629517
871080 362.09335654974
872080 205.169893503189
873080 0.847681134939194
874080 1.3312640786171
875080 0.519754454493523
876080 1.43878042697906
877080 9.71024246513844
878080 8.67031121253967
879080 0.688962951302528
880080 10.4339271187782
881080 378.195584475994
882080 0.473555743694305
883080 1.44723868370056
884080 62703.088001579
885080 0.775513023138046
886080 22.8017783164978
887080 0.363413617014885
888080 619.358640909195
889080 1.03451585769653
890080 24.39064052701
891080 7.6735200881958
892080 17.2416013479233
893080 1.15797621011734
894080 478.467350453138
895080 33.5308674573898
896080 506.594021379948
897080 3921.13768297434
898080 0.883459538221359
899080 1.05670103430748
900080 2.28360667824745
901080 106.95906162262
902080 0.80994651466608
903080 14.9010848999023
904080 18454.3649632633
905080 9.25210094451904
906080 132.041851639748
907080 5.38418336212635
908080 36.304146528244
909080 19.7687026113272
910080 0.35766776651144
911080 641.077157378197
912080 0.299884259700775
913080 1.01388628780842
914080 0.567573353648186
915080 39.812452673912
916080 0.532917320728302
917080 1.20773048698902
918080 771.46445068717
919080 3.29230023920536
920080 25.4127967357635
921080 8.37869000434875
922080 0.60258125513792
923080 2322.00454354286
924080 0.732033759355545
925080 152.831881523132
926080 0.484016336500645
927080 7.48320031166077
928080 0.723107226192951
929080 0.636450231075287
930080 12.5942382216454
931080 43.9156323671341
932080 17.2915410995483
933080 37.2760670185089
934080 308.524994850159
935080 0.448229819536209
936080 36.3562381267548
937080 26399.5964639485
938080 1.78710144758224
939080 1.55031996965408
940080 6.09719634056091
941080 1.34163075685501
942080 5445.91844296455
943080 1253.77628006041
944080 62.4514354467392
945080 0.537849925458431
946080 50095.4338703156
947080 23.6396642625332
948080 0.39813744649291
949080 4.18788596987724
950080 57.3045988082886
951080 35.7894251942635
952080 8.43896659463644
953080 2.63810202106833
954080 50.5830832123756
955080 0.659307032823563
956080 230.138532400131
957080 1591.20257273316
958080 1181.01366841793
959080 113.694095551968
960080 18.5974994897842
961080 0.458354026079178
962080 5059.07372617722
963080 2.13399884104729
964080 0.27665051817894
965080 0.379464969038963
966080 2356.4878616333
967080 16444.650800705
968080 34.6669083833694
969080 0.361709177494049
970080 282.205373823643
971080 0.419320419430733
972080 0.243882097303867
973080 5.9584676027298
974080 23.6035252213478
975080 19.3573067784309
976080 65.0528116226196
977080 1503.82230724394
978080 2.54995861649513
979080 7738.95643615723
980080 171.936631262302
981080 56.1096749305725
982080 1.70450244098902
983080 38.4326875209808
984080 204.770791888237
985080 0.264189392328262
986080 392.274728268385
987080 6.40713953971863
988080 1.09253256767988
989080 123.886932373047
990080 2683.64842987061
991080 702.633024692535
992080 8.53350114822388
993080 0.22648199647665
994080 0.886634737253189
995080 10.7196352928877
996080 0.435334399342537
997080 0.26862159371376
998080 298.511681199074
999080 23.2547091245651
1000080 0.37844268605113
1001080 88.746349811554
1002080 33.6669998168945
1003080 82.2625818252563
1004080 208.15778285265
1005080 542.038738593459
1006080 237.611117839813
1007080 3.72009888291359
1008080 554.320615768433
1009080 624.281784225255
1010080 84.7183115631342
1011080 958.155891418457
1012080 55.9611759185791
1013080 517.941286176443
1014080 0.80132021009922
1015080 263.690064430237
1016080 126.937072753906
1017080 18453.2068043649
1018080 11.5023064911366
1019080 0.377493761479855
1020080 14.611025094986
1021080 42.8746297731996
1022080 57.8002624511719
1023080 1.15513829886913
1024080 63.9759562909603
1025080 219.887380093336
1026080 0.81034716963768
1027080 0.407834403216839
1028080 3.23476660251617
1029080 296.581836700439
1030080 1.09038841724396
1031080 894.149810791016
1032080 66.6561489105225
1033080 268.438275337219
1034080 7.25847698748112
1035080 5.22016882896423
1036080 648.555905461311
1037080 400.688941955566
1038080 0.298093106597662
1039080 130.872567653656
1040080 14360.1364982128
1041080 46.9732022359967
1042080 49009.2196394503
1043080 54.2498292922974
1044080 274.275027245283
1045080 41.1372985243797
1046080 25227.2431536913
1047080 5908.12634047866
1048080 116.403942503035
1049080 82013.2628914118
1050080 30.7282389551401
1051080 8.0383233577013
1052080 0.386911198496819
1053080 82013.9561190605
1054080 358.015830993652
1055080 272.446376800537
1056080 2213.04269571602
1057080 2247.84114265442
1058080 9596.78552814573
1059080 0.538097582757473
1060080 1678.14300560951
1061080 115.728080749512
1062080 14400.509765625
1063080 4.8230936229229
1064080 3548.89081148058
1065080 82.1827163696289
1066080 992.87926197052
1067080 3483.89612579346
1068080 427.609668254852
1069080 9.78249540925026
1070080 0.385670799762011
1071080 4.64853394031525
1072080 7551.26000976562
1073080 38698.3162518591
1074080 194.713976860046
1075080 72954.2352905273
1076080 5604.0453119278
1077080 77.3905048370361
1078080 55.8974538743496
1079080 373.977382659912
1080080 28.0111749172211
1081080 7074.83020019531
1082080 6.27257537841797
1083080 3.8860011100769
1084080 479.558182343841
1085080 176.937559515238
1086080 962.694743514061
1087080 1.47861334308982
1088080 6285.08520507812
1089080 718.169501572847
1090080 1531.6281375885
1091080 1.93331304192543
1092080 2363.77026367188
1093080 1.58496839366853
1094080 264.575283050537
1095080 18.6095031052828
1096080 9201.9545180425
1097080 3.52471965551376
1098080 2933.90121266991
1099080 1994.50596579909
1100080 2941.56621496379
1101080 2.6551952958107
1102080 268.740063667297
1103080 4.38435536623001
1104080 278.910404920578
1105080 205.255297385156
1106080 132.324936568737
1107080 65.6448195874691
1108080 1271.48608446121
1109080 930.767395019531
1110080 3.96748279780149
1111080 2628.43335156143
1112080 9396.52654798329
1113080 1687.53566741943
1114080 41199.9098892212
1115080 1.37136571854353
1116080 334.070500293747
1117080 24.7226227298379
1118080 1454.43807840347
1119080 41168.0875482559
1120080 281.508923213929
1121080 445.518853902817
1122080 50.8162225410342
1123080 36.9935384392738
1124080 40871.9002141654
1125080 150.336627960205
1126080 5857.60766601562
1127080 3983.62521362305
1128080 1273.74264454842
1129080 0.159749008715153
1130080 1383.50009155273
1131080 0.525233790278435
1132080 1531.17643331736
1133080 6.22243871539831
1134080 20.6412457376719
1135080 35805.0504150391
1136080 40885.0569019318
1137080 56.0570436418056
1138080 2.66854821145535
1139080 458.853210449219
1140080 10238.0955810547
1141080 11002.7199859619
1142080 4617.33502197266
1143080 389.031917214394
1144080 23807.6165542603
1145080 22525.8638898879
1146080 109.086577057838
1147080 0.714988142251968
1148080 85.2856368217617
1149080 70328.771484375
1150080 635.132483959198
1151080 1.38360333442688
1152080 61.4492211341858
1153080 2473.73390197754
1154080 14.669780254364
1155080 40375.5497436523
1156080 1308.72874963284
1157080 346.027957234532
1158080 40278.2444391251
1159080 0.602035209536552
1160080 805.407814204693
1161080 98.3887538909912
1162080 6.94033169746399
1163080 2190.53088760376
1164080 0.455616399645805
1165080 8916.37117004395
1166080 498.376829147339
1167080 49.9670303314924
1168080 5.2575904391706
1169080 46448.1401367188
1170080 40279.8702802658
1171080 1281.8781375885
1172080 40277.3380291462
1173080 0.483690798282623
1174080 458.744342327118
1175080 32915.2036529183
1176080 0.251276969909668
1177080 40276.9417975247
1178080 0.538050584495068
1179080 40288.6098995209
1180080 103472.805664062
1181080 0.220731295645237
1182080 3233.5830078125
1183080 40285.6437282562
1184080 40.7319297865033
1185080 7.62783965468407
1186080 100047.600585938
1187080 1.14304392784834
1188080 98274.2374440338
1189080 12066.2069091797
1190080 123.645285010338
1191080 304.448935881257
1192080 40.0588903427124
1193080 42567.2941894531
1194080 27163.9242996275
1195080 76821.39453125
1196080 3445.06799316406
1197080 57.6416509822011
1198080 40273.8139419556
1199080 416.297931849957
1200080 3015.13256835938
1201080 40270.4986175299
1202080 0.201406791806221
1203080 140.59205237031
1204080 6326.34453392029
1205080 19319.9112319946
1206080 5542.17608642578
1207080 129.407820791006
1208080 3539.01591110229
1209080 420.516573667526
1210080 763.63932800293
1211080 211.07531298697
1212080 1183.13771104813
1213080 139.050634048879
1214080 23560.1759099364
1215080 40268.9566005766
1216080 0.129620611667633
1217080 255.526432037354
1218080 526.28499320522
1219080 75.9794101268053
1220080 820.503206938505
1221080 40268.8909748048
1222080 1.09076325595379
1223080 7.52839101105928
1224080 219.028041124344
1225080 8435.59936904907
1226080 8286.77074091882
1227080 11.944920450449
1228080 33.4453691318631
1229080 3085.34484934807
1230080 6.22011223807931
1231080 8.48611741513014
1232080 26349.276296258
1233080 406.982027053833
1234080 8480.01336704195
1235080 954.242874145508
1236080 9163.11187243462
1237080 4308.68627929688
1238080 5938.12255239487
1239080 10.1647149324417
1240080 868.999575406313
1241080 1190.30501294136
1242080 215.778625488281
1243080 238.285118699074
1244080 1268.16216644645
1245080 7232.79505309463
1246080 442.154678948224
1247080 8.06636902689934
1248080 11652.9910888672
1249080 7.01637053489685
1250080 14.2413110584021
1251080 45.3215309381485
1252080 5695.77688169479
1253080 789.657409667969
1254080 14399.1021575928
1255080 29.4524566531181
1256080 60.5574834644794
1257080 0.544719330966473
1258080 0.841902554035187
1259080 1159.82932901382
1260080 126.22312027216
1261080 16.1391049176455
1262080 760.551682800055
1263080 1283.10359919071
1264080 3604.79885864258
1265080 42.7844843566418
1266080 5842.42555010319
1267080 17407.9053955078
1268080 36918.758972168
1269080 6.28662836551666
1270080 347.898498535156
1271080 55.4709072113037
1272080 62.747022151947
1273080 3019.08761119843
1274080 2046.93176269531
1275080 11.8487352915108
1276080 36518.5309191123
1277080 1155.35026497766
1278080 42.162747502327
1279080 14.8212490081787
1280080 19.686681881547
1281080 31.6478229649365
1282080 5.63937085866928
1283080 16947.1418890655
1284080 36518.5379290953
1285080 525.316001057625
1286080 13.2458920478821
1287080 2535.16829299927
1288080 4844.22832986712
1289080 119.326634511352
1290080 6360.0464630127
1291080 6.56228746473789
1292080 147.64702129364
1293080 2153.91907609999
1294080 694.977081298828
1295080 36518.5676502287
1296080 28889.4996120483
1297080 11.4967752695084
1298080 39.5194873809814
1299080 4.56369174644351
1300080 0.293939732015133
1301080 37428.7421875
1302080 4027.63708496094
1303080 15.6204943805933
1304080 36518.7344553173
1305080 2531.53113937378
1306080 34853.0610961914
1307080 1018.3014332056
1308080 1749.14915210009
1309080 20984.8770751953
1310080 23.4201333895326
1311080 5586.48262786865
1312080 4563.13475036621
1313080 410.618797302246
1314080 5.01563845574856
1315080 1701.58657836914
1316080 200.608953736722
1317080 1.34945240616798
1318080 3.17689826339483
1319080 5067.2392578125
1320080 54389.18359375
1321080 20677.0240185261
1322080 0.426470220088959
1323080 1256.09405517578
1324080 94.1233047842979
1325080 2518.10418319702
1326080 3583.57714830339
1327080 305.247206129134
1328080 777.01802444458
1329080 16547.8251523972
1330080 3295.97039794922
1331080 24.4010322093964
1332080 6.93997240066528
1333080 10.545058362186
1334080 23.7708796262741
1335080 1353.1427673772
1336080 724.987150192261
1337080 21.4917776286602
1338080 233.771943092346
1339080 155.313291549683
1340080 29.422872543335
1341080 29081.3240356445
1342080 675.021462440491
1343080 887.977081298828
1344080 699.146421965212
1345080 0.179983545094728
1346080 16.0630883723497
1347080 61546.3539199829
1348080 38.6507447659969
1349080 163.340876534581
1350080 102.179467201233
1351080 633.495308876038
1352080 11.7707484439015
1353080 1022.97992449999
1354080 4068.11712193489
1355080 6703.23506164551
1356080 664.274368286133
1357080 144.783086657524
1358080 4998.94239895791
1359080 613.940721169114
1360080 1051.69604581594
1361080 326.238090097904
1362080 192.414727196097
1363080 260.298070430756
1364080 12972.3295898438
1365080 0.240384019911289
1366080 61686.8821105957
1367080 6967.25393909216
1368080 9782.72143554688
1369080 95.3498859405518
1370080 10.9677209854126
1371080 266.239517211914
1372080 0.18665498867631
1373080 11.1632921695709
1374080 61450.5874595642
1375080 6.77506139874458
1376080 478.807106018066
1377080 272.396018981934
1378080 15823.6311035156
1379080 61428.8530740142
1380080 37574.1572788656
1381080 1589.22140598297
1382080 0.217757318168879
1383080 999.481626749039
1384080 232.4012414217
1385080 268.963938817382
1386080 0.260039925575256
1387080 49627.1499023438
1388080 2808.86421203613
1389080 306.707862719893
1390080 75789.4189453125
1391080 1495.51718139648
1392080 545.478022098541
1393080 60168.048500061
1394080 15.2100901603699
1395080 64992.2034912109
1396080 654.963676452637
1397080 11378.1929357797
1398080 28889.8695824742
1399080 147.57692155242
1400080 0.248197354376316
1401080 932.724975585938
1402080 120.704243898392
1403080 163.313215777278
1404080 1136.77542114258
1405080 60125.9963845164
1406080 36068.1785926223
1407080 9.9449892193079
1408080 25063.0118068755
1409080 4890.18016052246
1410080 417.792065501213
1411080 13983.4119993746
1412080 148.003528594971
1413080 6040.69286894798
1414080 1323.34551885724
1415080 3564.4675245285
1416080 37.0652438998222
1417080 245.992702290416
1418080 56790.8519287109
1419080 234.140586458147
1420080 47720.202845715
1421080 200.845428466797
1422080 4.23542886972427
1423080 1825.14875507355
1424080 14.0344800949097
1425080 264.448705732822
1426080 9.45627737045288
1427080 3339.17937956005
1428080 7749.46850585938
1429080 60627.820098877
1430080 16095.3325195312
1431080 2695.68714141846
1432080 5382.72506999969
1433080 67.1481871828437
1434080 54.7019159272313
1435080 63879.4336867929
1436080 9681.75219726562
1437080 9.96731519699097
1438080 107.009923934937
1439080 17807.6636962891
1440080 62861.892578125
1441080 60127.3141672611
1442080 724.227607965469
1443080 7701.19055175781
1444080 63934.0882225037
1445080 8.07612597942352
1446080 12071.8877220154
1447080 7604.38426160812
1448080 2.21743668615818
1449080 1313.25436401367
1450080 18602.7507613897
1451080 48755.4764490128
1452080 6.86799323558807
1453080 85.8864841461182
1454080 100.530673980713
1455080 594.835845947266
1456080 60156.0035667419
1457080 1131.43387556076
1458080 1163.22594998777
1459080 17422.3787617683
1460080 16.4867825508118
1461080 60173.49634552
1462080 37.6258144974709
1463080 64798.0551757812
1464080 42.4655708447099
1465080 91.2849053367972
1466080 60200.8106689453
1467080 32617.918532826
1468080 62.5236541032791
1469080 660.193739414215
1470080 1974.7936335206
1471080 358.869588851929
1472080 3860.30811098218
1473080 6.78922650963068
1474080 4292.88491439819
1475080 20608.8193359375
1476080 10442.709168911
1477080 43.0477459430695
1478080 367.403784677386
1479080 5.42477640509605
1480080 60132.3981785774
1481080 304.7988820225
1482080 2.2846178598702
1483080 12642.6034011841
1484080 808.119857788086
1485080 1663.87773442268
1486080 3658.72361755371
1487080 623.906325280666
1488080 7.22062337398529
1489080 2.13327074050903
1490080 51540.6119857058
1491080 10146.8759765625
1492080 45318.6804718152
1493080 124305.265625
1494080 6931.08343505859
1495080 16010.088608779
1496080 865.856887817383
1497080 60202.4585800171
1498080 65666.3216552734
1499080 66049.216796875
1500080 1612.37746541202
1501080 2563.67586860061
1502080 0.328783497214317
1503080 6862.50366210938
1504080 17.3837823867798
1505080 66085.9555664062
1506080 61639.6126708984
1507080 13.4305521845818
1508080 12021.7538642883
1509080 856.739532470703
1510080 437.765671491623
1511080 206.283525720239
1512080 58910.8156145811
1513080 59074.1556091309
1514080 252.245601654053
1515080 1726.54074859619
1516080 22501.8544921875
1517080 64259.4921646118
1518080 4233.38762652874
1519080 313.022375106812
1520080 71.40651512146
1521080 2008.8868637085
1522080 20122.0361328125
1523080 0.553661406040192
1524080 530.91552734375
1525080 752.089353520423
1526080 17343.3269042969
1527080 248.786487102509
1528080 1659.24658203125
1529080 0.84885597974062
1530080 1697.21411246806
1531080 59063.8735809326
1532080 1081.52394676208
1533080 228.671184539795
1534080 0.218440219759941
1535080 17578.8187866211
1536080 1298.88131958246
1537080 982.535511016846
1538080 58943.0271530151
1539080 1455.74119663239
1540080 11184.7531738281
1541080 23815.0034666359
1542080 9193.08062744141
1543080 4.13761046528816
1544080 47.7449787855148
1545080 5656.2461976558
1546080 64195.5131225586
1547080 29241.5372073501
1548080 46.4031863212585
1549080 678.809396125376
1550080 58918.9927215576
1551080 866.516209363937
1552080 1117.25108337402
1553080 2685.23038482666
1554080 302.95381000638
1555080 1088.9774107337
1556080 708.48513507843
1557080 909.404317244887
1558080 12672.7722167969
1559080 0.190678954124451
1560080 268.655182659626
1561080 5654.06546974182
1562080 5146.28914260864
1563080 14683.6032171249
1564080 10.5175355672836
1565080 39075.1622314453
1566080 84003.912109375
1567080 2.19027348607779
1568080 96.728889465332
1569080 116.892317771912
1570080 34.3188338056207
1571080 59406.1094055176
1572080 329.230781555176
1573080 63422.6632000208
1574080 7052.56520080566
1575080 238.468597412109
1576080 68003.525390625
1577080 67024.537109375
1578080 2114.82353159785
1579080 9.68577909469604
1580080 59202.2197846174
1581080 59213.2543401718
1582080 64436.6780395508
1583080 59202.3130207062
1584080 3404.17038178444
1585080 28817.7462219
1586080 63421.9859565496
1587080 53.4464254379272
1588080 90858.27734375
1589080 9713.13098144531
1590080 94324.3046875
1591080 691.213783480227
1592080 23858.6868896484
1593080 226.310169219971
1594080 268.328281849623
1595080 383.426726862788
1596080 555.281879067421
1597080 16085.6466021314
1598080 3278.31629943848
1599080 1.47214768454432
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.0297131488720576
2002 3.32594307263692
4002 7.9441278775533
6002 7.76321156819661
8002 7.60094404220581
10002 7.11160707473755
12002 6.73424593607585
14002 6.47615242004395
16002 7.61690107981364
18002 8.07885583241781
20002 7.92242733637492
22002 7.10154636700948
24002 7.90184640884399
26002 6.94060071309408
28002 5.76620117823283
30002 7.81265767415365
32002 6.86124054590861
34002 7.01637188593547
36002 6.25732103983561
38002 6.70679044723511
40002 6.881050268809
42002 7.29377031326294
44002 4.82030709584554
46002 8.59766038258871
48002 7.48457717895508
50002 5.08790334065755
52002 6.69870615005493
54002 6.38284285863241
56002 7.50828075408936
58002 5.13562599817912
60002 7.77086226145426
62002 6.78245290120443
64002 8.48665857315063
66002 8.37417046229045
68002 8.68498357137044
70002 5.94859472910563
72002 6.03563896814982
74002 7.09059476852417
76002 6.55748256047567
78002 6.99709542592367
80002 7.12219746907552
82002 5.81668138504028
84002 5.37718613942464
86002 5.05286439259847
88002 6.69453191757202
90002 6.84355839093526
92002 6.47601381937663
94002 6.12066332499186
96002 5.97487195332845
98002 7.49457740783691
100002 6.5833592414856
102002 5.8447638352712
104002 8.57972113291422
106002 6.39448118209839
108002 7.24284394582113
110002 5.26322285334269
112002 6.73931709925334
114002 7.65206909179688
116002 5.83845996856689
118002 6.48458862304688
120002 7.44467353820801
122002 6.15944465001424
124002 7.37049945195516
126002 6.3424695332845
128002 6.8525931040446
130002 6.17437124252319
132002 6.94964599609375
134002 7.12760178248088
136002 7.07451009750366
138002 8.03436056772868
140002 7.2149928410848
142002 6.71161874135335
144002 9.07152859369914
146002 6.90785598754883
148002 8.29099575678507
150002 6.69697237014771
152002 6.30042139689128
154002 7.53214693069458
156002 5.89780982335408
158002 7.39279429117839
160002 6.61927890777588
162002 7.02004750569661
164002 6.92053985595703
166002 10.3345424334208
168002 7.87881342569987
170002 5.86075894037883
172002 6.05891370773315
174002 6.80784861246745
176002 6.36498896280925
178002 8.82820097605387
180002 6.25631968180339
182002 8.18445110321045
184002 7.51567935943604
186002 7.15115531285604
188002 7.36531718571981
190002 6.89551162719727
192002 7.23746045430501
194002 8.98922777175903
196002 7.89802519480387
198002 6.67128292719523
200002 8.9352912902832
202002 6.38493951161702
204002 6.48552799224854
206002 7.70456886291504
208002 6.960151831309
210002 7.64282910029093
212002 7.44003947575887
214002 5.82859881718953
216002 6.96851873397827
218002 6.72660112380981
220002 6.70346037546794
222002 5.66858847935994
224002 5.8072779973348
226002 6.13896210988363
228002 7.68497180938721
230002 6.74112208684285
232002 7.4048498471578
234002 6.93958950042725
236002 6.80617920557658
238002 6.10934114456177
240002 7.35619640350342
242002 9.07628043492635
244002 7.51667420069377
246002 6.74006239573161
248002 6.32158009211222
250002 8.8096710840861
252002 5.82597684860229
254002 7.15750249226888
256002 7.08207162221273
258002 7.80926068623861
260002 6.85569334030151
262002 7.78125842412313
264002 7.27939701080322
266002 5.06794015566508
268002 5.6050165494283
270002 7.91504224141439
272002 5.25995842615763
274002 8.93931786219279
276002 7.5446089108785
278002 6.0591615041097
280002 8.1866340637207
282002 7.95750013987223
284002 8.43585872650146
286002 7.59989976882935
288002 6.36055541038513
290002 6.1645089785258
292002 6.83379173278809
294002 6.65748453140259
296002 6.92750549316406
298002 6.0087997118632
300002 6.63374630610148
302002 5.13344192504883
304002 6.83180491129557
306002 7.25743897755941
308002 6.82416025797526
310002 7.87498394648234
312002 8.98702685038249
314002 8.10837856928507
316002 6.83460966746012
318002 6.83624490102132
320002 5.79006719589233
322002 7.64326890309652
324002 6.1937616666158
326002 6.32343864440918
328002 6.84502983093262
330002 6.72421455383301
332002 7.68996620178223
334002 9.86452658971151
336002 7.5822122891744
338002 7.22662289937337
340002 7.66712538401286
342002 8.7507422765096
344002 6.40115880966187
346002 6.34432570139567
348002 7.3632181485494
350002 7.00384871164958
352002 6.77083126703898
354002 7.12742439905802
356002 7.32867908477783
358002 6.491179784139
360002 8.59479268391927
362002 6.15615606307983
364002 6.64409144719442
366002 6.37733713785807
368002 6.133544921875
370002 8.81684811909994
372002 6.22795756657918
374002 6.96314922968547
376002 6.43269046147664
378002 7.4301381111145
380002 6.96921412150065
382002 7.85334412256877
384002 5.9770147005717
386002 7.58875147501628
388002 6.7300713857015
390002 7.40770371754964
392002 6.37768872578939
394002 7.38107379277547
396002 6.66824738184611
398002 6.51421960194906
400002 7.39521439870199
402002 6.32779582341512
404002 7.50305032730103
406002 5.86699056625366
408002 7.37746095657349
410002 6.8031104405721
412002 7.07402547200521
414002 8.07142225901286
416002 6.80605109532674
418002 6.94745111465454
420002 7.23854112625122
422002 7.89770905176799
424002 6.85256306330363
426002 6.61723264058431
428002 10.201679388682
430002 9.35609261194865
432002 5.52928463617961
434002 7.5444761912028
436002 6.8945910135905
438002 7.12493085861206
440002 7.07093985875448
442002 6.46478923161825
444002 10.4382487932841
446002 8.50906721750895
448002 6.59364366531372
450002 6.5598258972168
452002 7.53635915120443
454002 6.99729665120443
456002 6.57805760701497
458002 9.24380970001221
460002 5.55183045069377
462002 6.00388638178508
464002 6.20846080780029
466002 7.74663400650024
468002 7.81374247868856
470002 8.08295694986979
472002 6.89423274993896
474002 9.10982338587443
476002 5.67439715067546
478002 6.63901805877686
480002 7.05366118748983
482002 9.74189821879069
484002 6.025763352712
486002 6.77890682220459
488002 8.49726406733195
490002 8.43680572509766
492002 7.21876923243205
494002 6.58228254318237
496002 11.776296933492
498002 9.55085515975952
500002 7.43799988428752
502002 6.1257176399231
504002 7.23861519495646
506002 7.83110157648722
508002 6.68865998586019
510002 7.23735205332438
512002 6.10578378041585
514002 7.71103445688883
516002 6.82669099171956
518002 7.30900367101033
520002 7.74262380599976
522002 6.4634469350179
524002 7.79372517267863
526002 7.35665782292684
528002 8.17909065882365
530002 6.62094449996948
532002 6.13512357076009
534002 7.36398029327393
536002 7.61221520105998
538002 6.01968828837077
540002 6.29349676767985
542002 7.98069334030151
544002 7.70294872919718
546002 8.42701578140259
548002 7.3806308110555
550002 6.9998558362325
552002 6.80200338363647
554002 6.41900094350179
556002 5.87388308842977
558002 8.77776130040487
560002 6.5147115389506
562002 10.093677520752
564002 7.70625893274943
566002 5.74162705739339
568002 6.65705426534017
570002 6.88066562016805
572002 6.03682041168213
574002 5.5540550549825
576002 6.78862508138021
578002 9.91160774230957
580002 9.36784235636393
582002 5.59576447804769
584002 6.33596324920654
586002 6.90927457809448
588002 8.03586451212565
590002 7.11388317743937
592002 6.00928958257039
594002 6.0080509185791
596002 8.41271130243937
598002 5.82639694213867
600002 5.20464070638021
602002 5.97541109720866
604002 7.48844798405965
606002 6.78230921427409
608002 7.19043445587158
610002 6.30396620432536
612002 6.10878896713257
614002 5.40645980834961
616002 6.07671960194906
618002 6.53468974431356
620002 8.28394095102946
622002 8.28897396723429
624002 8.1761113802592
626002 7.51899131139119
628002 8.03550052642822
630002 8.35024563471476
632002 8.68306048711141
634002 6.12866369883219
636002 7.01118389765422
638002 6.54966751734416
640002 6.24500799179077
642002 6.55373160044352
644002 7.01934130986532
646002 7.47834269205729
648002 6.67135349909465
650002 5.77916479110718
652002 7.29322369893392
654002 8.54377873738607
656002 6.24709447224935
658002 6.33515739440918
660002 6.43396711349487
662002 6.85514132181803
664002 6.43740081787109
666002 9.64176940917969
668002 9.56945435206095
670002 7.30589818954468
672002 7.32494370142619
674002 7.15696620941162
676002 7.03669150670369
678002 6.49499241511027
680002 8.96082750956217
682002 7.22453880310059
684002 7.29007562001546
686002 5.72889828681946
688002 7.42867279052734
690002 7.38303852081299
692002 7.46223735809326
694002 7.24130837122599
696002 8.19936275482178
698002 6.56622536977132
700002 6.09770552317301
702002 6.90113496780396
704002 8.4503386815389
706002 10.8543079694112
708002 7.31354840596517
710002 7.41587495803833
712002 7.40063460667928
714002 7.45002953211467
716002 9.37115542093913
718002 7.80433162053426
720002 6.8496421178182
722002 6.58485889434814
724002 7.11468362808228
726002 6.42509444554647
728002 6.96762704849243
730002 6.16561508178711
732002 7.29239543279012
734002 6.98881228764852
736002 6.91434446970622
738002 7.86975495020549
740002 7.70401477813721
742002 6.22785154978434
744002 7.62663157780965
746002 7.09733502070109
748002 7.84385363260905
750002 5.697540918986
752002 6.34966580073039
754002 6.37296342849731
756002 6.76893266042074
758002 6.74648173650106
760002 8.01602141062419
762002 8.21528307596842
764002 7.52506748835246
766002 5.97691488265991
768002 8.00759204228719
770002 7.2423513730367
772002 7.59992949167887
774002 8.59462928771973
776002 9.76368808746338
778002 6.83405001958211
780002 6.85681295394897
782002 7.86208311716716
784002 6.38439242045085
786002 4.18299651145935
788002 8.45344193776449
790002 6.2151476542155
792002 8.3619917233785
794002 6.59196408589681
796002 5.46022240320842
798002 6.90003204345703
800002 5.84016609191895
802002 8.76350402832031
804002 6.49440924326579
806002 6.35625553131104
808002 6.73369471232096
810002 7.57817443211873
812002 7.42250808080037
814002 6.23251040776571
816002 7.46573352813721
818002 5.46187114715576
820002 7.18354161580404
822002 8.11525837580363
824002 7.18595361709595
826002 5.89807605743408
828002 8.13981453577677
830002 6.28476778666178
832002 7.15690469741821
834002 8.7064954439799
836002 7.2453441619873
838002 7.0042363802592
840002 6.12751054763794
842002 6.35632038116455
844002 5.72143809000651
846002 5.6388479868571
848002 6.7376495997111
850002 5.35087450345357
852002 6.18025779724121
854002 5.83958498636882
856002 10.5507567723592
858002 6.79902521769206
860002 5.97384738922119
862002 7.87100950876872
864002 8.14902782440186
866002 6.93963845570882
868002 7.46964486440023
870002 6.1153507232666
872002 7.59098545710246
874002 7.40584580103556
876002 7.17623694737752
878002 7.5593630472819
880002 7.17926979064941
882002 8.22230609258016
884002 6.87988519668579
886002 6.75376510620117
888002 6.72672398885091
890002 10.2602492968241
892002 6.8940372467041
894002 6.47254753112793
896002 8.88987334569295
898002 6.11887733141581
900002 8.69348955154419
902002 6.51009829839071
904002 8.1478697458903
906002 5.94381737709045
908002 7.29794963200887
910002 6.79356479644775
912002 6.89256048202515
914002 6.86489311854045
916002 9.35237741470337
918002 6.74857981999715
920002 7.61340713500977
922002 6.63832966486613
924002 6.7077800432841
926002 5.90261634190877
928002 6.24417320887248
930002 6.52687470118205
932002 6.27750237782796
934002 6.66069920857747
936002 5.73679558436076
938002 6.93249893188477
940002 5.71971948941549
942002 6.51245133082072
944002 6.70382340749105
946002 6.91065565745036
948002 7.30361477533976
950002 8.28626489639282
952002 7.77096080780029
954002 7.67162132263184
956002 6.30994160970052
958002 6.78171062469482
960002 7.72110303243001
962002 8.11497767766317
964002 7.15975141525269
966002 6.52453438440959
968002 6.89170281092326
970002 6.65315183003743
972002 9.42147827148438
974002 6.7381067276001
976002 5.80804920196533
978002 6.09057140350342
980002 8.39150842030843
982002 7.4667641321818
984002 7.07241948445638
986002 6.43357070287069
988002 10.3912661870321
990002 7.80028708775838
992002 9.56813987096151
994002 8.18520243962606
996002 6.08204778035482
998002 8.02091964085897
1000002 7.43168671925863
1002002 5.9636607170105
1004002 6.07545153299967
1006002 5.86082537968953
1008002 11.3306113878886
1010002 7.3578200340271
1012002 6.51146292686462
1014002 6.49198484420776
1016002 6.27456363042196
1018002 7.65743398666382
1020002 5.94840701421102
1022002 6.57167053222656
1024002 6.60448058446248
1026002 7.03035243352254
1028002 7.67106485366821
1030002 7.11688264211019
1032002 6.83267736434937
1034002 5.59943739573161
1036002 6.79782183965047
1038002 9.19715102513631
1040002 7.46172014872233
1042002 8.99295234680176
1044002 7.26767222086589
1046002 7.37368472417196
1048002 6.81225633621216
1050002 7.1856853167216
1052002 6.99518918991089
1054002 5.59493335088094
1056002 8.52797842025757
1058002 8.37259912490845
1060002 7.05676094690959
1062002 6.53896538416545
1064002 9.38898293177287
1066002 5.6798529624939
1068002 7.10331360499064
1070002 6.82749652862549
1072002 6.25488789876302
1074002 6.28957223892212
1076002 8.85370635986328
1078002 7.20943037668864
1080002 8.75577147801717
1082002 8.43034648895264
1084002 6.40230576197306
1086002 8.60109980901082
1088002 6.90220006306966
1090002 6.54201793670654
1092002 8.03344440460205
1094002 6.63247028986613
1096002 5.76483170191447
1098002 6.63903919855754
1100002 6.0033639272054
1102002 9.14682992299398
1104002 6.52070156733195
1106002 7.40796597798665
1108002 7.31325260798136
1110002 7.25818109512329
1112002 6.11879285176595
1114002 6.68726841608683
1116002 7.97647031148275
1118002 6.7938977877299
1120002 6.40066925684611
1122002 6.29644505182902
1124002 6.92794195810954
1126002 7.67097838719686
1128002 5.91382567087809
1130002 6.97710466384888
1132002 7.33068497975667
1134002 6.40785725911458
1136002 7.08173926671346
1138002 7.57653252283732
1140002 6.09072240193685
1142002 8.0942219098409
1144002 6.62292289733887
1146002 7.32465362548828
1148002 7.03611898422241
1150002 6.97373326619466
1152002 5.02878570556641
1154002 6.98154020309448
1156002 5.78790760040283
1158002 7.31516313552856
1160002 7.39852492014567
1162002 6.560928662618
1164002 6.33316087722778
1166002 6.99755048751831
1168002 5.28793700536092
1170002 7.10758972167969
1172002 6.82362651824951
1174002 8.92295630772909
1176002 5.56557353337606
1178002 8.89177052179972
1180002 6.91843954722087
1182002 7.86391194661458
1184002 5.91375780105591
1186002 8.402556737264
1188002 9.08039919535319
1190002 7.54073794682821
1192002 6.78932062784831
1194002 6.28498856226603
1196002 6.99681250254313
1198002 6.30383427937825
1200002 6.78846740722656
1202002 7.16643269856771
1204002 8.7559289932251
1206002 6.87697156270345
1208002 6.03539117177327
1210002 6.34074544906616
1212002 8.5322790145874
1214002 7.84938542048136
1216002 7.40457280476888
1218002 8.15041844050089
1220002 6.37490812937419
1222002 5.7217116355896
1224002 6.28051726023356
1226002 7.08998409907023
1228002 8.24223740895589
1230002 6.42862462997437
1232002 7.15898895263672
1234002 5.82759157816569
1236002 7.24768988291423
1238002 5.63171100616455
1240002 5.31591947873433
1242002 7.0563915570577
1244002 7.10610103607178
1246002 8.38545799255371
1248002 6.24162395795186
1250002 5.47458823521932
1252002 6.88149277369181
1254002 11.7403100331624
1256002 6.58421961466471
1258002 7.9694660504659
1260002 6.3121542930603
1262002 7.08062855402629
1264002 5.69477542241414
1266002 7.38275082906087
1268002 6.73270463943481
1270002 11.3594888051351
1272002 6.81957260767619
1274002 5.88364855448405
1276002 6.52691094080607
1278002 7.86927127838135
1280002 9.70715379714966
1282002 7.51308218638102
1284002 7.51177183787028
1286002 5.81305646896362
1288002 5.64787228902181
1290002 7.41584968566895
1292002 7.99596071243286
1294002 6.88608392079671
1296002 6.12628475824992
1298002 7.61210298538208
1300002 6.60794583956401
1302002 6.25976006189982
1304002 5.72945117950439
1306002 9.14935811360677
1308002 6.57509120305379
1310002 7.44375801086426
1312002 7.05487553278605
1314002 6.42321872711182
1316002 7.53238375981649
1318002 5.89249531428019
1320002 7.76812330881755
1322002 7.59993743896484
1324002 6.29651435216268
1326002 7.2395617167155
1328002 7.37442890803019
1330002 7.34939781824748
1332002 5.83950964609782
1334002 9.61020024617513
1336002 5.50709184010824
1338002 8.0435266494751
1340002 6.54241323471069
1342002 6.19439999262492
1344002 6.27398586273193
1346002 6.07408412297567
1348002 6.09514792760213
1350002 7.650825659434
1352002 8.75206899642944
1354002 7.12071005503337
1356002 7.9544137318929
1358002 8.26230843861898
1360002 7.26618369420369
1362002 7.89453077316284
1364002 5.99652862548828
1366002 6.34716081619263
1368002 6.81832424799601
1370002 6.78153975804647
1372002 8.15789572397868
1374002 7.25723266601562
1376002 6.57406107584635
1378002 7.18640486399333
1380002 7.46669451395671
1382002 7.54563760757446
1384002 9.50067631403605
1386002 4.72052526473999
1388002 6.1531925201416
1390002 8.04449685414632
1392002 8.67918221155802
1394002 7.40601253509521
1396002 6.56315056482951
1398002 7.49879201253255
1400002 6.31744798024495
1402002 7.72362041473389
1404002 5.27746748924255
1406002 6.6988156636556
1408002 5.432022412618
1410002 6.70939302444458
1412002 6.41230265299479
1414002 6.86531035105387
1416002 7.73267030715942
1418002 7.61551348368327
1420002 7.52090740203857
1422002 6.83954779307048
1424002 6.75974766413371
1426002 8.5626916885376
1428002 8.06345955530802
1430002 7.84936269124349
1432002 6.52196963628133
1434002 7.8107213973999
1436002 9.06546052296956
1438002 7.58070611953735
1440002 6.97598997751872
1442002 6.37631940841675
1444002 5.852707862854
1446002 6.43366495768229
1448002 5.06729944547017
1450002 7.18384742736816
1452002 7.1899143854777
1454002 9.51315275828044
1456002 6.29873132705688
1458002 6.84612814585368
1460002 7.36504062016805
1462002 8.59890778859456
1464002 7.40727965037028
1466002 7.27054850260417
1468002 7.04830503463745
1470002 8.08885892232259
1472002 8.70849068959554
1474002 6.46873235702515
1476002 6.49309587478638
1478002 8.13119999567668
1480002 5.45595820744832
1482002 8.87139987945557
1484002 8.10017347335815
1486002 6.76125812530518
1488002 6.45003986358643
1490002 5.62442493438721
1492002 6.73613468805949
1494002 9.32801294326782
1496002 6.54033772150675
1498002 5.3838849067688
1500002 5.55205845832825
1502002 8.15051857630412
1504002 6.00576670964559
1506002 7.11640739440918
1508002 4.59774096806844
1510002 6.45461304982503
1512002 6.55775276819865
1514002 6.26387373606364
1516002 7.84294668833415
1518002 8.34555610020955
1520002 6.39085531234741
1522002 5.12174940109253
1524002 6.33494822184245
1526002 5.92653640111287
1528002 7.34184583028158
1530002 8.92325146993001
1532002 7.626824537913
1534002 8.17390108108521
1536002 6.90197769800822
1538002 7.90755367279053
1540002 5.92672602335612
1542002 6.77365239461263
1544002 7.46031697591146
1546002 4.74570989608765
1548002 6.5699102083842
1550002 5.38613478342692
1552002 5.94575055440267
1554002 6.87676159540812
1556002 5.89042139053345
1558002 7.43286339441935
1560002 6.45554304122925
1562002 6.51423422495524
1564002 7.5506869951884
1566002 9.37142324447632
1568002 6.06830167770386
1570002 6.90248648325602
1572002 6.41134166717529
1574002 6.76718266805013
1576002 6.59569644927979
1578002 5.98051436742147
1580002 6.44042094548543
1582002 8.49492645263672
1584002 7.57264709472656
1586002 7.54400285085042
1588002 6.70168089866638
1590002 7.41229327519735
1592002 6.43987242380778
1594002 6.03727293014526
1596002 7.03249979019165
1598002 5.85088109970093
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
1001 0.100000001490116
2001 0.100000001490116
3001 0.100000001490116
4001 0.100000001490116
5001 0.100000001490116
6001 0.100000001490116
7001 0.100000001490116
8001 0.100000001490116
9001 0.100000001490116
10001 0.100000001490116
11001 0.100000001490116
12001 0.100000001490116
13001 0.100000001490116
14001 0.100000001490116
15001 0.100000001490116
16001 0.100000001490116
17001 0.100000001490116
18001 0.100000001490116
19001 0.100000001490116
20001 0.100000001490116
21001 0.100000001490116
22001 0.100000001490116
23001 0.100000001490116
24001 0.100000001490116
25001 0.100000001490116
26001 0.100000001490116
27001 0.100000001490116
28001 0.100000001490116
29001 0.100000001490116
30001 0.100000001490116
31001 0.100000001490116
32001 0.100000001490116
33001 0.100000001490116
34001 0.100000001490116
35001 0.100000001490116
36001 0.100000001490116
37001 0.100000001490116
38001 0.100000001490116
39001 0.100000001490116
40001 0.100000001490116
41001 0.100000001490116
42001 0.100000001490116
43001 0.100000001490116
44001 0.100000001490116
45001 0.100000001490116
46001 0.100000001490116
47001 0.100000001490116
48001 0.100000001490116
49001 0.100000001490116
50001 0.100000001490116
51001 0.100000001490116
52001 0.100000001490116
53001 0.100000001490116
54001 0.100000001490116
55001 0.100000001490116
56001 0.100000001490116
57001 0.100000001490116
58001 0.100000001490116
59001 0.100000001490116
60001 0.100000001490116
61001 0.100000001490116
62001 0.100000001490116
63001 0.100000001490116
64001 0.100000001490116
65001 0.100000001490116
66001 0.100000001490116
67001 0.100000001490116
68001 0.100000001490116
69001 0.100000001490116
70001 0.100000001490116
71001 0.100000001490116
72001 0.100000001490116
73001 0.100000001490116
74001 0.100000001490116
75001 0.100000001490116
76001 0.100000001490116
77001 0.100000001490116
78001 0.100000001490116
79001 0.100000001490116
80001 0.100000001490116
81001 0.100000001490116
82001 0.100000001490116
83001 0.100000001490116
84001 0.100000001490116
85001 0.100000001490116
86001 0.100000001490116
87001 0.100000001490116
88001 0.100000001490116
89001 0.100000001490116
90001 0.100000001490116
91001 0.100000001490116
92001 0.100000001490116
93001 0.100000001490116
94001 0.100000001490116
95001 0.100000001490116
96001 0.100000001490116
97001 0.100000001490116
98001 0.100000001490116
99001 0.100000001490116
100001 0.100000001490116
101001 0.100000001490116
102001 0.100000001490116
103001 0.100000001490116
104001 0.100000001490116
105001 0.100000001490116
106001 0.100000001490116
107001 0.100000001490116
108001 0.100000001490116
109001 0.100000001490116
110001 0.100000001490116
111001 0.100000001490116
112001 0.100000001490116
113001 0.100000001490116
114001 0.100000001490116
115001 0.100000001490116
116001 0.100000001490116
117001 0.100000001490116
118001 0.100000001490116
119001 0.100000001490116
120001 0.100000001490116
121001 0.100000001490116
122001 0.100000001490116
123001 0.100000001490116
124001 0.100000001490116
125001 0.100000001490116
126001 0.100000001490116
127001 0.100000001490116
128001 0.100000001490116
129001 0.100000001490116
130001 0.100000001490116
131001 0.100000001490116
132001 0.100000001490116
133001 0.100000001490116
134001 0.100000001490116
135001 0.100000001490116
136001 0.100000001490116
137001 0.100000001490116
138001 0.100000001490116
139001 0.100000001490116
140001 0.100000001490116
141001 0.100000001490116
142001 0.100000001490116
143001 0.100000001490116
144001 0.100000001490116
145001 0.100000001490116
146001 0.100000001490116
147001 0.100000001490116
148001 0.100000001490116
149001 0.100000001490116
150001 0.100000001490116
151001 0.100000001490116
152001 0.100000001490116
153001 0.100000001490116
154001 0.100000001490116
155001 0.100000001490116
156001 0.100000001490116
157001 0.100000001490116
158001 0.100000001490116
159001 0.100000001490116
160001 0.100000001490116
161001 0.100000001490116
162001 0.100000001490116
163001 0.100000001490116
164001 0.100000001490116
165001 0.100000001490116
166001 0.100000001490116
167001 0.100000001490116
168001 0.100000001490116
169001 0.100000001490116
170001 0.100000001490116
171001 0.100000001490116
172001 0.100000001490116
173001 0.100000001490116
174001 0.100000001490116
175001 0.100000001490116
176001 0.100000001490116
177001 0.100000001490116
178001 0.100000001490116
179001 0.100000001490116
180001 0.100000001490116
181001 0.100000001490116
182001 0.100000001490116
183001 0.100000001490116
184001 0.100000001490116
185001 0.100000001490116
186001 0.100000001490116
187001 0.100000001490116
188001 0.100000001490116
189001 0.100000001490116
190001 0.100000001490116
191001 0.100000001490116
192001 0.100000001490116
193001 0.100000001490116
194001 0.100000001490116
195001 0.100000001490116
196001 0.100000001490116
197001 0.100000001490116
198001 0.100000001490116
199001 0.100000001490116
200001 0.100000001490116
201001 0.100000001490116
202001 0.100000001490116
203001 0.100000001490116
204001 0.100000001490116
205001 0.100000001490116
206001 0.100000001490116
207001 0.100000001490116
208001 0.100000001490116
209001 0.100000001490116
210001 0.100000001490116
211001 0.100000001490116
212001 0.100000001490116
213001 0.100000001490116
214001 0.100000001490116
215001 0.100000001490116
216001 0.100000001490116
217001 0.100000001490116
218001 0.100000001490116
219001 0.100000001490116
220001 0.100000001490116
221001 0.100000001490116
222001 0.100000001490116
223001 0.100000001490116
224001 0.100000001490116
225001 0.100000001490116
226001 0.100000001490116
227001 0.100000001490116
228001 0.100000001490116
229001 0.100000001490116
230001 0.100000001490116
231001 0.100000001490116
232001 0.100000001490116
233001 0.100000001490116
234001 0.100000001490116
235001 0.100000001490116
236001 0.100000001490116
237001 0.100000001490116
238001 0.100000001490116
239001 0.100000001490116
240001 0.100000001490116
241001 0.100000001490116
242001 0.100000001490116
243001 0.100000001490116
244001 0.100000001490116
245001 0.100000001490116
246001 0.100000001490116
247001 0.100000001490116
248001 0.100000001490116
249001 0.100000001490116
250001 0.100000001490116
251001 0.100000001490116
252001 0.100000001490116
253001 0.100000001490116
254001 0.100000001490116
255001 0.100000001490116
256001 0.100000001490116
257001 0.100000001490116
258001 0.100000001490116
259001 0.100000001490116
260001 0.100000001490116
261001 0.100000001490116
262001 0.100000001490116
263001 0.100000001490116
264001 0.100000001490116
265001 0.100000001490116
266001 0.100000001490116
267001 0.100000001490116
268001 0.100000001490116
269001 0.100000001490116
270001 0.100000001490116
271001 0.100000001490116
272001 0.100000001490116
273001 0.100000001490116
274001 0.100000001490116
275001 0.100000001490116
276001 0.100000001490116
277001 0.100000001490116
278001 0.100000001490116
279001 0.100000001490116
280001 0.100000001490116
281001 0.100000001490116
282001 0.100000001490116
283001 0.100000001490116
284001 0.100000001490116
285001 0.100000001490116
286001 0.100000001490116
287001 0.100000001490116
288001 0.100000001490116
289001 0.100000001490116
290001 0.100000001490116
291001 0.100000001490116
292001 0.100000001490116
293001 0.100000001490116
294001 0.100000001490116
295001 0.100000001490116
296001 0.100000001490116
297001 0.100000001490116
298001 0.100000001490116
299001 0.100000001490116
300001 0.100000001490116
301001 0.100000001490116
302001 0.100000001490116
303001 0.100000001490116
304001 0.100000001490116
305001 0.100000001490116
306001 0.100000001490116
307001 0.100000001490116
308001 0.100000001490116
309001 0.100000001490116
310001 0.100000001490116
311001 0.100000001490116
312001 0.100000001490116
313001 0.100000001490116
314001 0.100000001490116
315001 0.100000001490116
316001 0.100000001490116
317001 0.100000001490116
318001 0.100000001490116
319001 0.100000001490116
320001 0.100000001490116
321001 0.100000001490116
322001 0.100000001490116
323001 0.100000001490116
324001 0.100000001490116
325001 0.100000001490116
326001 0.100000001490116
327001 0.100000001490116
328001 0.100000001490116
329001 0.100000001490116
330001 0.100000001490116
331001 0.100000001490116
332001 0.100000001490116
333001 0.100000001490116
334001 0.100000001490116
335001 0.100000001490116
336001 0.100000001490116
337001 0.100000001490116
338001 0.100000001490116
339001 0.100000001490116
340001 0.100000001490116
341001 0.100000001490116
342001 0.100000001490116
343001 0.100000001490116
344001 0.100000001490116
345001 0.100000001490116
346001 0.100000001490116
347001 0.100000001490116
348001 0.100000001490116
349001 0.100000001490116
350001 0.100000001490116
351001 0.100000001490116
352001 0.100000001490116
353001 0.100000001490116
354001 0.100000001490116
355001 0.100000001490116
356001 0.100000001490116
357001 0.100000001490116
358001 0.100000001490116
359001 0.100000001490116
360001 0.100000001490116
361001 0.100000001490116
362001 0.100000001490116
363001 0.100000001490116
364001 0.100000001490116
365001 0.100000001490116
366001 0.100000001490116
367001 0.100000001490116
368001 0.100000001490116
369001 0.100000001490116
370001 0.100000001490116
371001 0.100000001490116
372001 0.100000001490116
373001 0.100000001490116
374001 0.100000001490116
375001 0.100000001490116
376001 0.100000001490116
377001 0.100000001490116
378001 0.100000001490116
379001 0.100000001490116
380001 0.100000001490116
381001 0.100000001490116
382001 0.100000001490116
383001 0.100000001490116
384001 0.100000001490116
385001 0.100000001490116
386001 0.100000001490116
387001 0.100000001490116
388001 0.100000001490116
389001 0.100000001490116
390001 0.100000001490116
391001 0.100000001490116
392001 0.100000001490116
393001 0.100000001490116
394001 0.100000001490116
395001 0.100000001490116
396001 0.100000001490116
397001 0.100000001490116
398001 0.100000001490116
399001 0.100000001490116
400001 0.100000001490116
401001 0.100000001490116
402001 0.100000001490116
403001 0.100000001490116
404001 0.100000001490116
405001 0.100000001490116
406001 0.100000001490116
407001 0.100000001490116
408001 0.100000001490116
409001 0.100000001490116
410001 0.100000001490116
411001 0.100000001490116
412001 0.100000001490116
413001 0.100000001490116
414001 0.100000001490116
415001 0.100000001490116
416001 0.100000001490116
417001 0.100000001490116
418001 0.100000001490116
419001 0.100000001490116
420001 0.100000001490116
421001 0.100000001490116
422001 0.100000001490116
423001 0.100000001490116
424001 0.100000001490116
425001 0.100000001490116
426001 0.100000001490116
427001 0.100000001490116
428001 0.100000001490116
429001 0.100000001490116
430001 0.100000001490116
431001 0.100000001490116
432001 0.100000001490116
433001 0.100000001490116
434001 0.100000001490116
435001 0.100000001490116
436001 0.100000001490116
437001 0.100000001490116
438001 0.100000001490116
439001 0.100000001490116
440001 0.100000001490116
441001 0.100000001490116
442001 0.100000001490116
443001 0.100000001490116
444001 0.100000001490116
445001 0.100000001490116
446001 0.100000001490116
447001 0.100000001490116
448001 0.100000001490116
449001 0.100000001490116
450001 0.100000001490116
451001 0.100000001490116
452001 0.100000001490116
453001 0.100000001490116
454001 0.100000001490116
455001 0.100000001490116
456001 0.100000001490116
457001 0.100000001490116
458001 0.100000001490116
459001 0.100000001490116
460001 0.100000001490116
461001 0.100000001490116
462001 0.100000001490116
463001 0.100000001490116
464001 0.100000001490116
465001 0.100000001490116
466001 0.100000001490116
467001 0.100000001490116
468001 0.100000001490116
469001 0.100000001490116
470001 0.100000001490116
471001 0.100000001490116
472001 0.100000001490116
473001 0.100000001490116
474001 0.100000001490116
475001 0.100000001490116
476001 0.100000001490116
477001 0.100000001490116
478001 0.100000001490116
479001 0.100000001490116
480001 0.100000001490116
481001 0.100000001490116
482001 0.100000001490116
483001 0.100000001490116
484001 0.100000001490116
485001 0.100000001490116
486001 0.100000001490116
487001 0.100000001490116
488001 0.100000001490116
489001 0.100000001490116
490001 0.100000001490116
491001 0.100000001490116
492001 0.100000001490116
493001 0.100000001490116
494001 0.100000001490116
495001 0.100000001490116
496001 0.100000001490116
497001 0.100000001490116
498001 0.100000001490116
499001 0.100000001490116
500001 0.100000001490116
501001 0.100000001490116
502001 0.100000001490116
503001 0.100000001490116
504001 0.100000001490116
505001 0.100000001490116
506001 0.100000001490116
507001 0.100000001490116
508001 0.100000001490116
509001 0.100000001490116
510001 0.100000001490116
511001 0.100000001490116
512001 0.100000001490116
513001 0.100000001490116
514001 0.100000001490116
515001 0.100000001490116
516001 0.100000001490116
517001 0.100000001490116
518001 0.100000001490116
519001 0.100000001490116
520001 0.100000001490116
521001 0.100000001490116
522001 0.100000001490116
523001 0.100000001490116
524001 0.100000001490116
525001 0.100000001490116
526001 0.100000001490116
527001 0.100000001490116
528001 0.100000001490116
529001 0.100000001490116
530001 0.100000001490116
531001 0.100000001490116
532001 0.100000001490116
533001 0.100000001490116
534001 0.100000001490116
535001 0.100000001490116
536001 0.100000001490116
537001 0.100000001490116
538001 0.100000001490116
539001 0.100000001490116
540001 0.100000001490116
541001 0.100000001490116
542001 0.100000001490116
543001 0.100000001490116
544001 0.100000001490116
545001 0.100000001490116
546001 0.100000001490116
547001 0.100000001490116
548001 0.100000001490116
549001 0.100000001490116
550001 0.100000001490116
551001 0.100000001490116
552001 0.100000001490116
553001 0.100000001490116
554001 0.100000001490116
555001 0.100000001490116
556001 0.100000001490116
557001 0.100000001490116
558001 0.100000001490116
559001 0.100000001490116
560001 0.100000001490116
561001 0.100000001490116
562001 0.100000001490116
563001 0.100000001490116
564001 0.100000001490116
565001 0.100000001490116
566001 0.100000001490116
567001 0.100000001490116
568001 0.100000001490116
569001 0.100000001490116
570001 0.100000001490116
571001 0.100000001490116
572001 0.100000001490116
573001 0.100000001490116
574001 0.100000001490116
575001 0.100000001490116
576001 0.100000001490116
577001 0.100000001490116
578001 0.100000001490116
579001 0.100000001490116
580001 0.100000001490116
581001 0.100000001490116
582001 0.100000001490116
583001 0.100000001490116
584001 0.100000001490116
585001 0.100000001490116
586001 0.100000001490116
587001 0.100000001490116
588001 0.100000001490116
589001 0.100000001490116
590001 0.100000001490116
591001 0.100000001490116
592001 0.100000001490116
593001 0.100000001490116
594001 0.100000001490116
595001 0.100000001490116
596001 0.100000001490116
597001 0.100000001490116
598001 0.100000001490116
599001 0.100000001490116
600001 0.100000001490116
601001 0.100000001490116
602001 0.100000001490116
603001 0.100000001490116
604001 0.100000001490116
605001 0.100000001490116
606001 0.100000001490116
607001 0.100000001490116
608001 0.100000001490116
609001 0.100000001490116
610001 0.100000001490116
611001 0.100000001490116
612001 0.100000001490116
613001 0.100000001490116
614001 0.100000001490116
615001 0.100000001490116
616001 0.100000001490116
617001 0.100000001490116
618001 0.100000001490116
619001 0.100000001490116
620001 0.100000001490116
621001 0.100000001490116
622001 0.100000001490116
623001 0.100000001490116
624001 0.100000001490116
625001 0.100000001490116
626001 0.100000001490116
627001 0.100000001490116
628001 0.100000001490116
629001 0.100000001490116
630001 0.100000001490116
631001 0.100000001490116
632001 0.100000001490116
633001 0.100000001490116
634001 0.100000001490116
635001 0.100000001490116
636001 0.100000001490116
637001 0.100000001490116
638001 0.100000001490116
639001 0.100000001490116
640001 0.100000001490116
641001 0.100000001490116
642001 0.100000001490116
643001 0.100000001490116
644001 0.100000001490116
645001 0.100000001490116
646001 0.100000001490116
647001 0.100000001490116
648001 0.100000001490116
649001 0.100000001490116
650001 0.100000001490116
651001 0.100000001490116
652001 0.100000001490116
653001 0.100000001490116
654001 0.100000001490116
655001 0.100000001490116
656001 0.100000001490116
657001 0.100000001490116
658001 0.100000001490116
659001 0.100000001490116
660001 0.100000001490116
661001 0.100000001490116
662001 0.100000001490116
663001 0.100000001490116
664001 0.100000001490116
665001 0.100000001490116
666001 0.100000001490116
667001 0.100000001490116
668001 0.100000001490116
669001 0.100000001490116
670001 0.100000001490116
671001 0.100000001490116
672001 0.100000001490116
673001 0.100000001490116
674001 0.100000001490116
675001 0.100000001490116
676001 0.100000001490116
677001 0.100000001490116
678001 0.100000001490116
679001 0.100000001490116
680001 0.100000001490116
681001 0.100000001490116
682001 0.100000001490116
683001 0.100000001490116
684001 0.100000001490116
685001 0.100000001490116
686001 0.100000001490116
687001 0.100000001490116
688001 0.100000001490116
689001 0.100000001490116
690001 0.100000001490116
691001 0.100000001490116
692001 0.100000001490116
693001 0.100000001490116
694001 0.100000001490116
695001 0.100000001490116
696001 0.100000001490116
697001 0.100000001490116
698001 0.100000001490116
699001 0.100000001490116
700001 0.100000001490116
701001 0.100000001490116
702001 0.100000001490116
703001 0.100000001490116
704001 0.100000001490116
705001 0.100000001490116
706001 0.100000001490116
707001 0.100000001490116
708001 0.100000001490116
709001 0.100000001490116
710001 0.100000001490116
711001 0.100000001490116
712001 0.100000001490116
713001 0.100000001490116
714001 0.100000001490116
715001 0.100000001490116
716001 0.100000001490116
717001 0.100000001490116
718001 0.100000001490116
719001 0.100000001490116
720001 0.100000001490116
721001 0.100000001490116
722001 0.100000001490116
723001 0.100000001490116
724001 0.100000001490116
725001 0.100000001490116
726001 0.100000001490116
727001 0.100000001490116
728001 0.100000001490116
729001 0.100000001490116
730001 0.100000001490116
731001 0.100000001490116
732001 0.100000001490116
733001 0.100000001490116
734001 0.100000001490116
735001 0.100000001490116
736001 0.100000001490116
737001 0.100000001490116
738001 0.100000001490116
739001 0.100000001490116
740001 0.100000001490116
741001 0.100000001490116
742001 0.100000001490116
743001 0.100000001490116
744001 0.100000001490116
745001 0.100000001490116
746001 0.100000001490116
747001 0.100000001490116
748001 0.100000001490116
749001 0.100000001490116
750001 0.100000001490116
751001 0.100000001490116
752001 0.100000001490116
753001 0.100000001490116
754001 0.100000001490116
755001 0.100000001490116
756001 0.100000001490116
757001 0.100000001490116
758001 0.100000001490116
759001 0.100000001490116
760001 0.100000001490116
761001 0.100000001490116
762001 0.100000001490116
763001 0.100000001490116
764001 0.100000001490116
765001 0.100000001490116
766001 0.100000001490116
767001 0.100000001490116
768001 0.100000001490116
769001 0.100000001490116
770001 0.100000001490116
771001 0.100000001490116
772001 0.100000001490116
773001 0.100000001490116
774001 0.100000001490116
775001 0.100000001490116
776001 0.100000001490116
777001 0.100000001490116
778001 0.100000001490116
779001 0.100000001490116
780001 0.100000001490116
781001 0.100000001490116
782001 0.100000001490116
783001 0.100000001490116
784001 0.100000001490116
785001 0.100000001490116
786001 0.100000001490116
787001 0.100000001490116
788001 0.100000001490116
789001 0.100000001490116
790001 0.100000001490116
791001 0.100000001490116
792001 0.100000001490116
793001 0.100000001490116
794001 0.100000001490116
795001 0.100000001490116
796001 0.100000001490116
797001 0.100000001490116
798001 0.100000001490116
799001 0.100000001490116
800001 0.00999999977648258
801001 0.00999999977648258
802001 0.00999999977648258
803001 0.00999999977648258
804001 0.00999999977648258
805001 0.00999999977648258
806001 0.00999999977648258
807001 0.00999999977648258
808001 0.00999999977648258
809001 0.00999999977648258
810001 0.00999999977648258
811001 0.00999999977648258
812001 0.00999999977648258
813001 0.00999999977648258
814001 0.00999999977648258
815001 0.00999999977648258
816001 0.00999999977648258
817001 0.00999999977648258
818001 0.00999999977648258
819001 0.00999999977648258
820001 0.00999999977648258
821001 0.00999999977648258
822001 0.00999999977648258
823001 0.00999999977648258
824001 0.00999999977648258
825001 0.00999999977648258
826001 0.00999999977648258
827001 0.00999999977648258
828001 0.00999999977648258
829001 0.00999999977648258
830001 0.00999999977648258
831001 0.00999999977648258
832001 0.00999999977648258
833001 0.00999999977648258
834001 0.00999999977648258
835001 0.00999999977648258
836001 0.00999999977648258
837001 0.00999999977648258
838001 0.00999999977648258
839001 0.00999999977648258
840001 0.00999999977648258
841001 0.00999999977648258
842001 0.00999999977648258
843001 0.00999999977648258
844001 0.00999999977648258
845001 0.00999999977648258
846001 0.00999999977648258
847001 0.00999999977648258
848001 0.00999999977648258
849001 0.00999999977648258
850001 0.00999999977648258
851001 0.00999999977648258
852001 0.00999999977648258
853001 0.00999999977648258
854001 0.00999999977648258
855001 0.00999999977648258
856001 0.00999999977648258
857001 0.00999999977648258
858001 0.00999999977648258
859001 0.00999999977648258
860001 0.00999999977648258
861001 0.00999999977648258
862001 0.00999999977648258
863001 0.00999999977648258
864001 0.00999999977648258
865001 0.00999999977648258
866001 0.00999999977648258
867001 0.00999999977648258
868001 0.00999999977648258
869001 0.00999999977648258
870001 0.00999999977648258
871001 0.00999999977648258
872001 0.00999999977648258
873001 0.00999999977648258
874001 0.00999999977648258
875001 0.00999999977648258
876001 0.00999999977648258
877001 0.00999999977648258
878001 0.00999999977648258
879001 0.00999999977648258
880001 0.00999999977648258
881001 0.00999999977648258
882001 0.00999999977648258
883001 0.00999999977648258
884001 0.00999999977648258
885001 0.00999999977648258
886001 0.00999999977648258
887001 0.00999999977648258
888001 0.00999999977648258
889001 0.00999999977648258
890001 0.00999999977648258
891001 0.00999999977648258
892001 0.00999999977648258
893001 0.00999999977648258
894001 0.00999999977648258
895001 0.00999999977648258
896001 0.00999999977648258
897001 0.00999999977648258
898001 0.00999999977648258
899001 0.00999999977648258
900001 0.00999999977648258
901001 0.00999999977648258
902001 0.00999999977648258
903001 0.00999999977648258
904001 0.00999999977648258
905001 0.00999999977648258
906001 0.00999999977648258
907001 0.00999999977648258
908001 0.00999999977648258
909001 0.00999999977648258
910001 0.00999999977648258
911001 0.00999999977648258
912001 0.00999999977648258
913001 0.00999999977648258
914001 0.00999999977648258
915001 0.00999999977648258
916001 0.00999999977648258
917001 0.00999999977648258
918001 0.00999999977648258
919001 0.00999999977648258
920001 0.00999999977648258
921001 0.00999999977648258
922001 0.00999999977648258
923001 0.00999999977648258
924001 0.00999999977648258
925001 0.00999999977648258
926001 0.00999999977648258
927001 0.00999999977648258
928001 0.00999999977648258
929001 0.00999999977648258
930001 0.00999999977648258
931001 0.00999999977648258
932001 0.00999999977648258
933001 0.00999999977648258
934001 0.00999999977648258
935001 0.00999999977648258
936001 0.00999999977648258
937001 0.00999999977648258
938001 0.00999999977648258
939001 0.00999999977648258
940001 0.00999999977648258
941001 0.00999999977648258
942001 0.00999999977648258
943001 0.00999999977648258
944001 0.00999999977648258
945001 0.00999999977648258
946001 0.00999999977648258
947001 0.00999999977648258
948001 0.00999999977648258
949001 0.00999999977648258
950001 0.00999999977648258
951001 0.00999999977648258
952001 0.00999999977648258
953001 0.00999999977648258
954001 0.00999999977648258
955001 0.00999999977648258
956001 0.00999999977648258
957001 0.00999999977648258
958001 0.00999999977648258
959001 0.00999999977648258
960001 0.00999999977648258
961001 0.00999999977648258
962001 0.00999999977648258
963001 0.00999999977648258
964001 0.00999999977648258
965001 0.00999999977648258
966001 0.00999999977648258
967001 0.00999999977648258
968001 0.00999999977648258
969001 0.00999999977648258
970001 0.00999999977648258
971001 0.00999999977648258
972001 0.00999999977648258
973001 0.00999999977648258
974001 0.00999999977648258
975001 0.00999999977648258
976001 0.00999999977648258
977001 0.00999999977648258
978001 0.00999999977648258
979001 0.00999999977648258
980001 0.00999999977648258
981001 0.00999999977648258
982001 0.00999999977648258
983001 0.00999999977648258
984001 0.00999999977648258
985001 0.00999999977648258
986001 0.00999999977648258
987001 0.00999999977648258
988001 0.00999999977648258
989001 0.00999999977648258
990001 0.00999999977648258
991001 0.00999999977648258
992001 0.00999999977648258
993001 0.00999999977648258
994001 0.00999999977648258
995001 0.00999999977648258
996001 0.00999999977648258
997001 0.00999999977648258
998001 0.00999999977648258
999001 0.00999999977648258
1000001 0.00999999977648258
1001001 0.00999999977648258
1002001 0.00999999977648258
1003001 0.00999999977648258
1004001 0.00999999977648258
1005001 0.00999999977648258
1006001 0.00999999977648258
1007001 0.00999999977648258
1008001 0.00999999977648258
1009001 0.00999999977648258
1010001 0.00999999977648258
1011001 0.00999999977648258
1012001 0.00999999977648258
1013001 0.00999999977648258
1014001 0.00999999977648258
1015001 0.00999999977648258
1016001 0.00999999977648258
1017001 0.00999999977648258
1018001 0.00999999977648258
1019001 0.00999999977648258
1020001 0.00999999977648258
1021001 0.00999999977648258
1022001 0.00999999977648258
1023001 0.00999999977648258
1024001 0.00999999977648258
1025001 0.00999999977648258
1026001 0.00999999977648258
1027001 0.00999999977648258
1028001 0.00999999977648258
1029001 0.00999999977648258
1030001 0.00999999977648258
1031001 0.00999999977648258
1032001 0.00999999977648258
1033001 0.00999999977648258
1034001 0.00999999977648258
1035001 0.00999999977648258
1036001 0.00999999977648258
1037001 0.00999999977648258
1038001 0.00999999977648258
1039001 0.00999999977648258
1040001 0.00999999977648258
1041001 0.00999999977648258
1042001 0.00999999977648258
1043001 0.00999999977648258
1044001 0.00999999977648258
1045001 0.00999999977648258
1046001 0.00999999977648258
1047001 0.00999999977648258
1048001 0.00999999977648258
1049001 0.00999999977648258
1050001 0.00999999977648258
1051001 0.00999999977648258
1052001 0.00999999977648258
1053001 0.00999999977648258
1054001 0.00999999977648258
1055001 0.00999999977648258
1056001 0.00999999977648258
1057001 0.00999999977648258
1058001 0.00999999977648258
1059001 0.00999999977648258
1060001 0.00999999977648258
1061001 0.00999999977648258
1062001 0.00999999977648258
1063001 0.00999999977648258
1064001 0.00999999977648258
1065001 0.00999999977648258
1066001 0.00999999977648258
1067001 0.00999999977648258
1068001 0.00999999977648258
1069001 0.00999999977648258
1070001 0.00999999977648258
1071001 0.00999999977648258
1072001 0.00999999977648258
1073001 0.00999999977648258
1074001 0.00999999977648258
1075001 0.00999999977648258
1076001 0.00999999977648258
1077001 0.00999999977648258
1078001 0.00999999977648258
1079001 0.00999999977648258
1080001 0.00999999977648258
1081001 0.00999999977648258
1082001 0.00999999977648258
1083001 0.00999999977648258
1084001 0.00999999977648258
1085001 0.00999999977648258
1086001 0.00999999977648258
1087001 0.00999999977648258
1088001 0.00999999977648258
1089001 0.00999999977648258
1090001 0.00999999977648258
1091001 0.00999999977648258
1092001 0.00999999977648258
1093001 0.00999999977648258
1094001 0.00999999977648258
1095001 0.00999999977648258
1096001 0.00999999977648258
1097001 0.00999999977648258
1098001 0.00999999977648258
1099001 0.00999999977648258
1100001 0.00999999977648258
1101001 0.00999999977648258
1102001 0.00999999977648258
1103001 0.00999999977648258
1104001 0.00999999977648258
1105001 0.00999999977648258
1106001 0.00999999977648258
1107001 0.00999999977648258
1108001 0.00999999977648258
1109001 0.00999999977648258
1110001 0.00999999977648258
1111001 0.00999999977648258
1112001 0.00999999977648258
1113001 0.00999999977648258
1114001 0.00999999977648258
1115001 0.00999999977648258
1116001 0.00999999977648258
1117001 0.00999999977648258
1118001 0.00999999977648258
1119001 0.00999999977648258
1120001 0.00999999977648258
1121001 0.00999999977648258
1122001 0.00999999977648258
1123001 0.00999999977648258
1124001 0.00999999977648258
1125001 0.00999999977648258
1126001 0.00999999977648258
1127001 0.00999999977648258
1128001 0.00999999977648258
1129001 0.00999999977648258
1130001 0.00999999977648258
1131001 0.00999999977648258
1132001 0.00999999977648258
1133001 0.00999999977648258
1134001 0.00999999977648258
1135001 0.00999999977648258
1136001 0.00999999977648258
1137001 0.00999999977648258
1138001 0.00999999977648258
1139001 0.00999999977648258
1140001 0.00999999977648258
1141001 0.00999999977648258
1142001 0.00999999977648258
1143001 0.00999999977648258
1144001 0.00999999977648258
1145001 0.00999999977648258
1146001 0.00999999977648258
1147001 0.00999999977648258
1148001 0.00999999977648258
1149001 0.00999999977648258
1150001 0.00999999977648258
1151001 0.00999999977648258
1152001 0.00999999977648258
1153001 0.00999999977648258
1154001 0.00999999977648258
1155001 0.00999999977648258
1156001 0.00999999977648258
1157001 0.00999999977648258
1158001 0.00999999977648258
1159001 0.00999999977648258
1160001 0.00999999977648258
1161001 0.00999999977648258
1162001 0.00999999977648258
1163001 0.00999999977648258
1164001 0.00999999977648258
1165001 0.00999999977648258
1166001 0.00999999977648258
1167001 0.00999999977648258
1168001 0.00999999977648258
1169001 0.00999999977648258
1170001 0.00999999977648258
1171001 0.00999999977648258
1172001 0.00999999977648258
1173001 0.00999999977648258
1174001 0.00999999977648258
1175001 0.00999999977648258
1176001 0.00999999977648258
1177001 0.00999999977648258
1178001 0.00999999977648258
1179001 0.00999999977648258
1180001 0.00999999977648258
1181001 0.00999999977648258
1182001 0.00999999977648258
1183001 0.00999999977648258
1184001 0.00999999977648258
1185001 0.00999999977648258
1186001 0.00999999977648258
1187001 0.00999999977648258
1188001 0.00999999977648258
1189001 0.00999999977648258
1190001 0.00999999977648258
1191001 0.00999999977648258
1192001 0.00999999977648258
1193001 0.00999999977648258
1194001 0.00999999977648258
1195001 0.00999999977648258
1196001 0.00999999977648258
1197001 0.00999999977648258
1198001 0.00999999977648258
1199001 0.00999999977648258
1200001 0.00100000004749745
1201001 0.00100000004749745
1202001 0.00100000004749745
1203001 0.00100000004749745
1204001 0.00100000004749745
1205001 0.00100000004749745
1206001 0.00100000004749745
1207001 0.00100000004749745
1208001 0.00100000004749745
1209001 0.00100000004749745
1210001 0.00100000004749745
1211001 0.00100000004749745
1212001 0.00100000004749745
1213001 0.00100000004749745
1214001 0.00100000004749745
1215001 0.00100000004749745
1216001 0.00100000004749745
1217001 0.00100000004749745
1218001 0.00100000004749745
1219001 0.00100000004749745
1220001 0.00100000004749745
1221001 0.00100000004749745
1222001 0.00100000004749745
1223001 0.00100000004749745
1224001 0.00100000004749745
1225001 0.00100000004749745
1226001 0.00100000004749745
1227001 0.00100000004749745
1228001 0.00100000004749745
1229001 0.00100000004749745
1230001 0.00100000004749745
1231001 0.00100000004749745
1232001 0.00100000004749745
1233001 0.00100000004749745
1234001 0.00100000004749745
1235001 0.00100000004749745
1236001 0.00100000004749745
1237001 0.00100000004749745
1238001 0.00100000004749745
1239001 0.00100000004749745
1240001 0.00100000004749745
1241001 0.00100000004749745
1242001 0.00100000004749745
1243001 0.00100000004749745
1244001 0.00100000004749745
1245001 0.00100000004749745
1246001 0.00100000004749745
1247001 0.00100000004749745
1248001 0.00100000004749745
1249001 0.00100000004749745
1250001 0.00100000004749745
1251001 0.00100000004749745
1252001 0.00100000004749745
1253001 0.00100000004749745
1254001 0.00100000004749745
1255001 0.00100000004749745
1256001 0.00100000004749745
1257001 0.00100000004749745
1258001 0.00100000004749745
1259001 0.00100000004749745
1260001 0.00100000004749745
1261001 0.00100000004749745
1262001 0.00100000004749745
1263001 0.00100000004749745
1264001 0.00100000004749745
1265001 0.00100000004749745
1266001 0.00100000004749745
1267001 0.00100000004749745
1268001 0.00100000004749745
1269001 0.00100000004749745
1270001 0.00100000004749745
1271001 0.00100000004749745
1272001 0.00100000004749745
1273001 0.00100000004749745
1274001 0.00100000004749745
1275001 0.00100000004749745
1276001 0.00100000004749745
1277001 0.00100000004749745
1278001 0.00100000004749745
1279001 0.00100000004749745
1280001 0.00100000004749745
1281001 0.00100000004749745
1282001 0.00100000004749745
1283001 0.00100000004749745
1284001 0.00100000004749745
1285001 0.00100000004749745
1286001 0.00100000004749745
1287001 0.00100000004749745
1288001 0.00100000004749745
1289001 0.00100000004749745
1290001 0.00100000004749745
1291001 0.00100000004749745
1292001 0.00100000004749745
1293001 0.00100000004749745
1294001 0.00100000004749745
1295001 0.00100000004749745
1296001 0.00100000004749745
1297001 0.00100000004749745
1298001 0.00100000004749745
1299001 0.00100000004749745
1300001 0.00100000004749745
1301001 0.00100000004749745
1302001 0.00100000004749745
1303001 0.00100000004749745
1304001 0.00100000004749745
1305001 0.00100000004749745
1306001 0.00100000004749745
1307001 0.00100000004749745
1308001 0.00100000004749745
1309001 0.00100000004749745
1310001 0.00100000004749745
1311001 0.00100000004749745
1312001 0.00100000004749745
1313001 0.00100000004749745
1314001 0.00100000004749745
1315001 0.00100000004749745
1316001 0.00100000004749745
1317001 0.00100000004749745
1318001 0.00100000004749745
1319001 0.00100000004749745
1320001 0.00100000004749745
1321001 0.00100000004749745
1322001 0.00100000004749745
1323001 0.00100000004749745
1324001 0.00100000004749745
1325001 0.00100000004749745
1326001 0.00100000004749745
1327001 0.00100000004749745
1328001 0.00100000004749745
1329001 0.00100000004749745
1330001 0.00100000004749745
1331001 0.00100000004749745
1332001 0.00100000004749745
1333001 0.00100000004749745
1334001 0.00100000004749745
1335001 0.00100000004749745
1336001 0.00100000004749745
1337001 0.00100000004749745
1338001 0.00100000004749745
1339001 0.00100000004749745
1340001 0.00100000004749745
1341001 0.00100000004749745
1342001 0.00100000004749745
1343001 0.00100000004749745
1344001 0.00100000004749745
1345001 0.00100000004749745
1346001 0.00100000004749745
1347001 0.00100000004749745
1348001 0.00100000004749745
1349001 0.00100000004749745
1350001 0.00100000004749745
1351001 0.00100000004749745
1352001 0.00100000004749745
1353001 0.00100000004749745
1354001 0.00100000004749745
1355001 0.00100000004749745
1356001 0.00100000004749745
1357001 0.00100000004749745
1358001 0.00100000004749745
1359001 0.00100000004749745
1360001 0.00100000004749745
1361001 0.00100000004749745
1362001 0.00100000004749745
1363001 0.00100000004749745
1364001 0.00100000004749745
1365001 0.00100000004749745
1366001 0.00100000004749745
1367001 0.00100000004749745
1368001 0.00100000004749745
1369001 0.00100000004749745
1370001 0.00100000004749745
1371001 0.00100000004749745
1372001 0.00100000004749745
1373001 0.00100000004749745
1374001 0.00100000004749745
1375001 0.00100000004749745
1376001 0.00100000004749745
1377001 0.00100000004749745
1378001 0.00100000004749745
1379001 0.00100000004749745
1380001 0.00100000004749745
1381001 0.00100000004749745
1382001 0.00100000004749745
1383001 0.00100000004749745
1384001 0.00100000004749745
1385001 0.00100000004749745
1386001 0.00100000004749745
1387001 0.00100000004749745
1388001 0.00100000004749745
1389001 0.00100000004749745
1390001 0.00100000004749745
1391001 0.00100000004749745
1392001 0.00100000004749745
1393001 0.00100000004749745
1394001 0.00100000004749745
1395001 0.00100000004749745
1396001 0.00100000004749745
1397001 0.00100000004749745
1398001 0.00100000004749745
1399001 0.00100000004749745
1400001 0.00100000004749745
1401001 0.00100000004749745
1402001 0.00100000004749745
1403001 0.00100000004749745
1404001 0.00100000004749745
1405001 0.00100000004749745
1406001 0.00100000004749745
1407001 0.00100000004749745
1408001 0.00100000004749745
1409001 0.00100000004749745
1410001 0.00100000004749745
1411001 0.00100000004749745
1412001 0.00100000004749745
1413001 0.00100000004749745
1414001 0.00100000004749745
1415001 0.00100000004749745
1416001 0.00100000004749745
1417001 0.00100000004749745
1418001 0.00100000004749745
1419001 0.00100000004749745
1420001 0.00100000004749745
1421001 0.00100000004749745
1422001 0.00100000004749745
1423001 0.00100000004749745
1424001 0.00100000004749745
1425001 0.00100000004749745
1426001 0.00100000004749745
1427001 0.00100000004749745
1428001 0.00100000004749745
1429001 0.00100000004749745
1430001 0.00100000004749745
1431001 0.00100000004749745
1432001 0.00100000004749745
1433001 0.00100000004749745
1434001 0.00100000004749745
1435001 0.00100000004749745
1436001 0.00100000004749745
1437001 0.00100000004749745
1438001 0.00100000004749745
1439001 0.00100000004749745
1440001 0.00100000004749745
1441001 0.00100000004749745
1442001 0.00100000004749745
1443001 0.00100000004749745
1444001 0.00100000004749745
1445001 0.00100000004749745
1446001 0.00100000004749745
1447001 0.00100000004749745
1448001 0.00100000004749745
1449001 0.00100000004749745
1450001 0.00100000004749745
1451001 0.00100000004749745
1452001 0.00100000004749745
1453001 0.00100000004749745
1454001 0.00100000004749745
1455001 0.00100000004749745
1456001 0.00100000004749745
1457001 0.00100000004749745
1458001 0.00100000004749745
1459001 0.00100000004749745
1460001 0.00100000004749745
1461001 0.00100000004749745
1462001 0.00100000004749745
1463001 0.00100000004749745
1464001 0.00100000004749745
1465001 0.00100000004749745
1466001 0.00100000004749745
1467001 0.00100000004749745
1468001 0.00100000004749745
1469001 0.00100000004749745
1470001 0.00100000004749745
1471001 0.00100000004749745
1472001 0.00100000004749745
1473001 0.00100000004749745
1474001 0.00100000004749745
1475001 0.00100000004749745
1476001 0.00100000004749745
1477001 0.00100000004749745
1478001 0.00100000004749745
1479001 0.00100000004749745
1480001 0.00100000004749745
1481001 0.00100000004749745
1482001 0.00100000004749745
1483001 0.00100000004749745
1484001 0.00100000004749745
1485001 0.00100000004749745
1486001 0.00100000004749745
1487001 0.00100000004749745
1488001 0.00100000004749745
1489001 0.00100000004749745
1490001 0.00100000004749745
1491001 0.00100000004749745
1492001 0.00100000004749745
1493001 0.00100000004749745
1494001 0.00100000004749745
1495001 0.00100000004749745
1496001 0.00100000004749745
1497001 0.00100000004749745
1498001 0.00100000004749745
1499001 0.00100000004749745
1500001 0.00100000004749745
1501001 0.00100000004749745
1502001 0.00100000004749745
1503001 0.00100000004749745
1504001 0.00100000004749745
1505001 0.00100000004749745
1506001 0.00100000004749745
1507001 0.00100000004749745
1508001 0.00100000004749745
1509001 0.00100000004749745
1510001 0.00100000004749745
1511001 0.00100000004749745
1512001 0.00100000004749745
1513001 0.00100000004749745
1514001 0.00100000004749745
1515001 0.00100000004749745
1516001 0.00100000004749745
1517001 0.00100000004749745
1518001 0.00100000004749745
1519001 0.00100000004749745
1520001 0.00100000004749745
1521001 0.00100000004749745
1522001 0.00100000004749745
1523001 0.00100000004749745
1524001 0.00100000004749745
1525001 0.00100000004749745
1526001 0.00100000004749745
1527001 0.00100000004749745
1528001 0.00100000004749745
1529001 0.00100000004749745
1530001 0.00100000004749745
1531001 0.00100000004749745
1532001 0.00100000004749745
1533001 0.00100000004749745
1534001 0.00100000004749745
1535001 0.00100000004749745
1536001 0.00100000004749745
1537001 0.00100000004749745
1538001 0.00100000004749745
1539001 0.00100000004749745
1540001 0.00100000004749745
1541001 0.00100000004749745
1542001 0.00100000004749745
1543001 0.00100000004749745
1544001 0.00100000004749745
1545001 0.00100000004749745
1546001 0.00100000004749745
1547001 0.00100000004749745
1548001 0.00100000004749745
1549001 0.00100000004749745
1550001 0.00100000004749745
1551001 0.00100000004749745
1552001 0.00100000004749745
1553001 0.00100000004749745
1554001 0.00100000004749745
1555001 0.00100000004749745
1556001 0.00100000004749745
1557001 0.00100000004749745
1558001 0.00100000004749745
1559001 0.00100000004749745
1560001 0.00100000004749745
1561001 0.00100000004749745
1562001 0.00100000004749745
1563001 0.00100000004749745
1564001 0.00100000004749745
1565001 0.00100000004749745
1566001 0.00100000004749745
1567001 0.00100000004749745
1568001 0.00100000004749745
1569001 0.00100000004749745
1570001 0.00100000004749745
1571001 0.00100000004749745
1572001 0.00100000004749745
1573001 0.00100000004749745
1574001 0.00100000004749745
1575001 0.00100000004749745
1576001 0.00100000004749745
1577001 0.00100000004749745
1578001 0.00100000004749745
1579001 0.00100000004749745
1580001 0.00100000004749745
1581001 0.00100000004749745
1582001 0.00100000004749745
1583001 0.00100000004749745
1584001 0.00100000004749745
1585001 0.00100000004749745
1586001 0.00100000004749745
1587001 0.00100000004749745
1588001 0.00100000004749745
1589001 0.00100000004749745
1590001 0.00100000004749745
1591001 0.00100000004749745
1592001 0.00100000004749745
1593001 0.00100000004749745
1594001 0.00100000004749745
1595001 0.00100000004749745
1596001 0.00100000004749745
1597001 0.00100000004749745
1598001 0.00100000004749745
1599001 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100012324750423
2015 0.0304017923772335
4015 0.0343886911869049
6015 0.0388984307646751
8015 0.0439995800455411
10015 0.0497696946064631
12015 0.0562965050339699
14015 0.0636792381604512
16015 0.0720301469167074
18015 0.0814761966466904
20015 0.0921610022584597
22015 0.104247013727824
24015 0.117917994658152
26015 0.133381778995196
28015 0.150873497128487
30015 0.170659080147743
32015 0.193039357662201
34015 0.218354572852453
36017 0.233673537770907
38017 0.264317537347476
40017 0.298980206251144
42017 0.308814992507299
44017 0.349313050508499
46017 0.382144113381704
48017 0.432258576154709
50017 0.418445616960526
52017 0.473320682843526
54017 0.418427397807439
56017 0.473300079504649
58017 0.535368730624517
60017 0.580428471167882
62017 0.537742575009664
64021 0.469712883234024
66021 0.517346233129501
68021 0.537626852591833
70024 0.510047833124797
72026 0.48205163081487
74028 0.501831263303757
76030 0.508992254734039
78030 0.556550204753876
80030 0.508283495903015
82031 0.496484329303106
84035 0.475626687208811
86042 0.390940248966217
88042 0.423322081565857
90042 0.304893938203653
92042 0.344877786934376
94042 0.336105634768804
96042 0.380182608962059
98043 0.392868260542552
100045 0.357164144515991
102047 0.371064901351929
104048 0.343150933583577
106048 0.355316107471784
108049 0.38362214465936
110051 0.381794740756353
112057 0.305694758892059
114057 0.331715951363246
116058 0.337695529063543
118059 0.358362317085266
120065 0.259732827544212
122065 0.281555324792862
124065 0.30601899822553
126065 0.245602761705716
128065 0.277811154723167
130069 0.273556540409724
132069 0.284004012743632
134070 0.23499451080958
136071 0.255700985590617
138072 0.251046597957611
140075 0.226383045315742
142075 0.212386707464854
144076 0.23046538233757
146080 0.226470793286959
148081 0.23146482805411
150081 0.225521296262741
152081 0.190511556963126
154082 0.191074371337891
156083 0.206340208649635
158083 0.233399709065755
160085 0.233451356490453
162089 0.200872227549553
164089 0.209230507413546
166090 0.205197001496951
168094 0.174418956041336
170094 0.191395372152328
172094 0.176264909406503
174098 0.150103151798248
176098 0.157966653505961
178098 0.178682441512744
180098 0.186388373374939
182100 0.159548704822858
184104 0.146687413255374
186106 0.144868209958076
188106 0.12970802684625
190106 0.146717965602875
192109 0.120983814199766
194111 0.125604336460431
196112 0.116404260198275
198112 0.131669543683529
200116 0.108820227285226
202116 0.114285819232464
204117 0.119785244266192
206120 0.116709403693676
208120 0.111395801107089
210120 0.108886408309142
212120 0.123165793716908
214124 0.109476695458094
216125 0.115278586745262
218130 0.082396037876606
220130 0.0932014733552933
222130 0.105423937241236
224130 0.107735532025496
226136 0.082701509197553
228136 0.0794110521674156
230136 0.0898250341415405
232136 0.0976297184824944
234139 0.088500089943409
236141 0.0904291023810705
238141 0.0988909751176834
240142 0.104131855070591
242143 0.0950560048222542
244144 0.0971279044946035
246144 0.0988787511984507
248146 0.0865998367468516
250147 0.0869905228416125
252148 0.0854404916365941
254150 0.0805966928601265
256150 0.0832843606670697
258150 0.0942062909404437
260151 0.083097081631422
262156 0.0748418693741163
264158 0.0646777115762234
266158 0.0682652754088243
268158 0.0699127366145452
270160 0.0721231835583846
272160 0.0758439203103383
274162 0.0733222278455893
276162 0.0760679493347804
278166 0.0725167443354924
280166 0.0746150215466817
282167 0.0754518831769625
284170 0.0664080368975798
286170 0.0751168032487233
288175 0.0667666904628277
290175 0.0677375520269076
292175 0.0620627452929815
294178 0.0371131028177398
296178 0.0365911995473456
298178 0.0413897770262214
300178 0.0468176417183602
302181 0.0370764285474021
304182 0.0393018027314085
306187 0.0334630857100726
308187 0.0179296310201528
310187 0.0202809262239386
312188 0.0206465137816787
314190 0.0189168230055704
316190 0.0213975782599057
318196 0.012862818971379
320196 0.0145496515330741
322196 0.0164576955585818
324387 6.7230811195973e-11
326400 4.46530058299347e-11
328400 5.05088100973457e-11
330400 4.39503260174501e-11
332400 4.97139806173349e-11
334402 5.32017346843716e-11
336402 5.4951774612159e-11
338402 6.21581651890265e-11
340402 6.74585537892754e-11
342402 5.61590062647666e-11
344402 5.72858913083785e-11
346402 4.23641538516151e-11
348402 4.79197989159778e-11
350402 5.42040093365337e-11
352402 6.13123394647512e-11
354404 6.09322546122707e-11
356430 2.00210351769536e-11
358430 2.26465978493221e-11
360430 2.56164773999405e-11
362430 1.64234092182395e-11
364430 1.85771782794849e-11
366430 2.10133935714859e-11
368430 2.37690949099016e-11
370431 2.62645796315445e-11
372431 2.9708922243595e-11
374431 3.36049556237672e-11
376431 3.61310298809444e-11
378431 4.08692622568448e-11
380431 4.40629673951568e-11
382431 4.56520053241742e-11
384431 5.16388216909025e-11
386431 4.14704289427211e-11
388431 3.49845095023079e-11
390431 3.9572384720928e-11
392431 4.25709132297521e-11
394442 3.13116303718441e-11
396442 3.26145042685762e-11
398442 3.68915765991407e-11
400442 4.17295457448101e-11
402442 4.7201968028654e-11
404442 4.53801082359965e-11
406442 5.1331266783435e-11
408442 5.55595985884949e-11
410455 3.96164015944075e-11
412455 4.4811705272411e-11
414455 4.27719942797111e-11
416455 4.83811231818028e-11
418455 4.75919373355005e-11
420455 3.58859007324834e-11
422455 4.05919846346858e-11
424455 3.49320375866065e-11
426455 3.95130317354386e-11
428455 4.12033393515365e-11
430455 4.66067543355061e-11
432455 5.27187714779072e-11
434455 4.88462337707348e-11
436455 5.52519395976188e-11
438455 6.24976898936739e-11
440466 4.78327585873295e-11
442466 4.80751387773222e-11
444466 3.98082949705965e-11
446466 4.50287639929455e-11
448466 4.30789700786582e-11
450470 4.20705478556179e-11
452470 4.7587689575949e-11
454470 5.3828348028917e-11
456470 6.08874108539344e-11
458470 5.85364476797986e-11
460473 3.90580134785693e-11
462473 3.29372495712817e-11
464473 3.72566459743336e-11
466484 1.49430525823539e-11
468484 1.69026878720409e-11
470484 1.91193105907502e-11
472484 2.16266206332083e-11
474484 2.44627397042822e-11
476484 2.76707881145348e-11
478484 2.96525061449504e-11
480484 3.35411420859799e-11
482484 3.79397364219658e-11
484486 3.84298004298585e-11
486486 4.23200155474923e-11
488486 4.78698724178569e-11
490486 5.41475359920144e-11
492486 6.12484576945072e-11
494490 5.38856933611035e-11
496490 5.57607571227692e-11
498490 4.66552926934455e-11
500491 4.94114263394074e-11
502507 1.85349207047307e-11
504507 2.09655941334671e-11
506507 2.37150267594817e-11
508507 2.68250209371768e-11
510507 3.03428600243368e-11
512508 3.3147532461919e-11
514508 3.74945063423097e-11
516508 3.98666371905406e-11
518509 4.3564926839601e-11
520509 2.60063784743303e-11
522509 2.94168607297326e-11
524509 3.32745948850022e-11
526509 3.7638230495259e-11
528509 4.25741166857711e-11
530509 4.8157297015868e-11
532513 4.32541953643284e-11
534513 4.89265595630487e-11
536515 4.85227286591468e-11
538515 4.53179244709149e-11
540515 4.36356359032053e-11
542516 4.61477768614234e-11
544516 5.21996034360169e-11
546533 2.8243158968951e-11
548533 3.19469728449207e-11
550533 3.61365058247169e-11
552533 4.08754557978952e-11
554533 2.68069004494276e-11
556533 3.03223632545461e-11
558533 3.42988444359168e-11
560533 3.87968037326066e-11
562533 3.94071060505485e-11
564533 4.45749640901975e-11
566533 5.04205334891002e-11
568533 4.63542659118188e-11
570540 2.90639815455259e-11
572540 3.02735602789964e-11
574540 3.42436414872231e-11
576540 3.76287716263857e-11
578540 3.76797985174315e-11
580540 4.26211363655874e-11
582540 4.82104807464356e-11
584540 4.99952914715755e-11
586549 3.53131135444329e-11
588549 3.99440827636433e-11
590549 4.22435304329542e-11
592549 4.11430727450165e-11
594549 4.56866737728416e-11
596549 5.16780328021123e-11
598549 5.64040735414236e-11
600549 5.52503471214679e-11
602549 6.24958892507059e-11
604549 6.32999821540784e-11
606568 3.17644683704247e-11
608568 3.5930067948664e-11
610568 3.15927371069558e-11
612568 2.14978873822972e-11
614568 2.0146052071938e-11
616568 2.27880093267574e-11
618568 2.57764342278162e-11
620568 2.32993679326795e-11
622568 2.63548531956315e-11
624568 2.98110332715614e-11
626568 3.37204590060887e-11
628568 3.81425672296709e-11
630575 2.66710762271879e-11
632575 3.01687263134139e-11
634575 3.11044795244427e-11
636575 3.51835265204511e-11
638575 2.98277461757701e-11
640575 3.37393619986859e-11
642584 2.14116829012438e-11
644584 2.42196153179182e-11
646584 2.73957812454058e-11
648584 3.09884698919867e-11
650584 3.50523042304725e-11
652584 3.96490722198717e-11
654584 4.48486589301374e-11
656584 5.07301226489639e-11
658584 5.73828808544026e-11
660584 6.49080846940967e-11
662589 5.69790372291952e-11
664589 6.44512788046854e-11
666589 6.76884000239131e-11
668594 6.385100087547e-11
670597 6.03604839721772e-11
672597 4.99506373763392e-11
674597 5.65011752662326e-11
676597 6.39107493779119e-11
678599 4.87210994927952e-11
680599 5.51103954138377e-11
682599 5.35171004734103e-11
684602 5.14242433358181e-11
686602 5.40771490087355e-11
688603 5.84627832256324e-11
690603 6.00824575277178e-11
692603 6.79616848908715e-11
694603 5.57109283474041e-11
696603 5.59885760439046e-11
698605 5.4762221377939e-11
700606 5.78117247361047e-11
702607 6.11866535447462e-11
704607 5.84048295837469e-11
706611 4.94057844404224e-11
708612 5.22899935156973e-11
710613 5.54876330068529e-11
712625 3.44263651151181e-11
714625 3.89410459896341e-11
716625 4.40477827823305e-11
718625 4.1558987732652e-11
720625 3.99549305677797e-11
722625 4.51946281324981e-11
724625 5.11214612308741e-11
726625 5.78255418085908e-11
728625 6.5408796434685e-11
730639 4.75024175087639e-11
732646 3.86543765745762e-11
734646 3.82165742917236e-11
736646 4.32283040382083e-11
738646 4.88972722266038e-11
740646 4.56595750791822e-11
742646 3.8560962293636e-11
744646 4.36178564331794e-11
746646 4.93379110714602e-11
748646 4.84071440339425e-11
750646 5.4755267449765e-11
752646 4.37874794293839e-11
754646 4.95297784267971e-11
756646 5.27341827612678e-11
758646 5.50540573777495e-11
760646 6.22738585235686e-11
762652 5.86947307886406e-11
764652 6.63919694684119e-11
766652 3.4944412525643e-11
768652 3.95270306647692e-11
770652 4.09812649671918e-11
772663 2.94278895233517e-11
774663 3.32870684141562e-11
776663 3.76523418924949e-11
778663 3.55366650458174e-11
780663 4.01969516700129e-11
782663 4.54683888919301e-11
784663 4.86850837422281e-11
786668 2.42653747211293e-11
788668 2.74475413462409e-11
790668 3.10470185440244e-11
792673 2.86996063488439e-11
794673 3.24632791713168e-11
796673 3.67205212995862e-11
798673 4.15360581577466e-11
800673 4.69831060630662e-11
802673 3.9041267325494e-11
804673 4.41611472506061e-11
806673 4.75158567006528e-11
808673 3.30787486522525e-11
810673 3.7416703416171e-11
812674 3.91497737006752e-11
814674 4.42838832733402e-11
816688 2.19051663382282e-11
818688 2.47778146380181e-11
820688 2.80271824267449e-11
822688 3.17026740507635e-11
824688 2.9546019855257e-11
826688 3.10380095467725e-11
828688 3.29252713056801e-11
830688 3.72430980731068e-11
832688 4.2127166338668e-11
834688 4.76517332537174e-11
836693 4.21606268415549e-11
838693 4.38010675183712e-11
840698 4.0675230544851e-11
842698 4.60093884287656e-11
844698 4.83507215746452e-11
846698 4.49890448968778e-11
848700 4.69107148959313e-11
850700 4.57469186953182e-11
852700 5.17461802573838e-11
854705 4.84806512065135e-11
856708 3.43348555605546e-11
858708 3.88375356180637e-11
860708 4.39306981995606e-11
862709 4.79620677664346e-11
864709 5.42518240979432e-11
866709 5.22251645864354e-11
868709 5.37891161010255e-11
870709 5.04067354985723e-11
872717 4.05992045537928e-11
874717 4.15789954549828e-11
876717 4.70316748509466e-11
878729 3.78488594632298e-11
880729 4.28123659209264e-11
882729 4.84267891990668e-11
884729 5.18613843999057e-11
886729 5.866249615701e-11
888729 5.3951493735512e-11
890729 6.10267062578496e-11
892729 6.90297587609597e-11
894729 3.0455662297646e-11
896729 3.13482775617565e-11
898729 3.54592981135123e-11
900729 4.01094392074586e-11
902729 4.35668775361497e-11
904729 4.92802482848775e-11
906729 5.17991205484236e-11
908729 5.85920681186088e-11
910734 5.13573344731085e-11
912734 5.36752517432681e-11
914734 4.38537927037001e-11
916734 4.9604790182863e-11
918734 5.47456339520617e-11
920734 5.06093893644829e-11
922734 5.72463167726004e-11
924734 6.47536124836108e-11
926742 4.04114094618158e-11
928744 4.03774351916593e-11
930761 2.42423017424165e-11
932761 2.74214424315448e-11
934761 1.83612783542323e-11
936761 2.07691803570202e-11
938761 2.18457543721406e-11
940761 2.1096595535323e-11
942761 2.38632082844026e-11
944761 2.69926332443123e-11
946761 3.05324544582393e-11
948761 3.45364859396143e-11
950761 3.90656083870677e-11
952761 4.41886804924962e-11
954765 3.70402875038423e-11
956765 4.18977595673109e-11
958765 4.73922429078399e-11
960765 5.18203616591458e-11
962772 4.80711997985495e-11
964772 4.5012593189823e-11
966772 4.70609407924686e-11
968772 3.77995829081712e-11
970772 4.27566275209198e-11
972772 4.83637412525736e-11
974772 5.47061736189125e-11
976772 6.18803515373134e-11
978772 6.71165958458323e-11
980782 5.6830302038365e-11
982782 4.87504053329572e-11
984782 4.82904850366654e-11
986782 4.78360314322875e-11
988782 4.0657911643908e-11
990782 4.59897993530337e-11
992782 5.20209136184446e-11
994782 5.780076301846e-11
996783 6.26422143323868e-11
998783 5.18813302504325e-11
1000785 5.26933589354665e-11
1002785 5.96035767038335e-11
1004788 4.86709717667511e-11
1006788 4.09559226810519e-11
1008788 4.6326892553609e-11
1010790 4.58506490876494e-11
1012790 5.18635111708872e-11
1014795 3.68075882273278e-11
1016795 4.16345413006836e-11
1018795 4.70945059570053e-11
1020795 5.32704887146185e-11
1022795 6.02563936247247e-11
1024798 5.75689843018701e-11
1026798 6.51185933879065e-11
1028798 7.36582588904226e-11
1030809 5.25939442460229e-11
1032809 5.09682816784984e-11
1034809 5.76522741583633e-11
1036809 6.26443596070854e-11
1038809 4.65401010553886e-11
1040817 3.89991413006034e-11
1042817 3.51248023722217e-11
1044817 3.97310772245104e-11
1046817 4.4941418642086e-11
1048817 5.08350479766495e-11
1050817 5.7501567165182e-11
1052817 6.50423326309379e-11
1054817 5.07649674611847e-11
1056817 5.7422297819465e-11
1058824 4.63641046851334e-11
1060824 4.80361294722768e-11
1062824 4.56305514207056e-11
1064824 5.16145517529913e-11
1066824 4.50744704870905e-11
1068825 3.87392427164679e-11
1070846 1.87162140531198e-11
1072846 2.1170662156215e-11
1074846 2.39469876220366e-11
1076846 2.70874003204432e-11
1078846 2.01600715288297e-11
1080846 2.28038687470159e-11
1082846 2.5794371846799e-11
1084846 1.85724288957282e-11
1086846 2.10080208437602e-11
1088851 1.99342189167543e-11
1090851 2.25483960207088e-11
1092851 2.55053975624827e-11
1094851 2.8850181503041e-11
1096851 3.26336001045998e-11
1098851 3.02975659606982e-11
1100851 2.7581373527689e-11
1102851 3.11984015011202e-11
1104851 3.52897664794109e-11
1106851 3.9917673333445e-11
1108851 4.51524870733374e-11
1110884 2.45684327916662e-11
1112884 2.77903430158146e-11
1114884 3.14347761507192e-11
1116884 3.32758655699483e-11
1118884 2.84734797227395e-11
1120884 3.22074993989544e-11
1122884 1.29682663623879e-11
1124884 1.46689273864316e-11
1126884 1.65926141460863e-11
1128884 1.87685724889937e-11
1130884 2.12298872058481e-11
1132884 2.40139797514731e-11
1134884 2.19211931593022e-11
1136884 1.85607799384665e-11
1138884 1.3503958657309e-11
1140884 1.52748710670799e-11
1142884 1.72780207386795e-11
1144884 1.95438636339344e-11
1146884 2.21068504937157e-11
1148884 2.50059487005849e-11
1150884 2.82852335303785e-11
1152885 3.11144495585003e-11
1154885 3.51948054033713e-11
1156885 3.85590506283654e-11
1158885 4.36156932330049e-11
1160885 4.93354616419121e-11
1162885 5.58053267947963e-11
1164885 3.88475854494012e-11
1166890 3.62567499171777e-11
1168890 3.20408549229582e-11
1170890 3.62426998135046e-11
1172890 4.09955761467481e-11
1174890 4.41102310927421e-11
1176890 4.98948556082457e-11
1178893 5.01476857724577e-11
1180893 3.79591098137455e-11
1182893 4.29370757698555e-11
1184893 3.40229956476608e-11
1186895 3.3221511190155e-11
1188898 2.99035507004645e-11
1190898 3.38251090909828e-11
1192899 3.58935855574819e-11
1194899 4.06006773340239e-11
1196901 4.07455018798982e-11
1198901 4.60888740366761e-11
1200901 5.21329790679574e-11
1202902 5.23251141489508e-11
1204902 5.3846416041281e-11
1206922 2.85817953506184e-11
1208922 3.2330018581254e-11
1210922 3.65697839487441e-11
1212922 4.13655542111369e-11
1214922 2.65299420163882e-11
1216922 3.00090840487285e-11
1218922 3.39444820631381e-11
1220932 3.14918305553228e-11
1222932 3.56216745915165e-11
1224932 2.40548524386523e-11
1226932 2.25899620190373e-11
1228932 2.55524137728521e-11
1230932 2.89033634988852e-11
1232932 3.26937562670585e-11
1234932 3.6981223060691e-11
1236932 4.1830947849116e-11
1238932 3.61940708885437e-11
1240932 4.09405666197219e-11
1242932 3.70327437696864e-11
1244941 3.19558031656545e-11
1246941 2.32495527459816e-11
1248941 2.62985038838407e-11
1250941 2.97472960616071e-11
1252941 3.36483636093066e-11
1254941 3.60717300936416e-11
1256941 3.89971295996124e-11
1258941 4.41112216198469e-11
1260941 3.56330179483259e-11
1262941 3.89176029365797e-11
1264941 4.40212663775178e-11
1266941 3.88240383129383e-11
1268941 4.28476091413055e-11
1270947 3.38584386222474e-11
1272947 3.82986408790457e-11
1274950 3.03198479055059e-11
1276950 3.42960000676573e-11
1278979 1.99515428050273e-11
1280979 2.25679920353346e-11
1282979 1.38985598926768e-11
1284979 1.57212203324986e-11
1286979 1.77829043446672e-11
1288979 1.27296642555656e-11
1290979 1.4399035060351e-11
1292979 1.62873275341239e-11
1294979 1.61198924579035e-11
1296979 1.82338588672337e-11
1298979 2.06250499896569e-11
1300979 2.33298247618678e-11
1302979 2.63893027800203e-11
1304979 1.80067598563409e-11
1306979 1.30353297600472e-11
1308979 1.4744785326153e-11
1310979 1.6678420508102e-11
1312979 1.88656313516768e-11
1314979 2.13396749634368e-11
1316979 2.41381640514691e-11
1318979 2.73036486359938e-11
1320979 3.08842552226851e-11
1322981 2.86205357735251e-11
1324981 3.23738385636189e-11
1326981 3.66193509254246e-11
1328981 3.36731718897365e-11
1330981 3.80890784768921e-11
1332981 4.30840892476358e-11
1334987 3.75957208073596e-11
1336987 4.25260339095845e-11
1338987 3.86890623704783e-11
1340987 4.37627532591985e-11
1342987 4.95018123713997e-11
1344987 5.59934870460651e-11
1346987 4.65913233919461e-11
1348991 4.24078498012515e-11
1350991 4.79692246572553e-11
1352993 4.9485879514514e-11
1354993 5.39035297878835e-11
1356999 4.87709086079609e-11
1358999 4.69616324993982e-11
1360999 5.31201922726598e-11
1362999 5.46585832150726e-11
1364999 5.75219987382821e-11
1366999 6.50654449300496e-11
1368999 7.35981414701214e-11
1371004 6.47764920406561e-11
1373007 6.73363170777819e-11
1375007 5.12508559896707e-11
1377007 3.02442342003939e-11
1379007 3.42104692375537e-11
1381007 3.86968388467005e-11
1383007 4.37715500419452e-11
1385007 4.9511759275811e-11
1387007 5.60047425102184e-11
1389012 4.58276414501875e-11
1391012 4.50808661234259e-11
1393012 5.09927811781496e-11
1395019 3.86036943152609e-11
1397019 4.36661910333906e-11
1399019 4.37826117953103e-11
1401019 4.95242735709667e-11
1403019 4.96024344283826e-11
1405030 3.23357475055334e-11
1407043 2.70714885693598e-11
1409043 3.06216496025654e-11
1411043 2.01595224888496e-11
1413043 1.23130269001626e-11
1415043 1.39277595533061e-11
1417043 1.575424888924e-11
1419043 1.29535145630688e-11
1421043 1.46522412258765e-11
1423043 1.65737397764265e-11
1425043 1.87472231026146e-11
1427043 2.12057376866581e-11
1429043 2.39866624826557e-11
1431043 2.71322796406108e-11
1433043 3.0690412017309e-11
1435043 3.47151595664341e-11
1437043 3.92677129238776e-11
1439043 4.44172904475367e-11
1441043 5.02421830990881e-11
1443043 5.6830954294392e-11
1445043 6.42837762188098e-11
1447043 7.02093360301544e-11
1449045 7.2032701562789e-11
1451067 4.64945229307808e-11
1453067 4.35654758795812e-11
1455067 3.56780438526272e-11
1457067 4.03568688883693e-11
1459067 3.38920760669289e-11
1461084 3.12504892478518e-11
1463084 3.53486857840313e-11
1465084 3.99843192409877e-11
1467084 4.5227872517752e-11
1469084 5.11590648316629e-11
1471084 5.786807636086e-11
1473084 6.22974711458428e-11
1475084 4.85750094661452e-11
1477084 4.80325894799035e-11
1479084 3.694117292156e-11
1481084 3.97818271380412e-11
1483084 4.49988244004736e-11
1485084 4.14507152560195e-11
1487084 4.6886572171075e-11
1489084 2.58668585682853e-11
1491084 2.92590445506261e-11
1493084 2.14592357194084e-11
1495084 2.10030482589163e-11
1497084 2.37573915979709e-11
1499084 2.68729419503992e-11
1501084 3.03970644951098e-11
1503084 3.38253852011361e-11
1505084 3.26589340062429e-11
1507084 3.69418338512043e-11
1509085 3.97020553007573e-11
1511085 4.49085895785443e-11
1513085 4.00794154808981e-11
1515085 4.53354391064901e-11
1517091 3.68913909837287e-11
1519091 3.49972845842261e-11
1521091 3.95868361239652e-11
1523105 2.65617082726803e-11
1525105 3.00450171108098e-11
1527105 3.39851254776979e-11
1529105 2.54408016644077e-11
1531105 2.87771143719917e-11
1533105 3.25509503610692e-11
1535105 3.21447689068573e-11
1537105 3.6360241785031e-11
1539105 4.11285322928408e-11
1541106 4.14260130828422e-11
1543106 4.6858629245324e-11
1545106 5.11174285770336e-11
1547111 4.38797216154955e-11
1549111 4.43364245779806e-11
1551112 4.853872512256e-11
1553112 5.49041044110391e-11
1555112 6.21042407315346e-11
1557114 5.56438922716396e-11
1559122 3.23030300425353e-11
1561122 2.53852066682085e-11
1563122 2.51996161206488e-11
1565122 2.85042984586129e-11
1567122 2.34871248607401e-11
1569122 2.6567230764866e-11
1571122 3.00512632718057e-11
1573122 3.39921921628979e-11
1575124 2.81875165569767e-11
1577124 3.18840330295241e-11
1579125 3.37652249909892e-11
1581132 2.37646927599607e-11
1583132 2.6881199812386e-11
1585138 2.36921460459542e-11
1587138 2.67991398748372e-11
1589138 3.03135849755165e-11
1591138 3.09702385264954e-11
1593138 3.5031681259549e-11
1595138 3.96257448150491e-11
1597138 4.4822270894862e-11
1599138 5.07002738403539e-11
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
80 0.0353615488857031
1080 0.0402149558067322
2080 0.0402149558067322
3080 0.0402149558067322
4080 0.0402149558067322
5080 0.0402149558067322
6080 0.0402149558067322
7080 0.0402149558067322
8080 0.0402149558067322
9080 0.0402149558067322
10080 0.0402149558067322
11080 0.0402149558067322
12080 0.0402149558067322
13080 0.0402149558067322
14080 0.0402149558067322
15080 0.0402149558067322
16080 0.0402149558067322
17080 0.0691863670945168
18080 0.0691863670945168
19080 0.0691863670945168
20080 0.0691863670945168
21080 0.0691863670945168
22080 0.0691863670945168
23080 0.0691863670945168
24080 0.0691863670945168
25080 0.0691863670945168
26080 0.0691863670945168
27080 0.0691863670945168
28080 0.0691863670945168
29080 0.0691863670945168
30080 0.0691863670945168
31080 0.0691863670945168
32080 0.0691863670945168
33080 0.102051340043545
34080 0.102051340043545
35080 0.102051340043545
36080 0.102051340043545
37080 0.102051340043545
38080 0.102051340043545
39080 0.102051340043545
40080 0.102051340043545
41080 0.102051340043545
42080 0.102051340043545
43080 0.102051340043545
44080 0.102051340043545
45080 0.102051340043545
46080 0.102051340043545
47080 0.102051340043545
48080 0.102051340043545
49080 0.136478913327058
50080 0.136478913327058
51080 0.136478913327058
52080 0.136478913327058
53080 0.136478913327058
54080 0.136478913327058
55080 0.136478913327058
56080 0.136478913327058
57080 0.136478913327058
58080 0.136478913327058
59080 0.136478913327058
60080 0.136478913327058
61080 0.136478913327058
62080 0.136478913327058
63080 0.136478913327058
64080 0.136478913327058
65080 0.16979951163133
66080 0.16979951163133
67080 0.16979951163133
68080 0.16979951163133
69080 0.16979951163133
70080 0.16979951163133
71080 0.16979951163133
72080 0.16979951163133
73080 0.16979951163133
74080 0.16979951163133
75080 0.16979951163133
76080 0.16979951163133
77080 0.16979951163133
78080 0.16979951163133
79080 0.16979951163133
80080 0.16979951163133
81080 0.197265625
82080 0.197265625
83080 0.197265625
84080 0.197265625
85080 0.197265625
86080 0.197265625
87080 0.197265625
88080 0.197265625
89080 0.197265625
90080 0.197265625
91080 0.197265625
92080 0.197265625
93080 0.197265625
94080 0.197265625
95080 0.197265625
96080 0.197265625
97080 0.222633481025696
98080 0.222633481025696
99080 0.222633481025696
100080 0.222633481025696
101080 0.222633481025696
102080 0.222633481025696
103080 0.222633481025696
104080 0.222633481025696
105080 0.222633481025696
106080 0.222633481025696
107080 0.222633481025696
108080 0.222633481025696
109080 0.222633481025696
110080 0.222633481025696
111080 0.222633481025696
112080 0.222633481025696
113080 0.243687396248182
114080 0.243687396248182
115080 0.243687396248182
116080 0.243687396248182
117080 0.243687396248182
118080 0.243687396248182
119080 0.243687396248182
120080 0.243687396248182
121080 0.243687396248182
122080 0.243687396248182
123080 0.243687396248182
124080 0.243687396248182
125080 0.243687396248182
126080 0.243687396248182
127080 0.243687396248182
128080 0.243687396248182
129080 0.26105010509491
130080 0.26105010509491
131080 0.26105010509491
132080 0.26105010509491
133080 0.26105010509491
134080 0.26105010509491
135080 0.26105010509491
136080 0.26105010509491
137080 0.26105010509491
138080 0.26105010509491
139080 0.26105010509491
140080 0.26105010509491
141080 0.26105010509491
142080 0.26105010509491
143080 0.26105010509491
144080 0.26105010509491
145080 0.279323890805244
146080 0.279323890805244
147080 0.279323890805244
148080 0.279323890805244
149080 0.279323890805244
150080 0.279323890805244
151080 0.279323890805244
152080 0.279323890805244
153080 0.279323890805244
154080 0.279323890805244
155080 0.279323890805244
156080 0.279323890805244
157080 0.279323890805244
158080 0.279323890805244
159080 0.279323890805244
160080 0.279323890805244
161080 0.289875571926435
162080 0.289875571926435
163080 0.289875571926435
164080 0.289875571926435
165080 0.289875571926435
166080 0.289875571926435
167080 0.289875571926435
168080 0.289875571926435
169080 0.289875571926435
170080 0.289875571926435
171080 0.289875571926435
172080 0.289875571926435
173080 0.289875571926435
174080 0.289875571926435
175080 0.289875571926435
176080 0.289875571926435
177080 0.303362160921097
178080 0.303362160921097
179080 0.303362160921097
180080 0.303362160921097
181080 0.303362160921097
182080 0.303362160921097
183080 0.303362160921097
184080 0.303362160921097
185080 0.303362160921097
186080 0.303362160921097
187080 0.303362160921097
188080 0.303362160921097
189080 0.303362160921097
190080 0.303362160921097
191080 0.303362160921097
192080 0.303362160921097
193080 0.303362160921097
194080 0.305956572294235
195080 0.305956572294235
196080 0.305956572294235
197080 0.305956572294235
198080 0.305956572294235
199080 0.305956572294235
200080 0.305956572294235
201080 0.305956572294235
202080 0.305956572294235
203080 0.305956572294235
204080 0.305956572294235
205080 0.305956572294235
206080 0.305956572294235
207080 0.305956572294235
208080 0.305956572294235
209080 0.305956572294235
210080 0.324774225552877
211080 0.324774225552877
212080 0.324774225552877
213080 0.324774225552877
214080 0.324774225552877
215080 0.324774225552877
216080 0.324774225552877
217080 0.324774225552877
218080 0.324774225552877
219080 0.324774225552877
220080 0.324774225552877
221080 0.324774225552877
222080 0.324774225552877
223080 0.324774225552877
224080 0.324774225552877
225080 0.324774225552877
226080 0.327517340580622
227080 0.327517340580622
228080 0.327517340580622
229080 0.327517340580622
230080 0.327517340580622
231080 0.327517340580622
232080 0.327517340580622
233080 0.327517340580622
234080 0.327517340580622
235080 0.327517340580622
236080 0.327517340580622
237080 0.327517340580622
238080 0.327517340580622
239080 0.327517340580622
240080 0.327517340580622
241080 0.327517340580622
242080 0.349773863951365
243080 0.349773863951365
244080 0.349773863951365
245080 0.349773863951365
246080 0.349773863951365
247080 0.349773863951365
248080 0.349773863951365
249080 0.349773863951365
250080 0.349773863951365
251080 0.349773863951365
252080 0.349773863951365
253080 0.349773863951365
254080 0.349773863951365
255080 0.349773863951365
256080 0.349773863951365
257080 0.349773863951365
258080 0.369424353043238
259080 0.369424353043238
260080 0.369424353043238
261080 0.369424353043238
262080 0.369424353043238
263080 0.369424353043238
264080 0.369424353043238
265080 0.369424353043238
266080 0.369424353043238
267080 0.369424353043238
268080 0.369424353043238
269080 0.369424353043238
270080 0.369424353043238
271080 0.369424353043238
272080 0.369424353043238
273080 0.369424353043238
274080 0.386582056681315
275080 0.386582056681315
276080 0.386582056681315
277080 0.386582056681315
278080 0.386582056681315
279080 0.386582056681315
280080 0.386582056681315
281080 0.386582056681315
282080 0.386582056681315
283080 0.386582056681315
284080 0.386582056681315
285080 0.386582056681315
286080 0.386582056681315
287080 0.386582056681315
288080 0.386582056681315
289080 0.386582056681315
290080 0.404401073853175
291080 0.404401073853175
292080 0.404401073853175
293080 0.404401073853175
294080 0.404401073853175
295080 0.404401073853175
296080 0.404401073853175
297080 0.404401073853175
298080 0.404401073853175
299080 0.404401073853175
300080 0.404401073853175
301080 0.404401073853175
302080 0.404401073853175
303080 0.404401073853175
304080 0.404401073853175
305080 0.404401073853175
306080 0.412995874881744
307080 0.412995874881744
308080 0.412995874881744
309080 0.412995874881744
310080 0.412995874881744
311080 0.412995874881744
312080 0.412995874881744
313080 0.412995874881744
314080 0.412995874881744
315080 0.412995874881744
316080 0.412995874881744
317080 0.412995874881744
318080 0.412995874881744
319080 0.412995874881744
320080 0.412995874881744
321080 0.412995874881744
322080 0.421325365702311
323080 0.421325365702311
324080 0.421325365702311
325080 0.421325365702311
326080 0.421325365702311
327080 0.421325365702311
328080 0.421325365702311
329080 0.421325365702311
330080 0.421325365702311
331080 0.421325365702311
332080 0.421325365702311
333080 0.421325365702311
334080 0.421325365702311
335080 0.421325365702311
336080 0.421325365702311
337080 0.421325365702311
338080 0.421185076236725
339080 0.421185076236725
340080 0.421185076236725
341080 0.421185076236725
342080 0.421185076236725
343080 0.421185076236725
344080 0.421185076236725
345080 0.421185076236725
346080 0.421185076236725
347080 0.421185076236725
348080 0.421185076236725
349080 0.421185076236725
350080 0.421185076236725
351080 0.421185076236725
352080 0.421185076236725
353080 0.421185076236725
354080 0.428568740685781
355080 0.428568740685781
356080 0.428568740685781
357080 0.428568740685781
358080 0.428568740685781
359080 0.428568740685781
360080 0.428568740685781
361080 0.428568740685781
362080 0.428568740685781
363080 0.428568740685781
364080 0.428568740685781
365080 0.428568740685781
366080 0.428568740685781
367080 0.428568740685781
368080 0.428568740685781
369080 0.428568740685781
370080 0.423517644405365
371080 0.423517644405365
372080 0.423517644405365
373080 0.423517644405365
374080 0.423517644405365
375080 0.423517644405365
376080 0.423517644405365
377080 0.423517644405365
378080 0.423517644405365
379080 0.423517644405365
380080 0.423517644405365
381080 0.423517644405365
382080 0.423517644405365
383080 0.423517644405365
384080 0.423517644405365
385080 0.423517644405365
386080 0.423517644405365
387080 0.418515384197235
388080 0.418515384197235
389080 0.418515384197235
390080 0.418515384197235
391080 0.418515384197235
392080 0.418515384197235
393080 0.418515384197235
394080 0.418515384197235
395080 0.418515384197235
396080 0.418515384197235
397080 0.418515384197235
398080 0.418515384197235
399080 0.418515384197235
400080 0.418515384197235
401080 0.418515384197235
402080 0.418515384197235
403080 0.41672753294309
404080 0.41672753294309
405080 0.41672753294309
406080 0.41672753294309
407080 0.41672753294309
408080 0.41672753294309
409080 0.41672753294309
410080 0.41672753294309
411080 0.41672753294309
412080 0.41672753294309
413080 0.41672753294309
414080 0.41672753294309
415080 0.41672753294309
416080 0.41672753294309
417080 0.41672753294309
418080 0.41672753294309
419080 0.40642856558164
420080 0.40642856558164
421080 0.40642856558164
422080 0.40642856558164
423080 0.40642856558164
424080 0.40642856558164
425080 0.40642856558164
426080 0.40642856558164
427080 0.40642856558164
428080 0.40642856558164
429080 0.40642856558164
430080 0.40642856558164
431080 0.40642856558164
432080 0.40642856558164
433080 0.40642856558164
434080 0.40642856558164
435080 0.40338134765625
436080 0.40338134765625
437080 0.40338134765625
438080 0.40338134765625
439080 0.40338134765625
440080 0.40338134765625
441080 0.40338134765625
442080 0.40338134765625
443080 0.40338134765625
444080 0.40338134765625
445080 0.40338134765625
446080 0.40338134765625
447080 0.40338134765625
448080 0.40338134765625
449080 0.40338134765625
450080 0.40338134765625
451080 0.38195921977361
452080 0.38195921977361
453080 0.38195921977361
454080 0.38195921977361
455080 0.38195921977361
456080 0.38195921977361
457080 0.38195921977361
458080 0.38195921977361
459080 0.38195921977361
460080 0.38195921977361
461080 0.38195921977361
462080 0.38195921977361
463080 0.38195921977361
464080 0.38195921977361
465080 0.38195921977361
466080 0.38195921977361
467080 0.376297821601232
468080 0.376297821601232
469080 0.376297821601232
470080 0.376297821601232
471080 0.376297821601232
472080 0.376297821601232
473080 0.376297821601232
474080 0.376297821601232
475080 0.376297821601232
476080 0.376297821601232
477080 0.376297821601232
478080 0.376297821601232
479080 0.376297821601232
480080 0.376297821601232
481080 0.376297821601232
482080 0.376297821601232
483080 0.374567250410716
484080 0.374567250410716
485080 0.374567250410716
486080 0.374567250410716
487080 0.374567250410716
488080 0.374567250410716
489080 0.374567250410716
490080 0.374567250410716
491080 0.374567250410716
492080 0.374567250410716
493080 0.374567250410716
494080 0.374567250410716
495080 0.374567250410716
496080 0.374567250410716
497080 0.374567250410716
498080 0.374567250410716
499080 0.367373843987783
500080 0.367373843987783
501080 0.367373843987783
502080 0.367373843987783
503080 0.367373843987783
504080 0.367373843987783
505080 0.367373843987783
506080 0.367373843987783
507080 0.367373843987783
508080 0.367373843987783
509080 0.367373843987783
510080 0.367373843987783
511080 0.367373843987783
512080 0.367373843987783
513080 0.367373843987783
514080 0.367373843987783
515080 0.353185733159383
516080 0.353185733159383
517080 0.353185733159383
518080 0.353185733159383
519080 0.353185733159383
520080 0.353185733159383
521080 0.353185733159383
522080 0.353185733159383
523080 0.353185733159383
524080 0.353185733159383
525080 0.353185733159383
526080 0.353185733159383
527080 0.353185733159383
528080 0.353185733159383
529080 0.353185733159383
530080 0.353185733159383
531080 0.342911243438721
532080 0.342911243438721
533080 0.342911243438721
534080 0.342911243438721
535080 0.342911243438721
536080 0.342911243438721
537080 0.342911243438721
538080 0.342911243438721
539080 0.342911243438721
540080 0.342911243438721
541080 0.342911243438721
542080 0.342911243438721
543080 0.342911243438721
544080 0.342911243438721
545080 0.342911243438721
546080 0.342911243438721
547080 0.334884206453959
548080 0.334884206453959
549080 0.334884206453959
550080 0.334884206453959
551080 0.334884206453959
552080 0.334884206453959
553080 0.334884206453959
554080 0.334884206453959
555080 0.334884206453959
556080 0.334884206453959
557080 0.334884206453959
558080 0.334884206453959
559080 0.334884206453959
560080 0.334884206453959
561080 0.334884206453959
562080 0.334884206453959
563080 0.319872975349426
564080 0.319872975349426
565080 0.319872975349426
566080 0.319872975349426
567080 0.319872975349426
568080 0.319872975349426
569080 0.319872975349426
570080 0.319872975349426
571080 0.319872975349426
572080 0.319872975349426
573080 0.319872975349426
574080 0.319872975349426
575080 0.319872975349426
576080 0.319872975349426
577080 0.319872975349426
578080 0.319872975349426
579080 0.327357232570648
580080 0.327357232570648
581080 0.327357232570648
582080 0.327357232570648
583080 0.327357232570648
584080 0.327357232570648
585080 0.327357232570648
586080 0.327357232570648
587080 0.327357232570648
588080 0.327357232570648
589080 0.327357232570648
590080 0.327357232570648
591080 0.327357232570648
592080 0.327357232570648
593080 0.327357232570648
594080 0.327357232570648
595080 0.327357232570648
596080 0.313352356354396
597080 0.313352356354396
598080 0.313352356354396
599080 0.313352356354396
600080 0.313352356354396
601080 0.313352356354396
602080 0.313352356354396
603080 0.313352356354396
604080 0.313352356354396
605080 0.313352356354396
606080 0.313352356354396
607080 0.313352356354396
608080 0.313352356354396
609080 0.313352356354396
610080 0.313352356354396
611080 0.313352356354396
612080 0.316842804352442
613080 0.316842804352442
614080 0.316842804352442
615080 0.316842804352442
616080 0.316842804352442
617080 0.316842804352442
618080 0.316842804352442
619080 0.316842804352442
620080 0.316842804352442
621080 0.316842804352442
622080 0.316842804352442
623080 0.316842804352442
624080 0.316842804352442
625080 0.316842804352442
626080 0.316842804352442
627080 0.316842804352442
628080 0.306196878353755
629080 0.306196878353755
630080 0.306196878353755
631080 0.306196878353755
632080 0.306196878353755
633080 0.306196878353755
634080 0.306196878353755
635080 0.306196878353755
636080 0.306196878353755
637080 0.306196878353755
638080 0.306196878353755
639080 0.306196878353755
640080 0.306196878353755
641080 0.306196878353755
642080 0.306196878353755
643080 0.306196878353755
644080 0.293452858924866
645080 0.293452858924866
646080 0.293452858924866
647080 0.293452858924866
648080 0.293452858924866
649080 0.293452858924866
650080 0.293452858924866
651080 0.293452858924866
652080 0.293452858924866
653080 0.293452858924866
654080 0.293452858924866
655080 0.293452858924866
656080 0.293452858924866
657080 0.293452858924866
658080 0.293452858924866
659080 0.293452858924866
660080 0.29220054546992
661080 0.29220054546992
662080 0.29220054546992
663080 0.29220054546992
664080 0.29220054546992
665080 0.29220054546992
666080 0.29220054546992
667080 0.29220054546992
668080 0.29220054546992
669080 0.29220054546992
670080 0.29220054546992
671080 0.29220054546992
672080 0.29220054546992
673080 0.29220054546992
674080 0.29220054546992
675080 0.29220054546992
676080 0.279078205426534
677080 0.279078205426534
678080 0.279078205426534
679080 0.279078205426534
680080 0.279078205426534
681080 0.279078205426534
682080 0.279078205426534
683080 0.279078205426534
684080 0.279078205426534
685080 0.279078205426534
686080 0.279078205426534
687080 0.279078205426534
688080 0.279078205426534
689080 0.279078205426534
690080 0.279078205426534
691080 0.279078205426534
692080 0.273478507995605
693080 0.273478507995605
694080 0.273478507995605
695080 0.273478507995605
696080 0.273478507995605
697080 0.273478507995605
698080 0.273478507995605
699080 0.273478507995605
700080 0.273478507995605
701080 0.273478507995605
702080 0.273478507995605
703080 0.273478507995605
704080 0.273478507995605
705080 0.273478507995605
706080 0.273478507995605
707080 0.273478507995605
708080 0.264881496628125
709080 0.264881496628125
710080 0.264881496628125
711080 0.264881496628125
712080 0.264881496628125
713080 0.264881496628125
714080 0.264881496628125
715080 0.264881496628125
716080 0.264881496628125
717080 0.264881496628125
718080 0.264881496628125
719080 0.264881496628125
720080 0.264881496628125
721080 0.264881496628125
722080 0.264881496628125
723080 0.264881496628125
724080 0.250163848201434
725080 0.250163848201434
726080 0.250163848201434
727080 0.250163848201434
728080 0.250163848201434
729080 0.250163848201434
730080 0.250163848201434
731080 0.250163848201434
732080 0.250163848201434
733080 0.250163848201434
734080 0.250163848201434
735080 0.250163848201434
736080 0.250163848201434
737080 0.250163848201434
738080 0.250163848201434
739080 0.250163848201434
740080 0.24483364323775
741080 0.24483364323775
742080 0.24483364323775
743080 0.24483364323775
744080 0.24483364323775
745080 0.24483364323775
746080 0.24483364323775
747080 0.24483364323775
748080 0.24483364323775
749080 0.24483364323775
750080 0.24483364323775
751080 0.24483364323775
752080 0.24483364323775
753080 0.24483364323775
754080 0.24483364323775
755080 0.24483364323775
756080 0.239363516370455
757080 0.239363516370455
758080 0.239363516370455
759080 0.239363516370455
760080 0.239363516370455
761080 0.239363516370455
762080 0.239363516370455
763080 0.239363516370455
764080 0.239363516370455
765080 0.239363516370455
766080 0.239363516370455
767080 0.239363516370455
768080 0.239363516370455
769080 0.239363516370455
770080 0.239363516370455
771080 0.239363516370455
772080 0.228676577409108
773080 0.228676577409108
774080 0.228676577409108
775080 0.228676577409108
776080 0.228676577409108
777080 0.228676577409108
778080 0.228676577409108
779080 0.228676577409108
780080 0.228676577409108
781080 0.228676577409108
782080 0.228676577409108
783080 0.228676577409108
784080 0.228676577409108
785080 0.228676577409108
786080 0.228676577409108
787080 0.228676577409108
788080 0.29606789847215
789080 0.29606789847215
790080 0.29606789847215
791080 0.29606789847215
792080 0.29606789847215
793080 0.29606789847215
794080 0.29606789847215
795080 0.29606789847215
796080 0.29606789847215
797080 0.29606789847215
798080 0.29606789847215
799080 0.29606789847215
800080 0.29606789847215
801080 0.30656332274278
802080 0.30656332274278
803080 0.30656332274278
804080 0.30656332274278
805080 0.30656332274278
806080 0.30656332274278
807080 0.30656332274278
808080 0.30656332274278
809080 0.30656332274278
810080 0.30656332274278
811080 0.30656332274278
812080 0.30656332274278
813080 0.30656332274278
814080 0.30656332274278
815080 0.30656332274278
816080 0.30656332274278
817080 0.30656332274278
818080 0.30656332274278
819080 0.30656332274278
820080 0.30656332274278
821080 0.30656332274278
822080 0.30656332274278
823080 0.30656332274278
824080 0.30656332274278
825080 0.30656332274278
826080 0.30656332274278
827080 0.30656332274278
828080 0.30656332274278
829080 0.30656332274278
830080 0.30656332274278
831080 0.30656332274278
832080 0.30656332274278
833080 0.298209965229034
834080 0.298209965229034
835080 0.298209965229034
836080 0.298209965229034
837080 0.298209965229034
838080 0.298209965229034
839080 0.298209965229034
840080 0.298209965229034
841080 0.298209965229034
842080 0.298209965229034
843080 0.298209965229034
844080 0.298209965229034
845080 0.298209965229034
846080 0.298209965229034
847080 0.298209965229034
848080 0.298209965229034
849080 0.298209965229034
850080 0.298209965229034
851080 0.298209965229034
852080 0.298209965229034
853080 0.298209965229034
854080 0.298209965229034
855080 0.298209965229034
856080 0.298209965229034
857080 0.298209965229034
858080 0.298209965229034
859080 0.298209965229034
860080 0.298209965229034
861080 0.298209965229034
862080 0.298209965229034
863080 0.298209965229034
864080 0.298209965229034
865080 0.426815112431844
866080 0.426815112431844
867080 0.426815112431844
868080 0.426815112431844
869080 0.426815112431844
870080 0.426815112431844
871080 0.426815112431844
872080 0.426815112431844
873080 0.426815112431844
874080 0.426815112431844
875080 0.426815112431844
876080 0.426815112431844
877080 0.426815112431844
878080 0.426815112431844
879080 0.426815112431844
880080 0.426815112431844
881080 0.426815112431844
882080 0.426815112431844
883080 0.426815112431844
884080 0.426815112431844
885080 0.426815112431844
886080 0.426815112431844
887080 0.426815112431844
888080 0.426815112431844
889080 0.426815112431844
890080 0.426815112431844
891080 0.426815112431844
892080 0.426815112431844
893080 0.426815112431844
894080 0.426815112431844
895080 0.426815112431844
896080 0.426815112431844
897080 0.420831272999446
898080 0.420831272999446
899080 0.420831272999446
900080 0.420831272999446
901080 0.420831272999446
902080 0.420831272999446
903080 0.420831272999446
904080 0.420831272999446
905080 0.420831272999446
906080 0.420831272999446
907080 0.420831272999446
908080 0.420831272999446
909080 0.420831272999446
910080 0.420831272999446
911080 0.420831272999446
912080 0.420831272999446
913080 0.420831272999446
914080 0.420831272999446
915080 0.420831272999446
916080 0.420831272999446
917080 0.420831272999446
918080 0.420831272999446
919080 0.420831272999446
920080 0.420831272999446
921080 0.420831272999446
922080 0.420831272999446
923080 0.420831272999446
924080 0.420831272999446
925080 0.420831272999446
926080 0.420831272999446
927080 0.420831272999446
928080 0.420831272999446
929080 0.431193480889003
930080 0.431193480889003
931080 0.431193480889003
932080 0.431193480889003
933080 0.431193480889003
934080 0.431193480889003
935080 0.431193480889003
936080 0.431193480889003
937080 0.431193480889003
938080 0.431193480889003
939080 0.431193480889003
940080 0.431193480889003
941080 0.431193480889003
942080 0.431193480889003
943080 0.431193480889003
944080 0.431193480889003
945080 0.431193480889003
946080 0.431193480889003
947080 0.431193480889003
948080 0.431193480889003
949080 0.431193480889003
950080 0.431193480889003
951080 0.431193480889003
952080 0.431193480889003
953080 0.431193480889003
954080 0.431193480889003
955080 0.431193480889003
956080 0.431193480889003
957080 0.431193480889003
958080 0.431193480889003
959080 0.431193480889003
960080 0.431193480889003
961080 0.442811782161395
962080 0.442811782161395
963080 0.442811782161395
964080 0.442811782161395
965080 0.442811782161395
966080 0.442811782161395
967080 0.442811782161395
968080 0.442811782161395
969080 0.442811782161395
970080 0.442811782161395
971080 0.442811782161395
972080 0.442811782161395
973080 0.442811782161395
974080 0.442811782161395
975080 0.442811782161395
976080 0.442811782161395
977080 0.442811782161395
978080 0.442811782161395
979080 0.442811782161395
980080 0.442811782161395
981080 0.442811782161395
982080 0.442811782161395
983080 0.442811782161395
984080 0.442811782161395
985080 0.442811782161395
986080 0.442811782161395
987080 0.442811782161395
988080 0.442811782161395
989080 0.442811782161395
990080 0.442811782161395
991080 0.442811782161395
992080 0.442811782161395
993080 0.442811782161395
994080 0.456109598278999
995080 0.456109598278999
996080 0.456109598278999
997080 0.456109598278999
998080 0.456109598278999
999080 0.456109598278999
1000080 0.456109598278999
1001080 0.456109598278999
1002080 0.456109598278999
1003080 0.456109598278999
1004080 0.456109598278999
1005080 0.456109598278999
1006080 0.456109598278999
1007080 0.456109598278999
1008080 0.456109598278999
1009080 0.456109598278999
1010080 0.456109598278999
1011080 0.456109598278999
1012080 0.456109598278999
1013080 0.456109598278999
1014080 0.456109598278999
1015080 0.456109598278999
1016080 0.456109598278999
1017080 0.456109598278999
1018080 0.456109598278999
1019080 0.456109598278999
1020080 0.456109598278999
1021080 0.456109598278999
1022080 0.456109598278999
1023080 0.456109598278999
1024080 0.456109598278999
1025080 0.456109598278999
1026080 0.469609210888545
1027080 0.469609210888545
1028080 0.469609210888545
1029080 0.469609210888545
1030080 0.469609210888545
1031080 0.469609210888545
1032080 0.469609210888545
1033080 0.469609210888545
1034080 0.469609210888545
1035080 0.469609210888545
1036080 0.469609210888545
1037080 0.469609210888545
1038080 0.469609210888545
1039080 0.469609210888545
1040080 0.469609210888545
1041080 0.469609210888545
1042080 0.469609210888545
1043080 0.469609210888545
1044080 0.469609210888545
1045080 0.469609210888545
1046080 0.469609210888545
1047080 0.469609210888545
1048080 0.469609210888545
1049080 0.469609210888545
1050080 0.469609210888545
1051080 0.469609210888545
1052080 0.469609210888545
1053080 0.469609210888545
1054080 0.469609210888545
1055080 0.469609210888545
1056080 0.469609210888545
1057080 0.469609210888545
1058080 0.47477218012015
1059080 0.47477218012015
1060080 0.47477218012015
1061080 0.47477218012015
1062080 0.47477218012015
1063080 0.47477218012015
1064080 0.47477218012015
1065080 0.47477218012015
1066080 0.47477218012015
1067080 0.47477218012015
1068080 0.47477218012015
1069080 0.47477218012015
1070080 0.47477218012015
1071080 0.47477218012015
1072080 0.47477218012015
1073080 0.47477218012015
1074080 0.47477218012015
1075080 0.47477218012015
1076080 0.47477218012015
1077080 0.47477218012015
1078080 0.47477218012015
1079080 0.47477218012015
1080080 0.47477218012015
1081080 0.47477218012015
1082080 0.47477218012015
1083080 0.47477218012015
1084080 0.47477218012015
1085080 0.47477218012015
1086080 0.47477218012015
1087080 0.47477218012015
1088080 0.47477218012015
1089080 0.47477218012015
1090080 0.486864929397901
1091080 0.486864929397901
1092080 0.486864929397901
1093080 0.486864929397901
1094080 0.486864929397901
1095080 0.486864929397901
1096080 0.486864929397901
1097080 0.486864929397901
1098080 0.486864929397901
1099080 0.486864929397901
1100080 0.486864929397901
1101080 0.486864929397901
1102080 0.486864929397901
1103080 0.486864929397901
1104080 0.486864929397901
1105080 0.486864929397901
1106080 0.486864929397901
1107080 0.486864929397901
1108080 0.486864929397901
1109080 0.486864929397901
1110080 0.486864929397901
1111080 0.486864929397901
1112080 0.486864929397901
1113080 0.486864929397901
1114080 0.486864929397901
1115080 0.486864929397901
1116080 0.486864929397901
1117080 0.486864929397901
1118080 0.486864929397901
1119080 0.486864929397901
1120080 0.486864929397901
1121080 0.486864929397901
1122080 0.59484659632047
1123080 0.59484659632047
1124080 0.59484659632047
1125080 0.59484659632047
1126080 0.59484659632047
1127080 0.59484659632047
1128080 0.59484659632047
1129080 0.59484659632047
1130080 0.59484659632047
1131080 0.59484659632047
1132080 0.59484659632047
1133080 0.59484659632047
1134080 0.59484659632047
1135080 0.59484659632047
1136080 0.59484659632047
1137080 0.59484659632047
1138080 0.59484659632047
1139080 0.59484659632047
1140080 0.59484659632047
1141080 0.59484659632047
1142080 0.59484659632047
1143080 0.59484659632047
1144080 0.59484659632047
1145080 0.59484659632047
1146080 0.59484659632047
1147080 0.59484659632047
1148080 0.59484659632047
1149080 0.59484659632047
1150080 0.59484659632047
1151080 0.59484659632047
1152080 0.59484659632047
1153080 0.59484659632047
1154080 0.656654894351959
1155080 0.656654894351959
1156080 0.656654894351959
1157080 0.656654894351959
1158080 0.656654894351959
1159080 0.656654894351959
1160080 0.656654894351959
1161080 0.656654894351959
1162080 0.656654894351959
1163080 0.656654894351959
1164080 0.656654894351959
1165080 0.656654894351959
1166080 0.656654894351959
1167080 0.656654894351959
1168080 0.656654894351959
1169080 0.656654894351959
1170080 0.656654894351959
1171080 0.656654894351959
1172080 0.656654894351959
1173080 0.656654894351959
1174080 0.656654894351959
1175080 0.656654894351959
1176080 0.656654894351959
1177080 0.656654894351959
1178080 0.656654894351959
1179080 0.656654894351959
1180080 0.656654894351959
1181080 0.656654894351959
1182080 0.656654894351959
1183080 0.656654894351959
1184080 0.656654894351959
1185080 0.656654894351959
1186080 0.656654894351959
1187080 0.710680902004242
1188080 0.710680902004242
1189080 0.710680902004242
1190080 0.710680902004242
1191080 0.710680902004242
1192080 0.710680902004242
1193080 0.710680902004242
1194080 0.710680902004242
1195080 0.710680902004242
1196080 0.710680902004242
1197080 0.710680902004242
1198080 0.710680902004242
1199080 0.710680902004242
1200080 0.710680902004242
1201080 0.749431014060974
1202080 0.749431014060974
1203080 0.749431014060974
1204080 0.749431014060974
1205080 0.749431014060974
1206080 0.749431014060974
1207080 0.749431014060974
1208080 0.749431014060974
1209080 0.749431014060974
1210080 0.749431014060974
1211080 0.749431014060974
1212080 0.749431014060974
1213080 0.749431014060974
1214080 0.749431014060974
1215080 0.749431014060974
1216080 0.749431014060974
1217080 0.749431014060974
1218080 0.749431014060974
1219080 0.749431014060974
1220080 0.749431014060974
1221080 0.749431014060974
1222080 0.749431014060974
1223080 0.749431014060974
1224080 0.749431014060974
1225080 0.749431014060974
1226080 0.749431014060974
1227080 0.749431014060974
1228080 0.749431014060974
1229080 0.749431014060974
1230080 0.749431014060974
1231080 0.749431014060974
1232080 0.749431014060974
1233080 0.749431014060974
1234080 0.749431014060974
1235080 0.749431014060974
1236080 0.749431014060974
1237080 0.749431014060974
1238080 0.749431014060974
1239080 0.749431014060974
1240080 0.749431014060974
1241080 0.749431014060974
1242080 0.749431014060974
1243080 0.749431014060974
1244080 0.749431014060974
1245080 0.749431014060974
1246080 0.749431014060974
1247080 0.749431014060974
1248080 0.749431014060974
1249080 0.749431014060974
1250080 0.749431014060974
1251080 0.749431014060974
1252080 0.749431014060974
1253080 0.749431014060974
1254080 0.749431014060974
1255080 0.749431014060974
1256080 0.749431014060974
1257080 0.749431014060974
1258080 0.749431014060974
1259080 0.749431014060974
1260080 0.749431014060974
1261080 0.749431014060974
1262080 0.749431014060974
1263080 0.749431014060974
1264080 0.749431014060974
1265080 0.703976889451345
1266080 0.703976889451345
1267080 0.703976889451345
1268080 0.703976889451345
1269080 0.703976889451345
1270080 0.703976889451345
1271080 0.703976889451345
1272080 0.703976889451345
1273080 0.703976889451345
1274080 0.703976889451345
1275080 0.703976889451345
1276080 0.703976889451345
1277080 0.703976889451345
1278080 0.703976889451345
1279080 0.703976889451345
1280080 0.703976889451345
1281080 0.703976889451345
1282080 0.703976889451345
1283080 0.703976889451345
1284080 0.703976889451345
1285080 0.703976889451345
1286080 0.703976889451345
1287080 0.703976889451345
1288080 0.703976889451345
1289080 0.703976889451345
1290080 0.703976889451345
1291080 0.703976889451345
1292080 0.703976889451345
1293080 0.703976889451345
1294080 0.703976889451345
1295080 0.703976889451345
1296080 0.703976889451345
1297080 0.703976889451345
1298080 0.703976889451345
1299080 0.703976889451345
1300080 0.703976889451345
1301080 0.703976889451345
1302080 0.703976889451345
1303080 0.703976889451345
1304080 0.703976889451345
1305080 0.703976889451345
1306080 0.703976889451345
1307080 0.703976889451345
1308080 0.703976889451345
1309080 0.703976889451345
1310080 0.703976889451345
1311080 0.703976889451345
1312080 0.703976889451345
1313080 0.703976889451345
1314080 0.703976889451345
1315080 0.703976889451345
1316080 0.703976889451345
1317080 0.703976889451345
1318080 0.703976889451345
1319080 0.703976889451345
1320080 0.703976889451345
1321080 0.703976889451345
1322080 0.703976889451345
1323080 0.703976889451345
1324080 0.703976889451345
1325080 0.703976889451345
1326080 0.703976889451345
1327080 0.703976889451345
1328080 0.703976889451345
1329080 0.743482351303101
1330080 0.743482351303101
1331080 0.743482351303101
1332080 0.743482351303101
1333080 0.743482351303101
1334080 0.743482351303101
1335080 0.743482351303101
1336080 0.743482351303101
1337080 0.743482351303101
1338080 0.743482351303101
1339080 0.743482351303101
1340080 0.743482351303101
1341080 0.743482351303101
1342080 0.743482351303101
1343080 0.743482351303101
1344080 0.743482351303101
1345080 0.743482351303101
1346080 0.743482351303101
1347080 0.743482351303101
1348080 0.743482351303101
1349080 0.743482351303101
1350080 0.743482351303101
1351080 0.743482351303101
1352080 0.743482351303101
1353080 0.743482351303101
1354080 0.743482351303101
1355080 0.743482351303101
1356080 0.743482351303101
1357080 0.743482351303101
1358080 0.743482351303101
1359080 0.743482351303101
1360080 0.743482351303101
1361080 0.743482351303101
1362080 0.743482351303101
1363080 0.743482351303101
1364080 0.743482351303101
1365080 0.743482351303101
1366080 0.743482351303101
1367080 0.743482351303101
1368080 0.743482351303101
1369080 0.743482351303101
1370080 0.743482351303101
1371080 0.743482351303101
1372080 0.743482351303101
1373080 0.743482351303101
1374080 0.743482351303101
1375080 0.743482351303101
1376080 0.743482351303101
1377080 0.743482351303101
1378080 0.743482351303101
1379080 0.743482351303101
1380080 0.743482351303101
1381080 0.743482351303101
1382080 0.743482351303101
1383080 0.743482351303101
1384080 0.743482351303101
1385080 0.743482351303101
1386080 0.743482351303101
1387080 0.743482351303101
1388080 0.743482351303101
1389080 0.743482351303101
1390080 0.743482351303101
1391080 0.743482351303101
1392080 0.743482351303101
1393080 0.743482351303101
1394080 0.765740911165873
1395080 0.765740911165873
1396080 0.765740911165873
1397080 0.765740911165873
1398080 0.765740911165873
1399080 0.765740911165873
1400080 0.765740911165873
1401080 0.765740911165873
1402080 0.765740911165873
1403080 0.765740911165873
1404080 0.765740911165873
1405080 0.765740911165873
1406080 0.765740911165873
1407080 0.765740911165873
1408080 0.765740911165873
1409080 0.765740911165873
1410080 0.765740911165873
1411080 0.765740911165873
1412080 0.765740911165873
1413080 0.765740911165873
1414080 0.765740911165873
1415080 0.765740911165873
1416080 0.765740911165873
1417080 0.765740911165873
1418080 0.765740911165873
1419080 0.765740911165873
1420080 0.765740911165873
1421080 0.765740911165873
1422080 0.765740911165873
1423080 0.765740911165873
1424080 0.765740911165873
1425080 0.765740911165873
1426080 0.765740911165873
1427080 0.765740911165873
1428080 0.765740911165873
1429080 0.765740911165873
1430080 0.765740911165873
1431080 0.765740911165873
1432080 0.765740911165873
1433080 0.765740911165873
1434080 0.765740911165873
1435080 0.765740911165873
1436080 0.765740911165873
1437080 0.765740911165873
1438080 0.765740911165873
1439080 0.765740911165873
1440080 0.765740911165873
1441080 0.765740911165873
1442080 0.765740911165873
1443080 0.765740911165873
1444080 0.765740911165873
1445080 0.765740911165873
1446080 0.765740911165873
1447080 0.765740911165873
1448080 0.765740911165873
1449080 0.765740911165873
1450080 0.765740911165873
1451080 0.765740911165873
1452080 0.765740911165873
1453080 0.765740911165873
1454080 0.765740911165873
1455080 0.765740911165873
1456080 0.765740911165873
1457080 0.765740911165873
1458080 0.701157053311666
1459080 0.701157053311666
1460080 0.701157053311666
1461080 0.701157053311666
1462080 0.701157053311666
1463080 0.701157053311666
1464080 0.701157053311666
1465080 0.701157053311666
1466080 0.701157053311666
1467080 0.701157053311666
1468080 0.701157053311666
1469080 0.701157053311666
1470080 0.701157053311666
1471080 0.701157053311666
1472080 0.701157053311666
1473080 0.701157053311666
1474080 0.701157053311666
1475080 0.701157053311666
1476080 0.701157053311666
1477080 0.701157053311666
1478080 0.701157053311666
1479080 0.701157053311666
1480080 0.701157053311666
1481080 0.701157053311666
1482080 0.701157053311666
1483080 0.701157053311666
1484080 0.701157053311666
1485080 0.701157053311666
1486080 0.701157053311666
1487080 0.701157053311666
1488080 0.701157053311666
1489080 0.701157053311666
1490080 0.701157053311666
1491080 0.701157053311666
1492080 0.701157053311666
1493080 0.701157053311666
1494080 0.701157053311666
1495080 0.701157053311666
1496080 0.701157053311666
1497080 0.701157053311666
1498080 0.701157053311666
1499080 0.701157053311666
1500080 0.701157053311666
1501080 0.701157053311666
1502080 0.701157053311666
1503080 0.701157053311666
1504080 0.701157053311666
1505080 0.701157053311666
1506080 0.701157053311666
1507080 0.701157053311666
1508080 0.701157053311666
1509080 0.701157053311666
1510080 0.701157053311666
1511080 0.701157053311666
1512080 0.701157053311666
1513080 0.701157053311666
1514080 0.701157053311666
1515080 0.701157053311666
1516080 0.701157053311666
1517080 0.701157053311666
1518080 0.701157053311666
1519080 0.701157053311666
1520080 0.701157053311666
1521080 0.701157053311666
1522080 0.723297655582428
1523080 0.723297655582428
1524080 0.723297655582428
1525080 0.723297655582428
1526080 0.723297655582428
1527080 0.723297655582428
1528080 0.723297655582428
1529080 0.723297655582428
1530080 0.723297655582428
1531080 0.723297655582428
1532080 0.723297655582428
1533080 0.723297655582428
1534080 0.723297655582428
1535080 0.723297655582428
1536080 0.723297655582428
1537080 0.723297655582428
1538080 0.723297655582428
1539080 0.723297655582428
1540080 0.723297655582428
1541080 0.723297655582428
1542080 0.723297655582428
1543080 0.723297655582428
1544080 0.723297655582428
1545080 0.723297655582428
1546080 0.723297655582428
1547080 0.723297655582428
1548080 0.723297655582428
1549080 0.723297655582428
1550080 0.723297655582428
1551080 0.723297655582428
1552080 0.723297655582428
1553080 0.723297655582428
1554080 0.723297655582428
1555080 0.723297655582428
1556080 0.723297655582428
1557080 0.723297655582428
1558080 0.723297655582428
1559080 0.723297655582428
1560080 0.723297655582428
1561080 0.723297655582428
1562080 0.723297655582428
1563080 0.723297655582428
1564080 0.723297655582428
1565080 0.723297655582428
1566080 0.723297655582428
1567080 0.723297655582428
1568080 0.723297655582428
1569080 0.723297655582428
1570080 0.723297655582428
1571080 0.723297655582428
1572080 0.723297655582428
1573080 0.723297655582428
1574080 0.723297655582428
1575080 0.723297655582428
1576080 0.723297655582428
1577080 0.723297655582428
1578080 0.723297655582428
1579080 0.723297655582428
1580080 0.723297655582428
1581080 0.723297655582428
1582080 0.723297655582428
1583080 0.723297655582428
1584080 0.723297655582428
1585080 0.723297655582428
1586080 0.723297655582428
1587080 0.722402095794678
1588080 0.722402095794678
1589080 0.722402095794678
1590080 0.722402095794678
1591080 0.722402095794678
1592080 0.722402095794678
1593080 0.722402095794678
1594080 0.722402095794678
1595080 0.722402095794678
1596080 0.722402095794678
1597080 0.722402095794678
1598080 0.722402095794678
1599080 0.722402095794678
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_DenseNet-121_learning_rate2.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
,
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={batch size 8},
title style={font=\Large,thick},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-19949.95, xmax=1679094.95,
xtick style={color=black},
xtick={0,500000,1000000,1500000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=10e-12, ymax=10e5,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.0557450987398624
2663 1.30799412727356
5306 1.3333832025528
7948 1.03612530231476
10586 0.7275031208992
13223 1.04603028297424
15841 1.22054171562195
18465 1.06908118724823
21092 0.752806007862091
23742 0.709254682064056
26367 1.19100868701935
28987 1.0109258890152
31596 0.625977873802185
34209 0.9460728764534
36822 0.730362117290497
39436 0.806418836116791
42037 0.7225421667099
44671 0.698644757270813
47253 0.810556709766388
49848 0.881129086017609
52417 0.674051225185394
55005 0.263700574636459
57608 1.01818633079529
60186 1.70905017852783
62756 0.93690699338913
65348 1.17073464393616
67968 0.763386368751526
70565 0.918781578540802
73163 0.998959541320801
75739 0.342468410730362
78317 0.611882627010345
80919 0.616110444068909
83490 0.762968957424164
86065 1.03801715373993
88662 0.730158090591431
91252 0.659407317638397
93829 0.340854585170746
96417 1.03941643238068
98985 1.18211948871613
101561 0.822452485561371
104165 0.778416812419891
106749 0.905079901218414
109325 0.198280215263367
111912 0.740910291671753
114489 0.988641440868378
117073 0.700341045856476
119649 0.890890300273895
122253 0.912773966789246
124828 1.21715593338013
127391 0.806246519088745
129961 1.08339881896973
132552 0.763106346130371
135130 0.565767228603363
137665 0.846609652042389
140243 0.914872348308563
142811 0.693334341049194
145380 0.837511718273163
147951 2.19338130950928
150516 1.07111024856567
153085 1.22581493854523
155637 0.830000400543213
158204 0.960858702659607
160785 1.55689632892609
163335 1.04107928276062
165913 0.929476261138916
168486 1.29662978649139
171042 0.690983414649963
173598 2.26158547401428
176161 0.713171660900116
178736 0.991078078746796
181322 0.397237241268158
183902 0.800726115703583
186468 1.14957082271576
189035 1.09155333042145
191570 0.954959750175476
194181 1.22500145435333
196721 1.25857937335968
199303 0.884606003761292
201866 2.44636464118958
204449 0.282172530889511
207034 1.00518810749054
209591 1.74255073070526
212156 1.11913013458252
214738 1.26064932346344
217344 0.849099159240723
219913 0.732603132724762
222496 0.848565936088562
225059 0.591121733188629
227624 1.76717436313629
230195 1.06122267246246
232738 0.858566999435425
235325 0.936082541942596
237929 0.832598745822906
240526 0.728045761585236
243100 0.742392480373383
245681 0.744791746139526
248278 1.01739072799683
250869 0.716436803340912
253418 0.684501826763153
256019 0.631038427352905
258568 1.59366428852081
261163 0.775935530662537
263785 0.668233871459961
266362 1.13047635555267
268939 1.82550060749054
271523 1.95842730998993
274117 0.447053194046021
276691 1.36260795593262
279269 0.940437257289886
281863 1.21837890148163
284469 0.815435588359833
287057 0.308933973312378
289641 1.11866903305054
292218 1.05357182025909
294797 1.02183389663696
297355 0.604867696762085
299924 0.314250439405441
302518 1.9641364812851
305133 2.86195707321167
307731 1.22618746757507
310300 0.718210995197296
312873 0.345763236284256
315472 1.00550246238708
318072 2.25234293937683
320667 0.919561445713043
323258 0.763249337673187
325882 0.180425196886063
328507 0.454214662313461
331104 1.8399076461792
333633 0.67356950044632
336260 0.308070987462997
338820 1.06604969501495
341399 1.31831681728363
344007 1.92145574092865
346640 1.19594073295593
349173 0.355801820755005
351807 0.747176229953766
354407 1.64077544212341
357036 0.422184407711029
359621 0.595944404602051
362211 0.319072514772415
364782 1.26599979400635
367409 0.660538494586945
370018 0.831344604492188
372616 1.27802526950836
375199 0.691623091697693
377785 1.49104344844818
380383 1.01549851894379
382989 1.0415894985199
385582 0.787295401096344
388200 1.22720897197723
390814 0.0394671000540257
393380 1.20238161087036
395984 1.36457538604736
398594 2.19092535972595
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0
10501 0.100000001490116
21001 0.100000001490116
31501 0.100000001490116
42001 0.100000001490116
52501 0.100000001490116
63001 0.100000001490116
73501 0.100000001490116
84001 0.100000001490116
94501 0.100000001490116
105001 0.100000001490116
115501 0.100000001490116
126001 0.100000001490116
136501 0.100000001490116
147001 0.100000001490116
157501 0.100000001490116
168001 0.100000001490116
178501 0.100000001490116
189001 0.100000001490116
199501 0.100000001490116
210001 0.100000001490116
220501 0.100000001490116
231001 0.100000001490116
241501 0.100000001490116
252001 0.100000001490116
262501 0.100000001490116
273001 0.100000001490116
283501 0.100000001490116
294001 0.100000001490116
304501 0.100000001490116
315001 0.100000001490116
325501 0.100000001490116
336001 0.100000001490116
346501 0.100000001490116
357001 0.100000001490116
367501 0.100000001490116
378001 0.100000001490116
388501 0.100000001490116
399001 0.100000001490116
409501 0.100000001490116
420001 0.100000001490116
430501 0.100000001490116
441001 0.100000001490116
451501 0.100000001490116
462001 0.100000001490116
472501 0.100000001490116
483001 0.100000001490116
493501 0.100000001490116
504001 0.100000001490116
514501 0.100000001490116
525001 0.100000001490116
535501 0.100000001490116
546001 0.100000001490116
556501 0.100000001490116
567001 0.100000001490116
577501 0.100000001490116
588001 0.100000001490116
598501 0.100000001490116
609001 0.100000001490116
619501 0.100000001490116
630001 0.100000001490116
640501 0.100000001490116
651001 0.0670000010092432
661501 0.0670000010092432
672001 0.0670000010092432
682501 0.0670000010092432
693001 0.0670000010092432
703501 0.0670000010092432
714001 0.0670000010092432
724501 0.0670000010092432
735001 0.0670000010092432
745501 0.0670000010092432
756001 0.0670000010092432
766501 0.0670000010092432
777001 0.0670000010092432
787501 0.0670000010092432
798001 0.0340000005283703
808501 0.0340000005283703
819001 0.0340000005283703
829501 0.0340000005283703
840001 0.0340000005283703
850501 0.0340000005283703
861001 0.0340000005283703
871501 0.0670000010092432
882001 0.0670000010092432
892501 0.0340000005283703
903001 0.0340000005283703
913501 0.0340000005283703
924001 0.0340000005283703
934482 0.0670000010092432
944982 0.0670000010092432
955482 0.0670000010092432
965982 0.0670000010092432
976482 0.0670000010092432
986982 0.0340000005283703
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
80 0.0380412982776761
1080 0.0488173570483923
2080 0.046184666454792
3080 0.0455892961472273
4080 0.0439340677112341
5080 0.0426818020641804
6080 0.0468386020511389
7080 0.0444481894373894
8080 0.0494169518351555
9080 0.0452564600855112
10080 0.0458243936300278
11080 0.0463921669870615
12080 0.0453667677938938
13080 0.043747428804636
14080 0.0457113925367594
15080 0.0460757687687874
16080 0.043499855324626
17080 0.0784692987799644
18080 0.0717871524393559
19080 0.0789459533989429
20080 0.0862564295530319
21080 0.0834559127688408
22080 0.0881181694567204
23080 0.0871956646442413
24080 0.0776414163410664
25080 0.0811044089496136
26080 0.0897673256695271
27080 0.0896135084331036
28080 0.0865369811654091
29080 0.0977178737521172
30080 0.101781252771616
31080 0.0966397151350975
32080 0.0985731892287731
33080 0.124873202294111
34080 0.130284175276756
35080 0.133163001388311
36080 0.133033752441406
37080 0.145971242338419
38080 0.152339957654476
39080 0.12925286963582
40080 0.158259905874729
41080 0.125842984765768
42080 0.140328634530306
43080 0.145110078155994
44080 0.165708482265472
45080 0.142975814640522
46080 0.15958434343338
47080 0.153378814458847
48080 0.165885761380196
49080 0.199249222874641
50080 0.179140858352184
51080 0.177997648715973
52080 0.206306725740433
53080 0.192149050533772
54080 0.202567718923092
55080 0.173538073897362
56080 0.202664986252785
57080 0.202652730047703
58080 0.225965477526188
59080 0.230652801692486
60080 0.219760663807392
61080 0.243207730352879
62080 0.209207937121391
63080 0.233684480190277
64080 0.264849826693535
65080 0.264460504055023
66080 0.29600790143013
67080 0.310116410255432
68080 0.312585562467575
69080 0.336781725287437
70080 0.301407992839813
71080 0.337933480739594
72080 0.2713383436203
73080 0.38508927822113
74080 0.325169593095779
75080 0.316286087036133
76080 0.291124776005745
77080 0.36439947783947
78080 0.420984119176865
79080 0.442672595381737
80080 0.32444666326046
81080 0.381737500429153
82080 0.361749336123466
83080 0.426850751042366
84080 0.45373709499836
85080 0.408166125416756
86080 0.49885131418705
87080 0.49609699845314
88080 0.444321662187576
89080 0.458406448364258
90080 0.39206625521183
91080 0.4613356590271
92080 0.560324802994728
93080 0.433287814259529
94080 0.495752021670341
95080 0.520694151520729
96080 0.516079872846603
97080 0.541904047131538
98080 0.541143968701363
99080 0.521282941102982
100080 0.580098181962967
101080 0.543178409337997
102080 0.485363677144051
103080 0.538114488124847
104080 0.567348837852478
105080 0.658048719167709
106080 0.48359426856041
107080 0.559166640043259
108080 0.595178037881851
109080 0.64097073674202
110080 0.665756642818451
111080 0.538857012987137
112080 0.548536032438278
113080 0.599942028522491
114080 0.571677386760712
115080 0.609223186969757
116080 0.566437482833862
117080 0.670486897230148
118080 0.623599827289581
119080 0.724810183048248
120080 0.557419091463089
121080 0.641386717557907
122080 0.671656429767609
123080 0.607080161571503
124080 0.695302128791809
125080 0.608584076166153
126080 0.904373019933701
127080 0.566309660673141
128080 0.730620354413986
129080 0.746649324893951
130080 0.588587790727615
131080 0.583820521831512
132080 0.650180131196976
133080 0.761003345251083
134080 0.590084940195084
135080 0.652217358350754
136080 0.768888890743256
137080 0.856585055589676
138080 0.751257807016373
139080 0.710008084774017
140080 0.626009255647659
141080 0.726415932178497
142080 0.67539182305336
143080 0.686525344848633
144080 0.58788999915123
145080 0.64036038517952
146080 0.577044367790222
147080 0.750383675098419
148080 0.626267045736313
149080 0.894421100616455
150080 0.839242488145828
151080 0.689413815736771
152080 0.837271183729172
153080 0.743946611881256
154080 0.765519946813583
155080 0.801429390907288
156080 0.737705856561661
157080 0.806871086359024
158080 0.979113280773163
159080 0.950142949819565
160080 1.11227121949196
161080 0.745886236429214
162080 0.852813869714737
163080 0.626866847276688
164080 0.68269619345665
165080 0.605782210826874
166080 0.800846517086029
167080 0.858972728252411
168080 0.678400069475174
169080 0.656423538923264
170080 0.662664592266083
171080 0.839935779571533
172080 0.637381315231323
173080 0.797351658344269
174080 0.838202685117722
175080 0.869050145149231
176080 0.876050978899002
177080 0.841227442026138
178080 0.651439994573593
179080 0.756416350603104
180080 0.976795971393585
181080 0.753819108009338
182080 0.814728915691376
183080 0.829015523195267
184080 0.783708333969116
185080 0.818497151136398
186080 0.930301934480667
187080 0.761909931898117
188080 0.760527193546295
189080 0.744841992855072
190080 1.00245440006256
191080 0.808726459741592
192080 0.814115166664124
193080 0.690148293972015
194080 0.788101434707642
195080 1.0137295126915
196080 0.937205284833908
197080 1.00054737925529
198080 0.753662884235382
199080 0.810374855995178
200080 0.896447956562042
201080 0.913089036941528
202080 0.834729224443436
203080 0.775932341814041
204080 0.677362143993378
205080 0.750171780586243
206080 0.794546335935593
207080 0.768983900547028
208080 0.935476958751678
209080 0.721118807792664
210080 0.874899238348007
211080 0.791887640953064
212080 1.03283828496933
213080 0.874124765396118
214080 0.908419549465179
215080 1.11607313156128
216080 0.909130066633224
217080 0.924316138029099
218080 0.761403769254684
219080 0.766229897737503
220080 0.986364364624023
221080 1.03902339935303
222080 0.828995525836945
223080 0.955001622438431
224080 1.02929222583771
225080 1.02721709012985
226080 1.04755729436874
227080 0.774235248565674
228080 0.974857985973358
229080 0.908535242080688
230080 0.881977260112762
231080 0.870886206626892
232080 0.914116770029068
233080 0.795586466789246
234080 1.06652638316154
235080 0.920470386743546
236080 0.85649237036705
237080 0.786674022674561
238080 1.07842341065407
239080 0.840570896863937
240080 1.11046802997589
241080 0.911527991294861
242080 1.12047278881073
243080 0.997880756855011
244080 0.982207924127579
245080 0.877589195966721
246080 1.09531837701797
247080 1.10888731479645
248080 0.911377966403961
249080 0.816869080066681
250080 0.985586822032928
251080 1.02372127771378
252080 0.85081759095192
253080 1.06973788142204
254080 1.03788754343987
255080 0.995052546262741
256080 1.28170838952065
257080 1.03974696993828
258080 0.93097585439682
259080 1.17895466089249
260080 1.0726326406002
261080 1.1243349313736
262080 1.07157105207443
263080 0.962674111127853
264080 1.1491357088089
265080 1.17532294988632
266080 0.946791529655457
267080 1.33913663029671
268080 0.901116937398911
269080 1.32664108276367
270080 0.973888486623764
271080 0.996471732854843
272080 1.33588218688965
273080 1.1642479300499
274080 0.86640277504921
275080 1.36205494403839
276080 1.09496104717255
277080 1.20414382219315
278080 0.997638553380966
279080 1.3332701921463
280080 1.61498463153839
281080 1.01344013214111
282080 1.04259693622589
283080 1.44896322488785
284080 1.26208212971687
285080 1.01834908127785
286080 1.20658609271049
287080 1.18434673547745
288080 1.39651840925217
289080 1.76530462503433
290080 1.46274724602699
291080 0.949548244476318
292080 2.15377807617188
293080 1.38580304384232
294080 1.45856982469559
295080 1.18157213926315
296080 1.24994778633118
297080 1.43835443258286
298080 1.25818955898285
299080 1.35452824831009
300080 1.31666481494904
301080 1.2316489815712
302080 1.63289326429367
303080 1.01156803965569
304080 1.66667610406876
305080 1.36756458878517
306080 1.32032960653305
307080 1.35868084430695
308080 1.55197751522064
309080 1.07826113700867
310080 1.3075367808342
311080 0.931648373603821
312080 1.13098138570786
313080 0.933202654123306
314080 1.03981015086174
315080 1.53854560852051
316080 1.29357898235321
317080 1.44026911258698
318080 0.892651349306107
319080 0.964098483324051
320080 1.22307401895523
321080 1.22341698408127
322080 1.28612679243088
323080 1.2798767387867
324080 1.10952138900757
325080 1.1454961001873
326080 1.29622781276703
327080 1.65619957447052
328080 1.15085390210152
329080 1.75831788778305
330080 1.27290236949921
331080 1.10935497283936
332080 1.09496185183525
333080 1.02499771118164
334080 1.09524396061897
335080 1.14464557170868
336080 1.05100339651108
337080 1.22945660352707
338080 1.22424149513245
339080 1.17469969391823
340080 1.56908398866653
341080 1.23168724775314
342080 1.64291828870773
343080 1.3242364525795
344080 1.51260620355606
345080 1.19751805067062
346080 1.06193062663078
347080 1.18182533979416
348080 1.07754808664322
349080 1.3347755074501
350080 1.28097230195999
351080 1.00932246446609
352080 1.36879941821098
353080 1.0766878426075
354080 1.69169044494629
355080 1.03058287501335
356080 1.37840163707733
357080 1.06012865900993
358080 1.35848885774612
359080 1.46646195650101
360080 0.841314703226089
361080 1.19906795024872
362080 1.23817119002342
363080 1.43523871898651
364080 1.97406280040741
365080 1.14189291000366
366080 0.805004715919495
367080 1.61281025409698
368080 1.38473254442215
369080 1.31271284818649
370080 1.31528967618942
371080 1.17535030841827
372080 1.2435650229454
373080 1.29245832562447
374080 0.996129989624023
375080 0.988229781389236
376080 0.998998075723648
377080 1.73548328876495
378080 1.03249025344849
379080 1.01074713468552
380080 0.853154182434082
381080 1.12672483921051
382080 1.17775619029999
383080 1.11649489402771
384080 1.21415835618973
385080 1.08018326759338
386080 0.94127294421196
387080 1.27325028181076
388080 1.02209430932999
389080 0.912670284509659
390080 1.14778372645378
391080 1.53955316543579
392080 1.36305958032608
393080 1.2104817032814
394080 1.14810645580292
395080 1.13508471846581
396080 0.986204117536545
397080 1.65918231010437
398080 1.39698892831802
399080 1.16541177034378
400080 1.08669939637184
401080 1.09163236618042
402080 1.16595488786697
403080 1.60552823543549
404080 1.28214186429977
405080 1.25390127301216
406080 0.761290341615677
407080 1.70874160528183
408080 1.49322074651718
409080 1.54983302950859
410080 1.11233061552048
411080 0.812403202056885
412080 1.11070877313614
413080 1.32414987683296
414080 0.848276972770691
415080 1.07604837417603
416080 1.24866741895676
417080 1.19379779696465
418080 1.406114757061
419080 0.963272541761398
420080 1.67060315608978
421080 1.25005835294724
422080 1.41062211990356
423080 1.56992650032043
424080 1.65099036693573
425080 0.958140522241592
426080 1.23834380507469
427080 1.39589071273804
428080 1.05485534667969
429080 1.01449704170227
430080 0.85477602481842
431080 0.974245399236679
432080 1.18342697620392
433080 1.31635171175003
434080 1.31967836618423
435080 1.72870200872421
436080 1.53186392784119
437080 0.868487387895584
438080 0.892390370368958
439080 1.14150848984718
440080 0.854352682828903
441080 1.03921151161194
442080 1.73359650373459
443080 1.72511345148087
444080 1.61907649040222
445080 1.02395895123482
446080 1.61838471889496
447080 1.07176238298416
448080 1.28754663467407
449080 0.931118249893188
450080 1.08609461784363
451080 1.02767312526703
452080 1.2545217871666
453080 1.31971007585526
454080 1.37384027242661
455080 1.17560663819313
456080 1.64548033475876
457080 0.933321237564087
458080 1.55804967880249
459080 1.4668642282486
460080 0.975223660469055
461080 0.759231328964233
462080 1.01304054260254
463080 1.81288877129555
464080 1.25992065668106
465080 3.47366088628769
466080 1.7363595366478
467080 2.37968283891678
468080 1.23396635055542
469080 1.38321197032928
470080 1.11167007684708
471080 1.0360843539238
472080 0.721596240997314
473080 1.27431842684746
474080 1.32378557324409
475080 0.919694542884827
476080 1.42387902736664
477080 1.07151633501053
478080 0.954636663198471
479080 1.1094973385334
480080 0.921761453151703
481080 0.793848991394043
482080 1.00276833772659
483080 1.02645146846771
484080 1.72477102279663
485080 1.09090739488602
486080 2.02954423427582
487080 0.956318616867065
488080 0.834996849298477
489080 0.813407003879547
490080 0.738726198673248
491080 1.58821928501129
492080 1.56335747241974
493080 3.45946806669235
494080 2.37013787031174
495080 0.850411921739578
496080 1.38211315870285
497080 0.940260171890259
498080 1.18962028622627
499080 0.922369688749313
500080 0.738540381193161
501080 0.666789710521698
502080 0.820411026477814
503080 1.21805796027184
504080 1.35940712690353
505080 0.989700168371201
506080 1.17057061195374
507080 0.644452512264252
508080 0.807047128677368
509080 0.734376788139343
510080 0.867985099554062
511080 0.526395201683044
512080 4.10038596391678
513080 1.66009503602982
514080 0.898923814296722
515080 1.07714745402336
516080 0.969425678253174
517080 1.00496560335159
518080 0.866240888834
519080 0.895370036363602
520080 0.73978728055954
521080 0.768246412277222
522080 0.68780255317688
523080 1.83292213082314
524080 0.928591579198837
525080 1.71712896227837
526080 0.855867475271225
527080 0.780789911746979
528080 1.39957654476166
529080 0.725084960460663
530080 0.63194876909256
531080 0.788160473108292
532080 1.91401952505112
533080 1.21763882040977
534080 0.681849390268326
535080 1.36797726154327
536080 0.796618640422821
537080 0.993500977754593
538080 0.816645979881287
539080 1.26493927836418
540080 1.03604206442833
541080 0.980360597372055
542080 0.597570419311523
543080 1.49496692419052
544080 0.811941862106323
545080 0.902054682374001
546080 1.92715334892273
547080 1.21598750352859
548080 0.720373064279556
549080 3.88693001866341
550080 1.05139127373695
551080 0.541352778673172
552080 3.5830269753933
553080 0.587156549096107
554080 1.4069772362709
555080 1.54633355140686
556080 0.990823179483414
557080 1.89301750063896
558080 1.11084562540054
559080 2.45999693870544
560080 0.784341633319855
561080 5.7740196287632
562080 1.4393869638443
563080 0.543211042881012
564080 0.421822443604469
565080 0.413722828030586
566080 0.771384656429291
567080 0.819512367248535
568080 0.67455843091011
569080 0.393119394779205
570080 1.12751144170761
571080 1.35254320502281
572080 3.20262822508812
573080 1.40198996663094
574080 24.4275250732899
575080 0.411088421940804
576080 0.595750659704208
577080 0.934127807617188
578080 0.553284972906113
579080 0.61475133895874
580080 2.16844999790192
581080 0.606841027736664
582080 2.00601845979691
583080 0.555192887783051
584080 2.38199788331985
585080 1.82569944858551
586080 0.673638135194778
587080 0.801532715559006
588080 0.407138168811798
589080 4.00504389405251
590080 0.530609950423241
591080 0.57374694943428
592080 1.41709843277931
593080 0.789541006088257
594080 3.4054172039032
595080 0.830851823091507
596080 0.511143684387207
597080 5.02003392577171
598080 14.6271241307259
599080 0.585414335131645
600080 6.30266396701336
601080 0.811777234077454
602080 0.587052285671234
603080 0.522227540612221
604080 0.420528277754784
605080 0.992808759212494
606080 1.64484393596649
607080 1.5268594622612
608080 0.709808453917503
609080 5.99493189156055
610080 0.944727659225464
611080 0.76836296916008
612080 1.22373607754707
613080 5.82173347473145
614080 0.39210969209671
615080 0.458041369915009
616080 1.17606261372566
617080 1.04287411272526
618080 0.45950610935688
619080 1.4491465985775
620080 0.873712331056595
621080 5.49184283614159
622080 0.946351885795593
623080 0.619933515787125
624080 0.589077293872833
625080 0.743963524699211
626080 0.48506535589695
627080 1.11326323449612
628080 10.1213171184063
629080 0.598282977938652
630080 2.72801178693771
631080 2.67536115646362
632080 4.11248743534088
633080 2.15136706829071
634080 34.1045261472464
635080 0.771624624729156
636080 1.34897503256798
637080 0.538593769073486
638080 0.523185417056084
639080 1.04750633239746
640080 1.98519393801689
641080 0.958438485860825
642080 0.479526430368423
643080 0.860182002186775
644080 0.420557454228401
645080 0.537227958440781
646080 1.2082417011261
647080 6.14966201782227
648080 3.51173609495163
649080 2.45723004639149
650080 3.39967477321625
651080 1.81297966837883
652080 0.475541651248932
653080 1.6409260481596
654080 0.734927445650101
655080 0.425524592399597
656080 28.2232621312141
657080 0.480461478233337
658080 1.18024158477783
659080 223.933140158653
660080 8.08440732955933
661080 0.420553952455521
662080 0.430724516510963
663080 9.13344773650169
664080 5.15187418460846
665080 0.394103243947029
666080 0.460206612944603
667080 0.69246244430542
668080 0.429508060216904
669080 4.51614260673523
670080 12.3780391514301
671080 1.57581190764904
672080 3.53014771640301
673080 0.545900031924248
674080 2.47187223285437
675080 7.69230914115906
676080 0.266373351216316
677080 0.58734130859375
678080 7.53438892960548
679080 1.40074276924133
680080 1.30265295505524
681080 2.55768546462059
682080 0.307561606168747
683080 37.293165743351
684080 21.0342257022858
685080 6.55913829803467
686080 0.343371905386448
687080 4.0558662712574
688080 0.753183022141457
689080 0.388663932681084
690080 9.75120854377747
691080 0.820093810558319
692080 20.1614492833614
693080 6.45247858762741
694080 0.392497591674328
695080 0.304181069135666
696080 0.702286049723625
697080 1.16630879044533
698080 11.1776163578033
699080 6.77898809313774
700080 3.81495246291161
701080 3.11688113212585
702080 0.330246612429619
703080 0.324822653084993
704080 126.197230517864
705080 1.1848806142807
706080 3.69685542583466
707080 0.924397632479668
708080 593.78048324585
709080 516.835251182318
710080 1.77600884437561
711080 6.73591926693916
712080 3.11506313085556
713080 3.55829474329948
714080 0.394455932080746
715080 22.1078720092773
716080 2.04419992864132
717080 0.37827530503273
718080 0.447736918926239
719080 34.312552317977
720080 21.4691698551178
721080 3.89518320560455
722080 0.644169703125954
723080 1.02044830471277
724080 5.09605872631073
725080 0.568475551903248
726080 0.96388566493988
727080 7.15996600687504
728080 0.473420463502407
729080 7.81518970429897
730080 0.220764830708504
731080 1.83877557516098
732080 237.813514709473
733080 0.913262516260147
734080 2.42351760342717
735080 21.6039804369211
736080 3.11313110589981
737080 1.44112533330917
738080 518.800733596087
739080 391.432420372963
740080 1.84645599126816
741080 75.6260058283806
742080 10.6845382452011
743080 19.6584515571594
744080 0.441528216004372
745080 8.74673737585545
746080 0.445635084062815
747080 20.9915550947189
748080 0.439867414534092
749080 3.3813261911273
750080 0.408993199467659
751080 14.4011151194572
752080 1.29179033637047
753080 4.7425635010004
754080 0.232193782925606
755080 0.590032771229744
756080 23.4125775098801
757080 1.60306999087334
758080 13734.7430986315
759080 0.345303356647491
760080 235.993150949478
761080 109.741794586182
762080 286.938603430986
763080 0.420288220047951
764080 1.26295876502991
765080 6.13320872187614
766080 0.406913287937641
767080 1.52956056594849
768080 0.487445011734962
769080 2.4141474366188
770080 0.598149031400681
771080 119.660633832216
772080 0.349129840731621
773080 4.21189475059509
774080 3.49656175076962
775080 35.8015248775482
776080 41.493659093976
777080 0.281627800315619
778080 0.263934843242168
779080 3.04364809393883
780080 462.047093749046
781080 166.363644320518
782080 8.86975806951523
783080 3747.52919515967
784080 1.22133058309555
785080 790.207934379578
786080 0.498213693499565
787080 46.1741198301315
788080 24.6176428049803
789080 7.42177800834179
790080 5.11464183032513
791080 1.08275605738163
792080 93.8542509078979
793080 0.211742248386145
794080 48.1688947677612
795080 2.97806662321091
796080 13.9595861434937
797080 0.341349817812443
798080 30.3995854854584
799080 8.26384247839451
800080 0.412609994411469
801080 2.03186289966106
802080 266.227510333061
803080 77.2864121794701
804080 1.00542239844799
805080 13.8825514912605
806080 2.18756133317947
807080 0.482937145978212
808080 8.80693450570107
809080 11.6360878050327
810080 43.66383010149
811080 1.95956271886826
812080 0.248522393405437
813080 22.3321161270142
814080 1.77635997533798
815080 0.721609383821487
816080 1.63306817412376
817080 3.48632006347179
818080 0.478278584778309
819080 0.86784915626049
820080 6.29025441408157
821080 0.588269233703613
822080 4.86814001202583
823080 27.9267582893372
824080 64.4599469602108
825080 816.5290132761
826080 5.92388951778412
827080 0.634106084704399
828080 5.31197181344032
829080 0.480923816561699
830080 0.870079606771469
831080 1.39146795868874
832080 11.2315842211246
833080 28.6576118469238
834080 0.416028663516045
835080 290.70609331131
836080 0.794497534632683
837080 15.5237849354744
838080 12.2651323974133
839080 16.90491771698
840080 0.576961725950241
841080 736.115674167871
842080 3.23293763399124
843080 44.1473979949951
844080 1002.31617474556
845080 1.15064918994904
846080 0.891712464392185
847080 452.262223988771
848080 11.2034935057163
849080 8.16609111428261
850080 0.480902373790741
851080 0.610201895236969
852080 2756.98573958874
853080 0.410825058817863
854080 13.7017257213593
855080 0.617218911647797
856080 43.6244380474091
857080 0.429286278784275
858080 42.5945118069649
859080 9.37049829959869
860080 25.8819668292999
861080 33.7191514968872
862080 2.22467583417892
863080 50.4019889831543
864080 0.527130171656609
865080 0.40133211016655
866080 3.06117993593216
867080 0.346860684454441
868080 8.47036530077457
869080 2.98732078075409
870080 368.156854629517
871080 362.09335654974
872080 205.169893503189
873080 0.847681134939194
874080 1.3312640786171
875080 0.519754454493523
876080 1.43878042697906
877080 9.71024246513844
878080 8.67031121253967
879080 0.688962951302528
880080 10.4339271187782
881080 378.195584475994
882080 0.473555743694305
883080 1.44723868370056
884080 62703.088001579
885080 0.775513023138046
886080 22.8017783164978
887080 0.363413617014885
888080 619.358640909195
889080 1.03451585769653
890080 24.39064052701
891080 7.6735200881958
892080 17.2416013479233
893080 1.15797621011734
894080 478.467350453138
895080 33.5308674573898
896080 506.594021379948
897080 3921.13768297434
898080 0.883459538221359
899080 1.05670103430748
900080 2.28360667824745
901080 106.95906162262
902080 0.80994651466608
903080 14.9010848999023
904080 18454.3649632633
905080 9.25210094451904
906080 132.041851639748
907080 5.38418336212635
908080 36.304146528244
909080 19.7687026113272
910080 0.35766776651144
911080 641.077157378197
912080 0.299884259700775
913080 1.01388628780842
914080 0.567573353648186
915080 39.812452673912
916080 0.532917320728302
917080 1.20773048698902
918080 771.46445068717
919080 3.29230023920536
920080 25.4127967357635
921080 8.37869000434875
922080 0.60258125513792
923080 2322.00454354286
924080 0.732033759355545
925080 152.831881523132
926080 0.484016336500645
927080 7.48320031166077
928080 0.723107226192951
929080 0.636450231075287
930080 12.5942382216454
931080 43.9156323671341
932080 17.2915410995483
933080 37.2760670185089
934080 308.524994850159
935080 0.448229819536209
936080 36.3562381267548
937080 26399.5964639485
938080 1.78710144758224
939080 1.55031996965408
940080 6.09719634056091
941080 1.34163075685501
942080 5445.91844296455
943080 1253.77628006041
944080 62.4514354467392
945080 0.537849925458431
946080 50095.4338703156
947080 23.6396642625332
948080 0.39813744649291
949080 4.18788596987724
950080 57.3045988082886
951080 35.7894251942635
952080 8.43896659463644
953080 2.63810202106833
954080 50.5830832123756
955080 0.659307032823563
956080 230.138532400131
957080 1591.20257273316
958080 1181.01366841793
959080 113.694095551968
960080 18.5974994897842
961080 0.458354026079178
962080 5059.07372617722
963080 2.13399884104729
964080 0.27665051817894
965080 0.379464969038963
966080 2356.4878616333
967080 16444.650800705
968080 34.6669083833694
969080 0.361709177494049
970080 282.205373823643
971080 0.419320419430733
972080 0.243882097303867
973080 5.9584676027298
974080 23.6035252213478
975080 19.3573067784309
976080 65.0528116226196
977080 1503.82230724394
978080 2.54995861649513
979080 7738.95643615723
980080 171.936631262302
981080 56.1096749305725
982080 1.70450244098902
983080 38.4326875209808
984080 204.770791888237
985080 0.264189392328262
986080 392.274728268385
987080 6.40713953971863
988080 1.09253256767988
989080 123.886932373047
990080 2683.64842987061
991080 702.633024692535
992080 8.53350114822388
993080 0.22648199647665
994080 0.886634737253189
995080 10.7196352928877
996080 0.435334399342537
997080 0.26862159371376
998080 298.511681199074
999080 23.2547091245651
1000080 0.37844268605113
1001080 88.746349811554
1002080 33.6669998168945
1003080 82.2625818252563
1004080 208.15778285265
1005080 542.038738593459
1006080 237.611117839813
1007080 3.72009888291359
1008080 554.320615768433
1009080 624.281784225255
1010080 84.7183115631342
1011080 958.155891418457
1012080 55.9611759185791
1013080 517.941286176443
1014080 0.80132021009922
1015080 263.690064430237
1016080 126.937072753906
1017080 18453.2068043649
1018080 11.5023064911366
1019080 0.377493761479855
1020080 14.611025094986
1021080 42.8746297731996
1022080 57.8002624511719
1023080 1.15513829886913
1024080 63.9759562909603
1025080 219.887380093336
1026080 0.81034716963768
1027080 0.407834403216839
1028080 3.23476660251617
1029080 296.581836700439
1030080 1.09038841724396
1031080 894.149810791016
1032080 66.6561489105225
1033080 268.438275337219
1034080 7.25847698748112
1035080 5.22016882896423
1036080 648.555905461311
1037080 400.688941955566
1038080 0.298093106597662
1039080 130.872567653656
1040080 14360.1364982128
1041080 46.9732022359967
1042080 49009.2196394503
1043080 54.2498292922974
1044080 274.275027245283
1045080 41.1372985243797
1046080 25227.2431536913
1047080 5908.12634047866
1048080 116.403942503035
1049080 82013.2628914118
1050080 30.7282389551401
1051080 8.0383233577013
1052080 0.386911198496819
1053080 82013.9561190605
1054080 358.015830993652
1055080 272.446376800537
1056080 2213.04269571602
1057080 2247.84114265442
1058080 9596.78552814573
1059080 0.538097582757473
1060080 1678.14300560951
1061080 115.728080749512
1062080 14400.509765625
1063080 4.8230936229229
1064080 3548.89081148058
1065080 82.1827163696289
1066080 992.87926197052
1067080 3483.89612579346
1068080 427.609668254852
1069080 9.78249540925026
1070080 0.385670799762011
1071080 4.64853394031525
1072080 7551.26000976562
1073080 38698.3162518591
1074080 194.713976860046
1075080 72954.2352905273
1076080 5604.0453119278
1077080 77.3905048370361
1078080 55.8974538743496
1079080 373.977382659912
1080080 28.0111749172211
1081080 7074.83020019531
1082080 6.27257537841797
1083080 3.8860011100769
1084080 479.558182343841
1085080 176.937559515238
1086080 962.694743514061
1087080 1.47861334308982
1088080 6285.08520507812
1089080 718.169501572847
1090080 1531.6281375885
1091080 1.93331304192543
1092080 2363.77026367188
1093080 1.58496839366853
1094080 264.575283050537
1095080 18.6095031052828
1096080 9201.9545180425
1097080 3.52471965551376
1098080 2933.90121266991
1099080 1994.50596579909
1100080 2941.56621496379
1101080 2.6551952958107
1102080 268.740063667297
1103080 4.38435536623001
1104080 278.910404920578
1105080 205.255297385156
1106080 132.324936568737
1107080 65.6448195874691
1108080 1271.48608446121
1109080 930.767395019531
1110080 3.96748279780149
1111080 2628.43335156143
1112080 9396.52654798329
1113080 1687.53566741943
1114080 41199.9098892212
1115080 1.37136571854353
1116080 334.070500293747
1117080 24.7226227298379
1118080 1454.43807840347
1119080 41168.0875482559
1120080 281.508923213929
1121080 445.518853902817
1122080 50.8162225410342
1123080 36.9935384392738
1124080 40871.9002141654
1125080 150.336627960205
1126080 5857.60766601562
1127080 3983.62521362305
1128080 1273.74264454842
1129080 0.159749008715153
1130080 1383.50009155273
1131080 0.525233790278435
1132080 1531.17643331736
1133080 6.22243871539831
1134080 20.6412457376719
1135080 35805.0504150391
1136080 40885.0569019318
1137080 56.0570436418056
1138080 2.66854821145535
1139080 458.853210449219
1140080 10238.0955810547
1141080 11002.7199859619
1142080 4617.33502197266
1143080 389.031917214394
1144080 23807.6165542603
1145080 22525.8638898879
1146080 109.086577057838
1147080 0.714988142251968
1148080 85.2856368217617
1149080 70328.771484375
1150080 635.132483959198
1151080 1.38360333442688
1152080 61.4492211341858
1153080 2473.73390197754
1154080 14.669780254364
1155080 40375.5497436523
1156080 1308.72874963284
1157080 346.027957234532
1158080 40278.2444391251
1159080 0.602035209536552
1160080 805.407814204693
1161080 98.3887538909912
1162080 6.94033169746399
1163080 2190.53088760376
1164080 0.455616399645805
1165080 8916.37117004395
1166080 498.376829147339
1167080 49.9670303314924
1168080 5.2575904391706
1169080 46448.1401367188
1170080 40279.8702802658
1171080 1281.8781375885
1172080 40277.3380291462
1173080 0.483690798282623
1174080 458.744342327118
1175080 32915.2036529183
1176080 0.251276969909668
1177080 40276.9417975247
1178080 0.538050584495068
1179080 40288.6098995209
1180080 103472.805664062
1181080 0.220731295645237
1182080 3233.5830078125
1183080 40285.6437282562
1184080 40.7319297865033
1185080 7.62783965468407
1186080 100047.600585938
1187080 1.14304392784834
1188080 98274.2374440338
1189080 12066.2069091797
1190080 123.645285010338
1191080 304.448935881257
1192080 40.0588903427124
1193080 42567.2941894531
1194080 27163.9242996275
1195080 76821.39453125
1196080 3445.06799316406
1197080 57.6416509822011
1198080 40273.8139419556
1199080 416.297931849957
1200080 3015.13256835938
1201080 40270.4986175299
1202080 0.201406791806221
1203080 140.59205237031
1204080 6326.34453392029
1205080 19319.9112319946
1206080 5542.17608642578
1207080 129.407820791006
1208080 3539.01591110229
1209080 420.516573667526
1210080 763.63932800293
1211080 211.07531298697
1212080 1183.13771104813
1213080 139.050634048879
1214080 23560.1759099364
1215080 40268.9566005766
1216080 0.129620611667633
1217080 255.526432037354
1218080 526.28499320522
1219080 75.9794101268053
1220080 820.503206938505
1221080 40268.8909748048
1222080 1.09076325595379
1223080 7.52839101105928
1224080 219.028041124344
1225080 8435.59936904907
1226080 8286.77074091882
1227080 11.944920450449
1228080 33.4453691318631
1229080 3085.34484934807
1230080 6.22011223807931
1231080 8.48611741513014
1232080 26349.276296258
1233080 406.982027053833
1234080 8480.01336704195
1235080 954.242874145508
1236080 9163.11187243462
1237080 4308.68627929688
1238080 5938.12255239487
1239080 10.1647149324417
1240080 868.999575406313
1241080 1190.30501294136
1242080 215.778625488281
1243080 238.285118699074
1244080 1268.16216644645
1245080 7232.79505309463
1246080 442.154678948224
1247080 8.06636902689934
1248080 11652.9910888672
1249080 7.01637053489685
1250080 14.2413110584021
1251080 45.3215309381485
1252080 5695.77688169479
1253080 789.657409667969
1254080 14399.1021575928
1255080 29.4524566531181
1256080 60.5574834644794
1257080 0.544719330966473
1258080 0.841902554035187
1259080 1159.82932901382
1260080 126.22312027216
1261080 16.1391049176455
1262080 760.551682800055
1263080 1283.10359919071
1264080 3604.79885864258
1265080 42.7844843566418
1266080 5842.42555010319
1267080 17407.9053955078
1268080 36918.758972168
1269080 6.28662836551666
1270080 347.898498535156
1271080 55.4709072113037
1272080 62.747022151947
1273080 3019.08761119843
1274080 2046.93176269531
1275080 11.8487352915108
1276080 36518.5309191123
1277080 1155.35026497766
1278080 42.162747502327
1279080 14.8212490081787
1280080 19.686681881547
1281080 31.6478229649365
1282080 5.63937085866928
1283080 16947.1418890655
1284080 36518.5379290953
1285080 525.316001057625
1286080 13.2458920478821
1287080 2535.16829299927
1288080 4844.22832986712
1289080 119.326634511352
1290080 6360.0464630127
1291080 6.56228746473789
1292080 147.64702129364
1293080 2153.91907609999
1294080 694.977081298828
1295080 36518.5676502287
1296080 28889.4996120483
1297080 11.4967752695084
1298080 39.5194873809814
1299080 4.56369174644351
1300080 0.293939732015133
1301080 37428.7421875
1302080 4027.63708496094
1303080 15.6204943805933
1304080 36518.7344553173
1305080 2531.53113937378
1306080 34853.0610961914
1307080 1018.3014332056
1308080 1749.14915210009
1309080 20984.8770751953
1310080 23.4201333895326
1311080 5586.48262786865
1312080 4563.13475036621
1313080 410.618797302246
1314080 5.01563845574856
1315080 1701.58657836914
1316080 200.608953736722
1317080 1.34945240616798
1318080 3.17689826339483
1319080 5067.2392578125
1320080 54389.18359375
1321080 20677.0240185261
1322080 0.426470220088959
1323080 1256.09405517578
1324080 94.1233047842979
1325080 2518.10418319702
1326080 3583.57714830339
1327080 305.247206129134
1328080 777.01802444458
1329080 16547.8251523972
1330080 3295.97039794922
1331080 24.4010322093964
1332080 6.93997240066528
1333080 10.545058362186
1334080 23.7708796262741
1335080 1353.1427673772
1336080 724.987150192261
1337080 21.4917776286602
1338080 233.771943092346
1339080 155.313291549683
1340080 29.422872543335
1341080 29081.3240356445
1342080 675.021462440491
1343080 887.977081298828
1344080 699.146421965212
1345080 0.179983545094728
1346080 16.0630883723497
1347080 61546.3539199829
1348080 38.6507447659969
1349080 163.340876534581
1350080 102.179467201233
1351080 633.495308876038
1352080 11.7707484439015
1353080 1022.97992449999
1354080 4068.11712193489
1355080 6703.23506164551
1356080 664.274368286133
1357080 144.783086657524
1358080 4998.94239895791
1359080 613.940721169114
1360080 1051.69604581594
1361080 326.238090097904
1362080 192.414727196097
1363080 260.298070430756
1364080 12972.3295898438
1365080 0.240384019911289
1366080 61686.8821105957
1367080 6967.25393909216
1368080 9782.72143554688
1369080 95.3498859405518
1370080 10.9677209854126
1371080 266.239517211914
1372080 0.18665498867631
1373080 11.1632921695709
1374080 61450.5874595642
1375080 6.77506139874458
1376080 478.807106018066
1377080 272.396018981934
1378080 15823.6311035156
1379080 61428.8530740142
1380080 37574.1572788656
1381080 1589.22140598297
1382080 0.217757318168879
1383080 999.481626749039
1384080 232.4012414217
1385080 268.963938817382
1386080 0.260039925575256
1387080 49627.1499023438
1388080 2808.86421203613
1389080 306.707862719893
1390080 75789.4189453125
1391080 1495.51718139648
1392080 545.478022098541
1393080 60168.048500061
1394080 15.2100901603699
1395080 64992.2034912109
1396080 654.963676452637
1397080 11378.1929357797
1398080 28889.8695824742
1399080 147.57692155242
1400080 0.248197354376316
1401080 932.724975585938
1402080 120.704243898392
1403080 163.313215777278
1404080 1136.77542114258
1405080 60125.9963845164
1406080 36068.1785926223
1407080 9.9449892193079
1408080 25063.0118068755
1409080 4890.18016052246
1410080 417.792065501213
1411080 13983.4119993746
1412080 148.003528594971
1413080 6040.69286894798
1414080 1323.34551885724
1415080 3564.4675245285
1416080 37.0652438998222
1417080 245.992702290416
1418080 56790.8519287109
1419080 234.140586458147
1420080 47720.202845715
1421080 200.845428466797
1422080 4.23542886972427
1423080 1825.14875507355
1424080 14.0344800949097
1425080 264.448705732822
1426080 9.45627737045288
1427080 3339.17937956005
1428080 7749.46850585938
1429080 60627.820098877
1430080 16095.3325195312
1431080 2695.68714141846
1432080 5382.72506999969
1433080 67.1481871828437
1434080 54.7019159272313
1435080 63879.4336867929
1436080 9681.75219726562
1437080 9.96731519699097
1438080 107.009923934937
1439080 17807.6636962891
1440080 62861.892578125
1441080 60127.3141672611
1442080 724.227607965469
1443080 7701.19055175781
1444080 63934.0882225037
1445080 8.07612597942352
1446080 12071.8877220154
1447080 7604.38426160812
1448080 2.21743668615818
1449080 1313.25436401367
1450080 18602.7507613897
1451080 48755.4764490128
1452080 6.86799323558807
1453080 85.8864841461182
1454080 100.530673980713
1455080 594.835845947266
1456080 60156.0035667419
1457080 1131.43387556076
1458080 1163.22594998777
1459080 17422.3787617683
1460080 16.4867825508118
1461080 60173.49634552
1462080 37.6258144974709
1463080 64798.0551757812
1464080 42.4655708447099
1465080 91.2849053367972
1466080 60200.8106689453
1467080 32617.918532826
1468080 62.5236541032791
1469080 660.193739414215
1470080 1974.7936335206
1471080 358.869588851929
1472080 3860.30811098218
1473080 6.78922650963068
1474080 4292.88491439819
1475080 20608.8193359375
1476080 10442.709168911
1477080 43.0477459430695
1478080 367.403784677386
1479080 5.42477640509605
1480080 60132.3981785774
1481080 304.7988820225
1482080 2.2846178598702
1483080 12642.6034011841
1484080 808.119857788086
1485080 1663.87773442268
1486080 3658.72361755371
1487080 623.906325280666
1488080 7.22062337398529
1489080 2.13327074050903
1490080 51540.6119857058
1491080 10146.8759765625
1492080 45318.6804718152
1493080 124305.265625
1494080 6931.08343505859
1495080 16010.088608779
1496080 865.856887817383
1497080 60202.4585800171
1498080 65666.3216552734
1499080 66049.216796875
1500080 1612.37746541202
1501080 2563.67586860061
1502080 0.328783497214317
1503080 6862.50366210938
1504080 17.3837823867798
1505080 66085.9555664062
1506080 61639.6126708984
1507080 13.4305521845818
1508080 12021.7538642883
1509080 856.739532470703
1510080 437.765671491623
1511080 206.283525720239
1512080 58910.8156145811
1513080 59074.1556091309
1514080 252.245601654053
1515080 1726.54074859619
1516080 22501.8544921875
1517080 64259.4921646118
1518080 4233.38762652874
1519080 313.022375106812
1520080 71.40651512146
1521080 2008.8868637085
1522080 20122.0361328125
1523080 0.553661406040192
1524080 530.91552734375
1525080 752.089353520423
1526080 17343.3269042969
1527080 248.786487102509
1528080 1659.24658203125
1529080 0.84885597974062
1530080 1697.21411246806
1531080 59063.8735809326
1532080 1081.52394676208
1533080 228.671184539795
1534080 0.218440219759941
1535080 17578.8187866211
1536080 1298.88131958246
1537080 982.535511016846
1538080 58943.0271530151
1539080 1455.74119663239
1540080 11184.7531738281
1541080 23815.0034666359
1542080 9193.08062744141
1543080 4.13761046528816
1544080 47.7449787855148
1545080 5656.2461976558
1546080 64195.5131225586
1547080 29241.5372073501
1548080 46.4031863212585
1549080 678.809396125376
1550080 58918.9927215576
1551080 866.516209363937
1552080 1117.25108337402
1553080 2685.23038482666
1554080 302.95381000638
1555080 1088.9774107337
1556080 708.48513507843
1557080 909.404317244887
1558080 12672.7722167969
1559080 0.190678954124451
1560080 268.655182659626
1561080 5654.06546974182
1562080 5146.28914260864
1563080 14683.6032171249
1564080 10.5175355672836
1565080 39075.1622314453
1566080 84003.912109375
1567080 2.19027348607779
1568080 96.728889465332
1569080 116.892317771912
1570080 34.3188338056207
1571080 59406.1094055176
1572080 329.230781555176
1573080 63422.6632000208
1574080 7052.56520080566
1575080 238.468597412109
1576080 68003.525390625
1577080 67024.537109375
1578080 2114.82353159785
1579080 9.68577909469604
1580080 59202.2197846174
1581080 59213.2543401718
1582080 64436.6780395508
1583080 59202.3130207062
1584080 3404.17038178444
1585080 28817.7462219
1586080 63421.9859565496
1587080 53.4464254379272
1588080 90858.27734375
1589080 9713.13098144531
1590080 94324.3046875
1591080 691.213783480227
1592080 23858.6868896484
1593080 226.310169219971
1594080 268.328281849623
1595080 383.426726862788
1596080 555.281879067421
1597080 16085.6466021314
1598080 3278.31629943848
1599080 1.47214768454432
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.0297131488720576
2002 3.32594307263692
4002 7.9441278775533
6002 7.76321156819661
8002 7.60094404220581
10002 7.11160707473755
12002 6.73424593607585
14002 6.47615242004395
16002 7.61690107981364
18002 8.07885583241781
20002 7.92242733637492
22002 7.10154636700948
24002 7.90184640884399
26002 6.94060071309408
28002 5.76620117823283
30002 7.81265767415365
32002 6.86124054590861
34002 7.01637188593547
36002 6.25732103983561
38002 6.70679044723511
40002 6.881050268809
42002 7.29377031326294
44002 4.82030709584554
46002 8.59766038258871
48002 7.48457717895508
50002 5.08790334065755
52002 6.69870615005493
54002 6.38284285863241
56002 7.50828075408936
58002 5.13562599817912
60002 7.77086226145426
62002 6.78245290120443
64002 8.48665857315063
66002 8.37417046229045
68002 8.68498357137044
70002 5.94859472910563
72002 6.03563896814982
74002 7.09059476852417
76002 6.55748256047567
78002 6.99709542592367
80002 7.12219746907552
82002 5.81668138504028
84002 5.37718613942464
86002 5.05286439259847
88002 6.69453191757202
90002 6.84355839093526
92002 6.47601381937663
94002 6.12066332499186
96002 5.97487195332845
98002 7.49457740783691
100002 6.5833592414856
102002 5.8447638352712
104002 8.57972113291422
106002 6.39448118209839
108002 7.24284394582113
110002 5.26322285334269
112002 6.73931709925334
114002 7.65206909179688
116002 5.83845996856689
118002 6.48458862304688
120002 7.44467353820801
122002 6.15944465001424
124002 7.37049945195516
126002 6.3424695332845
128002 6.8525931040446
130002 6.17437124252319
132002 6.94964599609375
134002 7.12760178248088
136002 7.07451009750366
138002 8.03436056772868
140002 7.2149928410848
142002 6.71161874135335
144002 9.07152859369914
146002 6.90785598754883
148002 8.29099575678507
150002 6.69697237014771
152002 6.30042139689128
154002 7.53214693069458
156002 5.89780982335408
158002 7.39279429117839
160002 6.61927890777588
162002 7.02004750569661
164002 6.92053985595703
166002 10.3345424334208
168002 7.87881342569987
170002 5.86075894037883
172002 6.05891370773315
174002 6.80784861246745
176002 6.36498896280925
178002 8.82820097605387
180002 6.25631968180339
182002 8.18445110321045
184002 7.51567935943604
186002 7.15115531285604
188002 7.36531718571981
190002 6.89551162719727
192002 7.23746045430501
194002 8.98922777175903
196002 7.89802519480387
198002 6.67128292719523
200002 8.9352912902832
202002 6.38493951161702
204002 6.48552799224854
206002 7.70456886291504
208002 6.960151831309
210002 7.64282910029093
212002 7.44003947575887
214002 5.82859881718953
216002 6.96851873397827
218002 6.72660112380981
220002 6.70346037546794
222002 5.66858847935994
224002 5.8072779973348
226002 6.13896210988363
228002 7.68497180938721
230002 6.74112208684285
232002 7.4048498471578
234002 6.93958950042725
236002 6.80617920557658
238002 6.10934114456177
240002 7.35619640350342
242002 9.07628043492635
244002 7.51667420069377
246002 6.74006239573161
248002 6.32158009211222
250002 8.8096710840861
252002 5.82597684860229
254002 7.15750249226888
256002 7.08207162221273
258002 7.80926068623861
260002 6.85569334030151
262002 7.78125842412313
264002 7.27939701080322
266002 5.06794015566508
268002 5.6050165494283
270002 7.91504224141439
272002 5.25995842615763
274002 8.93931786219279
276002 7.5446089108785
278002 6.0591615041097
280002 8.1866340637207
282002 7.95750013987223
284002 8.43585872650146
286002 7.59989976882935
288002 6.36055541038513
290002 6.1645089785258
292002 6.83379173278809
294002 6.65748453140259
296002 6.92750549316406
298002 6.0087997118632
300002 6.63374630610148
302002 5.13344192504883
304002 6.83180491129557
306002 7.25743897755941
308002 6.82416025797526
310002 7.87498394648234
312002 8.98702685038249
314002 8.10837856928507
316002 6.83460966746012
318002 6.83624490102132
320002 5.79006719589233
322002 7.64326890309652
324002 6.1937616666158
326002 6.32343864440918
328002 6.84502983093262
330002 6.72421455383301
332002 7.68996620178223
334002 9.86452658971151
336002 7.5822122891744
338002 7.22662289937337
340002 7.66712538401286
342002 8.7507422765096
344002 6.40115880966187
346002 6.34432570139567
348002 7.3632181485494
350002 7.00384871164958
352002 6.77083126703898
354002 7.12742439905802
356002 7.32867908477783
358002 6.491179784139
360002 8.59479268391927
362002 6.15615606307983
364002 6.64409144719442
366002 6.37733713785807
368002 6.133544921875
370002 8.81684811909994
372002 6.22795756657918
374002 6.96314922968547
376002 6.43269046147664
378002 7.4301381111145
380002 6.96921412150065
382002 7.85334412256877
384002 5.9770147005717
386002 7.58875147501628
388002 6.7300713857015
390002 7.40770371754964
392002 6.37768872578939
394002 7.38107379277547
396002 6.66824738184611
398002 6.51421960194906
400002 7.39521439870199
402002 6.32779582341512
404002 7.50305032730103
406002 5.86699056625366
408002 7.37746095657349
410002 6.8031104405721
412002 7.07402547200521
414002 8.07142225901286
416002 6.80605109532674
418002 6.94745111465454
420002 7.23854112625122
422002 7.89770905176799
424002 6.85256306330363
426002 6.61723264058431
428002 10.201679388682
430002 9.35609261194865
432002 5.52928463617961
434002 7.5444761912028
436002 6.8945910135905
438002 7.12493085861206
440002 7.07093985875448
442002 6.46478923161825
444002 10.4382487932841
446002 8.50906721750895
448002 6.59364366531372
450002 6.5598258972168
452002 7.53635915120443
454002 6.99729665120443
456002 6.57805760701497
458002 9.24380970001221
460002 5.55183045069377
462002 6.00388638178508
464002 6.20846080780029
466002 7.74663400650024
468002 7.81374247868856
470002 8.08295694986979
472002 6.89423274993896
474002 9.10982338587443
476002 5.67439715067546
478002 6.63901805877686
480002 7.05366118748983
482002 9.74189821879069
484002 6.025763352712
486002 6.77890682220459
488002 8.49726406733195
490002 8.43680572509766
492002 7.21876923243205
494002 6.58228254318237
496002 11.776296933492
498002 9.55085515975952
500002 7.43799988428752
502002 6.1257176399231
504002 7.23861519495646
506002 7.83110157648722
508002 6.68865998586019
510002 7.23735205332438
512002 6.10578378041585
514002 7.71103445688883
516002 6.82669099171956
518002 7.30900367101033
520002 7.74262380599976
522002 6.4634469350179
524002 7.79372517267863
526002 7.35665782292684
528002 8.17909065882365
530002 6.62094449996948
532002 6.13512357076009
534002 7.36398029327393
536002 7.61221520105998
538002 6.01968828837077
540002 6.29349676767985
542002 7.98069334030151
544002 7.70294872919718
546002 8.42701578140259
548002 7.3806308110555
550002 6.9998558362325
552002 6.80200338363647
554002 6.41900094350179
556002 5.87388308842977
558002 8.77776130040487
560002 6.5147115389506
562002 10.093677520752
564002 7.70625893274943
566002 5.74162705739339
568002 6.65705426534017
570002 6.88066562016805
572002 6.03682041168213
574002 5.5540550549825
576002 6.78862508138021
578002 9.91160774230957
580002 9.36784235636393
582002 5.59576447804769
584002 6.33596324920654
586002 6.90927457809448
588002 8.03586451212565
590002 7.11388317743937
592002 6.00928958257039
594002 6.0080509185791
596002 8.41271130243937
598002 5.82639694213867
600002 5.20464070638021
602002 5.97541109720866
604002 7.48844798405965
606002 6.78230921427409
608002 7.19043445587158
610002 6.30396620432536
612002 6.10878896713257
614002 5.40645980834961
616002 6.07671960194906
618002 6.53468974431356
620002 8.28394095102946
622002 8.28897396723429
624002 8.1761113802592
626002 7.51899131139119
628002 8.03550052642822
630002 8.35024563471476
632002 8.68306048711141
634002 6.12866369883219
636002 7.01118389765422
638002 6.54966751734416
640002 6.24500799179077
642002 6.55373160044352
644002 7.01934130986532
646002 7.47834269205729
648002 6.67135349909465
650002 5.77916479110718
652002 7.29322369893392
654002 8.54377873738607
656002 6.24709447224935
658002 6.33515739440918
660002 6.43396711349487
662002 6.85514132181803
664002 6.43740081787109
666002 9.64176940917969
668002 9.56945435206095
670002 7.30589818954468
672002 7.32494370142619
674002 7.15696620941162
676002 7.03669150670369
678002 6.49499241511027
680002 8.96082750956217
682002 7.22453880310059
684002 7.29007562001546
686002 5.72889828681946
688002 7.42867279052734
690002 7.38303852081299
692002 7.46223735809326
694002 7.24130837122599
696002 8.19936275482178
698002 6.56622536977132
700002 6.09770552317301
702002 6.90113496780396
704002 8.4503386815389
706002 10.8543079694112
708002 7.31354840596517
710002 7.41587495803833
712002 7.40063460667928
714002 7.45002953211467
716002 9.37115542093913
718002 7.80433162053426
720002 6.8496421178182
722002 6.58485889434814
724002 7.11468362808228
726002 6.42509444554647
728002 6.96762704849243
730002 6.16561508178711
732002 7.29239543279012
734002 6.98881228764852
736002 6.91434446970622
738002 7.86975495020549
740002 7.70401477813721
742002 6.22785154978434
744002 7.62663157780965
746002 7.09733502070109
748002 7.84385363260905
750002 5.697540918986
752002 6.34966580073039
754002 6.37296342849731
756002 6.76893266042074
758002 6.74648173650106
760002 8.01602141062419
762002 8.21528307596842
764002 7.52506748835246
766002 5.97691488265991
768002 8.00759204228719
770002 7.2423513730367
772002 7.59992949167887
774002 8.59462928771973
776002 9.76368808746338
778002 6.83405001958211
780002 6.85681295394897
782002 7.86208311716716
784002 6.38439242045085
786002 4.18299651145935
788002 8.45344193776449
790002 6.2151476542155
792002 8.3619917233785
794002 6.59196408589681
796002 5.46022240320842
798002 6.90003204345703
800002 5.84016609191895
802002 8.76350402832031
804002 6.49440924326579
806002 6.35625553131104
808002 6.73369471232096
810002 7.57817443211873
812002 7.42250808080037
814002 6.23251040776571
816002 7.46573352813721
818002 5.46187114715576
820002 7.18354161580404
822002 8.11525837580363
824002 7.18595361709595
826002 5.89807605743408
828002 8.13981453577677
830002 6.28476778666178
832002 7.15690469741821
834002 8.7064954439799
836002 7.2453441619873
838002 7.0042363802592
840002 6.12751054763794
842002 6.35632038116455
844002 5.72143809000651
846002 5.6388479868571
848002 6.7376495997111
850002 5.35087450345357
852002 6.18025779724121
854002 5.83958498636882
856002 10.5507567723592
858002 6.79902521769206
860002 5.97384738922119
862002 7.87100950876872
864002 8.14902782440186
866002 6.93963845570882
868002 7.46964486440023
870002 6.1153507232666
872002 7.59098545710246
874002 7.40584580103556
876002 7.17623694737752
878002 7.5593630472819
880002 7.17926979064941
882002 8.22230609258016
884002 6.87988519668579
886002 6.75376510620117
888002 6.72672398885091
890002 10.2602492968241
892002 6.8940372467041
894002 6.47254753112793
896002 8.88987334569295
898002 6.11887733141581
900002 8.69348955154419
902002 6.51009829839071
904002 8.1478697458903
906002 5.94381737709045
908002 7.29794963200887
910002 6.79356479644775
912002 6.89256048202515
914002 6.86489311854045
916002 9.35237741470337
918002 6.74857981999715
920002 7.61340713500977
922002 6.63832966486613
924002 6.7077800432841
926002 5.90261634190877
928002 6.24417320887248
930002 6.52687470118205
932002 6.27750237782796
934002 6.66069920857747
936002 5.73679558436076
938002 6.93249893188477
940002 5.71971948941549
942002 6.51245133082072
944002 6.70382340749105
946002 6.91065565745036
948002 7.30361477533976
950002 8.28626489639282
952002 7.77096080780029
954002 7.67162132263184
956002 6.30994160970052
958002 6.78171062469482
960002 7.72110303243001
962002 8.11497767766317
964002 7.15975141525269
966002 6.52453438440959
968002 6.89170281092326
970002 6.65315183003743
972002 9.42147827148438
974002 6.7381067276001
976002 5.80804920196533
978002 6.09057140350342
980002 8.39150842030843
982002 7.4667641321818
984002 7.07241948445638
986002 6.43357070287069
988002 10.3912661870321
990002 7.80028708775838
992002 9.56813987096151
994002 8.18520243962606
996002 6.08204778035482
998002 8.02091964085897
1000002 7.43168671925863
1002002 5.9636607170105
1004002 6.07545153299967
1006002 5.86082537968953
1008002 11.3306113878886
1010002 7.3578200340271
1012002 6.51146292686462
1014002 6.49198484420776
1016002 6.27456363042196
1018002 7.65743398666382
1020002 5.94840701421102
1022002 6.57167053222656
1024002 6.60448058446248
1026002 7.03035243352254
1028002 7.67106485366821
1030002 7.11688264211019
1032002 6.83267736434937
1034002 5.59943739573161
1036002 6.79782183965047
1038002 9.19715102513631
1040002 7.46172014872233
1042002 8.99295234680176
1044002 7.26767222086589
1046002 7.37368472417196
1048002 6.81225633621216
1050002 7.1856853167216
1052002 6.99518918991089
1054002 5.59493335088094
1056002 8.52797842025757
1058002 8.37259912490845
1060002 7.05676094690959
1062002 6.53896538416545
1064002 9.38898293177287
1066002 5.6798529624939
1068002 7.10331360499064
1070002 6.82749652862549
1072002 6.25488789876302
1074002 6.28957223892212
1076002 8.85370635986328
1078002 7.20943037668864
1080002 8.75577147801717
1082002 8.43034648895264
1084002 6.40230576197306
1086002 8.60109980901082
1088002 6.90220006306966
1090002 6.54201793670654
1092002 8.03344440460205
1094002 6.63247028986613
1096002 5.76483170191447
1098002 6.63903919855754
1100002 6.0033639272054
1102002 9.14682992299398
1104002 6.52070156733195
1106002 7.40796597798665
1108002 7.31325260798136
1110002 7.25818109512329
1112002 6.11879285176595
1114002 6.68726841608683
1116002 7.97647031148275
1118002 6.7938977877299
1120002 6.40066925684611
1122002 6.29644505182902
1124002 6.92794195810954
1126002 7.67097838719686
1128002 5.91382567087809
1130002 6.97710466384888
1132002 7.33068497975667
1134002 6.40785725911458
1136002 7.08173926671346
1138002 7.57653252283732
1140002 6.09072240193685
1142002 8.0942219098409
1144002 6.62292289733887
1146002 7.32465362548828
1148002 7.03611898422241
1150002 6.97373326619466
1152002 5.02878570556641
1154002 6.98154020309448
1156002 5.78790760040283
1158002 7.31516313552856
1160002 7.39852492014567
1162002 6.560928662618
1164002 6.33316087722778
1166002 6.99755048751831
1168002 5.28793700536092
1170002 7.10758972167969
1172002 6.82362651824951
1174002 8.92295630772909
1176002 5.56557353337606
1178002 8.89177052179972
1180002 6.91843954722087
1182002 7.86391194661458
1184002 5.91375780105591
1186002 8.402556737264
1188002 9.08039919535319
1190002 7.54073794682821
1192002 6.78932062784831
1194002 6.28498856226603
1196002 6.99681250254313
1198002 6.30383427937825
1200002 6.78846740722656
1202002 7.16643269856771
1204002 8.7559289932251
1206002 6.87697156270345
1208002 6.03539117177327
1210002 6.34074544906616
1212002 8.5322790145874
1214002 7.84938542048136
1216002 7.40457280476888
1218002 8.15041844050089
1220002 6.37490812937419
1222002 5.7217116355896
1224002 6.28051726023356
1226002 7.08998409907023
1228002 8.24223740895589
1230002 6.42862462997437
1232002 7.15898895263672
1234002 5.82759157816569
1236002 7.24768988291423
1238002 5.63171100616455
1240002 5.31591947873433
1242002 7.0563915570577
1244002 7.10610103607178
1246002 8.38545799255371
1248002 6.24162395795186
1250002 5.47458823521932
1252002 6.88149277369181
1254002 11.7403100331624
1256002 6.58421961466471
1258002 7.9694660504659
1260002 6.3121542930603
1262002 7.08062855402629
1264002 5.69477542241414
1266002 7.38275082906087
1268002 6.73270463943481
1270002 11.3594888051351
1272002 6.81957260767619
1274002 5.88364855448405
1276002 6.52691094080607
1278002 7.86927127838135
1280002 9.70715379714966
1282002 7.51308218638102
1284002 7.51177183787028
1286002 5.81305646896362
1288002 5.64787228902181
1290002 7.41584968566895
1292002 7.99596071243286
1294002 6.88608392079671
1296002 6.12628475824992
1298002 7.61210298538208
1300002 6.60794583956401
1302002 6.25976006189982
1304002 5.72945117950439
1306002 9.14935811360677
1308002 6.57509120305379
1310002 7.44375801086426
1312002 7.05487553278605
1314002 6.42321872711182
1316002 7.53238375981649
1318002 5.89249531428019
1320002 7.76812330881755
1322002 7.59993743896484
1324002 6.29651435216268
1326002 7.2395617167155
1328002 7.37442890803019
1330002 7.34939781824748
1332002 5.83950964609782
1334002 9.61020024617513
1336002 5.50709184010824
1338002 8.0435266494751
1340002 6.54241323471069
1342002 6.19439999262492
1344002 6.27398586273193
1346002 6.07408412297567
1348002 6.09514792760213
1350002 7.650825659434
1352002 8.75206899642944
1354002 7.12071005503337
1356002 7.9544137318929
1358002 8.26230843861898
1360002 7.26618369420369
1362002 7.89453077316284
1364002 5.99652862548828
1366002 6.34716081619263
1368002 6.81832424799601
1370002 6.78153975804647
1372002 8.15789572397868
1374002 7.25723266601562
1376002 6.57406107584635
1378002 7.18640486399333
1380002 7.46669451395671
1382002 7.54563760757446
1384002 9.50067631403605
1386002 4.72052526473999
1388002 6.1531925201416
1390002 8.04449685414632
1392002 8.67918221155802
1394002 7.40601253509521
1396002 6.56315056482951
1398002 7.49879201253255
1400002 6.31744798024495
1402002 7.72362041473389
1404002 5.27746748924255
1406002 6.6988156636556
1408002 5.432022412618
1410002 6.70939302444458
1412002 6.41230265299479
1414002 6.86531035105387
1416002 7.73267030715942
1418002 7.61551348368327
1420002 7.52090740203857
1422002 6.83954779307048
1424002 6.75974766413371
1426002 8.5626916885376
1428002 8.06345955530802
1430002 7.84936269124349
1432002 6.52196963628133
1434002 7.8107213973999
1436002 9.06546052296956
1438002 7.58070611953735
1440002 6.97598997751872
1442002 6.37631940841675
1444002 5.852707862854
1446002 6.43366495768229
1448002 5.06729944547017
1450002 7.18384742736816
1452002 7.1899143854777
1454002 9.51315275828044
1456002 6.29873132705688
1458002 6.84612814585368
1460002 7.36504062016805
1462002 8.59890778859456
1464002 7.40727965037028
1466002 7.27054850260417
1468002 7.04830503463745
1470002 8.08885892232259
1472002 8.70849068959554
1474002 6.46873235702515
1476002 6.49309587478638
1478002 8.13119999567668
1480002 5.45595820744832
1482002 8.87139987945557
1484002 8.10017347335815
1486002 6.76125812530518
1488002 6.45003986358643
1490002 5.62442493438721
1492002 6.73613468805949
1494002 9.32801294326782
1496002 6.54033772150675
1498002 5.3838849067688
1500002 5.55205845832825
1502002 8.15051857630412
1504002 6.00576670964559
1506002 7.11640739440918
1508002 4.59774096806844
1510002 6.45461304982503
1512002 6.55775276819865
1514002 6.26387373606364
1516002 7.84294668833415
1518002 8.34555610020955
1520002 6.39085531234741
1522002 5.12174940109253
1524002 6.33494822184245
1526002 5.92653640111287
1528002 7.34184583028158
1530002 8.92325146993001
1532002 7.626824537913
1534002 8.17390108108521
1536002 6.90197769800822
1538002 7.90755367279053
1540002 5.92672602335612
1542002 6.77365239461263
1544002 7.46031697591146
1546002 4.74570989608765
1548002 6.5699102083842
1550002 5.38613478342692
1552002 5.94575055440267
1554002 6.87676159540812
1556002 5.89042139053345
1558002 7.43286339441935
1560002 6.45554304122925
1562002 6.51423422495524
1564002 7.5506869951884
1566002 9.37142324447632
1568002 6.06830167770386
1570002 6.90248648325602
1572002 6.41134166717529
1574002 6.76718266805013
1576002 6.59569644927979
1578002 5.98051436742147
1580002 6.44042094548543
1582002 8.49492645263672
1584002 7.57264709472656
1586002 7.54400285085042
1588002 6.70168089866638
1590002 7.41229327519735
1592002 6.43987242380778
1594002 6.03727293014526
1596002 7.03249979019165
1598002 5.85088109970093
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
1001 0.100000001490116
2001 0.100000001490116
3001 0.100000001490116
4001 0.100000001490116
5001 0.100000001490116
6001 0.100000001490116
7001 0.100000001490116
8001 0.100000001490116
9001 0.100000001490116
10001 0.100000001490116
11001 0.100000001490116
12001 0.100000001490116
13001 0.100000001490116
14001 0.100000001490116
15001 0.100000001490116
16001 0.100000001490116
17001 0.100000001490116
18001 0.100000001490116
19001 0.100000001490116
20001 0.100000001490116
21001 0.100000001490116
22001 0.100000001490116
23001 0.100000001490116
24001 0.100000001490116
25001 0.100000001490116
26001 0.100000001490116
27001 0.100000001490116
28001 0.100000001490116
29001 0.100000001490116
30001 0.100000001490116
31001 0.100000001490116
32001 0.100000001490116
33001 0.100000001490116
34001 0.100000001490116
35001 0.100000001490116
36001 0.100000001490116
37001 0.100000001490116
38001 0.100000001490116
39001 0.100000001490116
40001 0.100000001490116
41001 0.100000001490116
42001 0.100000001490116
43001 0.100000001490116
44001 0.100000001490116
45001 0.100000001490116
46001 0.100000001490116
47001 0.100000001490116
48001 0.100000001490116
49001 0.100000001490116
50001 0.100000001490116
51001 0.100000001490116
52001 0.100000001490116
53001 0.100000001490116
54001 0.100000001490116
55001 0.100000001490116
56001 0.100000001490116
57001 0.100000001490116
58001 0.100000001490116
59001 0.100000001490116
60001 0.100000001490116
61001 0.100000001490116
62001 0.100000001490116
63001 0.100000001490116
64001 0.100000001490116
65001 0.100000001490116
66001 0.100000001490116
67001 0.100000001490116
68001 0.100000001490116
69001 0.100000001490116
70001 0.100000001490116
71001 0.100000001490116
72001 0.100000001490116
73001 0.100000001490116
74001 0.100000001490116
75001 0.100000001490116
76001 0.100000001490116
77001 0.100000001490116
78001 0.100000001490116
79001 0.100000001490116
80001 0.100000001490116
81001 0.100000001490116
82001 0.100000001490116
83001 0.100000001490116
84001 0.100000001490116
85001 0.100000001490116
86001 0.100000001490116
87001 0.100000001490116
88001 0.100000001490116
89001 0.100000001490116
90001 0.100000001490116
91001 0.100000001490116
92001 0.100000001490116
93001 0.100000001490116
94001 0.100000001490116
95001 0.100000001490116
96001 0.100000001490116
97001 0.100000001490116
98001 0.100000001490116
99001 0.100000001490116
100001 0.100000001490116
101001 0.100000001490116
102001 0.100000001490116
103001 0.100000001490116
104001 0.100000001490116
105001 0.100000001490116
106001 0.100000001490116
107001 0.100000001490116
108001 0.100000001490116
109001 0.100000001490116
110001 0.100000001490116
111001 0.100000001490116
112001 0.100000001490116
113001 0.100000001490116
114001 0.100000001490116
115001 0.100000001490116
116001 0.100000001490116
117001 0.100000001490116
118001 0.100000001490116
119001 0.100000001490116
120001 0.100000001490116
121001 0.100000001490116
122001 0.100000001490116
123001 0.100000001490116
124001 0.100000001490116
125001 0.100000001490116
126001 0.100000001490116
127001 0.100000001490116
128001 0.100000001490116
129001 0.100000001490116
130001 0.100000001490116
131001 0.100000001490116
132001 0.100000001490116
133001 0.100000001490116
134001 0.100000001490116
135001 0.100000001490116
136001 0.100000001490116
137001 0.100000001490116
138001 0.100000001490116
139001 0.100000001490116
140001 0.100000001490116
141001 0.100000001490116
142001 0.100000001490116
143001 0.100000001490116
144001 0.100000001490116
145001 0.100000001490116
146001 0.100000001490116
147001 0.100000001490116
148001 0.100000001490116
149001 0.100000001490116
150001 0.100000001490116
151001 0.100000001490116
152001 0.100000001490116
153001 0.100000001490116
154001 0.100000001490116
155001 0.100000001490116
156001 0.100000001490116
157001 0.100000001490116
158001 0.100000001490116
159001 0.100000001490116
160001 0.100000001490116
161001 0.100000001490116
162001 0.100000001490116
163001 0.100000001490116
164001 0.100000001490116
165001 0.100000001490116
166001 0.100000001490116
167001 0.100000001490116
168001 0.100000001490116
169001 0.100000001490116
170001 0.100000001490116
171001 0.100000001490116
172001 0.100000001490116
173001 0.100000001490116
174001 0.100000001490116
175001 0.100000001490116
176001 0.100000001490116
177001 0.100000001490116
178001 0.100000001490116
179001 0.100000001490116
180001 0.100000001490116
181001 0.100000001490116
182001 0.100000001490116
183001 0.100000001490116
184001 0.100000001490116
185001 0.100000001490116
186001 0.100000001490116
187001 0.100000001490116
188001 0.100000001490116
189001 0.100000001490116
190001 0.100000001490116
191001 0.100000001490116
192001 0.100000001490116
193001 0.100000001490116
194001 0.100000001490116
195001 0.100000001490116
196001 0.100000001490116
197001 0.100000001490116
198001 0.100000001490116
199001 0.100000001490116
200001 0.100000001490116
201001 0.100000001490116
202001 0.100000001490116
203001 0.100000001490116
204001 0.100000001490116
205001 0.100000001490116
206001 0.100000001490116
207001 0.100000001490116
208001 0.100000001490116
209001 0.100000001490116
210001 0.100000001490116
211001 0.100000001490116
212001 0.100000001490116
213001 0.100000001490116
214001 0.100000001490116
215001 0.100000001490116
216001 0.100000001490116
217001 0.100000001490116
218001 0.100000001490116
219001 0.100000001490116
220001 0.100000001490116
221001 0.100000001490116
222001 0.100000001490116
223001 0.100000001490116
224001 0.100000001490116
225001 0.100000001490116
226001 0.100000001490116
227001 0.100000001490116
228001 0.100000001490116
229001 0.100000001490116
230001 0.100000001490116
231001 0.100000001490116
232001 0.100000001490116
233001 0.100000001490116
234001 0.100000001490116
235001 0.100000001490116
236001 0.100000001490116
237001 0.100000001490116
238001 0.100000001490116
239001 0.100000001490116
240001 0.100000001490116
241001 0.100000001490116
242001 0.100000001490116
243001 0.100000001490116
244001 0.100000001490116
245001 0.100000001490116
246001 0.100000001490116
247001 0.100000001490116
248001 0.100000001490116
249001 0.100000001490116
250001 0.100000001490116
251001 0.100000001490116
252001 0.100000001490116
253001 0.100000001490116
254001 0.100000001490116
255001 0.100000001490116
256001 0.100000001490116
257001 0.100000001490116
258001 0.100000001490116
259001 0.100000001490116
260001 0.100000001490116
261001 0.100000001490116
262001 0.100000001490116
263001 0.100000001490116
264001 0.100000001490116
265001 0.100000001490116
266001 0.100000001490116
267001 0.100000001490116
268001 0.100000001490116
269001 0.100000001490116
270001 0.100000001490116
271001 0.100000001490116
272001 0.100000001490116
273001 0.100000001490116
274001 0.100000001490116
275001 0.100000001490116
276001 0.100000001490116
277001 0.100000001490116
278001 0.100000001490116
279001 0.100000001490116
280001 0.100000001490116
281001 0.100000001490116
282001 0.100000001490116
283001 0.100000001490116
284001 0.100000001490116
285001 0.100000001490116
286001 0.100000001490116
287001 0.100000001490116
288001 0.100000001490116
289001 0.100000001490116
290001 0.100000001490116
291001 0.100000001490116
292001 0.100000001490116
293001 0.100000001490116
294001 0.100000001490116
295001 0.100000001490116
296001 0.100000001490116
297001 0.100000001490116
298001 0.100000001490116
299001 0.100000001490116
300001 0.100000001490116
301001 0.100000001490116
302001 0.100000001490116
303001 0.100000001490116
304001 0.100000001490116
305001 0.100000001490116
306001 0.100000001490116
307001 0.100000001490116
308001 0.100000001490116
309001 0.100000001490116
310001 0.100000001490116
311001 0.100000001490116
312001 0.100000001490116
313001 0.100000001490116
314001 0.100000001490116
315001 0.100000001490116
316001 0.100000001490116
317001 0.100000001490116
318001 0.100000001490116
319001 0.100000001490116
320001 0.100000001490116
321001 0.100000001490116
322001 0.100000001490116
323001 0.100000001490116
324001 0.100000001490116
325001 0.100000001490116
326001 0.100000001490116
327001 0.100000001490116
328001 0.100000001490116
329001 0.100000001490116
330001 0.100000001490116
331001 0.100000001490116
332001 0.100000001490116
333001 0.100000001490116
334001 0.100000001490116
335001 0.100000001490116
336001 0.100000001490116
337001 0.100000001490116
338001 0.100000001490116
339001 0.100000001490116
340001 0.100000001490116
341001 0.100000001490116
342001 0.100000001490116
343001 0.100000001490116
344001 0.100000001490116
345001 0.100000001490116
346001 0.100000001490116
347001 0.100000001490116
348001 0.100000001490116
349001 0.100000001490116
350001 0.100000001490116
351001 0.100000001490116
352001 0.100000001490116
353001 0.100000001490116
354001 0.100000001490116
355001 0.100000001490116
356001 0.100000001490116
357001 0.100000001490116
358001 0.100000001490116
359001 0.100000001490116
360001 0.100000001490116
361001 0.100000001490116
362001 0.100000001490116
363001 0.100000001490116
364001 0.100000001490116
365001 0.100000001490116
366001 0.100000001490116
367001 0.100000001490116
368001 0.100000001490116
369001 0.100000001490116
370001 0.100000001490116
371001 0.100000001490116
372001 0.100000001490116
373001 0.100000001490116
374001 0.100000001490116
375001 0.100000001490116
376001 0.100000001490116
377001 0.100000001490116
378001 0.100000001490116
379001 0.100000001490116
380001 0.100000001490116
381001 0.100000001490116
382001 0.100000001490116
383001 0.100000001490116
384001 0.100000001490116
385001 0.100000001490116
386001 0.100000001490116
387001 0.100000001490116
388001 0.100000001490116
389001 0.100000001490116
390001 0.100000001490116
391001 0.100000001490116
392001 0.100000001490116
393001 0.100000001490116
394001 0.100000001490116
395001 0.100000001490116
396001 0.100000001490116
397001 0.100000001490116
398001 0.100000001490116
399001 0.100000001490116
400001 0.100000001490116
401001 0.100000001490116
402001 0.100000001490116
403001 0.100000001490116
404001 0.100000001490116
405001 0.100000001490116
406001 0.100000001490116
407001 0.100000001490116
408001 0.100000001490116
409001 0.100000001490116
410001 0.100000001490116
411001 0.100000001490116
412001 0.100000001490116
413001 0.100000001490116
414001 0.100000001490116
415001 0.100000001490116
416001 0.100000001490116
417001 0.100000001490116
418001 0.100000001490116
419001 0.100000001490116
420001 0.100000001490116
421001 0.100000001490116
422001 0.100000001490116
423001 0.100000001490116
424001 0.100000001490116
425001 0.100000001490116
426001 0.100000001490116
427001 0.100000001490116
428001 0.100000001490116
429001 0.100000001490116
430001 0.100000001490116
431001 0.100000001490116
432001 0.100000001490116
433001 0.100000001490116
434001 0.100000001490116
435001 0.100000001490116
436001 0.100000001490116
437001 0.100000001490116
438001 0.100000001490116
439001 0.100000001490116
440001 0.100000001490116
441001 0.100000001490116
442001 0.100000001490116
443001 0.100000001490116
444001 0.100000001490116
445001 0.100000001490116
446001 0.100000001490116
447001 0.100000001490116
448001 0.100000001490116
449001 0.100000001490116
450001 0.100000001490116
451001 0.100000001490116
452001 0.100000001490116
453001 0.100000001490116
454001 0.100000001490116
455001 0.100000001490116
456001 0.100000001490116
457001 0.100000001490116
458001 0.100000001490116
459001 0.100000001490116
460001 0.100000001490116
461001 0.100000001490116
462001 0.100000001490116
463001 0.100000001490116
464001 0.100000001490116
465001 0.100000001490116
466001 0.100000001490116
467001 0.100000001490116
468001 0.100000001490116
469001 0.100000001490116
470001 0.100000001490116
471001 0.100000001490116
472001 0.100000001490116
473001 0.100000001490116
474001 0.100000001490116
475001 0.100000001490116
476001 0.100000001490116
477001 0.100000001490116
478001 0.100000001490116
479001 0.100000001490116
480001 0.100000001490116
481001 0.100000001490116
482001 0.100000001490116
483001 0.100000001490116
484001 0.100000001490116
485001 0.100000001490116
486001 0.100000001490116
487001 0.100000001490116
488001 0.100000001490116
489001 0.100000001490116
490001 0.100000001490116
491001 0.100000001490116
492001 0.100000001490116
493001 0.100000001490116
494001 0.100000001490116
495001 0.100000001490116
496001 0.100000001490116
497001 0.100000001490116
498001 0.100000001490116
499001 0.100000001490116
500001 0.100000001490116
501001 0.100000001490116
502001 0.100000001490116
503001 0.100000001490116
504001 0.100000001490116
505001 0.100000001490116
506001 0.100000001490116
507001 0.100000001490116
508001 0.100000001490116
509001 0.100000001490116
510001 0.100000001490116
511001 0.100000001490116
512001 0.100000001490116
513001 0.100000001490116
514001 0.100000001490116
515001 0.100000001490116
516001 0.100000001490116
517001 0.100000001490116
518001 0.100000001490116
519001 0.100000001490116
520001 0.100000001490116
521001 0.100000001490116
522001 0.100000001490116
523001 0.100000001490116
524001 0.100000001490116
525001 0.100000001490116
526001 0.100000001490116
527001 0.100000001490116
528001 0.100000001490116
529001 0.100000001490116
530001 0.100000001490116
531001 0.100000001490116
532001 0.100000001490116
533001 0.100000001490116
534001 0.100000001490116
535001 0.100000001490116
536001 0.100000001490116
537001 0.100000001490116
538001 0.100000001490116
539001 0.100000001490116
540001 0.100000001490116
541001 0.100000001490116
542001 0.100000001490116
543001 0.100000001490116
544001 0.100000001490116
545001 0.100000001490116
546001 0.100000001490116
547001 0.100000001490116
548001 0.100000001490116
549001 0.100000001490116
550001 0.100000001490116
551001 0.100000001490116
552001 0.100000001490116
553001 0.100000001490116
554001 0.100000001490116
555001 0.100000001490116
556001 0.100000001490116
557001 0.100000001490116
558001 0.100000001490116
559001 0.100000001490116
560001 0.100000001490116
561001 0.100000001490116
562001 0.100000001490116
563001 0.100000001490116
564001 0.100000001490116
565001 0.100000001490116
566001 0.100000001490116
567001 0.100000001490116
568001 0.100000001490116
569001 0.100000001490116
570001 0.100000001490116
571001 0.100000001490116
572001 0.100000001490116
573001 0.100000001490116
574001 0.100000001490116
575001 0.100000001490116
576001 0.100000001490116
577001 0.100000001490116
578001 0.100000001490116
579001 0.100000001490116
580001 0.100000001490116
581001 0.100000001490116
582001 0.100000001490116
583001 0.100000001490116
584001 0.100000001490116
585001 0.100000001490116
586001 0.100000001490116
587001 0.100000001490116
588001 0.100000001490116
589001 0.100000001490116
590001 0.100000001490116
591001 0.100000001490116
592001 0.100000001490116
593001 0.100000001490116
594001 0.100000001490116
595001 0.100000001490116
596001 0.100000001490116
597001 0.100000001490116
598001 0.100000001490116
599001 0.100000001490116
600001 0.100000001490116
601001 0.100000001490116
602001 0.100000001490116
603001 0.100000001490116
604001 0.100000001490116
605001 0.100000001490116
606001 0.100000001490116
607001 0.100000001490116
608001 0.100000001490116
609001 0.100000001490116
610001 0.100000001490116
611001 0.100000001490116
612001 0.100000001490116
613001 0.100000001490116
614001 0.100000001490116
615001 0.100000001490116
616001 0.100000001490116
617001 0.100000001490116
618001 0.100000001490116
619001 0.100000001490116
620001 0.100000001490116
621001 0.100000001490116
622001 0.100000001490116
623001 0.100000001490116
624001 0.100000001490116
625001 0.100000001490116
626001 0.100000001490116
627001 0.100000001490116
628001 0.100000001490116
629001 0.100000001490116
630001 0.100000001490116
631001 0.100000001490116
632001 0.100000001490116
633001 0.100000001490116
634001 0.100000001490116
635001 0.100000001490116
636001 0.100000001490116
637001 0.100000001490116
638001 0.100000001490116
639001 0.100000001490116
640001 0.100000001490116
641001 0.100000001490116
642001 0.100000001490116
643001 0.100000001490116
644001 0.100000001490116
645001 0.100000001490116
646001 0.100000001490116
647001 0.100000001490116
648001 0.100000001490116
649001 0.100000001490116
650001 0.100000001490116
651001 0.100000001490116
652001 0.100000001490116
653001 0.100000001490116
654001 0.100000001490116
655001 0.100000001490116
656001 0.100000001490116
657001 0.100000001490116
658001 0.100000001490116
659001 0.100000001490116
660001 0.100000001490116
661001 0.100000001490116
662001 0.100000001490116
663001 0.100000001490116
664001 0.100000001490116
665001 0.100000001490116
666001 0.100000001490116
667001 0.100000001490116
668001 0.100000001490116
669001 0.100000001490116
670001 0.100000001490116
671001 0.100000001490116
672001 0.100000001490116
673001 0.100000001490116
674001 0.100000001490116
675001 0.100000001490116
676001 0.100000001490116
677001 0.100000001490116
678001 0.100000001490116
679001 0.100000001490116
680001 0.100000001490116
681001 0.100000001490116
682001 0.100000001490116
683001 0.100000001490116
684001 0.100000001490116
685001 0.100000001490116
686001 0.100000001490116
687001 0.100000001490116
688001 0.100000001490116
689001 0.100000001490116
690001 0.100000001490116
691001 0.100000001490116
692001 0.100000001490116
693001 0.100000001490116
694001 0.100000001490116
695001 0.100000001490116
696001 0.100000001490116
697001 0.100000001490116
698001 0.100000001490116
699001 0.100000001490116
700001 0.100000001490116
701001 0.100000001490116
702001 0.100000001490116
703001 0.100000001490116
704001 0.100000001490116
705001 0.100000001490116
706001 0.100000001490116
707001 0.100000001490116
708001 0.100000001490116
709001 0.100000001490116
710001 0.100000001490116
711001 0.100000001490116
712001 0.100000001490116
713001 0.100000001490116
714001 0.100000001490116
715001 0.100000001490116
716001 0.100000001490116
717001 0.100000001490116
718001 0.100000001490116
719001 0.100000001490116
720001 0.100000001490116
721001 0.100000001490116
722001 0.100000001490116
723001 0.100000001490116
724001 0.100000001490116
725001 0.100000001490116
726001 0.100000001490116
727001 0.100000001490116
728001 0.100000001490116
729001 0.100000001490116
730001 0.100000001490116
731001 0.100000001490116
732001 0.100000001490116
733001 0.100000001490116
734001 0.100000001490116
735001 0.100000001490116
736001 0.100000001490116
737001 0.100000001490116
738001 0.100000001490116
739001 0.100000001490116
740001 0.100000001490116
741001 0.100000001490116
742001 0.100000001490116
743001 0.100000001490116
744001 0.100000001490116
745001 0.100000001490116
746001 0.100000001490116
747001 0.100000001490116
748001 0.100000001490116
749001 0.100000001490116
750001 0.100000001490116
751001 0.100000001490116
752001 0.100000001490116
753001 0.100000001490116
754001 0.100000001490116
755001 0.100000001490116
756001 0.100000001490116
757001 0.100000001490116
758001 0.100000001490116
759001 0.100000001490116
760001 0.100000001490116
761001 0.100000001490116
762001 0.100000001490116
763001 0.100000001490116
764001 0.100000001490116
765001 0.100000001490116
766001 0.100000001490116
767001 0.100000001490116
768001 0.100000001490116
769001 0.100000001490116
770001 0.100000001490116
771001 0.100000001490116
772001 0.100000001490116
773001 0.100000001490116
774001 0.100000001490116
775001 0.100000001490116
776001 0.100000001490116
777001 0.100000001490116
778001 0.100000001490116
779001 0.100000001490116
780001 0.100000001490116
781001 0.100000001490116
782001 0.100000001490116
783001 0.100000001490116
784001 0.100000001490116
785001 0.100000001490116
786001 0.100000001490116
787001 0.100000001490116
788001 0.100000001490116
789001 0.100000001490116
790001 0.100000001490116
791001 0.100000001490116
792001 0.100000001490116
793001 0.100000001490116
794001 0.100000001490116
795001 0.100000001490116
796001 0.100000001490116
797001 0.100000001490116
798001 0.100000001490116
799001 0.100000001490116
800001 0.00999999977648258
801001 0.00999999977648258
802001 0.00999999977648258
803001 0.00999999977648258
804001 0.00999999977648258
805001 0.00999999977648258
806001 0.00999999977648258
807001 0.00999999977648258
808001 0.00999999977648258
809001 0.00999999977648258
810001 0.00999999977648258
811001 0.00999999977648258
812001 0.00999999977648258
813001 0.00999999977648258
814001 0.00999999977648258
815001 0.00999999977648258
816001 0.00999999977648258
817001 0.00999999977648258
818001 0.00999999977648258
819001 0.00999999977648258
820001 0.00999999977648258
821001 0.00999999977648258
822001 0.00999999977648258
823001 0.00999999977648258
824001 0.00999999977648258
825001 0.00999999977648258
826001 0.00999999977648258
827001 0.00999999977648258
828001 0.00999999977648258
829001 0.00999999977648258
830001 0.00999999977648258
831001 0.00999999977648258
832001 0.00999999977648258
833001 0.00999999977648258
834001 0.00999999977648258
835001 0.00999999977648258
836001 0.00999999977648258
837001 0.00999999977648258
838001 0.00999999977648258
839001 0.00999999977648258
840001 0.00999999977648258
841001 0.00999999977648258
842001 0.00999999977648258
843001 0.00999999977648258
844001 0.00999999977648258
845001 0.00999999977648258
846001 0.00999999977648258
847001 0.00999999977648258
848001 0.00999999977648258
849001 0.00999999977648258
850001 0.00999999977648258
851001 0.00999999977648258
852001 0.00999999977648258
853001 0.00999999977648258
854001 0.00999999977648258
855001 0.00999999977648258
856001 0.00999999977648258
857001 0.00999999977648258
858001 0.00999999977648258
859001 0.00999999977648258
860001 0.00999999977648258
861001 0.00999999977648258
862001 0.00999999977648258
863001 0.00999999977648258
864001 0.00999999977648258
865001 0.00999999977648258
866001 0.00999999977648258
867001 0.00999999977648258
868001 0.00999999977648258
869001 0.00999999977648258
870001 0.00999999977648258
871001 0.00999999977648258
872001 0.00999999977648258
873001 0.00999999977648258
874001 0.00999999977648258
875001 0.00999999977648258
876001 0.00999999977648258
877001 0.00999999977648258
878001 0.00999999977648258
879001 0.00999999977648258
880001 0.00999999977648258
881001 0.00999999977648258
882001 0.00999999977648258
883001 0.00999999977648258
884001 0.00999999977648258
885001 0.00999999977648258
886001 0.00999999977648258
887001 0.00999999977648258
888001 0.00999999977648258
889001 0.00999999977648258
890001 0.00999999977648258
891001 0.00999999977648258
892001 0.00999999977648258
893001 0.00999999977648258
894001 0.00999999977648258
895001 0.00999999977648258
896001 0.00999999977648258
897001 0.00999999977648258
898001 0.00999999977648258
899001 0.00999999977648258
900001 0.00999999977648258
901001 0.00999999977648258
902001 0.00999999977648258
903001 0.00999999977648258
904001 0.00999999977648258
905001 0.00999999977648258
906001 0.00999999977648258
907001 0.00999999977648258
908001 0.00999999977648258
909001 0.00999999977648258
910001 0.00999999977648258
911001 0.00999999977648258
912001 0.00999999977648258
913001 0.00999999977648258
914001 0.00999999977648258
915001 0.00999999977648258
916001 0.00999999977648258
917001 0.00999999977648258
918001 0.00999999977648258
919001 0.00999999977648258
920001 0.00999999977648258
921001 0.00999999977648258
922001 0.00999999977648258
923001 0.00999999977648258
924001 0.00999999977648258
925001 0.00999999977648258
926001 0.00999999977648258
927001 0.00999999977648258
928001 0.00999999977648258
929001 0.00999999977648258
930001 0.00999999977648258
931001 0.00999999977648258
932001 0.00999999977648258
933001 0.00999999977648258
934001 0.00999999977648258
935001 0.00999999977648258
936001 0.00999999977648258
937001 0.00999999977648258
938001 0.00999999977648258
939001 0.00999999977648258
940001 0.00999999977648258
941001 0.00999999977648258
942001 0.00999999977648258
943001 0.00999999977648258
944001 0.00999999977648258
945001 0.00999999977648258
946001 0.00999999977648258
947001 0.00999999977648258
948001 0.00999999977648258
949001 0.00999999977648258
950001 0.00999999977648258
951001 0.00999999977648258
952001 0.00999999977648258
953001 0.00999999977648258
954001 0.00999999977648258
955001 0.00999999977648258
956001 0.00999999977648258
957001 0.00999999977648258
958001 0.00999999977648258
959001 0.00999999977648258
960001 0.00999999977648258
961001 0.00999999977648258
962001 0.00999999977648258
963001 0.00999999977648258
964001 0.00999999977648258
965001 0.00999999977648258
966001 0.00999999977648258
967001 0.00999999977648258
968001 0.00999999977648258
969001 0.00999999977648258
970001 0.00999999977648258
971001 0.00999999977648258
972001 0.00999999977648258
973001 0.00999999977648258
974001 0.00999999977648258
975001 0.00999999977648258
976001 0.00999999977648258
977001 0.00999999977648258
978001 0.00999999977648258
979001 0.00999999977648258
980001 0.00999999977648258
981001 0.00999999977648258
982001 0.00999999977648258
983001 0.00999999977648258
984001 0.00999999977648258
985001 0.00999999977648258
986001 0.00999999977648258
987001 0.00999999977648258
988001 0.00999999977648258
989001 0.00999999977648258
990001 0.00999999977648258
991001 0.00999999977648258
992001 0.00999999977648258
993001 0.00999999977648258
994001 0.00999999977648258
995001 0.00999999977648258
996001 0.00999999977648258
997001 0.00999999977648258
998001 0.00999999977648258
999001 0.00999999977648258
1000001 0.00999999977648258
1001001 0.00999999977648258
1002001 0.00999999977648258
1003001 0.00999999977648258
1004001 0.00999999977648258
1005001 0.00999999977648258
1006001 0.00999999977648258
1007001 0.00999999977648258
1008001 0.00999999977648258
1009001 0.00999999977648258
1010001 0.00999999977648258
1011001 0.00999999977648258
1012001 0.00999999977648258
1013001 0.00999999977648258
1014001 0.00999999977648258
1015001 0.00999999977648258
1016001 0.00999999977648258
1017001 0.00999999977648258
1018001 0.00999999977648258
1019001 0.00999999977648258
1020001 0.00999999977648258
1021001 0.00999999977648258
1022001 0.00999999977648258
1023001 0.00999999977648258
1024001 0.00999999977648258
1025001 0.00999999977648258
1026001 0.00999999977648258
1027001 0.00999999977648258
1028001 0.00999999977648258
1029001 0.00999999977648258
1030001 0.00999999977648258
1031001 0.00999999977648258
1032001 0.00999999977648258
1033001 0.00999999977648258
1034001 0.00999999977648258
1035001 0.00999999977648258
1036001 0.00999999977648258
1037001 0.00999999977648258
1038001 0.00999999977648258
1039001 0.00999999977648258
1040001 0.00999999977648258
1041001 0.00999999977648258
1042001 0.00999999977648258
1043001 0.00999999977648258
1044001 0.00999999977648258
1045001 0.00999999977648258
1046001 0.00999999977648258
1047001 0.00999999977648258
1048001 0.00999999977648258
1049001 0.00999999977648258
1050001 0.00999999977648258
1051001 0.00999999977648258
1052001 0.00999999977648258
1053001 0.00999999977648258
1054001 0.00999999977648258
1055001 0.00999999977648258
1056001 0.00999999977648258
1057001 0.00999999977648258
1058001 0.00999999977648258
1059001 0.00999999977648258
1060001 0.00999999977648258
1061001 0.00999999977648258
1062001 0.00999999977648258
1063001 0.00999999977648258
1064001 0.00999999977648258
1065001 0.00999999977648258
1066001 0.00999999977648258
1067001 0.00999999977648258
1068001 0.00999999977648258
1069001 0.00999999977648258
1070001 0.00999999977648258
1071001 0.00999999977648258
1072001 0.00999999977648258
1073001 0.00999999977648258
1074001 0.00999999977648258
1075001 0.00999999977648258
1076001 0.00999999977648258
1077001 0.00999999977648258
1078001 0.00999999977648258
1079001 0.00999999977648258
1080001 0.00999999977648258
1081001 0.00999999977648258
1082001 0.00999999977648258
1083001 0.00999999977648258
1084001 0.00999999977648258
1085001 0.00999999977648258
1086001 0.00999999977648258
1087001 0.00999999977648258
1088001 0.00999999977648258
1089001 0.00999999977648258
1090001 0.00999999977648258
1091001 0.00999999977648258
1092001 0.00999999977648258
1093001 0.00999999977648258
1094001 0.00999999977648258
1095001 0.00999999977648258
1096001 0.00999999977648258
1097001 0.00999999977648258
1098001 0.00999999977648258
1099001 0.00999999977648258
1100001 0.00999999977648258
1101001 0.00999999977648258
1102001 0.00999999977648258
1103001 0.00999999977648258
1104001 0.00999999977648258
1105001 0.00999999977648258
1106001 0.00999999977648258
1107001 0.00999999977648258
1108001 0.00999999977648258
1109001 0.00999999977648258
1110001 0.00999999977648258
1111001 0.00999999977648258
1112001 0.00999999977648258
1113001 0.00999999977648258
1114001 0.00999999977648258
1115001 0.00999999977648258
1116001 0.00999999977648258
1117001 0.00999999977648258
1118001 0.00999999977648258
1119001 0.00999999977648258
1120001 0.00999999977648258
1121001 0.00999999977648258
1122001 0.00999999977648258
1123001 0.00999999977648258
1124001 0.00999999977648258
1125001 0.00999999977648258
1126001 0.00999999977648258
1127001 0.00999999977648258
1128001 0.00999999977648258
1129001 0.00999999977648258
1130001 0.00999999977648258
1131001 0.00999999977648258
1132001 0.00999999977648258
1133001 0.00999999977648258
1134001 0.00999999977648258
1135001 0.00999999977648258
1136001 0.00999999977648258
1137001 0.00999999977648258
1138001 0.00999999977648258
1139001 0.00999999977648258
1140001 0.00999999977648258
1141001 0.00999999977648258
1142001 0.00999999977648258
1143001 0.00999999977648258
1144001 0.00999999977648258
1145001 0.00999999977648258
1146001 0.00999999977648258
1147001 0.00999999977648258
1148001 0.00999999977648258
1149001 0.00999999977648258
1150001 0.00999999977648258
1151001 0.00999999977648258
1152001 0.00999999977648258
1153001 0.00999999977648258
1154001 0.00999999977648258
1155001 0.00999999977648258
1156001 0.00999999977648258
1157001 0.00999999977648258
1158001 0.00999999977648258
1159001 0.00999999977648258
1160001 0.00999999977648258
1161001 0.00999999977648258
1162001 0.00999999977648258
1163001 0.00999999977648258
1164001 0.00999999977648258
1165001 0.00999999977648258
1166001 0.00999999977648258
1167001 0.00999999977648258
1168001 0.00999999977648258
1169001 0.00999999977648258
1170001 0.00999999977648258
1171001 0.00999999977648258
1172001 0.00999999977648258
1173001 0.00999999977648258
1174001 0.00999999977648258
1175001 0.00999999977648258
1176001 0.00999999977648258
1177001 0.00999999977648258
1178001 0.00999999977648258
1179001 0.00999999977648258
1180001 0.00999999977648258
1181001 0.00999999977648258
1182001 0.00999999977648258
1183001 0.00999999977648258
1184001 0.00999999977648258
1185001 0.00999999977648258
1186001 0.00999999977648258
1187001 0.00999999977648258
1188001 0.00999999977648258
1189001 0.00999999977648258
1190001 0.00999999977648258
1191001 0.00999999977648258
1192001 0.00999999977648258
1193001 0.00999999977648258
1194001 0.00999999977648258
1195001 0.00999999977648258
1196001 0.00999999977648258
1197001 0.00999999977648258
1198001 0.00999999977648258
1199001 0.00999999977648258
1200001 0.00100000004749745
1201001 0.00100000004749745
1202001 0.00100000004749745
1203001 0.00100000004749745
1204001 0.00100000004749745
1205001 0.00100000004749745
1206001 0.00100000004749745
1207001 0.00100000004749745
1208001 0.00100000004749745
1209001 0.00100000004749745
1210001 0.00100000004749745
1211001 0.00100000004749745
1212001 0.00100000004749745
1213001 0.00100000004749745
1214001 0.00100000004749745
1215001 0.00100000004749745
1216001 0.00100000004749745
1217001 0.00100000004749745
1218001 0.00100000004749745
1219001 0.00100000004749745
1220001 0.00100000004749745
1221001 0.00100000004749745
1222001 0.00100000004749745
1223001 0.00100000004749745
1224001 0.00100000004749745
1225001 0.00100000004749745
1226001 0.00100000004749745
1227001 0.00100000004749745
1228001 0.00100000004749745
1229001 0.00100000004749745
1230001 0.00100000004749745
1231001 0.00100000004749745
1232001 0.00100000004749745
1233001 0.00100000004749745
1234001 0.00100000004749745
1235001 0.00100000004749745
1236001 0.00100000004749745
1237001 0.00100000004749745
1238001 0.00100000004749745
1239001 0.00100000004749745
1240001 0.00100000004749745
1241001 0.00100000004749745
1242001 0.00100000004749745
1243001 0.00100000004749745
1244001 0.00100000004749745
1245001 0.00100000004749745
1246001 0.00100000004749745
1247001 0.00100000004749745
1248001 0.00100000004749745
1249001 0.00100000004749745
1250001 0.00100000004749745
1251001 0.00100000004749745
1252001 0.00100000004749745
1253001 0.00100000004749745
1254001 0.00100000004749745
1255001 0.00100000004749745
1256001 0.00100000004749745
1257001 0.00100000004749745
1258001 0.00100000004749745
1259001 0.00100000004749745
1260001 0.00100000004749745
1261001 0.00100000004749745
1262001 0.00100000004749745
1263001 0.00100000004749745
1264001 0.00100000004749745
1265001 0.00100000004749745
1266001 0.00100000004749745
1267001 0.00100000004749745
1268001 0.00100000004749745
1269001 0.00100000004749745
1270001 0.00100000004749745
1271001 0.00100000004749745
1272001 0.00100000004749745
1273001 0.00100000004749745
1274001 0.00100000004749745
1275001 0.00100000004749745
1276001 0.00100000004749745
1277001 0.00100000004749745
1278001 0.00100000004749745
1279001 0.00100000004749745
1280001 0.00100000004749745
1281001 0.00100000004749745
1282001 0.00100000004749745
1283001 0.00100000004749745
1284001 0.00100000004749745
1285001 0.00100000004749745
1286001 0.00100000004749745
1287001 0.00100000004749745
1288001 0.00100000004749745
1289001 0.00100000004749745
1290001 0.00100000004749745
1291001 0.00100000004749745
1292001 0.00100000004749745
1293001 0.00100000004749745
1294001 0.00100000004749745
1295001 0.00100000004749745
1296001 0.00100000004749745
1297001 0.00100000004749745
1298001 0.00100000004749745
1299001 0.00100000004749745
1300001 0.00100000004749745
1301001 0.00100000004749745
1302001 0.00100000004749745
1303001 0.00100000004749745
1304001 0.00100000004749745
1305001 0.00100000004749745
1306001 0.00100000004749745
1307001 0.00100000004749745
1308001 0.00100000004749745
1309001 0.00100000004749745
1310001 0.00100000004749745
1311001 0.00100000004749745
1312001 0.00100000004749745
1313001 0.00100000004749745
1314001 0.00100000004749745
1315001 0.00100000004749745
1316001 0.00100000004749745
1317001 0.00100000004749745
1318001 0.00100000004749745
1319001 0.00100000004749745
1320001 0.00100000004749745
1321001 0.00100000004749745
1322001 0.00100000004749745
1323001 0.00100000004749745
1324001 0.00100000004749745
1325001 0.00100000004749745
1326001 0.00100000004749745
1327001 0.00100000004749745
1328001 0.00100000004749745
1329001 0.00100000004749745
1330001 0.00100000004749745
1331001 0.00100000004749745
1332001 0.00100000004749745
1333001 0.00100000004749745
1334001 0.00100000004749745
1335001 0.00100000004749745
1336001 0.00100000004749745
1337001 0.00100000004749745
1338001 0.00100000004749745
1339001 0.00100000004749745
1340001 0.00100000004749745
1341001 0.00100000004749745
1342001 0.00100000004749745
1343001 0.00100000004749745
1344001 0.00100000004749745
1345001 0.00100000004749745
1346001 0.00100000004749745
1347001 0.00100000004749745
1348001 0.00100000004749745
1349001 0.00100000004749745
1350001 0.00100000004749745
1351001 0.00100000004749745
1352001 0.00100000004749745
1353001 0.00100000004749745
1354001 0.00100000004749745
1355001 0.00100000004749745
1356001 0.00100000004749745
1357001 0.00100000004749745
1358001 0.00100000004749745
1359001 0.00100000004749745
1360001 0.00100000004749745
1361001 0.00100000004749745
1362001 0.00100000004749745
1363001 0.00100000004749745
1364001 0.00100000004749745
1365001 0.00100000004749745
1366001 0.00100000004749745
1367001 0.00100000004749745
1368001 0.00100000004749745
1369001 0.00100000004749745
1370001 0.00100000004749745
1371001 0.00100000004749745
1372001 0.00100000004749745
1373001 0.00100000004749745
1374001 0.00100000004749745
1375001 0.00100000004749745
1376001 0.00100000004749745
1377001 0.00100000004749745
1378001 0.00100000004749745
1379001 0.00100000004749745
1380001 0.00100000004749745
1381001 0.00100000004749745
1382001 0.00100000004749745
1383001 0.00100000004749745
1384001 0.00100000004749745
1385001 0.00100000004749745
1386001 0.00100000004749745
1387001 0.00100000004749745
1388001 0.00100000004749745
1389001 0.00100000004749745
1390001 0.00100000004749745
1391001 0.00100000004749745
1392001 0.00100000004749745
1393001 0.00100000004749745
1394001 0.00100000004749745
1395001 0.00100000004749745
1396001 0.00100000004749745
1397001 0.00100000004749745
1398001 0.00100000004749745
1399001 0.00100000004749745
1400001 0.00100000004749745
1401001 0.00100000004749745
1402001 0.00100000004749745
1403001 0.00100000004749745
1404001 0.00100000004749745
1405001 0.00100000004749745
1406001 0.00100000004749745
1407001 0.00100000004749745
1408001 0.00100000004749745
1409001 0.00100000004749745
1410001 0.00100000004749745
1411001 0.00100000004749745
1412001 0.00100000004749745
1413001 0.00100000004749745
1414001 0.00100000004749745
1415001 0.00100000004749745
1416001 0.00100000004749745
1417001 0.00100000004749745
1418001 0.00100000004749745
1419001 0.00100000004749745
1420001 0.00100000004749745
1421001 0.00100000004749745
1422001 0.00100000004749745
1423001 0.00100000004749745
1424001 0.00100000004749745
1425001 0.00100000004749745
1426001 0.00100000004749745
1427001 0.00100000004749745
1428001 0.00100000004749745
1429001 0.00100000004749745
1430001 0.00100000004749745
1431001 0.00100000004749745
1432001 0.00100000004749745
1433001 0.00100000004749745
1434001 0.00100000004749745
1435001 0.00100000004749745
1436001 0.00100000004749745
1437001 0.00100000004749745
1438001 0.00100000004749745
1439001 0.00100000004749745
1440001 0.00100000004749745
1441001 0.00100000004749745
1442001 0.00100000004749745
1443001 0.00100000004749745
1444001 0.00100000004749745
1445001 0.00100000004749745
1446001 0.00100000004749745
1447001 0.00100000004749745
1448001 0.00100000004749745
1449001 0.00100000004749745
1450001 0.00100000004749745
1451001 0.00100000004749745
1452001 0.00100000004749745
1453001 0.00100000004749745
1454001 0.00100000004749745
1455001 0.00100000004749745
1456001 0.00100000004749745
1457001 0.00100000004749745
1458001 0.00100000004749745
1459001 0.00100000004749745
1460001 0.00100000004749745
1461001 0.00100000004749745
1462001 0.00100000004749745
1463001 0.00100000004749745
1464001 0.00100000004749745
1465001 0.00100000004749745
1466001 0.00100000004749745
1467001 0.00100000004749745
1468001 0.00100000004749745
1469001 0.00100000004749745
1470001 0.00100000004749745
1471001 0.00100000004749745
1472001 0.00100000004749745
1473001 0.00100000004749745
1474001 0.00100000004749745
1475001 0.00100000004749745
1476001 0.00100000004749745
1477001 0.00100000004749745
1478001 0.00100000004749745
1479001 0.00100000004749745
1480001 0.00100000004749745
1481001 0.00100000004749745
1482001 0.00100000004749745
1483001 0.00100000004749745
1484001 0.00100000004749745
1485001 0.00100000004749745
1486001 0.00100000004749745
1487001 0.00100000004749745
1488001 0.00100000004749745
1489001 0.00100000004749745
1490001 0.00100000004749745
1491001 0.00100000004749745
1492001 0.00100000004749745
1493001 0.00100000004749745
1494001 0.00100000004749745
1495001 0.00100000004749745
1496001 0.00100000004749745
1497001 0.00100000004749745
1498001 0.00100000004749745
1499001 0.00100000004749745
1500001 0.00100000004749745
1501001 0.00100000004749745
1502001 0.00100000004749745
1503001 0.00100000004749745
1504001 0.00100000004749745
1505001 0.00100000004749745
1506001 0.00100000004749745
1507001 0.00100000004749745
1508001 0.00100000004749745
1509001 0.00100000004749745
1510001 0.00100000004749745
1511001 0.00100000004749745
1512001 0.00100000004749745
1513001 0.00100000004749745
1514001 0.00100000004749745
1515001 0.00100000004749745
1516001 0.00100000004749745
1517001 0.00100000004749745
1518001 0.00100000004749745
1519001 0.00100000004749745
1520001 0.00100000004749745
1521001 0.00100000004749745
1522001 0.00100000004749745
1523001 0.00100000004749745
1524001 0.00100000004749745
1525001 0.00100000004749745
1526001 0.00100000004749745
1527001 0.00100000004749745
1528001 0.00100000004749745
1529001 0.00100000004749745
1530001 0.00100000004749745
1531001 0.00100000004749745
1532001 0.00100000004749745
1533001 0.00100000004749745
1534001 0.00100000004749745
1535001 0.00100000004749745
1536001 0.00100000004749745
1537001 0.00100000004749745
1538001 0.00100000004749745
1539001 0.00100000004749745
1540001 0.00100000004749745
1541001 0.00100000004749745
1542001 0.00100000004749745
1543001 0.00100000004749745
1544001 0.00100000004749745
1545001 0.00100000004749745
1546001 0.00100000004749745
1547001 0.00100000004749745
1548001 0.00100000004749745
1549001 0.00100000004749745
1550001 0.00100000004749745
1551001 0.00100000004749745
1552001 0.00100000004749745
1553001 0.00100000004749745
1554001 0.00100000004749745
1555001 0.00100000004749745
1556001 0.00100000004749745
1557001 0.00100000004749745
1558001 0.00100000004749745
1559001 0.00100000004749745
1560001 0.00100000004749745
1561001 0.00100000004749745
1562001 0.00100000004749745
1563001 0.00100000004749745
1564001 0.00100000004749745
1565001 0.00100000004749745
1566001 0.00100000004749745
1567001 0.00100000004749745
1568001 0.00100000004749745
1569001 0.00100000004749745
1570001 0.00100000004749745
1571001 0.00100000004749745
1572001 0.00100000004749745
1573001 0.00100000004749745
1574001 0.00100000004749745
1575001 0.00100000004749745
1576001 0.00100000004749745
1577001 0.00100000004749745
1578001 0.00100000004749745
1579001 0.00100000004749745
1580001 0.00100000004749745
1581001 0.00100000004749745
1582001 0.00100000004749745
1583001 0.00100000004749745
1584001 0.00100000004749745
1585001 0.00100000004749745
1586001 0.00100000004749745
1587001 0.00100000004749745
1588001 0.00100000004749745
1589001 0.00100000004749745
1590001 0.00100000004749745
1591001 0.00100000004749745
1592001 0.00100000004749745
1593001 0.00100000004749745
1594001 0.00100000004749745
1595001 0.00100000004749745
1596001 0.00100000004749745
1597001 0.00100000004749745
1598001 0.00100000004749745
1599001 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100012324750423
2015 0.0304017923772335
4015 0.0343886911869049
6015 0.0388984307646751
8015 0.0439995800455411
10015 0.0497696946064631
12015 0.0562965050339699
14015 0.0636792381604512
16015 0.0720301469167074
18015 0.0814761966466904
20015 0.0921610022584597
22015 0.104247013727824
24015 0.117917994658152
26015 0.133381778995196
28015 0.150873497128487
30015 0.170659080147743
32015 0.193039357662201
34015 0.218354572852453
36017 0.233673537770907
38017 0.264317537347476
40017 0.298980206251144
42017 0.308814992507299
44017 0.349313050508499
46017 0.382144113381704
48017 0.432258576154709
50017 0.418445616960526
52017 0.473320682843526
54017 0.418427397807439
56017 0.473300079504649
58017 0.535368730624517
60017 0.580428471167882
62017 0.537742575009664
64021 0.469712883234024
66021 0.517346233129501
68021 0.537626852591833
70024 0.510047833124797
72026 0.48205163081487
74028 0.501831263303757
76030 0.508992254734039
78030 0.556550204753876
80030 0.508283495903015
82031 0.496484329303106
84035 0.475626687208811
86042 0.390940248966217
88042 0.423322081565857
90042 0.304893938203653
92042 0.344877786934376
94042 0.336105634768804
96042 0.380182608962059
98043 0.392868260542552
100045 0.357164144515991
102047 0.371064901351929
104048 0.343150933583577
106048 0.355316107471784
108049 0.38362214465936
110051 0.381794740756353
112057 0.305694758892059
114057 0.331715951363246
116058 0.337695529063543
118059 0.358362317085266
120065 0.259732827544212
122065 0.281555324792862
124065 0.30601899822553
126065 0.245602761705716
128065 0.277811154723167
130069 0.273556540409724
132069 0.284004012743632
134070 0.23499451080958
136071 0.255700985590617
138072 0.251046597957611
140075 0.226383045315742
142075 0.212386707464854
144076 0.23046538233757
146080 0.226470793286959
148081 0.23146482805411
150081 0.225521296262741
152081 0.190511556963126
154082 0.191074371337891
156083 0.206340208649635
158083 0.233399709065755
160085 0.233451356490453
162089 0.200872227549553
164089 0.209230507413546
166090 0.205197001496951
168094 0.174418956041336
170094 0.191395372152328
172094 0.176264909406503
174098 0.150103151798248
176098 0.157966653505961
178098 0.178682441512744
180098 0.186388373374939
182100 0.159548704822858
184104 0.146687413255374
186106 0.144868209958076
188106 0.12970802684625
190106 0.146717965602875
192109 0.120983814199766
194111 0.125604336460431
196112 0.116404260198275
198112 0.131669543683529
200116 0.108820227285226
202116 0.114285819232464
204117 0.119785244266192
206120 0.116709403693676
208120 0.111395801107089
210120 0.108886408309142
212120 0.123165793716908
214124 0.109476695458094
216125 0.115278586745262
218130 0.082396037876606
220130 0.0932014733552933
222130 0.105423937241236
224130 0.107735532025496
226136 0.082701509197553
228136 0.0794110521674156
230136 0.0898250341415405
232136 0.0976297184824944
234139 0.088500089943409
236141 0.0904291023810705
238141 0.0988909751176834
240142 0.104131855070591
242143 0.0950560048222542
244144 0.0971279044946035
246144 0.0988787511984507
248146 0.0865998367468516
250147 0.0869905228416125
252148 0.0854404916365941
254150 0.0805966928601265
256150 0.0832843606670697
258150 0.0942062909404437
260151 0.083097081631422
262156 0.0748418693741163
264158 0.0646777115762234
266158 0.0682652754088243
268158 0.0699127366145452
270160 0.0721231835583846
272160 0.0758439203103383
274162 0.0733222278455893
276162 0.0760679493347804
278166 0.0725167443354924
280166 0.0746150215466817
282167 0.0754518831769625
284170 0.0664080368975798
286170 0.0751168032487233
288175 0.0667666904628277
290175 0.0677375520269076
292175 0.0620627452929815
294178 0.0371131028177398
296178 0.0365911995473456
298178 0.0413897770262214
300178 0.0468176417183602
302181 0.0370764285474021
304182 0.0393018027314085
306187 0.0334630857100726
308187 0.0179296310201528
310187 0.0202809262239386
312188 0.0206465137816787
314190 0.0189168230055704
316190 0.0213975782599057
318196 0.012862818971379
320196 0.0145496515330741
322196 0.0164576955585818
324387 6.7230811195973e-11
326400 4.46530058299347e-11
328400 5.05088100973457e-11
330400 4.39503260174501e-11
332400 4.97139806173349e-11
334402 5.32017346843716e-11
336402 5.4951774612159e-11
338402 6.21581651890265e-11
340402 6.74585537892754e-11
342402 5.61590062647666e-11
344402 5.72858913083785e-11
346402 4.23641538516151e-11
348402 4.79197989159778e-11
350402 5.42040093365337e-11
352402 6.13123394647512e-11
354404 6.09322546122707e-11
356430 2.00210351769536e-11
358430 2.26465978493221e-11
360430 2.56164773999405e-11
362430 1.64234092182395e-11
364430 1.85771782794849e-11
366430 2.10133935714859e-11
368430 2.37690949099016e-11
370431 2.62645796315445e-11
372431 2.9708922243595e-11
374431 3.36049556237672e-11
376431 3.61310298809444e-11
378431 4.08692622568448e-11
380431 4.40629673951568e-11
382431 4.56520053241742e-11
384431 5.16388216909025e-11
386431 4.14704289427211e-11
388431 3.49845095023079e-11
390431 3.9572384720928e-11
392431 4.25709132297521e-11
394442 3.13116303718441e-11
396442 3.26145042685762e-11
398442 3.68915765991407e-11
400442 4.17295457448101e-11
402442 4.7201968028654e-11
404442 4.53801082359965e-11
406442 5.1331266783435e-11
408442 5.55595985884949e-11
410455 3.96164015944075e-11
412455 4.4811705272411e-11
414455 4.27719942797111e-11
416455 4.83811231818028e-11
418455 4.75919373355005e-11
420455 3.58859007324834e-11
422455 4.05919846346858e-11
424455 3.49320375866065e-11
426455 3.95130317354386e-11
428455 4.12033393515365e-11
430455 4.66067543355061e-11
432455 5.27187714779072e-11
434455 4.88462337707348e-11
436455 5.52519395976188e-11
438455 6.24976898936739e-11
440466 4.78327585873295e-11
442466 4.80751387773222e-11
444466 3.98082949705965e-11
446466 4.50287639929455e-11
448466 4.30789700786582e-11
450470 4.20705478556179e-11
452470 4.7587689575949e-11
454470 5.3828348028917e-11
456470 6.08874108539344e-11
458470 5.85364476797986e-11
460473 3.90580134785693e-11
462473 3.29372495712817e-11
464473 3.72566459743336e-11
466484 1.49430525823539e-11
468484 1.69026878720409e-11
470484 1.91193105907502e-11
472484 2.16266206332083e-11
474484 2.44627397042822e-11
476484 2.76707881145348e-11
478484 2.96525061449504e-11
480484 3.35411420859799e-11
482484 3.79397364219658e-11
484486 3.84298004298585e-11
486486 4.23200155474923e-11
488486 4.78698724178569e-11
490486 5.41475359920144e-11
492486 6.12484576945072e-11
494490 5.38856933611035e-11
496490 5.57607571227692e-11
498490 4.66552926934455e-11
500491 4.94114263394074e-11
502507 1.85349207047307e-11
504507 2.09655941334671e-11
506507 2.37150267594817e-11
508507 2.68250209371768e-11
510507 3.03428600243368e-11
512508 3.3147532461919e-11
514508 3.74945063423097e-11
516508 3.98666371905406e-11
518509 4.3564926839601e-11
520509 2.60063784743303e-11
522509 2.94168607297326e-11
524509 3.32745948850022e-11
526509 3.7638230495259e-11
528509 4.25741166857711e-11
530509 4.8157297015868e-11
532513 4.32541953643284e-11
534513 4.89265595630487e-11
536515 4.85227286591468e-11
538515 4.53179244709149e-11
540515 4.36356359032053e-11
542516 4.61477768614234e-11
544516 5.21996034360169e-11
546533 2.8243158968951e-11
548533 3.19469728449207e-11
550533 3.61365058247169e-11
552533 4.08754557978952e-11
554533 2.68069004494276e-11
556533 3.03223632545461e-11
558533 3.42988444359168e-11
560533 3.87968037326066e-11
562533 3.94071060505485e-11
564533 4.45749640901975e-11
566533 5.04205334891002e-11
568533 4.63542659118188e-11
570540 2.90639815455259e-11
572540 3.02735602789964e-11
574540 3.42436414872231e-11
576540 3.76287716263857e-11
578540 3.76797985174315e-11
580540 4.26211363655874e-11
582540 4.82104807464356e-11
584540 4.99952914715755e-11
586549 3.53131135444329e-11
588549 3.99440827636433e-11
590549 4.22435304329542e-11
592549 4.11430727450165e-11
594549 4.56866737728416e-11
596549 5.16780328021123e-11
598549 5.64040735414236e-11
600549 5.52503471214679e-11
602549 6.24958892507059e-11
604549 6.32999821540784e-11
606568 3.17644683704247e-11
608568 3.5930067948664e-11
610568 3.15927371069558e-11
612568 2.14978873822972e-11
614568 2.0146052071938e-11
616568 2.27880093267574e-11
618568 2.57764342278162e-11
620568 2.32993679326795e-11
622568 2.63548531956315e-11
624568 2.98110332715614e-11
626568 3.37204590060887e-11
628568 3.81425672296709e-11
630575 2.66710762271879e-11
632575 3.01687263134139e-11
634575 3.11044795244427e-11
636575 3.51835265204511e-11
638575 2.98277461757701e-11
640575 3.37393619986859e-11
642584 2.14116829012438e-11
644584 2.42196153179182e-11
646584 2.73957812454058e-11
648584 3.09884698919867e-11
650584 3.50523042304725e-11
652584 3.96490722198717e-11
654584 4.48486589301374e-11
656584 5.07301226489639e-11
658584 5.73828808544026e-11
660584 6.49080846940967e-11
662589 5.69790372291952e-11
664589 6.44512788046854e-11
666589 6.76884000239131e-11
668594 6.385100087547e-11
670597 6.03604839721772e-11
672597 4.99506373763392e-11
674597 5.65011752662326e-11
676597 6.39107493779119e-11
678599 4.87210994927952e-11
680599 5.51103954138377e-11
682599 5.35171004734103e-11
684602 5.14242433358181e-11
686602 5.40771490087355e-11
688603 5.84627832256324e-11
690603 6.00824575277178e-11
692603 6.79616848908715e-11
694603 5.57109283474041e-11
696603 5.59885760439046e-11
698605 5.4762221377939e-11
700606 5.78117247361047e-11
702607 6.11866535447462e-11
704607 5.84048295837469e-11
706611 4.94057844404224e-11
708612 5.22899935156973e-11
710613 5.54876330068529e-11
712625 3.44263651151181e-11
714625 3.89410459896341e-11
716625 4.40477827823305e-11
718625 4.1558987732652e-11
720625 3.99549305677797e-11
722625 4.51946281324981e-11
724625 5.11214612308741e-11
726625 5.78255418085908e-11
728625 6.5408796434685e-11
730639 4.75024175087639e-11
732646 3.86543765745762e-11
734646 3.82165742917236e-11
736646 4.32283040382083e-11
738646 4.88972722266038e-11
740646 4.56595750791822e-11
742646 3.8560962293636e-11
744646 4.36178564331794e-11
746646 4.93379110714602e-11
748646 4.84071440339425e-11
750646 5.4755267449765e-11
752646 4.37874794293839e-11
754646 4.95297784267971e-11
756646 5.27341827612678e-11
758646 5.50540573777495e-11
760646 6.22738585235686e-11
762652 5.86947307886406e-11
764652 6.63919694684119e-11
766652 3.4944412525643e-11
768652 3.95270306647692e-11
770652 4.09812649671918e-11
772663 2.94278895233517e-11
774663 3.32870684141562e-11
776663 3.76523418924949e-11
778663 3.55366650458174e-11
780663 4.01969516700129e-11
782663 4.54683888919301e-11
784663 4.86850837422281e-11
786668 2.42653747211293e-11
788668 2.74475413462409e-11
790668 3.10470185440244e-11
792673 2.86996063488439e-11
794673 3.24632791713168e-11
796673 3.67205212995862e-11
798673 4.15360581577466e-11
800673 4.69831060630662e-11
802673 3.9041267325494e-11
804673 4.41611472506061e-11
806673 4.75158567006528e-11
808673 3.30787486522525e-11
810673 3.7416703416171e-11
812674 3.91497737006752e-11
814674 4.42838832733402e-11
816688 2.19051663382282e-11
818688 2.47778146380181e-11
820688 2.80271824267449e-11
822688 3.17026740507635e-11
824688 2.9546019855257e-11
826688 3.10380095467725e-11
828688 3.29252713056801e-11
830688 3.72430980731068e-11
832688 4.2127166338668e-11
834688 4.76517332537174e-11
836693 4.21606268415549e-11
838693 4.38010675183712e-11
840698 4.0675230544851e-11
842698 4.60093884287656e-11
844698 4.83507215746452e-11
846698 4.49890448968778e-11
848700 4.69107148959313e-11
850700 4.57469186953182e-11
852700 5.17461802573838e-11
854705 4.84806512065135e-11
856708 3.43348555605546e-11
858708 3.88375356180637e-11
860708 4.39306981995606e-11
862709 4.79620677664346e-11
864709 5.42518240979432e-11
866709 5.22251645864354e-11
868709 5.37891161010255e-11
870709 5.04067354985723e-11
872717 4.05992045537928e-11
874717 4.15789954549828e-11
876717 4.70316748509466e-11
878729 3.78488594632298e-11
880729 4.28123659209264e-11
882729 4.84267891990668e-11
884729 5.18613843999057e-11
886729 5.866249615701e-11
888729 5.3951493735512e-11
890729 6.10267062578496e-11
892729 6.90297587609597e-11
894729 3.0455662297646e-11
896729 3.13482775617565e-11
898729 3.54592981135123e-11
900729 4.01094392074586e-11
902729 4.35668775361497e-11
904729 4.92802482848775e-11
906729 5.17991205484236e-11
908729 5.85920681186088e-11
910734 5.13573344731085e-11
912734 5.36752517432681e-11
914734 4.38537927037001e-11
916734 4.9604790182863e-11
918734 5.47456339520617e-11
920734 5.06093893644829e-11
922734 5.72463167726004e-11
924734 6.47536124836108e-11
926742 4.04114094618158e-11
928744 4.03774351916593e-11
930761 2.42423017424165e-11
932761 2.74214424315448e-11
934761 1.83612783542323e-11
936761 2.07691803570202e-11
938761 2.18457543721406e-11
940761 2.1096595535323e-11
942761 2.38632082844026e-11
944761 2.69926332443123e-11
946761 3.05324544582393e-11
948761 3.45364859396143e-11
950761 3.90656083870677e-11
952761 4.41886804924962e-11
954765 3.70402875038423e-11
956765 4.18977595673109e-11
958765 4.73922429078399e-11
960765 5.18203616591458e-11
962772 4.80711997985495e-11
964772 4.5012593189823e-11
966772 4.70609407924686e-11
968772 3.77995829081712e-11
970772 4.27566275209198e-11
972772 4.83637412525736e-11
974772 5.47061736189125e-11
976772 6.18803515373134e-11
978772 6.71165958458323e-11
980782 5.6830302038365e-11
982782 4.87504053329572e-11
984782 4.82904850366654e-11
986782 4.78360314322875e-11
988782 4.0657911643908e-11
990782 4.59897993530337e-11
992782 5.20209136184446e-11
994782 5.780076301846e-11
996783 6.26422143323868e-11
998783 5.18813302504325e-11
1000785 5.26933589354665e-11
1002785 5.96035767038335e-11
1004788 4.86709717667511e-11
1006788 4.09559226810519e-11
1008788 4.6326892553609e-11
1010790 4.58506490876494e-11
1012790 5.18635111708872e-11
1014795 3.68075882273278e-11
1016795 4.16345413006836e-11
1018795 4.70945059570053e-11
1020795 5.32704887146185e-11
1022795 6.02563936247247e-11
1024798 5.75689843018701e-11
1026798 6.51185933879065e-11
1028798 7.36582588904226e-11
1030809 5.25939442460229e-11
1032809 5.09682816784984e-11
1034809 5.76522741583633e-11
1036809 6.26443596070854e-11
1038809 4.65401010553886e-11
1040817 3.89991413006034e-11
1042817 3.51248023722217e-11
1044817 3.97310772245104e-11
1046817 4.4941418642086e-11
1048817 5.08350479766495e-11
1050817 5.7501567165182e-11
1052817 6.50423326309379e-11
1054817 5.07649674611847e-11
1056817 5.7422297819465e-11
1058824 4.63641046851334e-11
1060824 4.80361294722768e-11
1062824 4.56305514207056e-11
1064824 5.16145517529913e-11
1066824 4.50744704870905e-11
1068825 3.87392427164679e-11
1070846 1.87162140531198e-11
1072846 2.1170662156215e-11
1074846 2.39469876220366e-11
1076846 2.70874003204432e-11
1078846 2.01600715288297e-11
1080846 2.28038687470159e-11
1082846 2.5794371846799e-11
1084846 1.85724288957282e-11
1086846 2.10080208437602e-11
1088851 1.99342189167543e-11
1090851 2.25483960207088e-11
1092851 2.55053975624827e-11
1094851 2.8850181503041e-11
1096851 3.26336001045998e-11
1098851 3.02975659606982e-11
1100851 2.7581373527689e-11
1102851 3.11984015011202e-11
1104851 3.52897664794109e-11
1106851 3.9917673333445e-11
1108851 4.51524870733374e-11
1110884 2.45684327916662e-11
1112884 2.77903430158146e-11
1114884 3.14347761507192e-11
1116884 3.32758655699483e-11
1118884 2.84734797227395e-11
1120884 3.22074993989544e-11
1122884 1.29682663623879e-11
1124884 1.46689273864316e-11
1126884 1.65926141460863e-11
1128884 1.87685724889937e-11
1130884 2.12298872058481e-11
1132884 2.40139797514731e-11
1134884 2.19211931593022e-11
1136884 1.85607799384665e-11
1138884 1.3503958657309e-11
1140884 1.52748710670799e-11
1142884 1.72780207386795e-11
1144884 1.95438636339344e-11
1146884 2.21068504937157e-11
1148884 2.50059487005849e-11
1150884 2.82852335303785e-11
1152885 3.11144495585003e-11
1154885 3.51948054033713e-11
1156885 3.85590506283654e-11
1158885 4.36156932330049e-11
1160885 4.93354616419121e-11
1162885 5.58053267947963e-11
1164885 3.88475854494012e-11
1166890 3.62567499171777e-11
1168890 3.20408549229582e-11
1170890 3.62426998135046e-11
1172890 4.09955761467481e-11
1174890 4.41102310927421e-11
1176890 4.98948556082457e-11
1178893 5.01476857724577e-11
1180893 3.79591098137455e-11
1182893 4.29370757698555e-11
1184893 3.40229956476608e-11
1186895 3.3221511190155e-11
1188898 2.99035507004645e-11
1190898 3.38251090909828e-11
1192899 3.58935855574819e-11
1194899 4.06006773340239e-11
1196901 4.07455018798982e-11
1198901 4.60888740366761e-11
1200901 5.21329790679574e-11
1202902 5.23251141489508e-11
1204902 5.3846416041281e-11
1206922 2.85817953506184e-11
1208922 3.2330018581254e-11
1210922 3.65697839487441e-11
1212922 4.13655542111369e-11
1214922 2.65299420163882e-11
1216922 3.00090840487285e-11
1218922 3.39444820631381e-11
1220932 3.14918305553228e-11
1222932 3.56216745915165e-11
1224932 2.40548524386523e-11
1226932 2.25899620190373e-11
1228932 2.55524137728521e-11
1230932 2.89033634988852e-11
1232932 3.26937562670585e-11
1234932 3.6981223060691e-11
1236932 4.1830947849116e-11
1238932 3.61940708885437e-11
1240932 4.09405666197219e-11
1242932 3.70327437696864e-11
1244941 3.19558031656545e-11
1246941 2.32495527459816e-11
1248941 2.62985038838407e-11
1250941 2.97472960616071e-11
1252941 3.36483636093066e-11
1254941 3.60717300936416e-11
1256941 3.89971295996124e-11
1258941 4.41112216198469e-11
1260941 3.56330179483259e-11
1262941 3.89176029365797e-11
1264941 4.40212663775178e-11
1266941 3.88240383129383e-11
1268941 4.28476091413055e-11
1270947 3.38584386222474e-11
1272947 3.82986408790457e-11
1274950 3.03198479055059e-11
1276950 3.42960000676573e-11
1278979 1.99515428050273e-11
1280979 2.25679920353346e-11
1282979 1.38985598926768e-11
1284979 1.57212203324986e-11
1286979 1.77829043446672e-11
1288979 1.27296642555656e-11
1290979 1.4399035060351e-11
1292979 1.62873275341239e-11
1294979 1.61198924579035e-11
1296979 1.82338588672337e-11
1298979 2.06250499896569e-11
1300979 2.33298247618678e-11
1302979 2.63893027800203e-11
1304979 1.80067598563409e-11
1306979 1.30353297600472e-11
1308979 1.4744785326153e-11
1310979 1.6678420508102e-11
1312979 1.88656313516768e-11
1314979 2.13396749634368e-11
1316979 2.41381640514691e-11
1318979 2.73036486359938e-11
1320979 3.08842552226851e-11
1322981 2.86205357735251e-11
1324981 3.23738385636189e-11
1326981 3.66193509254246e-11
1328981 3.36731718897365e-11
1330981 3.80890784768921e-11
1332981 4.30840892476358e-11
1334987 3.75957208073596e-11
1336987 4.25260339095845e-11
1338987 3.86890623704783e-11
1340987 4.37627532591985e-11
1342987 4.95018123713997e-11
1344987 5.59934870460651e-11
1346987 4.65913233919461e-11
1348991 4.24078498012515e-11
1350991 4.79692246572553e-11
1352993 4.9485879514514e-11
1354993 5.39035297878835e-11
1356999 4.87709086079609e-11
1358999 4.69616324993982e-11
1360999 5.31201922726598e-11
1362999 5.46585832150726e-11
1364999 5.75219987382821e-11
1366999 6.50654449300496e-11
1368999 7.35981414701214e-11
1371004 6.47764920406561e-11
1373007 6.73363170777819e-11
1375007 5.12508559896707e-11
1377007 3.02442342003939e-11
1379007 3.42104692375537e-11
1381007 3.86968388467005e-11
1383007 4.37715500419452e-11
1385007 4.9511759275811e-11
1387007 5.60047425102184e-11
1389012 4.58276414501875e-11
1391012 4.50808661234259e-11
1393012 5.09927811781496e-11
1395019 3.86036943152609e-11
1397019 4.36661910333906e-11
1399019 4.37826117953103e-11
1401019 4.95242735709667e-11
1403019 4.96024344283826e-11
1405030 3.23357475055334e-11
1407043 2.70714885693598e-11
1409043 3.06216496025654e-11
1411043 2.01595224888496e-11
1413043 1.23130269001626e-11
1415043 1.39277595533061e-11
1417043 1.575424888924e-11
1419043 1.29535145630688e-11
1421043 1.46522412258765e-11
1423043 1.65737397764265e-11
1425043 1.87472231026146e-11
1427043 2.12057376866581e-11
1429043 2.39866624826557e-11
1431043 2.71322796406108e-11
1433043 3.0690412017309e-11
1435043 3.47151595664341e-11
1437043 3.92677129238776e-11
1439043 4.44172904475367e-11
1441043 5.02421830990881e-11
1443043 5.6830954294392e-11
1445043 6.42837762188098e-11
1447043 7.02093360301544e-11
1449045 7.2032701562789e-11
1451067 4.64945229307808e-11
1453067 4.35654758795812e-11
1455067 3.56780438526272e-11
1457067 4.03568688883693e-11
1459067 3.38920760669289e-11
1461084 3.12504892478518e-11
1463084 3.53486857840313e-11
1465084 3.99843192409877e-11
1467084 4.5227872517752e-11
1469084 5.11590648316629e-11
1471084 5.786807636086e-11
1473084 6.22974711458428e-11
1475084 4.85750094661452e-11
1477084 4.80325894799035e-11
1479084 3.694117292156e-11
1481084 3.97818271380412e-11
1483084 4.49988244004736e-11
1485084 4.14507152560195e-11
1487084 4.6886572171075e-11
1489084 2.58668585682853e-11
1491084 2.92590445506261e-11
1493084 2.14592357194084e-11
1495084 2.10030482589163e-11
1497084 2.37573915979709e-11
1499084 2.68729419503992e-11
1501084 3.03970644951098e-11
1503084 3.38253852011361e-11
1505084 3.26589340062429e-11
1507084 3.69418338512043e-11
1509085 3.97020553007573e-11
1511085 4.49085895785443e-11
1513085 4.00794154808981e-11
1515085 4.53354391064901e-11
1517091 3.68913909837287e-11
1519091 3.49972845842261e-11
1521091 3.95868361239652e-11
1523105 2.65617082726803e-11
1525105 3.00450171108098e-11
1527105 3.39851254776979e-11
1529105 2.54408016644077e-11
1531105 2.87771143719917e-11
1533105 3.25509503610692e-11
1535105 3.21447689068573e-11
1537105 3.6360241785031e-11
1539105 4.11285322928408e-11
1541106 4.14260130828422e-11
1543106 4.6858629245324e-11
1545106 5.11174285770336e-11
1547111 4.38797216154955e-11
1549111 4.43364245779806e-11
1551112 4.853872512256e-11
1553112 5.49041044110391e-11
1555112 6.21042407315346e-11
1557114 5.56438922716396e-11
1559122 3.23030300425353e-11
1561122 2.53852066682085e-11
1563122 2.51996161206488e-11
1565122 2.85042984586129e-11
1567122 2.34871248607401e-11
1569122 2.6567230764866e-11
1571122 3.00512632718057e-11
1573122 3.39921921628979e-11
1575124 2.81875165569767e-11
1577124 3.18840330295241e-11
1579125 3.37652249909892e-11
1581132 2.37646927599607e-11
1583132 2.6881199812386e-11
1585138 2.36921460459542e-11
1587138 2.67991398748372e-11
1589138 3.03135849755165e-11
1591138 3.09702385264954e-11
1593138 3.5031681259549e-11
1595138 3.96257448150491e-11
1597138 4.4822270894862e-11
1599138 5.07002738403539e-11
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
80 0.0353615488857031
1080 0.0402149558067322
2080 0.0402149558067322
3080 0.0402149558067322
4080 0.0402149558067322
5080 0.0402149558067322
6080 0.0402149558067322
7080 0.0402149558067322
8080 0.0402149558067322
9080 0.0402149558067322
10080 0.0402149558067322
11080 0.0402149558067322
12080 0.0402149558067322
13080 0.0402149558067322
14080 0.0402149558067322
15080 0.0402149558067322
16080 0.0402149558067322
17080 0.0691863670945168
18080 0.0691863670945168
19080 0.0691863670945168
20080 0.0691863670945168
21080 0.0691863670945168
22080 0.0691863670945168
23080 0.0691863670945168
24080 0.0691863670945168
25080 0.0691863670945168
26080 0.0691863670945168
27080 0.0691863670945168
28080 0.0691863670945168
29080 0.0691863670945168
30080 0.0691863670945168
31080 0.0691863670945168
32080 0.0691863670945168
33080 0.102051340043545
34080 0.102051340043545
35080 0.102051340043545
36080 0.102051340043545
37080 0.102051340043545
38080 0.102051340043545
39080 0.102051340043545
40080 0.102051340043545
41080 0.102051340043545
42080 0.102051340043545
43080 0.102051340043545
44080 0.102051340043545
45080 0.102051340043545
46080 0.102051340043545
47080 0.102051340043545
48080 0.102051340043545
49080 0.136478913327058
50080 0.136478913327058
51080 0.136478913327058
52080 0.136478913327058
53080 0.136478913327058
54080 0.136478913327058
55080 0.136478913327058
56080 0.136478913327058
57080 0.136478913327058
58080 0.136478913327058
59080 0.136478913327058
60080 0.136478913327058
61080 0.136478913327058
62080 0.136478913327058
63080 0.136478913327058
64080 0.136478913327058
65080 0.16979951163133
66080 0.16979951163133
67080 0.16979951163133
68080 0.16979951163133
69080 0.16979951163133
70080 0.16979951163133
71080 0.16979951163133
72080 0.16979951163133
73080 0.16979951163133
74080 0.16979951163133
75080 0.16979951163133
76080 0.16979951163133
77080 0.16979951163133
78080 0.16979951163133
79080 0.16979951163133
80080 0.16979951163133
81080 0.197265625
82080 0.197265625
83080 0.197265625
84080 0.197265625
85080 0.197265625
86080 0.197265625
87080 0.197265625
88080 0.197265625
89080 0.197265625
90080 0.197265625
91080 0.197265625
92080 0.197265625
93080 0.197265625
94080 0.197265625
95080 0.197265625
96080 0.197265625
97080 0.222633481025696
98080 0.222633481025696
99080 0.222633481025696
100080 0.222633481025696
101080 0.222633481025696
102080 0.222633481025696
103080 0.222633481025696
104080 0.222633481025696
105080 0.222633481025696
106080 0.222633481025696
107080 0.222633481025696
108080 0.222633481025696
109080 0.222633481025696
110080 0.222633481025696
111080 0.222633481025696
112080 0.222633481025696
113080 0.243687396248182
114080 0.243687396248182
115080 0.243687396248182
116080 0.243687396248182
117080 0.243687396248182
118080 0.243687396248182
119080 0.243687396248182
120080 0.243687396248182
121080 0.243687396248182
122080 0.243687396248182
123080 0.243687396248182
124080 0.243687396248182
125080 0.243687396248182
126080 0.243687396248182
127080 0.243687396248182
128080 0.243687396248182
129080 0.26105010509491
130080 0.26105010509491
131080 0.26105010509491
132080 0.26105010509491
133080 0.26105010509491
134080 0.26105010509491
135080 0.26105010509491
136080 0.26105010509491
137080 0.26105010509491
138080 0.26105010509491
139080 0.26105010509491
140080 0.26105010509491
141080 0.26105010509491
142080 0.26105010509491
143080 0.26105010509491
144080 0.26105010509491
145080 0.279323890805244
146080 0.279323890805244
147080 0.279323890805244
148080 0.279323890805244
149080 0.279323890805244
150080 0.279323890805244
151080 0.279323890805244
152080 0.279323890805244
153080 0.279323890805244
154080 0.279323890805244
155080 0.279323890805244
156080 0.279323890805244
157080 0.279323890805244
158080 0.279323890805244
159080 0.279323890805244
160080 0.279323890805244
161080 0.289875571926435
162080 0.289875571926435
163080 0.289875571926435
164080 0.289875571926435
165080 0.289875571926435
166080 0.289875571926435
167080 0.289875571926435
168080 0.289875571926435
169080 0.289875571926435
170080 0.289875571926435
171080 0.289875571926435
172080 0.289875571926435
173080 0.289875571926435
174080 0.289875571926435
175080 0.289875571926435
176080 0.289875571926435
177080 0.303362160921097
178080 0.303362160921097
179080 0.303362160921097
180080 0.303362160921097
181080 0.303362160921097
182080 0.303362160921097
183080 0.303362160921097
184080 0.303362160921097
185080 0.303362160921097
186080 0.303362160921097
187080 0.303362160921097
188080 0.303362160921097
189080 0.303362160921097
190080 0.303362160921097
191080 0.303362160921097
192080 0.303362160921097
193080 0.303362160921097
194080 0.305956572294235
195080 0.305956572294235
196080 0.305956572294235
197080 0.305956572294235
198080 0.305956572294235
199080 0.305956572294235
200080 0.305956572294235
201080 0.305956572294235
202080 0.305956572294235
203080 0.305956572294235
204080 0.305956572294235
205080 0.305956572294235
206080 0.305956572294235
207080 0.305956572294235
208080 0.305956572294235
209080 0.305956572294235
210080 0.324774225552877
211080 0.324774225552877
212080 0.324774225552877
213080 0.324774225552877
214080 0.324774225552877
215080 0.324774225552877
216080 0.324774225552877
217080 0.324774225552877
218080 0.324774225552877
219080 0.324774225552877
220080 0.324774225552877
221080 0.324774225552877
222080 0.324774225552877
223080 0.324774225552877
224080 0.324774225552877
225080 0.324774225552877
226080 0.327517340580622
227080 0.327517340580622
228080 0.327517340580622
229080 0.327517340580622
230080 0.327517340580622
231080 0.327517340580622
232080 0.327517340580622
233080 0.327517340580622
234080 0.327517340580622
235080 0.327517340580622
236080 0.327517340580622
237080 0.327517340580622
238080 0.327517340580622
239080 0.327517340580622
240080 0.327517340580622
241080 0.327517340580622
242080 0.349773863951365
243080 0.349773863951365
244080 0.349773863951365
245080 0.349773863951365
246080 0.349773863951365
247080 0.349773863951365
248080 0.349773863951365
249080 0.349773863951365
250080 0.349773863951365
251080 0.349773863951365
252080 0.349773863951365
253080 0.349773863951365
254080 0.349773863951365
255080 0.349773863951365
256080 0.349773863951365
257080 0.349773863951365
258080 0.369424353043238
259080 0.369424353043238
260080 0.369424353043238
261080 0.369424353043238
262080 0.369424353043238
263080 0.369424353043238
264080 0.369424353043238
265080 0.369424353043238
266080 0.369424353043238
267080 0.369424353043238
268080 0.369424353043238
269080 0.369424353043238
270080 0.369424353043238
271080 0.369424353043238
272080 0.369424353043238
273080 0.369424353043238
274080 0.386582056681315
275080 0.386582056681315
276080 0.386582056681315
277080 0.386582056681315
278080 0.386582056681315
279080 0.386582056681315
280080 0.386582056681315
281080 0.386582056681315
282080 0.386582056681315
283080 0.386582056681315
284080 0.386582056681315
285080 0.386582056681315
286080 0.386582056681315
287080 0.386582056681315
288080 0.386582056681315
289080 0.386582056681315
290080 0.404401073853175
291080 0.404401073853175
292080 0.404401073853175
293080 0.404401073853175
294080 0.404401073853175
295080 0.404401073853175
296080 0.404401073853175
297080 0.404401073853175
298080 0.404401073853175
299080 0.404401073853175
300080 0.404401073853175
301080 0.404401073853175
302080 0.404401073853175
303080 0.404401073853175
304080 0.404401073853175
305080 0.404401073853175
306080 0.412995874881744
307080 0.412995874881744
308080 0.412995874881744
309080 0.412995874881744
310080 0.412995874881744
311080 0.412995874881744
312080 0.412995874881744
313080 0.412995874881744
314080 0.412995874881744
315080 0.412995874881744
316080 0.412995874881744
317080 0.412995874881744
318080 0.412995874881744
319080 0.412995874881744
320080 0.412995874881744
321080 0.412995874881744
322080 0.421325365702311
323080 0.421325365702311
324080 0.421325365702311
325080 0.421325365702311
326080 0.421325365702311
327080 0.421325365702311
328080 0.421325365702311
329080 0.421325365702311
330080 0.421325365702311
331080 0.421325365702311
332080 0.421325365702311
333080 0.421325365702311
334080 0.421325365702311
335080 0.421325365702311
336080 0.421325365702311
337080 0.421325365702311
338080 0.421185076236725
339080 0.421185076236725
340080 0.421185076236725
341080 0.421185076236725
342080 0.421185076236725
343080 0.421185076236725
344080 0.421185076236725
345080 0.421185076236725
346080 0.421185076236725
347080 0.421185076236725
348080 0.421185076236725
349080 0.421185076236725
350080 0.421185076236725
351080 0.421185076236725
352080 0.421185076236725
353080 0.421185076236725
354080 0.428568740685781
355080 0.428568740685781
356080 0.428568740685781
357080 0.428568740685781
358080 0.428568740685781
359080 0.428568740685781
360080 0.428568740685781
361080 0.428568740685781
362080 0.428568740685781
363080 0.428568740685781
364080 0.428568740685781
365080 0.428568740685781
366080 0.428568740685781
367080 0.428568740685781
368080 0.428568740685781
369080 0.428568740685781
370080 0.423517644405365
371080 0.423517644405365
372080 0.423517644405365
373080 0.423517644405365
374080 0.423517644405365
375080 0.423517644405365
376080 0.423517644405365
377080 0.423517644405365
378080 0.423517644405365
379080 0.423517644405365
380080 0.423517644405365
381080 0.423517644405365
382080 0.423517644405365
383080 0.423517644405365
384080 0.423517644405365
385080 0.423517644405365
386080 0.423517644405365
387080 0.418515384197235
388080 0.418515384197235
389080 0.418515384197235
390080 0.418515384197235
391080 0.418515384197235
392080 0.418515384197235
393080 0.418515384197235
394080 0.418515384197235
395080 0.418515384197235
396080 0.418515384197235
397080 0.418515384197235
398080 0.418515384197235
399080 0.418515384197235
400080 0.418515384197235
401080 0.418515384197235
402080 0.418515384197235
403080 0.41672753294309
404080 0.41672753294309
405080 0.41672753294309
406080 0.41672753294309
407080 0.41672753294309
408080 0.41672753294309
409080 0.41672753294309
410080 0.41672753294309
411080 0.41672753294309
412080 0.41672753294309
413080 0.41672753294309
414080 0.41672753294309
415080 0.41672753294309
416080 0.41672753294309
417080 0.41672753294309
418080 0.41672753294309
419080 0.40642856558164
420080 0.40642856558164
421080 0.40642856558164
422080 0.40642856558164
423080 0.40642856558164
424080 0.40642856558164
425080 0.40642856558164
426080 0.40642856558164
427080 0.40642856558164
428080 0.40642856558164
429080 0.40642856558164
430080 0.40642856558164
431080 0.40642856558164
432080 0.40642856558164
433080 0.40642856558164
434080 0.40642856558164
435080 0.40338134765625
436080 0.40338134765625
437080 0.40338134765625
438080 0.40338134765625
439080 0.40338134765625
440080 0.40338134765625
441080 0.40338134765625
442080 0.40338134765625
443080 0.40338134765625
444080 0.40338134765625
445080 0.40338134765625
446080 0.40338134765625
447080 0.40338134765625
448080 0.40338134765625
449080 0.40338134765625
450080 0.40338134765625
451080 0.38195921977361
452080 0.38195921977361
453080 0.38195921977361
454080 0.38195921977361
455080 0.38195921977361
456080 0.38195921977361
457080 0.38195921977361
458080 0.38195921977361
459080 0.38195921977361
460080 0.38195921977361
461080 0.38195921977361
462080 0.38195921977361
463080 0.38195921977361
464080 0.38195921977361
465080 0.38195921977361
466080 0.38195921977361
467080 0.376297821601232
468080 0.376297821601232
469080 0.376297821601232
470080 0.376297821601232
471080 0.376297821601232
472080 0.376297821601232
473080 0.376297821601232
474080 0.376297821601232
475080 0.376297821601232
476080 0.376297821601232
477080 0.376297821601232
478080 0.376297821601232
479080 0.376297821601232
480080 0.376297821601232
481080 0.376297821601232
482080 0.376297821601232
483080 0.374567250410716
484080 0.374567250410716
485080 0.374567250410716
486080 0.374567250410716
487080 0.374567250410716
488080 0.374567250410716
489080 0.374567250410716
490080 0.374567250410716
491080 0.374567250410716
492080 0.374567250410716
493080 0.374567250410716
494080 0.374567250410716
495080 0.374567250410716
496080 0.374567250410716
497080 0.374567250410716
498080 0.374567250410716
499080 0.367373843987783
500080 0.367373843987783
501080 0.367373843987783
502080 0.367373843987783
503080 0.367373843987783
504080 0.367373843987783
505080 0.367373843987783
506080 0.367373843987783
507080 0.367373843987783
508080 0.367373843987783
509080 0.367373843987783
510080 0.367373843987783
511080 0.367373843987783
512080 0.367373843987783
513080 0.367373843987783
514080 0.367373843987783
515080 0.353185733159383
516080 0.353185733159383
517080 0.353185733159383
518080 0.353185733159383
519080 0.353185733159383
520080 0.353185733159383
521080 0.353185733159383
522080 0.353185733159383
523080 0.353185733159383
524080 0.353185733159383
525080 0.353185733159383
526080 0.353185733159383
527080 0.353185733159383
528080 0.353185733159383
529080 0.353185733159383
530080 0.353185733159383
531080 0.342911243438721
532080 0.342911243438721
533080 0.342911243438721
534080 0.342911243438721
535080 0.342911243438721
536080 0.342911243438721
537080 0.342911243438721
538080 0.342911243438721
539080 0.342911243438721
540080 0.342911243438721
541080 0.342911243438721
542080 0.342911243438721
543080 0.342911243438721
544080 0.342911243438721
545080 0.342911243438721
546080 0.342911243438721
547080 0.334884206453959
548080 0.334884206453959
549080 0.334884206453959
550080 0.334884206453959
551080 0.334884206453959
552080 0.334884206453959
553080 0.334884206453959
554080 0.334884206453959
555080 0.334884206453959
556080 0.334884206453959
557080 0.334884206453959
558080 0.334884206453959
559080 0.334884206453959
560080 0.334884206453959
561080 0.334884206453959
562080 0.334884206453959
563080 0.319872975349426
564080 0.319872975349426
565080 0.319872975349426
566080 0.319872975349426
567080 0.319872975349426
568080 0.319872975349426
569080 0.319872975349426
570080 0.319872975349426
571080 0.319872975349426
572080 0.319872975349426
573080 0.319872975349426
574080 0.319872975349426
575080 0.319872975349426
576080 0.319872975349426
577080 0.319872975349426
578080 0.319872975349426
579080 0.327357232570648
580080 0.327357232570648
581080 0.327357232570648
582080 0.327357232570648
583080 0.327357232570648
584080 0.327357232570648
585080 0.327357232570648
586080 0.327357232570648
587080 0.327357232570648
588080 0.327357232570648
589080 0.327357232570648
590080 0.327357232570648
591080 0.327357232570648
592080 0.327357232570648
593080 0.327357232570648
594080 0.327357232570648
595080 0.327357232570648
596080 0.313352356354396
597080 0.313352356354396
598080 0.313352356354396
599080 0.313352356354396
600080 0.313352356354396
601080 0.313352356354396
602080 0.313352356354396
603080 0.313352356354396
604080 0.313352356354396
605080 0.313352356354396
606080 0.313352356354396
607080 0.313352356354396
608080 0.313352356354396
609080 0.313352356354396
610080 0.313352356354396
611080 0.313352356354396
612080 0.316842804352442
613080 0.316842804352442
614080 0.316842804352442
615080 0.316842804352442
616080 0.316842804352442
617080 0.316842804352442
618080 0.316842804352442
619080 0.316842804352442
620080 0.316842804352442
621080 0.316842804352442
622080 0.316842804352442
623080 0.316842804352442
624080 0.316842804352442
625080 0.316842804352442
626080 0.316842804352442
627080 0.316842804352442
628080 0.306196878353755
629080 0.306196878353755
630080 0.306196878353755
631080 0.306196878353755
632080 0.306196878353755
633080 0.306196878353755
634080 0.306196878353755
635080 0.306196878353755
636080 0.306196878353755
637080 0.306196878353755
638080 0.306196878353755
639080 0.306196878353755
640080 0.306196878353755
641080 0.306196878353755
642080 0.306196878353755
643080 0.306196878353755
644080 0.293452858924866
645080 0.293452858924866
646080 0.293452858924866
647080 0.293452858924866
648080 0.293452858924866
649080 0.293452858924866
650080 0.293452858924866
651080 0.293452858924866
652080 0.293452858924866
653080 0.293452858924866
654080 0.293452858924866
655080 0.293452858924866
656080 0.293452858924866
657080 0.293452858924866
658080 0.293452858924866
659080 0.293452858924866
660080 0.29220054546992
661080 0.29220054546992
662080 0.29220054546992
663080 0.29220054546992
664080 0.29220054546992
665080 0.29220054546992
666080 0.29220054546992
667080 0.29220054546992
668080 0.29220054546992
669080 0.29220054546992
670080 0.29220054546992
671080 0.29220054546992
672080 0.29220054546992
673080 0.29220054546992
674080 0.29220054546992
675080 0.29220054546992
676080 0.279078205426534
677080 0.279078205426534
678080 0.279078205426534
679080 0.279078205426534
680080 0.279078205426534
681080 0.279078205426534
682080 0.279078205426534
683080 0.279078205426534
684080 0.279078205426534
685080 0.279078205426534
686080 0.279078205426534
687080 0.279078205426534
688080 0.279078205426534
689080 0.279078205426534
690080 0.279078205426534
691080 0.279078205426534
692080 0.273478507995605
693080 0.273478507995605
694080 0.273478507995605
695080 0.273478507995605
696080 0.273478507995605
697080 0.273478507995605
698080 0.273478507995605
699080 0.273478507995605
700080 0.273478507995605
701080 0.273478507995605
702080 0.273478507995605
703080 0.273478507995605
704080 0.273478507995605
705080 0.273478507995605
706080 0.273478507995605
707080 0.273478507995605
708080 0.264881496628125
709080 0.264881496628125
710080 0.264881496628125
711080 0.264881496628125
712080 0.264881496628125
713080 0.264881496628125
714080 0.264881496628125
715080 0.264881496628125
716080 0.264881496628125
717080 0.264881496628125
718080 0.264881496628125
719080 0.264881496628125
720080 0.264881496628125
721080 0.264881496628125
722080 0.264881496628125
723080 0.264881496628125
724080 0.250163848201434
725080 0.250163848201434
726080 0.250163848201434
727080 0.250163848201434
728080 0.250163848201434
729080 0.250163848201434
730080 0.250163848201434
731080 0.250163848201434
732080 0.250163848201434
733080 0.250163848201434
734080 0.250163848201434
735080 0.250163848201434
736080 0.250163848201434
737080 0.250163848201434
738080 0.250163848201434
739080 0.250163848201434
740080 0.24483364323775
741080 0.24483364323775
742080 0.24483364323775
743080 0.24483364323775
744080 0.24483364323775
745080 0.24483364323775
746080 0.24483364323775
747080 0.24483364323775
748080 0.24483364323775
749080 0.24483364323775
750080 0.24483364323775
751080 0.24483364323775
752080 0.24483364323775
753080 0.24483364323775
754080 0.24483364323775
755080 0.24483364323775
756080 0.239363516370455
757080 0.239363516370455
758080 0.239363516370455
759080 0.239363516370455
760080 0.239363516370455
761080 0.239363516370455
762080 0.239363516370455
763080 0.239363516370455
764080 0.239363516370455
765080 0.239363516370455
766080 0.239363516370455
767080 0.239363516370455
768080 0.239363516370455
769080 0.239363516370455
770080 0.239363516370455
771080 0.239363516370455
772080 0.228676577409108
773080 0.228676577409108
774080 0.228676577409108
775080 0.228676577409108
776080 0.228676577409108
777080 0.228676577409108
778080 0.228676577409108
779080 0.228676577409108
780080 0.228676577409108
781080 0.228676577409108
782080 0.228676577409108
783080 0.228676577409108
784080 0.228676577409108
785080 0.228676577409108
786080 0.228676577409108
787080 0.228676577409108
788080 0.29606789847215
789080 0.29606789847215
790080 0.29606789847215
791080 0.29606789847215
792080 0.29606789847215
793080 0.29606789847215
794080 0.29606789847215
795080 0.29606789847215
796080 0.29606789847215
797080 0.29606789847215
798080 0.29606789847215
799080 0.29606789847215
800080 0.29606789847215
801080 0.30656332274278
802080 0.30656332274278
803080 0.30656332274278
804080 0.30656332274278
805080 0.30656332274278
806080 0.30656332274278
807080 0.30656332274278
808080 0.30656332274278
809080 0.30656332274278
810080 0.30656332274278
811080 0.30656332274278
812080 0.30656332274278
813080 0.30656332274278
814080 0.30656332274278
815080 0.30656332274278
816080 0.30656332274278
817080 0.30656332274278
818080 0.30656332274278
819080 0.30656332274278
820080 0.30656332274278
821080 0.30656332274278
822080 0.30656332274278
823080 0.30656332274278
824080 0.30656332274278
825080 0.30656332274278
826080 0.30656332274278
827080 0.30656332274278
828080 0.30656332274278
829080 0.30656332274278
830080 0.30656332274278
831080 0.30656332274278
832080 0.30656332274278
833080 0.298209965229034
834080 0.298209965229034
835080 0.298209965229034
836080 0.298209965229034
837080 0.298209965229034
838080 0.298209965229034
839080 0.298209965229034
840080 0.298209965229034
841080 0.298209965229034
842080 0.298209965229034
843080 0.298209965229034
844080 0.298209965229034
845080 0.298209965229034
846080 0.298209965229034
847080 0.298209965229034
848080 0.298209965229034
849080 0.298209965229034
850080 0.298209965229034
851080 0.298209965229034
852080 0.298209965229034
853080 0.298209965229034
854080 0.298209965229034
855080 0.298209965229034
856080 0.298209965229034
857080 0.298209965229034
858080 0.298209965229034
859080 0.298209965229034
860080 0.298209965229034
861080 0.298209965229034
862080 0.298209965229034
863080 0.298209965229034
864080 0.298209965229034
865080 0.426815112431844
866080 0.426815112431844
867080 0.426815112431844
868080 0.426815112431844
869080 0.426815112431844
870080 0.426815112431844
871080 0.426815112431844
872080 0.426815112431844
873080 0.426815112431844
874080 0.426815112431844
875080 0.426815112431844
876080 0.426815112431844
877080 0.426815112431844
878080 0.426815112431844
879080 0.426815112431844
880080 0.426815112431844
881080 0.426815112431844
882080 0.426815112431844
883080 0.426815112431844
884080 0.426815112431844
885080 0.426815112431844
886080 0.426815112431844
887080 0.426815112431844
888080 0.426815112431844
889080 0.426815112431844
890080 0.426815112431844
891080 0.426815112431844
892080 0.426815112431844
893080 0.426815112431844
894080 0.426815112431844
895080 0.426815112431844
896080 0.426815112431844
897080 0.420831272999446
898080 0.420831272999446
899080 0.420831272999446
900080 0.420831272999446
901080 0.420831272999446
902080 0.420831272999446
903080 0.420831272999446
904080 0.420831272999446
905080 0.420831272999446
906080 0.420831272999446
907080 0.420831272999446
908080 0.420831272999446
909080 0.420831272999446
910080 0.420831272999446
911080 0.420831272999446
912080 0.420831272999446
913080 0.420831272999446
914080 0.420831272999446
915080 0.420831272999446
916080 0.420831272999446
917080 0.420831272999446
918080 0.420831272999446
919080 0.420831272999446
920080 0.420831272999446
921080 0.420831272999446
922080 0.420831272999446
923080 0.420831272999446
924080 0.420831272999446
925080 0.420831272999446
926080 0.420831272999446
927080 0.420831272999446
928080 0.420831272999446
929080 0.431193480889003
930080 0.431193480889003
931080 0.431193480889003
932080 0.431193480889003
933080 0.431193480889003
934080 0.431193480889003
935080 0.431193480889003
936080 0.431193480889003
937080 0.431193480889003
938080 0.431193480889003
939080 0.431193480889003
940080 0.431193480889003
941080 0.431193480889003
942080 0.431193480889003
943080 0.431193480889003
944080 0.431193480889003
945080 0.431193480889003
946080 0.431193480889003
947080 0.431193480889003
948080 0.431193480889003
949080 0.431193480889003
950080 0.431193480889003
951080 0.431193480889003
952080 0.431193480889003
953080 0.431193480889003
954080 0.431193480889003
955080 0.431193480889003
956080 0.431193480889003
957080 0.431193480889003
958080 0.431193480889003
959080 0.431193480889003
960080 0.431193480889003
961080 0.442811782161395
962080 0.442811782161395
963080 0.442811782161395
964080 0.442811782161395
965080 0.442811782161395
966080 0.442811782161395
967080 0.442811782161395
968080 0.442811782161395
969080 0.442811782161395
970080 0.442811782161395
971080 0.442811782161395
972080 0.442811782161395
973080 0.442811782161395
974080 0.442811782161395
975080 0.442811782161395
976080 0.442811782161395
977080 0.442811782161395
978080 0.442811782161395
979080 0.442811782161395
980080 0.442811782161395
981080 0.442811782161395
982080 0.442811782161395
983080 0.442811782161395
984080 0.442811782161395
985080 0.442811782161395
986080 0.442811782161395
987080 0.442811782161395
988080 0.442811782161395
989080 0.442811782161395
990080 0.442811782161395
991080 0.442811782161395
992080 0.442811782161395
993080 0.442811782161395
994080 0.456109598278999
995080 0.456109598278999
996080 0.456109598278999
997080 0.456109598278999
998080 0.456109598278999
999080 0.456109598278999
1000080 0.456109598278999
1001080 0.456109598278999
1002080 0.456109598278999
1003080 0.456109598278999
1004080 0.456109598278999
1005080 0.456109598278999
1006080 0.456109598278999
1007080 0.456109598278999
1008080 0.456109598278999
1009080 0.456109598278999
1010080 0.456109598278999
1011080 0.456109598278999
1012080 0.456109598278999
1013080 0.456109598278999
1014080 0.456109598278999
1015080 0.456109598278999
1016080 0.456109598278999
1017080 0.456109598278999
1018080 0.456109598278999
1019080 0.456109598278999
1020080 0.456109598278999
1021080 0.456109598278999
1022080 0.456109598278999
1023080 0.456109598278999
1024080 0.456109598278999
1025080 0.456109598278999
1026080 0.469609210888545
1027080 0.469609210888545
1028080 0.469609210888545
1029080 0.469609210888545
1030080 0.469609210888545
1031080 0.469609210888545
1032080 0.469609210888545
1033080 0.469609210888545
1034080 0.469609210888545
1035080 0.469609210888545
1036080 0.469609210888545
1037080 0.469609210888545
1038080 0.469609210888545
1039080 0.469609210888545
1040080 0.469609210888545
1041080 0.469609210888545
1042080 0.469609210888545
1043080 0.469609210888545
1044080 0.469609210888545
1045080 0.469609210888545
1046080 0.469609210888545
1047080 0.469609210888545
1048080 0.469609210888545
1049080 0.469609210888545
1050080 0.469609210888545
1051080 0.469609210888545
1052080 0.469609210888545
1053080 0.469609210888545
1054080 0.469609210888545
1055080 0.469609210888545
1056080 0.469609210888545
1057080 0.469609210888545
1058080 0.47477218012015
1059080 0.47477218012015
1060080 0.47477218012015
1061080 0.47477218012015
1062080 0.47477218012015
1063080 0.47477218012015
1064080 0.47477218012015
1065080 0.47477218012015
1066080 0.47477218012015
1067080 0.47477218012015
1068080 0.47477218012015
1069080 0.47477218012015
1070080 0.47477218012015
1071080 0.47477218012015
1072080 0.47477218012015
1073080 0.47477218012015
1074080 0.47477218012015
1075080 0.47477218012015
1076080 0.47477218012015
1077080 0.47477218012015
1078080 0.47477218012015
1079080 0.47477218012015
1080080 0.47477218012015
1081080 0.47477218012015
1082080 0.47477218012015
1083080 0.47477218012015
1084080 0.47477218012015
1085080 0.47477218012015
1086080 0.47477218012015
1087080 0.47477218012015
1088080 0.47477218012015
1089080 0.47477218012015
1090080 0.486864929397901
1091080 0.486864929397901
1092080 0.486864929397901
1093080 0.486864929397901
1094080 0.486864929397901
1095080 0.486864929397901
1096080 0.486864929397901
1097080 0.486864929397901
1098080 0.486864929397901
1099080 0.486864929397901
1100080 0.486864929397901
1101080 0.486864929397901
1102080 0.486864929397901
1103080 0.486864929397901
1104080 0.486864929397901
1105080 0.486864929397901
1106080 0.486864929397901
1107080 0.486864929397901
1108080 0.486864929397901
1109080 0.486864929397901
1110080 0.486864929397901
1111080 0.486864929397901
1112080 0.486864929397901
1113080 0.486864929397901
1114080 0.486864929397901
1115080 0.486864929397901
1116080 0.486864929397901
1117080 0.486864929397901
1118080 0.486864929397901
1119080 0.486864929397901
1120080 0.486864929397901
1121080 0.486864929397901
1122080 0.59484659632047
1123080 0.59484659632047
1124080 0.59484659632047
1125080 0.59484659632047
1126080 0.59484659632047
1127080 0.59484659632047
1128080 0.59484659632047
1129080 0.59484659632047
1130080 0.59484659632047
1131080 0.59484659632047
1132080 0.59484659632047
1133080 0.59484659632047
1134080 0.59484659632047
1135080 0.59484659632047
1136080 0.59484659632047
1137080 0.59484659632047
1138080 0.59484659632047
1139080 0.59484659632047
1140080 0.59484659632047
1141080 0.59484659632047
1142080 0.59484659632047
1143080 0.59484659632047
1144080 0.59484659632047
1145080 0.59484659632047
1146080 0.59484659632047
1147080 0.59484659632047
1148080 0.59484659632047
1149080 0.59484659632047
1150080 0.59484659632047
1151080 0.59484659632047
1152080 0.59484659632047
1153080 0.59484659632047
1154080 0.656654894351959
1155080 0.656654894351959
1156080 0.656654894351959
1157080 0.656654894351959
1158080 0.656654894351959
1159080 0.656654894351959
1160080 0.656654894351959
1161080 0.656654894351959
1162080 0.656654894351959
1163080 0.656654894351959
1164080 0.656654894351959
1165080 0.656654894351959
1166080 0.656654894351959
1167080 0.656654894351959
1168080 0.656654894351959
1169080 0.656654894351959
1170080 0.656654894351959
1171080 0.656654894351959
1172080 0.656654894351959
1173080 0.656654894351959
1174080 0.656654894351959
1175080 0.656654894351959
1176080 0.656654894351959
1177080 0.656654894351959
1178080 0.656654894351959
1179080 0.656654894351959
1180080 0.656654894351959
1181080 0.656654894351959
1182080 0.656654894351959
1183080 0.656654894351959
1184080 0.656654894351959
1185080 0.656654894351959
1186080 0.656654894351959
1187080 0.710680902004242
1188080 0.710680902004242
1189080 0.710680902004242
1190080 0.710680902004242
1191080 0.710680902004242
1192080 0.710680902004242
1193080 0.710680902004242
1194080 0.710680902004242
1195080 0.710680902004242
1196080 0.710680902004242
1197080 0.710680902004242
1198080 0.710680902004242
1199080 0.710680902004242
1200080 0.710680902004242
1201080 0.749431014060974
1202080 0.749431014060974
1203080 0.749431014060974
1204080 0.749431014060974
1205080 0.749431014060974
1206080 0.749431014060974
1207080 0.749431014060974
1208080 0.749431014060974
1209080 0.749431014060974
1210080 0.749431014060974
1211080 0.749431014060974
1212080 0.749431014060974
1213080 0.749431014060974
1214080 0.749431014060974
1215080 0.749431014060974
1216080 0.749431014060974
1217080 0.749431014060974
1218080 0.749431014060974
1219080 0.749431014060974
1220080 0.749431014060974
1221080 0.749431014060974
1222080 0.749431014060974
1223080 0.749431014060974
1224080 0.749431014060974
1225080 0.749431014060974
1226080 0.749431014060974
1227080 0.749431014060974
1228080 0.749431014060974
1229080 0.749431014060974
1230080 0.749431014060974
1231080 0.749431014060974
1232080 0.749431014060974
1233080 0.749431014060974
1234080 0.749431014060974
1235080 0.749431014060974
1236080 0.749431014060974
1237080 0.749431014060974
1238080 0.749431014060974
1239080 0.749431014060974
1240080 0.749431014060974
1241080 0.749431014060974
1242080 0.749431014060974
1243080 0.749431014060974
1244080 0.749431014060974
1245080 0.749431014060974
1246080 0.749431014060974
1247080 0.749431014060974
1248080 0.749431014060974
1249080 0.749431014060974
1250080 0.749431014060974
1251080 0.749431014060974
1252080 0.749431014060974
1253080 0.749431014060974
1254080 0.749431014060974
1255080 0.749431014060974
1256080 0.749431014060974
1257080 0.749431014060974
1258080 0.749431014060974
1259080 0.749431014060974
1260080 0.749431014060974
1261080 0.749431014060974
1262080 0.749431014060974
1263080 0.749431014060974
1264080 0.749431014060974
1265080 0.703976889451345
1266080 0.703976889451345
1267080 0.703976889451345
1268080 0.703976889451345
1269080 0.703976889451345
1270080 0.703976889451345
1271080 0.703976889451345
1272080 0.703976889451345
1273080 0.703976889451345
1274080 0.703976889451345
1275080 0.703976889451345
1276080 0.703976889451345
1277080 0.703976889451345
1278080 0.703976889451345
1279080 0.703976889451345
1280080 0.703976889451345
1281080 0.703976889451345
1282080 0.703976889451345
1283080 0.703976889451345
1284080 0.703976889451345
1285080 0.703976889451345
1286080 0.703976889451345
1287080 0.703976889451345
1288080 0.703976889451345
1289080 0.703976889451345
1290080 0.703976889451345
1291080 0.703976889451345
1292080 0.703976889451345
1293080 0.703976889451345
1294080 0.703976889451345
1295080 0.703976889451345
1296080 0.703976889451345
1297080 0.703976889451345
1298080 0.703976889451345
1299080 0.703976889451345
1300080 0.703976889451345
1301080 0.703976889451345
1302080 0.703976889451345
1303080 0.703976889451345
1304080 0.703976889451345
1305080 0.703976889451345
1306080 0.703976889451345
1307080 0.703976889451345
1308080 0.703976889451345
1309080 0.703976889451345
1310080 0.703976889451345
1311080 0.703976889451345
1312080 0.703976889451345
1313080 0.703976889451345
1314080 0.703976889451345
1315080 0.703976889451345
1316080 0.703976889451345
1317080 0.703976889451345
1318080 0.703976889451345
1319080 0.703976889451345
1320080 0.703976889451345
1321080 0.703976889451345
1322080 0.703976889451345
1323080 0.703976889451345
1324080 0.703976889451345
1325080 0.703976889451345
1326080 0.703976889451345
1327080 0.703976889451345
1328080 0.703976889451345
1329080 0.743482351303101
1330080 0.743482351303101
1331080 0.743482351303101
1332080 0.743482351303101
1333080 0.743482351303101
1334080 0.743482351303101
1335080 0.743482351303101
1336080 0.743482351303101
1337080 0.743482351303101
1338080 0.743482351303101
1339080 0.743482351303101
1340080 0.743482351303101
1341080 0.743482351303101
1342080 0.743482351303101
1343080 0.743482351303101
1344080 0.743482351303101
1345080 0.743482351303101
1346080 0.743482351303101
1347080 0.743482351303101
1348080 0.743482351303101
1349080 0.743482351303101
1350080 0.743482351303101
1351080 0.743482351303101
1352080 0.743482351303101
1353080 0.743482351303101
1354080 0.743482351303101
1355080 0.743482351303101
1356080 0.743482351303101
1357080 0.743482351303101
1358080 0.743482351303101
1359080 0.743482351303101
1360080 0.743482351303101
1361080 0.743482351303101
1362080 0.743482351303101
1363080 0.743482351303101
1364080 0.743482351303101
1365080 0.743482351303101
1366080 0.743482351303101
1367080 0.743482351303101
1368080 0.743482351303101
1369080 0.743482351303101
1370080 0.743482351303101
1371080 0.743482351303101
1372080 0.743482351303101
1373080 0.743482351303101
1374080 0.743482351303101
1375080 0.743482351303101
1376080 0.743482351303101
1377080 0.743482351303101
1378080 0.743482351303101
1379080 0.743482351303101
1380080 0.743482351303101
1381080 0.743482351303101
1382080 0.743482351303101
1383080 0.743482351303101
1384080 0.743482351303101
1385080 0.743482351303101
1386080 0.743482351303101
1387080 0.743482351303101
1388080 0.743482351303101
1389080 0.743482351303101
1390080 0.743482351303101
1391080 0.743482351303101
1392080 0.743482351303101
1393080 0.743482351303101
1394080 0.765740911165873
1395080 0.765740911165873
1396080 0.765740911165873
1397080 0.765740911165873
1398080 0.765740911165873
1399080 0.765740911165873
1400080 0.765740911165873
1401080 0.765740911165873
1402080 0.765740911165873
1403080 0.765740911165873
1404080 0.765740911165873
1405080 0.765740911165873
1406080 0.765740911165873
1407080 0.765740911165873
1408080 0.765740911165873
1409080 0.765740911165873
1410080 0.765740911165873
1411080 0.765740911165873
1412080 0.765740911165873
1413080 0.765740911165873
1414080 0.765740911165873
1415080 0.765740911165873
1416080 0.765740911165873
1417080 0.765740911165873
1418080 0.765740911165873
1419080 0.765740911165873
1420080 0.765740911165873
1421080 0.765740911165873
1422080 0.765740911165873
1423080 0.765740911165873
1424080 0.765740911165873
1425080 0.765740911165873
1426080 0.765740911165873
1427080 0.765740911165873
1428080 0.765740911165873
1429080 0.765740911165873
1430080 0.765740911165873
1431080 0.765740911165873
1432080 0.765740911165873
1433080 0.765740911165873
1434080 0.765740911165873
1435080 0.765740911165873
1436080 0.765740911165873
1437080 0.765740911165873
1438080 0.765740911165873
1439080 0.765740911165873
1440080 0.765740911165873
1441080 0.765740911165873
1442080 0.765740911165873
1443080 0.765740911165873
1444080 0.765740911165873
1445080 0.765740911165873
1446080 0.765740911165873
1447080 0.765740911165873
1448080 0.765740911165873
1449080 0.765740911165873
1450080 0.765740911165873
1451080 0.765740911165873
1452080 0.765740911165873
1453080 0.765740911165873
1454080 0.765740911165873
1455080 0.765740911165873
1456080 0.765740911165873
1457080 0.765740911165873
1458080 0.701157053311666
1459080 0.701157053311666
1460080 0.701157053311666
1461080 0.701157053311666
1462080 0.701157053311666
1463080 0.701157053311666
1464080 0.701157053311666
1465080 0.701157053311666
1466080 0.701157053311666
1467080 0.701157053311666
1468080 0.701157053311666
1469080 0.701157053311666
1470080 0.701157053311666
1471080 0.701157053311666
1472080 0.701157053311666
1473080 0.701157053311666
1474080 0.701157053311666
1475080 0.701157053311666
1476080 0.701157053311666
1477080 0.701157053311666
1478080 0.701157053311666
1479080 0.701157053311666
1480080 0.701157053311666
1481080 0.701157053311666
1482080 0.701157053311666
1483080 0.701157053311666
1484080 0.701157053311666
1485080 0.701157053311666
1486080 0.701157053311666
1487080 0.701157053311666
1488080 0.701157053311666
1489080 0.701157053311666
1490080 0.701157053311666
1491080 0.701157053311666
1492080 0.701157053311666
1493080 0.701157053311666
1494080 0.701157053311666
1495080 0.701157053311666
1496080 0.701157053311666
1497080 0.701157053311666
1498080 0.701157053311666
1499080 0.701157053311666
1500080 0.701157053311666
1501080 0.701157053311666
1502080 0.701157053311666
1503080 0.701157053311666
1504080 0.701157053311666
1505080 0.701157053311666
1506080 0.701157053311666
1507080 0.701157053311666
1508080 0.701157053311666
1509080 0.701157053311666
1510080 0.701157053311666
1511080 0.701157053311666
1512080 0.701157053311666
1513080 0.701157053311666
1514080 0.701157053311666
1515080 0.701157053311666
1516080 0.701157053311666
1517080 0.701157053311666
1518080 0.701157053311666
1519080 0.701157053311666
1520080 0.701157053311666
1521080 0.701157053311666
1522080 0.723297655582428
1523080 0.723297655582428
1524080 0.723297655582428
1525080 0.723297655582428
1526080 0.723297655582428
1527080 0.723297655582428
1528080 0.723297655582428
1529080 0.723297655582428
1530080 0.723297655582428
1531080 0.723297655582428
1532080 0.723297655582428
1533080 0.723297655582428
1534080 0.723297655582428
1535080 0.723297655582428
1536080 0.723297655582428
1537080 0.723297655582428
1538080 0.723297655582428
1539080 0.723297655582428
1540080 0.723297655582428
1541080 0.723297655582428
1542080 0.723297655582428
1543080 0.723297655582428
1544080 0.723297655582428
1545080 0.723297655582428
1546080 0.723297655582428
1547080 0.723297655582428
1548080 0.723297655582428
1549080 0.723297655582428
1550080 0.723297655582428
1551080 0.723297655582428
1552080 0.723297655582428
1553080 0.723297655582428
1554080 0.723297655582428
1555080 0.723297655582428
1556080 0.723297655582428
1557080 0.723297655582428
1558080 0.723297655582428
1559080 0.723297655582428
1560080 0.723297655582428
1561080 0.723297655582428
1562080 0.723297655582428
1563080 0.723297655582428
1564080 0.723297655582428
1565080 0.723297655582428
1566080 0.723297655582428
1567080 0.723297655582428
1568080 0.723297655582428
1569080 0.723297655582428
1570080 0.723297655582428
1571080 0.723297655582428
1572080 0.723297655582428
1573080 0.723297655582428
1574080 0.723297655582428
1575080 0.723297655582428
1576080 0.723297655582428
1577080 0.723297655582428
1578080 0.723297655582428
1579080 0.723297655582428
1580080 0.723297655582428
1581080 0.723297655582428
1582080 0.723297655582428
1583080 0.723297655582428
1584080 0.723297655582428
1585080 0.723297655582428
1586080 0.723297655582428
1587080 0.722402095794678
1588080 0.722402095794678
1589080 0.722402095794678
1590080 0.722402095794678
1591080 0.722402095794678
1592080 0.722402095794678
1593080 0.722402095794678
1594080 0.722402095794678
1595080 0.722402095794678
1596080 0.722402095794678
1597080 0.722402095794678
1598080 0.722402095794678
1599080 0.722402095794678
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_DenseNet-121_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.84, ymax=0.94,
xmajorticks=false,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.90,0.91,0.92,0.93,0.94}
]
\addplot [draw=color0, fill=color0,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.847599983215332
0 -1
};
\addplot [draw=red, fill=red,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.931349992752075
0 -1
};
\addplot [draw=blue, fill=blue,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.923900008201599
0 -1
};
\addplot [draw=color1, fill=color1,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.106000001231829
0 -1
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
mark=-, only marks, mark options={scale=3},line width=3pt
]
table{%
x  y
0 0.906433343887329
0 -1
};
\addplot [draw=black, fill=black,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
-0.005 0.907866656780243
0 -1
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_DenseNet-121_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={training loss CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=0, xmax=298,
xtick style={color=black},
xtick={0,50,100,150,200,250},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.001, ymax=5,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 2.32029390335083
1 2.22087669372559
2 1.84740817546844
3 1.6413449048996
4 1.50631499290466
5 1.41749954223633
6 1.34963762760162
7 1.26021993160248
8 1.21403527259827
9 1.1708517074585
10 1.13493061065674
11 1.08899974822998
12 1.04026734828949
13 0.990843117237091
14 0.973604679107666
15 0.916489362716675
16 0.891168534755707
17 0.869129776954651
18 0.843946814537048
19 0.820201635360718
20 0.797384738922119
21 0.760483384132385
22 0.750025749206543
23 0.746259570121765
24 0.717544078826904
25 0.702578485012054
26 0.679867565631866
27 0.663985908031464
28 0.652943909168243
29 0.641680717468262
30 0.637288391590118
31 0.62588095664978
32 0.616382300853729
33 0.596770286560059
34 0.589268267154694
35 0.588674247264862
36 0.590311884880066
37 0.559290051460266
38 0.547646224498749
39 0.547776699066162
40 0.536327660083771
41 0.516798794269562
42 0.515848934650421
43 0.507753133773804
44 0.494721591472626
45 0.498693376779556
46 0.501806795597076
47 0.480020195245743
48 0.471119850873947
49 0.482883751392365
50 0.458865314722061
51 0.447191089391708
52 0.451348453760147
53 0.442609667778015
54 0.434025228023529
55 0.44811624288559
56 0.441348224878311
57 0.425707221031189
58 0.424085229635239
59 0.419919520616531
60 0.402106791734695
61 0.413045048713684
62 0.411106199026108
63 0.40675088763237
64 0.391625106334686
65 0.394551455974579
66 0.394960761070251
67 0.371852099895477
68 0.376625627279282
69 0.37752303481102
70 0.374732971191406
71 0.363618046045303
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 2.35180600484212
1 3.14379914601644
2 3.08916330337524
3 3.05402644475301
4 3.01054072380066
5 2.9610714117686
6 2.92661794026693
7 2.88093900680542
8 2.8712416489919
9 2.78582739830017
10 2.82310756047567
11 2.80485399564107
12 2.77237486839294
13 2.76050933202108
14 2.72600269317627
15 2.76347335179647
16 2.71111726760864
17 2.71343851089478
18 2.68060557047526
19 2.68604930241903
20 2.68314623832703
21 2.66602420806885
22 2.74379769961039
23 2.68589345614115
24 2.69380640983582
25 2.62683494885763
26 2.59397657712301
27 2.65929587682088
28 2.63076035181681
29 2.66809264818827
30 2.60684951146444
31 2.65456946690877
32 2.62377111117045
33 2.59990739822388
34 2.59337504704793
35 2.64951539039612
36 2.62162446975708
37 2.56830549240112
38 2.59652312596639
39 2.60436813036601
40 2.56967663764954
41 2.59933360417684
42 2.56502532958984
43 2.5687108039856
44 2.59556158383687
45 2.58576520284017
46 2.56521193186442
47 2.57945243517558
48 2.57669226328532
49 2.57327723503113
50 2.55905532836914
51 2.5831507841746
52 2.57698551813761
53 2.54828667640686
54 2.61122059822083
55 2.56740800539652
56 2.57511385281881
57 2.58308323224386
58 2.54243167241414
59 2.57317105929057
60 2.57255880037944
61 2.52787605921427
62 2.60168862342834
63 2.532870054245
64 2.54153029123942
65 2.52817956606547
66 2.53267288208008
67 2.56527169545492
68 2.53231620788574
69 2.56632280349731
70 2.53400945663452
71 2.52646581331889
72 2.54170966148376
73 2.50894371668498
74 2.51763065656026
75 2.52059626579285
76 2.5623950958252
77 2.50773437817891
78 2.48315223058065
79 2.52590680122375
80 2.48219029108683
81 2.5080767472585
82 2.49456866582235
83 2.48386208216349
84 2.53477907180786
85 2.50324440002441
86 2.52453438440959
87 2.47254101435343
88 2.46147465705872
89 2.52145799001058
90 2.46312650044759
91 2.50312868754069
92 2.51008685429891
93 2.49149258931478
94 2.41794578234355
95 2.46011527379354
96 2.45294570922852
97 2.49935555458069
98 2.48364122708639
99 2.47616163889567
100 2.46544869740804
101 2.51313837369283
102 2.47806644439697
103 2.42890016237895
104 2.44274226824443
105 2.45336540540059
106 2.47961250940959
107 2.45609347025553
108 2.45884323120117
109 2.49012915293376
110 2.49828187624613
111 2.43287984530131
112 2.42305668195089
113 2.46120810508728
114 2.46494587262472
115 2.43177914619446
116 2.46849910418193
117 2.43828511238098
118 2.45112363497416
119 2.41607260704041
120 2.41550000508626
121 2.45220947265625
122 2.44303949673971
123 2.42786924044291
124 2.42625586191813
125 2.44704659779867
126 2.43060779571533
127 2.43143637975057
128 2.3975252310435
129 2.40266680717468
130 2.36775294939677
131 2.41940569877625
132 2.3963208993276
133 2.44509863853455
134 2.41857043902079
135 2.38205091158549
136 2.39687967300415
137 2.39906120300293
138 2.40908336639404
139 2.37803339958191
140 2.40911714235942
141 2.39197587966919
142 2.45926467577616
143 2.39591375986735
144 2.39527058601379
145 2.39713803927104
146 2.42283304532369
147 2.38546403249105
148 2.38755718866984
149 2.42463874816895
150 2.38666168848673
151 2.33824793497721
152 2.37540443738302
153 2.38713606198629
154 2.38651045163473
155 2.39069286982218
156 2.39112416903178
157 2.3739398320516
158 2.4432434240977
159 2.3810932636261
160 2.40247456232707
161 2.3893609046936
162 2.36787470181783
163 2.33121109008789
164 2.3554691473643
165 2.3504467010498
166 2.38010064760844
167 2.41524457931519
168 2.3123893737793
169 2.37310194969177
170 2.3718516031901
171 2.31420675913493
172 2.36497108141581
173 2.31905579566956
174 2.35774683952332
175 2.37546865145365
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 2.36756217479706
1 1.77909904718399
2 1.47512096166611
3 1.33695882558823
4 1.27773779630661
5 1.13892596960068
6 1.04802614450455
7 1.01020646095276
8 0.912501782178879
9 0.863252252340317
10 0.832915514707565
11 0.765883803367615
12 0.745684117078781
13 0.721222430467606
14 0.663951724767685
15 0.639398902654648
16 0.600749343633652
17 0.555666834115982
18 0.533076792955399
19 0.498760491609573
20 0.472794130444527
21 0.461219325661659
22 0.431328967213631
23 0.40871062874794
24 0.388277471065521
25 0.367937475442886
26 0.349426925182343
27 0.339826449751854
28 0.325334101915359
29 0.315374255180359
30 0.302218481898308
31 0.291919752955437
32 0.277768328785896
33 0.273986324667931
34 0.257766515016556
35 0.252836614847183
36 0.244944110512733
37 0.234000630676746
38 0.228621460497379
39 0.217458717525005
40 0.212022736668587
41 0.205703109502792
42 0.20218738168478
43 0.194375596940517
44 0.195778355002403
45 0.190281882882118
46 0.187613435089588
47 0.18518240749836
48 0.183473169803619
49 0.177688226103783
50 0.174533843994141
51 0.171019025146961
52 0.166003786027431
53 0.160033762454987
54 0.157048530876637
55 0.147644102573395
56 0.143190756440163
57 0.138453617691994
58 0.132637657225132
59 0.130497641861439
60 0.128486640751362
61 0.120945230126381
62 0.11610072106123
63 0.112232245504856
64 0.109035938978195
65 0.106326781213284
66 0.0997803471982479
67 0.0978445746004581
68 0.0945041067898273
69 0.093835785984993
70 0.0897338539361954
71 0.0874436870217323
72 0.0839112289249897
73 0.0811057612299919
74 0.0805945284664631
75 0.0743167959153652
76 0.0730773881077766
77 0.0705637261271477
78 0.0697639919817448
79 0.0667486302554607
80 0.0654974319040775
81 0.0632410626858473
82 0.0621865801513195
83 0.060638315975666
84 0.0558610614389181
85 0.0530126821249723
86 0.0524138100445271
87 0.048540061339736
88 0.0465740468353033
89 0.0458089094609022
90 0.0436054170131683
91 0.041276965290308
92 0.0415099747478962
93 0.0380475893616676
94 0.0360720977187157
95 0.0352303143590689
96 0.0345207769423723
97 0.033826369792223
98 0.0295391147956252
99 0.0285131651908159
100 0.0306579265743494
101 0.0265544224530458
102 0.0248086694628
103 0.0237640906125307
104 0.0218867436051369
105 0.0235529979690909
106 0.0224270075559616
107 0.0229069916531444
108 0.0217050351202488
109 0.0214551649987698
110 0.0228666113689542
111 0.0227506654337049
112 0.0219325050711632
113 0.0190663672983646
114 0.0232910653576255
115 0.0211427924223244
116 0.0207564081065357
117 0.0185817242600024
118 0.0189776392653584
119 0.0191646716557443
120 0.0191133390180767
121 0.0187286692671478
122 0.0174781372770667
123 0.0169232632033527
124 0.0151667739264667
125 0.0156270554289222
126 0.0140890430193394
127 0.0157791078090668
128 0.0174172418192029
129 0.0153237720951438
130 0.013995046261698
131 0.0140097308903933
132 0.0147329745814204
133 0.0142815751023591
134 0.0142990737222135
135 0.0132699618116021
136 0.0145658357068896
137 0.0137768865097314
138 0.013734984677285
139 0.0141921797767282
140 0.0127256102859974
141 0.0123111959546804
142 0.0118645345792174
143 0.0102639538235962
144 0.00913857575505972
145 0.0097904596477747
146 0.0082017257809639
147 0.00933877471834421
148 0.00705517758615315
149 0.00828637555241585
150 0.0075127212330699
151 0.00746782100759447
152 0.00767735810950398
153 0.00668322877027094
154 0.00786927714943886
155 0.00834663072600961
156 0.00853964779525995
157 0.00851914123632014
158 0.00752747058868408
159 0.00747982668690383
160 0.00801920657977462
161 0.00754617294296622
162 0.00814796099439263
163 0.00785631570033729
164 0.0082954321987927
165 0.00685588968917727
166 0.00794239668175578
167 0.00648275390267372
168 0.00676650274544954
169 0.00615471438504755
170 0.00682158139534295
171 0.00582376285456121
172 0.00558310700580478
173 0.00573535147123039
174 0.00564677501097322
175 0.00531166966538876
176 0.00488430703990161
177 0.00530954287387431
178 0.00471134064719081
179 0.00447113951668143
180 0.00465441145934165
181 0.00477315881289542
182 0.00433505862019956
183 0.00469798303674906
184 0.0045956252142787
185 0.00395588064566255
186 0.00393134099431336
187 0.00466127949766815
188 0.00430485745891929
189 0.00366107781883329
190 0.00311157701071352
191 0.00404704629909247
192 0.00408614228945225
193 0.00421657075639814
194 0.00364901951979846
195 0.00309064355678856
196 0.00226877629756927
197 0.00329814886208624
198 0.00287372537422925
199 0.00364659435581416
200 0.00269873498473316
201 0.0021644844673574
202 0.00291581870988011
203 0.00316093617584556
204 0.00266042468138039
205 0.00267748872283846
206 0.00357624201569706
207 0.00273207470308989
208 0.00174113002140075
209 0.00265023612882942
210 0.002396329655312
211 0.0032903179526329
212 0.00241800310323015
213 0.00263336603529751
214 0.00235624320339411
215 0.00205208861734718
216 0.0022289605694823
217 0.00212521763751283
218 0.00176533454214223
219 0.00220408098539338
220 0.00231533270562068
221 0.00144415436079726
222 0.00196504394989461
223 0.00230690173339099
224 0.00171907362528145
225 0.00150413997471333
226 0.00143635226413608
227 0.00182243488961831
228 0.00290005025453866
229 0.00237695476971567
230 0.00163827362121083
231 0.00188271456863731
232 0.00174136727582663
233 0.00279121560743079
234 0.00183932826621458
235 0.00192318606423214
236 0.0018314523040317
237 0.00131266325479373
238 0.0025062903878279
239 0.0030254201265052
240 0.00189953512744978
241 0.00141858786810189
242 0.00174859224352986
243 0.00155664357589558
244 0.00141179678030312
245 0.0020127979805693
246 0.00183576089330018
247 0.00210196373518556
248 0.00141084566712379
249 0.00187631230801344
250 0.0019865480135195
251 0.00109389793942682
252 0.00127630823408253
253 0.00172887608641759
254 0.00140759965870529
255 0.00189345743274316
256 0.00203772983513772
257 0.001616001711227
258 0.00150386977475137
259 0.00115456487401389
260 0.00099641150154639
261 0.00177803839324042
262 0.00147289133747108
263 0.00111747591290623
264 0.00163954350864515
265 0.00195575517136604
266 0.00148122163955122
267 0.00132868211949244
268 0.0017059615929611
269 0.00136703148018569
270 0.00175914203282446
271 0.00152943070861511
272 0.00191737210843712
273 0.00111841404577717
274 0.0010576804052107
275 0.00114855641731992
276 0.00188724300824106
277 0.00166335859103128
278 0.00133909523719922
279 0.00174447597237304
280 0.0014521618722938
281 0.0018608087557368
282 0.00127711793174967
283 0.00155940180411562
284 0.00174172956030816
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 2.35180608431498
2 2.72525922457377
4 2.75334962209066
6 2.76703945795695
8 2.76961596806844
10 2.77130643526713
12 2.76731030146281
14 2.76600686709086
16 2.77211022377014
18 2.76941259702047
20 2.77235674858093
22 2.76745367050171
24 2.76889665921529
26 2.76924117406209
28 2.77046696345011
30 2.77433276176453
32 2.76842093467712
34 2.76774414380391
36 2.76605828603109
38 2.77317690849304
40 2.76854507128398
42 2.77139584223429
44 2.76900339126587
46 2.76847060521444
48 2.76802198092143
50 2.77062273025513
52 2.76603182156881
54 2.76698422431946
56 2.7702542146047
58 2.76735289891561
60 2.76488717397054
62 2.77018531163534
64 2.76941084861755
66 2.77144360542297
68 2.77099370956421
70 2.76788298288981
72 2.77001476287842
74 2.76978039741516
76 2.77064228057861
78 2.76867938041687
80 2.76889133453369
82 2.77272264162699
84 2.7666076819102
86 2.77045877774556
88 2.76835783322652
90 2.76740948359172
92 2.76623384157817
94 2.76485761006673
96 2.7688353061676
98 2.77075529098511
100 2.77358913421631
102 2.76804455121358
104 2.76997224489848
106 2.77000594139099
108 2.7721479733785
110 2.76844882965088
112 2.76786462465922
114 2.76912871996562
116 2.76619251569112
118 2.7689642906189
120 2.76628073056539
122 2.76724863052368
124 2.7689114411672
126 2.77106865247091
128 2.77091240882874
130 2.76984794934591
132 2.76694464683533
134 2.77588208516439
136 2.76842395464579
138 2.77048341433207
140 2.77491966883341
142 2.77164673805237
144 2.77146506309509
146 2.77104314168294
148 2.76775979995728
150 2.7702751159668
152 2.77168027559916
154 2.76798764864604
156 2.76943651835124
158 2.77152514457703
160 2.77104115486145
162 2.76857900619507
164 2.77201867103577
166 2.76872849464417
168 2.76793217658997
170 2.77062296867371
172 2.7717661857605
174 2.76993083953857
176 2.76758726437887
178 2.76973223686218
180 2.77047610282898
182 2.7691904703776
184 2.76979724566142
186 2.76978810628255
188 2.77057377497355
190 2.77130301793416
192 2.77062646547953
194 2.76914230982463
196 2.76867485046387
198 2.7748130162557
200 2.7655618985494
202 2.76992233594259
204 2.76913992563883
206 2.77149415016174
208 2.7692445119222
210 2.767689148585
212 2.7692277431488
214 2.77186886469523
216 2.76641893386841
218 2.76574452718099
220 2.77017958958944
222 2.76665925979614
224 2.76755428314209
226 2.76776830355326
228 2.77044987678528
230 2.77070609728495
232 2.77146116892497
234 2.77125422159831
236 2.77060254414876
238 2.76949612299601
240 2.76845526695251
242 2.77335731188456
244 2.77200889587402
246 2.76850994427999
248 2.76345483462016
250 2.76680938402812
252 2.76930999755859
254 2.77027448018392
256 2.76626539230347
258 2.77008724212646
260 2.77006268501282
262 2.76941935221354
264 2.77176833152771
266 2.7705557346344
268 2.76956089337667
270 2.76890190442403
272 2.76935863494873
274 2.77241007486979
276 2.7668133576711
278 2.76745255788167
280 2.76754784584045
282 2.76832048098246
284 2.7698392868042
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 2.35180608431498
1 2.01174406210581
2 1.61356107393901
3 1.38405561447144
4 1.23473195234934
5 1.13847621281942
6 1.04904802640279
7 0.996365527311961
8 0.936375916004181
9 0.946788390477498
10 0.942063291867574
11 0.910185635089874
12 0.802714904149373
13 0.84507167339325
14 0.760688225428263
15 0.72413698832194
16 0.719552636146545
17 0.633876442909241
18 0.627672791481018
19 0.613428354263306
20 0.62579333782196
21 0.580629527568817
22 0.593408783276876
23 0.519863128662109
24 0.503638297319412
25 0.49144579966863
26 0.467456042766571
27 0.461527794599533
28 0.460991789897283
29 0.439393033583959
30 0.431223561366399
31 0.410083204507828
32 0.394335259993871
33 0.381900737682978
34 0.393701553344727
35 0.374424715836843
36 0.3604809542497
37 0.342837065458298
38 0.328810503085454
39 0.319543431202571
40 0.315882960955302
41 0.304654439290365
42 0.676127900679906
43 0.54068598151207
44 0.46358730395635
45 0.437227219343185
46 0.39290518561999
47 0.372014820575714
48 0.600247442722321
49 0.813105036815008
50 0.70852675040563
51 0.640128880739212
52 0.5905615290006
53 0.554811278978984
54 0.518490602572759
55 0.532656888167063
56 0.512117475271225
57 0.451132526000341
58 0.421095818281174
59 0.412751793861389
60 0.397845774888992
61 0.384525860349337
62 0.375991210341454
63 0.394905542333921
64 0.353473350405693
65 0.336235374212265
66 0.33136914173762
67 0.324738706151644
68 0.310199022293091
69 0.302629292011261
70 0.292200038830439
71 0.291528845826785
72 0.281488870580991
73 0.276544799407323
74 0.264292935530345
75 0.254439488053322
76 0.253412688771884
77 0.244474664330482
78 0.243208378553391
79 0.234716082612673
80 0.236717785398165
81 0.233553007245064
82 0.235133727391561
83 0.230431035161018
84 0.222327470779419
85 0.231957296530406
86 0.21115214129289
87 0.213718091448148
88 0.214590067664782
89 0.205918384095033
90 0.204311033089956
91 0.202886740366618
92 0.191175113121668
93 0.186684042215347
94 0.186111646393935
95 0.200679115951061
96 0.184741670886676
97 0.183884300291538
98 0.178570014735063
99 0.168781605859598
100 0.163596111039321
101 0.165564489861329
102 0.164718555907408
103 0.156908668577671
104 0.158978032569091
105 0.146804504096508
106 0.144444763660431
107 0.139879328509172
108 0.164725663761298
109 0.145148105919361
110 0.139644506076972
111 0.134026534855366
112 0.138585781057676
113 0.13979971408844
114 0.128732514878114
115 0.131514757871628
116 0.123837672173977
117 0.119098636011283
118 0.118678785860538
119 0.115668378770351
120 0.108855380366246
121 0.10946732511123
122 0.108858671039343
123 0.215380801508824
124 0.141837817927202
125 0.122522328048944
126 0.117175674686829
127 0.115807072569927
128 0.104527613768975
129 0.106903427590926
130 0.106141850352287
131 0.106319935371478
132 0.0988738561669985
133 0.0967007217307885
134 0.0964573187132676
135 0.0977736686666806
136 0.0985572449862957
137 0.105841040611267
138 0.10092156380415
139 0.0937126961847146
140 0.0915130277474721
141 0.0918896893660228
142 0.0909050926566124
143 0.0664211474359035
144 0.0479090288281441
145 0.0433379200597604
146 0.0391482897102833
147 0.0382336191833019
148 0.0361297614872456
149 0.0352350367854039
150 0.0331086435665687
151 0.0311969437946876
152 0.0303819328546524
153 0.030241282346348
154 0.0291591423253218
155 0.0283468244597316
156 0.0285969286536177
157 0.0281656207516789
158 0.0274212571481864
159 0.025458269752562
160 0.0256740736464659
161 0.0245245493327578
162 0.0260783253858487
163 0.0260925553739071
164 0.0236361135418216
165 0.023669441541036
166 0.0219106528287133
167 0.0224390476942062
168 0.0221909265965223
169 0.0223250289758046
170 0.0223014528552691
171 0.02117710839957
172 0.0214871518934766
173 0.0226901589582364
174 0.021164496584485
175 0.0217098553354541
176 0.0200706461134056
177 0.0208557948159675
178 0.019723839747409
179 0.0204668558823566
180 0.0192376403138041
181 0.0196286242765685
182 0.0183374909684062
183 0.0188067884494861
184 0.0194641787869235
185 0.0178240551613271
186 0.0180749166756868
187 0.0177869146379332
188 0.0174063734399776
189 0.0178385080459217
190 0.0167636801488698
191 0.0175132267177105
192 0.0156777240335941
193 0.0173381894516448
194 0.0163319689842562
195 0.0163429202511907
196 0.0161872315220535
197 0.0157964491906265
198 0.0160667446131508
199 0.0162271652370691
200 0.0156333834553758
201 0.0158236290638645
202 0.0159857631660998
203 0.0149750035877029
204 0.0152163111294309
205 0.015192883554846
206 0.0154825667850673
207 0.0147435651160777
208 0.0148780738624434
209 0.0156053933314979
210 0.0152598489075899
211 0.0143577777780592
212 0.0138538052948813
213 0.0137552934077879
214 0.0138613906068106
215 0.0131627412823339
216 0.0134540603806575
217 0.0133874132297933
218 0.0126716308295727
219 0.0132477777078748
220 0.0133370632926623
221 0.012951971963048
222 0.0127517233292262
223 0.012685000586013
224 0.0132457014794151
225 0.0128161837346852
226 0.0125667951069772
227 0.0122618450162311
228 0.0124211649720867
229 0.0122379772365093
230 0.0121518229910483
231 0.0119676330747704
232 0.0127793204349776
233 0.0125678977929056
234 0.0137382072086136
235 0.0127262148695687
236 0.0120731275528669
237 0.0129051275240878
238 0.0119775521258513
239 0.011778077421089
240 0.0121553091642757
241 0.0126691575472554
242 0.0125411554860572
243 0.0118333803645025
244 0.0125036329651872
245 0.01204259119307
246 0.0118468099584182
247 0.0123061315777401
248 0.0125213540159166
249 0.0121231749653816
250 0.0123627805151045
251 0.0119622270576656
252 0.011299277190119
253 0.0120868732531865
254 0.0123135355922083
255 0.0128281405195594
256 0.0118311326950788
257 0.0119783702927331
258 0.0124095506034791
259 0.0112930218068262
260 0.0112860185715059
261 0.0119313611648977
262 0.0114256461771826
263 0.01230655113856
264 0.0114727026472489
265 0.0119837981183082
266 0.011356809331725
267 0.0120368528490265
268 0.0123837591769795
269 0.0119339961869021
270 0.0111364672581355
271 0.011146028758958
272 0.0114189335145056
273 0.0115430907656749
274 0.012129426933825
275 0.0110065963429709
276 0.0110875399162372
277 0.0121711250394583
278 0.0119503790823122
279 0.0117650160876413
280 0.0114246193940441
281 0.0118088542173306
282 0.0114514545227091
283 0.0124652947609623
284 0.0107167057382564
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 2.35180608431498
1 1.8691846927007
2 1.56177731355031
3 1.33559223016103
4 1.17114333311717
5 1.04439258575439
6 0.956198294957479
7 0.891874492168427
8 0.859271804491679
9 0.834835787614187
10 0.787875334421794
11 0.759759982426961
12 0.687613010406494
13 0.653897285461426
14 0.626794576644897
15 0.582857708136241
16 0.530479192733765
17 0.472110003232956
18 0.470487833023071
19 0.44288315375646
20 0.434924443562826
21 0.410404761632284
22 0.382390558719635
23 0.358091255029043
24 0.347370564937592
25 0.329325169324875
26 0.311886529127757
27 0.305761903524399
28 0.28262135386467
29 0.285126874844233
30 0.261642396450043
31 0.25245334704717
32 0.236510788400968
33 0.227297951777776
34 0.214436714847883
35 0.204151704907417
36 0.192059874534607
37 0.187156518300374
38 0.181323776642481
39 0.174402852853139
40 0.170414144794146
41 0.15439228216807
42 0.153546154499054
43 0.153672258059184
44 0.148514782389005
45 0.142364809910456
46 0.138451342781385
47 0.130136410395304
48 0.120091003676256
49 0.120542081693808
50 0.116912022233009
51 0.117027218143145
52 0.115801073610783
53 0.106855973601341
54 0.10547503332297
55 0.10048675040404
56 0.100431648393472
57 0.0956327666838964
58 0.0960001200437546
59 0.0949204663435618
60 0.094520536561807
61 0.0941499471664429
62 0.0920211275418599
63 0.0972691848874092
64 0.0958826715747515
65 0.0966385106245677
66 0.0942780027786891
67 0.0938491473595301
68 0.0958142032225927
69 0.0923845693469048
70 0.0950541769464811
71 0.0919338588913282
72 0.0956561093529065
73 0.0987043256560961
74 0.095600351691246
75 0.091866301993529
76 0.0935849919915199
77 0.0965552975734075
78 0.0935945510864258
79 0.0932044436534246
80 0.0965274199843407
81 0.100528252621492
82 0.0968123748898506
83 0.0952958116928736
84 0.0965692823131879
85 0.0944064036011696
86 0.0933989658951759
87 0.093577578663826
88 0.0944874485333761
89 0.0957335531711578
90 0.0955525661508242
91 0.0937970727682114
92 0.0963778868317604
93 0.0941156248251597
94 0.0946870222687721
95 0.0962034339706103
96 0.0947102705637614
97 0.0972176045179367
98 0.0947794293363889
99 0.0959986224770546
100 0.0937589233120282
101 0.0960426926612854
102 0.0920295665661494
103 0.0953596358497937
104 0.0977961172660192
105 0.0949604138731956
106 0.0937181462844213
107 0.0921362191438675
108 0.0964589367310206
109 0.0954421386122704
110 0.0960952465732892
111 0.0955826739470164
112 0.0964522461096446
113 0.0943304374814034
114 0.0968354841073354
115 0.0936938896775246
116 0.0958563064535459
117 0.0936615616083145
118 0.0956735288103421
119 0.0941105112433434
120 0.0942979107300441
121 0.094616820414861
122 0.0955236032605171
123 0.0967011724909147
124 0.0935294851660728
125 0.0971979697545369
126 0.0935295398036639
127 0.0976003433267276
128 0.0936930254101753
129 0.0973002761602402
130 0.0971403221289317
131 0.0940840939680735
132 0.0929996346433957
133 0.0936199973026911
134 0.0950298259655635
135 0.0928112640976906
136 0.0952599520484606
137 0.0942994380990664
138 0.0952581539750099
139 0.0953299626708031
140 0.0944283132751783
141 0.0965280781189601
142 0.0963508859276772
143 0.0941596428553263
144 0.0953806067506472
145 0.0959427654743195
146 0.0949604784448942
147 0.0964830840627352
148 0.0958764354387919
149 0.0972405423720678
150 0.0949310089151065
151 0.0951963116725286
152 0.0944107274214427
153 0.0947092697024345
154 0.0958159143726031
155 0.0952033624053001
156 0.09757050126791
157 0.0950393254558245
158 0.0938485289613406
159 0.0951922858754794
160 0.0952045222123464
161 0.0947701210776965
162 0.0953875531752904
163 0.0967509324351947
164 0.0956929971774419
165 0.0942496061325073
166 0.0932095895210902
167 0.0948038573066394
168 0.0941926017403603
169 0.0920972675085068
170 0.0952046637733777
171 0.0924566661318143
172 0.0945890222986539
173 0.093785119553407
174 0.0959529429674149
175 0.0961743916074435
176 0.0941059043010076
177 0.0930221701661746
178 0.0965433567762375
179 0.0943160603443782
180 0.0958176453908284
181 0.0938844904303551
182 0.0956430360674858
183 0.0952998921275139
184 0.0946658477187157
185 0.0942128499348958
186 0.0955079744259516
187 0.0954867030183474
188 0.0948441997170448
189 0.0979505280653636
190 0.0933894341190656
191 0.0939865236481031
192 0.0958986232678096
193 0.0934503972530365
194 0.0949579775333405
195 0.0954596425096194
196 0.0967240581909816
197 0.0933628901839256
198 0.0953317855795224
199 0.0965433791279793
200 0.096393716832002
201 0.0952459722757339
202 0.0947314277291298
203 0.0955084909995397
204 0.0918333182732264
205 0.0968308175603549
206 0.0964128002524376
207 0.0916046599547068
208 0.0928833782672882
209 0.0939381445447604
210 0.0932760611176491
211 0.0930332690477371
212 0.0975471114118894
213 0.0965120221177737
214 0.0967432583371798
215 0.0963052262862523
216 0.0945587580402692
217 0.0962222913901011
218 0.0948578317960103
219 0.0948931525150935
220 0.095672311882178
221 0.0941453923781713
222 0.0966614286104838
223 0.0951195483406385
224 0.0959577982624372
225 0.0950521528720856
226 0.0952186485131582
227 0.0960748742024104
228 0.0957487945755323
229 0.094690424700578
230 0.0932854935526848
231 0.0959059372544289
232 0.0945544391870499
233 0.0936786582072576
234 0.0934340357780457
235 0.0958301648497581
236 0.0966253876686096
237 0.096359021961689
238 0.0970443064967791
239 0.0944135660926501
240 0.0956839670737584
241 0.0963657274842262
242 0.0933238516251246
243 0.095818226536115
244 0.0943026120464007
245 0.0936112677057584
246 0.0936310489972432
247 0.0952786480387052
248 0.0967057521144549
249 0.0967086826761564
250 0.0922888790567716
251 0.093141774336497
252 0.096469243367513
253 0.0966140752037366
254 0.0939102421204249
255 0.0947577580809593
256 0.0956111053625743
257 0.0965681100885073
258 0.0963396380345027
259 0.094615047176679
260 0.0932970494031906
261 0.0941283752520879
262 0.0958544835448265
263 0.0975084428985914
264 0.0949036727348963
265 0.0965845808386803
266 0.0954271083076795
267 0.0960042426983515
268 0.0961351444323858
269 0.0945308456818263
270 0.093527485926946
271 0.0960934435327848
272 0.0948646689454715
273 0.0955162247021993
274 0.0945463726917903
275 0.0941724677880605
276 0.0955258533358574
277 0.0956552053491275
278 0.0975134571393331
279 0.0958500107129415
280 0.0957794735829035
281 0.0969027330478032
282 0.0906133775909742
283 0.0964616909623146
284 0.0936882123351097
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 2.35180608431498
1 1.80796694755554
2 1.50887978076935
3 1.36825978755951
4 1.29153903325399
5 1.14788206418355
6 1.06330176194509
7 1.01036828756332
8 0.908619781335195
9 0.861547609170278
10 0.822780688603719
11 0.752278566360474
12 0.726650714874268
13 0.690664033095042
14 0.636799156665802
15 0.622696101665497
16 0.591268837451935
17 0.545111934343974
18 0.541185061136881
19 0.50712322195371
20 0.477231790622075
21 0.471933533747991
22 0.443819274504979
23 0.419320831696192
24 0.412826736768087
25 0.393638680378596
26 0.378206898768743
27 0.370458483695984
28 0.353931307792664
29 0.335956166187922
30 0.326151976982753
31 0.315248688062032
32 0.304072976112366
33 0.296264380216599
34 0.280360062917074
35 0.271805584430695
36 0.262646734714508
37 0.249953364332517
38 0.248952428499858
39 0.243101204435031
40 0.231813833117485
41 0.224954307079315
42 0.21813990175724
43 0.205308839678764
44 0.208405807614326
45 0.205374399820964
46 0.201464474201202
47 0.198987076679866
48 0.1937482158343
49 0.185186564922333
50 0.184432501594226
51 0.180778031547864
52 0.178825194636981
53 0.176446760694186
54 0.165764773885409
55 0.16389969487985
56 0.159354199965795
57 0.151870563626289
58 0.151745095849037
59 0.148814246058464
60 0.141756763060888
61 0.137276229759057
62 0.129771123329798
63 0.126693402727445
64 0.126331192751726
65 0.121438510715961
66 0.116993469496568
67 0.110483246544997
68 0.106588741143545
69 0.105055332183838
70 0.0971752852201462
71 0.0937950536608696
72 0.0932905375957489
73 0.0901451582709948
74 0.0883788069089254
75 0.0834874287247658
76 0.0817427734533946
77 0.0766135330001513
78 0.0780886809031169
79 0.0717979321877162
80 0.0727316799263159
81 0.0634690883258979
82 0.0601724001268546
83 0.0596907213330269
84 0.0598664445181688
85 0.054612739632527
86 0.0555846864978472
87 0.053515770783027
88 0.0509429176648458
89 0.050315398722887
90 0.0472515809039275
91 0.0465845403571924
92 0.0453856314222018
93 0.0421218064924081
94 0.0424088065822919
95 0.0377889052033424
96 0.0378874490658442
97 0.0346833541989326
98 0.0353256594389677
99 0.0337570520738761
100 0.0355284499625365
101 0.0322738457471132
102 0.0287074601898591
103 0.0289003358532985
104 0.0278868526220322
105 0.0302931529780229
106 0.0280247504512469
107 0.0271437211583058
108 0.0265766233205795
109 0.0251119397580624
110 0.0269778650254011
111 0.0288127629707257
112 0.0242452335854371
113 0.023726986721158
114 0.0247047686328491
115 0.0226944843307137
116 0.0227799313142896
117 0.0212330709521969
118 0.0203333658476671
119 0.0186734811092416
120 0.0185890961438417
121 0.0192068271959821
122 0.0175915500149131
123 0.0179262133315206
124 0.0162179659431179
125 0.0157618628193935
126 0.0153776311005155
127 0.0167108538250128
128 0.0149060621236761
129 0.0129261035472155
130 0.0124490323166052
131 0.0126193454489112
132 0.0127470477794607
133 0.012483953187863
134 0.0129048839832346
135 0.0119956446190675
136 0.0117235795284311
137 0.0117370591809352
138 0.0112915192730725
139 0.0104165058583021
140 0.0102187062924107
141 0.0165871827242275
142 0.0243207725385825
143 0.0152291520498693
144 0.0092476112768054
145 0.00784439050282041
146 0.00655884637186925
147 0.00670165374564628
148 0.00724470537776748
149 0.00641116841385762
150 0.00601595523767173
151 0.00546567568865915
152 0.00517862794610361
153 0.00561713132386406
154 0.0055432990193367
155 0.00757355196401477
156 0.00869164375277857
157 0.009542233000199
158 0.0101466932489226
159 0.00924616726115346
160 0.00861373062555989
161 0.00945397590597471
162 0.00794458909270664
163 0.00957639096304774
164 0.00943653852057954
165 0.00828360766172409
166 0.00897054102582236
167 0.00937087174194554
168 0.00756430408606927
169 0.00860574018831054
170 0.00889894366264343
171 0.00858696449237565
172 0.00951204728335142
173 0.00996722575897972
174 0.00995798789275189
175 0.00924776719572643
176 0.00841479220738014
177 0.00894828295956055
178 0.00897842723255356
179 0.00953733183753987
180 0.0101890874405702
181 0.0101293739086638
182 0.00824696628842503
183 0.00811940998149415
184 0.00901632523164153
185 0.0098320534452796
186 0.0097544405143708
187 0.0102384120691568
188 0.00926189551440378
189 0.00926952925510705
190 0.00940048570434252
191 0.01013292837888
192 0.00985157210379839
193 0.009137341985479
194 0.00927478199203809
195 0.00988989338899652
196 0.00952143889541427
197 0.00991699254761139
198 0.0092130444633464
199 0.0106563771453997
200 0.0101280764987071
201 0.0119116903903584
202 0.0143408020958304
203 0.0119908570001523
204 0.0150638865306973
205 0.0128639377653599
206 0.0178141891956329
207 0.0225938949733973
208 0.0233877835174402
209 0.0206651737292608
210 0.019243446799616
211 0.0212644723554452
212 0.0228808112442493
213 0.0216280243669947
214 0.0163693381473422
215 0.00892429519444704
216 0.00788375098879139
217 0.00690641223142544
218 0.00640641308079163
219 0.00654852359245221
220 0.00529943391059836
221 0.00556641568740209
222 0.00471637405765553
223 0.00477596977725625
224 0.00438080898796519
225 0.00502146819295983
226 0.00469582489070793
227 0.00381876877509058
228 0.00437326193787158
229 0.00448959018103778
230 0.00459367712028325
231 0.00427214157146712
232 0.00415736297145486
233 0.00377247172097365
234 0.0035610101185739
235 0.00371105115239819
236 0.00372465047985315
237 0.00397729260536532
238 0.00395515918110808
239 0.00394220114685595
240 0.004267941811122
241 0.00393797325280805
242 0.0037123558189099
243 0.0038668888155371
244 0.00350026064552367
245 0.00390491991614302
246 0.00336989900097251
247 0.00350749725475907
248 0.00324468400018911
249 0.00366376445163041
250 0.00340111134573817
251 0.00304649110573033
252 0.00380726996809244
253 0.00355075462721288
254 0.00366514533137282
255 0.00368332144959519
256 0.00346127059310675
257 0.00390768027864397
258 0.00350971911878636
259 0.00339725702845802
260 0.00334811742262294
261 0.00345912913326174
262 0.00332317140419036
263 0.0036018870693321
264 0.00300648292371382
265 0.00313164561521262
266 0.00297094637062401
267 0.00329599572190394
268 0.00277639122214168
269 0.00345937814563513
270 0.00288026364675413
271 0.00266215003406008
272 0.00364009694506725
273 0.0034149889058123
274 0.00311983260326087
275 0.00316660661095132
276 0.00295653403736651
277 0.00279675303803136
278 0.00295897402490179
279 0.00300892093218863
280 0.00313338978836934
281 0.00284435580639789
282 0.00250306919527551
283 0.00271780078765005
284 0.00262914400082082
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_DenseNet-121_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-10 DenseNet-121},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=0, xmax=298,
xtick style={color=black},
xtick={0,50,100,150,200,250},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.85, ymax=0.94,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92,0.93,0.94}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.30579999089241
2 0.351599991321564
3 0.463200002908707
4 0.499799996614456
5 0.514999985694885
6 0.554000020027161
7 0.560800015926361
8 0.579999983310699
9 0.609600007534027
10 0.613200008869171
11 0.585600018501282
12 0.631399989128113
13 0.630800008773804
14 0.657599985599518
15 0.629000008106232
16 0.69080001115799
17 0.693000018596649
18 0.698599994182587
19 0.717999994754791
20 0.70959997177124
21 0.7185999751091
22 0.717000007629395
23 0.737200021743774
24 0.756600022315979
25 0.732999980449677
26 0.736599981784821
27 0.752399981021881
28 0.763800024986267
29 0.773599982261658
30 0.776000022888184
31 0.769999980926514
32 0.761600017547607
33 0.7882000207901
34 0.742200016975403
35 0.765999972820282
36 0.785600006580353
37 0.763599991798401
38 0.785600006580353
39 0.77700001001358
40 0.771000027656555
41 0.77539998292923
42 0.792800009250641
43 0.786199986934662
44 0.750400006771088
45 0.806400001049042
46 0.779999971389771
47 0.823199987411499
48 0.804400026798248
49 0.799199998378754
50 0.786199986934662
51 0.819800019264221
52 0.783800005912781
53 0.793200016021729
54 0.801999986171722
55 0.771200001239777
56 0.79040002822876
57 0.80919998884201
58 0.810599982738495
59 0.777999997138977
60 0.787199974060059
61 0.832400023937225
62 0.835799992084503
63 0.817799985408783
64 0.821799993515015
65 0.840799987316132
66 0.83380001783371
67 0.843200027942657
68 0.829200029373169
69 0.838199973106384
70 0.844200015068054
71 0.805999994277954
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.0981999983390172
2 0.102066665887833
3 0.0967333341638247
4 0.100733334819476
5 0.0990666647752126
6 0.102199998994668
7 0.100066664318244
8 0.101799999674161
9 0.0998666658997536
10 0.0999999990065892
11 0.102666666110357
12 0.100466666122278
13 0.100466666122278
14 0.0964666654666265
15 0.102933332324028
16 0.0993333334724108
17 0.101199999451637
18 0.0986000001430511
19 0.108600000540415
20 0.101333332558473
21 0.103133330742518
22 0.101599998772144
23 0.10080000013113
24 0.0961333339413007
25 0.103600000341733
26 0.0977333337068558
27 0.103866666555405
28 0.0993999987840652
29 0.101333332558473
30 0.104266665875912
31 0.0989999994635582
32 0.102666666110357
33 0.104399998982747
34 0.0993333334724108
35 0.10266666362683
36 0.0993999987840652
37 0.0991333325703939
38 0.0973333319028219
39 0.0986000001430511
40 0.110466664036115
41 0.0953333328167597
42 0.103866664071878
43 0.100266665220261
44 0.0996666674812635
45 0.100733332335949
46 0.103133330742518
47 0.104066664973895
48 0.102733331422011
49 0.0977333337068558
50 0.100399998327096
51 0.103199998537699
52 0.0996000021696091
53 0.0961999992529551
54 0.0941333323717117
55 0.103399999439716
56 0.102133331199487
57 0.101266667246819
58 0.100666667024295
59 0.0991333325703939
60 0.0946666672825813
61 0.0993999987840652
62 0.0994000012675921
63 0.101933332780997
64 0.0986000001430511
65 0.0997999981045723
66 0.100333333015442
67 0.102533333003521
68 0.100133332113425
69 0.100199999908606
70 0.0996666649977366
71 0.10099999854962
72 0.098133330543836
73 0.100199999908606
74 0.0973333319028219
75 0.0995999996860822
76 0.112066666285197
77 0.103133330742518
78 0.100599999229113
79 0.10793333252271
80 0.101533330976963
81 0.100266665220261
82 0.0994666665792465
83 0.0994666665792465
84 0.102333332101504
85 0.094200000166893
86 0.100933330754439
87 0.108199998736382
88 0.0987333332498868
89 0.100733332335949
90 0.0969333325823148
91 0.101466665665309
92 0.101799997190634
93 0.100933330754439
94 0.100000001490116
95 0.097800001502037
96 0.100599999229113
97 0.0992000003655751
98 0.0997333327929179
99 0.0964000001549721
100 0.100733332335949
101 0.0961999992529551
102 0.100199997425079
103 0.103533332546552
104 0.102066665887833
105 0.106666666766008
106 0.100399998327096
107 0.10099999854962
108 0.0997333327929179
109 0.0979333346088727
110 0.103066665430864
111 0.0993333334724108
112 0.0992000003655751
113 0.102133333683014
114 0.101066663861275
115 0.10080000013113
116 0.0999999990065892
117 0.0980666652321815
118 0.102866664528847
119 0.102733333905538
120 0.100466666122278
121 0.102133333683014
122 0.0988000010450681
123 0.101866667469343
124 0.0997999981045723
125 0.0953333328167597
126 0.0992666656772296
127 0.104333331187566
128 0.101866664985816
129 0.102866667012374
130 0.101266664763292
131 0.100866665442785
132 0.108133333424727
133 0.105199997623761
134 0.102933332324028
135 0.0995333318909009
136 0.102399999896685
137 0.104599999884764
138 0.101400000353654
139 0.0995333318909009
140 0.0989999994635582
141 0.100133334596952
142 0.10099999854962
143 0.102266664306323
144 0.0993333334724108
145 0.0998666658997536
146 0.10173333187898
147 0.10266666362683
148 0.0957333321372668
149 0.100199997425079
150 0.0996666649977366
151 0.0885999997456868
152 0.111466663579146
153 0.101000001033147
154 0.0961333339413007
155 0.101799999674161
156 0.100333333015442
157 0.104333331187566
158 0.0997999981045723
159 0.113866664469242
160 0.102600000798702
161 0.0961333339413007
162 0.0983333339293798
163 0.100199997425079
164 0.103399999439716
165 0.103733330965042
166 0.0964666654666265
167 0.102133333683014
168 0.101333332558473
169 0.0988000010450681
170 0.102933332324028
171 0.0957333346207937
172 0.104266665875912
173 0.10099999854962
174 0.0993999987840652
175 0.1047333329916
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.470399990677834
2 0.533300012350082
3 0.578600019216537
4 0.620099991559982
5 0.648299992084503
6 0.675200015306473
7 0.693200021982193
8 0.738299995660782
9 0.73879998922348
10 0.751899987459183
11 0.776799976825714
12 0.736600011587143
13 0.77240002155304
14 0.794699996709824
15 0.800799995660782
16 0.807500004768372
17 0.8158999979496
18 0.801899999380112
19 0.808799982070923
20 0.840700000524521
21 0.836199998855591
22 0.83840000629425
23 0.857600003480911
24 0.847100019454956
25 0.864199995994568
26 0.856099992990494
27 0.862499982118607
28 0.870800018310547
29 0.870799988508224
30 0.854900002479553
31 0.860199987888336
32 0.870800018310547
33 0.878200024366379
34 0.875500023365021
35 0.866699993610382
36 0.87389999628067
37 0.879599988460541
38 0.876399993896484
39 0.883700013160706
40 0.881600022315979
41 0.881300002336502
42 0.883500009775162
43 0.882699996232986
44 0.879400014877319
45 0.883199989795685
46 0.881099998950958
47 0.874200016260147
48 0.880299985408783
49 0.881999999284744
50 0.870799988508224
51 0.887799978256226
52 0.887100011110306
53 0.894700020551682
54 0.893500000238419
55 0.880899995565414
56 0.890100002288818
57 0.884100019931793
58 0.894199997186661
59 0.891400009393692
60 0.888300001621246
61 0.892599999904633
62 0.879200011491776
63 0.901500016450882
64 0.900499999523163
65 0.898999989032745
66 0.90090000629425
67 0.899100005626678
68 0.897599995136261
69 0.899399995803833
70 0.90090000629425
71 0.901600003242493
72 0.904699981212616
73 0.90149998664856
74 0.9060999751091
75 0.902900010347366
76 0.89750000834465
77 0.901800006628036
78 0.904400020837784
79 0.904799997806549
80 0.906499981880188
81 0.905600011348724
82 0.901699990034103
83 0.904500007629395
84 0.911200016736984
85 0.903400003910065
86 0.907999992370605
87 0.907499998807907
88 0.90939998626709
89 0.905400007963181
90 0.911100000143051
91 0.909299999475479
92 0.909899979829788
93 0.90719997882843
94 0.912699997425079
95 0.911399990320206
96 0.913700014352798
97 0.911900013685226
98 0.910699993371964
99 0.91389998793602
100 0.915899991989136
101 0.90829998254776
102 0.909600019454956
103 0.913699984550476
104 0.916299998760223
105 0.914700001478195
106 0.91770002245903
107 0.914900004863739
108 0.912999987602234
109 0.913599997758865
110 0.914899975061417
111 0.912400007247925
112 0.914800018072128
113 0.913800001144409
114 0.912299990653992
115 0.916900008916855
116 0.91609999537468
117 0.912699997425079
118 0.918599992990494
119 0.914600014686584
120 0.918699979782104
121 0.915100008249283
122 0.918899983167648
123 0.918799996376038
124 0.918000012636185
125 0.91839998960495
126 0.918500006198883
127 0.918099999427795
128 0.919400006532669
129 0.918899983167648
130 0.919099986553192
131 0.917499989271164
132 0.922499984502792
133 0.919699996709824
134 0.920100003480911
135 0.917999982833862
136 0.919900000095367
137 0.918499976396561
138 0.920899987220764
139 0.919200003147125
140 0.921199977397919
141 0.920499980449677
142 0.921000003814697
143 0.921400010585785
144 0.92059999704361
145 0.922800004482269
146 0.91949999332428
147 0.921600013971329
148 0.920400023460388
149 0.920700013637543
150 0.923799991607666
151 0.919300019741058
152 0.922799974679947
153 0.92069998383522
154 0.92179998755455
155 0.923699975013733
156 0.920000016689301
157 0.919299989938736
158 0.922399997711182
159 0.919699996709824
160 0.916700005531311
161 0.918900012969971
162 0.922000020742416
163 0.922600001096725
164 0.922800004482269
165 0.919799983501434
166 0.918300002813339
167 0.920800000429153
168 0.92220002412796
169 0.919999986886978
170 0.921399980783463
171 0.92059999704361
172 0.924199998378754
173 0.927299976348877
174 0.923500001430511
175 0.925200015306473
176 0.924199998378754
177 0.922299981117249
178 0.924699991941452
179 0.924499988555908
180 0.923299998044968
181 0.921000003814697
182 0.921499997377396
183 0.921399980783463
184 0.92399999499321
185 0.922199994325638
186 0.922800004482269
187 0.923700004816055
188 0.923799991607666
189 0.923299998044968
190 0.922399997711182
191 0.923799991607666
192 0.92560002207756
193 0.92519998550415
194 0.922199994325638
195 0.925200015306473
196 0.928300023078918
197 0.925799995660782
198 0.922399997711182
199 0.924299985170364
200 0.923500001430511
201 0.924100011587143
202 0.924699991941452
203 0.925300002098083
204 0.92629998922348
205 0.923600018024445
206 0.926100015640259
207 0.92629998922348
208 0.924199998378754
209 0.926399976015091
210 0.923899978399277
211 0.922499984502792
212 0.925299972295761
213 0.927900016307831
214 0.928299993276596
215 0.924499988555908
216 0.927300006151199
217 0.927100002765656
218 0.92560002207756
219 0.925300002098083
220 0.92509999871254
221 0.92620000243187
222 0.923900008201599
223 0.92509999871254
224 0.924400001764297
225 0.928000003099442
226 0.926499992609024
227 0.924400001764297
228 0.928000003099442
229 0.926499992609024
230 0.924700021743774
231 0.925799995660782
232 0.928300023078918
233 0.926899999380112
234 0.924899995326996
235 0.927700012922287
236 0.927699983119965
237 0.926599979400635
238 0.927300006151199
239 0.924899995326996
240 0.926599979400635
241 0.924699991941452
242 0.925700008869171
243 0.927300006151199
244 0.925699979066849
245 0.924199998378754
246 0.924899995326996
247 0.925900012254715
248 0.928299993276596
249 0.926799982786179
250 0.925899982452393
251 0.925799995660782
252 0.927700012922287
253 0.927100002765656
254 0.926499992609024
255 0.928799986839294
256 0.926400005817413
257 0.926400005817413
258 0.926799982786179
259 0.924899995326996
260 0.926600009202957
261 0.925799995660782
262 0.922399997711182
263 0.925300002098083
264 0.930399984121323
265 0.926800012588501
266 0.926899999380112
267 0.926300019025803
268 0.928100019693375
269 0.92620000243187
270 0.925799995660782
271 0.926599979400635
272 0.924699991941452
273 0.925000011920929
274 0.929900020360947
275 0.924899995326996
276 0.926799982786179
277 0.927100002765656
278 0.929499983787537
279 0.926099985837936
280 0.926699995994568
281 0.926699995994568
282 0.924899995326996
283 0.926699995994568
284 0.928500026464462
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.103799998760223
4 0.10226666678985
6 0.0992000003655751
8 0.100466666122278
10 0.100466668605804
12 0.101066666344802
14 0.101000001033147
16 0.0989333316683769
18 0.0975999981164932
20 0.0984666645526886
22 0.100266667703787
24 0.100666669507821
26 0.0993333334724108
28 0.100466666122278
30 0.100266665220261
32 0.10099999854962
34 0.0980666677157084
36 0.100533333917459
38 0.0964000001549721
40 0.0994666665792465
42 0.102933332324028
44 0.0986666679382324
46 0.100066664318244
48 0.094200000166893
50 0.104066664973895
52 0.102866667012374
54 0.0953333328167597
56 0.0972666665911674
58 0.100733332335949
60 0.100266667703787
62 0.100466666122278
64 0.0986666654547056
66 0.101600001255671
68 0.096600001056989
70 0.0968666672706604
72 0.0987999985615412
74 0.0968666672706604
76 0.101133331656456
78 0.102733333905538
80 0.0960666661461194
82 0.101399997870127
84 0.0961333339413007
86 0.101066666344802
88 0.0989999994635582
90 0.096600001056989
92 0.0961333339413007
94 0.0979999999205271
96 0.101000001033147
98 0.0984000017245611
100 0.0997333327929179
102 0.100933333237966
104 0.101133331656456
106 0.101266664763292
108 0.0995999996860822
110 0.101133331656456
112 0.0966666638851166
114 0.0965333332618078
116 0.100266665220261
118 0.103666665653388
120 0.098600002626578
122 0.100466666122278
124 0.101333332558473
126 0.0961999992529551
128 0.0998666658997536
130 0.103399999439716
132 0.0984666645526886
134 0.0991333350539207
136 0.0988666663567225
138 0.0972666665911674
140 0.0999999990065892
142 0.103866664071878
144 0.103866666555405
146 0.101400000353654
148 0.102933332324028
150 0.099333330988884
152 0.095400000611941
154 0.0981999983390172
156 0.0981333330273628
158 0.101666664083799
160 0.10246666520834
162 0.101066666344802
164 0.102533333003521
166 0.0981333330273628
168 0.0993333334724108
170 0.102266664306323
172 0.0999999990065892
174 0.0961999992529551
176 0.101066663861275
178 0.101599998772144
180 0.104266665875912
182 0.0994000012675921
184 0.101199999451637
186 0.0982666661341985
188 0.0989333316683769
190 0.100933333237966
192 0.0989333316683769
194 0.0997999981045723
196 0.0973333343863487
198 0.09740000218153
200 0.0980666652321815
202 0.0997333327929179
204 0.101266664763292
206 0.102866667012374
208 0.100399998327096
210 0.103866666555405
212 0.100266665220261
214 0.0997999981045723
216 0.0976666659116745
218 0.102133333683014
220 0.0980666652321815
222 0.100066666801771
224 0.101199999451637
226 0.100133334596952
228 0.0982000008225441
230 0.101933332780997
232 0.10099999854962
234 0.0963333323597908
236 0.0993999987840652
238 0.0991333325703939
240 0.101199999451637
242 0.101666666567326
244 0.102000000576178
246 0.0982666661341985
248 0.0974666650096575
250 0.100333333015442
252 0.0995333318909009
254 0.102399997413158
256 0.100466666122278
258 0.0973999996980031
260 0.102199998994668
262 0.0981333330273628
264 0.103466667234898
266 0.103133330742518
268 0.102399999896685
270 0.100666667024295
272 0.100333333015442
274 0.0990666647752126
276 0.0992666656772296
278 0.100599999229113
280 0.101333332558473
282 0.101400000353654
284 0.100333333015442
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.364466667175293
2 0.489933321873347
3 0.567799985408783
4 0.59826668103536
5 0.619599997997284
6 0.63726665576299
7 0.628800014654795
8 0.689733326435089
9 0.660866677761078
10 0.638999988635381
11 0.697933336098989
12 0.719400008519491
13 0.705333332220713
14 0.736733337243398
15 0.740599989891052
16 0.771599988142649
17 0.78766667842865
18 0.750733315944672
19 0.77593332529068
20 0.796466668446859
21 0.712266663710276
22 0.783666670322418
23 0.809800008932749
24 0.790866653124491
25 0.785666664441427
26 0.799999992052714
27 0.777600010236104
28 0.795399983723958
29 0.795799990495046
30 0.816799998283386
31 0.818399985631307
32 0.817533334096273
33 0.829599996407827
34 0.831933339436849
35 0.806800007820129
36 0.842733323574066
37 0.849733332792918
38 0.828666667143504
39 0.834733347098033
40 0.825133343537649
41 0.846466680367788
42 0.751600007216136
43 0.796333332856496
44 0.801066676775614
45 0.803599993387858
46 0.823466658592224
47 0.824933330217997
48 0.659000019232432
49 0.707466671864192
50 0.741266667842865
51 0.732933322588603
52 0.779533326625824
53 0.789266665776571
54 0.79666668176651
55 0.767866671085358
56 0.798666656017303
57 0.816733340422312
58 0.79093333085378
59 0.815533339977264
60 0.803800006707509
61 0.825000007947286
62 0.798199991385142
63 0.827133317788442
64 0.830666661262512
65 0.837333341439565
66 0.831999977429708
67 0.828266680240631
68 0.848266661167145
69 0.847333331902822
70 0.841733336448669
71 0.844400008519491
72 0.856266657511393
73 0.8392666776975
74 0.854200005531311
75 0.853133320808411
76 0.845933338006338
77 0.85073333978653
78 0.853866656621297
79 0.844866673151652
80 0.851333340009054
81 0.84253333012263
82 0.842399994532267
83 0.861733317375183
84 0.842133323351542
85 0.856666664282481
86 0.84553333123525
87 0.846599996089935
88 0.854666670163473
89 0.838133335113525
90 0.851533313592275
91 0.857999980449677
92 0.856333335240682
93 0.859800000985463
94 0.846200009187063
95 0.852933327356974
96 0.84253333012263
97 0.831533332665761
98 0.860733330249786
99 0.855999986330668
100 0.863333324591319
101 0.856333335240682
102 0.86053333679835
103 0.864466647307078
104 0.870266656080882
105 0.863333344459534
106 0.859666645526886
107 0.856666684150696
108 0.871533354123433
109 0.867266654968262
110 0.874466677506765
111 0.864866673946381
112 0.861866652965546
113 0.85233332713445
114 0.86520000298818
115 0.875333348910014
116 0.870333313941956
117 0.857866684595744
118 0.872933328151703
119 0.878866652647654
120 0.875333329041799
121 0.870133340358734
122 0.86353333791097
123 0.870733320713043
124 0.867800017197927
125 0.877400000890096
126 0.864600002765656
127 0.878399988015493
128 0.876866678396861
129 0.868533333142599
130 0.875666658083598
131 0.860466678937276
132 0.87199999888738
133 0.874466677506765
134 0.869399984677633
135 0.86573334534963
136 0.865066667397817
137 0.874666670958201
138 0.868399997552236
139 0.869199991226196
140 0.874066670735677
141 0.867866675059001
142 0.862866659959157
143 0.881933331489563
144 0.878866672515869
145 0.882399996121724
146 0.888800005118052
147 0.88700000445048
148 0.886533339818319
149 0.876199980576833
150 0.889933327833811
151 0.885266661643982
152 0.886799991130829
153 0.892866671085358
154 0.899133324623108
155 0.889799992243449
156 0.896733323733012
157 0.892933328946432
158 0.888533333937327
159 0.884266674518585
160 0.895400007565816
161 0.882933338483175
162 0.890199999014537
163 0.895333329836527
164 0.892199993133545
165 0.896333336830139
166 0.898333330949148
167 0.896399994691213
168 0.89053334792455
169 0.895066658655802
170 0.884866654872894
171 0.895799994468689
172 0.88453334569931
173 0.895266671975454
174 0.88866666952769
175 0.896599988142649
176 0.896399994691213
177 0.897800008455912
178 0.893533329168955
179 0.888800005118052
180 0.892066657543182
181 0.89466667175293
182 0.890333334604899
183 0.89766667286555
184 0.898666659990946
185 0.899399995803833
186 0.899133324623108
187 0.896066685517629
188 0.896200001239777
189 0.889799992243449
190 0.898999989032745
191 0.896399994691213
192 0.896399994691213
193 0.891266663869222
194 0.89300000667572
195 0.898866673310598
196 0.902266681194305
197 0.897866666316986
198 0.898600002129873
199 0.898533324400584
200 0.897533337275187
201 0.898799975713094
202 0.893466651439667
203 0.900866667429606
204 0.899599989255269
205 0.903933346271515
206 0.896999994913737
207 0.900866667429606
208 0.900600016117096
209 0.896600008010864
210 0.896733343601227
211 0.893599987030029
212 0.897866666316986
213 0.891800006230672
214 0.892333348592122
215 0.901066660881042
216 0.889533340930939
217 0.898400008678436
218 0.901199996471405
219 0.903200010458628
220 0.890666683514913
221 0.894466678301493
222 0.903733332951864
223 0.903800010681152
224 0.892800013224284
225 0.894600013891856
226 0.898533344268799
227 0.898200015227
228 0.899600009123484
229 0.892800013224284
230 0.896733323733012
231 0.895533343156179
232 0.896200021107992
233 0.901733338832855
234 0.900266667207082
235 0.898400008678436
236 0.894733349482218
237 0.902933339277903
238 0.893466651439667
239 0.90146666765213
240 0.902133325735728
241 0.896933337052663
242 0.899399995803833
243 0.897266646226247
244 0.902133325735728
245 0.89520001411438
246 0.900533318519592
247 0.90013333161672
248 0.90119997660319
249 0.89766667286555
250 0.902399996916453
251 0.895600020885468
252 0.896066665649414
253 0.901266674200694
254 0.898133317629496
255 0.901599983374278
256 0.896199981371562
257 0.898533324400584
258 0.895599981149038
259 0.89546666542689
260 0.898600002129873
261 0.895199994246165
262 0.900733331839244
263 0.898933331171672
264 0.897666652997335
265 0.892133335272471
266 0.896133343378703
267 0.896466672420502
268 0.895066658655802
269 0.898533324400584
270 0.901266674200694
271 0.898733337720235
272 0.891933341821035
273 0.887600004673004
274 0.900733331839244
275 0.894733309745789
276 0.893933316071828
277 0.903066674868266
278 0.899399995803833
279 0.900333325068156
280 0.90146666765213
281 0.897266666094462
282 0.902066667874654
283 0.899933338165283
284 0.898866673310598
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.439266661802928
2 0.568400005499522
3 0.635066668192546
4 0.655066668987274
5 0.679533322652181
6 0.705933332443237
7 0.705666681130727
8 0.734399994214376
9 0.749800006548564
10 0.762199997901917
11 0.775800009568532
12 0.762333313624064
13 0.788133323192596
14 0.816266675790151
15 0.809066673119863
16 0.836066683133443
17 0.837799986203512
18 0.8392666776975
19 0.844066679477692
20 0.853600005308787
21 0.848933339118958
22 0.862866679827372
23 0.86133333047231
24 0.864600002765656
25 0.871333340803782
26 0.872133334477743
27 0.875466664632161
28 0.875133335590363
29 0.878199994564056
30 0.877666672070821
31 0.887200017770131
32 0.881800015767415
33 0.88266666730245
34 0.887866655985514
35 0.888800005118052
36 0.892066677411397
37 0.890599985917409
38 0.891200006008148
39 0.898466686407725
40 0.895400007565816
41 0.89926666021347
42 0.895266652107239
43 0.895999987920125
44 0.899666666984558
45 0.902400016784668
46 0.895533343156179
47 0.900599996248881
48 0.900266667207082
49 0.899866660435995
50 0.898600002129873
51 0.902066667874654
52 0.903533339500427
53 0.904333313306173
54 0.903866648674011
55 0.904666682084401
56 0.904933333396912
57 0.903733332951864
58 0.906199991703033
59 0.904733339945475
60 0.9050000111262
61 0.904933333396912
62 0.901199996471405
63 0.902866661548615
64 0.904599984486898
65 0.905733327070872
66 0.904333333174388
67 0.904600004355113
68 0.908333341280619
69 0.903933346271515
70 0.903200010458628
71 0.905799984931946
72 0.905533333619436
73 0.904866655667623
74 0.903066674868266
75 0.905399998029073
76 0.905999998251597
77 0.906533320744832
78 0.90366667509079
79 0.90173331896464
80 0.905533333619436
81 0.904399991035461
82 0.905066668987274
83 0.904999991257985
84 0.904133339722951
85 0.903799990812937
86 0.901866674423218
87 0.9050000111262
88 0.904866655667623
89 0.904733339945475
90 0.903533319632212
91 0.902200003465017
92 0.904333333174388
93 0.905466675758362
94 0.907199998696645
95 0.904000004132589
96 0.90446666876475
97 0.907133340835571
98 0.907000005245209
99 0.905266662438711
100 0.906400005022685
101 0.905133346716563
102 0.903333346048991
103 0.902599990367889
104 0.907266656557719
105 0.90366667509079
106 0.903799990812937
107 0.906266669432322
108 0.90420001745224
109 0.906599998474121
110 0.90666667620341
111 0.904400010903676
112 0.903733332951864
113 0.903666655222575
114 0.905066668987274
115 0.905933340390523
116 0.907533327738444
117 0.902733325958252
118 0.903866668542226
119 0.905199984709422
120 0.902800003687541
121 0.905999998251597
122 0.901933312416077
123 0.906733334064484
124 0.90666667620341
125 0.904866675535838
126 0.902933339277903
127 0.903866668542226
128 0.906066675980886
129 0.904399991035461
130 0.904866655667623
131 0.906066675980886
132 0.905266662438711
133 0.905266662438711
134 0.90613333384196
135 0.904266675313314
136 0.906199991703033
137 0.907133340835571
138 0.907799998919169
139 0.902933339277903
140 0.905466675758362
141 0.903866648674011
142 0.905066668987274
143 0.906466643015544
144 0.902733325958252
145 0.905799984931946
146 0.904933333396912
147 0.906466662883759
148 0.902599990367889
149 0.902999997138977
150 0.905933340390523
151 0.9039333264033
152 0.907000005245209
153 0.90066667397817
154 0.902800003687541
155 0.903199990590413
156 0.905466675758362
157 0.902066667874654
158 0.906733334064484
159 0.905066668987274
160 0.90146666765213
161 0.903733313083649
162 0.90446666876475
163 0.903800010681152
164 0.903266668319702
165 0.903799990812937
166 0.903066655000051
167 0.907533327738444
168 0.903866688410441
169 0.904266675313314
170 0.903933346271515
171 0.902399996916453
172 0.905999998251597
173 0.905333340167999
174 0.905200004577637
175 0.906533340613047
176 0.905533333619436
177 0.905333340167999
178 0.907066663106283
179 0.903733352820078
180 0.905599991480509
181 0.905999998251597
182 0.906799991925557
183 0.905799984931946
184 0.901466687520345
185 0.903266668319702
186 0.905466675758362
187 0.906199991703033
188 0.907066663106283
189 0.904533326625824
190 0.903666655222575
191 0.905600011348724
192 0.904466648896535
193 0.902066667874654
194 0.905933320522308
195 0.904533326625824
196 0.90613333384196
197 0.908866663773855
198 0.905599991480509
199 0.903799990812937
200 0.901933352152506
201 0.903133352597555
202 0.903933346271515
203 0.906866669654846
204 0.907266676425934
205 0.906333327293396
206 0.907066663106283
207 0.904266655445099
208 0.9039333264033
209 0.901933352152506
210 0.904133339722951
211 0.905066668987274
212 0.905666649341583
213 0.905200004577637
214 0.905333340167999
215 0.904000004132589
216 0.904133339722951
217 0.904199997584025
218 0.906199991703033
219 0.90200001001358
220 0.903799990812937
221 0.905533313751221
222 0.904533326625824
223 0.902133325735728
224 0.905200004577637
225 0.904733339945475
226 0.901600003242493
227 0.903733332951864
228 0.904733339945475
229 0.904333333174388
230 0.906733334064484
231 0.904000004132589
232 0.905933340390523
233 0.904399991035461
234 0.90773332118988
235 0.901400009791056
236 0.907066663106283
237 0.905200004577637
238 0.904799997806549
239 0.905733327070872
240 0.906200011571248
241 0.904533346494039
242 0.906333347161611
243 0.906666656335195
244 0.90446666876475
245 0.903199990590413
246 0.904066661993662
247 0.905333320299784
248 0.901733338832855
249 0.905733327070872
250 0.906800011793772
251 0.903799990812937
252 0.905200004577637
253 0.905399998029073
254 0.90613333384196
255 0.904599984486898
256 0.903866668542226
257 0.904999991257985
258 0.906733314196269
259 0.905266662438711
260 0.907066663106283
261 0.900333325068156
262 0.907199998696645
263 0.903333326180776
264 0.903800010681152
265 0.904666682084401
266 0.903533339500427
267 0.907933334509532
268 0.903599997361501
269 0.906866669654846
270 0.904799997806549
271 0.905466655890147
272 0.906333347161611
273 0.905466655890147
274 0.905466675758362
275 0.906333327293396
276 0.903799990812937
277 0.903533339500427
278 0.906333347161611
279 0.904199997584025
280 0.903666655222575
281 0.904999991257985
282 0.901799996693929
283 0.905666669209798
284 0.905133326848348
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.451466659704844
2 0.535333335399628
3 0.559800008932749
4 0.619199991226196
5 0.642666677633921
6 0.67933334906896
7 0.689466675122579
8 0.73333332935969
9 0.72846664985021
10 0.763800005118052
11 0.773533324400584
12 0.752933343251546
13 0.787999987602234
14 0.804266671339671
15 0.812599996725718
16 0.810466667016347
17 0.823466658592224
18 0.823133329550425
19 0.824266672134399
20 0.838533341884613
21 0.826533317565918
22 0.84086666504542
23 0.844533324241638
24 0.838133335113525
25 0.846933325131734
26 0.840266684691111
27 0.854800005753835
28 0.860466678937276
29 0.848800003528595
30 0.85646665096283
31 0.855800012747447
32 0.859733323256175
33 0.860933323701223
34 0.867933332920074
35 0.872999986012777
36 0.870066662629445
37 0.872466663519541
38 0.874466677506765
39 0.876399993896484
40 0.8739333152771
41 0.876866658528646
42 0.877933343251546
43 0.875466664632161
44 0.879599988460541
45 0.88266666730245
46 0.879266659418742
47 0.874399999777476
48 0.879799981911977
49 0.882399996121724
50 0.885133345921834
51 0.885599990685781
52 0.880400002002716
53 0.881999989350637
54 0.887133340040843
55 0.878866672515869
56 0.884733339150747
57 0.884400010108948
58 0.890533328056335
59 0.888133327166239
60 0.88346666097641
61 0.891266663869222
62 0.889000018437703
63 0.892333328723907
64 0.887333333492279
65 0.888800005118052
66 0.899066666762034
67 0.891266663869222
68 0.895800014336904
69 0.894800007343292
70 0.894866685072581
71 0.898333330949148
72 0.89053334792455
73 0.890733341375987
74 0.901199996471405
75 0.899866660435995
76 0.899533331394196
77 0.895333329836527
78 0.897933344046275
79 0.900466660658518
80 0.900799989700317
81 0.900866667429606
82 0.905533333619436
83 0.903200010458628
84 0.902666668097178
85 0.904666662216187
86 0.900733351707458
87 0.903799990812937
88 0.903466661771139
89 0.900733351707458
90 0.902866661548615
91 0.900800009568532
92 0.904133319854736
93 0.906266669432322
94 0.909733335177104
95 0.906200011571248
96 0.909533321857452
97 0.911133329073588
98 0.908733328183492
99 0.906600018342336
100 0.908466657002767
101 0.907600005467733
102 0.907933334509532
103 0.910599986712138
104 0.909133354822795
105 0.910999993483225
106 0.909800012906392
107 0.9121333360672
108 0.91293332974116
109 0.912266671657562
110 0.911266664663951
111 0.910999993483225
112 0.912999987602234
113 0.911266684532166
114 0.912799994150797
115 0.912733316421509
116 0.915333350499471
117 0.910333355267843
118 0.913999994595846
119 0.91539998849233
120 0.914133330186208
121 0.910666664441427
122 0.913399994373322
123 0.913066645463308
124 0.912000020345052
125 0.913533329963684
126 0.910266677538554
127 0.913599987824758
128 0.914333323637644
129 0.913933336734772
130 0.915533324082693
131 0.917199989159902
132 0.91619998216629
133 0.916133344173431
134 0.913999994595846
135 0.915800015131632
136 0.917066673437754
137 0.916333337624868
138 0.915600001811981
139 0.919933319091797
140 0.916600008805593
141 0.912999987602234
142 0.913333336512248
143 0.919399996598562
144 0.918866654237111
145 0.921666661898295
146 0.920533339182536
147 0.920066674550374
148 0.917400002479553
149 0.918733338514964
150 0.918266673882802
151 0.921266655127207
152 0.920133352279663
153 0.921266655127207
154 0.920200010140737
155 0.917199989159902
156 0.920333325862885
157 0.91759999593099
158 0.920933345953623
159 0.915999988714854
160 0.919533332188924
161 0.915066679318746
162 0.920466661453247
163 0.918333331743876
164 0.917400002479553
165 0.917266666889191
166 0.91646667321523
167 0.917733331521352
168 0.918999989827474
169 0.917333324750265
170 0.918666660785675
171 0.917866667111715
172 0.914733350276947
173 0.914266645908356
174 0.916399995485942
175 0.915799995263418
176 0.919399996598562
177 0.915600001811981
178 0.915666659673055
179 0.917199989159902
180 0.919466654459635
181 0.915666659673055
182 0.918799976507823
183 0.917066653569539
184 0.916999995708466
185 0.917866667111715
186 0.919399976730347
187 0.918400009473165
188 0.920866668224335
189 0.915800015131632
190 0.915600001811981
191 0.915400008360545
192 0.918266673882802
193 0.917400002479553
194 0.919066667556763
195 0.917000015576681
196 0.918866674105326
197 0.916866679986318
198 0.916266659895579
199 0.916666666666667
200 0.915666659673055
201 0.91593333085378
202 0.917466660340627
203 0.913599987824758
204 0.912933349609375
205 0.915199995040894
206 0.911333342393239
207 0.904533326625824
208 0.906999985376994
209 0.911800007025401
210 0.910399993260702
211 0.909999986489614
212 0.907866676648458
213 0.912466684977214
214 0.914533336957296
215 0.91813333829244
216 0.918466667334239
217 0.919666667779287
218 0.919999996821086
219 0.922733326752981
220 0.919800003369649
221 0.920266648133596
222 0.921333332856496
223 0.919599990049998
224 0.920999983946482
225 0.917133331298828
226 0.921333332856496
227 0.920866668224335
228 0.922066648801168
229 0.920333345731099
230 0.921000003814697
231 0.921199997266134
232 0.920133332411448
233 0.922333339850108
234 0.919200003147125
235 0.921466668446859
236 0.920600016911825
237 0.921400010585785
238 0.922733326752981
239 0.922000010808309
240 0.920866668224335
241 0.920666674772898
242 0.92113333940506
243 0.923733333746592
244 0.920066654682159
245 0.920066674550374
246 0.922333339850108
247 0.92166668176651
248 0.921533346176147
249 0.920733332633972
250 0.922066668669383
251 0.920200010140737
252 0.9189333319664
253 0.920200010140737
254 0.92086664835612
255 0.919600009918213
256 0.922666668891907
257 0.922133326530457
258 0.919800003369649
259 0.922599991162618
260 0.921199997266134
261 0.917933344841003
262 0.921600004037221
263 0.922399997711182
264 0.923466662565867
265 0.921933313210805
266 0.923333326975505
267 0.921866655349731
268 0.920133332411448
269 0.920600016911825
270 0.922533333301544
271 0.920866668224335
272 0.923066675662994
273 0.920266668001811
274 0.920266668001811
275 0.921200017134349
276 0.921266674995422
277 0.919999996821086
278 0.920733312765757
279 0.920266668001811
280 0.919599990049998
281 0.918466667334239
282 0.9189333319664
283 0.919399996598562
284 0.921466668446859
};
\end{axis}

\end{tikzpicture}



==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_DenseNet-121_validation_accuracy2.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
%title={batch size 8},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=0,  xmax=298.15,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.85, ymax=0.94,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92,0.93}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.30579999089241
2 0.351599991321564
3 0.463200002908707
4 0.499799996614456
5 0.514999985694885
6 0.554000020027161
7 0.560800015926361
8 0.579999983310699
9 0.609600007534027
10 0.613200008869171
11 0.585600018501282
12 0.631399989128113
13 0.630800008773804
14 0.657599985599518
15 0.629000008106232
16 0.69080001115799
17 0.693000018596649
18 0.698599994182587
19 0.717999994754791
20 0.70959997177124
21 0.7185999751091
22 0.717000007629395
23 0.737200021743774
24 0.756600022315979
25 0.732999980449677
26 0.736599981784821
27 0.752399981021881
28 0.763800024986267
29 0.773599982261658
30 0.776000022888184
31 0.769999980926514
32 0.761600017547607
33 0.7882000207901
34 0.742200016975403
35 0.765999972820282
36 0.785600006580353
37 0.763599991798401
38 0.785600006580353
39 0.77700001001358
40 0.771000027656555
41 0.77539998292923
42 0.792800009250641
43 0.786199986934662
44 0.750400006771088
45 0.806400001049042
46 0.779999971389771
47 0.823199987411499
48 0.804400026798248
49 0.799199998378754
50 0.786199986934662
51 0.819800019264221
52 0.783800005912781
53 0.793200016021729
54 0.801999986171722
55 0.771200001239777
56 0.79040002822876
57 0.80919998884201
58 0.810599982738495
59 0.777999997138977
60 0.787199974060059
61 0.832400023937225
62 0.835799992084503
63 0.817799985408783
64 0.821799993515015
65 0.840799987316132
66 0.83380001783371
67 0.843200027942657
68 0.829200029373169
69 0.838199973106384
70 0.844200015068054
71 0.805999994277954
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.0981999983390172
2 0.102066665887833
3 0.0967333341638247
4 0.100733334819476
5 0.0990666647752126
6 0.102199998994668
7 0.100066664318244
8 0.101799999674161
9 0.0998666658997536
10 0.0999999990065892
11 0.102666666110357
12 0.100466666122278
13 0.100466666122278
14 0.0964666654666265
15 0.102933332324028
16 0.0993333334724108
17 0.101199999451637
18 0.0986000001430511
19 0.108600000540415
20 0.101333332558473
21 0.103133330742518
22 0.101599998772144
23 0.10080000013113
24 0.0961333339413007
25 0.103600000341733
26 0.0977333337068558
27 0.103866666555405
28 0.0993999987840652
29 0.101333332558473
30 0.104266665875912
31 0.0989999994635582
32 0.102666666110357
33 0.104399998982747
34 0.0993333334724108
35 0.10266666362683
36 0.0993999987840652
37 0.0991333325703939
38 0.0973333319028219
39 0.0986000001430511
40 0.110466664036115
41 0.0953333328167597
42 0.103866664071878
43 0.100266665220261
44 0.0996666674812635
45 0.100733332335949
46 0.103133330742518
47 0.104066664973895
48 0.102733331422011
49 0.0977333337068558
50 0.100399998327096
51 0.103199998537699
52 0.0996000021696091
53 0.0961999992529551
54 0.0941333323717117
55 0.103399999439716
56 0.102133331199487
57 0.101266667246819
58 0.100666667024295
59 0.0991333325703939
60 0.0946666672825813
61 0.0993999987840652
62 0.0994000012675921
63 0.101933332780997
64 0.0986000001430511
65 0.0997999981045723
66 0.100333333015442
67 0.102533333003521
68 0.100133332113425
69 0.100199999908606
70 0.0996666649977366
71 0.10099999854962
72 0.098133330543836
73 0.100199999908606
74 0.0973333319028219
75 0.0995999996860822
76 0.112066666285197
77 0.103133330742518
78 0.100599999229113
79 0.10793333252271
80 0.101533330976963
81 0.100266665220261
82 0.0994666665792465
83 0.0994666665792465
84 0.102333332101504
85 0.094200000166893
86 0.100933330754439
87 0.108199998736382
88 0.0987333332498868
89 0.100733332335949
90 0.0969333325823148
91 0.101466665665309
92 0.101799997190634
93 0.100933330754439
94 0.100000001490116
95 0.097800001502037
96 0.100599999229113
97 0.0992000003655751
98 0.0997333327929179
99 0.0964000001549721
100 0.100733332335949
101 0.0961999992529551
102 0.100199997425079
103 0.103533332546552
104 0.102066665887833
105 0.106666666766008
106 0.100399998327096
107 0.10099999854962
108 0.0997333327929179
109 0.0979333346088727
110 0.103066665430864
111 0.0993333334724108
112 0.0992000003655751
113 0.102133333683014
114 0.101066663861275
115 0.10080000013113
116 0.0999999990065892
117 0.0980666652321815
118 0.102866664528847
119 0.102733333905538
120 0.100466666122278
121 0.102133333683014
122 0.0988000010450681
123 0.101866667469343
124 0.0997999981045723
125 0.0953333328167597
126 0.0992666656772296
127 0.104333331187566
128 0.101866664985816
129 0.102866667012374
130 0.101266664763292
131 0.100866665442785
132 0.108133333424727
133 0.105199997623761
134 0.102933332324028
135 0.0995333318909009
136 0.102399999896685
137 0.104599999884764
138 0.101400000353654
139 0.0995333318909009
140 0.0989999994635582
141 0.100133334596952
142 0.10099999854962
143 0.102266664306323
144 0.0993333334724108
145 0.0998666658997536
146 0.10173333187898
147 0.10266666362683
148 0.0957333321372668
149 0.100199997425079
150 0.0996666649977366
151 0.0885999997456868
152 0.111466663579146
153 0.101000001033147
154 0.0961333339413007
155 0.101799999674161
156 0.100333333015442
157 0.104333331187566
158 0.0997999981045723
159 0.113866664469242
160 0.102600000798702
161 0.0961333339413007
162 0.0983333339293798
163 0.100199997425079
164 0.103399999439716
165 0.103733330965042
166 0.0964666654666265
167 0.102133333683014
168 0.101333332558473
169 0.0988000010450681
170 0.102933332324028
171 0.0957333346207937
172 0.104266665875912
173 0.10099999854962
174 0.0993999987840652
175 0.1047333329916
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.470399990677834
2 0.533300012350082
3 0.578600019216537
4 0.620099991559982
5 0.648299992084503
6 0.675200015306473
7 0.693200021982193
8 0.738299995660782
9 0.73879998922348
10 0.751899987459183
11 0.776799976825714
12 0.736600011587143
13 0.77240002155304
14 0.794699996709824
15 0.800799995660782
16 0.807500004768372
17 0.8158999979496
18 0.801899999380112
19 0.808799982070923
20 0.840700000524521
21 0.836199998855591
22 0.83840000629425
23 0.857600003480911
24 0.847100019454956
25 0.864199995994568
26 0.856099992990494
27 0.862499982118607
28 0.870800018310547
29 0.870799988508224
30 0.854900002479553
31 0.860199987888336
32 0.870800018310547
33 0.878200024366379
34 0.875500023365021
35 0.866699993610382
36 0.87389999628067
37 0.879599988460541
38 0.876399993896484
39 0.883700013160706
40 0.881600022315979
41 0.881300002336502
42 0.883500009775162
43 0.882699996232986
44 0.879400014877319
45 0.883199989795685
46 0.881099998950958
47 0.874200016260147
48 0.880299985408783
49 0.881999999284744
50 0.870799988508224
51 0.887799978256226
52 0.887100011110306
53 0.894700020551682
54 0.893500000238419
55 0.880899995565414
56 0.890100002288818
57 0.884100019931793
58 0.894199997186661
59 0.891400009393692
60 0.888300001621246
61 0.892599999904633
62 0.879200011491776
63 0.901500016450882
64 0.900499999523163
65 0.898999989032745
66 0.90090000629425
67 0.899100005626678
68 0.897599995136261
69 0.899399995803833
70 0.90090000629425
71 0.901600003242493
72 0.904699981212616
73 0.90149998664856
74 0.9060999751091
75 0.902900010347366
76 0.89750000834465
77 0.901800006628036
78 0.904400020837784
79 0.904799997806549
80 0.906499981880188
81 0.905600011348724
82 0.901699990034103
83 0.904500007629395
84 0.911200016736984
85 0.903400003910065
86 0.907999992370605
87 0.907499998807907
88 0.90939998626709
89 0.905400007963181
90 0.911100000143051
91 0.909299999475479
92 0.909899979829788
93 0.90719997882843
94 0.912699997425079
95 0.911399990320206
96 0.913700014352798
97 0.911900013685226
98 0.910699993371964
99 0.91389998793602
100 0.915899991989136
101 0.90829998254776
102 0.909600019454956
103 0.913699984550476
104 0.916299998760223
105 0.914700001478195
106 0.91770002245903
107 0.914900004863739
108 0.912999987602234
109 0.913599997758865
110 0.914899975061417
111 0.912400007247925
112 0.914800018072128
113 0.913800001144409
114 0.912299990653992
115 0.916900008916855
116 0.91609999537468
117 0.912699997425079
118 0.918599992990494
119 0.914600014686584
120 0.918699979782104
121 0.915100008249283
122 0.918899983167648
123 0.918799996376038
124 0.918000012636185
125 0.91839998960495
126 0.918500006198883
127 0.918099999427795
128 0.919400006532669
129 0.918899983167648
130 0.919099986553192
131 0.917499989271164
132 0.922499984502792
133 0.919699996709824
134 0.920100003480911
135 0.917999982833862
136 0.919900000095367
137 0.918499976396561
138 0.920899987220764
139 0.919200003147125
140 0.921199977397919
141 0.920499980449677
142 0.921000003814697
143 0.921400010585785
144 0.92059999704361
145 0.922800004482269
146 0.91949999332428
147 0.921600013971329
148 0.920400023460388
149 0.920700013637543
150 0.923799991607666
151 0.919300019741058
152 0.922799974679947
153 0.92069998383522
154 0.92179998755455
155 0.923699975013733
156 0.920000016689301
157 0.919299989938736
158 0.922399997711182
159 0.919699996709824
160 0.916700005531311
161 0.918900012969971
162 0.922000020742416
163 0.922600001096725
164 0.922800004482269
165 0.919799983501434
166 0.918300002813339
167 0.920800000429153
168 0.92220002412796
169 0.919999986886978
170 0.921399980783463
171 0.92059999704361
172 0.924199998378754
173 0.927299976348877
174 0.923500001430511
175 0.925200015306473
176 0.924199998378754
177 0.922299981117249
178 0.924699991941452
179 0.924499988555908
180 0.923299998044968
181 0.921000003814697
182 0.921499997377396
183 0.921399980783463
184 0.92399999499321
185 0.922199994325638
186 0.922800004482269
187 0.923700004816055
188 0.923799991607666
189 0.923299998044968
190 0.922399997711182
191 0.923799991607666
192 0.92560002207756
193 0.92519998550415
194 0.922199994325638
195 0.925200015306473
196 0.928300023078918
197 0.925799995660782
198 0.922399997711182
199 0.924299985170364
200 0.923500001430511
201 0.924100011587143
202 0.924699991941452
203 0.925300002098083
204 0.92629998922348
205 0.923600018024445
206 0.926100015640259
207 0.92629998922348
208 0.924199998378754
209 0.926399976015091
210 0.923899978399277
211 0.922499984502792
212 0.925299972295761
213 0.927900016307831
214 0.928299993276596
215 0.924499988555908
216 0.927300006151199
217 0.927100002765656
218 0.92560002207756
219 0.925300002098083
220 0.92509999871254
221 0.92620000243187
222 0.923900008201599
223 0.92509999871254
224 0.924400001764297
225 0.928000003099442
226 0.926499992609024
227 0.924400001764297
228 0.928000003099442
229 0.926499992609024
230 0.924700021743774
231 0.925799995660782
232 0.928300023078918
233 0.926899999380112
234 0.924899995326996
235 0.927700012922287
236 0.927699983119965
237 0.926599979400635
238 0.927300006151199
239 0.924899995326996
240 0.926599979400635
241 0.924699991941452
242 0.925700008869171
243 0.927300006151199
244 0.925699979066849
245 0.924199998378754
246 0.924899995326996
247 0.925900012254715
248 0.928299993276596
249 0.926799982786179
250 0.925899982452393
251 0.925799995660782
252 0.927700012922287
253 0.927100002765656
254 0.926499992609024
255 0.928799986839294
256 0.926400005817413
257 0.926400005817413
258 0.926799982786179
259 0.924899995326996
260 0.926600009202957
261 0.925799995660782
262 0.922399997711182
263 0.925300002098083
264 0.930399984121323
265 0.926800012588501
266 0.926899999380112
267 0.926300019025803
268 0.928100019693375
269 0.92620000243187
270 0.925799995660782
271 0.926599979400635
272 0.924699991941452
273 0.925000011920929
274 0.929900020360947
275 0.924899995326996
276 0.926799982786179
277 0.927100002765656
278 0.929499983787537
279 0.926099985837936
280 0.926699995994568
281 0.926699995994568
282 0.924899995326996
283 0.926699995994568
284 0.928500026464462
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.103799998760223
4 0.10226666678985
6 0.0992000003655751
8 0.100466666122278
10 0.100466668605804
12 0.101066666344802
14 0.101000001033147
16 0.0989333316683769
18 0.0975999981164932
20 0.0984666645526886
22 0.100266667703787
24 0.100666669507821
26 0.0993333334724108
28 0.100466666122278
30 0.100266665220261
32 0.10099999854962
34 0.0980666677157084
36 0.100533333917459
38 0.0964000001549721
40 0.0994666665792465
42 0.102933332324028
44 0.0986666679382324
46 0.100066664318244
48 0.094200000166893
50 0.104066664973895
52 0.102866667012374
54 0.0953333328167597
56 0.0972666665911674
58 0.100733332335949
60 0.100266667703787
62 0.100466666122278
64 0.0986666654547056
66 0.101600001255671
68 0.096600001056989
70 0.0968666672706604
72 0.0987999985615412
74 0.0968666672706604
76 0.101133331656456
78 0.102733333905538
80 0.0960666661461194
82 0.101399997870127
84 0.0961333339413007
86 0.101066666344802
88 0.0989999994635582
90 0.096600001056989
92 0.0961333339413007
94 0.0979999999205271
96 0.101000001033147
98 0.0984000017245611
100 0.0997333327929179
102 0.100933333237966
104 0.101133331656456
106 0.101266664763292
108 0.0995999996860822
110 0.101133331656456
112 0.0966666638851166
114 0.0965333332618078
116 0.100266665220261
118 0.103666665653388
120 0.098600002626578
122 0.100466666122278
124 0.101333332558473
126 0.0961999992529551
128 0.0998666658997536
130 0.103399999439716
132 0.0984666645526886
134 0.0991333350539207
136 0.0988666663567225
138 0.0972666665911674
140 0.0999999990065892
142 0.103866664071878
144 0.103866666555405
146 0.101400000353654
148 0.102933332324028
150 0.099333330988884
152 0.095400000611941
154 0.0981999983390172
156 0.0981333330273628
158 0.101666664083799
160 0.10246666520834
162 0.101066666344802
164 0.102533333003521
166 0.0981333330273628
168 0.0993333334724108
170 0.102266664306323
172 0.0999999990065892
174 0.0961999992529551
176 0.101066663861275
178 0.101599998772144
180 0.104266665875912
182 0.0994000012675921
184 0.101199999451637
186 0.0982666661341985
188 0.0989333316683769
190 0.100933333237966
192 0.0989333316683769
194 0.0997999981045723
196 0.0973333343863487
198 0.09740000218153
200 0.0980666652321815
202 0.0997333327929179
204 0.101266664763292
206 0.102866667012374
208 0.100399998327096
210 0.103866666555405
212 0.100266665220261
214 0.0997999981045723
216 0.0976666659116745
218 0.102133333683014
220 0.0980666652321815
222 0.100066666801771
224 0.101199999451637
226 0.100133334596952
228 0.0982000008225441
230 0.101933332780997
232 0.10099999854962
234 0.0963333323597908
236 0.0993999987840652
238 0.0991333325703939
240 0.101199999451637
242 0.101666666567326
244 0.102000000576178
246 0.0982666661341985
248 0.0974666650096575
250 0.100333333015442
252 0.0995333318909009
254 0.102399997413158
256 0.100466666122278
258 0.0973999996980031
260 0.102199998994668
262 0.0981333330273628
264 0.103466667234898
266 0.103133330742518
268 0.102399999896685
270 0.100666667024295
272 0.100333333015442
274 0.0990666647752126
276 0.0992666656772296
278 0.100599999229113
280 0.101333332558473
282 0.101400000353654
284 0.100333333015442
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.364466667175293
2 0.489933321873347
3 0.567799985408783
4 0.59826668103536
5 0.619599997997284
6 0.63726665576299
7 0.628800014654795
8 0.689733326435089
9 0.660866677761078
10 0.638999988635381
11 0.697933336098989
12 0.719400008519491
13 0.705333332220713
14 0.736733337243398
15 0.740599989891052
16 0.771599988142649
17 0.78766667842865
18 0.750733315944672
19 0.77593332529068
20 0.796466668446859
21 0.712266663710276
22 0.783666670322418
23 0.809800008932749
24 0.790866653124491
25 0.785666664441427
26 0.799999992052714
27 0.777600010236104
28 0.795399983723958
29 0.795799990495046
30 0.816799998283386
31 0.818399985631307
32 0.817533334096273
33 0.829599996407827
34 0.831933339436849
35 0.806800007820129
36 0.842733323574066
37 0.849733332792918
38 0.828666667143504
39 0.834733347098033
40 0.825133343537649
41 0.846466680367788
42 0.751600007216136
43 0.796333332856496
44 0.801066676775614
45 0.803599993387858
46 0.823466658592224
47 0.824933330217997
48 0.659000019232432
49 0.707466671864192
50 0.741266667842865
51 0.732933322588603
52 0.779533326625824
53 0.789266665776571
54 0.79666668176651
55 0.767866671085358
56 0.798666656017303
57 0.816733340422312
58 0.79093333085378
59 0.815533339977264
60 0.803800006707509
61 0.825000007947286
62 0.798199991385142
63 0.827133317788442
64 0.830666661262512
65 0.837333341439565
66 0.831999977429708
67 0.828266680240631
68 0.848266661167145
69 0.847333331902822
70 0.841733336448669
71 0.844400008519491
72 0.856266657511393
73 0.8392666776975
74 0.854200005531311
75 0.853133320808411
76 0.845933338006338
77 0.85073333978653
78 0.853866656621297
79 0.844866673151652
80 0.851333340009054
81 0.84253333012263
82 0.842399994532267
83 0.861733317375183
84 0.842133323351542
85 0.856666664282481
86 0.84553333123525
87 0.846599996089935
88 0.854666670163473
89 0.838133335113525
90 0.851533313592275
91 0.857999980449677
92 0.856333335240682
93 0.859800000985463
94 0.846200009187063
95 0.852933327356974
96 0.84253333012263
97 0.831533332665761
98 0.860733330249786
99 0.855999986330668
100 0.863333324591319
101 0.856333335240682
102 0.86053333679835
103 0.864466647307078
104 0.870266656080882
105 0.863333344459534
106 0.859666645526886
107 0.856666684150696
108 0.871533354123433
109 0.867266654968262
110 0.874466677506765
111 0.864866673946381
112 0.861866652965546
113 0.85233332713445
114 0.86520000298818
115 0.875333348910014
116 0.870333313941956
117 0.857866684595744
118 0.872933328151703
119 0.878866652647654
120 0.875333329041799
121 0.870133340358734
122 0.86353333791097
123 0.870733320713043
124 0.867800017197927
125 0.877400000890096
126 0.864600002765656
127 0.878399988015493
128 0.876866678396861
129 0.868533333142599
130 0.875666658083598
131 0.860466678937276
132 0.87199999888738
133 0.874466677506765
134 0.869399984677633
135 0.86573334534963
136 0.865066667397817
137 0.874666670958201
138 0.868399997552236
139 0.869199991226196
140 0.874066670735677
141 0.867866675059001
142 0.862866659959157
143 0.881933331489563
144 0.878866672515869
145 0.882399996121724
146 0.888800005118052
147 0.88700000445048
148 0.886533339818319
149 0.876199980576833
150 0.889933327833811
151 0.885266661643982
152 0.886799991130829
153 0.892866671085358
154 0.899133324623108
155 0.889799992243449
156 0.896733323733012
157 0.892933328946432
158 0.888533333937327
159 0.884266674518585
160 0.895400007565816
161 0.882933338483175
162 0.890199999014537
163 0.895333329836527
164 0.892199993133545
165 0.896333336830139
166 0.898333330949148
167 0.896399994691213
168 0.89053334792455
169 0.895066658655802
170 0.884866654872894
171 0.895799994468689
172 0.88453334569931
173 0.895266671975454
174 0.88866666952769
175 0.896599988142649
176 0.896399994691213
177 0.897800008455912
178 0.893533329168955
179 0.888800005118052
180 0.892066657543182
181 0.89466667175293
182 0.890333334604899
183 0.89766667286555
184 0.898666659990946
185 0.899399995803833
186 0.899133324623108
187 0.896066685517629
188 0.896200001239777
189 0.889799992243449
190 0.898999989032745
191 0.896399994691213
192 0.896399994691213
193 0.891266663869222
194 0.89300000667572
195 0.898866673310598
196 0.902266681194305
197 0.897866666316986
198 0.898600002129873
199 0.898533324400584
200 0.897533337275187
201 0.898799975713094
202 0.893466651439667
203 0.900866667429606
204 0.899599989255269
205 0.903933346271515
206 0.896999994913737
207 0.900866667429606
208 0.900600016117096
209 0.896600008010864
210 0.896733343601227
211 0.893599987030029
212 0.897866666316986
213 0.891800006230672
214 0.892333348592122
215 0.901066660881042
216 0.889533340930939
217 0.898400008678436
218 0.901199996471405
219 0.903200010458628
220 0.890666683514913
221 0.894466678301493
222 0.903733332951864
223 0.903800010681152
224 0.892800013224284
225 0.894600013891856
226 0.898533344268799
227 0.898200015227
228 0.899600009123484
229 0.892800013224284
230 0.896733323733012
231 0.895533343156179
232 0.896200021107992
233 0.901733338832855
234 0.900266667207082
235 0.898400008678436
236 0.894733349482218
237 0.902933339277903
238 0.893466651439667
239 0.90146666765213
240 0.902133325735728
241 0.896933337052663
242 0.899399995803833
243 0.897266646226247
244 0.902133325735728
245 0.89520001411438
246 0.900533318519592
247 0.90013333161672
248 0.90119997660319
249 0.89766667286555
250 0.902399996916453
251 0.895600020885468
252 0.896066665649414
253 0.901266674200694
254 0.898133317629496
255 0.901599983374278
256 0.896199981371562
257 0.898533324400584
258 0.895599981149038
259 0.89546666542689
260 0.898600002129873
261 0.895199994246165
262 0.900733331839244
263 0.898933331171672
264 0.897666652997335
265 0.892133335272471
266 0.896133343378703
267 0.896466672420502
268 0.895066658655802
269 0.898533324400584
270 0.901266674200694
271 0.898733337720235
272 0.891933341821035
273 0.887600004673004
274 0.900733331839244
275 0.894733309745789
276 0.893933316071828
277 0.903066674868266
278 0.899399995803833
279 0.900333325068156
280 0.90146666765213
281 0.897266666094462
282 0.902066667874654
283 0.899933338165283
284 0.898866673310598
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.439266661802928
2 0.568400005499522
3 0.635066668192546
4 0.655066668987274
5 0.679533322652181
6 0.705933332443237
7 0.705666681130727
8 0.734399994214376
9 0.749800006548564
10 0.762199997901917
11 0.775800009568532
12 0.762333313624064
13 0.788133323192596
14 0.816266675790151
15 0.809066673119863
16 0.836066683133443
17 0.837799986203512
18 0.8392666776975
19 0.844066679477692
20 0.853600005308787
21 0.848933339118958
22 0.862866679827372
23 0.86133333047231
24 0.864600002765656
25 0.871333340803782
26 0.872133334477743
27 0.875466664632161
28 0.875133335590363
29 0.878199994564056
30 0.877666672070821
31 0.887200017770131
32 0.881800015767415
33 0.88266666730245
34 0.887866655985514
35 0.888800005118052
36 0.892066677411397
37 0.890599985917409
38 0.891200006008148
39 0.898466686407725
40 0.895400007565816
41 0.89926666021347
42 0.895266652107239
43 0.895999987920125
44 0.899666666984558
45 0.902400016784668
46 0.895533343156179
47 0.900599996248881
48 0.900266667207082
49 0.899866660435995
50 0.898600002129873
51 0.902066667874654
52 0.903533339500427
53 0.904333313306173
54 0.903866648674011
55 0.904666682084401
56 0.904933333396912
57 0.903733332951864
58 0.906199991703033
59 0.904733339945475
60 0.9050000111262
61 0.904933333396912
62 0.901199996471405
63 0.902866661548615
64 0.904599984486898
65 0.905733327070872
66 0.904333333174388
67 0.904600004355113
68 0.908333341280619
69 0.903933346271515
70 0.903200010458628
71 0.905799984931946
72 0.905533333619436
73 0.904866655667623
74 0.903066674868266
75 0.905399998029073
76 0.905999998251597
77 0.906533320744832
78 0.90366667509079
79 0.90173331896464
80 0.905533333619436
81 0.904399991035461
82 0.905066668987274
83 0.904999991257985
84 0.904133339722951
85 0.903799990812937
86 0.901866674423218
87 0.9050000111262
88 0.904866655667623
89 0.904733339945475
90 0.903533319632212
91 0.902200003465017
92 0.904333333174388
93 0.905466675758362
94 0.907199998696645
95 0.904000004132589
96 0.90446666876475
97 0.907133340835571
98 0.907000005245209
99 0.905266662438711
100 0.906400005022685
101 0.905133346716563
102 0.903333346048991
103 0.902599990367889
104 0.907266656557719
105 0.90366667509079
106 0.903799990812937
107 0.906266669432322
108 0.90420001745224
109 0.906599998474121
110 0.90666667620341
111 0.904400010903676
112 0.903733332951864
113 0.903666655222575
114 0.905066668987274
115 0.905933340390523
116 0.907533327738444
117 0.902733325958252
118 0.903866668542226
119 0.905199984709422
120 0.902800003687541
121 0.905999998251597
122 0.901933312416077
123 0.906733334064484
124 0.90666667620341
125 0.904866675535838
126 0.902933339277903
127 0.903866668542226
128 0.906066675980886
129 0.904399991035461
130 0.904866655667623
131 0.906066675980886
132 0.905266662438711
133 0.905266662438711
134 0.90613333384196
135 0.904266675313314
136 0.906199991703033
137 0.907133340835571
138 0.907799998919169
139 0.902933339277903
140 0.905466675758362
141 0.903866648674011
142 0.905066668987274
143 0.906466643015544
144 0.902733325958252
145 0.905799984931946
146 0.904933333396912
147 0.906466662883759
148 0.902599990367889
149 0.902999997138977
150 0.905933340390523
151 0.9039333264033
152 0.907000005245209
153 0.90066667397817
154 0.902800003687541
155 0.903199990590413
156 0.905466675758362
157 0.902066667874654
158 0.906733334064484
159 0.905066668987274
160 0.90146666765213
161 0.903733313083649
162 0.90446666876475
163 0.903800010681152
164 0.903266668319702
165 0.903799990812937
166 0.903066655000051
167 0.907533327738444
168 0.903866688410441
169 0.904266675313314
170 0.903933346271515
171 0.902399996916453
172 0.905999998251597
173 0.905333340167999
174 0.905200004577637
175 0.906533340613047
176 0.905533333619436
177 0.905333340167999
178 0.907066663106283
179 0.903733352820078
180 0.905599991480509
181 0.905999998251597
182 0.906799991925557
183 0.905799984931946
184 0.901466687520345
185 0.903266668319702
186 0.905466675758362
187 0.906199991703033
188 0.907066663106283
189 0.904533326625824
190 0.903666655222575
191 0.905600011348724
192 0.904466648896535
193 0.902066667874654
194 0.905933320522308
195 0.904533326625824
196 0.90613333384196
197 0.908866663773855
198 0.905599991480509
199 0.903799990812937
200 0.901933352152506
201 0.903133352597555
202 0.903933346271515
203 0.906866669654846
204 0.907266676425934
205 0.906333327293396
206 0.907066663106283
207 0.904266655445099
208 0.9039333264033
209 0.901933352152506
210 0.904133339722951
211 0.905066668987274
212 0.905666649341583
213 0.905200004577637
214 0.905333340167999
215 0.904000004132589
216 0.904133339722951
217 0.904199997584025
218 0.906199991703033
219 0.90200001001358
220 0.903799990812937
221 0.905533313751221
222 0.904533326625824
223 0.902133325735728
224 0.905200004577637
225 0.904733339945475
226 0.901600003242493
227 0.903733332951864
228 0.904733339945475
229 0.904333333174388
230 0.906733334064484
231 0.904000004132589
232 0.905933340390523
233 0.904399991035461
234 0.90773332118988
235 0.901400009791056
236 0.907066663106283
237 0.905200004577637
238 0.904799997806549
239 0.905733327070872
240 0.906200011571248
241 0.904533346494039
242 0.906333347161611
243 0.906666656335195
244 0.90446666876475
245 0.903199990590413
246 0.904066661993662
247 0.905333320299784
248 0.901733338832855
249 0.905733327070872
250 0.906800011793772
251 0.903799990812937
252 0.905200004577637
253 0.905399998029073
254 0.90613333384196
255 0.904599984486898
256 0.903866668542226
257 0.904999991257985
258 0.906733314196269
259 0.905266662438711
260 0.907066663106283
261 0.900333325068156
262 0.907199998696645
263 0.903333326180776
264 0.903800010681152
265 0.904666682084401
266 0.903533339500427
267 0.907933334509532
268 0.903599997361501
269 0.906866669654846
270 0.904799997806549
271 0.905466655890147
272 0.906333347161611
273 0.905466655890147
274 0.905466675758362
275 0.906333327293396
276 0.903799990812937
277 0.903533339500427
278 0.906333347161611
279 0.904199997584025
280 0.903666655222575
281 0.904999991257985
282 0.901799996693929
283 0.905666669209798
284 0.905133326848348
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.451466659704844
2 0.535333335399628
3 0.559800008932749
4 0.619199991226196
5 0.642666677633921
6 0.67933334906896
7 0.689466675122579
8 0.73333332935969
9 0.72846664985021
10 0.763800005118052
11 0.773533324400584
12 0.752933343251546
13 0.787999987602234
14 0.804266671339671
15 0.812599996725718
16 0.810466667016347
17 0.823466658592224
18 0.823133329550425
19 0.824266672134399
20 0.838533341884613
21 0.826533317565918
22 0.84086666504542
23 0.844533324241638
24 0.838133335113525
25 0.846933325131734
26 0.840266684691111
27 0.854800005753835
28 0.860466678937276
29 0.848800003528595
30 0.85646665096283
31 0.855800012747447
32 0.859733323256175
33 0.860933323701223
34 0.867933332920074
35 0.872999986012777
36 0.870066662629445
37 0.872466663519541
38 0.874466677506765
39 0.876399993896484
40 0.8739333152771
41 0.876866658528646
42 0.877933343251546
43 0.875466664632161
44 0.879599988460541
45 0.88266666730245
46 0.879266659418742
47 0.874399999777476
48 0.879799981911977
49 0.882399996121724
50 0.885133345921834
51 0.885599990685781
52 0.880400002002716
53 0.881999989350637
54 0.887133340040843
55 0.878866672515869
56 0.884733339150747
57 0.884400010108948
58 0.890533328056335
59 0.888133327166239
60 0.88346666097641
61 0.891266663869222
62 0.889000018437703
63 0.892333328723907
64 0.887333333492279
65 0.888800005118052
66 0.899066666762034
67 0.891266663869222
68 0.895800014336904
69 0.894800007343292
70 0.894866685072581
71 0.898333330949148
72 0.89053334792455
73 0.890733341375987
74 0.901199996471405
75 0.899866660435995
76 0.899533331394196
77 0.895333329836527
78 0.897933344046275
79 0.900466660658518
80 0.900799989700317
81 0.900866667429606
82 0.905533333619436
83 0.903200010458628
84 0.902666668097178
85 0.904666662216187
86 0.900733351707458
87 0.903799990812937
88 0.903466661771139
89 0.900733351707458
90 0.902866661548615
91 0.900800009568532
92 0.904133319854736
93 0.906266669432322
94 0.909733335177104
95 0.906200011571248
96 0.909533321857452
97 0.911133329073588
98 0.908733328183492
99 0.906600018342336
100 0.908466657002767
101 0.907600005467733
102 0.907933334509532
103 0.910599986712138
104 0.909133354822795
105 0.910999993483225
106 0.909800012906392
107 0.9121333360672
108 0.91293332974116
109 0.912266671657562
110 0.911266664663951
111 0.910999993483225
112 0.912999987602234
113 0.911266684532166
114 0.912799994150797
115 0.912733316421509
116 0.915333350499471
117 0.910333355267843
118 0.913999994595846
119 0.91539998849233
120 0.914133330186208
121 0.910666664441427
122 0.913399994373322
123 0.913066645463308
124 0.912000020345052
125 0.913533329963684
126 0.910266677538554
127 0.913599987824758
128 0.914333323637644
129 0.913933336734772
130 0.915533324082693
131 0.917199989159902
132 0.91619998216629
133 0.916133344173431
134 0.913999994595846
135 0.915800015131632
136 0.917066673437754
137 0.916333337624868
138 0.915600001811981
139 0.919933319091797
140 0.916600008805593
141 0.912999987602234
142 0.913333336512248
143 0.919399996598562
144 0.918866654237111
145 0.921666661898295
146 0.920533339182536
147 0.920066674550374
148 0.917400002479553
149 0.918733338514964
150 0.918266673882802
151 0.921266655127207
152 0.920133352279663
153 0.921266655127207
154 0.920200010140737
155 0.917199989159902
156 0.920333325862885
157 0.91759999593099
158 0.920933345953623
159 0.915999988714854
160 0.919533332188924
161 0.915066679318746
162 0.920466661453247
163 0.918333331743876
164 0.917400002479553
165 0.917266666889191
166 0.91646667321523
167 0.917733331521352
168 0.918999989827474
169 0.917333324750265
170 0.918666660785675
171 0.917866667111715
172 0.914733350276947
173 0.914266645908356
174 0.916399995485942
175 0.915799995263418
176 0.919399996598562
177 0.915600001811981
178 0.915666659673055
179 0.917199989159902
180 0.919466654459635
181 0.915666659673055
182 0.918799976507823
183 0.917066653569539
184 0.916999995708466
185 0.917866667111715
186 0.919399976730347
187 0.918400009473165
188 0.920866668224335
189 0.915800015131632
190 0.915600001811981
191 0.915400008360545
192 0.918266673882802
193 0.917400002479553
194 0.919066667556763
195 0.917000015576681
196 0.918866674105326
197 0.916866679986318
198 0.916266659895579
199 0.916666666666667
200 0.915666659673055
201 0.91593333085378
202 0.917466660340627
203 0.913599987824758
204 0.912933349609375
205 0.915199995040894
206 0.911333342393239
207 0.904533326625824
208 0.906999985376994
209 0.911800007025401
210 0.910399993260702
211 0.909999986489614
212 0.907866676648458
213 0.912466684977214
214 0.914533336957296
215 0.91813333829244
216 0.918466667334239
217 0.919666667779287
218 0.919999996821086
219 0.922733326752981
220 0.919800003369649
221 0.920266648133596
222 0.921333332856496
223 0.919599990049998
224 0.920999983946482
225 0.917133331298828
226 0.921333332856496
227 0.920866668224335
228 0.922066648801168
229 0.920333345731099
230 0.921000003814697
231 0.921199997266134
232 0.920133332411448
233 0.922333339850108
234 0.919200003147125
235 0.921466668446859
236 0.920600016911825
237 0.921400010585785
238 0.922733326752981
239 0.922000010808309
240 0.920866668224335
241 0.920666674772898
242 0.92113333940506
243 0.923733333746592
244 0.920066654682159
245 0.920066674550374
246 0.922333339850108
247 0.92166668176651
248 0.921533346176147
249 0.920733332633972
250 0.922066668669383
251 0.920200010140737
252 0.9189333319664
253 0.920200010140737
254 0.92086664835612
255 0.919600009918213
256 0.922666668891907
257 0.922133326530457
258 0.919800003369649
259 0.922599991162618
260 0.921199997266134
261 0.917933344841003
262 0.921600004037221
263 0.922399997711182
264 0.923466662565867
265 0.921933313210805
266 0.923333326975505
267 0.921866655349731
268 0.920133332411448
269 0.920600016911825
270 0.922533333301544
271 0.920866668224335
272 0.923066675662994
273 0.920266668001811
274 0.920266668001811
275 0.921200017134349
276 0.921266674995422
277 0.919999996821086
278 0.920733312765757
279 0.920266668001811
280 0.919599990049998
281 0.918466667334239
282 0.9189333319664
283 0.919399996598562
284 0.921466668446859
};
\end{axis}

\end{tikzpicture}



==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_MobileNet-V2_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
,
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-29978.2, xmax=2519554.2,
xtick style={color=black},
xtick={-1000000,0,500000,1000000,1500000,2000000,2500000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=10e-12, ymax=10e4,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.0169249425331752
2662 1.06309849023819
5320 1.38106842835744
7959 1.40454649925232
10583 1.23626730839411
13216 1.37221904595693
15843 1.29081471761068
18477 1.39350024859111
21086 1.7170748313268
23706 1.42827582359314
26312 1.18363865216573
28922 1.13025087118149
31553 1.09937238693237
34173 1.18987574179967
36790 0.903156737486521
39405 1.07675445079803
42008 1.21848849455516
44644 1.17522247632345
47243 0.995978613694509
49865 1.09764969348907
52447 0.886382659276327
55056 0.960650344689687
57641 1.14918957153956
60237 1.12826909621557
62841 1.2298003633817
65442 0.781894822915395
68067 1.14196336269379
70653 1.07268806298574
73264 1.03362301985423
75861 1.51360694567362
78468 0.921820779641469
81038 0.910001317660014
83611 0.659517625967662
86183 0.626956656575203
88770 0.749358316262563
91370 0.920900066693624
93955 1.08776487906774
96542 0.728962182998657
99125 1.02078827222188
101735 0.775030295054118
104337 0.85204287370046
106946 0.87016628185908
109545 1.00106378396352
112127 0.928070545196533
114712 0.861995855967204
117283 0.707163612047831
119858 0.912419021129608
122432 1.01933787266413
125024 0.930827995141347
127609 1.073832432429
130202 0.781182924906413
132810 0.747393389542898
135395 1.18286234140396
137958 0.704088449478149
140537 0.718207399050395
143122 0.967591961224874
145702 0.635293354590734
148290 0.788624962170919
150847 1.10420699914296
153404 1.17963131268819
155970 1.4289364417394
158554 1.04287260770798
161118 0.946135401725769
163703 0.872860213120778
166277 1.05287478367488
168823 0.964816808700562
171384 0.978776375452677
173984 0.856778840223948
176548 0.844218770662943
179118 1.02592841784159
181674 0.952996532122294
184252 0.992361863454183
186833 1.04642307758331
189409 0.974293192227682
191993 0.935438911120097
194578 1.27845748265584
197153 1.29715859889984
199714 0.887878795464834
202275 0.885172406832377
204837 0.824748158454895
207414 1.12532446781794
209975 0.749750196933746
212551 0.735538840293884
215108 0.837724685668945
217678 0.990172664324443
220259 1.02046932776769
222840 1.10420203208923
225400 0.818671822547913
227970 0.861105958620707
230555 1.25073558092117
233109 0.75847735007604
235665 0.968983332316081
238256 0.829618712266286
240812 0.925212184588114
243362 0.679219961166382
245943 1.04336164395014
248513 0.772629956404368
251073 1.2604895234108
253662 0.941111882527669
256229 0.902743955453237
258841 0.738683740297953
261414 0.915587425231934
263996 0.619289795557658
266580 1.05721296866735
269154 0.853546977043152
271764 0.812235534191132
274345 1.12055349349976
276893 0.969341993331909
279455 1.40589650472005
282028 0.925532082716624
284569 0.967573463916779
287143 1.19742602109909
289698 0.816822985808055
292275 0.74549001455307
294852 1.47284026940664
297451 1.04469833771388
300012 1.61622369289398
302569 1.28402634461721
305146 1.1786150932312
307700 0.970445513725281
310246 1.21258169412613
312811 0.842284758885702
315403 1.25395339727402
317989 1.37315666675568
320583 1.11225372552872
323153 0.893873631954193
325706 1.48131159941355
328291 0.688697338104248
330851 1.33012660344442
333427 1.07510354121526
336030 1.00483570496241
338606 1.57141447067261
341182 0.833567023277283
343746 1.58244506518046
346295 1.43834372361501
348839 0.834260046482086
351380 1.20954962571462
353950 1.19978952407837
356519 0.849777380625407
359101 1.05704281727473
361678 0.839243630568186
364267 0.843478381633759
366853 0.758204599221547
369454 1.02185332775116
371989 0.987782716751099
374562 0.906357804934184
377131 0.830777704715729
379703 0.937987963358561
382269 1.2556654214859
384852 1.0092117190361
387447 0.819458663463593
389999 0.82975701491038
392582 0.743276417255402
395157 0.980332732200623
397744 1.52899821599325
400340 0.810445547103882
402908 0.940910716851552
405470 1.04820974667867
408011 0.789129408697287
410581 1.18623926242193
413145 0.745325485865275
415693 1.00263392925262
418253 1.23836767673492
420821 0.952811400095622
423387 0.892424484093984
425977 0.976326982180277
428582 1.02327877283096
431172 1.00236111879349
433739 1.53848298390706
436291 1.00374722480774
438861 1.11729302008947
441422 1.01682996749878
444009 0.946924428145091
446579 1.09326100349426
449147 0.932953874270121
451736 1.52412416537603
454327 0.947010735670725
456884 1.25997960567474
459449 1.10801917314529
462044 0.921084960301717
464611 1.10635391871134
467177 0.62787235279878
469728 1.35458866755168
472292 1.3536016146342
474845 1.48487490415573
477414 0.883786171674728
479971 1.29205989837646
482535 0.999929289023081
485101 1.04581195116043
487661 0.983327209949493
490219 1.6231107711792
492773 1.11808049678802
495361 1.12874954938889
497949 0.496453024136523
500540 1.08728984991709
503097 1.35013707478841
505665 1.1028919617335
508249 0.678976953029633
510848 1.60812417666117
513420 0.51858531559507
516018 1.03080932299296
518624 1.47578332821528
521178 0.667753343780836
523736 0.820902168750763
526311 0.993743658065796
528871 0.875411907831828
531454 1.02497448523839
534001 1.10876892010371
536581 0.915323053797086
539142 0.83123368024826
541719 1.31328576803207
544300 1.50294327735901
546901 0.819657385349274
549461 1.27348852157593
552022 0.702669531106949
554599 0.757248421510061
557167 0.853083153565725
559744 0.95555716753006
562303 1.0258321762085
564855 1.81898252169291
567402 1.26293569803238
569950 1.20739374558131
572526 1.26893178621928
575092 1.49554797013601
577670 1.14093313614527
580248 1.22439926862717
582839 0.982767601807912
585402 0.672016163667043
587997 0.529867137471835
590553 0.74405296643575
593158 0.823807110389074
595728 1.04801245530446
598331 0.908846656481425
600934 1.62275608380636
603495 1.22637112935384
606076 1.01940526564916
608649 0.782916049162547
611252 1.25267593065898
613835 0.685679112871488
616416 0.853608707586924
618997 0.845961471398672
621618 1.45151889324188
624190 0.897394180297852
626757 0.806382149457932
629340 1.04277535279592
631913 0.708902766307195
634494 1.19731150070826
637075 0.863117873668671
639625 1.04703313112259
642227 0.749251306056976
644800 0.899321834246318
647397 1.4943178097407
649983 1.21610738833745
652591 1.77079232533773
655178 0.871464610099792
657753 1.08250029881795
660367 1.07934099435806
662898 0.868695696194967
665485 1.56939266125361
668085 1.27066117525101
670685 0.922184566656748
673251 1.42880328496297
675818 0.818066835403442
678401 1.02504736185074
680985 0.750231752792994
683568 0.77349058787028
686134 0.982196152210236
688713 2.23151248693466
691294 1.17151343822479
693876 1.04952679077784
696454 0.689522549510002
699030 0.740959425767263
701621 1.05812691648801
704238 0.681728462378184
706830 1.56303739547729
709398 1.06011372804642
712025 0.985446751117706
714561 1.30827510356903
717149 1.44763171672821
719730 0.990389466285706
722300 0.866278052330017
724890 1.11704250176748
727484 0.990631103515625
730073 1.26056833316882
732637 1.48791754245758
735223 1.75042422612508
737797 1.77123228708903
740381 1.49308792750041
742989 0.982844293117523
745567 1.03341337045034
748158 2.51575845479965
750773 0.899020274480184
753355 1.03326598803202
755960 1.49002142747243
758532 0.901276270548503
761127 0.607896948854128
763702 1.90343872706095
766299 1.34812186161677
768928 1.00752872228622
771549 0.9079476694266
774161 1.39146677652995
776769 0.788894097010295
779350 1.06000648935636
781926 1.99082970619202
784520 1.27370538314184
787088 1.03121443589528
789664 0.824772636095683
792280 1.51032988230387
794852 1.62335240840912
797490 1.50387092431386
800067 1.1074005762736
802693 0.877953032652537
805307 1.02230717738469
807946 1.33690283695857
810576 1.48424136638641
813207 1.17469501495361
815800 2.01579829057058
818413 0.632257108421375
821026 1.03686958551407
823623 0.871629265447458
826189 0.902712245782216
828823 1.07628066589435
831395 0.571828828348468
834010 1.22685696681341
836607 1.20272042353948
839182 0.918745875358582
841759 0.810290535291036
844360 1.29302597045898
846952 0.938633879025777
849576 3.19541221857071
852162 1.59346443414688
854744 0.866023182868958
857364 1.10180282926107
859992 0.936798476532542
862601 1.07700717782522
865217 0.945045633470459
867835 0.629548453644358
870434 1.14486086701894
873043 0.919287466362559
875646 0.675939006959839
878257 1.39432823991323
880871 0.59525428548996
883495 0.787537816519979
886083 1.03831529950643
888691 0.553706967190348
891303 0.848046862438761
893897 0.336015649989688
896497 0.674992902433319
899085 1.24886606470291
901707 0.637783490971171
904303 0.442618889963074
906886 0.795631491497599
909483 0.773695472235921
912084 0.388805829838359
914689 0.519800666327718
917289 0.770752197360439
919908 0.48823577498937
922525 0.486192027335806
925112 0.857279304023031
927745 0.999564988767548
930349 1.18121723667328
932933 0.46545223728363
935503 1.0642447504952
938109 0.443916940048777
940718 0.588197572385712
943331 0.919895453607483
945946 0.529940866783702
948576 0.420672350481593
951169 0.411963019128087
953821 0.517601533090515
956405 0.486711127912445
958979 0.444332245345357
961585 0.75404650306249
964204 0.280246499533895
966818 1.15460030571167
969438 0.983039064561768
972043 1.79225977595194
974721 0.444866144016825
977335 0.507337772205912
979961 0.661750240480347
982586 0.5957278443927
985181 0.32264852142831
987820 0.590488079543355
990425 1.65393056308771
993088 0.67865356142863
995711 1.4166613453184
998346 1.26725014384135
1000995 0.476857586061401
1003588 1.27616111770813
1006192 0.720034642373962
1008798 0.764734331126455
1011427 0.341433359538956
1014035 0.59938603972936
1016641 0.524865789567871
1019248 0.755997382954203
1021925 0.804162525490367
1024526 0.997538848077698
1027162 0.927663548147125
1029788 0.564471645509644
1032437 0.599944475646261
1035042 1.89228725766683
1037668 0.465402387932383
1040250 1.09004783963704
1042855 0.582713825857086
1045469 1.24114919042135
1048055 0.748082879538778
1050651 0.761743330315196
1053264 1.12155058319911
1055851 1.39098259146556
1058450 0.561432444408976
1061064 1.52523819938843
1063673 0.36188102101827
1066281 0.415234016091512
1068905 1.1619724499294
1071514 0.974605090132243
1074141 0.285235510976003
1076766 0.539765126219279
1079384 0.640289472253011
1081997 0.35962892245341
1084607 0.23008835982371
1087231 0.856779740960286
1089858 0.688659754108276
1092461 0.278195765327301
1095039 0.306168205252177
1097663 1.30483039886841
1100320 0.25515658330012
1102923 0.28020342857727
1105558 0.303963846674449
1108167 0.67356722226827
1110790 0.406966891597595
1113464 0.251738992046204
1116044 0.554595675777283
1118650 0.657875385593262
1121310 0.341635233870036
1123961 0.145297772398478
1126567 0.337059822391357
1129166 0.230581608127441
1131795 0.452305045436707
1134441 0.399792201033122
1137052 0.200051016321665
1139707 1.07312966059733
1142347 0.17297284475057
1144955 0.321845796417084
1147603 0.296523418735352
1150239 0.0747243779012425
1152861 0.210838105987396
1155517 0.379043625504659
1158196 0.192102617731578
1160830 0.434056209237264
1163496 0.310420440346883
1166161 0.467410809507853
1168844 0.175557798853404
1171509 0.0691325929869079
1174102 0.371418522507833
1176723 0.243527021716919
1179384 0.556577331533915
1182019 0.407708293905741
1184653 0.430156515748189
1187328 0.322864439796295
1189928 0.373017357499288
1192587 0.581412997554626
1195213 0.3693254458019
1197824 0.652593142500407
1200440 0.391414529791361
1203063 1.15527702044535
1205699 0.612349278440959
1208339 0.172343002469228
1211014 0.199696428289897
1213596 0.268175092052307
1216216 0.283229874283956
1218841 0.399329668989665
1221473 0.550699041993306
1224127 0.31400508355189
1226734 0.305236187290039
1229335 0.595037586203105
1231955 0.320625808547821
1234635 0.32697249125529
1237281 0.454991903613892
1239886 0.0376709418603642
1242525 0.309821632217255
1245191 0.711964613905436
1247850 0.506514476449178
1250485 0.270516441971944
1253128 0.270238902877655
1255798 0.245188540926463
1258431 0.20605374049235
1261055 0.524991280546672
1263675 0.5656437940507
1266292 0.242690132767843
1268956 0.449269460351156
1271612 0.32434535693217
1274262 0.424492683719482
1276927 0.294840739876912
1279534 0.374017960539347
1282160 0.465054518690592
1284793 0.223360803436127
1287408 0.39584136675883
1290056 0.140916006476568
1292760 0.426396416337179
1295393 0.401348438571777
1298043 0.389614906619873
1300718 0.592207160304871
1303352 0.0984936125187937
1306007 0.520023471823222
1308645 0.552819695781555
1311274 0.370929367056376
1313945 0.377900289208577
1316579 0.303901559820658
1319209 0.373745328894145
1321837 0.305676069568481
1324466 0.231478340139872
1327088 0.255222486169027
1329674 0.516577925990906
1332363 0.255551007102814
1335032 0.234092222363637
1337670 0.26691373855957
1340310 0.40281518967041
1342955 0.34169511666982
1345589 0.23553242952713
1348255 0.190325525115814
1350934 0.420618659964091
1353574 0.107795274963862
1356229 0.753250843992716
1358819 0.490563081414388
1361438 0.104562934945908
1364124 0.290437267930196
1366801 0.205829229663696
1369498 0.346714145651347
1372142 0.65503117115387
1374745 0.510860489518331
1377375 0.194168713401642
1380023 0.468296653738505
1382709 0.423847284625854
1385324 0.347794181814677
1387974 0.138133075546112
1390581 0.243675814778493
1393210 0.936699714969482
1395858 0.292068607321269
1398544 0.326491302958018
1401161 0.152557339977112
1403794 0.222995645514018
1406445 0.246679948479818
1409093 0.0151105366258684
1411723 1.54934486420044
1414345 0.165062503726171
1416980 0.266337699404246
1419632 0.59439131290802
1422271 0.239536311935272
1424900 0.290974385252482
1427588 0.25364922157018
1430233 0.273967968136953
1432897 0.338725176166382
1435508 1.60294962595988
1438172 0.201114065161235
1440821 0.354289458901571
1443451 0.38253041775116
1446131 0.262730108411001
1448735 0.402357823362834
1451345 0.179331567596283
1453982 0.0976470775513712
1456593 0.309481210222727
1459256 0.280476755609995
1461898 0.150489456167704
1464525 0.444788383156942
1467176 0.683864043862508
1469834 0.286489612570292
1472515 0.846162802687174
1475186 0.00965763798444108
1477817 0.335053291629639
1480452 0.337842789005127
1483091 0.289608485212809
1485738 0.420804030409342
1488371 0.485628412873433
1491038 0.259489920448151
1493717 0.0180653102307383
1496372 0.034533199380722
1499031 0.351708935410665
1501655 0.18130396476476
1504288 0.242165929785258
1506978 0.185019658715413
1509582 0.245420442731069
1512195 0.336594031960653
1514863 0.90264281303772
1517489 0.459440357199198
1520123 0.447148488671468
1522761 0.261306987912343
1525441 0.288194305410868
1528098 0.210356083225098
1530748 0.477422681163635
1533397 0.578486687651164
1536018 0.626607822091268
1538638 0.428550488462931
1541291 0.197790430695699
1543932 0.586061881692098
1546590 0.237970716467387
1549236 0.334611700684713
1551898 0.379448380779114
1554549 0.471324291538086
1557170 0.0193450405805174
1559792 0.288700189899292
1562478 0.321303851118571
1565115 0.484601901681112
1567754 0.325692421904093
1570397 0.411826895386861
1573000 0.480502651841329
1575649 0.221100952934112
1578279 0.0390095951267941
1580918 0.328735795329895
1583554 0.281766202758636
1586174 0.271811670771128
1588806 0.295667317222443
1591400 0.232182052444305
1594078 0.318332857599742
1596724 0.66675250402181
1599379 0.209751036475983
1602051 0.354003475815938
1604656 0.434061136554565
1607291 0.250126587063955
1609930 0.277864582052714
1612556 0.434019969613241
1615170 0.169676707894491
1617802 0.290285991341756
1620460 0.195070929041392
1623116 0.136146254053599
1625762 0.225414282789714
1628371 0.134711560319748
1631023 0.610747224798686
1633705 0.421798235884196
1636331 0.155924257348862
1638987 0.642781423241781
1641639 0.411420153290914
1644263 0.343965775480754
1646916 0.28569542041509
1649539 0.0620699641216659
1652178 0.832942254057414
1654784 0.369760281553752
1657426 0.396221604656067
1660067 0.951739158939209
1662736 0.256673362563934
1665365 0.39906546146759
1668040 0.349076237987366
1670694 0.151746885687993
1673384 0.0094183861820761
1676025 0.322985755116628
1678671 0.312218195906169
1681312 0.380368994385885
1683971 0.426141864767558
1686614 0.689408467919515
1689269 0.663259830783691
1691899 0.304514156491445
1694546 0.248373316437887
1697174 1.48348777166097
1699830 0.276162094583994
1702486 0.254394696862386
1705113 0.0926657385735575
1707761 0.87644005488444
1710365 0.488784836442159
1713037 0.199638651520894
1715689 0.238306429694977
1718366 0.506849494289246
1721048 0.836824026416626
1723718 0.424169030498352
1726411 0.360461917232361
1729055 0.616368737529602
1731681 0.0216148835528755
1734324 0.373139864912516
1737004 0.0237539204069837
1739617 0.620717055311686
1742238 0.253664440622813
1744863 0.11194363903094
1747534 0.642068472217407
1750174 0.579329298646138
1752864 0.66257020504364
1755558 0.328778194100545
1758215 0.181967463802185
1760855 0.278412010978546
1763476 0.486640102377421
1766149 0.552775071770833
1768787 0.208651509593811
1771497 0.251430120776978
1774127 0.329214718650665
1776794 0.432560331335551
1779458 0.653485424032694
1782092 0.235661751738078
1784791 0.326395915658162
1787468 0.232725726277517
1790128 0.460358944248047
1792756 0.270023849319305
1795381 0.30542688241689
1798037 0.902542597761637
1800649 0.187715239038951
1803277 0.224785493523763
1805957 0.344419207881775
1808660 0.275366014948374
1811271 0.0425656504540507
1813945 0.323415405264384
1816594 0.580698695491638
1819341 0.165541496585693
1821997 0.465868082355347
1824652 1.34312789312093
1827318 0.654679066648966
1830004 0.13551718663264
1832644 0.20755855909078
1835253 0.317927049309896
1837939 0.282338824580994
1840607 0.330091920207825
1843300 0.222987877041982
1845938 0.399443076760457
1848585 1.0146495567867
1851202 0.208583321880188
1853855 0.304379807622121
1856500 0.0147693881997331
1859161 0.871476974796143
1861843 0.331712351948903
1864502 1.10814548205424
1867146 0.347060408901062
1869825 0.39398114553182
1872448 9.99999993922529e-09
1874712 9.99999993922529e-09
1876962 9.99999993922529e-09
1879220 9.99999993922529e-09
1881459 9.99999993922529e-09
1883716 9.99999993922529e-09
1885976 9.99999993922529e-09
1888211 9.99999993922529e-09
1890458 9.99999993922529e-09
1892703 9.99999993922529e-09
1894920 9.99999993922529e-09
1897163 9.99999993922529e-09
1899424 9.99999993922529e-09
1901682 9.99999993922529e-09
1903944 9.99999993922529e-09
1906214 9.99999993922529e-09
1908470 9.99999993922529e-09
1910723 9.99999993922529e-09
1912969 9.99999993922529e-09
1915215 9.99999993922529e-09
1917470 9.99999993922529e-09
1919709 9.99999993922529e-09
1921965 9.99999993922529e-09
1924196 9.99999993922529e-09
1926453 9.99999993922529e-09
1928714 9.99999993922529e-09
1930969 9.99999993922529e-09
1933214 9.99999993922529e-09
1935458 9.99999993922529e-09
1937708 9.99999993922529e-09
1939965 9.99999993922529e-09
1942222 9.99999993922529e-09
1944483 9.99999993922529e-09
1946748 9.99999993922529e-09
1948997 9.99999993922529e-09
1951248 9.99999993922529e-09
1953485 9.99999993922529e-09
1955745 9.99999993922529e-09
1957984 9.99999993922529e-09
1960230 9.99999993922529e-09
1962508 9.99999993922529e-09
1964780 9.99999993922529e-09
1967034 9.99999993922529e-09
1969267 9.99999993922529e-09
1971530 9.99999993922529e-09
1973764 9.99999993922529e-09
1976005 9.99999993922529e-09
1978270 9.99999993922529e-09
1980515 9.99999993922529e-09
1982790 9.99999993922529e-09
1985037 9.99999993922529e-09
1987273 9.99999993922529e-09
1989511 9.99999993922529e-09
1991758 9.99999993922529e-09
1994007 9.99999993922529e-09
1996259 9.99999993922529e-09
1998515 9.99999993922529e-09
2000785 9.99999993922529e-09
2003047 9.99999993922529e-09
2005267 9.99999993922529e-09
2007542 9.99999993922529e-09
2009787 9.99999993922529e-09
2012022 9.99999993922529e-09
2014269 9.99999993922529e-09
2016521 9.99999993922529e-09
2018770 9.99999993922529e-09
2021001 9.99999993922529e-09
2023251 9.99999993922529e-09
2025511 9.99999993922529e-09
2027760 9.99999993922529e-09
2030023 9.99999993922529e-09
2032249 9.99999993922529e-09
2034504 9.99999993922529e-09
2036764 9.99999993922529e-09
2039005 9.99999993922529e-09
2041264 9.99999993922529e-09
2043506 9.99999993922529e-09
2045740 9.99999993922529e-09
2048006 9.99999993922529e-09
2050247 9.99999993922529e-09
2052485 9.99999993922529e-09
2054738 9.99999993922529e-09
2056974 9.99999993922529e-09
2059203 9.99999993922529e-09
2061459 9.99999993922529e-09
2063717 9.99999993922529e-09
2065963 9.99999993922529e-09
2068203 9.99999993922529e-09
2070452 9.99999993922529e-09
2072715 9.99999993922529e-09
2074977 9.99999993922529e-09
2077227 9.99999993922529e-09
2079474 9.99999993922529e-09
2081731 9.99999993922529e-09
2083986 9.99999993922529e-09
2086236 9.99999993922529e-09
2088495 9.99999993922529e-09
2090747 9.99999993922529e-09
2092995 9.99999993922529e-09
2095259 9.99999993922529e-09
2097490 9.99999993922529e-09
2099717 9.99999993922529e-09
2101981 9.99999993922529e-09
2104221 9.99999993922529e-09
2106448 9.99999993922529e-09
2108702 9.99999993922529e-09
2110951 9.99999993922529e-09
2113183 9.99999993922529e-09
2115411 9.99999993922529e-09
2117648 9.99999993922529e-09
2119902 9.99999993922529e-09
2122151 9.99999993922529e-09
2124403 9.99999993922529e-09
2126631 9.99999993922529e-09
2128862 9.99999993922529e-09
2131097 9.99999993922529e-09
2133370 9.99999993922529e-09
2135612 9.99999993922529e-09
2137837 9.99999993922529e-09
2140090 9.99999993922529e-09
2142356 9.99999993922529e-09
2144578 9.99999993922529e-09
2146832 9.99999993922529e-09
2149075 9.99999993922529e-09
2151317 9.99999993922529e-09
2153557 9.99999993922529e-09
2155797 9.99999993922529e-09
2158052 9.99999993922529e-09
2160317 9.99999993922529e-09
2162594 9.99999993922529e-09
2164849 9.99999993922529e-09
2167102 9.99999993922529e-09
2169340 9.99999993922529e-09
2171591 9.99999993922529e-09
2173855 9.99999993922529e-09
2176103 9.99999993922529e-09
2178360 9.99999993922529e-09
2180610 9.99999993922529e-09
2182857 9.99999993922529e-09
2185106 9.99999993922529e-09
2187360 9.99999993922529e-09
2189616 9.99999993922529e-09
2191858 9.99999993922529e-09
2194106 9.99999993922529e-09
2196357 9.99999993922529e-09
2198599 9.99999993922529e-09
2200833 9.99999993922529e-09
2203079 9.99999993922529e-09
2205320 9.99999993922529e-09
2207581 9.99999993922529e-09
2209819 9.99999993922529e-09
2212080 9.99999993922529e-09
2214323 9.99999993922529e-09
2216555 9.99999993922529e-09
2218811 9.99999993922529e-09
2221062 9.99999993922529e-09
2223292 9.99999993922529e-09
2225577 9.99999993922529e-09
2227806 9.99999993922529e-09
2230044 9.99999993922529e-09
2232303 9.99999993922529e-09
2234545 9.99999993922529e-09
2236782 9.99999993922529e-09
2239021 9.99999993922529e-09
2241281 9.99999993922529e-09
2243547 9.99999993922529e-09
2245806 9.99999993922529e-09
2248061 9.99999993922529e-09
2250301 9.99999993922529e-09
2252550 9.99999993922529e-09
2254765 9.99999993922529e-09
2257036 9.99999993922529e-09
2259252 9.99999993922529e-09
2261499 9.99999993922529e-09
2263744 9.99999993922529e-09
2265995 9.99999993922529e-09
2268262 9.99999993922529e-09
2270490 9.99999993922529e-09
2272719 9.99999993922529e-09
2274950 9.99999993922529e-09
2277219 9.99999993922529e-09
2279482 9.99999993922529e-09
2281736 9.99999993922529e-09
2283978 9.99999993922529e-09
2286231 9.99999993922529e-09
2288490 9.99999993922529e-09
2290737 9.99999993922529e-09
2292996 9.99999993922529e-09
2295270 9.99999993922529e-09
2297540 9.99999993922529e-09
2299783 9.99999993922529e-09
2301995 9.99999993922529e-09
2304250 9.99999993922529e-09
2306490 9.99999993922529e-09
2308737 9.99999993922529e-09
2311011 9.99999993922529e-09
2313257 9.99999993922529e-09
2315481 9.99999993922529e-09
2317735 9.99999993922529e-09
2319996 9.99999993922529e-09
2322225 9.99999993922529e-09
2324499 9.99999993922529e-09
2326746 9.99999993922529e-09
2329008 9.99999993922529e-09
2331252 9.99999993922529e-09
2333492 9.99999993922529e-09
2335719 9.99999993922529e-09
2337973 9.99999993922529e-09
2340236 9.99999993922529e-09
2342468 9.99999993922529e-09
2344689 9.99999993922529e-09
2346932 9.99999993922529e-09
2349180 9.99999993922529e-09
2351435 9.99999993922529e-09
2353671 9.99999993922529e-09
2355920 9.99999993922529e-09
2358156 9.99999993922529e-09
2360394 9.99999993922529e-09
2362653 9.99999993922529e-09
2364896 9.99999993922529e-09
2367146 9.99999993922529e-09
2369392 9.99999993922529e-09
2371657 9.99999993922529e-09
2373890 9.99999993922529e-09
2376133 9.99999993922529e-09
2378387 9.99999993922529e-09
2380620 9.99999993922529e-09
2382885 9.99999993922529e-09
2385159 9.99999993922529e-09
2387414 9.99999993922529e-09
2389671 9.99999993922529e-09
2391911 9.99999993922529e-09
2394162 9.99999993922529e-09
2396420 9.99999993922529e-09
2398672 9.99999993922529e-09
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.0169023312628269
2662 0.923586368560791
5320 1.834357380867
7959 1.40338599681854
10583 1.49761950969696
13216 1.54291534423828
15843 1.33288645744324
18477 1.38407301902771
21086 1.79188084602356
23706 1.37794125080109
26312 1.65912532806396
28922 1.30487275123596
31553 0.899353861808777
34173 1.27248466014862
36790 1.11435985565186
39405 1.2768942117691
42008 1.45212471485138
44644 1.33262097835541
47243 1.01446056365967
49865 1.19783186912537
52447 0.871752619743347
55056 1.14390730857849
57641 1.63211238384247
60237 1.47634863853455
62841 1.61969769001007
65442 0.83823698759079
68067 1.51825058460236
70653 1.14206349849701
73264 0.945025444030762
75861 1.81635904312134
78468 0.879143416881561
81038 1.33305847644806
83611 0.590924024581909
86183 0.857069432735443
88770 0.764836549758911
91370 1.14595878124237
93955 1.48346555233002
96542 0.653907358646393
99125 1.38051867485046
101735 0.824446976184845
104337 0.875036001205444
106946 0.976369559764862
109545 1.38550055027008
112127 0.857980906963348
114712 1.26277077198029
117283 0.657692074775696
119858 0.747326135635376
122432 1.12093615531921
125024 0.947317898273468
127609 0.968279480934143
130202 0.864834368228912
132810 0.843151748180389
135395 0.717436015605927
137958 0.615651249885559
140537 0.739893615245819
143122 0.521617770195007
145702 0.749068200588226
148290 0.558058023452759
150847 1.25432944297791
153404 1.34652960300446
155970 1.9092698097229
158554 0.793205201625824
161118 0.843416571617126
163703 1.1331444978714
166277 0.884582936763763
168823 0.932383418083191
171384 0.953335165977478
173984 1.13553106784821
176548 1.11022520065308
179118 0.557506859302521
181674 0.934642612934113
184252 1.08677566051483
186833 1.49399995803833
189409 1.19192147254944
191993 0.801695108413696
194578 0.924425840377808
197153 1.01650953292847
199714 0.66046005487442
202275 0.757285594940186
204837 1.07272613048553
207414 0.843871772289276
209975 0.760108828544617
212551 0.873260080814362
215108 0.909152865409851
217678 0.650455236434937
220259 0.738409996032715
222840 0.867801904678345
225400 0.636244833469391
227970 0.912093818187714
230555 1.35572493076324
233109 0.640198230743408
235665 0.834274768829346
238256 0.608880043029785
240812 0.932712078094482
243362 0.90618497133255
245943 1.62266147136688
248513 0.779762208461761
251073 1.09766209125519
253662 0.725612163543701
256229 0.879217207431793
258841 0.657344400882721
261414 0.992271542549133
263996 0.640505790710449
266580 0.659079372882843
269154 1.04594278335571
271764 0.899002611637115
274345 1.04234445095062
276893 0.959526658058167
279455 1.25087976455688
282028 0.707595884799957
284569 1.04539728164673
287143 1.16154801845551
289698 0.848813116550446
292275 0.867834031581879
294852 1.10460376739502
297451 1.48510038852692
300012 0.744660973548889
302569 1.42722034454346
305146 1.16544413566589
307700 0.843294143676758
310246 0.928278863430023
312811 1.04994356632233
315403 1.28283512592316
317989 0.787870407104492
320583 1.0237785577774
323153 0.538830697536469
325706 1.73082756996155
328291 0.798688471317291
330851 0.804869413375854
333427 1.06447684764862
336030 0.995971858501434
338606 2.06257939338684
341182 1.08910071849823
343746 0.791404008865356
346295 1.28066599369049
348839 0.585048973560333
351380 1.40648400783539
353950 1.51887655258179
356519 0.79962831735611
359101 1.21658992767334
361678 0.795259475708008
364267 0.541958749294281
366853 0.740081310272217
369454 1.01598608493805
371989 1.00775504112244
374562 0.662295818328857
377131 0.704882621765137
379703 0.594919562339783
382269 1.67827594280243
384852 0.96056604385376
387447 0.81456732749939
389999 0.652717649936676
392582 1.07457089424133
395157 0.880585491657257
397744 1.69927263259888
400340 0.881155371665955
402908 1.14444482326508
405470 1.15955030918121
408011 1.33235108852386
410581 1.09080135822296
413145 0.969288766384125
415693 0.76615959405899
418253 1.51471376419067
420821 1.26267993450165
423387 0.860791027545929
425977 0.652878642082214
428582 0.895631015300751
431172 0.981192111968994
433739 1.33961951732635
436291 0.852640986442566
438861 0.963243782520294
441422 0.9982550740242
444009 0.772396266460419
446579 1.38129413127899
449147 0.913401663303375
451736 2.63024163246155
454327 1.15151786804199
456884 1.11189579963684
459449 0.964491426944733
462044 0.685097098350525
464611 1.60773897171021
467177 0.605022668838501
469728 1.27399933338165
472292 1.58939409255981
474845 1.84996664524078
477414 1.10336923599243
479971 0.761186718940735
482535 1.00262606143951
485101 1.49493157863617
487661 1.02999985218048
490219 0.979710102081299
492773 1.67215251922607
495361 1.64541697502136
497949 0.00192554946988821
500540 1.50175094604492
503097 1.52938365936279
505665 1.24594306945801
508249 0.622497916221619
510848 1.8676735162735
513420 0.650506556034088
516018 1.20145857334137
518624 1.56105923652649
521178 1.01198363304138
523736 1.03232681751251
526311 1.20544123649597
528871 1.18218207359314
531454 1.22660207748413
534001 1.02341711521149
536581 0.225266501307487
539142 0.838608622550964
541719 1.64210760593414
544300 1.63113379478455
546901 1.04450273513794
549461 1.88769114017487
552022 0.984236359596252
554599 0.576872110366821
557167 0.758786916732788
559744 1.39613223075867
562303 1.53705286979675
564855 3.45664381980896
567402 1.01599788665771
569950 1.22450137138367
572526 2.48853731155396
575092 1.48797035217285
577670 0.845664441585541
580248 2.02225637435913
582839 1.58662045001984
585402 0.512016177177429
587997 0.84309184551239
590553 0.563450276851654
593158 0.725513696670532
595728 1.11172878742218
598331 1.50428664684296
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0
10501 0.100000001490116
21001 0.100000001490116
31501 0.100000001490116
42001 0.100000001490116
52501 0.100000001490116
63001 0.100000001490116
73501 0.100000001490116
84001 0.100000001490116
94501 0.100000001490116
105001 0.100000001490116
115501 0.100000001490116
126001 0.100000001490116
136501 0.100000001490116
147001 0.100000001490116
157501 0.100000001490116
168001 0.100000001490116
178501 0.100000001490116
189001 0.100000001490116
199501 0.100000001490116
210001 0.100000001490116
220501 0.100000001490116
231001 0.100000001490116
241501 0.100000001490116
252001 0.100000001490116
262501 0.100000001490116
273001 0.100000001490116
283501 0.100000001490116
294001 0.100000001490116
304501 0.100000001490116
315001 0.100000001490116
325501 0.100000001490116
336001 0.100000001490116
346501 0.100000001490116
357001 0.100000001490116
367501 0.100000001490116
378001 0.100000001490116
388501 0.100000001490116
399001 0.100000001490116
409501 0.100000001490116
420001 0.100000001490116
430501 0.100000001490116
441001 0.100000001490116
451501 0.100000001490116
462001 0.100000001490116
472501 0.100000001490116
483001 0.100000001490116
493501 0.100000001490116
504001 0.100000001490116
514501 0.100000001490116
525001 0.100000001490116
535501 0.100000001490116
546001 0.100000001490116
556501 0.100000001490116
567001 0.100000001490116
577501 0.100000001490116
588001 0.100000001490116
598501 0.100000001490116
609001 0.100000001490116
619501 0.100000001490116
630001 0.100000001490116
640501 0.100000001490116
651001 0.100000001490116
661501 0.100000001490116
672001 0.100000001490116
682501 0.100000001490116
693001 0.100000001490116
703501 0.100000001490116
714001 0.100000001490116
724501 0.100000001490116
735001 0.100000001490116
745501 0.100000001490116
756001 0.100000001490116
766501 0.100000001490116
777001 0.100000001490116
787501 0.100000001490116
798001 0.100000001490116
808501 0.100000001490116
819001 0.100000001490116
829501 0.100000001490116
840001 0.100000001490116
850501 0.100000001490116
861001 0.100000001490116
871501 0.100000001490116
882001 0.100000001490116
892501 0.100000001490116
903001 0.100000001490116
913501 0.100000001490116
924001 0.100000001490116
934501 0.100000001490116
945001 0.100000001490116
955501 0.100000001490116
966001 0.100000001490116
976501 0.100000001490116
987001 0.100000001490116
997501 0.100000001490116
1008001 0.100000001490116
1018501 0.100000001490116
1029001 0.100000001490116
1039501 0.100000001490116
1050001 0.100000001490116
1060501 0.0670000010092432
1071001 0.0340000005283703
1081501 0.0340000005283703
1092001 0.0340000005283703
1102501 0.0340000005283703
1113001 0.0340000005283703
1123501 0.0340000005283703
1134001 0.0340000005283703
1144501 0.00100000004749745
1155001 0.00100000004749745
1165501 0.00100000004749745
1176001 0.00100000004749745
1186501 0.00100000004749745
1196982 0.0340000005283703
1207463 0.0670000010092432
1217963 0.0670000010092432
1228463 0.0670000010092432
1238963 0.0670000010092432
1249463 0.0670000010092432
1259963 0.100000001490116
1270463 0.100000001490116
1280963 0.100000001490116
1291463 0.0670000010092432
1301963 0.0670000010092432
1312463 0.0340000005283703
1322944 0.0670000010092432
1333444 0.0670000010092432
1343944 0.0670000010092432
1354444 0.0340000005283703
1364944 0.0340000005283703
1375444 0.0340000005283703
1385944 0.0340000005283703
1396444 0.00100000004749745
1406944 0.00100000004749745
1417444 0.00100000004749745
1427944 0.00100000004749745
1438444 0.00100000004749745
1448944 0.00100000004749745
1459444 0.0340000005283703
1469944 0.0340000005283703
1480444 0.0670000010092432
1490925 0.0670000010092432
1501425 0.0340000005283703
1511925 0.0340000005283703
1522425 0.0340000005283703
1532906 0.0670000010092432
1543406 0.100000001490116
1553906 0.0670000010092432
1564406 0.0340000005283703
1574906 0.0340000005283703
1585387 0.100000001490116
1595887 0.0670000010092432
1606368 0.100000001490116
1616868 0.0670000010092432
1627349 0.100000001490116
1637849 0.100000001490116
1648349 0.0340000005283703
1658849 0.00100000004749745
1669349 0.0340000005283703
1679830 0.0670000010092432
1690330 0.0670000010092432
1700811 0.0670000010092432
1711292 0.100000001490116
1721792 0.0670000010092432
1732292 0.0340000005283703
1742792 0.0340000005283703
1753273 0.0670000010092432
1763754 0.0340000005283703
1774235 0.0670000010092432
1784735 0.0340000005283703
1795216 0.0340000005283703
1805716 0.0670000010092432
1816216 0.0340000005283703
1826697 0.0670000010092432
1837197 0.0340000005283703
1847678 0.100000001490116
1858159 0.00100000004749745
1868640 0.100000001490116
1879121 0.0670000010092432
1889621 0.00100000004749745
1900102 0.0670000010092432
1910583 0.0670000010092432
1921064 0.0340000005283703
1931545 0.0670000010092432
1942026 0.0340000005283703
1952507 0.0340000005283703
1962969 0.0670000010092432
1973469 0.0670000010092432
1983950 0.00100000004749745
1994412 0.0340000005283703
2004874 0.0340000005283703
2015355 0.0340000005283703
2025855 0.00100000004749745
2036317 0.0670000010092432
2046817 0.0670000010092432
2057279 0.0670000010092432
2067760 0.00100000004749745
2078222 0.0340000005283703
2088684 0.0340000005283703
2099184 0.00100000004749745
2109646 0.0670000010092432
2120108 0.0340000005283703
2130551 0.0670000010092432
2141013 0.0338151541072875
2151475 0.0668151545881604
2161956 0.0339981520470853
2172380 0.0339981520470853
2182823 0.0668151545881604
2193266 0.0998151550690333
2203690 0.0669981525279582
2214133 0.0998151550690333
2224614 0.0338151541072875
2235002 0.0339827524730936
2245388 0.0982751995325089
2255755 0.00098275199222068
2265989 0.0982751995325089
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
80 0.00134190552247067
1080 0.0017639168460543
2080 0.00175403788064917
3080 0.00174232529631505
4080 0.00177197542507201
5080 0.0018084323576962
6080 0.00186542146063099
7080 0.00189324941796561
8080 0.00177268652866284
9080 0.00194077026875069
10080 0.00177520595025271
11080 0.00190854099734376
12080 0.00180439181470623
13080 0.00188507838174701
14080 0.00181681453250349
15080 0.00183736366064598
16080 0.00182040939883639
17080 0.00212028731281559
18080 0.00223890187529226
19080 0.00209586935428282
20080 0.00218719438028832
21080 0.00228333803048978
22080 0.00209756059727321
23080 0.00214757273594538
24080 0.00221321572704862
25080 0.00199138617608696
26080 0.0021690276140968
27080 0.00211167028949906
28080 0.00216489937156439
29080 0.00209304546782126
30080 0.00208957144059241
31080 0.00213028960085163
32080 0.00198618970656147
33080 0.00243426401478549
34080 0.00258063501678407
35080 0.00253707271379729
36080 0.00251857462959985
37080 0.00241649818296234
38080 0.00259391179618736
39080 0.00254855530026058
40080 0.00242694816552103
41080 0.00258029050504168
42080 0.00254319988501569
43080 0.00270812097005546
44080 0.00246371957473457
45080 0.00277875759638846
46080 0.0027246189614137
47080 0.00249738836040099
48080 0.00270904375550648
49080 0.00282083847559988
50080 0.00286513279813031
51080 0.00286530307494104
52080 0.00289456453174353
53080 0.00283522616761426
54080 0.00286709462913374
55080 0.00296662786665062
56080 0.00285641942173243
57080 0.00298371717023353
58080 0.00287468754686415
59080 0.00295406393706799
60080 0.0029771215437601
61080 0.00308303340959052
62080 0.00299519851493339
63080 0.00293316730918984
64080 0.00296323862858117
65080 0.00345534280252953
66080 0.00343012949451804
67080 0.0034038257629921
68080 0.00344024777101974
69080 0.00361997160750131
70080 0.0034723460363845
71080 0.00345456087961793
72080 0.00351053390962382
73080 0.00356608761164049
74080 0.00342015541779498
75080 0.00360790539222459
76080 0.0034678082447499
77080 0.00341565030006071
78080 0.00339752210614582
79080 0.00344998226501048
80080 0.00347790122032166
81080 0.00414509737553696
82080 0.00421967753209174
83080 0.00410623957092563
84080 0.00455984993216892
85080 0.00420702054786185
86080 0.00422651980382701
87080 0.00435480351249377
88080 0.00427877934028705
89080 0.00420920643955469
90080 0.00447862152941525
91080 0.00426267265963058
92080 0.00429047620855272
93080 0.00444577091063062
94080 0.00454368139617145
95080 0.00426731266391774
96080 0.00430282508023083
97080 0.00555107183754444
98080 0.00541917413162688
99080 0.00545059462698797
100080 0.00578112170721094
101080 0.0052225289400667
102080 0.00540427933447063
103080 0.00518543451714019
104080 0.00568922733267148
105080 0.00568222145860394
106080 0.00584921132152279
107080 0.00584702581788103
108080 0.00587743101641536
109080 0.00613673807432254
110080 0.00587606057524681
111080 0.00599810543159644
112080 0.00628679214666287
113080 0.00706912623718381
114080 0.00727274563784401
115080 0.00697478232905269
116080 0.00713965188091
117080 0.00707180518656969
118080 0.00727746775373816
119080 0.00708363717421889
120080 0.00707399643336733
121080 0.00703255273401737
122080 0.00679684911544124
123080 0.00702012547602256
124080 0.00744024633119504
125080 0.00723845868681868
126080 0.00767461257055402
127080 0.00743076453606288
128080 0.00727438616255919
129080 0.00909069397797187
130080 0.00950316324209174
131080 0.00895177045216163
132080 0.00867789952705304
133080 0.00927312625572085
134080 0.00991774443536997
135080 0.00926022293666998
136080 0.00932200811803341
137080 0.00920614258696636
138080 0.00921793794259429
139080 0.0101160379126668
140080 0.0100051589931051
141080 0.00923646738131841
142080 0.00998965666318933
143080 0.00975900003686547
144080 0.010508899576962
145080 0.0119052055912713
146080 0.0122232604771852
147080 0.012360823340714
148080 0.012870860286057
149080 0.0123241734690964
150080 0.0117190750315785
151080 0.0126970140263438
152080 0.0132949993324776
153080 0.0134697062894702
154080 0.013625379341344
155080 0.0139398730049531
156080 0.013704807497561
157080 0.0141981200625499
158080 0.012933646949629
159080 0.0143726750587424
160080 0.0135816866531968
161080 0.016223360473911
162080 0.0167478291938702
163080 0.0163293446724613
164080 0.0160298692062497
165080 0.0164676488687595
166080 0.01703908542792
167080 0.0166406917075316
168080 0.0160333188250661
169080 0.0161942557121317
170080 0.0180594415093462
171080 0.0174646191298962
172080 0.0175817109023531
173080 0.0172397460167607
174080 0.0165773347641031
175080 0.018126202126344
176080 0.0187781363104781
177080 0.019540572228531
178080 0.0190067701041698
179080 0.0218770271167159
180080 0.022089881512026
181080 0.0216908793275555
182080 0.0220041644449035
183080 0.0219779942805568
184080 0.0230185373996695
185080 0.0224557388573885
186080 0.0215509518360098
187080 0.0205150758847594
188080 0.0208780796577533
189080 0.0220420161883036
190080 0.0223314833516876
191080 0.0240359511226416
192080 0.0222613367562493
193080 0.0227476165940364
194080 0.0255652219057083
195080 0.0274265271921953
196080 0.0269860848784447
197080 0.0289890958617131
198080 0.0277856097867091
199080 0.0275871573636929
200080 0.0290497684230407
201080 0.0267616199950377
202080 0.0273889179031054
203080 0.0270157797882954
204080 0.0279584117233753
205080 0.0276023050149282
206080 0.0270802689095338
207080 0.0290788169950247
208080 0.0288141860316197
209080 0.02804270076255
210080 0.0339763723313808
211080 0.0353474691510201
212080 0.032636484131217
213080 0.0355668757110834
214080 0.0361792302380005
215080 0.0353108619650205
216080 0.0351410719255606
217080 0.0349911631395419
218080 0.0359277377525965
219080 0.0345102498928706
220080 0.0405571243415276
221080 0.0385484583675861
222080 0.0363379002859195
223080 0.036424337575833
224080 0.0405000677953164
225080 0.0380306523293257
226080 0.0448393554737171
227080 0.0437399906416734
228080 0.0475481084237496
229080 0.0444976091384888
230080 0.0453530121594667
231080 0.0439383952567975
232080 0.0431157201528549
233080 0.0452358784774939
234080 0.0485979511092106
235080 0.0448444709181786
236080 0.0464292870213588
237080 0.0416289642453194
238080 0.043458333859841
239080 0.0531483640273412
240080 0.0476851103206476
241080 0.0511107072234154
242080 0.0589378339548906
243080 0.0563917582233747
244080 0.0575216263532639
245080 0.0619235498209794
246080 0.0622766042749087
247080 0.0562846188743909
248080 0.0593469167749087
249080 0.0603117843468984
250080 0.0621067049602667
251080 0.0559189530710379
252080 0.0606755713621775
253080 0.0532504841685295
254080 0.0661111809313297
255080 0.0648839846253395
256080 0.0557468471427759
257080 0.062833808362484
258080 0.0720434648295244
259080 0.0660056223471959
260080 0.069364337871472
261080 0.0706301641960939
262080 0.0724438726902008
263080 0.0771543147663275
264080 0.0765735320746899
265080 0.070088155567646
266080 0.0785198621451855
267080 0.0735387230912844
268080 0.0788587580124537
269080 0.0789284904797872
270080 0.0686065914730231
271080 0.0693386482695739
272080 0.07552794739604
273080 0.0786095149815083
274080 0.0814212659994761
275080 0.0887254898746808
276080 0.0900111719965935
277080 0.0844452915092309
278080 0.0922933667898178
279080 0.091421735783418
280080 0.0885391235351562
281080 0.0923827514052391
282080 0.100679111977418
283080 0.0974717537562052
284080 0.0942356325685978
285080 0.0948073590795199
286080 0.102491296827793
287080 0.0937497441967328
288080 0.0816247736414274
289080 0.105374038219452
290080 0.111810830732187
291080 0.106004195908705
292080 0.101200670003891
293080 0.101432320972284
294080 0.114456261197726
295080 0.106461755931377
296080 0.108246835569541
297080 0.107649557292461
298080 0.0976522242029508
299080 0.113041773438454
300080 0.0981329704324404
301080 0.0944797272483508
302080 0.111671514809132
303080 0.110596674184004
304080 0.135552306969961
305080 0.130647202332815
306080 0.145479815701644
307080 0.116672898332278
308080 0.137883553902308
309080 0.140494098265966
310080 0.139457484086355
311080 0.136892010768255
312080 0.144293536742528
313080 0.134823299944401
314080 0.125608252982299
315080 0.14647630850474
316080 0.150399001936118
317080 0.126948356628418
318080 0.136642135679722
319080 0.146694791813691
320080 0.155544636150201
321080 0.136205395062764
322080 0.17087035626173
323080 0.152433628837268
324080 0.155982876817385
325080 0.176632521053155
326080 0.14388749251763
327080 0.143630390365918
328080 0.144425454239051
329080 0.177166640758514
330080 0.193587089578311
331080 0.15120226641496
332080 0.188758263985316
333080 0.174792344371478
334080 0.154683373868465
335080 0.155774563550949
336080 0.171396970748901
337080 0.174771755933762
338080 0.223643526434898
339080 0.194615975022316
340080 0.195958569645882
341080 0.17438301940759
342080 0.204449867208799
343080 0.183731550971667
344080 0.202128648757935
345080 0.194551626841227
346080 0.200201551119486
347080 0.195072193940481
348080 0.211173832416534
349080 0.19897615412871
350080 0.213193034132322
351080 0.22925245265166
352080 0.198337559898694
353080 0.185107419888178
354080 0.253011763095856
355080 0.228109935919444
356080 0.242636015017827
357080 0.214732244610786
358080 0.213993062575658
359080 0.236034433046977
360080 0.268554151058197
361080 0.212582548459371
362080 0.24786106745402
363080 0.231411923964818
364080 0.258869980772336
365080 0.255374997854233
366080 0.264390587806702
367080 0.231756294767062
368080 0.23523636162281
369080 0.225260471304258
370080 0.250878348946571
371080 0.277782092491786
372080 0.242255628108978
373080 0.274066800872485
374080 0.29405144850413
375080 0.238074854016304
376080 0.254234800736109
377080 0.261715496579806
378080 0.218650420506795
379080 0.272016560037931
380080 0.255751371383667
381080 0.26889776190122
382080 0.317627449830373
383080 0.259874587257703
384080 0.258840660254161
385080 0.299215108156204
386080 0.310523301362991
387080 0.259764363368352
388080 0.28265048066775
389080 0.290235802531242
390080 0.288752526044846
391080 0.251667345563571
392080 0.344424456357956
393080 0.306692103544871
394080 0.348767022291819
395080 0.276277343432109
396080 0.321920161445936
397080 0.3434077501297
398080 0.331585089365641
399080 0.380126814047496
400080 0.347822189331055
401080 0.329126755396525
402080 0.257509842514992
403080 0.393855591615041
404080 0.325389603773753
405080 0.37440687417984
406080 0.396018405755361
407080 0.333287964264552
408080 0.332229693730672
409080 0.356990103920301
410080 0.353676294287046
411080 0.338831856846809
412080 0.337317576011022
413080 0.419612477223078
414080 0.393938740094503
415080 0.288538873195648
416080 0.321225215991338
417080 0.381903966267904
418080 0.462297121683757
419080 0.386949936548869
420080 0.357472628355026
421080 0.443443278471629
422080 0.370339026053747
423080 0.431169748306274
424080 0.40104603767395
425080 0.385688215494156
426080 0.426558151841164
427080 0.339923699696859
428080 0.455341001351674
429080 0.36003981033961
430080 0.499223381280899
431080 0.456003159284592
432080 0.437938680251439
433080 0.415625552336375
434080 0.432156433661779
435080 0.389969776074092
436080 0.555193245410919
437080 0.477286686499914
438080 0.617103497187297
439080 0.470379879077276
440080 0.419023752212524
441080 0.442240526278814
442080 0.562600036462148
443080 0.484320729970932
444080 0.489089459180832
445080 0.465825617313385
446080 0.400617013374964
447080 0.474862684806188
448080 0.475223501523336
449080 0.501132905483246
450080 0.594724764426549
451080 0.453669200340907
452080 0.453287343184153
453080 0.51932559410731
454080 0.489801545937856
455080 0.481952667236328
456080 0.563668857018153
457080 0.445059398810069
458080 0.538761605819066
459080 0.540233472983042
460080 0.605177332957586
461080 0.640065908432007
462080 0.479210615158081
463080 0.580346723397573
464080 0.511549005905787
465080 0.514731556177139
466080 0.530761589606603
467080 0.617260307073593
468080 0.487528095642726
469080 0.585080901781718
470080 0.648158192634583
471080 0.552098820606867
472080 0.597462515036265
473080 0.653709292411804
474080 0.550221731265386
475080 0.726542850335439
476080 0.535250753164291
477080 0.623306532700857
478080 0.716424604256948
479080 0.644668281078339
480080 0.535758793354034
481080 0.497839570045471
482080 0.676252404848735
483080 0.571985463301341
484080 0.490102459987005
485080 0.515840371449788
486080 0.623206774393717
487080 0.699948072433472
488080 0.65960419178009
489080 0.550806899865468
490080 0.680970132350922
491080 0.602533996105194
492080 0.73947815100352
493080 0.632776419321696
494080 0.574703981479009
495080 0.6786075035731
496080 0.676736295223236
497080 0.802215158939362
498080 0.726805686950684
499080 0.675096372763316
500080 0.771847625573476
501080 0.702219227949778
502080 0.765107254187266
503080 0.591546942790349
504080 0.629534920056661
505080 0.690089911222458
506080 0.654769718647003
507080 0.724821885426839
508080 0.624600241581599
509080 0.723794122536977
510080 0.633120616277059
511080 0.70798659324646
512080 0.707157214482625
513080 0.634165207544963
514080 0.612401843070984
515080 0.794830004374186
516080 0.653636892636617
517080 0.718967417875926
518080 0.673588395118713
519080 0.83760945002238
520080 0.716918190320333
521080 0.75911150376002
522080 0.629811058441798
523080 0.703981677691142
524080 0.893729408582052
525080 0.730972309907277
526080 0.702851712703705
527080 0.793806175390879
528080 0.853375752766927
529080 0.684613625208537
530080 0.617359081904093
531080 0.76952721675237
532080 0.782117486000061
533080 0.690751651922862
534080 0.863602002461751
535080 0.855055421590805
536080 0.824583888053894
537080 0.84706304470698
538080 0.726981590191523
539080 0.719452242056529
540080 1.02395975589752
541080 0.869888504346212
542080 0.671036581198374
543080 0.938044945398966
544080 0.968353231747945
545080 0.717099785804749
546080 0.886307716369629
547080 0.825899799664815
548080 0.94037264585495
549080 0.707911849021912
550080 0.946698884169261
551080 0.864947160085042
552080 0.925820370515188
553080 0.92490753531456
554080 0.774714748064677
555080 0.800563593705495
556080 0.904174506664276
557080 0.826467315355937
558080 1.03461915254593
559080 0.832180003325144
560080 0.744529724121094
561080 1.00514541069667
562080 0.745713790257772
563080 0.769286195437113
564080 0.708118627468745
565080 0.72290583451589
566080 1.0473646124204
567080 0.748782436052958
568080 0.831301271915436
569080 0.874900678793589
570080 0.850179533163706
571080 0.958159665266673
572080 0.846838454405467
573080 0.831506133079529
574080 0.82650488615036
575080 0.881629943847656
576080 0.869658370812734
577080 0.914396325747172
578080 0.680893510580063
579080 0.800336937109629
580080 0.916069189707438
581080 1.09056109189987
582080 0.942059338092804
583080 1.04877517620722
584080 1.18188395102819
585080 0.971920053164164
586080 1.02788943052292
587080 0.853130360444387
588080 0.983778874079386
589080 1.03781588872274
590080 0.943409701188405
591080 1.04478118817012
592080 0.990747650464376
593080 1.15674179792404
594080 0.916404664516449
595080 1.04724983374278
596080 1.11440310875575
597080 1.14543612798055
598080 0.808684269587199
599080 1.07617032527924
600080 0.906209349632263
601080 0.889039317766825
602080 1.11184587081273
603080 1.16087301572164
604080 1.20239279667536
605080 0.986583491166433
606080 1.0532994667689
607080 1.0368547240893
608080 1.36325938502947
609080 0.912306408087412
610080 1.05217464764913
611080 0.947740693887075
612080 1.04002477725347
613080 0.840386072794596
614080 0.902778009573619
615080 0.825151403745015
616080 0.922017316023509
617080 1.36878248055776
618080 1.02998318274816
619080 1.26684780915578
620080 0.908594528834025
621080 1.11673394838969
622080 1.15356294314067
623080 0.818992038567861
624080 1.04818648099899
625080 1.08857466777166
626080 1.04409158229828
627080 1.29170294602712
628080 1.55011393626531
629080 1.001535932223
630080 1.09708486000697
631080 1.16246849298477
632080 1.39756560325623
633080 1.22991291681925
634080 1.14834888776143
635080 1.20988816022873
636080 1.25719302892685
637080 1.21788968642553
638080 1.30569736162821
639080 1.11504622300466
640080 1.14392773310343
641080 1.2234584291776
642080 1.0696142911911
643080 1.17648017406464
644080 0.905059456825256
645080 1.36876034736633
646080 0.866041938463847
647080 1.04338431358337
648080 1.19476759433746
649080 1.12453925609589
650080 1.05337635676066
651080 1.18112907807032
652080 1.16748185952504
653080 1.0930004119873
654080 1.05949300527573
655080 1.45494363705317
656080 1.0242668390274
657080 1.29173058271408
658080 1.14622118075689
659080 1.23592193921407
660080 1.18542313575745
661080 1.15405730406443
662080 1.10757287343343
663080 1.29464451471965
664080 1.18346758683523
665080 1.49798226356506
666080 1.35087074836095
667080 1.31434269746145
668080 1.26603400707245
669080 1.12861116727193
670080 1.11151113112768
671080 1.22186972697576
672080 1.32402420043945
673080 1.61965978145599
674080 1.51892310380936
675080 1.43410225709279
676080 1.31538947423299
677080 1.64276655515035
678080 1.1804269750913
679080 1.74657396475474
680080 1.52684489885966
681080 1.31842585404714
682080 1.14331372578939
683080 1.36181592941284
684080 1.08577332894007
685080 1.14162331819534
686080 1.50446712970734
687080 1.98497768243154
688080 1.36147004365921
689080 1.01776961485545
690080 1.25332087278366
691080 1.53110222021739
692080 1.19080992539724
693080 1.355888346831
694080 1.42932101090749
695080 1.4370644291242
696080 1.7083820104599
697080 1.33323999245961
698080 1.23328729470571
699080 1.04614418745041
700080 1.40949789683024
701080 1.35027319192886
702080 1.98467576503754
703080 1.59878623485565
704080 1.37382421890895
705080 1.20910676320394
706080 0.902030487855276
707080 1.17557821671168
708080 1.05999612808228
709080 1.53945583105087
710080 1.4015333255132
711080 1.53638748327891
712080 1.2471697529157
713080 1.53973219792048
714080 1.36517957846324
715080 1.41608234246572
716080 1.70529389381409
717080 1.33487963676453
718080 1.39025259017944
719080 1.56801410516103
720080 1.34420643250148
721080 1.79533253113429
722080 1.25713435808818
723080 1.3618032336235
724080 1.09230371316274
725080 1.23694288730621
726080 1.5077973206838
727080 1.34880824883779
728080 1.19716507196426
729080 1.2152090271314
730080 1.59706926345825
731080 1.03668236732483
732080 1.40841909249624
733080 1.09961114327113
734080 1.3727253874143
735080 1.27484782536825
736080 1.27431718508403
737080 1.15277359882991
738080 1.12645800908407
739080 1.2499406337738
740080 1.25562338034312
741080 2.24012476205826
742080 1.38581498463949
743080 1.27799594402313
744080 1.25829515854518
745080 1.2172986070315
746080 1.80793555577596
747080 1.30591281255086
748080 1.52223742008209
749080 1.3223662575086
750080 1.31644286712011
751080 1.1258815129598
752080 1.4634543855985
753080 1.40991789102554
754080 1.7314465045929
755080 1.83950263261795
756080 1.39342353741328
757080 2.03612518310547
758080 1.2446804245313
759080 1.14579772949219
760080 1.74086544911067
761080 2.42596181233724
762080 1.74526037772497
763080 1.97004918257395
764080 1.41522339979808
765080 2.07333175341288
766080 1.32114273309708
767080 1.3736465771993
768080 1.51158835490545
769080 1.88682997226715
770080 1.31092182795207
771080 2.21124470233917
772080 1.77423799037933
773080 1.61578901608785
774080 1.36407806475957
775080 1.40176391601562
776080 1.45996673901876
777080 1.19650594393412
778080 2.10352553923925
779080 1.77487156788508
780080 2.00766078631083
781080 1.26811802387238
782080 1.45814232031504
783080 1.39688917001088
784080 1.14842373132706
785080 1.29279180367788
786080 1.30516457557678
787080 1.3699985742569
788080 1.06320838133494
789080 1.06466595331828
790080 1.82958495616913
791080 1.58876637617747
792080 1.41663958628972
793080 1.6067617336909
794080 1.88024785121282
795080 1.85739223162333
796080 1.63031703233719
797080 1.47944847742716
798080 1.25247667233149
799080 1.09496422608693
800080 1.38397212823232
801080 2.19433824221293
802080 1.51142289241155
803080 1.11755287647247
804080 1.19297383228938
805080 1.6338879664739
806080 1.81306624412537
807080 1.24936697880427
808080 1.04354337851206
809080 1.45795142650604
810080 1.37048316001892
811080 1.57760262489319
812080 1.08472941319148
813080 1.01616589228312
814080 1.70430602629979
815080 1.40677215655645
816080 1.80140499273936
817080 1.25327905019124
818080 1.26988957325617
819080 1.40686770280202
820080 1.25491327047348
821080 1.72045705715815
822080 1.27415376901627
823080 1.62325282891591
824080 1.55807824929555
825080 1.48442145188649
826080 1.60720533132553
827080 1.50701347986857
828080 1.32154180606206
829080 1.39269282420476
830080 2.19739178816477
831080 1.18512892723083
832080 1.11911463737488
833080 1.4099907875061
834080 1.82474813858668
835080 1.94503925244013
836080 1.44969501097997
837080 1.32927016417185
838080 1.30716572205226
839080 1.46471110979716
840080 1.69023644924164
841080 0.947072366873423
842080 2.28236305713654
843080 1.20924798647563
844080 1.599886794885
845080 1.41509614388148
846080 1.16898020108541
847080 1.49164919058482
848080 1.15909558534622
849080 1.02242384354273
850080 1.35703794161479
851080 2.18024476369222
852080 1.09674243132273
853080 1.37409957249959
854080 1.40688381592433
855080 1.20308210452398
856080 1.19281794627508
857080 1.22793900966644
858080 1.42020614941915
859080 1.55103729168574
860080 1.38119667768478
861080 1.63481710354487
862080 1.24390049775441
863080 1.87318138281504
864080 1.43836774428685
865080 1.172933836778
866080 1.37073089679082
867080 1.36102179686228
868080 1.4775515794754
869080 1.24178101619085
870080 1.59873582919439
871080 1.4194122950236
872080 1.1054824590683
873080 1.37560313940048
874080 1.31357806921005
875080 1.37901892264684
876080 2.03694478670756
877080 2.47792009512583
878080 1.30464337269465
879080 1.29119865099589
880080 1.23384201526642
881080 1.35929608345032
882080 1.29365342855453
883080 2.23276305198669
884080 1.20651290814082
885080 1.0157902042071
886080 1.19025311867396
887080 1.78986247380575
888080 1.78693385918935
889080 2.09753513336182
890080 1.70539319515228
891080 1.53954446315765
892080 1.33171534538269
893080 1.32210222880046
894080 1.5962986946106
895080 1.60364719231923
896080 1.4567506313324
897080 1.37279669443766
898080 1.24087961514791
899080 1.27033388614655
900080 2.24705370267232
901080 1.68282190958659
902080 1.8266890446345
903080 1.37168423334757
904080 1.16378708680471
905080 1.41979984442393
906080 1.25009049971898
907080 1.54006965955098
908080 0.974564592043559
909080 1.14889971415202
910080 1.52874135971069
911080 1.13860164086024
912080 1.74109228452047
913080 1.68934138615926
914080 1.18629048268
915080 1.3015863498052
916080 1.74269994099935
917080 1.09728221098582
918080 1.04734339316686
919080 1.49693802992503
920080 1.05731930335363
921080 1.02620536088943
922080 2.05892010529836
923080 1.18894857168198
924080 1.46224560340246
925080 2.2364509900411
926080 1.77101697524389
927080 1.02128428220749
928080 2.19125789403915
929080 1.14951658248901
930080 3.56169094642003
931080 1.53529987732569
932080 1.3624183734258
933080 1.1461499730746
934080 1.67089295387268
935080 1.16285403569539
936080 0.889458994070689
937080 1.80754196643829
938080 1.40199943383535
939080 1.25649489959081
940080 2.51171060403188
941080 1.45613090197245
942080 1.1689911087354
943080 2.38978570699692
944080 1.61733257770538
945080 1.81892605622609
946080 0.91602216164271
947080 1.54107528924942
948080 0.922795255978902
949080 1.78037999073664
950080 2.12016256650289
951080 1.35351145267487
952080 1.46620098749797
953080 1.17870062589645
954080 1.00574185450872
955080 0.993081907431285
956080 1.56660493214925
957080 1.63803470134735
958080 2.76188137133916
959080 1.21093442042669
960080 1.43107680479685
961080 2.10924778381983
962080 1.07794586817424
963080 1.48179443677266
964080 1.32244026660919
965080 1.50763042767843
966080 1.93294620513916
967080 0.959386209646861
968080 1.92169908682505
969080 1.37637039025625
970080 1.25365761915843
971080 1.85680890083313
972080 1.49276065826416
973080 1.64352965354919
974080 1.06659011046092
975080 1.37525991598765
976080 3.10635979970296
977080 2.42738513151805
978080 2.09521456559499
979080 1.60235325495402
980080 1.3637993534406
981080 1.26997363567352
982080 1.86003504196803
983080 1.05948696533839
984080 1.25735026597977
985080 1.32300245761871
986080 1.63522700468699
987080 2.21446971098582
988080 0.931851724783579
989080 1.36078608036041
990080 1.26915895938873
991080 1.30696052312851
992080 2.56177121400833
993080 1.08676479260127
994080 0.992152174313863
995080 3.50239698092143
996080 1.74568498134613
997080 1.38497720162074
998080 1.06564370791117
999080 1.41668736934662
1000080 1.57096805175145
1001080 1.32222628593445
1002080 1.6397872765859
1003080 2.09657822052638
1004080 1.69450225432714
1005080 1.26924208799998
1006080 2.0788663427035
1007080 1.26755615075429
1008080 0.934451560179392
1009080 2.01486611366272
1010080 0.774024526278178
1011080 1.15738679965337
1012080 2.29867076873779
1013080 1.51728844642639
1014080 2.27938632170359
1015080 1.38017817338308
1016080 0.9592591325442
1017080 1.49891928831736
1018080 1.80898223320643
1019080 1.28085555632909
1020080 3.67597790559133
1021080 1.13558781147003
1022080 1.24878638982773
1023080 3.72590720653534
1024080 1.44849918286006
1025080 0.769640604654948
1026080 2.34252643585205
1027080 2.61172294616699
1028080 4.02248847484589
1029080 1.40071586767832
1030080 1.50981446107229
1031080 1.41476396719615
1032080 0.943806866804759
1033080 1.09821577866872
1034080 0.902535200119019
1035080 2.04811416069667
1036080 2.32536027828852
1037080 1.19151566425959
1038080 1.41502134005229
1039080 0.928970356782277
1040080 2.97768485546112
1041080 1.00611001253128
1042080 3.77377625306447
1043080 1.1981010834376
1044080 1.09479616085688
1045080 3.15388083457947
1046080 1.32799086968104
1047080 1.41201561689377
1048080 1.41465653975805
1049080 1.21474210421244
1050080 1.53378069400787
1051080 1.21433095137278
1052080 1.85261744260788
1053080 2.78178369998932
1054080 1.82453443606695
1055080 1.25929206609726
1056080 1.25207249323527
1057080 1.21743243932724
1058080 2.46113948027293
1059080 1.87074516216914
1060080 1.27720729509989
1061080 0.893508732318878
1062080 1.69898808002472
1063080 0.992360830307007
1064080 0.929944336414337
1065080 2.48773403962453
1066080 1.8550717830658
1067080 0.8772145708402
1068080 0.753376026948293
1069080 0.727946271498998
1070080 1.0304282506307
1071080 1.40225597222646
1072080 1.17384686072667
1073080 1.77022230625153
1074080 1.52191241582235
1075080 1.54895236094793
1076080 1.26773331562678
1077080 3.79400000969569
1078080 1.02018870910009
1079080 1.56794945398966
1080080 0.871350288391113
1081080 3.57827546199163
1082080 1.26341025034587
1083080 2.18168568611145
1084080 1.22241248687108
1085080 3.16448987523715
1086080 1.16609104474386
1087080 10.2843628923098
1088080 0.901098350683848
1089080 0.967453400293986
1090080 0.92412809530894
1091080 1.0892858505249
1092080 1.4050239721934
1093080 1.24317919214567
1094080 1.58057663838069
1095080 1.80690437555313
1096080 1.12831991910934
1097080 0.984425803025564
1098080 1.02691199382146
1099080 1.06862564881643
1100080 1.01531076431274
1101080 5.57848310470581
1102080 0.692636787891388
1103080 0.919195036093394
1104080 1.62830303112666
1105080 4.14023664593697
1106080 1.95976082483927
1107080 0.710388869047165
1108080 2.27368072668711
1109080 1.57241034507751
1110080 0.962293386459351
1111080 1.44495026270549
1112080 0.869422415892283
1113080 1.17438293496768
1114080 1.12418856223424
1115080 1.3276819785436
1116080 0.971336821715037
1117080 2.47100315491358
1118080 5.0533716181914
1119080 3.36579914887746
1120080 0.788728535175323
1121080 0.46465739607811
1122080 0.758019665877024
1123080 2.91640581687291
1124080 1.56662340958913
1125080 3.35273921489716
1126080 0.868196964263916
1127080 0.748777478933334
1128080 1.19562439123789
1129080 0.643257389465968
1130080 1.30716355641683
1131080 1.12449292341868
1132080 7.75717431306839
1133080 0.750994503498077
1134080 1.12846640745799
1135080 2.0684822499752
1136080 2.64899728695552
1137080 0.833805203437805
1138080 2.66590929031372
1139080 1.45831994215647
1140080 6.42778651913007
1141080 3.10051361719767
1142080 1.07557672262192
1143080 1.1267848610878
1144080 8.4870495001475
1145080 1.65199640393257
1146080 1.0427124897639
1147080 4.8422442873319
1148080 0.750952531894048
1149080 2.23716686169306
1150080 2.93184353907903
1151080 1.61492937803268
1152080 0.88124613960584
1153080 1.29081567128499
1154080 1.88787891467412
1155080 0.755084802707036
1156080 0.673564573129018
1157080 1.81893813610077
1158080 0.864518423875173
1159080 0.883862535158793
1160080 3.61135445038478
1161080 0.794170419375102
1162080 0.762257844209671
1163080 0.758070796728134
1164080 0.61080468694369
1165080 3.77200462420781
1166080 0.526214718818665
1167080 0.500022610028585
1168080 0.611689964930216
1169080 0.654070407152176
1170080 1.45136708021164
1171080 9.07732307910919
1172080 0.62897934516271
1173080 2.98703153928121
1174080 0.626405199368795
1175080 3.60427933931351
1176080 0.559738367795944
1177080 1.73313842217127
1178080 1.4210410118103
1179080 2.12329556544622
1180080 2.99251675605774
1181080 0.671750048796336
1182080 3.14015611012777
1183080 1.99841904640198
1184080 4.91474868853887
1185080 17.3082242012024
1186080 0.902660548686981
1187080 7.45583885908127
1188080 0.530188818772634
1189080 1.11856397986412
1190080 3.10841260353724
1191080 57.8651685913404
1192080 0.410985857248306
1193080 0.660294383764267
1194080 6.01151327292124
1195080 2.50586295127869
1196080 4.08285494645437
1197080 0.677189211050669
1198080 0.367744495471319
1199080 5.21735189358393
1200080 19.5549110571543
1201080 0.974542419115702
1202080 3.06591312090556
1203080 1.99781570831935
1204080 1.1014702518781
1205080 2.22547054290771
1206080 1.83381164073944
1207080 0.799920111894608
1208080 3.35534129540126
1209080 1.6746088663737
1210080 2.59562526146571
1211080 0.860815982023875
1212080 1.08011466264725
1213080 0.827504605054855
1214080 1.18361689647039
1215080 4.21582953135173
1216080 2.81623599926631
1217080 1.90823926528295
1218080 0.978402733802795
1219080 1.26982714732488
1220080 1.54738183816274
1221080 9.20644362767537
1222080 1.07820628086726
1223080 1.63808482885361
1224080 1.16002917289734
1225080 3.45497786998749
1226080 1.34936001896858
1227080 1.82792094349861
1228080 11.0950403809547
1229080 0.881086111068726
1230080 5.13462237517039
1231080 0.969050208727519
1232080 0.863864640394847
1233080 1.15501070022583
1234080 1.18960086504618
1235080 5.20393296082815
1236080 1.7944463690122
1237080 1.55158662796021
1238080 5.35552074511846
1239080 0.592503726482391
1240080 1.27311271429062
1241080 2.77307965358098
1242080 2.90160816907883
1243080 0.898587336142858
1244080 1.84453058242798
1245080 1.71975183486938
1246080 0.848341842492422
1247080 11.2411461671193
1248080 1.16152526934942
1249080 7.00746808449427
1250080 4.34404611587524
1251080 2.52585250139236
1252080 3.96451977888743
1253080 5.38893874486287
1254080 3.03281972805659
1255080 2.18861357371012
1256080 1.33084348837535
1257080 1.98549135526021
1258080 12.0053167541822
1259080 5.2425951162974
1260080 1.17325166861216
1261080 3.18746666113536
1262080 4.57849029699961
1263080 4.129370033741
1264080 4.10954536994298
1265080 2.55893055597941
1266080 1.57828164100647
1267080 0.733103692531586
1268080 1.67446158329646
1269080 1.03628408908844
1270080 8.22045250733693
1271080 9.81835057338079
1272080 0.989952067534129
1273080 11.7359705070655
1274080 1.33417344093323
1275080 4.53508035341899
1276080 1.96726985772451
1277080 2.29119277000427
1278080 6.75885611772537
1279080 0.988480985164642
1280080 5.79543493191401
1281080 1.76241970062256
1282080 5.53255122900009
1283080 8.8008158604304
1284080 1.04396857817968
1285080 1.15973232189814
1286080 0.926648358503977
1287080 1.98274385929108
1288080 11.4778802295526
1289080 0.722608377536138
1290080 25.5017447074254
1291080 0.97726180156072
1292080 1.60644306739171
1293080 39.3101311822732
1294080 0.790972034136454
1295080 1.38520042101542
1296080 11.1901621222496
1297080 6.61433700720469
1298080 1.06939170757929
1299080 0.698209355274836
1300080 1.03335698445638
1301080 9.59068834781647
1302080 1.5262882510821
1303080 1.03186368942261
1304080 44.5026238560677
1305080 8.54564930001895
1306080 0.946014056603114
1307080 3.24631439646085
1308080 5.49315547943115
1309080 6.723326365153
1310080 8.28360106547674
1311080 2.00400451819102
1312080 4.1760394970576
1313080 4.47226809461911
1314080 6.0913386742274
1315080 13.016807804505
1316080 1.34171275297801
1317080 10.729583243529
1318080 1.85304522514343
1319080 1.11681974927584
1320080 5.35691293080648
1321080 2.77657637993495
1322080 69.7090927759806
1323080 9.08186807235082
1324080 16.2119266589483
1325080 0.942237794399261
1326080 0.711769501368205
1327080 1.65350383520126
1328080 13.5618607401848
1329080 1.30406534671783
1330080 6.0364343325297
1331080 2.31958711147308
1332080 15.8500073850155
1333080 2.11817459265391
1334080 2.79619705677032
1335080 0.794262021780014
1336080 22.5613995194435
1337080 0.484273632367452
1338080 10.4167119860649
1339080 31.6187816858292
1340080 97.6322341362635
1341080 1.07634431123734
1342080 0.775884658098221
1343080 4.3952446381251
1344080 1.41686006387075
1345080 5.4440044760704
1346080 143.491222729286
1347080 3.42422683040301
1348080 122.002126336098
1349080 37.0325826406479
1350080 73.7633450627327
1351080 2.36678212881088
1352080 184.235659440358
1353080 20.4577680627505
1354080 7.40777146816254
1355080 6.03116810321808
1356080 15.8943961064021
1357080 1.87691197792689
1358080 6.97293305397034
1359080 0.506683061520259
1360080 15.9485082228978
1361080 8.75306896368662
1362080 4.02665855487188
1363080 0.786217331886292
1364080 0.969231029351552
1365080 2.55707949399948
1366080 11.31168927749
1367080 147.712240020434
1368080 15.3148838678996
1369080 36.2827308773994
1370080 0.378132820129395
1371080 6.95814100901286
1372080 1.65390332539876
1373080 51.2127468883991
1374080 1.2379837234815
1375080 4.59304288029671
1376080 11.6511991024017
1377080 0.792738318443298
1378080 43.5223110119502
1379080 427.012159933647
1380080 2.37592975298564
1381080 46.6934056282043
1382080 23.6224956611792
1383080 16.5693751573563
1384080 5.58355907599131
1385080 1.57703069845835
1386080 14.8543291091919
1387080 10.4416422049205
1388080 66.7874183654785
1389080 0.546354164679845
1390080 19.3888341585795
1391080 10.2736791769663
1392080 28.4211212992668
1393080 0.45997608701388
1394080 1.30273949106534
1395080 96.6524054209391
1396080 72.7634357015292
1397080 31.4665289123853
1398080 1.7246875166893
1399080 43.8152386248112
1400080 4.33572830756505
1401080 214.31950644652
1402080 1.69846963882446
1403080 0.876739978790283
1404080 1.68362265825272
1405080 1296.86909216642
1406080 5.34428135553996
1407080 2.79337251186371
1408080 2.88746996720632
1409080 1.50071696440379
1410080 97.6618591944377
1411080 2.17493546009064
1412080 62.6916299859683
1413080 1.58968466520309
1414080 4.84198900063833
1415080 418.238405267398
1416080 731.059191087882
1417080 7.61575217048327
1418080 4.76362419128418
1419080 23.5843321482341
1420080 1.41838439305623
1421080 17.8273780147235
1422080 30.7287386159102
1423080 62.0968137184779
1424080 9.01697121063868
1425080 1.05803675452868
1426080 1.66353899240494
1427080 10.2148121198018
1428080 6.08258734146754
1429080 18.4974411328634
1430080 50.2012040217718
1431080 0.547620207071304
1432080 11.4324369033178
1433080 3.16720897952716
1434080 6.24957584341367
1435080 1121.60409371058
1436080 5.13639914989471
1437080 2.82418528199196
1438080 14.8730764190356
1439080 4.78438665469487
1440080 4.21280475457509
1441080 7.94436240196228
1442080 0.630478431781133
1443080 8.59864131609599
1444080 920.125999848048
1445080 0.594869951407115
1446080 17.4877746899923
1447080 4.56233672300975
1448080 0.697023411591848
1449080 35.5605149269104
1450080 0.486359337965647
1451080 4.39232279857
1452080 8.87683528661728
1453080 0.91009592016538
1454080 1.87131812175115
1455080 10.894176175197
1456080 6.25440734624863
1457080 2.0797706147035
1458080 31.8761705358823
1459080 3105.86289915442
1460080 0.530486702919006
1461080 0.728488981723785
1462080 192.106154918671
1463080 1.82529243826866
1464080 0.367396851380666
1465080 1.76242541273435
1466080 19.4083255330722
1467080 0.490025877952576
1468080 1.23479707042376
1469080 39.2031201720238
1470080 240.1546377937
1471080 17.5072962641716
1472080 4.57493640979131
1473080 62.0498849948247
1474080 44.5950521826744
1475080 0.527586887280146
1476080 31.0534634987513
1477080 245.460353563229
1478080 422.136050929626
1479080 15.5285084644953
1480080 9.66517388820648
1481080 1.79997018973033
1482080 228.898144900799
1483080 15036.2436120411
1484080 2314.50337231656
1485080 39.6009007195632
1486080 94.9204590717952
1487080 25.3231055239836
1488080 691.088539282481
1489080 9.48927340904872
1490080 197.726414322853
1491080 3.83753116925557
1492080 28.3684188524882
1493080 0.54651818672816
1494080 21.5147378047307
1495080 0.538098524014155
1496080 7.78625644246737
1497080 480.353284607331
1498080 1.29641127089659
1499080 3.44395111004512
1500080 5.46961330870787
1501080 1722.05966345469
1502080 831.386945168177
1503080 290.793325722218
1504080 12.0881195366383
1505080 11.1499529679616
1506080 0.811409264802933
1507080 28.3859873215357
1508080 9.25748811165492
1509080 1.97797772288322
1510080 25.8290608028571
1511080 5.09319831927617
1512080 5.08870830138524
1513080 1.02602650721868
1514080 24.343740388751
1515080 11.9617422322432
1516080 5.42943230271339
1517080 11.5029067397118
1518080 9.64372603098551
1519080 3.60634805758794
1520080 0.564839204152425
1521080 0.529041707515717
1522080 25.5658473869165
1523080 28.9631176888943
1524080 1.4348871310552
1525080 938.32426054279
1526080 10.5322870016098
1527080 13.846028705438
1528080 4.4894445737203
1529080 4.28348156313101
1530080 2.1627029577891
1531080 3.43654936055342
1532080 0.675305942694346
1533080 10.5677502552668
1534080 0.611414661010106
1535080 1.4334242939949
1536080 2.58676094810168
1537080 0.533991704384486
1538080 0.38299036026001
1539080 1.53699404994647
1540080 84.0844327608744
1541080 0.364427755276362
1542080 112.754606962204
1543080 14.4592769145966
1544080 174.771769205729
1545080 152.527812242508
1546080 15.8900195757548
1547080 2.00042388836543
1548080 3.80509136120478
1549080 276.48794311285
1550080 47.5678887367249
1551080 68.8281520555417
1552080 6842.78318185608
1553080 3.80503997206688
1554080 8.6587338646253
1555080 10.2114004294078
1556080 7.98362431923548
1557080 2240.96264227231
1558080 0.954860389232635
1559080 1.47433227300644
1560080 7.67498966058095
1561080 2.56293872992198
1562080 100.113933344682
1563080 2.08708516756694
1564080 65.6362728277842
1565080 32.7810453573863
1566080 542.504823684692
1567080 0.981218953927358
1568080 9.13404454787572
1569080 159.71775841713
1570080 1585.05933195353
1571080 90.059632897377
1572080 10.2438423434893
1573080 2.84338225920995
1574080 0.448166623711586
1575080 0.703466931978861
1576080 56.795401930809
1577080 10.839841345946
1578080 0.324196264147758
1579080 13.3029935757319
1580080 145.045620918274
1581080 452.062639554342
1582080 3.76694536209106
1583080 288.648578425248
1584080 16.2182434449593
1585080 129.266649166743
1586080 3.54307011763255
1587080 10.7048976023992
1588080 220.251492102941
1589080 365.24413082997
1590080 1.43594482541084
1591080 69148.1233741244
1592080 14.6998034715652
1593080 0.889813562234243
1594080 4.07296654582024
1595080 0.765182425578435
1596080 13.8323066830635
1597080 125.918462117513
1598080 0.400426884492238
1599080 11.6246946205695
1600080 3.13117137551308
1601080 0.628390620152156
1602080 40.1465066274007
1603080 29.8289200464884
1604080 5.65165227651596
1605080 1.62414555748304
1606080 22.1134203275045
1607080 3.01144754886627
1608080 0.742859154939651
1609080 12.4127540489038
1610080 22.9777355194092
1611080 12.4095040559769
1612080 39.8415531317393
1613080 0.638519967595736
1614080 39.0397901535034
1615080 228.822691599528
1616080 5.19757839043935
1617080 8.93421445290248
1618080 776.761960705121
1619080 13.8434773286184
1620080 2.51201686263084
1621080 504.594211588303
1622080 127.948020974795
1623080 21.0901155471802
1624080 49.7636339316765
1625080 1.86705325047175
1626080 0.873298724492391
1627080 55.9778206149737
1628080 2.06615203619003
1629080 4.96366851528486
1630080 23.9694931507111
1631080 4.42957949638367
1632080 1.87526765465736
1633080 0.678406020005544
1634080 0.800081054369609
1635080 70.7127933303515
1636080 3.04281531771024
1637080 906.274538616339
1638080 44.1889704714219
1639080 1.1449323395888
1640080 297.8451851209
1641080 50.6276595195135
1642080 0.746109157800674
1643080 0.991124272346497
1644080 2776.60717064142
1645080 0.79846582810084
1646080 0.900414665540059
1647080 38.0930445194244
1648080 2.68079760173957
1649080 101.117401440938
1650080 949.016014734904
1651080 0.471164390444756
1652080 3.7136447429657
1653080 2.20842981338501
1654080 719.420963128408
1655080 42.3694475988547
1656080 2.5456803838412
1657080 52.9445770581563
1658080 2276.52730190754
1659080 0.699797625343005
1660080 21.5411729017893
1661080 1.53114808599154
1662080 47.583522160848
1663080 381.203885257244
1664080 122.34650649627
1665080 170.114849209785
1666080 2.06500691175461
1667080 10.565138121446
1668080 0.586626435319583
1669080 0.333744098742803
1670080 37.3314112822215
1671080 9885.6806614399
1672080 21.9837779651086
1673080 37.4671166936556
1674080 26.7340316375097
1675080 28.1996632019679
1676080 469.314665317535
1677080 8052.07699171702
1678080 0.678753505150477
1679080 5.38522479931513
1680080 4.43591093023618
1681080 4356.85560639699
1682080 33.4472934405009
1683080 1.05160277088483
1684080 1.03741637865702
1685080 8.25898186365763
1686080 6.20305814345678
1687080 182.713502064347
1688080 15.2217862208684
1689080 1.50084139903386
1690080 10.904250100255
1691080 24.2339106847843
1692080 0.873364448547363
1693080 3.81661596397559
1694080 59.7699166064461
1695080 36.7887458999952
1696080 211.535542607307
1697080 11469.812929074
1698080 79.8403334468603
1699080 32.3734535376231
1700080 1.79666235049566
1701080 948.522902697325
1702080 690.387461105982
1703080 26.4836641252041
1704080 15.3037267525991
1705080 5448.3570839564
1706080 26.0622595250607
1707080 0.316380590200424
1708080 4.91796056429545
1709080 174.080178578695
1710080 89.4860305388768
1711080 4665.20420837402
1712080 5.71083229780197
1713080 209.436005910238
1714080 3.9277508482337
1715080 17.9959224263827
1716080 18.3027343948682
1717080 55.3450220624606
1718080 1974.4088306129
1719080 11.7453023592631
1720080 11.2417464057604
1721080 2151.57117165128
1722080 0.239021847645442
1723080 11.4595578710238
1724080 0.687657915055752
1725080 1113.35275550683
1726080 936.142584353685
1727080 790.162344614665
1728080 0.55212273200353
1729080 6.12903902928034
1730080 20.2714997331301
1731080 19575.2904062072
1732080 5.6377554833889
1733080 4.77623430887858
1734080 215.011104643345
1735080 131.766044616699
1736080 16.1645025014877
1737080 11966.8403622309
1738080 398.623011747996
1739080 87.7646217544874
1740080 3034.02034934362
1741080 21.0069694916407
1742080 10.2686994870504
1743080 37.1066913406054
1744080 1.45850220074256
1745080 11.2883837123712
1746080 150.814233014981
1747080 52.495877246062
1748080 748.739690432946
1749080 70.3291146208843
1750080 0.781548693776131
1751080 292.955297311147
1752080 13.3718359048168
1753080 37.9938385089239
1754080 1631.29701455434
1755080 4924.21474313736
1756080 16318.5525295734
1757080 3458.93423557281
1758080 1.06439703702927
1759080 4381.74127818147
1760080 34547.1934090356
1761080 41.9998461902142
1762080 655.963253299395
1763080 284.61061000824
1764080 96.3392006655534
1765080 37761.9403637399
1766080 49275.178681463
1767080 65029.0591753721
1768080 0.727405615150928
1769080 14.400391360124
1770080 7.66958366831144
1771080 90.9438410600026
1772080 4604.97121055921
1773080 33.8800924321016
1774080 49.6504383484522
1775080 246.615834315618
1776080 8118.28608252605
1777080 21263.2731717428
1778080 19.4167984127998
1779080 23.4512287576993
1780080 75.6529917890827
1781080 4341.94296634197
1782080 2490.23177989324
1783080 1.70274024705092
1784080 4148.90361658732
1785080 504.497831605375
1786080 998.56525015831
1787080 1.88059184451898
1788080 212.249241610368
1789080 8121.54664230347
1790080 2618.48737555742
1791080 96787.7501678467
1792080 1.16083975632985
1793080 1.98297706743081
1794080 4175.29323760668
1795080 116.297401487827
1796080 13870.8549925486
1797080 3859.46685536702
1798080 11119.8951158524
1799080 358.275623808304
1800080 38669.4253680905
1801080 856.550495048364
1802080 74.2385847071807
1803080 0.621139799555143
1804080 158.584658940633
1805080 14.5487286051114
1806080 140.043702125549
1807080 248.826118369897
1808080 0.705158323049545
1809080 6.52626918752988
1810080 2.34165892004967
1811080 1.25894505282243
1812080 173.530703544617
1813080 4.10532967249552
1814080 1.51226814587911
1815080 6.84242479006449
1816080 19.3143065770467
1817080 479.193476597468
1818080 0.792584518591563
1819080 195.703700085481
1820080 9.78108398119609
1821080 30.8755292892456
1822080 2.19491501649221
1823080 1123.59226842721
1824080 7920.27709277471
1825080 101.561492850383
1826080 3.60873311758041
1827080 72.6422656426827
1828080 181.138436555862
1829080 3.87398988008499
1830080 33.4733815987905
1831080 9666.05142712593
1832080 24296.7383698225
1833080 1.0750394264857
1834080 32.6722480356693
1835080 0.748837252457937
1836080 0.695059021313985
1837080 124.878135442734
1838080 1.02270166079203
1839080 1.75816896557808
1840080 5.30169187982877
1841080 204.549215316772
1842080 36.2030446529388
1843080 0.66014971335729
1844080 102.902979969978
1845080 7206.81336939335
1846080 13655.4369787375
1847080 14.7423916856448
1848080 1.29799823959668
1849080 18.5625277161598
1850080 575.316833555698
1851080 0.69834307829539
1852080 41.2107570966085
1853080 0.696493923664093
1854080 6.67906860510508
1855080 4.07153117656708
1856080 77.4629890521367
1857080 138.923206329346
1858080 1.55077409744263
1859080 1.98475091656049
1860080 5.66822761297226
1861080 55.164209763209
1862080 5.17340465386709
1863080 534.464552680651
1864080 698.830365737279
1865080 0.604244848092397
1866080 1086.65612328053
1867080 33.693119764328
1868080 78.4384839336077
1869080 55.279144803683
1870080 7.56972920894623
1871080 7.21222337086995
1872080 4.88576114177704
1873080 108.195905725161
1874080 236.181431988875
1875080 34879.4634559155
1876080 1653.00841418902
1877080 14.7053356369336
1878080 9.79465138912201
1879080 32.2794384757678
1880080 33.1003614266713
1881080 16.5956223507722
1882080 10.595617612203
1883080 1.16800304253896
1884080 154.494061072667
1885080 2821.29736874501
1886080 1419.25990831852
1887080 2.6373850107193
1888080 2.12877394755681
1889080 95.9719166556994
1890080 1.0963728427887
1891080 14.2263234307369
1892080 295.353974620501
1893080 3.68170650800069
1894080 2.75012667973836
1895080 923.974718968073
1896080 34.1271712382635
1897080 668.641948342323
1898080 15.5636247396469
1899080 0.689275880654653
1900080 511.01566217343
1901080 6.75607319672902
1902080 56.6741469701131
1903080 1.42603269219398
1904080 177.134430567423
1905080 7.16991257667542
1906080 0.723346700270971
1907080 65.9088509281476
1908080 120.163053830465
1909080 44.3690875967344
1910080 10285.2571273247
1911080 0.842318405707677
1912080 2.07761398951213
1913080 6.732801536719
1914080 3155.68797188997
1915080 15.4170468176405
1916080 3.28183964888255
1917080 35.4395122528076
1918080 214.913693288962
1919080 13.3098254998525
1920080 2.8576934337616
1921080 8.48073503375053
1922080 153.052843173345
1923080 38.9241638481617
1924080 95.8662569125493
1925080 32.996763865153
1926080 4.16018752257029
1927080 104.242030054331
1928080 531.516759375731
1929080 73.541180451711
1930080 163.977274517218
1931080 32.5947833458583
1932080 3077.14968132973
1933080 3.87843215465546
1934080 2.17569345235825
1935080 9926.19078336159
1936080 462.506727496783
1937080 10.217591047287
1938080 0.781081780791283
1939080 4.42027498284976
1940080 4.15005838871002
1941080 3.11777855952581
1942080 1.15497020880381
1943080 349.529082556566
1944080 6.57832771539688
1945080 0.64026066660881
1946080 4.67821802695592
1947080 2302.74552724759
1948080 1.48836541175842
1949080 2.04103449980418
1950080 3273.19853730996
1951080 630.020020524661
1952080 1.23634403944016
1953080 2.71491504708926
1954080 0.666786462068558
1955080 74.464514096578
1956080 71.2267150878906
1957080 0.816803673903147
1958080 911.664463122686
1959080 1.50992345809937
1960080 1.03246767322222
1961080 297.721185068289
1962080 65.9598892529805
1963080 0.820151527722677
1964080 147.245318422715
1965080 1.05086929351091
1966080 140.565258661906
1967080 35129.009281079
1968080 4669.17992736896
1969080 2477.03621321917
1970080 3.16079564889272
1971080 335.610894416769
1972080 4308.47758932908
1973080 8.21432526906331
1974080 3.19122936328252
1975080 18.8984966278076
1976080 503.535087585449
1977080 6.52838979164759
1978080 577.514342049758
1979080 25.4355710347493
1980080 24.7433926264445
1981080 6.04973471164703
1982080 41.6529411673546
1983080 18.8973526755969
1984080 99.495832780997
1985080 11.5808568000793
1986080 1.91439380248388
1987080 177.249190568924
1988080 4692.14845911662
1989080 1.96396454175313
1990080 148.392367104689
1991080 4.91699083646138
1992080 12.8027231693268
1993080 83.7892103989919
1994080 10.9130448102951
1995080 359.61937669913
1996080 5.38450208306313
1997080 11205.397580564
1998080 5034.70181840658
1999080 7.53685841957728
2000080 567.015307823817
2001080 245.571139395237
2002080 0.886770407358805
2003080 4683.64651733637
2004080 647.295163591703
2005080 179.80423605442
2006080 52.9750986496607
2007080 90.525222564737
2008080 117.923064132531
2009080 1.81397940715154
2010080 0.928805609544118
2011080 1.5363957285881
2012080 1537.7669788599
2013080 143.2793212533
2014080 3.81957805156708
2015080 552.809462706248
2016080 62.0270951191584
2017080 19.9537845651309
2018080 49.1020625631014
2019080 36.3768198887507
2020080 6.5546160141627
2021080 3.23495944341024
2022080 32.8331620295843
2023080 21.0837361216545
2024080 0.959092974662781
2025080 136.187805523475
2026080 4.03690230846405
2027080 32096.326265494
2028080 19.0244489510854
2029080 1.30924222866694
2030080 5.25037023425102
2031080 308.12944372495
2032080 2.52870063483715
2033080 33.1244969367981
2034080 70.0616864562035
2035080 1.11982546250025
2036080 239.44439570109
2037080 146.799899101257
2038080 0.717194929718971
2039080 297.500467340151
2040080 3.15584433078766
2041080 7.51406753063202
2042080 48.8959716161092
2043080 390.698737442493
2044080 0.926177243391673
2045080 3.77943270405134
2046080 279.248941679796
2047080 106.394795700908
2048080 26.9389929771423
2049080 32.2637628118197
2050080 37.5927535692851
2051080 29.0989652474721
2052080 4.23189258575439
2053080 331.985135575136
2054080 4212.13349624475
2055080 12577.384649545
2056080 126.813211520513
2057080 58.5387805302938
2058080 609.176765441895
2059080 186.240837017695
2060080 50.098642150561
2061080 2.61472549041112
2062080 3147.33029933771
2063080 10.6859246293704
2064080 23.7811336914698
2065080 15.6582530140877
2066080 11.9880346059799
2067080 40.2719837427139
2068080 136.443963070711
2069080 17.1061284840107
2070080 1.42507886389891
2071080 65.1378124157588
2072080 37.7323112810651
2073080 131.596838633219
2074080 1366.64825797081
2075080 33.3497486511866
2076080 37.8349571625392
2077080 212.263333618641
2078080 52.0695129235586
2079080 1.6931712826093
2080080 87.730845451355
2081080 455.936080654462
2082080 23.7631629904111
2083080 1558.72369857629
2084080 573.790835678577
2085080 26.4595969716708
2086080 19634.4845333099
2087080 25.3810188770294
2088080 115.907346089681
2089080 26347.2058383624
2090080 5.45573115348816
2091080 50.5227222641309
2092080 48.4421072800954
2093080 35.2202284137408
2094080 6.74726704756419
2095080 9404.38944840431
2096080 417.599377353986
2097080 564.773436665535
2098080 355.592817584674
2099080 5390.56148497264
2100080 193.213345487913
2101080 222.335485051076
2102080 20.8375474611918
2103080 2406.4515393575
2104080 0.467183887958527
2105080 99.3055982738733
2106080 2299.47838634253
2107080 367.27776324749
2108080 388.630567193031
2109080 12.5445417364438
2110080 1451.77697753906
2111080 9.81688862045606
2112080 1851.2980671525
2113080 2740.32387359937
2114080 2021.47369511922
2115080 26332.2924661835
2116080 3.7968007872502
2117080 12.4258765379588
2118080 425.17087072134
2119080 307.432861139377
2120080 108.354871114095
2121080 8069.47495444616
2122080 28.2002605398496
2123080 290.615907073021
2124080 32.7826005617777
2125080 0.48385609438022
2126080 7860.44426679611
2127080 404.871586163839
2128080 24657.448420763
2129080 71.1660772959391
2130080 20.2608857949575
2131080 1535.85830732187
2132080 24759.176171581
2133080 1.50504666318496
2134080 203.359540700912
2135080 31.1830400824547
2136080 22.0848072643081
2137080 4817.91588846842
2138080 24686.1818618774
2139080 0.388425558805466
2140080 153.696193089088
2141080 4876.17127792041
2142080 691.361283500989
2143080 0.42317704608043
2144080 242.56519745787
2145080 3975.12645939986
2146080 24654.9125426312
2147080 596.1339721481
2148080 28.9302286903063
2149080 47.4028658519189
2150080 1.87694849570592
2151080 9.33000995715459
2152080 2.59395732482274
2153080 6.37473962952693
2154080 203.565782984098
2155080 24659.0522569418
2156080 7.71116050084432
2157080 24671.1249554952
2158080 538.936679293712
2159080 14813.0756135384
2160080 1635.09283256531
2161080 0.419768487413724
2162080 257.979579687119
2163080 3324.27361043294
2164080 173.804655234019
2165080 9.69401741027832
2166080 20199.1172572076
2167080 55.6009725928307
2168080 244.37240032355
2169080 44.6593804160754
2170080 24655.0926474035
2171080 12064.8212646643
2172080 18421.8225415548
2173080 193.759518623352
2174080 129.645980134606
2175080 41.1248031457265
2176080 28.2530022263527
2177080 780.562213768562
2178080 24656.8760483265
2179080 37.1536948482196
2180080 11380.7371114095
2181080 118.191602875789
2182080 810.159514357646
2183080 22.6302461524804
2184080 292.71538066864
2185080 7.1221097211043
2186080 25309.0595995585
2187080 602.777624169985
2188080 57.6327376365662
2189080 12.0658505658309
2190080 158.967368592819
2191080 2.46107379595439
2192080 4.68348435560862
2193080 0.306989093621572
2194080 138.696561679244
2195080 56.550937016805
2196080 18.6246739228566
2197080 31966.8688254952
2198080 34.5489642098546
2199080 179.249998261531
2200080 3626.76149371266
2201080 722.133979568879
2202080 204.201714197795
2203080 462.849878996611
2204080 0.428644686937332
2205080 9.42045779029528
2206080 3933.15566500028
2207080 23269.3242593507
2208080 11.032236735026
2209080 691.078315734863
2210080 48.6307317415873
2211080 349.068835735321
2212080 857.702541033427
2213080 280.188523888588
2214080 23270.3423841099
2215080 679.958584149679
2216080 0.269042931497097
2217080 11.9987969746192
2218080 10638.4658495585
2219080 23374.5805619558
2220080 2168.34573156635
2221080 58.6628708442052
2222080 151.317938148975
2223080 115.17449460427
2224080 9.12206820646922
2225080 544.33881409963
2226080 534.509516398112
2227080 2468.95349855224
2228080 6656.12297566732
2229080 161.60568912824
2230080 96.3598845799764
2231080 267.149932861328
2232080 137.411285320918
2233080 8739.60392832756
2234080 1634.02830908696
2235080 532.579204539458
2236080 21503.3387858073
2237080 43365.8611227175
2238080 0.849304000536601
2239080 126.833400964737
2240080 180.317842379212
2241080 3567.53841240207
2242080 318.908443063498
2243080 8218.06652704875
2244080 621.250665535529
2245080 58.3329517642657
2246080 1539.21444956462
2247080 42233.951089859
2248080 23290.0786701441
2249080 0.707505539059639
2250080 13870.5833129883
2251080 2768.16516380509
2252080 10483.1259176085
2253080 1370.3718603452
2254080 19342.0844624837
2255080 6276.36786651611
2256080 22950.8557678858
2257080 2237.77525250117
2258080 6555.71778555711
2259080 600.246925572554
2260080 39433.8152792652
2261080 22998.4500314643
2262080 0.822058359781901
2263080 45.7246744483709
2264080 22908.6123212576
2265080 77.4266437689463
2266080 6347.93304840724
2267080 4227.80977121989
2268080 3900.0741699338
2269080 22915.1242361565
2270080 278.768032511075
2271080 19049.0454712113
2272080 3162.5451120163
2273080 4999.38819122314
2274080 7452.26931762695
2275080 35.3218857447306
2276080 15889.6330812573
2277080 3860.88917143146
2278080 194.880553881327
2279080 39442.2045466105
2280080 29020.4696608583
2281080 30.7479093273481
2282080 12.7841453601917
2283080 4297.73271644115
2284080 7.11088236172994
2285080 1372.60929965973
2286080 127.713986724615
2287080 8.73705513278643
2288080 301.639508118232
2289080 22914.8213921785
2290080 23050.6146804094
2291080 22908.6441882501
2292080 19.0887313981851
2293080 80.6586538950602
2294080 231.764510214329
2295080 2.73703510562579
2296080 2419.98165428638
2297080 4347.2556069692
2298080 45267.5066560109
2299080 22909.1037170688
2300080 1296.45221678416
2301080 1622.76933797201
2302080 12665.371174256
2303080 531.871561050415
2304080 53.9007882078489
2305080 36279.8974454999
2306080 22968.7988023758
2307080 1.37459392348925
2308080 2301.89845816294
2309080 60.6941389838854
2310080 22908.6027464022
2311080 1102.2092726628
2312080 3433.91720072428
2313080 98.4831471492847
2314080 23787.9282251994
2315080 9441.99130787452
2316080 0.639212201038996
2317080 23098.5827468236
2318080 3061.61233266195
2319080 193.824293076992
2320080 19.2153220176697
2321080 4967.98307247957
2322080 5917.05747347077
2323080 26105.0321477254
2324080 64.7429775794347
2325080 936.066852192084
2326080 3724.23609201113
2327080 58737.8936943213
2328080 27563.8302153548
2329080 725.578697363536
2330080 22609.9767696857
2331080 5897.63697996736
2332080 52.136020903786
2333080 1.7766137222449
2334080 1.60761599863569
2335080 1.2838482906421
2336080 5865.96432320277
2337080 176.537610054016
2338080 13262.8560927709
2339080 37141.6191620628
2340080 29464.3513678561
2341080 2182.12489287058
2342080 48842.8595581055
2343080 156.190228690704
2344080 5556.34151778619
2345080 1792.59644150734
2346080 1.47813124457995
2347080 22478.8444929123
2348080 36338.5836968422
2349080 1860.17405613263
2350080 6913.97565545142
2351080 22476.0026979844
2352080 22492.776127706
2353080 21718.2505696615
2354080 44231.8275146484
2355080 880.49925994873
2356080 2021.32458504041
2357080 1930.66482502222
2358080 7.0319705804189
2359080 114.688150882721
2360080 1416.48884467781
2361080 22608.3650326729
2362080 294.154990613461
2363080 31732.8329366048
2364080 1429.53588930766
2365080 2.08502969394128
2366080 7923.45167463024
2367080 24426.7236124277
2368080 498.447884450356
2369080 0.253557130694389
2370080 12139.6777196924
2371080 89.6486460367839
2372080 2717.23156229655
2373080 35783.479499648
2374080 25284.2185300092
2375080 2914.59287969271
2376080 4124.63255055745
2377080 5918.62076423566
2378080 2092.44460837046
2379080 47459.2840080261
2380080 35837.0633303324
2381080 39269.003607432
2382080 1632.17264556885
2383080 4065.23961490393
2384080 3915.60578240951
2385080 611.881903161605
2386080 32991.9777769844
2387080 46223.6036493281
2388080 1538.68022616704
2389080 133.688151349624
2390080 574.156344095866
2391080 2000.25784337521
2392080 7.33052442471186
2393080 131.324084122976
2394080 3.5768225590388
2395080 12899.55909127
2396080 490.832325915496
2397080 5089.30409098665
2398080 13496.4358466864
2399080 3791.42846119404
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.0087767265116175
2002 1.5194282134374
4002 2.78613897164663
6002 6.64659420649211
8002 2.68923287590345
10002 4.46269329388936
12002 6.83434263865153
14002 4.7675017118454
16002 5.13375949859619
18002 6.06845657030741
20002 4.83153454462687
22002 5.98159583409627
24002 5.33672014872233
26002 4.09720587730408
28002 6.66666126251221
30002 7.24713659286499
32002 7.33050966262817
34002 7.38233931859334
36002 8.17544396718343
38002 5.79269552230835
40002 6.23459323247274
42002 5.03893995285034
44002 6.16872501373291
46002 8.90721003214518
48002 6.21019649505615
50002 6.34841314951579
52002 6.38037618001302
54002 7.90534257888794
56002 6.02925586700439
58002 5.9748543103536
60002 7.46561050415039
62002 7.10944128036499
64002 7.37994209925334
66002 6.55287583669027
68002 6.67853260040283
70002 5.3566411336263
72002 5.68669843673706
74002 5.19515752792358
76002 9.78697109222412
78002 5.08205407857895
80002 6.82631715138753
82002 6.26236772537231
84002 6.69833755493164
86002 5.1135311126709
88002 6.62004597981771
90002 6.7795893351237
92002 6.7770037651062
94002 6.61729558308919
96002 6.11242731412252
98002 7.72240400314331
100002 7.74133062362671
102002 7.1775762240092
104002 7.85077222188314
106002 7.10667737325033
108002 5.26775360107422
110002 6.30449549357096
112002 9.74322764078776
114002 6.01951201756795
116002 8.96993335088094
118002 5.65426222483317
120002 7.09254821141561
122002 7.2807879447937
124002 5.47426017125448
126002 6.55325984954834
128002 6.0407174428304
130002 7.44211006164551
132002 7.29370371500651
134002 6.67160638173421
136002 5.32809162139893
138002 8.17489782969157
140002 8.5929315884908
142002 8.19612805048625
144002 6.14696963628133
146002 7.09484179814657
148002 6.60139640172323
150002 6.3037854830424
152002 7.74675623575846
154002 5.94210894902547
156002 6.19909365971883
158002 7.72757228215535
160002 5.85640736420949
162002 7.0268292427063
164002 7.89918359120687
166002 7.5611564318339
168002 7.03034957249959
170002 7.37234592437744
172002 7.45502630869548
174002 5.986306031545
176002 5.88309669494629
178002 4.6784987449646
180002 6.24414904912313
182002 6.6450031598409
184002 7.31129709879557
186002 5.82519435882568
188002 5.64885870615641
190002 5.49417487780253
192002 6.76172176996867
194002 9.60779142379761
196002 7.17759529749552
198002 5.45130252838135
200002 8.16098578770955
202002 6.2141973177592
204002 7.83697970708211
206002 6.33875799179077
208002 7.43721564610799
210002 6.39555279413859
212002 6.47062714894613
214002 6.53378772735596
216002 6.52425607045492
218002 7.41302331288656
220002 7.86814943949382
222002 6.27640851338704
224002 7.41010252634684
226002 9.30031855901082
228002 5.84781090418498
230002 6.66217088699341
232002 5.72092413902283
234002 8.1096396446228
236002 7.72345797220866
238002 7.10288031895955
240002 7.58824284871419
242002 6.42114067077637
244002 6.71393569310506
246002 7.84154415130615
248002 8.77640883127848
250002 6.65119965871175
252002 5.59369436899821
254002 8.08011118570963
256002 5.69554352760315
258002 8.040442943573
260002 6.78534293174744
262002 6.68676535288493
264002 6.8920373916626
266002 6.11467266082764
268002 5.0147287050883
270002 5.94197765986125
272002 7.51517566045125
274002 6.98624674479167
276002 7.5863151550293
278002 6.9544784228007
280002 5.02091677983602
282002 8.87380536397298
284002 6.59313790003459
286002 6.73213720321655
288002 7.27389748891195
290002 6.27600622177124
292002 4.53487300872803
294002 10.7551021575928
296002 8.4506737391154
298002 6.07791630427043
300002 7.34381993611654
302002 6.17847537994385
304002 6.19666067759196
306002 6.32009045283
308002 6.24085855484009
310002 7.84477202097575
312002 7.62823534011841
314002 6.26793511708577
316002 7.47687005996704
318002 8.05963007609049
320002 7.88396294911702
322002 6.69141546885173
324002 7.27223920822144
326002 7.48974879582723
328002 8.92987378438314
330002 6.69682868321737
332002 5.07520453135173
334002 7.51765235265096
336002 7.97127326329549
338002 6.96710777282715
340002 5.66497921943665
342002 7.81692854563395
344002 5.19157840808233
346002 5.82837088902791
348002 6.20683081944783
350002 7.35654099782308
352002 6.08134881655375
354002 7.54366683959961
356002 7.14321827888489
358002 8.73103046417236
360002 8.4049015045166
362002 7.53501240412394
364002 7.50471480687459
366002 5.09884341557821
368002 6.50445795059204
370002 7.19913641611735
372002 7.3465264638265
374002 5.40090847015381
376002 6.91125027338664
378002 6.47169287999471
380002 5.68976672490438
382002 6.15932178497314
384002 5.82007058461507
386002 6.30426502227783
388002 7.24901437759399
390002 5.79708925882975
392002 6.77932182947795
394002 8.99929889043172
396002 6.69729121526082
398002 8.02536471684774
400002 6.50321539243062
402002 6.3839373588562
404002 8.23388783137004
406002 4.61713631947835
408002 7.91088151931763
410002 6.48733766873678
412002 6.13501373926799
414002 5.11938937505086
416002 5.95998064676921
418002 6.81362946828206
420002 6.89792633056641
422002 6.73741960525513
424002 6.66676791508992
426002 5.88714742660522
428002 6.63786474863688
430002 7.2260152498881
432002 6.86702601114909
434002 6.16807794570923
436002 6.93997017542521
438002 6.91980584462484
440002 5.99161998430888
442002 7.02000045776367
444002 6.38456281026204
446002 6.84036366144816
448002 7.48579390843709
450002 6.24003140131633
452002 6.56061140696208
454002 7.7945974667867
456002 5.4466347694397
458002 5.90944083531698
460002 9.44234085083008
462002 5.94099648793538
464002 5.60637521743774
466002 5.2705241839091
468002 7.13309240341187
470002 8.16966740290324
472002 6.93595298131307
474002 6.40188535054525
476002 7.75013589859009
478002 8.42624982198079
480002 7.70383977890015
482002 6.15488433837891
484002 8.16326077779134
486002 5.36471406618754
488002 6.3990748723348
490002 6.98269844055176
492002 6.65148735046387
494002 7.3366273244222
496002 7.21908171971639
498002 6.95365158716838
500002 6.53169298171997
502002 6.72032531102498
504002 4.79888818661372
506002 6.92239697774251
508002 6.93226544062297
510002 7.27593692143758
512002 7.87977504730225
514002 6.12268463770549
516002 6.51070928573608
518002 7.27185249328613
520002 7.1892728805542
522002 7.11591513951619
524002 6.76264095306396
526002 6.66545089085897
528002 6.13635269800822
530002 5.27290217081706
532002 5.69352006912231
534002 6.53925434748332
536002 5.58574501673381
538002 6.28518597284953
540002 6.82122341791789
542002 8.69167804718018
544002 9.73939736684163
546002 6.53918854395549
548002 6.2401377360026
550002 8.17005920410156
552002 5.29112656911214
554002 8.60882759094238
556002 6.69632816314697
558002 6.94152307510376
560002 8.45944356918335
562002 7.30154387156169
564002 5.91902287801107
566002 7.02767753601074
568002 5.76148255666097
570002 5.358758131663
572002 6.04991372426351
574002 7.49793497721354
576002 5.5337610244751
578002 5.50296362241109
580002 5.93554496765137
582002 6.5939294497172
584002 6.14656750361125
586002 6.38012520472209
588002 10.6621019045512
590002 7.5555362701416
592002 6.68299563725789
594002 7.60471137364705
596002 7.2238499323527
598002 6.23903576533
600002 8.43547248840332
602002 7.44714021682739
604002 6.98027594884237
606002 6.16465346018473
608002 6.39031267166138
610002 6.55822372436523
612002 9.22692553202311
614002 7.28654384613037
616002 5.98707580566406
618002 5.59108718236287
620002 5.95211219787598
622002 7.05723444620768
624002 5.53759797414144
626002 6.24662367502848
628002 7.42761437098185
630002 7.69435946146647
632002 7.15327787399292
634002 7.75757455825806
636002 5.24281724294027
638002 5.68761984507243
640002 8.00431060791016
642002 7.14015547434489
644002 6.7644476890564
646002 5.72138516108195
648002 6.06330251693726
650002 7.61081552505493
652002 8.23562606175741
654002 6.38316583633423
656002 7.52370818456014
658002 7.51008399327596
660002 7.67268466949463
662002 7.2901619275411
664002 6.75691509246826
666002 7.77455838521322
668002 6.93030961354574
670002 6.07776467005412
672002 5.87245670954386
674002 6.19560273488363
676002 5.62479893366496
678002 6.79566431045532
680002 7.8603580792745
682002 8.49726311365763
684002 5.87787532806396
686002 7.64643557866414
688002 6.09041786193848
690002 8.54725201924642
692002 6.73078330357869
694002 5.6936837832133
696002 6.43398817380269
698002 7.525572458903
700002 7.42343552907308
702002 5.56015650431315
704002 8.17851686477661
706002 7.2524315516154
708002 6.07845671971639
710002 7.44946527481079
712002 5.97354563077291
714002 6.92237361272176
716002 7.51826699574788
718002 7.19894711176554
720002 6.92123651504517
722002 7.45673624674479
724002 8.52452166875204
726002 6.97058868408203
728002 7.81781196594238
730002 5.52124007542928
732002 7.05096276601156
734002 5.44858598709106
736002 7.9151398340861
738002 6.75141016642253
740002 6.77099831899007
742002 8.04807392756144
744002 6.78074709574382
746002 5.35262266794841
748002 6.01702817281087
750002 5.64921728769938
752002 8.95791784922282
754002 8.11821476618449
756002 9.0054570833842
758002 6.28242683410645
760002 5.45013546943665
762002 9.28284915288289
764002 6.93513647715251
766002 6.00023126602173
768002 5.66539971033732
770002 6.15148162841797
772002 5.9799124399821
774002 7.22031911214193
776002 7.99935738245646
778002 7.1961301167806
780002 6.91610383987427
782002 7.22255023320516
784002 8.3501459757487
786002 7.92011451721191
788002 6.85165627797445
790002 6.939692735672
792002 6.05369488398234
794002 7.10463682810466
796002 8.72943369547526
798002 7.18398682276408
800002 6.40435123443604
802002 6.24570719401042
804002 6.98751974105835
806002 5.26809040705363
808002 6.65394385655721
810002 5.67535837491353
812002 7.98655080795288
814002 7.4893946647644
816002 7.02921581268311
818002 8.45254294077555
820002 6.51739819844564
822002 7.38719161351522
824002 7.11226749420166
826002 6.31100416183472
828002 6.90772660573324
830002 7.19549179077148
832002 6.9611013730367
834002 7.1214550336202
836002 7.48653554916382
838002 8.0509025255839
840002 5.38347546259562
842002 7.39345073699951
844002 5.71304925282796
846002 7.65450954437256
848002 6.33192714055379
850002 8.15975681940714
852002 7.35844564437866
854002 7.55747365951538
856002 5.84994014104207
858002 7.24185609817505
860002 6.66847531000773
862002 7.60470390319824
864002 6.81305440266927
866002 6.95366557439168
868002 4.84805937608083
870002 7.1353432337443
872002 7.53994003931681
874002 7.2296044031779
876002 7.66190767288208
878002 8.10378122329712
880002 5.88431882858276
882002 5.99864991505941
884002 8.3645289738973
886002 7.20487817128499
888002 6.15609725316366
890002 7.01896047592163
892002 7.03940542538961
894002 9.74995040893555
896002 7.58044258753459
898002 4.84714460372925
900002 7.61804374059041
902002 5.63430754343669
904002 5.02845970789592
906002 6.00834306081136
908002 8.7585277557373
910002 7.21051406860352
912002 7.00899187723796
914002 7.8532231648763
916002 6.53962310155233
918002 8.24884080886841
920002 6.50883626937866
922002 6.84778912862142
924002 6.59693415959676
926002 6.42647743225098
928002 5.72077862421672
930002 8.03199927012126
932002 6.50412178039551
934002 6.98300202687581
936002 7.46217918395996
938002 7.2773798306783
940002 6.50736633936564
942002 7.53944826126099
944002 6.33390935262044
946002 9.0433939297994
948002 6.78946622212728
950002 8.49988540013631
952002 8.45488659540812
954002 6.30500920613607
956002 6.72305838267008
958002 6.83062489827474
960002 5.93829600016276
962002 6.55850028991699
964002 7.62370189030965
966002 5.7217071056366
968002 6.98221921920776
970002 7.2015749613444
972002 5.52038113276164
974002 8.31598488489787
976002 6.24959707260132
978002 5.71664635340373
980002 4.58206756909688
982002 6.09663693110148
984002 5.54317172368367
986002 8.20607439676921
988002 7.19916899998983
990002 6.58148034413656
992002 7.708029905955
994002 5.34528986612956
996002 8.02627182006836
998002 8.42791191736857
1000002 7.70305156707764
1002002 7.47827657063802
1004002 6.88558991750081
1006002 6.33881616592407
1008002 8.98074309031169
1010002 6.94657389322917
1012002 7.2167067527771
1014002 7.11982107162476
1016002 7.68545293807983
1018002 6.66344038645426
1020002 6.61653916041056
1022002 6.50099722544352
1024002 8.65272124608358
1026002 7.05765120188395
1028002 6.79643885294596
1030002 5.30438423156738
1032002 7.6686159769694
1034002 6.68844890594482
1036002 7.85889307657878
1038002 6.04214159647624
1040002 8.52286720275879
1042002 8.25481144587199
1044002 6.4708530108134
1046002 6.92623138427734
1048002 6.10896921157837
1050002 6.91460100809733
1052002 5.90005858739217
1054002 6.50915908813477
1056002 7.08245531717936
1058002 6.25564829508464
1060002 6.26141134897868
1062002 7.63144032160441
1064002 7.41191657384237
1066002 7.78476746877034
1068002 5.53258689244588
1070002 6.95292027791341
1072002 7.08169937133789
1074002 7.79899485905965
1076002 6.25077565511068
1078002 8.72330236434937
1080002 7.16560999552409
1082002 6.76565647125244
1084002 7.95774205525716
1086002 5.88709386189779
1088002 6.50024048487345
1090002 6.97552665074666
1092002 6.09152777989705
1094002 7.29291836420695
1096002 5.85829623540242
1098002 7.72764269510905
1100002 5.54670031865438
1102002 6.50996462504069
1104002 6.61525503794352
1106002 6.49433120091756
1108002 7.84675232569377
1110002 7.154159228007
1112002 5.98294957478841
1114002 6.18536980946859
1116002 6.18632396062215
1118002 6.52928749720256
1120002 7.72694937388102
1122002 7.46995385487874
1124002 6.12002913157145
1126002 8.07202466328939
1128002 8.54713233311971
1130002 7.13745880126953
1132002 6.91179482142131
1134002 7.32626517613729
1136002 7.5899133682251
1138002 6.38713550567627
1140002 7.56747659047445
1142002 6.4708145459493
1144002 7.36338901519775
1146002 7.49676545461019
1148002 7.41155115763346
1150002 7.36686372756958
1152002 5.25595108668009
1154002 7.1470955212911
1156002 6.11902252833049
1158002 4.78109121322632
1160002 7.41091156005859
1162002 7.68824036916097
1164002 7.03923082351685
1166002 7.57259861628215
1168002 8.32570838928223
1170002 5.55802996953328
1172002 6.62311744689941
1174002 6.78995609283447
1176002 6.00155687332153
1178002 7.82941579818726
1180002 7.43870369593302
1182002 7.57116142908732
1184002 7.61680777867635
1186002 7.06322081883748
1188002 8.42285585403442
1190002 7.43106778462728
1192002 7.93663501739502
1194002 8.98316240310669
1196002 8.77916240692139
1198002 6.98549095789592
1200002 6.76819403966268
1202002 9.89603678385417
1204002 9.43165715535482
1206002 5.56189521153768
1208002 7.70339775085449
1210002 7.42382144927979
1212002 6.35235039393107
1214002 5.66167799631755
1216002 7.42345142364502
1218002 7.6679744720459
1220002 5.93980042139689
1222002 7.79213205973307
1224002 7.38969850540161
1226002 7.30870310465495
1228002 5.29270378748576
1230002 7.18478600184123
1232002 6.21281003952026
1234002 7.1909384727478
1236002 6.17216714223226
1238002 7.77501980463664
1240002 8.04555002848307
1242002 5.61479218800863
1244002 6.81883271535238
1246002 7.85101731618245
1248002 7.5675056775411
1250002 5.91872596740723
1252002 6.83792289098104
1254002 5.93858273824056
1256002 6.77359978357951
1258002 5.81824032465617
1260002 6.84940417607625
1262002 6.89363559087117
1264002 7.93647766113281
1266002 6.94278446833293
1268002 6.7091342608134
1270002 7.54127073287964
1272002 6.84742228190104
1274002 6.86825148264567
1276002 6.07626930872599
1278002 7.52013699213664
1280002 8.2268500328064
1282002 4.97743118802706
1284002 7.40425841013591
1286002 8.97287623087565
1288002 7.27941799163818
1290002 5.43383574485779
1292002 6.32471052805583
1294002 7.78562704722087
1296002 7.0542885462443
1298002 5.87373971939087
1300002 7.12883806228638
1302002 6.80420080820719
1304002 6.06661637624105
1306002 6.07375605901082
1308002 8.30623451868693
1310002 7.78603823979696
1312002 7.25585158665975
1314002 5.49038616816203
1316002 7.79450098673503
1318002 7.81524419784546
1320002 6.09194914499919
1322002 7.7898317972819
1324002 6.31680901845296
1326002 9.45645523071289
1328002 8.41060002644857
1330002 7.79891983668009
1332002 7.284317334493
1334002 5.7293533484141
1336002 7.99283742904663
1338002 6.88931083679199
1340002 6.40785137812297
1342002 6.54423729578654
1344002 5.47428647677104
1346002 8.36562204360962
1348002 8.17763980229696
1350002 7.59705750147502
1352002 7.44648520151774
1354002 7.02039241790771
1356002 6.27199029922485
1358002 7.22497860590617
1360002 6.92069749037425
1362002 8.83237870534261
1364002 4.94587548573812
1366002 7.30728069941203
1368002 6.35777918497721
1370002 4.37749715646108
1372002 6.83683443069458
1374002 9.90192397435506
1376002 6.80055252710978
1378002 5.47598965962728
1380002 7.08027505874634
1382002 6.37173748016357
1384002 6.07984368006388
1386002 5.28832960128784
1388002 5.73378276824951
1390002 6.94538338979085
1392002 6.43013016382853
1394002 6.34818855921427
1396002 6.54849672317505
1398002 6.6247927347819
1400002 6.30083147684733
1402002 6.13175551096598
1404002 7.24074618021647
1406002 8.73057746887207
1408002 8.28602298100789
1410002 4.80933356285095
1412002 7.70268901189168
1414002 6.28129784266154
1416002 7.78226312001546
1418002 7.08718713124593
1420002 5.46470069885254
1422002 5.75431839625041
1424002 6.23622051874797
1426002 5.77599064509074
1428002 6.84079440434774
1430002 5.89846038818359
1432002 6.29876613616943
1434002 6.53909317652384
1436002 7.48400735855103
1438002 7.98739210764567
1440002 10.6619885762533
1442002 6.77110973993937
1444002 9.11212046941121
1446002 6.90507841110229
1448002 7.2984299659729
1450002 7.48742469151815
1452002 5.86819537480672
1454002 5.21390024820964
1456002 6.40732272466024
1458002 8.16115792592367
1460002 7.36892048517863
1462002 6.42831627527873
1464002 7.16541544596354
1466002 7.65409994125366
1468002 7.66359361012777
1470002 8.41833321253459
1472002 5.83291784922282
1474002 7.73108863830566
1476002 6.87753343582153
1478002 6.75766070683797
1480002 7.31489944458008
1482002 9.28954887390137
1484002 6.53227376937866
1486002 6.2403237024943
1488002 8.0512900352478
1490002 9.87204138437907
1492002 7.1378534634908
1494002 8.35371494293213
1496002 7.17145808537801
1498002 9.04723294576009
1500002 6.13687896728516
1502002 6.72177441914876
1504002 6.29027557373047
1506002 8.12344646453857
1508002 7.99061091740926
1510002 6.05044651031494
1512002 6.1084582010905
1514002 6.97659158706665
1516002 7.10115798314412
1518002 9.62569872538249
1520002 6.44053363800049
1522002 6.4064359664917
1524002 5.52019039789836
1526002 7.48753945032756
1528002 5.10275348027547
1530002 6.81125084559123
1532002 5.95577557881673
1534002 5.62343724568685
1536002 6.90762853622437
1538002 7.09378560384115
1540002 6.50043392181396
1542002 6.8752015431722
1544002 8.04760487874349
1546002 6.33080164591471
1548002 6.7859099706014
1550002 6.89814297358195
1552002 5.35519075393677
1554002 8.02229992548625
1556002 6.0511908531189
1558002 7.49455324808757
1560002 7.47434218724569
1562002 7.29954799016317
1564002 8.27451642354329
1566002 5.4165399869283
1568002 6.08075841267904
1570002 7.79564491907756
1572002 7.84859228134155
1574002 7.16999197006226
1576002 6.73425197601318
1578002 6.68488391240438
1580002 6.97375694910685
1582002 5.93735361099243
1584002 8.41748809814453
1586002 8.75845495859782
1588002 7.44626013437907
1590002 8.74899991353353
1592002 6.71911827723185
1594002 7.68165413538615
1596002 6.08646376927694
1598002 7.64123153686523
1600002 7.07460848490397
1602002 6.7341685295105
1604002 7.8593152364095
1606002 8.55368534723918
1608002 7.2108097076416
1610002 6.04624700546265
1612002 6.75701522827148
1614002 5.74726279576619
1616002 8.31392828623454
1618002 7.03985102971395
1620002 6.18370326360067
1622002 9.35280720392863
1624002 6.16623481114705
1626002 6.61902793248494
1628002 8.05530834197998
1630002 7.81083567937215
1632002 6.21963214874268
1634002 8.42446756362915
1636002 7.43872992197673
1638002 7.30584685007731
1640002 9.27392609914144
1642002 8.77771298090617
1644002 7.2049617767334
1646002 5.84998861948649
1648002 5.16505924860636
1650002 7.08092927932739
1652002 5.8742200533549
1654002 7.59788004557292
1656002 7.3228185971578
1658002 6.57115888595581
1660002 5.65795962015788
1662002 9.12551577885946
1664002 6.26887798309326
1666002 5.75275007883708
1668002 6.6156366666158
1670002 7.05682468414307
1672002 7.05538511276245
1674002 7.95823526382446
1676002 7.12450838088989
1678002 10.1015685399373
1680002 8.74999777475993
1682002 7.82398907343547
1684002 8.33464940388997
1686002 6.67951552073161
1688002 7.58694744110107
1690002 6.5775359471639
1692002 5.11671002705892
1694002 6.55703051884969
1696002 6.35557858149211
1698002 8.55291938781738
1700002 5.62215201059977
1702002 7.45657348632812
1704002 8.2678370475769
1706002 7.10511763890584
1708002 8.38630771636963
1710002 8.05067443847656
1712002 6.90246200561523
1714002 6.76424980163574
1716002 6.35834296544393
1718002 7.81273174285889
1720002 7.89134279886882
1722002 5.69155009587606
1724002 5.38733959197998
1726002 6.37813250223796
1728002 7.33360163370768
1730002 5.41554307937622
1732002 4.90051794052124
1734002 7.53882662455241
1736002 6.7896580696106
1738002 8.24032084147135
1740002 7.04681952794393
1742002 8.26443386077881
1744002 5.75543705622355
1746002 8.53449090321859
1748002 6.25771427154541
1750002 5.54456281661987
1752002 7.55984210968018
1754002 6.73863554000854
1756002 7.05789470672607
1758002 6.57308069864909
1760002 7.56295267740885
1762002 9.06294536590576
1764002 7.26611216862996
1766002 6.97050523757935
1768002 7.5086620648702
1770002 7.20687882105509
1772002 9.26942523320516
1774002 7.75115378697713
1776002 9.31811809539795
1778002 7.21074374516805
1780002 6.57454633712769
1782002 7.32738240559896
1784002 6.9343736966451
1786002 6.85491228103638
1788002 5.27431758244832
1790002 7.15083010991414
1792002 4.66025535265605
1794002 8.54075415929159
1796002 8.02597983678182
1798002 6.08790715535482
1800002 7.47983996073405
1802002 6.85978571573893
1804002 6.05544567108154
1806002 6.70980978012085
1808002 6.60759782791138
1810002 6.14639441172282
1812002 5.39812564849854
1814002 7.65882444381714
1816002 8.00568373998006
1818002 7.27236398061117
1820002 6.70339075724284
1822002 6.87309630711873
1824002 6.26476303736369
1826002 6.49918079376221
1828002 7.04770580927531
1830002 7.50195407867432
1832002 8.61240879694621
1834002 9.57639916737874
1836002 5.89244238535563
1838002 5.27381451924642
1840002 7.33503309885661
1842002 6.26801904042562
1844002 6.47603956858317
1846002 6.48373969395955
1848002 5.67478466033936
1850002 8.08520841598511
1852002 7.13126373291016
1854002 6.09404373168945
1856002 6.42658519744873
1858002 6.11786381403605
1860002 8.09512758255005
1862002 6.72327899932861
1864002 8.33172082901001
1866002 7.73949162165324
1868002 6.44562196731567
1870002 8.46617190043131
1872002 7.09156004587809
1874002 5.92336479822795
1876002 5.98465156555176
1878002 8.31196387608846
1880002 9.50580946604411
1882002 7.08881425857544
1884002 8.71655654907227
1886002 6.43244234720866
1888002 7.1296435991923
1890002 5.10604254404704
1892002 5.72139771779378
1894002 8.17079973220825
1896002 8.3900252978007
1898002 7.48498360315959
1900002 7.72815450032552
1902002 6.79330523808797
1904002 7.82857624689738
1906002 7.92846854527791
1908002 8.1731850306193
1910002 6.71344439188639
1912002 6.1547532081604
1914002 6.6398507754008
1916002 6.14431858062744
1918002 7.88192081451416
1920002 6.5320307413737
1922002 6.4789400100708
1924002 7.58778810501099
1926002 7.43241580327352
1928002 6.69715325037638
1930002 6.35689258575439
1932002 7.96370712916056
1934002 6.88356018066406
1936002 8.03860521316528
1938002 8.47409947713216
1940002 6.1576566696167
1942002 6.75977436701457
1944002 8.26016664505005
1946002 7.87567122777303
1948002 7.3295160929362
1950002 6.72781991958618
1952002 5.63060808181763
1954002 8.71303908030192
1956002 7.63167715072632
1958002 6.313401222229
1960002 9.70481904347738
1962002 5.44799669583638
1964002 6.76276461283366
1966002 7.20787350336711
1968002 6.64895041783651
1970002 6.86783631642659
1972002 8.09910424550374
1974002 7.96901448567708
1976002 8.08564790089925
1978002 6.7125293413798
1980002 6.17442480723063
1982002 6.35161415735881
1984002 6.49033546447754
1986002 7.20842170715332
1988002 8.07197602589925
1990002 6.05784352620443
1992002 6.44586610794067
1994002 6.32854111989339
1996002 8.30791600545247
1998002 6.59995237986247
2000002 6.79885880152384
2002002 7.45420583089193
2004002 6.56009435653687
2006002 10.9789199829102
2008002 6.91688744227092
2010002 6.40606609980265
2012002 8.76330773035685
2014002 6.78864192962646
2016002 7.38772583007812
2018002 6.38429800669352
2020002 6.75800641377767
2022002 6.96580648422241
2024002 6.71017758051554
2026002 7.5185375213623
2028002 6.72284078598022
2030002 7.58220338821411
2032002 6.42524830500285
2034002 5.74718904495239
2036002 6.69999122619629
2038002 6.52112150192261
2040002 7.55534855524699
2042002 8.0247901280721
2044002 7.0871156056722
2046002 11.5574216842651
2048002 7.5830397605896
2050002 8.13643821080526
2052002 5.49532063802083
2054002 6.75040833155314
2056002 6.70880572001139
2058002 6.7296257019043
2060002 5.66296529769897
2062002 7.40654643376668
2064002 7.30321327845256
2066002 8.07284132639567
2068002 7.78539657592773
2070002 7.57897694905599
2072002 6.82386223475138
2074002 6.85513607660929
2076002 6.53142086664836
2078002 6.69657961527507
2080002 8.34842205047607
2082002 7.3096022605896
2084002 7.22840515772502
2086002 9.70016733805338
2088002 8.91472625732422
2090002 5.49386350313822
2092002 7.00210428237915
2094002 8.14021333058675
2096002 8.0852419535319
2098002 6.40946610768636
2100002 6.36741431554158
2102002 5.69347476959229
2104002 6.00318050384521
2106002 6.54904222488403
2108002 7.97239796320597
2110002 5.34967120488485
2112002 7.18478727340698
2114002 6.33825143178304
2116002 6.73249912261963
2118002 5.87748702367147
2120002 7.65256532033284
2122002 7.90765078862508
2124002 7.48523155848185
2126002 6.79082441329956
2128002 8.66908486684163
2130002 7.89561080932617
2132002 7.59132401148478
2134002 6.88254022598267
2136002 8.67596085866292
2138002 5.24886306126912
2140002 6.91958061854045
2142002 6.45469093322754
2144002 7.22172403335571
2146002 7.67568778991699
2148002 8.23903099695841
2150002 5.75590515136719
2152002 8.18262545267741
2154002 5.23110699653625
2156002 6.74736626942952
2158002 6.52276198069255
2160002 7.37976090113322
2162002 6.66751448313395
2164002 8.37329467137655
2166002 8.57664712270101
2168002 7.97923485438029
2170002 6.03567107518514
2172002 8.20398060480754
2174002 7.75931755701701
2176002 7.68644777933757
2178002 7.22833935419718
2180002 6.81897290547689
2182002 6.96446561813354
2184002 6.60758241017659
2186002 6.25253280003866
2188002 9.65945164362589
2190002 6.28743839263916
2192002 6.49490833282471
2194002 7.69134044647217
2196002 9.24212121963501
2198002 7.38869047164917
2200002 6.99797423680623
2202002 7.50307257970174
2204002 6.70697689056396
2206002 5.73317893346151
2208002 8.56581528981527
2210002 8.44634056091309
2212002 6.79205656051636
2214002 5.7682425181071
2216002 6.86928558349609
2218002 5.74824968973796
2220002 6.49174801508586
2222002 7.39309899012248
2224002 8.47978417078654
2226002 6.81143522262573
2228002 6.91532739003499
2230002 8.46328417460124
2232002 6.7792599995931
2234002 6.12331946690877
2236002 8.02415402730306
2238002 7.06221151351929
2240002 6.28232351938883
2242002 6.42658106486003
2244002 7.85437345504761
2246002 7.11898485819499
2248002 8.05605347951253
2250002 7.59666140874227
2252002 6.64438803990682
2254002 9.91601769129435
2256002 6.71653079986572
2258002 6.72792402903239
2260002 5.82179085413615
2262002 8.38824192682902
2264002 6.41775051752726
2266002 7.07967440287272
2268002 6.44705136617025
2270002 7.89945252736409
2272002 6.8828714688619
2274002 7.46633497873942
2276002 9.07607126235962
2278002 6.48618300755819
2280002 7.32750050226847
2282002 7.04595979054769
2284002 7.38846524556478
2286002 5.36085589726766
2288002 8.99494393666585
2290002 6.34815279642741
2292002 6.07051666577657
2294002 6.85821970303853
2296002 5.83936882019043
2298002 5.38110415140788
2300002 5.51137773195903
2302002 7.19099934895833
2304002 5.32580089569092
2306002 9.62348969777425
2308002 5.72455914815267
2310002 9.83701817194621
2312002 5.81886959075928
2314002 8.56888898213704
2316002 7.01543776194255
2318002 6.78914674123128
2320002 5.48386359214783
2322002 7.44996293385824
2324002 6.65430402755737
2326002 6.48090902964274
2328002 7.38016239802043
2330002 7.25327237447103
2332002 6.98840435345968
2334002 6.8202600479126
2336002 8.21326732635498
2338002 8.77329285939535
2340002 8.3104255994161
2342002 6.69834772745768
2344002 6.35262823104858
2346002 8.07856925328573
2348002 9.47124608357747
2350002 5.45877134799957
2352002 7.28649393717448
2354002 6.11890284220378
2356002 7.92045879364014
2358002 8.4566535949707
2360002 6.38573312759399
2362002 10.3516252835592
2364002 6.94874064127604
2366002 6.74649286270142
2368002 6.13816436131795
2370002 5.29613351821899
2372002 7.12756601969401
2374002 7.00519959131877
2376002 8.72108364105225
2378002 7.90260489781698
2380002 6.00902684529622
2382002 6.60293388366699
2384002 7.4058100382487
2386002 6.3023583094279
2388002 6.03099203109741
2390002 7.42295757929484
2392002 8.08812141418457
2394002 7.70193990071615
2396002 6.26711559295654
2398002 7.9234881401062
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
1001 0.100000001490116
2001 0.100000001490116
3001 0.100000001490116
4001 0.100000001490116
5001 0.100000001490116
6001 0.100000001490116
7001 0.100000001490116
8001 0.100000001490116
9001 0.100000001490116
10001 0.100000001490116
11001 0.100000001490116
12001 0.100000001490116
13001 0.100000001490116
14001 0.100000001490116
15001 0.100000001490116
16001 0.100000001490116
17001 0.100000001490116
18001 0.100000001490116
19001 0.100000001490116
20001 0.100000001490116
21001 0.100000001490116
22001 0.100000001490116
23001 0.100000001490116
24001 0.100000001490116
25001 0.100000001490116
26001 0.100000001490116
27001 0.100000001490116
28001 0.100000001490116
29001 0.100000001490116
30001 0.100000001490116
31001 0.100000001490116
32001 0.100000001490116
33001 0.100000001490116
34001 0.100000001490116
35001 0.100000001490116
36001 0.100000001490116
37001 0.100000001490116
38001 0.100000001490116
39001 0.100000001490116
40001 0.100000001490116
41001 0.100000001490116
42001 0.100000001490116
43001 0.100000001490116
44001 0.100000001490116
45001 0.100000001490116
46001 0.100000001490116
47001 0.100000001490116
48001 0.100000001490116
49001 0.100000001490116
50001 0.100000001490116
51001 0.100000001490116
52001 0.100000001490116
53001 0.100000001490116
54001 0.100000001490116
55001 0.100000001490116
56001 0.100000001490116
57001 0.100000001490116
58001 0.100000001490116
59001 0.100000001490116
60001 0.100000001490116
61001 0.100000001490116
62001 0.100000001490116
63001 0.100000001490116
64001 0.100000001490116
65001 0.100000001490116
66001 0.100000001490116
67001 0.100000001490116
68001 0.100000001490116
69001 0.100000001490116
70001 0.100000001490116
71001 0.100000001490116
72001 0.100000001490116
73001 0.100000001490116
74001 0.100000001490116
75001 0.100000001490116
76001 0.100000001490116
77001 0.100000001490116
78001 0.100000001490116
79001 0.100000001490116
80001 0.100000001490116
81001 0.100000001490116
82001 0.100000001490116
83001 0.100000001490116
84001 0.100000001490116
85001 0.100000001490116
86001 0.100000001490116
87001 0.100000001490116
88001 0.100000001490116
89001 0.100000001490116
90001 0.100000001490116
91001 0.100000001490116
92001 0.100000001490116
93001 0.100000001490116
94001 0.100000001490116
95001 0.100000001490116
96001 0.100000001490116
97001 0.100000001490116
98001 0.100000001490116
99001 0.100000001490116
100001 0.100000001490116
101001 0.100000001490116
102001 0.100000001490116
103001 0.100000001490116
104001 0.100000001490116
105001 0.100000001490116
106001 0.100000001490116
107001 0.100000001490116
108001 0.100000001490116
109001 0.100000001490116
110001 0.100000001490116
111001 0.100000001490116
112001 0.100000001490116
113001 0.100000001490116
114001 0.100000001490116
115001 0.100000001490116
116001 0.100000001490116
117001 0.100000001490116
118001 0.100000001490116
119001 0.100000001490116
120001 0.100000001490116
121001 0.100000001490116
122001 0.100000001490116
123001 0.100000001490116
124001 0.100000001490116
125001 0.100000001490116
126001 0.100000001490116
127001 0.100000001490116
128001 0.100000001490116
129001 0.100000001490116
130001 0.100000001490116
131001 0.100000001490116
132001 0.100000001490116
133001 0.100000001490116
134001 0.100000001490116
135001 0.100000001490116
136001 0.100000001490116
137001 0.100000001490116
138001 0.100000001490116
139001 0.100000001490116
140001 0.100000001490116
141001 0.100000001490116
142001 0.100000001490116
143001 0.100000001490116
144001 0.100000001490116
145001 0.100000001490116
146001 0.100000001490116
147001 0.100000001490116
148001 0.100000001490116
149001 0.100000001490116
150001 0.100000001490116
151001 0.100000001490116
152001 0.100000001490116
153001 0.100000001490116
154001 0.100000001490116
155001 0.100000001490116
156001 0.100000001490116
157001 0.100000001490116
158001 0.100000001490116
159001 0.100000001490116
160001 0.100000001490116
161001 0.100000001490116
162001 0.100000001490116
163001 0.100000001490116
164001 0.100000001490116
165001 0.100000001490116
166001 0.100000001490116
167001 0.100000001490116
168001 0.100000001490116
169001 0.100000001490116
170001 0.100000001490116
171001 0.100000001490116
172001 0.100000001490116
173001 0.100000001490116
174001 0.100000001490116
175001 0.100000001490116
176001 0.100000001490116
177001 0.100000001490116
178001 0.100000001490116
179001 0.100000001490116
180001 0.100000001490116
181001 0.100000001490116
182001 0.100000001490116
183001 0.100000001490116
184001 0.100000001490116
185001 0.100000001490116
186001 0.100000001490116
187001 0.100000001490116
188001 0.100000001490116
189001 0.100000001490116
190001 0.100000001490116
191001 0.100000001490116
192001 0.100000001490116
193001 0.100000001490116
194001 0.100000001490116
195001 0.100000001490116
196001 0.100000001490116
197001 0.100000001490116
198001 0.100000001490116
199001 0.100000001490116
200001 0.100000001490116
201001 0.100000001490116
202001 0.100000001490116
203001 0.100000001490116
204001 0.100000001490116
205001 0.100000001490116
206001 0.100000001490116
207001 0.100000001490116
208001 0.100000001490116
209001 0.100000001490116
210001 0.100000001490116
211001 0.100000001490116
212001 0.100000001490116
213001 0.100000001490116
214001 0.100000001490116
215001 0.100000001490116
216001 0.100000001490116
217001 0.100000001490116
218001 0.100000001490116
219001 0.100000001490116
220001 0.100000001490116
221001 0.100000001490116
222001 0.100000001490116
223001 0.100000001490116
224001 0.100000001490116
225001 0.100000001490116
226001 0.100000001490116
227001 0.100000001490116
228001 0.100000001490116
229001 0.100000001490116
230001 0.100000001490116
231001 0.100000001490116
232001 0.100000001490116
233001 0.100000001490116
234001 0.100000001490116
235001 0.100000001490116
236001 0.100000001490116
237001 0.100000001490116
238001 0.100000001490116
239001 0.100000001490116
240001 0.100000001490116
241001 0.100000001490116
242001 0.100000001490116
243001 0.100000001490116
244001 0.100000001490116
245001 0.100000001490116
246001 0.100000001490116
247001 0.100000001490116
248001 0.100000001490116
249001 0.100000001490116
250001 0.100000001490116
251001 0.100000001490116
252001 0.100000001490116
253001 0.100000001490116
254001 0.100000001490116
255001 0.100000001490116
256001 0.100000001490116
257001 0.100000001490116
258001 0.100000001490116
259001 0.100000001490116
260001 0.100000001490116
261001 0.100000001490116
262001 0.100000001490116
263001 0.100000001490116
264001 0.100000001490116
265001 0.100000001490116
266001 0.100000001490116
267001 0.100000001490116
268001 0.100000001490116
269001 0.100000001490116
270001 0.100000001490116
271001 0.100000001490116
272001 0.100000001490116
273001 0.100000001490116
274001 0.100000001490116
275001 0.100000001490116
276001 0.100000001490116
277001 0.100000001490116
278001 0.100000001490116
279001 0.100000001490116
280001 0.100000001490116
281001 0.100000001490116
282001 0.100000001490116
283001 0.100000001490116
284001 0.100000001490116
285001 0.100000001490116
286001 0.100000001490116
287001 0.100000001490116
288001 0.100000001490116
289001 0.100000001490116
290001 0.100000001490116
291001 0.100000001490116
292001 0.100000001490116
293001 0.100000001490116
294001 0.100000001490116
295001 0.100000001490116
296001 0.100000001490116
297001 0.100000001490116
298001 0.100000001490116
299001 0.100000001490116
300001 0.100000001490116
301001 0.100000001490116
302001 0.100000001490116
303001 0.100000001490116
304001 0.100000001490116
305001 0.100000001490116
306001 0.100000001490116
307001 0.100000001490116
308001 0.100000001490116
309001 0.100000001490116
310001 0.100000001490116
311001 0.100000001490116
312001 0.100000001490116
313001 0.100000001490116
314001 0.100000001490116
315001 0.100000001490116
316001 0.100000001490116
317001 0.100000001490116
318001 0.100000001490116
319001 0.100000001490116
320001 0.100000001490116
321001 0.100000001490116
322001 0.100000001490116
323001 0.100000001490116
324001 0.100000001490116
325001 0.100000001490116
326001 0.100000001490116
327001 0.100000001490116
328001 0.100000001490116
329001 0.100000001490116
330001 0.100000001490116
331001 0.100000001490116
332001 0.100000001490116
333001 0.100000001490116
334001 0.100000001490116
335001 0.100000001490116
336001 0.100000001490116
337001 0.100000001490116
338001 0.100000001490116
339001 0.100000001490116
340001 0.100000001490116
341001 0.100000001490116
342001 0.100000001490116
343001 0.100000001490116
344001 0.100000001490116
345001 0.100000001490116
346001 0.100000001490116
347001 0.100000001490116
348001 0.100000001490116
349001 0.100000001490116
350001 0.100000001490116
351001 0.100000001490116
352001 0.100000001490116
353001 0.100000001490116
354001 0.100000001490116
355001 0.100000001490116
356001 0.100000001490116
357001 0.100000001490116
358001 0.100000001490116
359001 0.100000001490116
360001 0.100000001490116
361001 0.100000001490116
362001 0.100000001490116
363001 0.100000001490116
364001 0.100000001490116
365001 0.100000001490116
366001 0.100000001490116
367001 0.100000001490116
368001 0.100000001490116
369001 0.100000001490116
370001 0.100000001490116
371001 0.100000001490116
372001 0.100000001490116
373001 0.100000001490116
374001 0.100000001490116
375001 0.100000001490116
376001 0.100000001490116
377001 0.100000001490116
378001 0.100000001490116
379001 0.100000001490116
380001 0.100000001490116
381001 0.100000001490116
382001 0.100000001490116
383001 0.100000001490116
384001 0.100000001490116
385001 0.100000001490116
386001 0.100000001490116
387001 0.100000001490116
388001 0.100000001490116
389001 0.100000001490116
390001 0.100000001490116
391001 0.100000001490116
392001 0.100000001490116
393001 0.100000001490116
394001 0.100000001490116
395001 0.100000001490116
396001 0.100000001490116
397001 0.100000001490116
398001 0.100000001490116
399001 0.100000001490116
400001 0.100000001490116
401001 0.100000001490116
402001 0.100000001490116
403001 0.100000001490116
404001 0.100000001490116
405001 0.100000001490116
406001 0.100000001490116
407001 0.100000001490116
408001 0.100000001490116
409001 0.100000001490116
410001 0.100000001490116
411001 0.100000001490116
412001 0.100000001490116
413001 0.100000001490116
414001 0.100000001490116
415001 0.100000001490116
416001 0.100000001490116
417001 0.100000001490116
418001 0.100000001490116
419001 0.100000001490116
420001 0.100000001490116
421001 0.100000001490116
422001 0.100000001490116
423001 0.100000001490116
424001 0.100000001490116
425001 0.100000001490116
426001 0.100000001490116
427001 0.100000001490116
428001 0.100000001490116
429001 0.100000001490116
430001 0.100000001490116
431001 0.100000001490116
432001 0.100000001490116
433001 0.100000001490116
434001 0.100000001490116
435001 0.100000001490116
436001 0.100000001490116
437001 0.100000001490116
438001 0.100000001490116
439001 0.100000001490116
440001 0.100000001490116
441001 0.100000001490116
442001 0.100000001490116
443001 0.100000001490116
444001 0.100000001490116
445001 0.100000001490116
446001 0.100000001490116
447001 0.100000001490116
448001 0.100000001490116
449001 0.100000001490116
450001 0.100000001490116
451001 0.100000001490116
452001 0.100000001490116
453001 0.100000001490116
454001 0.100000001490116
455001 0.100000001490116
456001 0.100000001490116
457001 0.100000001490116
458001 0.100000001490116
459001 0.100000001490116
460001 0.100000001490116
461001 0.100000001490116
462001 0.100000001490116
463001 0.100000001490116
464001 0.100000001490116
465001 0.100000001490116
466001 0.100000001490116
467001 0.100000001490116
468001 0.100000001490116
469001 0.100000001490116
470001 0.100000001490116
471001 0.100000001490116
472001 0.100000001490116
473001 0.100000001490116
474001 0.100000001490116
475001 0.100000001490116
476001 0.100000001490116
477001 0.100000001490116
478001 0.100000001490116
479001 0.100000001490116
480001 0.100000001490116
481001 0.100000001490116
482001 0.100000001490116
483001 0.100000001490116
484001 0.100000001490116
485001 0.100000001490116
486001 0.100000001490116
487001 0.100000001490116
488001 0.100000001490116
489001 0.100000001490116
490001 0.100000001490116
491001 0.100000001490116
492001 0.100000001490116
493001 0.100000001490116
494001 0.100000001490116
495001 0.100000001490116
496001 0.100000001490116
497001 0.100000001490116
498001 0.100000001490116
499001 0.100000001490116
500001 0.100000001490116
501001 0.100000001490116
502001 0.100000001490116
503001 0.100000001490116
504001 0.100000001490116
505001 0.100000001490116
506001 0.100000001490116
507001 0.100000001490116
508001 0.100000001490116
509001 0.100000001490116
510001 0.100000001490116
511001 0.100000001490116
512001 0.100000001490116
513001 0.100000001490116
514001 0.100000001490116
515001 0.100000001490116
516001 0.100000001490116
517001 0.100000001490116
518001 0.100000001490116
519001 0.100000001490116
520001 0.100000001490116
521001 0.100000001490116
522001 0.100000001490116
523001 0.100000001490116
524001 0.100000001490116
525001 0.100000001490116
526001 0.100000001490116
527001 0.100000001490116
528001 0.100000001490116
529001 0.100000001490116
530001 0.100000001490116
531001 0.100000001490116
532001 0.100000001490116
533001 0.100000001490116
534001 0.100000001490116
535001 0.100000001490116
536001 0.100000001490116
537001 0.100000001490116
538001 0.100000001490116
539001 0.100000001490116
540001 0.100000001490116
541001 0.100000001490116
542001 0.100000001490116
543001 0.100000001490116
544001 0.100000001490116
545001 0.100000001490116
546001 0.100000001490116
547001 0.100000001490116
548001 0.100000001490116
549001 0.100000001490116
550001 0.100000001490116
551001 0.100000001490116
552001 0.100000001490116
553001 0.100000001490116
554001 0.100000001490116
555001 0.100000001490116
556001 0.100000001490116
557001 0.100000001490116
558001 0.100000001490116
559001 0.100000001490116
560001 0.100000001490116
561001 0.100000001490116
562001 0.100000001490116
563001 0.100000001490116
564001 0.100000001490116
565001 0.100000001490116
566001 0.100000001490116
567001 0.100000001490116
568001 0.100000001490116
569001 0.100000001490116
570001 0.100000001490116
571001 0.100000001490116
572001 0.100000001490116
573001 0.100000001490116
574001 0.100000001490116
575001 0.100000001490116
576001 0.100000001490116
577001 0.100000001490116
578001 0.100000001490116
579001 0.100000001490116
580001 0.100000001490116
581001 0.100000001490116
582001 0.100000001490116
583001 0.100000001490116
584001 0.100000001490116
585001 0.100000001490116
586001 0.100000001490116
587001 0.100000001490116
588001 0.100000001490116
589001 0.100000001490116
590001 0.100000001490116
591001 0.100000001490116
592001 0.100000001490116
593001 0.100000001490116
594001 0.100000001490116
595001 0.100000001490116
596001 0.100000001490116
597001 0.100000001490116
598001 0.100000001490116
599001 0.100000001490116
600001 0.100000001490116
601001 0.100000001490116
602001 0.100000001490116
603001 0.100000001490116
604001 0.100000001490116
605001 0.100000001490116
606001 0.100000001490116
607001 0.100000001490116
608001 0.100000001490116
609001 0.100000001490116
610001 0.100000001490116
611001 0.100000001490116
612001 0.100000001490116
613001 0.100000001490116
614001 0.100000001490116
615001 0.100000001490116
616001 0.100000001490116
617001 0.100000001490116
618001 0.100000001490116
619001 0.100000001490116
620001 0.100000001490116
621001 0.100000001490116
622001 0.100000001490116
623001 0.100000001490116
624001 0.100000001490116
625001 0.100000001490116
626001 0.100000001490116
627001 0.100000001490116
628001 0.100000001490116
629001 0.100000001490116
630001 0.100000001490116
631001 0.100000001490116
632001 0.100000001490116
633001 0.100000001490116
634001 0.100000001490116
635001 0.100000001490116
636001 0.100000001490116
637001 0.100000001490116
638001 0.100000001490116
639001 0.100000001490116
640001 0.100000001490116
641001 0.100000001490116
642001 0.100000001490116
643001 0.100000001490116
644001 0.100000001490116
645001 0.100000001490116
646001 0.100000001490116
647001 0.100000001490116
648001 0.100000001490116
649001 0.100000001490116
650001 0.100000001490116
651001 0.100000001490116
652001 0.100000001490116
653001 0.100000001490116
654001 0.100000001490116
655001 0.100000001490116
656001 0.100000001490116
657001 0.100000001490116
658001 0.100000001490116
659001 0.100000001490116
660001 0.100000001490116
661001 0.100000001490116
662001 0.100000001490116
663001 0.100000001490116
664001 0.100000001490116
665001 0.100000001490116
666001 0.100000001490116
667001 0.100000001490116
668001 0.100000001490116
669001 0.100000001490116
670001 0.100000001490116
671001 0.100000001490116
672001 0.100000001490116
673001 0.100000001490116
674001 0.100000001490116
675001 0.100000001490116
676001 0.100000001490116
677001 0.100000001490116
678001 0.100000001490116
679001 0.100000001490116
680001 0.100000001490116
681001 0.100000001490116
682001 0.100000001490116
683001 0.100000001490116
684001 0.100000001490116
685001 0.100000001490116
686001 0.100000001490116
687001 0.100000001490116
688001 0.100000001490116
689001 0.100000001490116
690001 0.100000001490116
691001 0.100000001490116
692001 0.100000001490116
693001 0.100000001490116
694001 0.100000001490116
695001 0.100000001490116
696001 0.100000001490116
697001 0.100000001490116
698001 0.100000001490116
699001 0.100000001490116
700001 0.100000001490116
701001 0.100000001490116
702001 0.100000001490116
703001 0.100000001490116
704001 0.100000001490116
705001 0.100000001490116
706001 0.100000001490116
707001 0.100000001490116
708001 0.100000001490116
709001 0.100000001490116
710001 0.100000001490116
711001 0.100000001490116
712001 0.100000001490116
713001 0.100000001490116
714001 0.100000001490116
715001 0.100000001490116
716001 0.100000001490116
717001 0.100000001490116
718001 0.100000001490116
719001 0.100000001490116
720001 0.100000001490116
721001 0.100000001490116
722001 0.100000001490116
723001 0.100000001490116
724001 0.100000001490116
725001 0.100000001490116
726001 0.100000001490116
727001 0.100000001490116
728001 0.100000001490116
729001 0.100000001490116
730001 0.100000001490116
731001 0.100000001490116
732001 0.100000001490116
733001 0.100000001490116
734001 0.100000001490116
735001 0.100000001490116
736001 0.100000001490116
737001 0.100000001490116
738001 0.100000001490116
739001 0.100000001490116
740001 0.100000001490116
741001 0.100000001490116
742001 0.100000001490116
743001 0.100000001490116
744001 0.100000001490116
745001 0.100000001490116
746001 0.100000001490116
747001 0.100000001490116
748001 0.100000001490116
749001 0.100000001490116
750001 0.100000001490116
751001 0.100000001490116
752001 0.100000001490116
753001 0.100000001490116
754001 0.100000001490116
755001 0.100000001490116
756001 0.100000001490116
757001 0.100000001490116
758001 0.100000001490116
759001 0.100000001490116
760001 0.100000001490116
761001 0.100000001490116
762001 0.100000001490116
763001 0.100000001490116
764001 0.100000001490116
765001 0.100000001490116
766001 0.100000001490116
767001 0.100000001490116
768001 0.100000001490116
769001 0.100000001490116
770001 0.100000001490116
771001 0.100000001490116
772001 0.100000001490116
773001 0.100000001490116
774001 0.100000001490116
775001 0.100000001490116
776001 0.100000001490116
777001 0.100000001490116
778001 0.100000001490116
779001 0.100000001490116
780001 0.100000001490116
781001 0.100000001490116
782001 0.100000001490116
783001 0.100000001490116
784001 0.100000001490116
785001 0.100000001490116
786001 0.100000001490116
787001 0.100000001490116
788001 0.100000001490116
789001 0.100000001490116
790001 0.100000001490116
791001 0.100000001490116
792001 0.100000001490116
793001 0.100000001490116
794001 0.100000001490116
795001 0.100000001490116
796001 0.100000001490116
797001 0.100000001490116
798001 0.100000001490116
799001 0.100000001490116
800001 0.100000001490116
801001 0.100000001490116
802001 0.100000001490116
803001 0.100000001490116
804001 0.100000001490116
805001 0.100000001490116
806001 0.100000001490116
807001 0.100000001490116
808001 0.100000001490116
809001 0.100000001490116
810001 0.100000001490116
811001 0.100000001490116
812001 0.100000001490116
813001 0.100000001490116
814001 0.100000001490116
815001 0.100000001490116
816001 0.100000001490116
817001 0.100000001490116
818001 0.100000001490116
819001 0.100000001490116
820001 0.100000001490116
821001 0.100000001490116
822001 0.100000001490116
823001 0.100000001490116
824001 0.100000001490116
825001 0.100000001490116
826001 0.100000001490116
827001 0.100000001490116
828001 0.100000001490116
829001 0.100000001490116
830001 0.100000001490116
831001 0.100000001490116
832001 0.100000001490116
833001 0.100000001490116
834001 0.100000001490116
835001 0.100000001490116
836001 0.100000001490116
837001 0.100000001490116
838001 0.100000001490116
839001 0.100000001490116
840001 0.100000001490116
841001 0.100000001490116
842001 0.100000001490116
843001 0.100000001490116
844001 0.100000001490116
845001 0.100000001490116
846001 0.100000001490116
847001 0.100000001490116
848001 0.100000001490116
849001 0.100000001490116
850001 0.100000001490116
851001 0.100000001490116
852001 0.100000001490116
853001 0.100000001490116
854001 0.100000001490116
855001 0.100000001490116
856001 0.100000001490116
857001 0.100000001490116
858001 0.100000001490116
859001 0.100000001490116
860001 0.100000001490116
861001 0.100000001490116
862001 0.100000001490116
863001 0.100000001490116
864001 0.100000001490116
865001 0.100000001490116
866001 0.100000001490116
867001 0.100000001490116
868001 0.100000001490116
869001 0.100000001490116
870001 0.100000001490116
871001 0.100000001490116
872001 0.100000001490116
873001 0.100000001490116
874001 0.100000001490116
875001 0.100000001490116
876001 0.100000001490116
877001 0.100000001490116
878001 0.100000001490116
879001 0.100000001490116
880001 0.100000001490116
881001 0.100000001490116
882001 0.100000001490116
883001 0.100000001490116
884001 0.100000001490116
885001 0.100000001490116
886001 0.100000001490116
887001 0.100000001490116
888001 0.100000001490116
889001 0.100000001490116
890001 0.100000001490116
891001 0.100000001490116
892001 0.100000001490116
893001 0.100000001490116
894001 0.100000001490116
895001 0.100000001490116
896001 0.100000001490116
897001 0.100000001490116
898001 0.100000001490116
899001 0.100000001490116
900001 0.100000001490116
901001 0.100000001490116
902001 0.100000001490116
903001 0.100000001490116
904001 0.100000001490116
905001 0.100000001490116
906001 0.100000001490116
907001 0.100000001490116
908001 0.100000001490116
909001 0.100000001490116
910001 0.100000001490116
911001 0.100000001490116
912001 0.100000001490116
913001 0.100000001490116
914001 0.100000001490116
915001 0.100000001490116
916001 0.100000001490116
917001 0.100000001490116
918001 0.100000001490116
919001 0.100000001490116
920001 0.100000001490116
921001 0.100000001490116
922001 0.100000001490116
923001 0.100000001490116
924001 0.100000001490116
925001 0.100000001490116
926001 0.100000001490116
927001 0.100000001490116
928001 0.100000001490116
929001 0.100000001490116
930001 0.100000001490116
931001 0.100000001490116
932001 0.100000001490116
933001 0.100000001490116
934001 0.100000001490116
935001 0.100000001490116
936001 0.100000001490116
937001 0.100000001490116
938001 0.100000001490116
939001 0.100000001490116
940001 0.100000001490116
941001 0.100000001490116
942001 0.100000001490116
943001 0.100000001490116
944001 0.100000001490116
945001 0.100000001490116
946001 0.100000001490116
947001 0.100000001490116
948001 0.100000001490116
949001 0.100000001490116
950001 0.100000001490116
951001 0.100000001490116
952001 0.100000001490116
953001 0.100000001490116
954001 0.100000001490116
955001 0.100000001490116
956001 0.100000001490116
957001 0.100000001490116
958001 0.100000001490116
959001 0.100000001490116
960001 0.100000001490116
961001 0.100000001490116
962001 0.100000001490116
963001 0.100000001490116
964001 0.100000001490116
965001 0.100000001490116
966001 0.100000001490116
967001 0.100000001490116
968001 0.100000001490116
969001 0.100000001490116
970001 0.100000001490116
971001 0.100000001490116
972001 0.100000001490116
973001 0.100000001490116
974001 0.100000001490116
975001 0.100000001490116
976001 0.100000001490116
977001 0.100000001490116
978001 0.100000001490116
979001 0.100000001490116
980001 0.100000001490116
981001 0.100000001490116
982001 0.100000001490116
983001 0.100000001490116
984001 0.100000001490116
985001 0.100000001490116
986001 0.100000001490116
987001 0.100000001490116
988001 0.100000001490116
989001 0.100000001490116
990001 0.100000001490116
991001 0.100000001490116
992001 0.100000001490116
993001 0.100000001490116
994001 0.100000001490116
995001 0.100000001490116
996001 0.100000001490116
997001 0.100000001490116
998001 0.100000001490116
999001 0.100000001490116
1000001 0.100000001490116
1001001 0.100000001490116
1002001 0.100000001490116
1003001 0.100000001490116
1004001 0.100000001490116
1005001 0.100000001490116
1006001 0.100000001490116
1007001 0.100000001490116
1008001 0.100000001490116
1009001 0.100000001490116
1010001 0.100000001490116
1011001 0.100000001490116
1012001 0.100000001490116
1013001 0.100000001490116
1014001 0.100000001490116
1015001 0.100000001490116
1016001 0.100000001490116
1017001 0.100000001490116
1018001 0.100000001490116
1019001 0.100000001490116
1020001 0.100000001490116
1021001 0.100000001490116
1022001 0.100000001490116
1023001 0.100000001490116
1024001 0.100000001490116
1025001 0.100000001490116
1026001 0.100000001490116
1027001 0.100000001490116
1028001 0.100000001490116
1029001 0.100000001490116
1030001 0.100000001490116
1031001 0.100000001490116
1032001 0.100000001490116
1033001 0.100000001490116
1034001 0.100000001490116
1035001 0.100000001490116
1036001 0.100000001490116
1037001 0.100000001490116
1038001 0.100000001490116
1039001 0.100000001490116
1040001 0.100000001490116
1041001 0.100000001490116
1042001 0.100000001490116
1043001 0.100000001490116
1044001 0.100000001490116
1045001 0.100000001490116
1046001 0.100000001490116
1047001 0.100000001490116
1048001 0.100000001490116
1049001 0.100000001490116
1050001 0.100000001490116
1051001 0.100000001490116
1052001 0.100000001490116
1053001 0.100000001490116
1054001 0.100000001490116
1055001 0.100000001490116
1056001 0.100000001490116
1057001 0.100000001490116
1058001 0.100000001490116
1059001 0.100000001490116
1060001 0.100000001490116
1061001 0.100000001490116
1062001 0.100000001490116
1063001 0.100000001490116
1064001 0.100000001490116
1065001 0.100000001490116
1066001 0.100000001490116
1067001 0.100000001490116
1068001 0.100000001490116
1069001 0.100000001490116
1070001 0.100000001490116
1071001 0.100000001490116
1072001 0.100000001490116
1073001 0.100000001490116
1074001 0.100000001490116
1075001 0.100000001490116
1076001 0.100000001490116
1077001 0.100000001490116
1078001 0.100000001490116
1079001 0.100000001490116
1080001 0.100000001490116
1081001 0.100000001490116
1082001 0.100000001490116
1083001 0.100000001490116
1084001 0.100000001490116
1085001 0.100000001490116
1086001 0.100000001490116
1087001 0.100000001490116
1088001 0.100000001490116
1089001 0.100000001490116
1090001 0.100000001490116
1091001 0.100000001490116
1092001 0.100000001490116
1093001 0.100000001490116
1094001 0.100000001490116
1095001 0.100000001490116
1096001 0.100000001490116
1097001 0.100000001490116
1098001 0.100000001490116
1099001 0.100000001490116
1100001 0.100000001490116
1101001 0.100000001490116
1102001 0.100000001490116
1103001 0.100000001490116
1104001 0.100000001490116
1105001 0.100000001490116
1106001 0.100000001490116
1107001 0.100000001490116
1108001 0.100000001490116
1109001 0.100000001490116
1110001 0.100000001490116
1111001 0.100000001490116
1112001 0.100000001490116
1113001 0.100000001490116
1114001 0.100000001490116
1115001 0.100000001490116
1116001 0.100000001490116
1117001 0.100000001490116
1118001 0.100000001490116
1119001 0.100000001490116
1120001 0.100000001490116
1121001 0.100000001490116
1122001 0.100000001490116
1123001 0.100000001490116
1124001 0.100000001490116
1125001 0.100000001490116
1126001 0.100000001490116
1127001 0.100000001490116
1128001 0.100000001490116
1129001 0.100000001490116
1130001 0.100000001490116
1131001 0.100000001490116
1132001 0.100000001490116
1133001 0.100000001490116
1134001 0.100000001490116
1135001 0.100000001490116
1136001 0.100000001490116
1137001 0.100000001490116
1138001 0.100000001490116
1139001 0.100000001490116
1140001 0.100000001490116
1141001 0.100000001490116
1142001 0.100000001490116
1143001 0.100000001490116
1144001 0.100000001490116
1145001 0.100000001490116
1146001 0.100000001490116
1147001 0.100000001490116
1148001 0.100000001490116
1149001 0.100000001490116
1150001 0.100000001490116
1151001 0.100000001490116
1152001 0.100000001490116
1153001 0.100000001490116
1154001 0.100000001490116
1155001 0.100000001490116
1156001 0.100000001490116
1157001 0.100000001490116
1158001 0.100000001490116
1159001 0.100000001490116
1160001 0.100000001490116
1161001 0.100000001490116
1162001 0.100000001490116
1163001 0.100000001490116
1164001 0.100000001490116
1165001 0.100000001490116
1166001 0.100000001490116
1167001 0.100000001490116
1168001 0.100000001490116
1169001 0.100000001490116
1170001 0.100000001490116
1171001 0.100000001490116
1172001 0.100000001490116
1173001 0.100000001490116
1174001 0.100000001490116
1175001 0.100000001490116
1176001 0.100000001490116
1177001 0.100000001490116
1178001 0.100000001490116
1179001 0.100000001490116
1180001 0.100000001490116
1181001 0.100000001490116
1182001 0.100000001490116
1183001 0.100000001490116
1184001 0.100000001490116
1185001 0.100000001490116
1186001 0.100000001490116
1187001 0.100000001490116
1188001 0.100000001490116
1189001 0.100000001490116
1190001 0.100000001490116
1191001 0.100000001490116
1192001 0.100000001490116
1193001 0.100000001490116
1194001 0.100000001490116
1195001 0.100000001490116
1196001 0.100000001490116
1197001 0.100000001490116
1198001 0.100000001490116
1199001 0.100000001490116
1200001 0.00999999977648258
1201001 0.00999999977648258
1202001 0.00999999977648258
1203001 0.00999999977648258
1204001 0.00999999977648258
1205001 0.00999999977648258
1206001 0.00999999977648258
1207001 0.00999999977648258
1208001 0.00999999977648258
1209001 0.00999999977648258
1210001 0.00999999977648258
1211001 0.00999999977648258
1212001 0.00999999977648258
1213001 0.00999999977648258
1214001 0.00999999977648258
1215001 0.00999999977648258
1216001 0.00999999977648258
1217001 0.00999999977648258
1218001 0.00999999977648258
1219001 0.00999999977648258
1220001 0.00999999977648258
1221001 0.00999999977648258
1222001 0.00999999977648258
1223001 0.00999999977648258
1224001 0.00999999977648258
1225001 0.00999999977648258
1226001 0.00999999977648258
1227001 0.00999999977648258
1228001 0.00999999977648258
1229001 0.00999999977648258
1230001 0.00999999977648258
1231001 0.00999999977648258
1232001 0.00999999977648258
1233001 0.00999999977648258
1234001 0.00999999977648258
1235001 0.00999999977648258
1236001 0.00999999977648258
1237001 0.00999999977648258
1238001 0.00999999977648258
1239001 0.00999999977648258
1240001 0.00999999977648258
1241001 0.00999999977648258
1242001 0.00999999977648258
1243001 0.00999999977648258
1244001 0.00999999977648258
1245001 0.00999999977648258
1246001 0.00999999977648258
1247001 0.00999999977648258
1248001 0.00999999977648258
1249001 0.00999999977648258
1250001 0.00999999977648258
1251001 0.00999999977648258
1252001 0.00999999977648258
1253001 0.00999999977648258
1254001 0.00999999977648258
1255001 0.00999999977648258
1256001 0.00999999977648258
1257001 0.00999999977648258
1258001 0.00999999977648258
1259001 0.00999999977648258
1260001 0.00999999977648258
1261001 0.00999999977648258
1262001 0.00999999977648258
1263001 0.00999999977648258
1264001 0.00999999977648258
1265001 0.00999999977648258
1266001 0.00999999977648258
1267001 0.00999999977648258
1268001 0.00999999977648258
1269001 0.00999999977648258
1270001 0.00999999977648258
1271001 0.00999999977648258
1272001 0.00999999977648258
1273001 0.00999999977648258
1274001 0.00999999977648258
1275001 0.00999999977648258
1276001 0.00999999977648258
1277001 0.00999999977648258
1278001 0.00999999977648258
1279001 0.00999999977648258
1280001 0.00999999977648258
1281001 0.00999999977648258
1282001 0.00999999977648258
1283001 0.00999999977648258
1284001 0.00999999977648258
1285001 0.00999999977648258
1286001 0.00999999977648258
1287001 0.00999999977648258
1288001 0.00999999977648258
1289001 0.00999999977648258
1290001 0.00999999977648258
1291001 0.00999999977648258
1292001 0.00999999977648258
1293001 0.00999999977648258
1294001 0.00999999977648258
1295001 0.00999999977648258
1296001 0.00999999977648258
1297001 0.00999999977648258
1298001 0.00999999977648258
1299001 0.00999999977648258
1300001 0.00999999977648258
1301001 0.00999999977648258
1302001 0.00999999977648258
1303001 0.00999999977648258
1304001 0.00999999977648258
1305001 0.00999999977648258
1306001 0.00999999977648258
1307001 0.00999999977648258
1308001 0.00999999977648258
1309001 0.00999999977648258
1310001 0.00999999977648258
1311001 0.00999999977648258
1312001 0.00999999977648258
1313001 0.00999999977648258
1314001 0.00999999977648258
1315001 0.00999999977648258
1316001 0.00999999977648258
1317001 0.00999999977648258
1318001 0.00999999977648258
1319001 0.00999999977648258
1320001 0.00999999977648258
1321001 0.00999999977648258
1322001 0.00999999977648258
1323001 0.00999999977648258
1324001 0.00999999977648258
1325001 0.00999999977648258
1326001 0.00999999977648258
1327001 0.00999999977648258
1328001 0.00999999977648258
1329001 0.00999999977648258
1330001 0.00999999977648258
1331001 0.00999999977648258
1332001 0.00999999977648258
1333001 0.00999999977648258
1334001 0.00999999977648258
1335001 0.00999999977648258
1336001 0.00999999977648258
1337001 0.00999999977648258
1338001 0.00999999977648258
1339001 0.00999999977648258
1340001 0.00999999977648258
1341001 0.00999999977648258
1342001 0.00999999977648258
1343001 0.00999999977648258
1344001 0.00999999977648258
1345001 0.00999999977648258
1346001 0.00999999977648258
1347001 0.00999999977648258
1348001 0.00999999977648258
1349001 0.00999999977648258
1350001 0.00999999977648258
1351001 0.00999999977648258
1352001 0.00999999977648258
1353001 0.00999999977648258
1354001 0.00999999977648258
1355001 0.00999999977648258
1356001 0.00999999977648258
1357001 0.00999999977648258
1358001 0.00999999977648258
1359001 0.00999999977648258
1360001 0.00999999977648258
1361001 0.00999999977648258
1362001 0.00999999977648258
1363001 0.00999999977648258
1364001 0.00999999977648258
1365001 0.00999999977648258
1366001 0.00999999977648258
1367001 0.00999999977648258
1368001 0.00999999977648258
1369001 0.00999999977648258
1370001 0.00999999977648258
1371001 0.00999999977648258
1372001 0.00999999977648258
1373001 0.00999999977648258
1374001 0.00999999977648258
1375001 0.00999999977648258
1376001 0.00999999977648258
1377001 0.00999999977648258
1378001 0.00999999977648258
1379001 0.00999999977648258
1380001 0.00999999977648258
1381001 0.00999999977648258
1382001 0.00999999977648258
1383001 0.00999999977648258
1384001 0.00999999977648258
1385001 0.00999999977648258
1386001 0.00999999977648258
1387001 0.00999999977648258
1388001 0.00999999977648258
1389001 0.00999999977648258
1390001 0.00999999977648258
1391001 0.00999999977648258
1392001 0.00999999977648258
1393001 0.00999999977648258
1394001 0.00999999977648258
1395001 0.00999999977648258
1396001 0.00999999977648258
1397001 0.00999999977648258
1398001 0.00999999977648258
1399001 0.00999999977648258
1400001 0.00999999977648258
1401001 0.00999999977648258
1402001 0.00999999977648258
1403001 0.00999999977648258
1404001 0.00999999977648258
1405001 0.00999999977648258
1406001 0.00999999977648258
1407001 0.00999999977648258
1408001 0.00999999977648258
1409001 0.00999999977648258
1410001 0.00999999977648258
1411001 0.00999999977648258
1412001 0.00999999977648258
1413001 0.00999999977648258
1414001 0.00999999977648258
1415001 0.00999999977648258
1416001 0.00999999977648258
1417001 0.00999999977648258
1418001 0.00999999977648258
1419001 0.00999999977648258
1420001 0.00999999977648258
1421001 0.00999999977648258
1422001 0.00999999977648258
1423001 0.00999999977648258
1424001 0.00999999977648258
1425001 0.00999999977648258
1426001 0.00999999977648258
1427001 0.00999999977648258
1428001 0.00999999977648258
1429001 0.00999999977648258
1430001 0.00999999977648258
1431001 0.00999999977648258
1432001 0.00999999977648258
1433001 0.00999999977648258
1434001 0.00999999977648258
1435001 0.00999999977648258
1436001 0.00999999977648258
1437001 0.00999999977648258
1438001 0.00999999977648258
1439001 0.00999999977648258
1440001 0.00999999977648258
1441001 0.00999999977648258
1442001 0.00999999977648258
1443001 0.00999999977648258
1444001 0.00999999977648258
1445001 0.00999999977648258
1446001 0.00999999977648258
1447001 0.00999999977648258
1448001 0.00999999977648258
1449001 0.00999999977648258
1450001 0.00999999977648258
1451001 0.00999999977648258
1452001 0.00999999977648258
1453001 0.00999999977648258
1454001 0.00999999977648258
1455001 0.00999999977648258
1456001 0.00999999977648258
1457001 0.00999999977648258
1458001 0.00999999977648258
1459001 0.00999999977648258
1460001 0.00999999977648258
1461001 0.00999999977648258
1462001 0.00999999977648258
1463001 0.00999999977648258
1464001 0.00999999977648258
1465001 0.00999999977648258
1466001 0.00999999977648258
1467001 0.00999999977648258
1468001 0.00999999977648258
1469001 0.00999999977648258
1470001 0.00999999977648258
1471001 0.00999999977648258
1472001 0.00999999977648258
1473001 0.00999999977648258
1474001 0.00999999977648258
1475001 0.00999999977648258
1476001 0.00999999977648258
1477001 0.00999999977648258
1478001 0.00999999977648258
1479001 0.00999999977648258
1480001 0.00999999977648258
1481001 0.00999999977648258
1482001 0.00999999977648258
1483001 0.00999999977648258
1484001 0.00999999977648258
1485001 0.00999999977648258
1486001 0.00999999977648258
1487001 0.00999999977648258
1488001 0.00999999977648258
1489001 0.00999999977648258
1490001 0.00999999977648258
1491001 0.00999999977648258
1492001 0.00999999977648258
1493001 0.00999999977648258
1494001 0.00999999977648258
1495001 0.00999999977648258
1496001 0.00999999977648258
1497001 0.00999999977648258
1498001 0.00999999977648258
1499001 0.00999999977648258
1500001 0.00999999977648258
1501001 0.00999999977648258
1502001 0.00999999977648258
1503001 0.00999999977648258
1504001 0.00999999977648258
1505001 0.00999999977648258
1506001 0.00999999977648258
1507001 0.00999999977648258
1508001 0.00999999977648258
1509001 0.00999999977648258
1510001 0.00999999977648258
1511001 0.00999999977648258
1512001 0.00999999977648258
1513001 0.00999999977648258
1514001 0.00999999977648258
1515001 0.00999999977648258
1516001 0.00999999977648258
1517001 0.00999999977648258
1518001 0.00999999977648258
1519001 0.00999999977648258
1520001 0.00999999977648258
1521001 0.00999999977648258
1522001 0.00999999977648258
1523001 0.00999999977648258
1524001 0.00999999977648258
1525001 0.00999999977648258
1526001 0.00999999977648258
1527001 0.00999999977648258
1528001 0.00999999977648258
1529001 0.00999999977648258
1530001 0.00999999977648258
1531001 0.00999999977648258
1532001 0.00999999977648258
1533001 0.00999999977648258
1534001 0.00999999977648258
1535001 0.00999999977648258
1536001 0.00999999977648258
1537001 0.00999999977648258
1538001 0.00999999977648258
1539001 0.00999999977648258
1540001 0.00999999977648258
1541001 0.00999999977648258
1542001 0.00999999977648258
1543001 0.00999999977648258
1544001 0.00999999977648258
1545001 0.00999999977648258
1546001 0.00999999977648258
1547001 0.00999999977648258
1548001 0.00999999977648258
1549001 0.00999999977648258
1550001 0.00999999977648258
1551001 0.00999999977648258
1552001 0.00999999977648258
1553001 0.00999999977648258
1554001 0.00999999977648258
1555001 0.00999999977648258
1556001 0.00999999977648258
1557001 0.00999999977648258
1558001 0.00999999977648258
1559001 0.00999999977648258
1560001 0.00999999977648258
1561001 0.00999999977648258
1562001 0.00999999977648258
1563001 0.00999999977648258
1564001 0.00999999977648258
1565001 0.00999999977648258
1566001 0.00999999977648258
1567001 0.00999999977648258
1568001 0.00999999977648258
1569001 0.00999999977648258
1570001 0.00999999977648258
1571001 0.00999999977648258
1572001 0.00999999977648258
1573001 0.00999999977648258
1574001 0.00999999977648258
1575001 0.00999999977648258
1576001 0.00999999977648258
1577001 0.00999999977648258
1578001 0.00999999977648258
1579001 0.00999999977648258
1580001 0.00999999977648258
1581001 0.00999999977648258
1582001 0.00999999977648258
1583001 0.00999999977648258
1584001 0.00999999977648258
1585001 0.00999999977648258
1586001 0.00999999977648258
1587001 0.00999999977648258
1588001 0.00999999977648258
1589001 0.00999999977648258
1590001 0.00999999977648258
1591001 0.00999999977648258
1592001 0.00999999977648258
1593001 0.00999999977648258
1594001 0.00999999977648258
1595001 0.00999999977648258
1596001 0.00999999977648258
1597001 0.00999999977648258
1598001 0.00999999977648258
1599001 0.00999999977648258
1600001 0.00999999977648258
1601001 0.00999999977648258
1602001 0.00999999977648258
1603001 0.00999999977648258
1604001 0.00999999977648258
1605001 0.00999999977648258
1606001 0.00999999977648258
1607001 0.00999999977648258
1608001 0.00999999977648258
1609001 0.00999999977648258
1610001 0.00999999977648258
1611001 0.00999999977648258
1612001 0.00999999977648258
1613001 0.00999999977648258
1614001 0.00999999977648258
1615001 0.00999999977648258
1616001 0.00999999977648258
1617001 0.00999999977648258
1618001 0.00999999977648258
1619001 0.00999999977648258
1620001 0.00999999977648258
1621001 0.00999999977648258
1622001 0.00999999977648258
1623001 0.00999999977648258
1624001 0.00999999977648258
1625001 0.00999999977648258
1626001 0.00999999977648258
1627001 0.00999999977648258
1628001 0.00999999977648258
1629001 0.00999999977648258
1630001 0.00999999977648258
1631001 0.00999999977648258
1632001 0.00999999977648258
1633001 0.00999999977648258
1634001 0.00999999977648258
1635001 0.00999999977648258
1636001 0.00999999977648258
1637001 0.00999999977648258
1638001 0.00999999977648258
1639001 0.00999999977648258
1640001 0.00999999977648258
1641001 0.00999999977648258
1642001 0.00999999977648258
1643001 0.00999999977648258
1644001 0.00999999977648258
1645001 0.00999999977648258
1646001 0.00999999977648258
1647001 0.00999999977648258
1648001 0.00999999977648258
1649001 0.00999999977648258
1650001 0.00999999977648258
1651001 0.00999999977648258
1652001 0.00999999977648258
1653001 0.00999999977648258
1654001 0.00999999977648258
1655001 0.00999999977648258
1656001 0.00999999977648258
1657001 0.00999999977648258
1658001 0.00999999977648258
1659001 0.00999999977648258
1660001 0.00999999977648258
1661001 0.00999999977648258
1662001 0.00999999977648258
1663001 0.00999999977648258
1664001 0.00999999977648258
1665001 0.00999999977648258
1666001 0.00999999977648258
1667001 0.00999999977648258
1668001 0.00999999977648258
1669001 0.00999999977648258
1670001 0.00999999977648258
1671001 0.00999999977648258
1672001 0.00999999977648258
1673001 0.00999999977648258
1674001 0.00999999977648258
1675001 0.00999999977648258
1676001 0.00999999977648258
1677001 0.00999999977648258
1678001 0.00999999977648258
1679001 0.00999999977648258
1680001 0.00999999977648258
1681001 0.00999999977648258
1682001 0.00999999977648258
1683001 0.00999999977648258
1684001 0.00999999977648258
1685001 0.00999999977648258
1686001 0.00999999977648258
1687001 0.00999999977648258
1688001 0.00999999977648258
1689001 0.00999999977648258
1690001 0.00999999977648258
1691001 0.00999999977648258
1692001 0.00999999977648258
1693001 0.00999999977648258
1694001 0.00999999977648258
1695001 0.00999999977648258
1696001 0.00999999977648258
1697001 0.00999999977648258
1698001 0.00999999977648258
1699001 0.00999999977648258
1700001 0.00999999977648258
1701001 0.00999999977648258
1702001 0.00999999977648258
1703001 0.00999999977648258
1704001 0.00999999977648258
1705001 0.00999999977648258
1706001 0.00999999977648258
1707001 0.00999999977648258
1708001 0.00999999977648258
1709001 0.00999999977648258
1710001 0.00999999977648258
1711001 0.00999999977648258
1712001 0.00999999977648258
1713001 0.00999999977648258
1714001 0.00999999977648258
1715001 0.00999999977648258
1716001 0.00999999977648258
1717001 0.00999999977648258
1718001 0.00999999977648258
1719001 0.00999999977648258
1720001 0.00999999977648258
1721001 0.00999999977648258
1722001 0.00999999977648258
1723001 0.00999999977648258
1724001 0.00999999977648258
1725001 0.00999999977648258
1726001 0.00999999977648258
1727001 0.00999999977648258
1728001 0.00999999977648258
1729001 0.00999999977648258
1730001 0.00999999977648258
1731001 0.00999999977648258
1732001 0.00999999977648258
1733001 0.00999999977648258
1734001 0.00999999977648258
1735001 0.00999999977648258
1736001 0.00999999977648258
1737001 0.00999999977648258
1738001 0.00999999977648258
1739001 0.00999999977648258
1740001 0.00999999977648258
1741001 0.00999999977648258
1742001 0.00999999977648258
1743001 0.00999999977648258
1744001 0.00999999977648258
1745001 0.00999999977648258
1746001 0.00999999977648258
1747001 0.00999999977648258
1748001 0.00999999977648258
1749001 0.00999999977648258
1750001 0.00999999977648258
1751001 0.00999999977648258
1752001 0.00999999977648258
1753001 0.00999999977648258
1754001 0.00999999977648258
1755001 0.00999999977648258
1756001 0.00999999977648258
1757001 0.00999999977648258
1758001 0.00999999977648258
1759001 0.00999999977648258
1760001 0.00999999977648258
1761001 0.00999999977648258
1762001 0.00999999977648258
1763001 0.00999999977648258
1764001 0.00999999977648258
1765001 0.00999999977648258
1766001 0.00999999977648258
1767001 0.00999999977648258
1768001 0.00999999977648258
1769001 0.00999999977648258
1770001 0.00999999977648258
1771001 0.00999999977648258
1772001 0.00999999977648258
1773001 0.00999999977648258
1774001 0.00999999977648258
1775001 0.00999999977648258
1776001 0.00999999977648258
1777001 0.00999999977648258
1778001 0.00999999977648258
1779001 0.00999999977648258
1780001 0.00999999977648258
1781001 0.00999999977648258
1782001 0.00999999977648258
1783001 0.00999999977648258
1784001 0.00999999977648258
1785001 0.00999999977648258
1786001 0.00999999977648258
1787001 0.00999999977648258
1788001 0.00999999977648258
1789001 0.00999999977648258
1790001 0.00999999977648258
1791001 0.00999999977648258
1792001 0.00999999977648258
1793001 0.00999999977648258
1794001 0.00999999977648258
1795001 0.00999999977648258
1796001 0.00999999977648258
1797001 0.00999999977648258
1798001 0.00999999977648258
1799001 0.00999999977648258
1800001 0.00100000004749745
1801001 0.00100000004749745
1802001 0.00100000004749745
1803001 0.00100000004749745
1804001 0.00100000004749745
1805001 0.00100000004749745
1806001 0.00100000004749745
1807001 0.00100000004749745
1808001 0.00100000004749745
1809001 0.00100000004749745
1810001 0.00100000004749745
1811001 0.00100000004749745
1812001 0.00100000004749745
1813001 0.00100000004749745
1814001 0.00100000004749745
1815001 0.00100000004749745
1816001 0.00100000004749745
1817001 0.00100000004749745
1818001 0.00100000004749745
1819001 0.00100000004749745
1820001 0.00100000004749745
1821001 0.00100000004749745
1822001 0.00100000004749745
1823001 0.00100000004749745
1824001 0.00100000004749745
1825001 0.00100000004749745
1826001 0.00100000004749745
1827001 0.00100000004749745
1828001 0.00100000004749745
1829001 0.00100000004749745
1830001 0.00100000004749745
1831001 0.00100000004749745
1832001 0.00100000004749745
1833001 0.00100000004749745
1834001 0.00100000004749745
1835001 0.00100000004749745
1836001 0.00100000004749745
1837001 0.00100000004749745
1838001 0.00100000004749745
1839001 0.00100000004749745
1840001 0.00100000004749745
1841001 0.00100000004749745
1842001 0.00100000004749745
1843001 0.00100000004749745
1844001 0.00100000004749745
1845001 0.00100000004749745
1846001 0.00100000004749745
1847001 0.00100000004749745
1848001 0.00100000004749745
1849001 0.00100000004749745
1850001 0.00100000004749745
1851001 0.00100000004749745
1852001 0.00100000004749745
1853001 0.00100000004749745
1854001 0.00100000004749745
1855001 0.00100000004749745
1856001 0.00100000004749745
1857001 0.00100000004749745
1858001 0.00100000004749745
1859001 0.00100000004749745
1860001 0.00100000004749745
1861001 0.00100000004749745
1862001 0.00100000004749745
1863001 0.00100000004749745
1864001 0.00100000004749745
1865001 0.00100000004749745
1866001 0.00100000004749745
1867001 0.00100000004749745
1868001 0.00100000004749745
1869001 0.00100000004749745
1870001 0.00100000004749745
1871001 0.00100000004749745
1872001 0.00100000004749745
1873001 0.00100000004749745
1874001 0.00100000004749745
1875001 0.00100000004749745
1876001 0.00100000004749745
1877001 0.00100000004749745
1878001 0.00100000004749745
1879001 0.00100000004749745
1880001 0.00100000004749745
1881001 0.00100000004749745
1882001 0.00100000004749745
1883001 0.00100000004749745
1884001 0.00100000004749745
1885001 0.00100000004749745
1886001 0.00100000004749745
1887001 0.00100000004749745
1888001 0.00100000004749745
1889001 0.00100000004749745
1890001 0.00100000004749745
1891001 0.00100000004749745
1892001 0.00100000004749745
1893001 0.00100000004749745
1894001 0.00100000004749745
1895001 0.00100000004749745
1896001 0.00100000004749745
1897001 0.00100000004749745
1898001 0.00100000004749745
1899001 0.00100000004749745
1900001 0.00100000004749745
1901001 0.00100000004749745
1902001 0.00100000004749745
1903001 0.00100000004749745
1904001 0.00100000004749745
1905001 0.00100000004749745
1906001 0.00100000004749745
1907001 0.00100000004749745
1908001 0.00100000004749745
1909001 0.00100000004749745
1910001 0.00100000004749745
1911001 0.00100000004749745
1912001 0.00100000004749745
1913001 0.00100000004749745
1914001 0.00100000004749745
1915001 0.00100000004749745
1916001 0.00100000004749745
1917001 0.00100000004749745
1918001 0.00100000004749745
1919001 0.00100000004749745
1920001 0.00100000004749745
1921001 0.00100000004749745
1922001 0.00100000004749745
1923001 0.00100000004749745
1924001 0.00100000004749745
1925001 0.00100000004749745
1926001 0.00100000004749745
1927001 0.00100000004749745
1928001 0.00100000004749745
1929001 0.00100000004749745
1930001 0.00100000004749745
1931001 0.00100000004749745
1932001 0.00100000004749745
1933001 0.00100000004749745
1934001 0.00100000004749745
1935001 0.00100000004749745
1936001 0.00100000004749745
1937001 0.00100000004749745
1938001 0.00100000004749745
1939001 0.00100000004749745
1940001 0.00100000004749745
1941001 0.00100000004749745
1942001 0.00100000004749745
1943001 0.00100000004749745
1944001 0.00100000004749745
1945001 0.00100000004749745
1946001 0.00100000004749745
1947001 0.00100000004749745
1948001 0.00100000004749745
1949001 0.00100000004749745
1950001 0.00100000004749745
1951001 0.00100000004749745
1952001 0.00100000004749745
1953001 0.00100000004749745
1954001 0.00100000004749745
1955001 0.00100000004749745
1956001 0.00100000004749745
1957001 0.00100000004749745
1958001 0.00100000004749745
1959001 0.00100000004749745
1960001 0.00100000004749745
1961001 0.00100000004749745
1962001 0.00100000004749745
1963001 0.00100000004749745
1964001 0.00100000004749745
1965001 0.00100000004749745
1966001 0.00100000004749745
1967001 0.00100000004749745
1968001 0.00100000004749745
1969001 0.00100000004749745
1970001 0.00100000004749745
1971001 0.00100000004749745
1972001 0.00100000004749745
1973001 0.00100000004749745
1974001 0.00100000004749745
1975001 0.00100000004749745
1976001 0.00100000004749745
1977001 0.00100000004749745
1978001 0.00100000004749745
1979001 0.00100000004749745
1980001 0.00100000004749745
1981001 0.00100000004749745
1982001 0.00100000004749745
1983001 0.00100000004749745
1984001 0.00100000004749745
1985001 0.00100000004749745
1986001 0.00100000004749745
1987001 0.00100000004749745
1988001 0.00100000004749745
1989001 0.00100000004749745
1990001 0.00100000004749745
1991001 0.00100000004749745
1992001 0.00100000004749745
1993001 0.00100000004749745
1994001 0.00100000004749745
1995001 0.00100000004749745
1996001 0.00100000004749745
1997001 0.00100000004749745
1998001 0.00100000004749745
1999001 0.00100000004749745
2000001 0.00100000004749745
2001001 0.00100000004749745
2002001 0.00100000004749745
2003001 0.00100000004749745
2004001 0.00100000004749745
2005001 0.00100000004749745
2006001 0.00100000004749745
2007001 0.00100000004749745
2008001 0.00100000004749745
2009001 0.00100000004749745
2010001 0.00100000004749745
2011001 0.00100000004749745
2012001 0.00100000004749745
2013001 0.00100000004749745
2014001 0.00100000004749745
2015001 0.00100000004749745
2016001 0.00100000004749745
2017001 0.00100000004749745
2018001 0.00100000004749745
2019001 0.00100000004749745
2020001 0.00100000004749745
2021001 0.00100000004749745
2022001 0.00100000004749745
2023001 0.00100000004749745
2024001 0.00100000004749745
2025001 0.00100000004749745
2026001 0.00100000004749745
2027001 0.00100000004749745
2028001 0.00100000004749745
2029001 0.00100000004749745
2030001 0.00100000004749745
2031001 0.00100000004749745
2032001 0.00100000004749745
2033001 0.00100000004749745
2034001 0.00100000004749745
2035001 0.00100000004749745
2036001 0.00100000004749745
2037001 0.00100000004749745
2038001 0.00100000004749745
2039001 0.00100000004749745
2040001 0.00100000004749745
2041001 0.00100000004749745
2042001 0.00100000004749745
2043001 0.00100000004749745
2044001 0.00100000004749745
2045001 0.00100000004749745
2046001 0.00100000004749745
2047001 0.00100000004749745
2048001 0.00100000004749745
2049001 0.00100000004749745
2050001 0.00100000004749745
2051001 0.00100000004749745
2052001 0.00100000004749745
2053001 0.00100000004749745
2054001 0.00100000004749745
2055001 0.00100000004749745
2056001 0.00100000004749745
2057001 0.00100000004749745
2058001 0.00100000004749745
2059001 0.00100000004749745
2060001 0.00100000004749745
2061001 0.00100000004749745
2062001 0.00100000004749745
2063001 0.00100000004749745
2064001 0.00100000004749745
2065001 0.00100000004749745
2066001 0.00100000004749745
2067001 0.00100000004749745
2068001 0.00100000004749745
2069001 0.00100000004749745
2070001 0.00100000004749745
2071001 0.00100000004749745
2072001 0.00100000004749745
2073001 0.00100000004749745
2074001 0.00100000004749745
2075001 0.00100000004749745
2076001 0.00100000004749745
2077001 0.00100000004749745
2078001 0.00100000004749745
2079001 0.00100000004749745
2080001 0.00100000004749745
2081001 0.00100000004749745
2082001 0.00100000004749745
2083001 0.00100000004749745
2084001 0.00100000004749745
2085001 0.00100000004749745
2086001 0.00100000004749745
2087001 0.00100000004749745
2088001 0.00100000004749745
2089001 0.00100000004749745
2090001 0.00100000004749745
2091001 0.00100000004749745
2092001 0.00100000004749745
2093001 0.00100000004749745
2094001 0.00100000004749745
2095001 0.00100000004749745
2096001 0.00100000004749745
2097001 0.00100000004749745
2098001 0.00100000004749745
2099001 0.00100000004749745
2100001 0.00100000004749745
2101001 0.00100000004749745
2102001 0.00100000004749745
2103001 0.00100000004749745
2104001 0.00100000004749745
2105001 0.00100000004749745
2106001 0.00100000004749745
2107001 0.00100000004749745
2108001 0.00100000004749745
2109001 0.00100000004749745
2110001 0.00100000004749745
2111001 0.00100000004749745
2112001 0.00100000004749745
2113001 0.00100000004749745
2114001 0.00100000004749745
2115001 0.00100000004749745
2116001 0.00100000004749745
2117001 0.00100000004749745
2118001 0.00100000004749745
2119001 0.00100000004749745
2120001 0.00100000004749745
2121001 0.00100000004749745
2122001 0.00100000004749745
2123001 0.00100000004749745
2124001 0.00100000004749745
2125001 0.00100000004749745
2126001 0.00100000004749745
2127001 0.00100000004749745
2128001 0.00100000004749745
2129001 0.00100000004749745
2130001 0.00100000004749745
2131001 0.00100000004749745
2132001 0.00100000004749745
2133001 0.00100000004749745
2134001 0.00100000004749745
2135001 0.00100000004749745
2136001 0.00100000004749745
2137001 0.00100000004749745
2138001 0.00100000004749745
2139001 0.00100000004749745
2140001 0.00100000004749745
2141001 0.00100000004749745
2142001 0.00100000004749745
2143001 0.00100000004749745
2144001 0.00100000004749745
2145001 0.00100000004749745
2146001 0.00100000004749745
2147001 0.00100000004749745
2148001 0.00100000004749745
2149001 0.00100000004749745
2150001 0.00100000004749745
2151001 0.00100000004749745
2152001 0.00100000004749745
2153001 0.00100000004749745
2154001 0.00100000004749745
2155001 0.00100000004749745
2156001 0.00100000004749745
2157001 0.00100000004749745
2158001 0.00100000004749745
2159001 0.00100000004749745
2160001 0.00100000004749745
2161001 0.00100000004749745
2162001 0.00100000004749745
2163001 0.00100000004749745
2164001 0.00100000004749745
2165001 0.00100000004749745
2166001 0.00100000004749745
2167001 0.00100000004749745
2168001 0.00100000004749745
2169001 0.00100000004749745
2170001 0.00100000004749745
2171001 0.00100000004749745
2172001 0.00100000004749745
2173001 0.00100000004749745
2174001 0.00100000004749745
2175001 0.00100000004749745
2176001 0.00100000004749745
2177001 0.00100000004749745
2178001 0.00100000004749745
2179001 0.00100000004749745
2180001 0.00100000004749745
2181001 0.00100000004749745
2182001 0.00100000004749745
2183001 0.00100000004749745
2184001 0.00100000004749745
2185001 0.00100000004749745
2186001 0.00100000004749745
2187001 0.00100000004749745
2188001 0.00100000004749745
2189001 0.00100000004749745
2190001 0.00100000004749745
2191001 0.00100000004749745
2192001 0.00100000004749745
2193001 0.00100000004749745
2194001 0.00100000004749745
2195001 0.00100000004749745
2196001 0.00100000004749745
2197001 0.00100000004749745
2198001 0.00100000004749745
2199001 0.00100000004749745
2200001 0.00100000004749745
2201001 0.00100000004749745
2202001 0.00100000004749745
2203001 0.00100000004749745
2204001 0.00100000004749745
2205001 0.00100000004749745
2206001 0.00100000004749745
2207001 0.00100000004749745
2208001 0.00100000004749745
2209001 0.00100000004749745
2210001 0.00100000004749745
2211001 0.00100000004749745
2212001 0.00100000004749745
2213001 0.00100000004749745
2214001 0.00100000004749745
2215001 0.00100000004749745
2216001 0.00100000004749745
2217001 0.00100000004749745
2218001 0.00100000004749745
2219001 0.00100000004749745
2220001 0.00100000004749745
2221001 0.00100000004749745
2222001 0.00100000004749745
2223001 0.00100000004749745
2224001 0.00100000004749745
2225001 0.00100000004749745
2226001 0.00100000004749745
2227001 0.00100000004749745
2228001 0.00100000004749745
2229001 0.00100000004749745
2230001 0.00100000004749745
2231001 0.00100000004749745
2232001 0.00100000004749745
2233001 0.00100000004749745
2234001 0.00100000004749745
2235001 0.00100000004749745
2236001 0.00100000004749745
2237001 0.00100000004749745
2238001 0.00100000004749745
2239001 0.00100000004749745
2240001 0.00100000004749745
2241001 0.00100000004749745
2242001 0.00100000004749745
2243001 0.00100000004749745
2244001 0.00100000004749745
2245001 0.00100000004749745
2246001 0.00100000004749745
2247001 0.00100000004749745
2248001 0.00100000004749745
2249001 0.00100000004749745
2250001 0.00100000004749745
2251001 0.00100000004749745
2252001 0.00100000004749745
2253001 0.00100000004749745
2254001 0.00100000004749745
2255001 0.00100000004749745
2256001 0.00100000004749745
2257001 0.00100000004749745
2258001 0.00100000004749745
2259001 0.00100000004749745
2260001 0.00100000004749745
2261001 0.00100000004749745
2262001 0.00100000004749745
2263001 0.00100000004749745
2264001 0.00100000004749745
2265001 0.00100000004749745
2266001 0.00100000004749745
2267001 0.00100000004749745
2268001 0.00100000004749745
2269001 0.00100000004749745
2270001 0.00100000004749745
2271001 0.00100000004749745
2272001 0.00100000004749745
2273001 0.00100000004749745
2274001 0.00100000004749745
2275001 0.00100000004749745
2276001 0.00100000004749745
2277001 0.00100000004749745
2278001 0.00100000004749745
2279001 0.00100000004749745
2280001 0.00100000004749745
2281001 0.00100000004749745
2282001 0.00100000004749745
2283001 0.00100000004749745
2284001 0.00100000004749745
2285001 0.00100000004749745
2286001 0.00100000004749745
2287001 0.00100000004749745
2288001 0.00100000004749745
2289001 0.00100000004749745
2290001 0.00100000004749745
2291001 0.00100000004749745
2292001 0.00100000004749745
2293001 0.00100000004749745
2294001 0.00100000004749745
2295001 0.00100000004749745
2296001 0.00100000004749745
2297001 0.00100000004749745
2298001 0.00100000004749745
2299001 0.00100000004749745
2300001 0.00100000004749745
2301001 0.00100000004749745
2302001 0.00100000004749745
2303001 0.00100000004749745
2304001 0.00100000004749745
2305001 0.00100000004749745
2306001 0.00100000004749745
2307001 0.00100000004749745
2308001 0.00100000004749745
2309001 0.00100000004749745
2310001 0.00100000004749745
2311001 0.00100000004749745
2312001 0.00100000004749745
2313001 0.00100000004749745
2314001 0.00100000004749745
2315001 0.00100000004749745
2316001 0.00100000004749745
2317001 0.00100000004749745
2318001 0.00100000004749745
2319001 0.00100000004749745
2320001 0.00100000004749745
2321001 0.00100000004749745
2322001 0.00100000004749745
2323001 0.00100000004749745
2324001 0.00100000004749745
2325001 0.00100000004749745
2326001 0.00100000004749745
2327001 0.00100000004749745
2328001 0.00100000004749745
2329001 0.00100000004749745
2330001 0.00100000004749745
2331001 0.00100000004749745
2332001 0.00100000004749745
2333001 0.00100000004749745
2334001 0.00100000004749745
2335001 0.00100000004749745
2336001 0.00100000004749745
2337001 0.00100000004749745
2338001 0.00100000004749745
2339001 0.00100000004749745
2340001 0.00100000004749745
2341001 0.00100000004749745
2342001 0.00100000004749745
2343001 0.00100000004749745
2344001 0.00100000004749745
2345001 0.00100000004749745
2346001 0.00100000004749745
2347001 0.00100000004749745
2348001 0.00100000004749745
2349001 0.00100000004749745
2350001 0.00100000004749745
2351001 0.00100000004749745
2352001 0.00100000004749745
2353001 0.00100000004749745
2354001 0.00100000004749745
2355001 0.00100000004749745
2356001 0.00100000004749745
2357001 0.00100000004749745
2358001 0.00100000004749745
2359001 0.00100000004749745
2360001 0.00100000004749745
2361001 0.00100000004749745
2362001 0.00100000004749745
2363001 0.00100000004749745
2364001 0.00100000004749745
2365001 0.00100000004749745
2366001 0.00100000004749745
2367001 0.00100000004749745
2368001 0.00100000004749745
2369001 0.00100000004749745
2370001 0.00100000004749745
2371001 0.00100000004749745
2372001 0.00100000004749745
2373001 0.00100000004749745
2374001 0.00100000004749745
2375001 0.00100000004749745
2376001 0.00100000004749745
2377001 0.00100000004749745
2378001 0.00100000004749745
2379001 0.00100000004749745
2380001 0.00100000004749745
2381001 0.00100000004749745
2382001 0.00100000004749745
2383001 0.00100000004749745
2384001 0.00100000004749745
2385001 0.00100000004749745
2386001 0.00100000004749745
2387001 0.00100000004749745
2388001 0.00100000004749745
2389001 0.00100000004749745
2390001 0.00100000004749745
2391001 0.00100000004749745
2392001 0.00100000004749745
2393001 0.00100000004749745
2394001 0.00100000004749745
2395001 0.00100000004749745
2396001 0.00100000004749745
2397001 0.00100000004749745
2398001 0.00100000004749745
2399001 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100012324750423
2092 1.94295601734969e-05
4092 2.19775571774032e-05
6094 2.42312004653892e-05
8096 2.35116811685051e-05
10097 2.63173234695084e-05
12097 2.97685825595787e-05
14097 3.11871778346055e-05
16097 3.52770690975982e-05
18101 3.8496315634499e-05
20101 4.35447309428127e-05
22101 4.0564060327597e-05
24107 3.65678612676371e-05
26107 3.15681174167063e-05
28107 2.76307791864383e-05
30114 2.96954221994383e-05
32114 3.35896867606304e-05
34118 3.73657950755539e-05
36118 4.2265952439872e-05
38118 2.89564003044992e-05
40120 3.24238438527876e-05
42120 3.66759136340988e-05
44129 4.03832616484578e-05
46129 4.56791325026037e-05
48129 5.16695045765421e-05
50129 5.50175085057466e-05
52129 6.02507098695545e-05
54129 6.81520015556695e-05
56129 7.60084669006271e-05
58130 8.58110541533582e-05
60136 9.6276433547852e-05
62136 0.000108902148137228
64136 0.000115720845163499
66136 0.000130896502772278
68136 0.000148062297891253
70136 0.000147105257383373
72141 0.000165630148255029
74142 0.000187225906681003
76147 0.000211257520883616
78147 0.000238961885922132
80147 0.000268959934222342
82147 0.000300535982811804
84148 0.000339825308477278
86148 0.000384390068802531
88148 0.000432065549375693
90148 0.000488726722627083
92153 0.000552076094587998
94153 0.000624475491349585
96153 0.000698556943310299
98153 0.000786712697996942
100156 0.000889407469761257
102156 0.00100604453200503
104156 0.00113797743688338
106156 0.00128309096498924
108164 0.00145016469688623
110164 0.00164033966348143
112164 0.00185545421989749
114164 0.00209877874946566
116165 0.0023571413571517
118165 0.00266625731425544
120165 0.00301591101303226
122165 0.00341141821657705
124169 0.00385804580749512
126171 0.00436234612955862
128171 0.00493442517775596
130174 0.00558107383259691
132179 0.00631017557907398
134179 0.00713769369607083
136181 0.00807353448294634
138181 0.00912821758159529
140181 0.0103252938462598
142181 0.0116793548691021
144181 0.0132109886408216
146181 0.0149434800525038
148181 0.0169031705991074
150181 0.0191198572342728
152181 0.0194647404514399
154187 0.0220150367455669
156189 0.0249006643727322
158191 0.0253505610345049
160191 0.0286750382162306
162191 0.0324354886968952
164191 0.0366890871038474
166191 0.037352532953264
168191 0.0380282112011325
170191 0.0429994483026045
172191 0.0486384063118142
174191 0.0495165602054234
176191 0.0560101692781245
178191 0.0633553549863185
180191 0.058048509041934
182191 0.0531890886316736
184191 0.0601612333697024
186191 0.0361749422075566
188191 0.0409189321289887
190191 0.0462798975768237
192192 0.0523481258630151
194192 0.0592112973784727
196198 0.0542512497346858
198201 0.0497096323357861
200206 0.056216940020325
202206 0.0635892427865959
204206 0.0524415779658132
206206 0.0432499669832396
208206 0.0440301069005121
210206 0.049804225328747
212206 0.0563355625781696
214207 0.0637226827614844
216207 0.0583919053818439
218207 0.0660300126922569
220207 0.0672127564284892
222207 0.061586051073391
224207 0.0696624619765013
226207 0.051708960464263
228207 0.0584900868319285
230214 0.0661511825922692
232214 0.0441963735217238
234221 0.0499866021782509
236221 0.0565297633681136
238221 0.063943086508516
240221 0.0427195961959418
242221 0.0483218510435108
244221 0.0546587874281007
246221 0.050086575406264
248221 0.0566549395116454
250221 0.0640846792011871
252221 0.0724787947947334
254221 0.0737901337973502
256221 0.0676186241701847
258229 0.0688306536018596
260242 0.0510926632053573
262242 0.0577929664135202
264242 0.0588407313028559
266242 0.059896100802689
268242 0.0677508866201606
270242 0.0503051561748483
272242 0.0568820109626055
274242 0.0307847449051527
276242 0.034821863201311
278243 0.0393875517189978
280243 0.0401036795883556
282243 0.0408335182364681
284243 0.0461884335042365
286243 0.0470298948433386
288243 0.053197404412155
290243 0.0487622495129472
292243 0.0551569452193993
294243 0.0561657126187735
296249 0.0571835856741624
298253 0.0424929770045613
300256 0.0480626777765186
302256 0.039690019758685
304256 0.0448949778644116
306258 0.0507804183234839
308269 0.0419491942408664
310272 0.038497836198682
312272 0.0435464489504132
314272 0.0492571416574113
316272 0.0557167305441908
318272 0.0511533996650542
320272 0.0469860579930052
322272 0.0431833316403451
324272 0.0397167023044555
326272 0.0449251592314492
328272 0.0373211198123803
330272 0.0422154190813065
332277 0.0431024522495136
334288 0.0359355345434172
336288 0.0367488511084654
338291 0.0415673662199273
340291 0.0348502513866151
342291 0.0357179494205108
344291 0.0404020080071253
346291 0.0375994509919716
348291 0.0319438158512639
350291 0.036132936131556
352291 0.0408714164420113
354291 0.046231302248998
356291 0.0522940865096947
358291 0.04486105160989
360292 0.03895907947602
362295 0.0404803262936184
364295 0.0332352980506888
366295 0.0375937824143572
368295 0.0425238374045875
370295 0.0481004229804967
372310 0.0469504376569603
374310 0.0495152155187194
376310 0.046097990708707
378310 0.0442152155922789
380310 0.0500136098150203
382310 0.0506342884212548
384310 0.0544109849937134
386310 0.0553923228677983
388310 0.0626564859667269
390310 0.0574086027748611
392310 0.0649371798511614
394310 0.0661085954913384
396310 0.0712364201790479
398310 0.0623500789697573
400314 0.0624653570909383
402314 0.0660439043337343
404317 0.0747021355819015
406318 0.0791855380781878
408324 0.0773637620065225
410324 0.0875092615745719
412324 0.0839939644035136
414324 0.0674728054782463
416324 0.076321200208137
418324 0.0738463798061275
420326 0.0835287869740569
422328 0.0918430290106092
424328 0.0722964350970869
426328 0.0817774032075249
428328 0.0832525703117426
430328 0.0864915556873408
432328 0.0880519905974021
434332 0.0995940201840616
436337 0.0912479630405869
438337 0.0985304545144269
440337 0.102566045617399
442337 0.116016579428712
444337 0.111060607524754
446337 0.105833544896692
448337 0.107742698135553
450337 0.103662902705158
452337 0.0832416724418484
454337 0.0941580079997948
456337 0.0862740419785647
458337 0.0935056502178971
460337 0.105767997476505
462337 0.103870030587132
464337 0.0968277306698534
466341 0.100432358429922
468341 0.100342845313814
470351 0.0860423910514025
472351 0.0973260097016464
474351 0.0820663639060513
476351 0.0872893863440064
478351 0.0987365345317812
480351 0.0946178245673461
482351 0.0891153719348949
484351 0.100801985298555
486351 0.104251598272337
488351 0.102983086765259
490351 0.0972508747411969
492351 0.0923785883981812
494351 0.100798722050968
496351 0.0568311016595079
498351 0.0642839446045967
500351 0.0727141575646584
502351 0.0822499071830646
504354 0.0837156962216541
506354 0.0767177438589738
508354 0.0781098700261225
510354 0.0580043271675852
512363 0.065538931707955
514363 0.0667255053920718
516364 0.0611407348345697
518364 0.0622488063059555
520364 0.0513486468627801
522364 0.0580825197623784
524367 0.065676179397682
526367 0.0668671615750401
528367 0.0756361340263615
530367 0.0561638715007165
532368 0.0571762917540112
534369 0.058206965596503
536369 0.0592668426524699
538369 0.0603472257823583
540380 0.0681678343913051
542380 0.0410006482022874
544380 0.0375761367657597
546380 0.0425038810355157
548380 0.0480778494198094
550380 0.054382783818278
552380 0.0448683422460936
554380 0.0507523865268514
556380 0.0516786980729199
558380 0.0526232097286089
560380 0.0535864426151758
562380 0.0545689577422784
564380 0.0500329459441509
566380 0.056594277116566
568380 0.05189853806346
570380 0.0476021622958427
572380 0.0436724724985507
574380 0.0493996909441849
576380 0.055877980085699
578380 0.0512810243600319
580380 0.058006031369451
582380 0.0389762775032431
584380 0.0291467352537739
586380 0.0329690463887796
588380 0.0372926122551854
590380 0.0380577956530065
592380 0.0430487038933007
594380 0.0239106156770156
596380 0.0270462584131176
598380 0.0305931119638173
600380 0.0346050984269157
602380 0.0320758742018491
604380 0.0362823133722315
606380 0.0337159467612834
608380 0.0285657163158898
610380 0.0323118306760896
612380 0.0332547646709702
614380 0.0376158015264124
616380 0.0387550899852257
618380 0.0364995673404396
620380 0.0412861282746191
622380 0.0467003993825076
624380 0.0342844482664056
626380 0.038780518508368
628380 0.037367150821199
630380 0.0422674864675631
632380 0.044265468928595
634380 0.0432135636729585
636380 0.0488806006946825
638382 0.0447855579391998
640382 0.0506587463160939
642382 0.0499373140480031
644382 0.052934611842228
646382 0.050078436737544
648382 0.0536643763442635
650382 0.0549352516797822
652382 0.0621394738623362
654383 0.0632596115348628
656383 0.068353285400878
658384 0.0695854326161397
660384 0.0724053656143129
662384 0.0761233518613336
664384 0.0833202526077775
666384 0.0942468891659316
668386 0.0814139818239478
670386 0.0920906265675866
672387 0.0891455151200313
674387 0.10083607833137
676389 0.0923883915009302
678389 0.10450422267818
680393 0.0839063649455296
682393 0.0949098641763154
684393 0.0970469415288994
686400 0.0641112079337421
688400 0.0677373260389058
690400 0.0766204173512632
692400 0.0840603386527996
694400 0.0900393277479264
696401 0.0940950686806808
698403 0.083983245003633
700405 0.0812586248015518
702405 0.09191489965235
704406 0.0864908732531698
706409 0.0771593973106015
708411 0.0706952624096976
710411 0.0799662520543033
712411 0.0879272495769009
714411 0.0994580487480509
716416 0.0683390001535441
718417 0.0717294290751735
720447 0.0268205064450593
722447 0.0275759538685139
724447 0.0030764090058714
726447 0.00347984987584963
728447 0.00393619825024683
730447 0.00445239216851913
732447 0.00503627988518213
734447 0.005696738777329
736447 0.00644381035340334
738447 0.00728885272144326
740447 0.00824471440520277
742447 0.00932592837656681
744447 0.0105489331115814
746447 0.0119323221470191
748447 0.0134971290967566
750447 0.0152671461463258
752447 0.0172692823093439
754447 0.0195339794163983
756447 0.0220956703257536
758447 0.0249933004598004
760447 0.0282709275930183
762447 0.0319783836883027
764447 0.0361720348672911
766448 0.0368240798648111
768449 0.0374878794090051
770449 0.0424040456765837
772449 0.0479649206175541
774451 0.04394659401943
776455 0.032614573856578
778455 0.0368916541467784
780455 0.0417296340215023
782456 0.0424818595376614
784456 0.0480529417736986
786460 0.0356620624822873
788461 0.0363049134764801
790461 0.0410659487205983
792463 0.037625590976012
794463 0.0425598174468359
796463 0.0481411218784993
798465 0.044108028218977
800465 0.0498923659390183
802470 0.0333244577124341
804470 0.0376946354989617
806470 0.0426379193957129
808470 0.0482294658927123
810472 0.0441889713329239
812477 0.0295150056609671
814477 0.0333856120819359
816478 0.0339874277640904
818479 0.0346000914903343
820480 0.0352237994558428
822480 0.0398430551189382
824486 0.0239510263099175
826486 0.0270919700569128
828486 0.0306448166688427
830489 0.0252697517609497
832492 0.0208374684208355
834492 0.023570098000157
836492 0.0266610880835792
838493 0.0271416853033321
840493 0.0307010511740217
842495 0.0281290263144494
844495 0.0318178733392896
846495 0.035990476631238
848496 0.0366392483556647
850499 0.0302127674448828
852501 0.0276816512404168
854503 0.0253625810256589
856503 0.0286886344478075
858503 0.0324508696935582
860506 0.0267590259644649
862506 0.0302682121744491
864507 0.0308138306111599
866507 0.0348547647588318
868512 0.0232804368144378
870512 0.0263334388765825
872516 0.0195431274869714
874516 0.0221060166941521
876520 0.0164057836136668
878520 0.0185572418264699
880520 0.0209908435957979
882520 0.0237435872558335
884520 0.0268573264483469
886523 0.0221465826263618
888523 0.0250508909629066
890525 0.0229522163771271
892526 0.0233659570531194
894526 0.0264301747203163
896530 0.0196149187849906
898534 0.0145570375100499
900534 0.0164660501068489
902534 0.0186254121459414
904534 0.0210679521272178
906536 0.0193029555304813
908536 0.0218343486527826
910537 0.0222279379922762
912538 0.0226286227682645
914539 0.023036532124176
916542 0.0189959518839476
918542 0.0214870845457133
920543 0.0218744153980265
922544 0.0222687274372072
924544 0.0251890545190979
926546 0.0230788067097399
928546 0.026105364175918
930549 0.0215265154976577
932550 0.0219145566381166
934551 0.0223095938724041
936552 0.0227117513798648
938553 0.0231211558144731
940556 0.019065734017155
942556 0.0215660184798104
944558 0.0197592949059309
946561 0.0162935381344146
948561 0.0184302764798183
950561 0.0208472262011582
952563 0.0191007207047032
954565 0.0175005309483751
956567 0.0160343982459223
958567 0.0181371532584098
960570 0.0149559192540978
962572 0.0137029650389745
964575 0.0112994822452498
966575 0.0127812984190225
968576 0.0130116964494382
970576 0.014718053254515
972577 0.0149833634642152
974581 0.0111197705182399
976581 0.0125780192641199
978581 0.0142275033041375
980581 0.0160933012926074
982581 0.0182037800734174
984583 0.0166787319033642
986584 0.0169793864259003
988586 0.0155569141224238
990587 0.0158373465270124
992588 0.0161228329089694
994588 0.0182371847457347
996592 0.0135345645391213
998592 0.015309490278923
1000593 0.0155854622676983
1002596 0.0128517908483798
1004601 0.00858405792292565
1006601 0.00970977359729804
1008601 0.0109831156916928
1010604 0.00905668984840191
1012604 0.0102443862817654
1014606 0.00938614831632898
1016606 0.0106170500460527
1018606 0.0120093723236412
1020606 0.0135842835013892
1022606 0.0153657297411136
1024610 0.0114035395417732
1026611 0.011609102303953
1028611 0.0131315216557156
1030802 4.23278333679574e-11
1032803 4.48190975073833e-11
1034808 3.79413815180622e-11
1036825 2.25859496036374e-11
1038825 2.30771556378184e-11
1040825 1.55529926322099e-11
1042825 1.75926151540125e-11
1044825 1.98997149776966e-11
1046825 2.2509367055464e-11
1048825 2.54612505847425e-11
1050825 2.02723289544071e-11
1052825 2.14998192860083e-11
1054839 1.62076282661054e-11
1056839 1.83330995060886e-11
1058839 2.0737306258752e-11
1060839 2.345680189438e-11
1062839 1.65511669763159e-11
1064839 1.87216905751334e-11
1066839 2.11768565646272e-11
1068839 2.22374196603055e-11
1070839 2.51536390096415e-11
1072839 2.84522926052855e-11
1074839 2.23591209204862e-11
1076839 2.52913003040423e-11
1078842 1.98797838723193e-11
1080842 2.24868237456525e-11
1082842 2.54357492822839e-11
1084842 2.03482872912497e-11
1086852 1.48112280542086e-11
1088852 1.67535753788547e-11
1090852 1.89506425598192e-11
1092864 1.68738835115238e-11
1094864 1.90867281470627e-11
1096864 2.07763386934438e-11
1098864 2.22388106194127e-11
1100864 2.51552141385577e-11
1102864 2.84540724315718e-11
1104864 2.99084536072488e-11
1106864 3.38306544236944e-11
1108864 2.62873666700044e-11
1110864 1.58998211009324e-11
1112864 1.79849266266722e-11
1114870 1.70802917527172e-11
1116870 1.43351525673056e-11
1118870 1.62150677722924e-11
1120870 1.83415149387911e-11
1122870 2.07468255538264e-11
1124870 2.34675687447542e-11
1126870 2.65451110167033e-11
1128870 3.00262419095088e-11
1130876 2.9316298231589e-11
1132876 3.14507887326047e-11
1134876 2.61800766251004e-11
1136876 2.21241214006425e-11
1138876 2.50254828434067e-11
1140876 2.64527115489965e-11
1142876 2.74980657457199e-11
1144880 2.68091411339174e-11
1146883 2.00245468355102e-11
1148883 2.26505700769615e-11
1150883 2.56209706228638e-11
1152883 2.77736190527437e-11
1154883 2.02146174510069e-11
1156889 1.10620017197231e-11
1158889 1.25126747794098e-11
1160889 1.41535896139762e-11
1162889 1.60096947273332e-11
1164893 1.43656647630848e-11
1166893 1.62495808186484e-11
1168894 1.74667491118867e-11
1170894 1.97573418852145e-11
1172894 2.23483242906923e-11
1174911 1.53614200353036e-11
1176911 1.73759204362874e-11
1178911 1.96546025982292e-11
1180911 2.08367703878147e-11
1182911 1.4317335800725e-11
1184916 1.46896427313803e-11
1186916 1.66160459234381e-11
1188916 1.44039525677246e-11
1190916 1.62928900695099e-11
1192916 1.31240527704672e-11
1194916 1.04118327096577e-11
1196919 1.05451850955044e-11
1198919 1.19280832317862e-11
1200919 1.3492334564417e-11
1202919 1.52617224413731e-11
1204919 1.72631483760788e-11
1206921 1.83609701516948e-11
1208921 2.07688316776015e-11
1210921 2.3492460291911e-11
1212921 2.58538086772564e-11
1214921 2.36004485630141e-11
1216925 2.35297082743872e-11
1218925 2.66153991207441e-11
1220925 2.32685011305097e-11
1222925 2.36879439674542e-11
1224925 2.37341905388414e-11
1226925 2.68466961624488e-11
1228925 2.40903388094386e-11
1230925 2.72495504170337e-11
1232930 2.4194722036038e-11
1234930 2.12103560987923e-11
1236930 2.22306817052043e-11
1238930 2.51460177911704e-11
1240930 2.84436710296099e-11
1242930 2.78347385649728e-11
1244932 2.76813028517638e-11
1246932 3.13114352154531e-11
1248934 3.14755660771326e-11
1250934 3.56032772708126e-11
1252938 3.04651957596288e-11
1254938 3.44604073286107e-11
1256960 1.70244339459114e-11
1258960 1.92570223366921e-11
1260960 2.17823928743791e-11
1262960 2.30963445706685e-11
1264960 2.61252044303495e-11
1266960 2.4712400239583e-11
1268960 2.41355269103849e-11
1270960 2.23116525255307e-11
1272960 2.5237607721255e-11
1274960 1.53041338282756e-11
1276960 1.73111215755658e-11
1278960 1.95813059054399e-11
1280960 2.21492031891405e-11
1282960 2.50538536676152e-11
1284960 2.8339422822321e-11
1286960 2.61796955641769e-11
1288960 2.96129076121643e-11
1290960 2.85635126662243e-11
1292962 2.9205671446079e-11
1294962 2.73435920896311e-11
1296971 2.05588873471626e-11
1298971 2.32549841651849e-11
1300971 2.32117762510864e-11
1302971 2.62557730186982e-11
1304971 2.96989614613959e-11
1306971 3.35936903295142e-11
1308971 3.79991749871467e-11
1310971 3.93373250640039e-11
1312975 3.84511791619765e-11
1314980 3.61634241071348e-11
1316984 2.73497763788229e-11
1318984 2.83677439177898e-11
1320998 1.99846499302862e-11
1322998 1.99433110361728e-11
1324998 2.2558680762517e-11
1326998 1.87131307267015e-11
1328998 2.01972839494746e-11
1330998 2.28459603665576e-11
1332998 2.58419839346824e-11
1334998 2.68305933026625e-11
1336998 2.72123755820641e-11
1338998 2.98265474818482e-11
1340998 3.373800660141e-11
1342998 2.63836712893761e-11
1344999 2.91095163020468e-11
1346999 2.55078883362736e-11
1349006 1.79287273684621e-11
1351006 1.82612255756702e-11
1353006 2.06560069974474e-11
1355006 2.33648395769892e-11
1357006 2.0592950955578e-11
1359006 1.63294360672195e-11
1361006 1.84708816528915e-11
1363006 2.08931575744013e-11
1365006 2.36330908546615e-11
1367006 2.67323397214655e-11
1369006 3.02380238903499e-11
1371006 3.42034444748377e-11
1373012 3.03770186088625e-11
1375012 3.43606670893948e-11
1377012 3.88667339053702e-11
1379012 3.87502345026528e-11
1381012 4.38319473309671e-11
1383020 2.82457165295957e-11
1385020 2.76524457267409e-11
1387022 2.94519622810278e-11
1389022 3.01647746133356e-11
1391030 2.43295132304477e-11
1393030 2.03873665634754e-11
1395030 1.76844349349577e-11
1397030 1.50539296017253e-11
1399030 1.70281051990277e-11
1401030 1.92611748310127e-11
1403030 2.17870892045095e-11
1405030 2.46442530734322e-11
1407030 2.44146311963641e-11
1409034 2.31445643900097e-11
1411034 2.61797476058812e-11
1413034 2.3298551745284e-11
1415038 2.21077103383186e-11
1417038 2.50069195674903e-11
1419038 2.82863327668211e-11
1421038 3.19958093584575e-11
1423038 3.07608626071154e-11
1425038 3.47948487152324e-11
1427039 3.76610201358041e-11
1429044 2.50721896947563e-11
1431044 2.83601625979587e-11
1433044 2.49112518807548e-11
1435044 2.81781172469427e-11
1437044 3.03559076024011e-11
1439057 2.0249648601441e-11
1441057 2.29051916322831e-11
1443057 2.59089832921333e-11
1445057 1.60664508317791e-11
1447057 1.81734089582664e-11
1449060 1.8147341846834e-11
1451060 1.98673855145159e-11
1453062 1.58876145746334e-11
1455062 1.79711193842857e-11
1457067 1.6808442803116e-11
1459067 1.90127051833781e-11
1461067 2.15060365349462e-11
1463067 2.17005146491145e-11
1465067 2.45463247528869e-11
1467072 1.89914293781864e-11
1469072 1.71290421083214e-11
1471072 1.93753479695487e-11
1473072 2.19162350304873e-11
1475072 2.47903347155853e-11
1477072 2.60890342893931e-11
1479072 2.95103565426761e-11
1481079 2.65214962260248e-11
1483079 2.99995300591845e-11
1485079 2.75361498649114e-11
1487079 3.11472462405371e-11
1489079 3.44814570415094e-11
1491079 3.90033630393027e-11
1493080 3.2349715498962e-11
1495080 2.78587558114977e-11
1497080 3.0406482887102e-11
1499080 3.15911096472147e-11
1501088 2.22625916544243e-11
1503088 2.51821124716556e-11
1505088 2.59773851735146e-11
1507095 2.18677466181279e-11
1509096 2.40814000684875e-11
1511096 2.72394410268569e-11
1513096 3.08116263984341e-11
1515100 2.26293653954324e-11
1517100 2.55969851796027e-11
1519100 2.89537803455087e-11
1521100 3.27507858795724e-11
1523104 3.3898735092112e-11
1525104 3.09520100522098e-11
1527104 2.92265783334115e-11
1529104 2.70332749241486e-11
1531104 3.05784240521116e-11
1533104 3.45884848540479e-11
1535112 2.71568306037251e-11
1537112 2.31565235736531e-11
1539113 1.80778152863992e-11
1541115 1.91088111769118e-11
1543115 2.16147452945329e-11
1545115 2.29065655332761e-11
1547115 2.59105370261266e-11
1549125 2.32185436964868e-11
1551125 2.62634286425182e-11
1553125 2.9707621200988e-11
1555125 2.48877715311457e-11
1557125 2.34139900754752e-11
1559125 2.64845044043819e-11
1561125 2.99576896854263e-11
1563125 3.388634743177e-11
1565125 3.28407041144674e-11
1567125 3.71474413729533e-11
1569125 3.31298588100252e-11
1571126 2.48207750649006e-11
1573145 1.69417200176121e-11
1575145 1.7529797636621e-11
1577145 1.98286588248368e-11
1579145 2.24289926908927e-11
1581145 2.12426372788362e-11
1583145 2.26208166781428e-11
1585145 1.81115218308991e-11
1587145 2.04866713870988e-11
1589145 2.31732980605452e-11
1591145 2.2233510750073e-11
1593145 2.16764812118371e-11
1595145 2.45191396121743e-11
1597145 2.22860549459192e-11
1599145 2.45096367969729e-11
1601145 2.77238359584301e-11
1603145 2.8591367121078e-11
1605147 2.51953683610973e-11
1607152 2.38133367191917e-11
1609152 2.37791800139497e-11
1611152 2.68975854320989e-11
1613152 2.83603921596987e-11
1615152 2.52480631887653e-11
1617162 2.04093807826267e-11
1619162 1.29297446591995e-11
1621169 1.17131050229406e-11
1623169 1.32491636296398e-11
1625169 1.49866626631782e-11
1627169 1.69520161796832e-11
1629169 1.91751073931138e-11
1631169 2.16897356556759e-11
1633169 2.27346712058004e-11
1635169 2.28129176429078e-11
1637169 2.58046084500307e-11
1639169 2.46420216408009e-11
1641169 2.25776006686681e-11
1643169 2.55384319016357e-11
1645169 2.79387248290168e-11
1647169 3.16026152006691e-11
1649169 3.57469887024564e-11
1651169 3.808668195641e-11
1653179 3.05914125050174e-11
1655179 3.06183435087407e-11
1657181 2.55818757381269e-11
1659181 2.53206847850018e-11
1661181 2.86412441795799e-11
1663181 2.08370597975146e-11
1665181 2.35696358263926e-11
1667181 2.66605620682e-11
1669181 2.90987153354442e-11
1671181 3.29147270781519e-11
1673186 2.96260730068646e-11
1675186 3.35112418139068e-11
1677190 2.77193193167398e-11
1679190 2.33297892000365e-11
1681192 2.41513545273797e-11
1683195 2.43940163208167e-11
1685195 2.52737356506068e-11
1687195 2.40080640552994e-11
1689224 1.63068867220159e-11
1691224 1.84453752185426e-11
1693224 2.08643060872297e-11
1695224 1.86810981180757e-11
1697224 1.6925273899418e-11
1699224 1.48922668178712e-11
1701224 1.11816927967958e-11
1703224 7.75107531688727e-12
1705224 8.76755272838832e-12
1707224 9.91733135139357e-12
1709224 1.1217892789452e-11
1711224 1.26890095653032e-11
1713224 1.15658290236742e-11
1715224 1.30825746647948e-11
1717224 1.1499132953711e-11
1719224 1.30071318299452e-11
1721224 1.47128900498024e-11
1723224 1.66423411510075e-11
1725230 1.65156297203077e-11
1727230 1.86814935627481e-11
1729230 1.70375603093335e-11
1731230 1.92718691844016e-11
1733230 1.21922990366924e-11
1735230 1.3791200025153e-11
1737230 1.55997811601231e-11
1739230 1.76455392542999e-11
1741230 1.50917616077717e-11
1743230 1.70708983696551e-11
1745232 1.76032270357562e-11
1747232 1.99117173848666e-11
1749232 2.25229445915502e-11
1751232 1.65577641296951e-11
1753232 1.87291529218462e-11
1755233 1.98382522793398e-11
1757237 1.77238472740907e-11
1759237 2.00481564220182e-11
1761237 2.26772752775125e-11
1763240 2.1268013392084e-11
1765240 2.40571046879653e-11
1767240 2.72119595375505e-11
1769240 3.07805413102269e-11
1771240 3.14058992932168e-11
1773251 2.34626074356129e-11
1775251 2.65394991862585e-11
1777251 3.00198951345513e-11
1779251 2.78049840096717e-11
1781251 3.14513369052231e-11
1783251 3.41746954809115e-11
1785251 3.33991202750017e-11
1787264 1.81478533011388e-11
1789264 2.05277664080035e-11
1791264 2.3219781999928e-11
1793264 2.62648300099662e-11
1795264 2.97092050035216e-11
1797264 2.3878520688525e-11
1799264 2.0874966685791e-11
1801264 2.36125147212718e-11
1803264 2.20643312648372e-11
1805264 2.49578523357312e-11
1807264 2.82308308674484e-11
1809264 2.94848642029555e-11
1811265 3.18940337103631e-11
1813267 2.77889771379177e-11
1815267 2.77806643430208e-11
1817275 2.26659507135407e-11
1819275 2.44971554615632e-11
1821275 2.77097176223003e-11
1823276 3.0385566747911e-11
1825278 2.84889536729856e-11
1827278 2.64696979612733e-11
1829278 2.99409397737834e-11
1831278 3.22990777642159e-11
1833278 3.65347861917368e-11
1835278 2.79220899873645e-11
1837279 2.9929126306912e-11
1839279 3.29588266401171e-11
1841279 3.48112962067493e-11
1843282 3.07420015370023e-11
1845283 2.90132726871173e-11
1847283 2.62201762038505e-11
1849292 1.71219222249349e-11
1851292 1.93672942266909e-11
1853292 2.19071259975149e-11
1855292 2.13543476882775e-11
1857292 2.41547615242865e-11
1859294 2.4532823689194e-11
1861294 2.77500626644223e-11
1863294 3.13892118316191e-11
1865294 3.30267699762595e-11
1867298 2.64255914604143e-11
1869298 2.7578946071305e-11
1871298 3.11956536991342e-11
1873301 2.93925647709692e-11
1875301 3.23469624928056e-11
1877301 3.65889517757919e-11
1879301 3.72295163447722e-11
1881308 1.94717396142149e-11
1883308 2.20252676051228e-11
1885308 2.49136660375922e-11
1887315 2.02133518256709e-11
1889315 2.2864135353536e-11
1891315 2.38894847191344e-11
1893315 2.2058590486614e-11
1895315 2.49513581092782e-11
1897315 1.91165410324406e-11
1899318 1.74771574527425e-11
1901324 1.38575438739704e-11
1903324 1.56748254422541e-11
1905329 1.42173207523984e-11
1907329 1.60817831852215e-11
1909329 1.72028768545089e-11
1911329 1.94588655084982e-11
1913329 2.20107051797832e-11
1915329 1.81841841931374e-11
1917333 1.69198934377168e-11
1919333 1.91387724534272e-11
1921336 1.92347867957373e-11
1923336 2.17572409741407e-11
1925336 2.46104895721781e-11
1927336 2.78379154218985e-11
1929336 3.14885866224227e-11
1931340 2.00301054677684e-11
1933340 2.2656858449562e-11
1935340 1.88566749743703e-11
1937340 2.13295437446563e-11
1939343 2.06268043733323e-11
1941343 1.45067420171304e-11
1943343 1.64091590431255e-11
1945343 1.85610597349071e-11
1947346 1.68183109221694e-11
1949359 9.54505875380707e-12
1951359 1.0796799796801e-11
1953359 1.22126942528796e-11
1955359 1.38142697512592e-11
1957359 1.56258764608119e-11
1959359 1.7675056730726e-11
1961359 1.99929682184741e-11
1963359 2.26148500967471e-11
1965359 2.30733531239591e-11
1967359 2.60991968777565e-11
1969359 2.6923432811891e-11
1971359 3.04541762178682e-11
1973359 2.95737173176362e-11
1975359 2.91445288042036e-11
1977371 1.99537417838735e-11
1979371 2.25704796287992e-11
1981371 2.45315758447736e-11
1983371 2.00879284271519e-11
1985371 2.27222644635002e-11
1987371 2.57020666324011e-11
1989378 2.34758566752813e-11
1991378 2.14265786826114e-11
1993379 2.23445978155453e-11
1995379 2.52748730509659e-11
1997379 2.71668804350626e-11
1999379 3.07295502701329e-11
2001379 2.70839485098466e-11
2003382 2.42841869298645e-11
2005382 2.74688206208795e-11
2007382 3.10710878322536e-11
2009382 2.93096039336952e-11
2011382 3.20956051088247e-11
2013384 3.34983325800398e-11
2015384 3.66733761414384e-11
2017384 3.36365316387181e-11
2019386 2.74410147382831e-11
2021393 2.27632756394369e-11
2023393 2.57484571858368e-11
2025393 2.72805250611796e-11
2027393 2.57126039210354e-11
2029393 2.90845605701214e-11
2031393 3.28987155804687e-11
2033393 3.7213060179638e-11
2035402 3.10805588441913e-11
2037402 2.96120385157028e-11
2039413 2.47998418675954e-11
2041413 1.88486989326682e-11
2043413 2.02943506906935e-11
2045413 2.29557567977638e-11
2047413 2.41475945142455e-11
2049413 1.59542221736993e-11
2051413 1.8046462183415e-11
2053413 2.04130792130774e-11
2055413 2.30900556198269e-11
2057413 1.67674230981222e-11
2059413 1.89663062454456e-11
2061413 2.14535518979394e-11
2063424 1.58481205589367e-11
2065424 1.79264462070912e-11
2067424 1.7089557199923e-11
2069424 1.80236283074213e-11
2071424 2.03872509152436e-11
2073424 1.76690080390858e-11
2075424 1.99861261799642e-11
2077424 2.26071103388385e-11
2079427 2.27755528557176e-11
2081427 2.45951991412197e-11
2083429 1.82531079371643e-11
2085429 2.06468245278479e-11
2087429 2.33544532092974e-11
2089429 2.23156522196251e-11
2091429 2.20218224442995e-11
2093429 2.49097701377858e-11
2095429 2.81764415040649e-11
2097429 2.47679362551841e-11
2099437 1.41016690512197e-11
2101437 1.59509650858129e-11
2103437 1.80427773416314e-11
2105437 2.0408911829047e-11
2107457 1.01524713115586e-11
2109457 1.1483868688165e-11
2111457 1.29898656935079e-11
2113457 1.46933599546687e-11
2115457 1.5863897001589e-11
2117457 1.79442921748503e-11
2119465 1.19374559427269e-11
2121465 1.16310919229257e-11
2123465 1.3156395822315e-11
2125465 1.48817283727546e-11
2127465 1.68333211952865e-11
2129465 1.90408470240877e-11
2131465 1.6456089962924e-11
2133465 1.34756708107068e-11
2135465 1.52428729360832e-11
2137465 1.40552578256625e-11
2139465 1.58984670046991e-11
2141465 1.79833960223252e-11
2143465 2.03417418904543e-11
2145465 2.17886212544594e-11
2147465 1.61183896091321e-11
2149465 1.82321585491067e-11
2151465 2.06231273378044e-11
2153465 2.33276491295083e-11
2155465 2.63868423638902e-11
2157465 2.98472178685468e-11
2159471 2.2656231636146e-11
2161471 2.35991336426193e-11
2163475 2.22565259046699e-11
2165476 2.42176533456669e-11
2167479 2.47516920154345e-11
2169479 2.50093082817167e-11
2171479 2.82890343095143e-11
2173479 3.19988642064987e-11
2175481 3.03651895294799e-11
2177481 2.62201337031254e-11
2179481 2.96586476442965e-11
2181481 2.73423746028715e-11
2183487 2.36995197772094e-11
2185487 2.46321429688464e-11
2187487 2.78624091391381e-11
2189496 2.42476510513752e-11
2191496 2.2811773881896e-11
2193496 2.48072367046529e-11
2195496 2.80604636748727e-11
2197496 2.77957344640978e-11
2199496 3.1440873053216e-11
2201496 3.55640366693037e-11
2203496 4.0227912436371e-11
2205499 2.93840328226732e-11
2207499 3.18439146579363e-11
2209499 3.60199324071312e-11
2211506 3.39624179473974e-11
2213513 1.93390225708412e-11
2215513 2.18751463702353e-11
2217513 2.47438582933375e-11
2219513 2.42053339177817e-11
2221513 2.62283985040061e-11
2223513 2.96679966473497e-11
2225513 3.35586627930873e-11
2227513 3.79595539029554e-11
2229513 3.25471784939912e-11
2231513 3.16159962793217e-11
2233513 3.27561617876245e-11
2235513 3.56022670835084e-11
2237518 3.42281214945247e-11
2239518 3.18812858057793e-11
2241518 2.4075904175395e-11
2243523 2.20688583148683e-11
2245532 1.98030420187068e-11
2247532 2.12237316841539e-11
2249532 2.25142381589845e-11
2251532 1.71691937287758e-11
2253532 1.94207653431144e-11
2255532 1.46535872267336e-11
2257532 1.65752617071561e-11
2259532 1.87489453939057e-11
2261532 2.12076860702422e-11
2263536 1.94876071298496e-11
2265536 2.20432162106876e-11
2267536 2.49339686629139e-11
2269538 1.61453570420485e-11
2271538 1.826266279407e-11
2273538 2.06576318551033e-11
2275542 1.95796561834142e-11
2277542 2.21473360484392e-11
2279542 2.50517425091449e-11
2281542 2.22075618889576e-11
2283542 2.51198656782877e-11
2285542 2.63550899853859e-11
2287546 2.46069516036488e-11
2289559 1.25777137547726e-11
2291559 1.42271579355498e-11
2293559 1.6092909990717e-11
2295559 1.82033378532768e-11
2297559 1.75662858102147e-11
2299559 1.98699320885787e-11
2301559 1.9452586243196e-11
2303559 2.20036020653902e-11
2305559 2.2115831735392e-11
2307559 2.50161072412602e-11
2309559 2.82967243386834e-11
2311567 2.4334281407042e-11
2313567 1.71544150412428e-11
2315567 1.94040483912176e-11
2317567 2.19486992238579e-11
2319567 2.48270570768483e-11
2321567 2.56242480937511e-11
2323567 2.42748679953516e-11
2325567 2.74582804410395e-11
2327569 2.8632109414876e-11
2329569 3.10865060545081e-11
2331569 3.38393329561241e-11
2333569 3.8277029693982e-11
2335574 3.63601729743331e-11
2337574 3.51982713808763e-11
2339574 2.57194502963539e-11
2341575 2.63292402926292e-11
2343575 2.97820628112714e-11
2345582 2.49913284511294e-11
2347582 2.7155317924854e-11
2349582 2.22630565603158e-11
2351582 2.23683230502851e-11
2353582 2.0424557878318e-11
2355587 1.70571751167969e-11
2357587 1.9294057092741e-11
2359587 2.18242842779196e-11
2361588 2.28211598923833e-11
2363588 2.58139308539906e-11
2365588 2.91991760631438e-11
2367588 3.30283624524104e-11
2369589 2.94490146967215e-11
2371590 3.14185220085898e-11
2373595 2.76493087684552e-11
2375595 3.12752451251767e-11
2377595 3.5376685955657e-11
2379598 3.55541626232784e-11
2381598 2.16315946636551e-11
2383598 2.44683659907559e-11
2385599 2.55824195739366e-11
2387599 2.89373042310544e-11
2389599 3.27321471431848e-11
2391600 3.47620248558611e-11
2393607 2.73037547432464e-11
2395607 2.65987162850756e-11
2397607 2.83296603768394e-11
2399607 3.20448181878596e-11
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
80 0.00135010407151033
1080 0.00140232623865207
2080 0.00140232623865207
3080 0.00140232623865207
4080 0.00140232623865207
5080 0.00140232623865207
6080 0.00140232623865207
7080 0.00140232623865207
8080 0.00140232623865207
9080 0.00140232623865207
10080 0.00140232623865207
11080 0.00140232623865207
12080 0.00140232623865207
13080 0.00140232623865207
14080 0.00140232623865207
15080 0.00140232623865207
16080 0.00140232623865207
17080 0.00172523343159507
18080 0.00172523343159507
19080 0.00172523343159507
20080 0.00172523343159507
21080 0.00172523343159507
22080 0.00172523343159507
23080 0.00172523343159507
24080 0.00172523343159507
25080 0.00172523343159507
26080 0.00172523343159507
27080 0.00172523343159507
28080 0.00172523343159507
29080 0.00172523343159507
30080 0.00172523343159507
31080 0.00172523343159507
32080 0.00172523343159507
33080 0.00200102326925844
34080 0.00200102326925844
35080 0.00200102326925844
36080 0.00200102326925844
37080 0.00200102326925844
38080 0.00200102326925844
39080 0.00200102326925844
40080 0.00200102326925844
41080 0.00200102326925844
42080 0.00200102326925844
43080 0.00200102326925844
44080 0.00200102326925844
45080 0.00200102326925844
46080 0.00200102326925844
47080 0.00200102326925844
48080 0.00200102326925844
49080 0.00223881580556432
50080 0.00223881580556432
51080 0.00223881580556432
52080 0.00223881580556432
53080 0.00223881580556432
54080 0.00223881580556432
55080 0.00223881580556432
56080 0.00223881580556432
57080 0.00223881580556432
58080 0.00223881580556432
59080 0.00223881580556432
60080 0.00223881580556432
61080 0.00223881580556432
62080 0.00223881580556432
63080 0.00223881580556432
64080 0.00223881580556432
65080 0.0026831755725046
66080 0.0026831755725046
67080 0.0026831755725046
68080 0.0026831755725046
69080 0.0026831755725046
70080 0.0026831755725046
71080 0.0026831755725046
72080 0.0026831755725046
73080 0.0026831755725046
74080 0.0026831755725046
75080 0.0026831755725046
76080 0.0026831755725046
77080 0.0026831755725046
78080 0.0026831755725046
79080 0.0026831755725046
80080 0.0026831755725046
81080 0.0030521631706506
82080 0.0030521631706506
83080 0.0030521631706506
84080 0.0030521631706506
85080 0.0030521631706506
86080 0.0030521631706506
87080 0.0030521631706506
88080 0.0030521631706506
89080 0.0030521631706506
90080 0.0030521631706506
91080 0.0030521631706506
92080 0.0030521631706506
93080 0.0030521631706506
94080 0.0030521631706506
95080 0.0030521631706506
96080 0.0030521631706506
97080 0.00346863619051874
98080 0.00346863619051874
99080 0.00346863619051874
100080 0.00346863619051874
101080 0.00346863619051874
102080 0.00346863619051874
103080 0.00346863619051874
104080 0.00346863619051874
105080 0.00346863619051874
106080 0.00346863619051874
107080 0.00346863619051874
108080 0.00346863619051874
109080 0.00346863619051874
110080 0.00346863619051874
111080 0.00346863619051874
112080 0.00346863619051874
113080 0.0041401165847977
114080 0.0041401165847977
115080 0.0041401165847977
116080 0.0041401165847977
117080 0.0041401165847977
118080 0.0041401165847977
119080 0.0041401165847977
120080 0.0041401165847977
121080 0.0041401165847977
122080 0.0041401165847977
123080 0.0041401165847977
124080 0.0041401165847977
125080 0.0041401165847977
126080 0.0041401165847977
127080 0.0041401165847977
128080 0.0041401165847977
129080 0.00466683103392522
130080 0.00466683103392522
131080 0.00466683103392522
132080 0.00466683103392522
133080 0.00466683103392522
134080 0.00466683103392522
135080 0.00466683103392522
136080 0.00466683103392522
137080 0.00466683103392522
138080 0.00466683103392522
139080 0.00466683103392522
140080 0.00466683103392522
141080 0.00466683103392522
142080 0.00466683103392522
143080 0.00466683103392522
144080 0.00466683103392522
145080 0.0059638653571407
146080 0.0059638653571407
147080 0.0059638653571407
148080 0.0059638653571407
149080 0.0059638653571407
150080 0.0059638653571407
151080 0.0059638653571407
152080 0.0059638653571407
153080 0.0059638653571407
154080 0.0059638653571407
155080 0.0059638653571407
156080 0.0059638653571407
157080 0.0059638653571407
158080 0.0059638653571407
159080 0.0059638653571407
160080 0.0059638653571407
161080 0.00728387618437409
162080 0.00728387618437409
163080 0.00728387618437409
164080 0.00728387618437409
165080 0.00728387618437409
166080 0.00728387618437409
167080 0.00728387618437409
168080 0.00728387618437409
169080 0.00728387618437409
170080 0.00728387618437409
171080 0.00728387618437409
172080 0.00728387618437409
173080 0.00728387618437409
174080 0.00728387618437409
175080 0.00728387618437409
176080 0.00728387618437409
177080 0.00939594022929668
178080 0.00939594022929668
179080 0.00939594022929668
180080 0.00939594022929668
181080 0.00939594022929668
182080 0.00939594022929668
183080 0.00939594022929668
184080 0.00939594022929668
185080 0.00939594022929668
186080 0.00939594022929668
187080 0.00939594022929668
188080 0.00939594022929668
189080 0.00939594022929668
190080 0.00939594022929668
191080 0.00939594022929668
192080 0.00939594022929668
193080 0.00939594022929668
194080 0.011159194012483
195080 0.011159194012483
196080 0.011159194012483
197080 0.011159194012483
198080 0.011159194012483
199080 0.011159194012483
200080 0.011159194012483
201080 0.011159194012483
202080 0.011159194012483
203080 0.011159194012483
204080 0.011159194012483
205080 0.011159194012483
206080 0.011159194012483
207080 0.011159194012483
208080 0.011159194012483
209080 0.011159194012483
210080 0.0143174845725298
211080 0.0143174845725298
212080 0.0143174845725298
213080 0.0143174845725298
214080 0.0143174845725298
215080 0.0143174845725298
216080 0.0143174845725298
217080 0.0143174845725298
218080 0.0143174845725298
219080 0.0143174845725298
220080 0.0143174845725298
221080 0.0143174845725298
222080 0.0143174845725298
223080 0.0143174845725298
224080 0.0143174845725298
225080 0.0143174845725298
226080 0.017136144451797
227080 0.017136144451797
228080 0.017136144451797
229080 0.017136144451797
230080 0.017136144451797
231080 0.017136144451797
232080 0.017136144451797
233080 0.017136144451797
234080 0.017136144451797
235080 0.017136144451797
236080 0.017136144451797
237080 0.017136144451797
238080 0.017136144451797
239080 0.017136144451797
240080 0.017136144451797
241080 0.017136144451797
242080 0.0216089095920324
243080 0.0216089095920324
244080 0.0216089095920324
245080 0.0216089095920324
246080 0.0216089095920324
247080 0.0216089095920324
248080 0.0216089095920324
249080 0.0216089095920324
250080 0.0216089095920324
251080 0.0216089095920324
252080 0.0216089095920324
253080 0.0216089095920324
254080 0.0216089095920324
255080 0.0216089095920324
256080 0.0216089095920324
257080 0.0216089095920324
258080 0.0266444428513447
259080 0.0266444428513447
260080 0.0266444428513447
261080 0.0266444428513447
262080 0.0266444428513447
263080 0.0266444428513447
264080 0.0266444428513447
265080 0.0266444428513447
266080 0.0266444428513447
267080 0.0266444428513447
268080 0.0266444428513447
269080 0.0266444428513447
270080 0.0266444428513447
271080 0.0266444428513447
272080 0.0266444428513447
273080 0.0266444428513447
274080 0.0326128986974557
275080 0.0326128986974557
276080 0.0326128986974557
277080 0.0326128986974557
278080 0.0326128986974557
279080 0.0326128986974557
280080 0.0326128986974557
281080 0.0326128986974557
282080 0.0326128986974557
283080 0.0326128986974557
284080 0.0326128986974557
285080 0.0326128986974557
286080 0.0326128986974557
287080 0.0326128986974557
288080 0.0326128986974557
289080 0.0326128986974557
290080 0.0397547719379266
291080 0.0397547719379266
292080 0.0397547719379266
293080 0.0397547719379266
294080 0.0397547719379266
295080 0.0397547719379266
296080 0.0397547719379266
297080 0.0397547719379266
298080 0.0397547719379266
299080 0.0397547719379266
300080 0.0397547719379266
301080 0.0397547719379266
302080 0.0397547719379266
303080 0.0397547719379266
304080 0.0397547719379266
305080 0.0397547719379266
306080 0.0472304597496986
307080 0.0472304597496986
308080 0.0472304597496986
309080 0.0472304597496986
310080 0.0472304597496986
311080 0.0472304597496986
312080 0.0472304597496986
313080 0.0472304597496986
314080 0.0472304597496986
315080 0.0472304597496986
316080 0.0472304597496986
317080 0.0472304597496986
318080 0.0472304597496986
319080 0.0472304597496986
320080 0.0472304597496986
321080 0.0472304597496986
322080 0.055617834130923
323080 0.055617834130923
324080 0.055617834130923
325080 0.055617834130923
326080 0.055617834130923
327080 0.055617834130923
328080 0.055617834130923
329080 0.055617834130923
330080 0.055617834130923
331080 0.055617834130923
332080 0.055617834130923
333080 0.055617834130923
334080 0.055617834130923
335080 0.055617834130923
336080 0.055617834130923
337080 0.055617834130923
338080 0.0659399976332982
339080 0.0659399976332982
340080 0.0659399976332982
341080 0.0659399976332982
342080 0.0659399976332982
343080 0.0659399976332982
344080 0.0659399976332982
345080 0.0659399976332982
346080 0.0659399976332982
347080 0.0659399976332982
348080 0.0659399976332982
349080 0.0659399976332982
350080 0.0659399976332982
351080 0.0659399976332982
352080 0.0659399976332982
353080 0.0659399976332982
354080 0.0767264366149902
355080 0.0767264366149902
356080 0.0767264366149902
357080 0.0767264366149902
358080 0.0767264366149902
359080 0.0767264366149902
360080 0.0767264366149902
361080 0.0767264366149902
362080 0.0767264366149902
363080 0.0767264366149902
364080 0.0767264366149902
365080 0.0767264366149902
366080 0.0767264366149902
367080 0.0767264366149902
368080 0.0767264366149902
369080 0.0767264366149902
370080 0.0873697896798452
371080 0.0873697896798452
372080 0.0873697896798452
373080 0.0873697896798452
374080 0.0873697896798452
375080 0.0873697896798452
376080 0.0873697896798452
377080 0.0873697896798452
378080 0.0873697896798452
379080 0.0873697896798452
380080 0.0873697896798452
381080 0.0873697896798452
382080 0.0873697896798452
383080 0.0873697896798452
384080 0.0873697896798452
385080 0.0873697896798452
386080 0.0873697896798452
387080 0.097841739654541
388080 0.097841739654541
389080 0.097841739654541
390080 0.097841739654541
391080 0.097841739654541
392080 0.097841739654541
393080 0.097841739654541
394080 0.097841739654541
395080 0.097841739654541
396080 0.097841739654541
397080 0.097841739654541
398080 0.097841739654541
399080 0.097841739654541
400080 0.097841739654541
401080 0.097841739654541
402080 0.097841739654541
403080 0.108703054487705
404080 0.108703054487705
405080 0.108703054487705
406080 0.108703054487705
407080 0.108703054487705
408080 0.108703054487705
409080 0.108703054487705
410080 0.108703054487705
411080 0.108703054487705
412080 0.108703054487705
413080 0.108703054487705
414080 0.108703054487705
415080 0.108703054487705
416080 0.108703054487705
417080 0.108703054487705
418080 0.108703054487705
419080 0.118640534579754
420080 0.118640534579754
421080 0.118640534579754
422080 0.118640534579754
423080 0.118640534579754
424080 0.118640534579754
425080 0.118640534579754
426080 0.118640534579754
427080 0.118640534579754
428080 0.118640534579754
429080 0.118640534579754
430080 0.118640534579754
431080 0.118640534579754
432080 0.118640534579754
433080 0.118640534579754
434080 0.118640534579754
435080 0.134523826340834
436080 0.134523826340834
437080 0.134523826340834
438080 0.134523826340834
439080 0.134523826340834
440080 0.134523826340834
441080 0.134523826340834
442080 0.134523826340834
443080 0.134523826340834
444080 0.134523826340834
445080 0.134523826340834
446080 0.134523826340834
447080 0.134523826340834
448080 0.134523826340834
449080 0.134523826340834
450080 0.134523826340834
451080 0.14622700214386
452080 0.14622700214386
453080 0.14622700214386
454080 0.14622700214386
455080 0.14622700214386
456080 0.14622700214386
457080 0.14622700214386
458080 0.14622700214386
459080 0.14622700214386
460080 0.14622700214386
461080 0.14622700214386
462080 0.14622700214386
463080 0.14622700214386
464080 0.14622700214386
465080 0.14622700214386
466080 0.14622700214386
467080 0.163892636696498
468080 0.163892636696498
469080 0.163892636696498
470080 0.163892636696498
471080 0.163892636696498
472080 0.163892636696498
473080 0.163892636696498
474080 0.163892636696498
475080 0.163892636696498
476080 0.163892636696498
477080 0.163892636696498
478080 0.163892636696498
479080 0.163892636696498
480080 0.163892636696498
481080 0.163892636696498
482080 0.163892636696498
483080 0.181055823961894
484080 0.181055823961894
485080 0.181055823961894
486080 0.181055823961894
487080 0.181055823961894
488080 0.181055823961894
489080 0.181055823961894
490080 0.181055823961894
491080 0.181055823961894
492080 0.181055823961894
493080 0.181055823961894
494080 0.181055823961894
495080 0.181055823961894
496080 0.181055823961894
497080 0.181055823961894
498080 0.181055823961894
499080 0.199455857276917
500080 0.199455857276917
501080 0.199455857276917
502080 0.199455857276917
503080 0.199455857276917
504080 0.199455857276917
505080 0.199455857276917
506080 0.199455857276917
507080 0.199455857276917
508080 0.199455857276917
509080 0.199455857276917
510080 0.199455857276917
511080 0.199455857276917
512080 0.199455857276917
513080 0.199455857276917
514080 0.199455857276917
515080 0.210769598682721
516080 0.210769598682721
517080 0.210769598682721
518080 0.210769598682721
519080 0.210769598682721
520080 0.210769598682721
521080 0.210769598682721
522080 0.210769598682721
523080 0.210769598682721
524080 0.210769598682721
525080 0.210769598682721
526080 0.210769598682721
527080 0.210769598682721
528080 0.210769598682721
529080 0.210769598682721
530080 0.210769598682721
531080 0.224201331535975
532080 0.224201331535975
533080 0.224201331535975
534080 0.224201331535975
535080 0.224201331535975
536080 0.224201331535975
537080 0.224201331535975
538080 0.224201331535975
539080 0.224201331535975
540080 0.224201331535975
541080 0.224201331535975
542080 0.224201331535975
543080 0.224201331535975
544080 0.224201331535975
545080 0.224201331535975
546080 0.224201331535975
547080 0.235155925154686
548080 0.235155925154686
549080 0.235155925154686
550080 0.235155925154686
551080 0.235155925154686
552080 0.235155925154686
553080 0.235155925154686
554080 0.235155925154686
555080 0.235155925154686
556080 0.235155925154686
557080 0.235155925154686
558080 0.235155925154686
559080 0.235155925154686
560080 0.235155925154686
561080 0.235155925154686
562080 0.235155925154686
563080 0.246813793977102
564080 0.246813793977102
565080 0.246813793977102
566080 0.246813793977102
567080 0.246813793977102
568080 0.246813793977102
569080 0.246813793977102
570080 0.246813793977102
571080 0.246813793977102
572080 0.246813793977102
573080 0.246813793977102
574080 0.246813793977102
575080 0.246813793977102
576080 0.246813793977102
577080 0.246813793977102
578080 0.246813793977102
579080 0.257168084383011
580080 0.257168084383011
581080 0.257168084383011
582080 0.257168084383011
583080 0.257168084383011
584080 0.257168084383011
585080 0.257168084383011
586080 0.257168084383011
587080 0.257168084383011
588080 0.257168084383011
589080 0.257168084383011
590080 0.257168084383011
591080 0.257168084383011
592080 0.257168084383011
593080 0.257168084383011
594080 0.257168084383011
595080 0.257168084383011
596080 0.271899516383807
597080 0.271899516383807
598080 0.271899516383807
599080 0.271899516383807
600080 0.271899516383807
601080 0.271899516383807
602080 0.271899516383807
603080 0.271899516383807
604080 0.271899516383807
605080 0.271899516383807
606080 0.271899516383807
607080 0.271899516383807
608080 0.271899516383807
609080 0.271899516383807
610080 0.271899516383807
611080 0.271899516383807
612080 0.284906168778737
613080 0.284906168778737
614080 0.284906168778737
615080 0.284906168778737
616080 0.284906168778737
617080 0.284906168778737
618080 0.284906168778737
619080 0.284906168778737
620080 0.284906168778737
621080 0.284906168778737
622080 0.284906168778737
623080 0.284906168778737
624080 0.284906168778737
625080 0.284906168778737
626080 0.284906168778737
627080 0.284906168778737
628080 0.299267013867696
629080 0.299267013867696
630080 0.299267013867696
631080 0.299267013867696
632080 0.299267013867696
633080 0.299267013867696
634080 0.299267013867696
635080 0.299267013867696
636080 0.299267013867696
637080 0.299267013867696
638080 0.299267013867696
639080 0.299267013867696
640080 0.299267013867696
641080 0.299267013867696
642080 0.299267013867696
643080 0.299267013867696
644080 0.313883006572723
645080 0.313883006572723
646080 0.313883006572723
647080 0.313883006572723
648080 0.313883006572723
649080 0.313883006572723
650080 0.313883006572723
651080 0.313883006572723
652080 0.313883006572723
653080 0.313883006572723
654080 0.313883006572723
655080 0.313883006572723
656080 0.313883006572723
657080 0.313883006572723
658080 0.313883006572723
659080 0.313883006572723
660080 0.323284397522608
661080 0.323284397522608
662080 0.323284397522608
663080 0.323284397522608
664080 0.323284397522608
665080 0.323284397522608
666080 0.323284397522608
667080 0.323284397522608
668080 0.323284397522608
669080 0.323284397522608
670080 0.323284397522608
671080 0.323284397522608
672080 0.323284397522608
673080 0.323284397522608
674080 0.323284397522608
675080 0.323284397522608
676080 0.33580004175504
677080 0.33580004175504
678080 0.33580004175504
679080 0.33580004175504
680080 0.33580004175504
681080 0.33580004175504
682080 0.33580004175504
683080 0.33580004175504
684080 0.33580004175504
685080 0.33580004175504
686080 0.33580004175504
687080 0.33580004175504
688080 0.33580004175504
689080 0.33580004175504
690080 0.33580004175504
691080 0.33580004175504
692080 0.345841775337855
693080 0.345841775337855
694080 0.345841775337855
695080 0.345841775337855
696080 0.345841775337855
697080 0.345841775337855
698080 0.345841775337855
699080 0.345841775337855
700080 0.345841775337855
701080 0.345841775337855
702080 0.345841775337855
703080 0.345841775337855
704080 0.345841775337855
705080 0.345841775337855
706080 0.345841775337855
707080 0.345841775337855
708080 0.352569570144018
709080 0.352569570144018
710080 0.352569570144018
711080 0.352569570144018
712080 0.352569570144018
713080 0.352569570144018
714080 0.352569570144018
715080 0.352569570144018
716080 0.352569570144018
717080 0.352569570144018
718080 0.352569570144018
719080 0.352569570144018
720080 0.352569570144018
721080 0.352569570144018
722080 0.352569570144018
723080 0.352569570144018
724080 0.356477161248525
725080 0.356477161248525
726080 0.356477161248525
727080 0.356477161248525
728080 0.356477161248525
729080 0.356477161248525
730080 0.356477161248525
731080 0.356477161248525
732080 0.356477161248525
733080 0.356477161248525
734080 0.356477161248525
735080 0.356477161248525
736080 0.356477161248525
737080 0.356477161248525
738080 0.356477161248525
739080 0.356477161248525
740080 0.356668124596278
741080 0.356668124596278
742080 0.356668124596278
743080 0.356668124596278
744080 0.356668124596278
745080 0.356668124596278
746080 0.356668124596278
747080 0.356668124596278
748080 0.356668124596278
749080 0.356668124596278
750080 0.356668124596278
751080 0.356668124596278
752080 0.356668124596278
753080 0.356668124596278
754080 0.356668124596278
755080 0.356668124596278
756080 0.361339181661606
757080 0.361339181661606
758080 0.361339181661606
759080 0.361339181661606
760080 0.361339181661606
761080 0.361339181661606
762080 0.361339181661606
763080 0.361339181661606
764080 0.361339181661606
765080 0.361339181661606
766080 0.361339181661606
767080 0.361339181661606
768080 0.361339181661606
769080 0.361339181661606
770080 0.361339181661606
771080 0.361339181661606
772080 0.377208471298218
773080 0.377208471298218
774080 0.377208471298218
775080 0.377208471298218
776080 0.377208471298218
777080 0.377208471298218
778080 0.377208471298218
779080 0.377208471298218
780080 0.377208471298218
781080 0.377208471298218
782080 0.377208471298218
783080 0.377208471298218
784080 0.377208471298218
785080 0.377208471298218
786080 0.377208471298218
787080 0.377208471298218
788080 0.380198468764623
789080 0.380198468764623
790080 0.380198468764623
791080 0.380198468764623
792080 0.380198468764623
793080 0.380198468764623
794080 0.380198468764623
795080 0.380198468764623
796080 0.380198468764623
797080 0.380198468764623
798080 0.380198468764623
799080 0.380198468764623
800080 0.380198468764623
801080 0.380198468764623
802080 0.380198468764623
803080 0.380198468764623
804080 0.380198468764623
805080 0.390710453192393
806080 0.390710453192393
807080 0.390710453192393
808080 0.390710453192393
809080 0.390710453192393
810080 0.390710453192393
811080 0.390710453192393
812080 0.390710453192393
813080 0.390710453192393
814080 0.390710453192393
815080 0.390710453192393
816080 0.390710453192393
817080 0.390710453192393
818080 0.390710453192393
819080 0.390710453192393
820080 0.390710453192393
821080 0.391373425722122
822080 0.391373425722122
823080 0.391373425722122
824080 0.391373425722122
825080 0.391373425722122
826080 0.391373425722122
827080 0.391373425722122
828080 0.391373425722122
829080 0.391373425722122
830080 0.391373425722122
831080 0.391373425722122
832080 0.391373425722122
833080 0.391373425722122
834080 0.391373425722122
835080 0.391373425722122
836080 0.391373425722122
837080 0.391754935185115
838080 0.391754935185115
839080 0.391754935185115
840080 0.391754935185115
841080 0.391754935185115
842080 0.391754935185115
843080 0.391754935185115
844080 0.391754935185115
845080 0.391754935185115
846080 0.391754935185115
847080 0.391754935185115
848080 0.391754935185115
849080 0.391754935185115
850080 0.391754935185115
851080 0.391754935185115
852080 0.391754935185115
853080 0.389509032169978
854080 0.389509032169978
855080 0.389509032169978
856080 0.389509032169978
857080 0.389509032169978
858080 0.389509032169978
859080 0.389509032169978
860080 0.389509032169978
861080 0.389509032169978
862080 0.389509032169978
863080 0.389509032169978
864080 0.389509032169978
865080 0.389509032169978
866080 0.389509032169978
867080 0.389509032169978
868080 0.389509032169978
869080 0.415712376435598
870080 0.415712376435598
871080 0.415712376435598
872080 0.415712376435598
873080 0.415712376435598
874080 0.415712376435598
875080 0.415712376435598
876080 0.415712376435598
877080 0.415712376435598
878080 0.415712376435598
879080 0.415712376435598
880080 0.415712376435598
881080 0.415712376435598
882080 0.415712376435598
883080 0.415712376435598
884080 0.415712376435598
885080 0.414004236459732
886080 0.414004236459732
887080 0.414004236459732
888080 0.414004236459732
889080 0.414004236459732
890080 0.414004236459732
891080 0.414004236459732
892080 0.414004236459732
893080 0.414004236459732
894080 0.414004236459732
895080 0.414004236459732
896080 0.414004236459732
897080 0.414004236459732
898080 0.414004236459732
899080 0.414004236459732
900080 0.414004236459732
901080 0.416361093521118
902080 0.416361093521118
903080 0.416361093521118
904080 0.416361093521118
905080 0.416361093521118
906080 0.416361093521118
907080 0.416361093521118
908080 0.416361093521118
909080 0.416361093521118
910080 0.416361093521118
911080 0.416361093521118
912080 0.416361093521118
913080 0.416361093521118
914080 0.416361093521118
915080 0.416361093521118
916080 0.416361093521118
917080 0.417580415805181
918080 0.417580415805181
919080 0.417580415805181
920080 0.417580415805181
921080 0.417580415805181
922080 0.417580415805181
923080 0.417580415805181
924080 0.417580415805181
925080 0.417580415805181
926080 0.417580415805181
927080 0.417580415805181
928080 0.417580415805181
929080 0.417580415805181
930080 0.417580415805181
931080 0.417580415805181
932080 0.417580415805181
933080 0.425218572219213
934080 0.425218572219213
935080 0.425218572219213
936080 0.425218572219213
937080 0.425218572219213
938080 0.425218572219213
939080 0.425218572219213
940080 0.425218572219213
941080 0.425218572219213
942080 0.425218572219213
943080 0.425218572219213
944080 0.425218572219213
945080 0.425218572219213
946080 0.425218572219213
947080 0.425218572219213
948080 0.425218572219213
949080 0.418824990590413
950080 0.418824990590413
951080 0.418824990590413
952080 0.418824990590413
953080 0.418824990590413
954080 0.418824990590413
955080 0.418824990590413
956080 0.418824990590413
957080 0.418824990590413
958080 0.418824990590413
959080 0.418824990590413
960080 0.418824990590413
961080 0.418824990590413
962080 0.418824990590413
963080 0.418824990590413
964080 0.418824990590413
965080 0.415636092424393
966080 0.415636092424393
967080 0.415636092424393
968080 0.415636092424393
969080 0.415636092424393
970080 0.415636092424393
971080 0.415636092424393
972080 0.415636092424393
973080 0.415636092424393
974080 0.415636092424393
975080 0.415636092424393
976080 0.415636092424393
977080 0.415636092424393
978080 0.415636092424393
979080 0.415636092424393
980080 0.415636092424393
981080 0.415169765551885
982080 0.415169765551885
983080 0.415169765551885
984080 0.415169765551885
985080 0.415169765551885
986080 0.415169765551885
987080 0.415169765551885
988080 0.415169765551885
989080 0.415169765551885
990080 0.415169765551885
991080 0.415169765551885
992080 0.415169765551885
993080 0.415169765551885
994080 0.415169765551885
995080 0.415169765551885
996080 0.415169765551885
997080 0.415169765551885
998080 0.420778254667918
999080 0.420778254667918
1000080 0.420778254667918
1001080 0.420778254667918
1002080 0.420778254667918
1003080 0.420778254667918
1004080 0.420778254667918
1005080 0.420778254667918
1006080 0.420778254667918
1007080 0.420778254667918
1008080 0.420778254667918
1009080 0.420778254667918
1010080 0.420778254667918
1011080 0.420778254667918
1012080 0.420778254667918
1013080 0.420778254667918
1014080 0.404681980609894
1015080 0.404681980609894
1016080 0.404681980609894
1017080 0.404681980609894
1018080 0.404681980609894
1019080 0.404681980609894
1020080 0.404681980609894
1021080 0.404681980609894
1022080 0.404681980609894
1023080 0.404681980609894
1024080 0.404681980609894
1025080 0.404681980609894
1026080 0.404681980609894
1027080 0.404681980609894
1028080 0.404681980609894
1029080 0.404681980609894
1030080 0.398822138706843
1031080 0.398822138706843
1032080 0.398822138706843
1033080 0.398822138706843
1034080 0.398822138706843
1035080 0.398822138706843
1036080 0.398822138706843
1037080 0.398822138706843
1038080 0.398822138706843
1039080 0.398822138706843
1040080 0.398822138706843
1041080 0.398822138706843
1042080 0.398822138706843
1043080 0.398822138706843
1044080 0.398822138706843
1045080 0.398822138706843
1046080 0.391116609176
1047080 0.391116609176
1048080 0.391116609176
1049080 0.391116609176
1050080 0.391116609176
1051080 0.391116609176
1052080 0.391116609176
1053080 0.391116609176
1054080 0.391116609176
1055080 0.391116609176
1056080 0.391116609176
1057080 0.391116609176
1058080 0.391116609176
1059080 0.391116609176
1060080 0.391116609176
1061080 0.391116609176
1062080 0.386752247810364
1063080 0.386752247810364
1064080 0.386752247810364
1065080 0.386752247810364
1066080 0.386752247810364
1067080 0.386752247810364
1068080 0.386752247810364
1069080 0.386752247810364
1070080 0.386752247810364
1071080 0.386752247810364
1072080 0.386752247810364
1073080 0.386752247810364
1074080 0.386752247810364
1075080 0.386752247810364
1076080 0.386752247810364
1077080 0.386752247810364
1078080 0.390318642059962
1079080 0.390318642059962
1080080 0.390318642059962
1081080 0.390318642059962
1082080 0.390318642059962
1083080 0.390318642059962
1084080 0.390318642059962
1085080 0.390318642059962
1086080 0.390318642059962
1087080 0.390318642059962
1088080 0.390318642059962
1089080 0.390318642059962
1090080 0.390318642059962
1091080 0.390318642059962
1092080 0.390318642059962
1093080 0.390318642059962
1094080 0.390878985325495
1095080 0.390878985325495
1096080 0.390878985325495
1097080 0.390878985325495
1098080 0.390878985325495
1099080 0.390878985325495
1100080 0.390878985325495
1101080 0.390878985325495
1102080 0.390878985325495
1103080 0.390878985325495
1104080 0.390878985325495
1105080 0.390878985325495
1106080 0.390878985325495
1107080 0.390878985325495
1108080 0.390878985325495
1109080 0.390878985325495
1110080 0.36524698138237
1111080 0.36524698138237
1112080 0.36524698138237
1113080 0.36524698138237
1114080 0.36524698138237
1115080 0.36524698138237
1116080 0.36524698138237
1117080 0.36524698138237
1118080 0.36524698138237
1119080 0.36524698138237
1120080 0.36524698138237
1121080 0.36524698138237
1122080 0.36524698138237
1123080 0.36524698138237
1124080 0.36524698138237
1125080 0.36524698138237
1126080 0.362945834795634
1127080 0.362945834795634
1128080 0.362945834795634
1129080 0.362945834795634
1130080 0.362945834795634
1131080 0.362945834795634
1132080 0.362945834795634
1133080 0.362945834795634
1134080 0.362945834795634
1135080 0.362945834795634
1136080 0.362945834795634
1137080 0.362945834795634
1138080 0.362945834795634
1139080 0.362945834795634
1140080 0.362945834795634
1141080 0.362945834795634
1142080 0.352516621351242
1143080 0.352516621351242
1144080 0.352516621351242
1145080 0.352516621351242
1146080 0.352516621351242
1147080 0.352516621351242
1148080 0.352516621351242
1149080 0.352516621351242
1150080 0.352516621351242
1151080 0.352516621351242
1152080 0.352516621351242
1153080 0.352516621351242
1154080 0.352516621351242
1155080 0.352516621351242
1156080 0.352516621351242
1157080 0.352516621351242
1158080 0.332841068506241
1159080 0.332841068506241
1160080 0.332841068506241
1161080 0.332841068506241
1162080 0.332841068506241
1163080 0.332841068506241
1164080 0.332841068506241
1165080 0.332841068506241
1166080 0.332841068506241
1167080 0.332841068506241
1168080 0.332841068506241
1169080 0.332841068506241
1170080 0.332841068506241
1171080 0.332841068506241
1172080 0.332841068506241
1173080 0.332841068506241
1174080 0.321520934502284
1175080 0.321520934502284
1176080 0.321520934502284
1177080 0.321520934502284
1178080 0.321520934502284
1179080 0.321520934502284
1180080 0.321520934502284
1181080 0.321520934502284
1182080 0.321520934502284
1183080 0.321520934502284
1184080 0.321520934502284
1185080 0.321520934502284
1186080 0.321520934502284
1187080 0.321520934502284
1188080 0.321520934502284
1189080 0.321520934502284
1190080 0.334731499354045
1191080 0.334731499354045
1192080 0.334731499354045
1193080 0.334731499354045
1194080 0.334731499354045
1195080 0.334731499354045
1196080 0.334731499354045
1197080 0.334731499354045
1198080 0.334731499354045
1199080 0.334731499354045
1200080 0.334731499354045
1201080 0.346676041682561
1202080 0.346676041682561
1203080 0.346676041682561
1204080 0.346676041682561
1205080 0.346676041682561
1206080 0.346676041682561
1207080 0.346676041682561
1208080 0.346676041682561
1209080 0.346676041682561
1210080 0.346676041682561
1211080 0.346676041682561
1212080 0.346676041682561
1213080 0.346676041682561
1214080 0.346676041682561
1215080 0.346676041682561
1216080 0.346676041682561
1217080 0.346676041682561
1218080 0.346676041682561
1219080 0.346676041682561
1220080 0.346676041682561
1221080 0.346676041682561
1222080 0.346676041682561
1223080 0.346676041682561
1224080 0.346676041682561
1225080 0.346676041682561
1226080 0.346676041682561
1227080 0.346676041682561
1228080 0.346676041682561
1229080 0.346676041682561
1230080 0.346676041682561
1231080 0.346676041682561
1232080 0.346676041682561
1233080 0.348600616057714
1234080 0.348600616057714
1235080 0.348600616057714
1236080 0.348600616057714
1237080 0.348600616057714
1238080 0.348600616057714
1239080 0.348600616057714
1240080 0.348600616057714
1241080 0.348600616057714
1242080 0.348600616057714
1243080 0.348600616057714
1244080 0.348600616057714
1245080 0.348600616057714
1246080 0.348600616057714
1247080 0.348600616057714
1248080 0.348600616057714
1249080 0.348600616057714
1250080 0.348600616057714
1251080 0.348600616057714
1252080 0.348600616057714
1253080 0.348600616057714
1254080 0.348600616057714
1255080 0.348600616057714
1256080 0.348600616057714
1257080 0.348600616057714
1258080 0.348600616057714
1259080 0.348600616057714
1260080 0.348600616057714
1261080 0.348600616057714
1262080 0.348600616057714
1263080 0.348600616057714
1264080 0.348600616057714
1265080 0.337646355231603
1266080 0.337646355231603
1267080 0.337646355231603
1268080 0.337646355231603
1269080 0.337646355231603
1270080 0.337646355231603
1271080 0.337646355231603
1272080 0.337646355231603
1273080 0.337646355231603
1274080 0.337646355231603
1275080 0.337646355231603
1276080 0.337646355231603
1277080 0.337646355231603
1278080 0.337646355231603
1279080 0.337646355231603
1280080 0.337646355231603
1281080 0.337646355231603
1282080 0.337646355231603
1283080 0.337646355231603
1284080 0.337646355231603
1285080 0.337646355231603
1286080 0.337646355231603
1287080 0.337646355231603
1288080 0.337646355231603
1289080 0.337646355231603
1290080 0.337646355231603
1291080 0.337646355231603
1292080 0.337646355231603
1293080 0.337646355231603
1294080 0.337646355231603
1295080 0.337646355231603
1296080 0.337646355231603
1297080 0.330182760953903
1298080 0.330182760953903
1299080 0.330182760953903
1300080 0.330182760953903
1301080 0.330182760953903
1302080 0.330182760953903
1303080 0.330182760953903
1304080 0.330182760953903
1305080 0.330182760953903
1306080 0.330182760953903
1307080 0.330182760953903
1308080 0.330182760953903
1309080 0.330182760953903
1310080 0.330182760953903
1311080 0.330182760953903
1312080 0.330182760953903
1313080 0.330182760953903
1314080 0.330182760953903
1315080 0.330182760953903
1316080 0.330182760953903
1317080 0.330182760953903
1318080 0.330182760953903
1319080 0.330182760953903
1320080 0.330182760953903
1321080 0.330182760953903
1322080 0.330182760953903
1323080 0.330182760953903
1324080 0.330182760953903
1325080 0.330182760953903
1326080 0.330182760953903
1327080 0.330182760953903
1328080 0.330182760953903
1329080 0.361810078223546
1330080 0.361810078223546
1331080 0.361810078223546
1332080 0.361810078223546
1333080 0.361810078223546
1334080 0.361810078223546
1335080 0.361810078223546
1336080 0.361810078223546
1337080 0.361810078223546
1338080 0.361810078223546
1339080 0.361810078223546
1340080 0.361810078223546
1341080 0.361810078223546
1342080 0.361810078223546
1343080 0.361810078223546
1344080 0.361810078223546
1345080 0.361810078223546
1346080 0.361810078223546
1347080 0.361810078223546
1348080 0.361810078223546
1349080 0.361810078223546
1350080 0.361810078223546
1351080 0.361810078223546
1352080 0.361810078223546
1353080 0.361810078223546
1354080 0.361810078223546
1355080 0.361810078223546
1356080 0.361810078223546
1357080 0.361810078223546
1358080 0.361810078223546
1359080 0.361810078223546
1360080 0.361810078223546
1361080 0.361814717451731
1362080 0.361814717451731
1363080 0.361814717451731
1364080 0.361814717451731
1365080 0.361814717451731
1366080 0.361814717451731
1367080 0.361814717451731
1368080 0.361814717451731
1369080 0.361814717451731
1370080 0.361814717451731
1371080 0.361814717451731
1372080 0.361814717451731
1373080 0.361814717451731
1374080 0.361814717451731
1375080 0.361814717451731
1376080 0.361814717451731
1377080 0.361814717451731
1378080 0.361814717451731
1379080 0.361814717451731
1380080 0.361814717451731
1381080 0.361814717451731
1382080 0.361814717451731
1383080 0.361814717451731
1384080 0.361814717451731
1385080 0.361814717451731
1386080 0.361814717451731
1387080 0.361814717451731
1388080 0.361814717451731
1389080 0.361814717451731
1390080 0.361814717451731
1391080 0.361814717451731
1392080 0.361814717451731
1393080 0.361814717451731
1394080 0.389645953973134
1395080 0.389645953973134
1396080 0.389645953973134
1397080 0.389645953973134
1398080 0.389645953973134
1399080 0.389645953973134
1400080 0.389645953973134
1401080 0.389645953973134
1402080 0.389645953973134
1403080 0.389645953973134
1404080 0.389645953973134
1405080 0.389645953973134
1406080 0.389645953973134
1407080 0.389645953973134
1408080 0.389645953973134
1409080 0.389645953973134
1410080 0.389645953973134
1411080 0.389645953973134
1412080 0.389645953973134
1413080 0.389645953973134
1414080 0.389645953973134
1415080 0.389645953973134
1416080 0.389645953973134
1417080 0.389645953973134
1418080 0.389645953973134
1419080 0.389645953973134
1420080 0.389645953973134
1421080 0.389645953973134
1422080 0.389645953973134
1423080 0.389645953973134
1424080 0.389645953973134
1425080 0.389645953973134
1426080 0.391379743814468
1427080 0.391379743814468
1428080 0.391379743814468
1429080 0.391379743814468
1430080 0.391379743814468
1431080 0.391379743814468
1432080 0.391379743814468
1433080 0.391379743814468
1434080 0.391379743814468
1435080 0.391379743814468
1436080 0.391379743814468
1437080 0.391379743814468
1438080 0.391379743814468
1439080 0.391379743814468
1440080 0.391379743814468
1441080 0.391379743814468
1442080 0.391379743814468
1443080 0.391379743814468
1444080 0.391379743814468
1445080 0.391379743814468
1446080 0.391379743814468
1447080 0.391379743814468
1448080 0.391379743814468
1449080 0.391379743814468
1450080 0.391379743814468
1451080 0.391379743814468
1452080 0.391379743814468
1453080 0.391379743814468
1454080 0.391379743814468
1455080 0.391379743814468
1456080 0.391379743814468
1457080 0.391379743814468
1458080 0.397280792395274
1459080 0.397280792395274
1460080 0.397280792395274
1461080 0.397280792395274
1462080 0.397280792395274
1463080 0.397280792395274
1464080 0.397280792395274
1465080 0.397280792395274
1466080 0.397280792395274
1467080 0.397280792395274
1468080 0.397280792395274
1469080 0.397280792395274
1470080 0.397280792395274
1471080 0.397280792395274
1472080 0.397280792395274
1473080 0.397280792395274
1474080 0.397280792395274
1475080 0.397280792395274
1476080 0.397280792395274
1477080 0.397280792395274
1478080 0.397280792395274
1479080 0.397280792395274
1480080 0.397280792395274
1481080 0.397280792395274
1482080 0.397280792395274
1483080 0.397280792395274
1484080 0.397280792395274
1485080 0.397280792395274
1486080 0.397280792395274
1487080 0.397280792395274
1488080 0.397280792395274
1489080 0.397280792395274
1490080 0.422475844621658
1491080 0.422475844621658
1492080 0.422475844621658
1493080 0.422475844621658
1494080 0.422475844621658
1495080 0.422475844621658
1496080 0.422475844621658
1497080 0.422475844621658
1498080 0.422475844621658
1499080 0.422475844621658
1500080 0.422475844621658
1501080 0.422475844621658
1502080 0.422475844621658
1503080 0.422475844621658
1504080 0.422475844621658
1505080 0.422475844621658
1506080 0.422475844621658
1507080 0.422475844621658
1508080 0.422475844621658
1509080 0.422475844621658
1510080 0.422475844621658
1511080 0.422475844621658
1512080 0.422475844621658
1513080 0.422475844621658
1514080 0.422475844621658
1515080 0.422475844621658
1516080 0.422475844621658
1517080 0.422475844621658
1518080 0.422475844621658
1519080 0.422475844621658
1520080 0.422475844621658
1521080 0.422475844621658
1522080 0.429571827252706
1523080 0.429571827252706
1524080 0.429571827252706
1525080 0.429571827252706
1526080 0.429571827252706
1527080 0.429571827252706
1528080 0.429571827252706
1529080 0.429571827252706
1530080 0.429571827252706
1531080 0.429571827252706
1532080 0.429571827252706
1533080 0.429571827252706
1534080 0.429571827252706
1535080 0.429571827252706
1536080 0.429571827252706
1537080 0.429571827252706
1538080 0.429571827252706
1539080 0.429571827252706
1540080 0.429571827252706
1541080 0.429571827252706
1542080 0.429571827252706
1543080 0.429571827252706
1544080 0.429571827252706
1545080 0.429571827252706
1546080 0.429571827252706
1547080 0.429571827252706
1548080 0.429571827252706
1549080 0.429571827252706
1550080 0.429571827252706
1551080 0.429571827252706
1552080 0.429571827252706
1553080 0.429571827252706
1554080 0.447258392969767
1555080 0.447258392969767
1556080 0.447258392969767
1557080 0.447258392969767
1558080 0.447258392969767
1559080 0.447258392969767
1560080 0.447258392969767
1561080 0.447258392969767
1562080 0.447258392969767
1563080 0.447258392969767
1564080 0.447258392969767
1565080 0.447258392969767
1566080 0.447258392969767
1567080 0.447258392969767
1568080 0.447258392969767
1569080 0.447258392969767
1570080 0.447258392969767
1571080 0.447258392969767
1572080 0.447258392969767
1573080 0.447258392969767
1574080 0.447258392969767
1575080 0.447258392969767
1576080 0.447258392969767
1577080 0.447258392969767
1578080 0.447258392969767
1579080 0.447258392969767
1580080 0.447258392969767
1581080 0.447258392969767
1582080 0.447258392969767
1583080 0.447258392969767
1584080 0.447258392969767
1585080 0.447258392969767
1586080 0.557542463143667
1587080 0.557542463143667
1588080 0.557542463143667
1589080 0.557542463143667
1590080 0.557542463143667
1591080 0.557542463143667
1592080 0.557542463143667
1593080 0.557542463143667
1594080 0.557542463143667
1595080 0.557542463143667
1596080 0.557542463143667
1597080 0.557542463143667
1598080 0.557542463143667
1599080 0.557542463143667
1600080 0.557542463143667
1601080 0.557542463143667
1602080 0.557542463143667
1603080 0.557542463143667
1604080 0.557542463143667
1605080 0.557542463143667
1606080 0.557542463143667
1607080 0.557542463143667
1608080 0.557542463143667
1609080 0.557542463143667
1610080 0.557542463143667
1611080 0.557542463143667
1612080 0.557542463143667
1613080 0.557542463143667
1614080 0.557542463143667
1615080 0.557542463143667
1616080 0.557542463143667
1617080 0.557542463143667
1618080 0.557542463143667
1619080 0.566261241833369
1620080 0.566261241833369
1621080 0.566261241833369
1622080 0.566261241833369
1623080 0.566261241833369
1624080 0.566261241833369
1625080 0.566261241833369
1626080 0.566261241833369
1627080 0.566261241833369
1628080 0.566261241833369
1629080 0.566261241833369
1630080 0.566261241833369
1631080 0.566261241833369
1632080 0.566261241833369
1633080 0.566261241833369
1634080 0.566261241833369
1635080 0.566261241833369
1636080 0.566261241833369
1637080 0.566261241833369
1638080 0.566261241833369
1639080 0.566261241833369
1640080 0.566261241833369
1641080 0.566261241833369
1642080 0.566261241833369
1643080 0.566261241833369
1644080 0.566261241833369
1645080 0.566261241833369
1646080 0.566261241833369
1647080 0.566261241833369
1648080 0.566261241833369
1649080 0.566261241833369
1650080 0.566261241833369
1651080 0.55587754646937
1652080 0.55587754646937
1653080 0.55587754646937
1654080 0.55587754646937
1655080 0.55587754646937
1656080 0.55587754646937
1657080 0.55587754646937
1658080 0.55587754646937
1659080 0.55587754646937
1660080 0.55587754646937
1661080 0.55587754646937
1662080 0.55587754646937
1663080 0.55587754646937
1664080 0.55587754646937
1665080 0.55587754646937
1666080 0.55587754646937
1667080 0.55587754646937
1668080 0.55587754646937
1669080 0.55587754646937
1670080 0.55587754646937
1671080 0.55587754646937
1672080 0.55587754646937
1673080 0.55587754646937
1674080 0.55587754646937
1675080 0.55587754646937
1676080 0.55587754646937
1677080 0.55587754646937
1678080 0.55587754646937
1679080 0.55587754646937
1680080 0.55587754646937
1681080 0.55587754646937
1682080 0.55587754646937
1683080 0.541073481241862
1684080 0.541073481241862
1685080 0.541073481241862
1686080 0.541073481241862
1687080 0.541073481241862
1688080 0.541073481241862
1689080 0.541073481241862
1690080 0.541073481241862
1691080 0.541073481241862
1692080 0.541073481241862
1693080 0.541073481241862
1694080 0.541073481241862
1695080 0.541073481241862
1696080 0.541073481241862
1697080 0.541073481241862
1698080 0.541073481241862
1699080 0.541073481241862
1700080 0.541073481241862
1701080 0.541073481241862
1702080 0.541073481241862
1703080 0.541073481241862
1704080 0.541073481241862
1705080 0.541073481241862
1706080 0.541073481241862
1707080 0.541073481241862
1708080 0.541073481241862
1709080 0.541073481241862
1710080 0.541073481241862
1711080 0.541073481241862
1712080 0.541073481241862
1713080 0.541073481241862
1714080 0.541073481241862
1715080 0.546613583962123
1716080 0.546613583962123
1717080 0.546613583962123
1718080 0.546613583962123
1719080 0.546613583962123
1720080 0.546613583962123
1721080 0.546613583962123
1722080 0.546613583962123
1723080 0.546613583962123
1724080 0.546613583962123
1725080 0.546613583962123
1726080 0.546613583962123
1727080 0.546613583962123
1728080 0.546613583962123
1729080 0.546613583962123
1730080 0.546613583962123
1731080 0.546613583962123
1732080 0.546613583962123
1733080 0.546613583962123
1734080 0.546613583962123
1735080 0.546613583962123
1736080 0.546613583962123
1737080 0.546613583962123
1738080 0.546613583962123
1739080 0.546613583962123
1740080 0.546613583962123
1741080 0.546613583962123
1742080 0.546613583962123
1743080 0.546613583962123
1744080 0.546613583962123
1745080 0.546613583962123
1746080 0.546613583962123
1747080 0.559667319059372
1748080 0.559667319059372
1749080 0.559667319059372
1750080 0.559667319059372
1751080 0.559667319059372
1752080 0.559667319059372
1753080 0.559667319059372
1754080 0.559667319059372
1755080 0.559667319059372
1756080 0.559667319059372
1757080 0.559667319059372
1758080 0.559667319059372
1759080 0.559667319059372
1760080 0.559667319059372
1761080 0.559667319059372
1762080 0.559667319059372
1763080 0.559667319059372
1764080 0.559667319059372
1765080 0.559667319059372
1766080 0.559667319059372
1767080 0.559667319059372
1768080 0.559667319059372
1769080 0.559667319059372
1770080 0.559667319059372
1771080 0.559667319059372
1772080 0.559667319059372
1773080 0.559667319059372
1774080 0.559667319059372
1775080 0.559667319059372
1776080 0.559667319059372
1777080 0.559667319059372
1778080 0.559667319059372
1779080 0.595257302125295
1780080 0.595257302125295
1781080 0.595257302125295
1782080 0.595257302125295
1783080 0.595257302125295
1784080 0.595257302125295
1785080 0.595257302125295
1786080 0.595257302125295
1787080 0.595257302125295
1788080 0.595257302125295
1789080 0.595257302125295
1790080 0.595257302125295
1791080 0.595257302125295
1792080 0.595257302125295
1793080 0.595257302125295
1794080 0.595257302125295
1795080 0.595257302125295
1796080 0.595257302125295
1797080 0.595257302125295
1798080 0.595257302125295
1799080 0.595257302125295
1800080 0.595257302125295
1801080 0.628928363323212
1802080 0.628928363323212
1803080 0.628928363323212
1804080 0.628928363323212
1805080 0.628928363323212
1806080 0.628928363323212
1807080 0.628928363323212
1808080 0.628928363323212
1809080 0.628928363323212
1810080 0.628928363323212
1811080 0.628928363323212
1812080 0.628928363323212
1813080 0.628928363323212
1814080 0.628928363323212
1815080 0.628928363323212
1816080 0.628928363323212
1817080 0.628928363323212
1818080 0.628928363323212
1819080 0.628928363323212
1820080 0.628928363323212
1821080 0.628928363323212
1822080 0.628928363323212
1823080 0.628928363323212
1824080 0.628928363323212
1825080 0.628928363323212
1826080 0.628928363323212
1827080 0.628928363323212
1828080 0.628928363323212
1829080 0.628928363323212
1830080 0.628928363323212
1831080 0.628928363323212
1832080 0.628928363323212
1833080 0.628928363323212
1834080 0.628928363323212
1835080 0.628928363323212
1836080 0.628928363323212
1837080 0.628928363323212
1838080 0.628928363323212
1839080 0.628928363323212
1840080 0.628928363323212
1841080 0.628928363323212
1842080 0.628928363323212
1843080 0.628928363323212
1844080 0.628928363323212
1845080 0.628928363323212
1846080 0.628928363323212
1847080 0.628928363323212
1848080 0.628928363323212
1849080 0.628928363323212
1850080 0.628928363323212
1851080 0.628928363323212
1852080 0.628928363323212
1853080 0.628928363323212
1854080 0.628928363323212
1855080 0.628928363323212
1856080 0.628928363323212
1857080 0.628928363323212
1858080 0.628928363323212
1859080 0.628928363323212
1860080 0.628928363323212
1861080 0.628928363323212
1862080 0.628928363323212
1863080 0.628928363323212
1864080 0.628928363323212
1865080 0.631855249404907
1866080 0.631855249404907
1867080 0.631855249404907
1868080 0.631855249404907
1869080 0.631855249404907
1870080 0.631855249404907
1871080 0.631855249404907
1872080 0.631855249404907
1873080 0.631855249404907
1874080 0.631855249404907
1875080 0.631855249404907
1876080 0.631855249404907
1877080 0.631855249404907
1878080 0.631855249404907
1879080 0.631855249404907
1880080 0.631855249404907
1881080 0.631855249404907
1882080 0.631855249404907
1883080 0.631855249404907
1884080 0.631855249404907
1885080 0.631855249404907
1886080 0.631855249404907
1887080 0.631855249404907
1888080 0.631855249404907
1889080 0.631855249404907
1890080 0.631855249404907
1891080 0.631855249404907
1892080 0.631855249404907
1893080 0.631855249404907
1894080 0.631855249404907
1895080 0.631855249404907
1896080 0.631855249404907
1897080 0.631855249404907
1898080 0.631855249404907
1899080 0.631855249404907
1900080 0.631855249404907
1901080 0.631855249404907
1902080 0.631855249404907
1903080 0.631855249404907
1904080 0.631855249404907
1905080 0.631855249404907
1906080 0.631855249404907
1907080 0.631855249404907
1908080 0.631855249404907
1909080 0.631855249404907
1910080 0.631855249404907
1911080 0.631855249404907
1912080 0.631855249404907
1913080 0.631855249404907
1914080 0.631855249404907
1915080 0.631855249404907
1916080 0.631855249404907
1917080 0.631855249404907
1918080 0.631855249404907
1919080 0.631855249404907
1920080 0.631855249404907
1921080 0.631855249404907
1922080 0.631855249404907
1923080 0.631855249404907
1924080 0.631855249404907
1925080 0.631855249404907
1926080 0.631855249404907
1927080 0.631855249404907
1928080 0.631855249404907
1929080 0.630769968032837
1930080 0.630769968032837
1931080 0.630769968032837
1932080 0.630769968032837
1933080 0.630769968032837
1934080 0.630769968032837
1935080 0.630769968032837
1936080 0.630769968032837
1937080 0.630769968032837
1938080 0.630769968032837
1939080 0.630769968032837
1940080 0.630769968032837
1941080 0.630769968032837
1942080 0.630769968032837
1943080 0.630769968032837
1944080 0.630769968032837
1945080 0.630769968032837
1946080 0.630769968032837
1947080 0.630769968032837
1948080 0.630769968032837
1949080 0.630769968032837
1950080 0.630769968032837
1951080 0.630769968032837
1952080 0.630769968032837
1953080 0.630769968032837
1954080 0.630769968032837
1955080 0.630769968032837
1956080 0.630769968032837
1957080 0.630769968032837
1958080 0.630769968032837
1959080 0.630769968032837
1960080 0.630769968032837
1961080 0.630769968032837
1962080 0.630769968032837
1963080 0.630769968032837
1964080 0.630769968032837
1965080 0.630769968032837
1966080 0.630769968032837
1967080 0.630769968032837
1968080 0.630769968032837
1969080 0.630769968032837
1970080 0.630769968032837
1971080 0.630769968032837
1972080 0.630769968032837
1973080 0.630769968032837
1974080 0.630769968032837
1975080 0.630769968032837
1976080 0.630769968032837
1977080 0.630769968032837
1978080 0.630769968032837
1979080 0.630769968032837
1980080 0.630769968032837
1981080 0.630769968032837
1982080 0.630769968032837
1983080 0.630769968032837
1984080 0.630769968032837
1985080 0.630769968032837
1986080 0.630769968032837
1987080 0.630769968032837
1988080 0.630769968032837
1989080 0.630769968032837
1990080 0.630769968032837
1991080 0.630769968032837
1992080 0.630769968032837
1993080 0.630769968032837
1994080 0.675833622614543
1995080 0.675833622614543
1996080 0.675833622614543
1997080 0.675833622614543
1998080 0.675833622614543
1999080 0.675833622614543
2000080 0.675833622614543
2001080 0.675833622614543
2002080 0.675833622614543
2003080 0.675833622614543
2004080 0.675833622614543
2005080 0.675833622614543
2006080 0.675833622614543
2007080 0.675833622614543
2008080 0.675833622614543
2009080 0.675833622614543
2010080 0.675833622614543
2011080 0.675833622614543
2012080 0.675833622614543
2013080 0.675833622614543
2014080 0.675833622614543
2015080 0.675833622614543
2016080 0.675833622614543
2017080 0.675833622614543
2018080 0.675833622614543
2019080 0.675833622614543
2020080 0.675833622614543
2021080 0.675833622614543
2022080 0.675833622614543
2023080 0.675833622614543
2024080 0.675833622614543
2025080 0.675833622614543
2026080 0.675833622614543
2027080 0.675833622614543
2028080 0.675833622614543
2029080 0.675833622614543
2030080 0.675833622614543
2031080 0.675833622614543
2032080 0.675833622614543
2033080 0.675833622614543
2034080 0.675833622614543
2035080 0.675833622614543
2036080 0.675833622614543
2037080 0.675833622614543
2038080 0.675833622614543
2039080 0.675833622614543
2040080 0.675833622614543
2041080 0.675833622614543
2042080 0.675833622614543
2043080 0.675833622614543
2044080 0.675833622614543
2045080 0.675833622614543
2046080 0.675833622614543
2047080 0.675833622614543
2048080 0.675833622614543
2049080 0.675833622614543
2050080 0.675833622614543
2051080 0.675833622614543
2052080 0.675833622614543
2053080 0.675833622614543
2054080 0.675833622614543
2055080 0.675833622614543
2056080 0.675833622614543
2057080 0.675833622614543
2058080 0.72582338253657
2059080 0.72582338253657
2060080 0.72582338253657
2061080 0.72582338253657
2062080 0.72582338253657
2063080 0.72582338253657
2064080 0.72582338253657
2065080 0.72582338253657
2066080 0.72582338253657
2067080 0.72582338253657
2068080 0.72582338253657
2069080 0.72582338253657
2070080 0.72582338253657
2071080 0.72582338253657
2072080 0.72582338253657
2073080 0.72582338253657
2074080 0.72582338253657
2075080 0.72582338253657
2076080 0.72582338253657
2077080 0.72582338253657
2078080 0.72582338253657
2079080 0.72582338253657
2080080 0.72582338253657
2081080 0.72582338253657
2082080 0.72582338253657
2083080 0.72582338253657
2084080 0.72582338253657
2085080 0.72582338253657
2086080 0.72582338253657
2087080 0.72582338253657
2088080 0.72582338253657
2089080 0.72582338253657
2090080 0.72582338253657
2091080 0.72582338253657
2092080 0.72582338253657
2093080 0.72582338253657
2094080 0.72582338253657
2095080 0.72582338253657
2096080 0.72582338253657
2097080 0.72582338253657
2098080 0.72582338253657
2099080 0.72582338253657
2100080 0.72582338253657
2101080 0.72582338253657
2102080 0.72582338253657
2103080 0.72582338253657
2104080 0.72582338253657
2105080 0.72582338253657
2106080 0.72582338253657
2107080 0.72582338253657
2108080 0.72582338253657
2109080 0.72582338253657
2110080 0.72582338253657
2111080 0.72582338253657
2112080 0.72582338253657
2113080 0.72582338253657
2114080 0.72582338253657
2115080 0.72582338253657
2116080 0.72582338253657
2117080 0.72582338253657
2118080 0.72582338253657
2119080 0.72582338253657
2120080 0.72582338253657
2121080 0.72582338253657
2122080 0.711328943570455
2123080 0.711328943570455
2124080 0.711328943570455
2125080 0.711328943570455
2126080 0.711328943570455
2127080 0.711328943570455
2128080 0.711328943570455
2129080 0.711328943570455
2130080 0.711328943570455
2131080 0.711328943570455
2132080 0.711328943570455
2133080 0.711328943570455
2134080 0.711328943570455
2135080 0.711328943570455
2136080 0.711328943570455
2137080 0.711328943570455
2138080 0.711328943570455
2139080 0.711328943570455
2140080 0.711328943570455
2141080 0.711328943570455
2142080 0.711328943570455
2143080 0.711328943570455
2144080 0.711328943570455
2145080 0.711328943570455
2146080 0.711328943570455
2147080 0.711328943570455
2148080 0.711328943570455
2149080 0.711328943570455
2150080 0.711328943570455
2151080 0.711328943570455
2152080 0.711328943570455
2153080 0.711328943570455
2154080 0.711328943570455
2155080 0.711328943570455
2156080 0.711328943570455
2157080 0.711328943570455
2158080 0.711328943570455
2159080 0.711328943570455
2160080 0.711328943570455
2161080 0.711328943570455
2162080 0.711328943570455
2163080 0.711328943570455
2164080 0.711328943570455
2165080 0.711328943570455
2166080 0.711328943570455
2167080 0.711328943570455
2168080 0.711328943570455
2169080 0.711328943570455
2170080 0.711328943570455
2171080 0.711328943570455
2172080 0.711328943570455
2173080 0.711328943570455
2174080 0.711328943570455
2175080 0.711328943570455
2176080 0.711328943570455
2177080 0.711328943570455
2178080 0.711328943570455
2179080 0.711328943570455
2180080 0.711328943570455
2181080 0.711328943570455
2182080 0.711328943570455
2183080 0.711328943570455
2184080 0.711328943570455
2185080 0.711328943570455
2186080 0.711328943570455
2187080 0.792454620202382
2188080 0.792454620202382
2189080 0.792454620202382
2190080 0.792454620202382
2191080 0.792454620202382
2192080 0.792454620202382
2193080 0.792454620202382
2194080 0.792454620202382
2195080 0.792454620202382
2196080 0.792454620202382
2197080 0.792454620202382
2198080 0.792454620202382
2199080 0.792454620202382
2200080 0.792454620202382
2201080 0.792454620202382
2202080 0.792454620202382
2203080 0.792454620202382
2204080 0.792454620202382
2205080 0.792454620202382
2206080 0.792454620202382
2207080 0.792454620202382
2208080 0.792454620202382
2209080 0.792454620202382
2210080 0.792454620202382
2211080 0.792454620202382
2212080 0.792454620202382
2213080 0.792454620202382
2214080 0.792454620202382
2215080 0.792454620202382
2216080 0.792454620202382
2217080 0.792454620202382
2218080 0.792454620202382
2219080 0.792454620202382
2220080 0.792454620202382
2221080 0.792454620202382
2222080 0.792454620202382
2223080 0.792454620202382
2224080 0.792454620202382
2225080 0.792454620202382
2226080 0.792454620202382
2227080 0.792454620202382
2228080 0.792454620202382
2229080 0.792454620202382
2230080 0.792454620202382
2231080 0.792454620202382
2232080 0.792454620202382
2233080 0.792454620202382
2234080 0.792454620202382
2235080 0.792454620202382
2236080 0.792454620202382
2237080 0.792454620202382
2238080 0.792454620202382
2239080 0.792454620202382
2240080 0.792454620202382
2241080 0.792454620202382
2242080 0.792454620202382
2243080 0.792454620202382
2244080 0.792454620202382
2245080 0.792454620202382
2246080 0.792454620202382
2247080 0.792454620202382
2248080 0.792454620202382
2249080 0.792454620202382
2250080 0.792454620202382
2251080 0.813207765420278
2252080 0.813207765420278
2253080 0.813207765420278
2254080 0.813207765420278
2255080 0.813207765420278
2256080 0.813207765420278
2257080 0.813207765420278
2258080 0.813207765420278
2259080 0.813207765420278
2260080 0.813207765420278
2261080 0.813207765420278
2262080 0.813207765420278
2263080 0.813207765420278
2264080 0.813207765420278
2265080 0.813207765420278
2266080 0.813207765420278
2267080 0.813207765420278
2268080 0.813207765420278
2269080 0.813207765420278
2270080 0.813207765420278
2271080 0.813207765420278
2272080 0.813207765420278
2273080 0.813207765420278
2274080 0.813207765420278
2275080 0.813207765420278
2276080 0.813207765420278
2277080 0.813207765420278
2278080 0.813207765420278
2279080 0.813207765420278
2280080 0.813207765420278
2281080 0.813207765420278
2282080 0.813207765420278
2283080 0.813207765420278
2284080 0.813207765420278
2285080 0.813207765420278
2286080 0.813207765420278
2287080 0.813207765420278
2288080 0.813207765420278
2289080 0.813207765420278
2290080 0.813207765420278
2291080 0.813207765420278
2292080 0.813207765420278
2293080 0.813207765420278
2294080 0.813207765420278
2295080 0.813207765420278
2296080 0.813207765420278
2297080 0.813207765420278
2298080 0.813207765420278
2299080 0.813207765420278
2300080 0.813207765420278
2301080 0.813207765420278
2302080 0.813207765420278
2303080 0.813207765420278
2304080 0.813207765420278
2305080 0.813207765420278
2306080 0.813207765420278
2307080 0.813207765420278
2308080 0.813207765420278
2309080 0.813207765420278
2310080 0.813207765420278
2311080 0.813207765420278
2312080 0.813207765420278
2313080 0.813207765420278
2314080 0.813207765420278
2315080 0.711379130681356
2316080 0.711379130681356
2317080 0.711379130681356
2318080 0.711379130681356
2319080 0.711379130681356
2320080 0.711379130681356
2321080 0.711379130681356
2322080 0.711379130681356
2323080 0.711379130681356
2324080 0.711379130681356
2325080 0.711379130681356
2326080 0.711379130681356
2327080 0.711379130681356
2328080 0.711379130681356
2329080 0.711379130681356
2330080 0.711379130681356
2331080 0.711379130681356
2332080 0.711379130681356
2333080 0.711379130681356
2334080 0.711379130681356
2335080 0.711379130681356
2336080 0.711379130681356
2337080 0.711379130681356
2338080 0.711379130681356
2339080 0.711379130681356
2340080 0.711379130681356
2341080 0.711379130681356
2342080 0.711379130681356
2343080 0.711379130681356
2344080 0.711379130681356
2345080 0.711379130681356
2346080 0.711379130681356
2347080 0.711379130681356
2348080 0.711379130681356
2349080 0.711379130681356
2350080 0.711379130681356
2351080 0.711379130681356
2352080 0.711379130681356
2353080 0.711379130681356
2354080 0.711379130681356
2355080 0.711379130681356
2356080 0.711379130681356
2357080 0.711379130681356
2358080 0.711379130681356
2359080 0.711379130681356
2360080 0.711379130681356
2361080 0.711379130681356
2362080 0.711379130681356
2363080 0.711379130681356
2364080 0.711379130681356
2365080 0.711379130681356
2366080 0.711379130681356
2367080 0.711379130681356
2368080 0.711379130681356
2369080 0.711379130681356
2370080 0.711379130681356
2371080 0.711379130681356
2372080 0.711379130681356
2373080 0.711379130681356
2374080 0.711379130681356
2375080 0.711379130681356
2376080 0.711379130681356
2377080 0.711379130681356
2378080 0.711379130681356
2379080 0.711379130681356
2380080 0.721973955631256
2381080 0.721973955631256
2382080 0.721973955631256
2383080 0.721973955631256
2384080 0.721973955631256
2385080 0.721973955631256
2386080 0.721973955631256
2387080 0.721973955631256
2388080 0.721973955631256
2389080 0.721973955631256
2390080 0.721973955631256
2391080 0.721973955631256
2392080 0.721973955631256
2393080 0.721973955631256
2394080 0.721973955631256
2395080 0.721973955631256
2396080 0.721973955631256
2397080 0.721973955631256
2398080 0.721973955631256
2399080 0.721973955631256
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_MobileNet-V2_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.84, ymax=0.94,
xmajorticks=false,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.90,0.91,0.92,0.93,0.94}
]
\addplot [draw=color0, fill=color0,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.883233348528544
0 -1
};
\addplot [draw=red, fill=red,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.937099993228912
0 -1
};
\addplot [draw=blue, fill=blue,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.927933355172475
0 -1
};
\addplot [draw=color1, fill=color1,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.170999998847644
0 -1
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
mark=-, only marks, mark options={scale=3},line width=3pt
]
table{%
x  y
0 0.924900015195211
0 -1
};
\addplot [draw=black, fill=black,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.910733342170715
0 -1
};
\addplot [draw=color2, fill=color2, mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.320449996739626
0 -1
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_MobileNet-V2_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
log basis y={10},
minor xtick={},
minor ytick={2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
tick align=outside,
tick pos=left,
title={training loss CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=0, xmax=447,
xtick style={color=black},
xtick={0,100,200,300,400},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.001, ymax=5,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 2.32785216967265
1 2.33116706212362
2 2.07633662223816
3 2.00540705521901
4 1.93106917540232
5 1.83207321166992
6 1.73037600517273
7 1.6077839533488
8 1.51338326931
9 1.43218958377838
10 1.37562453746796
11 1.30542000134786
12 1.27027833461761
13 1.21039668718974
14 1.16339182853699
15 1.1185390551885
16 1.09458816051483
17 1.06798456112544
18 1.02909908692042
19 1.00655633211136
20 0.972978194554647
21 0.953534702459971
22 0.926981627941132
23 0.910989542802175
24 0.894208153088888
25 0.874374846617381
26 0.849035640557607
27 0.833942691485087
28 0.816676656405131
29 0.794857362906138
30 0.791845341523488
31 0.780905326207479
32 0.771462817986806
33 0.75683335463206
34 0.738689919312795
35 0.749771177768707
36 0.718193769454956
37 0.705370227495829
38 0.691773573557536
39 0.686509390672048
40 0.687696834405263
41 0.675848384698232
42 0.672301650047302
43 0.655367871125539
44 0.655396401882172
45 0.647306561470032
46 0.641191820303599
47 0.633340060710907
48 0.628525177637736
49 0.61677497625351
50 0.615426182746887
51 0.608470459779104
52 0.596295038859049
53 0.593129734198252
54 0.576819916566213
55 0.582028766473134
56 0.583213826020559
57 0.573490142822266
58 0.569148659706116
59 0.571319957574209
60 0.55232697725296
61 0.553134481112162
62 0.540348450342814
63 0.550478418668111
64 0.543416996796926
65 0.530685683091482
66 0.527545233567556
67 0.524214963118235
68 0.528091867764791
69 0.522705793380737
70 0.513528843720754
71 0.510331650575002
72 0.511421591043472
73 0.498027245203654
74 0.511534074942271
75 0.502094835042953
76 0.491878271102905
77 0.492313206195831
78 0.483631789684296
79 0.478929032882055
80 0.476472973823547
81 0.47995666662852
82 0.479843199253082
83 0.469774534304937
84 0.47004958987236
85 0.463738938172658
86 0.458083252112071
87 0.460615436236064
88 0.466574966907501
89 0.461312164862951
90 0.457332054773966
91 0.44846256573995
92 0.44573121269544
93 0.455420444409053
94 0.445511897404989
95 0.443412055571874
96 0.439305166403453
97 0.433648616075516
98 0.432466795047124
99 0.426325231790543
100 0.4305612941583
101 0.429613679647446
102 0.422880520423253
103 0.423580040534337
104 0.423576533794403
105 0.419890642166138
106 0.418282975753148
107 0.415008087952932
108 0.418787846962611
109 0.416096200545629
110 0.411789844433467
111 0.406540185213089
112 0.411431421836217
113 0.407455007235209
114 0.400075683991114
115 0.410508354504903
116 0.403043190638224
117 0.400137563546499
118 0.394128412008286
119 0.390634119510651
120 0.38820226987203
121 0.392774025599162
122 0.389362275600433
123 0.391293436288834
124 0.390740126371384
125 0.389927685260773
126 0.385729223489761
127 0.386833608150482
128 0.383241941531499
129 0.377050211032232
130 0.378693540891012
131 0.380363126595815
132 0.376723190148671
133 0.377641240755717
134 0.369310468435287
135 0.371383806069692
136 0.369250973065694
137 0.365865131219228
138 0.367673973242442
139 0.360298216342926
140 0.364565392335256
141 0.364179333051046
142 0.366360654433568
143 0.366665770610174
144 0.354761908451716
145 0.357416282097499
146 0.353636473417282
147 0.35455052057902
148 0.355198750893275
149 0.352417389551799
150 0.349984169006348
151 0.35120153427124
152 0.348242153724035
153 0.37347224354744
154 0.366954833269119
155 0.361760417620341
156 0.365969906250636
157 0.35944735010465
158 0.360811183849971
159 0.358533461888631
160 0.360518892606099
161 0.3587992588679
162 0.363948822021484
163 0.357629944880803
164 0.365662296613057
165 0.353987803061803
166 0.356163918972015
167 0.355825632810593
168 0.352921843528748
169 0.356529136498769
170 0.352772235870361
171 0.355765253305435
172 0.354918271303177
173 0.353410085042318
174 0.353103746970495
175 0.34979709982872
176 0.348247508207957
177 0.34840855995814
178 0.347861846288045
179 0.348683853944143
180 0.340937425692876
181 0.346344341834386
182 0.344962437947591
183 0.346218913793564
184 0.343265940745672
185 0.342592169841131
186 0.342169205347697
187 0.342577695846558
188 0.339245816071828
189 0.348438153664271
190 0.33488670984904
191 0.331656912962596
192 0.327342559893926
193 0.330656389395396
194 0.329740891853968
195 0.328174422184626
196 0.328948428233465
197 0.32714980840683
198 0.330626924832662
199 0.326465795437495
200 0.330189953247706
201 0.326492071151733
202 0.324909994999568
203 0.330713311831156
204 0.326796134312948
205 0.328898191452026
206 0.318752408027649
207 0.324505964914958
208 0.322831680377324
209 0.329403320948283
210 0.323145111401876
211 0.321862657864888
212 0.323085397481918
213 0.326882819334666
214 0.321604231993357
215 0.321591039498647
216 0.326633264621099
217 0.3272831539313
218 0.324787596861521
219 0.325827866792679
220 0.320491453011831
221 0.320170233647029
222 0.322465260823568
223 0.317870914936066
224 0.323383877674739
225 0.321541905403137
226 0.318835179011027
227 0.323128173748652
228 0.322279284397761
229 0.323096642891566
230 0.317896862824758
231 0.323380549748739
232 0.324789315462112
233 0.323784232139587
234 0.319170455137889
235 0.323636114597321
236 0.325823644797007
237 0.326202531655629
238 0.320877035458883
239 0.322408199310303
240 0.31859423716863
241 0.318857947985331
242 0.317962507406871
243 0.324012289444606
244 0.318502475817998
245 0.321886827548345
246 0.315647651751836
247 0.316275944312414
248 0.318688621123632
249 0.317796289920807
250 0.317270348469416
251 0.32335489988327
252 0.31654100616773
253 0.317993134260178
254 0.31195467710495
255 0.32068861524264
256 0.316128343343735
257 0.310411234696706
258 0.319592734177907
259 0.315638015667597
260 0.310379256804784
261 0.320755948623021
262 0.317716826995214
263 0.321652233600616
264 0.315409541130066
265 0.322098801533381
266 0.317756483952204
267 0.311158448457718
268 0.31908792257309
269 0.318025449911753
270 0.315882275501887
271 0.317584137121836
272 0.319634735584259
273 0.316627889871597
274 0.316409915685654
275 0.310625563065211
276 0.315952440102895
277 0.318746427694956
278 0.317875623703003
279 0.315662841002146
280 0.324812531471252
281 0.328968862692515
282 0.321032911539078
283 0.321055372556051
284 0.320388982693354
285 0.31408499677976
286 0.314731587966283
287 0.314262593785922
288 0.310549765825272
289 0.312657992045085
290 0.312908867994944
291 0.316582500934601
292 0.314540644486745
293 0.321150004863739
294 0.317340016365051
295 0.325072854757309
296 0.319799989461899
297 0.320036162932714
298 0.318009406328201
299 0.314725736776988
300 0.313950707515081
301 0.316786795854568
302 0.312325954437256
303 0.322867006063461
304 0.317220548788706
305 0.309794396162033
306 0.330475072065989
307 0.327454964319865
308 0.322683711846669
309 0.319934944311778
310 0.324471662441889
311 0.321688463290532
312 0.318916300932566
313 0.313658793767293
314 0.319329639275869
315 0.312240660190582
316 0.325259248415629
317 0.317303935686747
318 0.323267390330633
319 0.317755480607351
320 0.320690125226974
321 0.32003923257192
322 0.312946240107218
323 0.315601219733556
324 0.311347802480062
325 0.316836893558502
326 0.317228843768438
327 0.323357880115509
328 0.314916213353475
329 0.318023224671682
330 0.309102232257525
331 0.319866190354029
332 0.313791235287984
333 0.317181756099065
334 0.34093846877416
335 0.338028937578201
336 0.342323978741964
337 0.335321535666784
338 0.333722700675329
339 0.335759341716766
340 0.332962493101756
341 0.338457703590393
342 0.337285617987315
343 0.339031944672267
344 0.336911072333654
345 0.341221878925959
346 0.333398282527924
347 0.334671964248021
348 0.326631406943003
349 0.334214558204015
350 0.32988781730334
351 0.337657580773036
352 0.338784376780192
353 0.331069747606913
354 0.334694594144821
355 0.342845767736435
356 0.339346319437027
357 0.329674919446309
358 0.33506973584493
359 0.34227533141772
360 0.335157404343287
361 0.335762629906336
362 0.338023573160172
363 0.337381611267726
364 0.338218728701274
365 0.339812248945236
366 0.335187822580338
367 0.338506162166595
368 0.331396480401357
369 0.343120266993841
370 0.334258139133453
371 0.340568254391352
372 0.338388214508692
373 0.335819214582443
374 0.336791604757309
375 0.336735218763351
376 0.337277164061864
377 0.338919331630071
378 0.335204352935155
379 0.33210829893748
380 0.340955992539724
381 0.33392995595932
382 0.340352723995845
383 0.337705105543137
384 0.333287705977758
385 0.332957327365875
386 0.338132192691167
387 0.333014657100042
388 0.332064270973206
389 0.336770544449488
390 0.336655487616857
391 0.335465401411057
392 0.3351911008358
393 0.331270277500153
394 0.340319146712621
395 0.335861215988795
396 0.338680565357208
397 0.337371667226156
398 0.334243953227997
399 0.333933005730311
400 0.333773493766785
401 0.336358020702998
402 0.335607637961706
403 0.333859284718831
404 0.336542367935181
405 0.338436365127563
406 0.330918143192927
407 0.340421040852865
408 0.336393962303797
409 0.337558011213938
410 0.336194107929866
411 0.331962595383326
412 0.331796904404958
413 0.335161646207174
414 0.335634648799896
415 0.334306567907333
416 0.339874774217606
417 0.33663887778918
418 0.334354132413864
419 0.342019657293956
420 0.343946099281311
421 0.336156646410624
422 0.339473704497019
423 0.335111965735753
424 0.337283462285995
425 0.337574074665705
426 0.340420812368393
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 2.28151965141296
1 2.34345197677612
2 2.10161089897156
3 2.04862713813782
4 2.00334477424622
5 1.920281291008
6 1.82367038726807
7 1.71489787101746
8 1.61237359046936
9 1.52987551689148
10 1.46159195899963
11 1.40531396865845
12 1.35336232185364
13 1.3040543794632
14 1.25238299369812
15 1.2089935541153
16 1.17201948165894
17 1.15972697734833
18 1.12470960617065
19 1.09048962593079
20 1.06777822971344
21 1.03792417049408
22 1.01484322547913
23 0.985531628131866
24 0.965665578842163
25 0.935195684432983
26 0.907005310058594
27 0.891498625278473
28 0.86517322063446
29 0.843783378601074
30 0.82274204492569
31 0.823187232017517
32 0.816857516765594
33 0.787649273872375
34 0.78642749786377
35 0.796582162380219
36 0.748126864433289
37 0.739679932594299
38 0.717120349407196
39 0.720706939697266
40 0.721762478351593
41 0.716458320617676
42 0.700187385082245
43 0.676063239574432
44 0.677878201007843
45 0.671464920043945
46 0.654413104057312
47 0.647696077823639
48 0.63461822271347
49 0.631574749946594
50 0.628824889659882
51 0.615802049636841
52 0.626629292964935
53 0.601482808589935
54 0.578150928020477
55 0.598891198635101
56 0.598790109157562
57 0.58863776922226
58 0.585316121578217
59 0.590313136577606
60 0.564658582210541
61 0.55360335111618
62 0.548051238059998
63 0.549678027629852
64 0.537043333053589
65 0.530084073543549
66 0.531008720397949
67 0.535739779472351
68 0.535685122013092
69 0.523191869258881
70 0.513602256774902
71 0.51453697681427
72 0.512922167778015
73 0.501485466957092
74 0.502476036548615
75 0.499613255262375
76 0.484176516532898
77 0.493376702070236
78 0.476782262325287
79 0.483602613210678
80 0.477163225412369
81 0.48042967915535
82 0.484558045864105
83 0.46969398856163
84 0.475510686635971
85 0.467295080423355
86 0.465298026800156
87 0.460111349821091
88 0.456309467554092
89 0.482207477092743
90 0.453196376562119
91 0.443772584199905
92 0.441911339759827
93 0.463795036077499
94 0.451168537139893
95 0.442083239555359
96 0.436577022075653
97 0.432222545146942
98 0.421204090118408
99 0.427381366491318
100 0.420899003744125
101 0.421080052852631
102 0.410479336977005
103 0.417685627937317
104 0.416399598121643
105 0.406902223825455
106 0.412696808576584
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 2.33645860354106
1 3.47214007377625
2 3.43169434865316
3 3.45073715845744
4 3.37829113006592
5 3.387610912323
6 3.34798749287923
7 3.31835714975993
8 3.34650754928589
9 3.25996502240499
10 3.29821372032166
11 3.26119327545166
12 3.24435718854268
13 3.3039174079895
14 3.28645785649618
15 3.25372330347697
16 3.18966436386108
17 3.27394723892212
18 3.18002223968506
19 3.22284992535909
20 3.23133118947347
21 3.21791879336039
22 3.24892417589823
23 3.26469318072001
24 3.20290811856588
25 3.17963631947835
26 3.17268904050191
27 3.23072616259257
28 3.16139300664266
29 3.23009220759074
30 3.20270617802938
31 3.19757390022278
32 3.19030157725016
33 3.16286897659302
34 3.19285480181376
35 3.15660532315572
36 3.18945479393005
37 3.10826428731283
38 3.16234215100606
39 3.1866549650828
40 3.15054933230082
41 3.14817500114441
42 3.2129708925883
43 3.12164465586344
44 3.14709639549255
45 3.14317830403646
46 3.08624807993571
47 3.0950026512146
48 3.15393988291423
49 3.08666483561198
50 3.1122145652771
51 3.1180845896403
52 3.13142776489258
53 3.11405165990194
54 3.12403925259908
55 3.07781132062276
56 3.09672522544861
57 3.15081135431925
58 3.10645254453023
59 3.11059204737345
60 3.06343905131022
61 3.09137829144796
62 3.03784314791361
63 3.07684556643168
64 3.07902042071025
65 3.05481465657552
66 3.02854045232137
67 3.07835817337036
68 3.09313344955444
69 3.06184617678324
70 3.02960713704427
71 3.08168745040894
72 3.04884219169617
73 3.07867511113485
74 3.0348227818807
75 3.01682790120443
76 3.01377495129903
77 2.98089051246643
78 3.02077070871989
79 3.00684746106466
80 3.02285401026408
81 3.02833334604899
82 3.03487165768941
83 2.99037782351176
84 2.98125505447388
85 2.99555937449137
86 3.01924920082092
87 2.98872852325439
88 2.98196538289388
89 2.92942913373311
90 2.97301578521729
91 3.00825174649556
92 2.97996012369792
93 2.95758803685506
94 3.00355688730876
95 3.00697127978007
96 2.98561763763428
97 2.93773110707601
98 2.94796641667684
99 2.96396271387736
100 2.92481859525045
101 2.91590929031372
102 2.95314089457194
103 2.96982447306315
104 2.9185201327006
105 2.92793114980062
106 2.89397581418355
107 2.92164913813273
108 2.91131011644999
109 2.90588537851969
110 2.90369407335917
111 2.92441447575887
112 2.92686208089193
113 2.89752260843913
114 2.90270908673604
115 2.91144299507141
116 2.90419205029806
117 2.92300875981649
118 2.88604013125102
119 2.90701500574748
120 2.84622708956401
121 2.85839398701986
122 2.88301356633504
123 2.82890152931213
124 2.89616171518962
125 2.84023507436117
126 2.83400098482768
127 2.86396479606628
128 2.82313442230225
129 2.80164543787638
130 2.86790037155151
131 2.84475270907084
132 2.85020383199056
133 2.83785239855448
134 2.82442251841227
135 2.79563768704732
136 2.91794037818909
137 2.81960654258728
138 2.83591095606486
139 2.7978941599528
140 2.79772321383158
141 2.80160880088806
142 2.82754572232564
143 2.76507568359375
144 2.79374853769938
145 2.83395369847616
146 2.7864236831665
147 2.7789146900177
148 2.7691650390625
149 2.75328969955444
150 2.81138491630554
151 2.79074144363403
152 2.80003102620443
153 2.80210224787394
154 2.75365622838338
155 2.75952410697937
156 2.75328906377157
157 2.75601450602214
158 2.79337191581726
159 2.78160881996155
160 2.7668924331665
161 2.73626104990641
162 2.71526519457499
163 2.78286401430766
164 2.78690123558044
165 2.73433836301168
166 2.74390912055969
167 2.69165237744649
168 2.76193602879842
169 2.73343372344971
170 2.70438345273336
171 2.72173325220744
172 2.71712938944499
173 2.70229848225911
174 2.70641350746155
175 2.70845127105713
176 2.7221257686615
177 2.66497699419657
178 2.68659687042236
179 2.68382159868876
180 2.63030083974202
181 2.70129783948263
182 2.72876421610514
183 2.66292468706767
184 2.7281494140625
185 2.70702846844991
186 2.67122562726339
187 2.68136437733968
188 2.75638469060262
189 2.66601864496867
190 2.69811606407166
191 2.68684490521749
192 2.67046372095744
193 2.63377205530802
194 2.67984493573507
195 2.64885632197062
196 2.6847201983134
197 2.6290241877238
198 2.67533723513285
199 2.64491788546244
200 2.58767533302307
201 2.62042713165283
202 2.66389028231303
203 2.57331514358521
204 2.61823463439941
205 2.63850323359172
206 2.6085323492686
207 2.60139473279317
208 2.58363842964172
209 2.61362353960673
210 2.57376424471537
211 2.62067461013794
212 2.62083594004313
213 2.60186195373535
214 2.55446743965149
215 2.71914068857829
216 2.67818554242452
217 2.57117255528768
218 2.57676863670349
219 2.56685360272725
220 2.58666094144185
221 2.55394554138184
222 2.54614528020223
223 2.5684552192688
224 2.56884996096293
225 2.59960500399272
226 2.57889231046041
227 2.53903818130493
228 2.60930967330933
229 2.56111192703247
230 2.52804636955261
231 2.55886952082316
232 2.54561098416646
233 2.53535652160645
234 2.64020983378092
235 2.63842376073202
236 2.50696206092834
237 2.46400340398153
238 2.51691802342733
239 2.50937445958455
240 2.52241023381551
241 2.56827640533447
242 2.55516743659973
243 2.51575016975403
244 2.52501749992371
245 2.47316241264343
246 2.47209080060323
247 2.47815672556559
248 2.46038500467936
249 2.55768903096517
250 2.4827352364858
251 2.45074248313904
252 2.50732525189718
253 2.48621273040771
254 2.48207910855611
255 2.46464506785075
256 2.49725166956584
257 2.44136214256287
258 2.41367522875468
259 2.46126659711202
260 2.38701295852661
261 2.43940305709839
262 2.5571072101593
263 2.47702852884928
264 2.47495182355245
265 2.54883352915446
266 2.53839723269145
267 2.49908987681071
268 2.46196325620015
269 2.45889155069987
270 2.45959790547689
271 2.42573960622152
272 2.43596506118774
273 2.43092075983683
274 2.38658801714579
275 2.44144034385681
276 2.47093073527018
277 2.45987780888875
278 2.45167318979899
279 2.43371796607971
280 2.3872598807017
281 2.43465709686279
282 2.47787499427795
283 2.53381864229838
284 2.41709049542745
285 2.4224595228831
286 2.40931407610575
287 2.46061205863953
288 2.42360679308573
289 2.44551428159078
290 2.43391060829163
291 2.35281737645467
292 2.38875532150269
293 2.3995053768158
294 2.35878658294678
295 2.38111972808838
296 2.36998645464579
297 2.33619157473246
298 2.47701549530029
299 2.39879830678304
300 2.36049691836039
301 2.41724610328674
302 2.38145343462626
303 2.50815471013387
304 2.37318301200867
305 2.42635488510132
306 2.35929719607035
307 2.29087511698405
308 2.39031036694845
309 2.39975500106812
310 2.39092787106832
311 2.41484578450521
312 2.47448722521464
313 2.43612686793009
314 2.49406933784485
315 2.47710720698039
316 2.48659682273865
317 2.40843216578166
318 2.53562307357788
319 2.41639685630798
320 2.39065941174825
321 2.31549501419067
322 2.45227162043254
323 2.34949024518331
324 2.40226364135742
325 2.39262851079305
326 2.4399721622467
327 2.45722047487895
328 2.40064986546834
329 2.32832209269206
330 2.5045284430186
331 2.5027236143748
332 2.4247104326884
333 2.39758348464966
334 2.45365715026855
335 2.30997848510742
336 2.29975930849711
337 2.43182325363159
338 2.24736261367798
339 2.36561806996663
340 2.27307772636414
341 2.42927535374959
342 2.38012099266052
343 2.44438298543294
344 2.41672285397848
345 2.3517054716746
346 2.40114625295003
347 2.44385973612467
348 2.42259232203166
349 2.36522181828817
350 2.36690092086792
351 2.37143882115682
352 2.42371606826782
353 2.41434335708618
354 2.37291034062703
355 2.43725808461507
356 2.41990447044373
357 2.51716232299805
358 2.53623183568319
359 2.40937868754069
360 2.38257519404093
361 2.45014897982279
362 2.36984356244405
363 2.53145265579224
364 2.3993722597758
365 2.42341717084249
366 2.48722942670186
367 2.26051823298136
368 2.33404326438904
369 2.36830083529154
370 2.50702357292175
371 2.49474271138509
372 2.4468256632487
373 2.46903244654338
374 2.37298178672791
375 2.47883184750875
376 2.34330900510152
377 2.32727336883545
378 2.45366811752319
379 2.55162707964579
380 2.37799453735352
381 2.56583102544149
382 2.43038733800252
383 2.60604389508565
384 2.34181928634644
385 2.4606343905131
386 2.45635151863098
387 2.57202005386353
388 2.45719877878825
389 2.36202613512675
390 2.37570961316427
391 2.47982104619344
392 2.54263504346212
393 2.53503274917603
394 2.68546446164449
395 2.46209081013997
396 2.51965077718099
397 2.53313978513082
398 2.49439684549967
399 2.4806489944458
400 2.63138953844706
401 2.70566725730896
402 2.51629344622294
403 2.78126843770345
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 2.35450545946757
1 2.29394030570984
2 2.24757019678752
3 2.17063466707865
4 2.04138338565826
5 1.93938684463501
6 1.89227441946665
7 1.85966161886851
8 1.83127176761627
9 1.80409586429596
10 1.78293406963348
11 1.75462373097738
12 1.7212411959966
13 1.6890922387441
14 1.65887864430745
15 1.62434752782186
16 1.59640312194824
17 1.56387873490651
18 1.52959485848745
19 1.49730849266052
20 1.45390685399373
21 1.41886138916016
22 1.37886297702789
23 1.33469355106354
24 1.3071436882019
25 1.26604874928792
26 1.22552005449931
27 1.19359521071116
28 1.15131560961405
29 1.11560297012329
30 1.08334908882777
31 1.04405484596888
32 1.005643983682
33 0.979484061400096
34 0.941944479942322
35 0.92210195461909
36 0.892834345499674
37 0.860306878884633
38 0.838134825229645
39 0.808273474375407
40 0.780996898810069
41 0.768601934115092
42 0.743122299512227
43 0.713890473047892
44 0.707643926143646
45 0.684809565544128
46 0.658978521823883
47 0.6554048260053
48 0.634389201800028
49 0.619218667348226
50 0.610658288002014
51 0.593113005161285
52 0.582607646783193
53 0.572215437889099
54 0.553188820679983
55 0.547270913918813
56 0.542655408382416
57 0.520761917034785
58 0.518820861975352
59 0.511153886715571
60 0.486928393443425
61 0.493052442868551
62 0.474768857161204
63 0.459407875935237
64 0.461099237203598
65 0.445149471362432
66 0.435831566651662
67 0.435034404198329
68 0.426202327013016
69 0.414311230182648
70 0.412242988745372
71 0.398542155822118
72 0.393404146035512
73 0.384830206632614
74 0.374335159858068
75 0.37082251906395
76 0.364532401164373
77 0.354735612869263
78 0.351063072681427
79 0.346106986204783
80 0.332695782184601
81 0.323675254980723
82 0.317729403575261
83 0.310934096574783
84 0.310099979241689
85 0.305468837420146
86 0.296015014251073
87 0.29566149910291
88 0.288741032282511
89 0.279899458090464
90 0.276950170596441
91 0.269044766823451
92 0.262623116374016
93 0.257597625255585
94 0.248909806211789
95 0.251046568155289
96 0.253850564360619
97 0.247865617275238
98 0.24296897649765
99 0.238138616085052
100 0.229578569531441
101 0.224846318364143
102 0.219765240947405
103 0.214042464892069
104 0.212824205557505
105 0.207130004962285
106 0.20335865020752
107 0.202201053500175
108 0.195214450359344
109 0.192207430799802
110 0.189228599270185
111 0.183953642845154
112 0.183958396315575
113 0.179294432202975
114 0.176700497666995
115 0.17569570740064
116 0.173405687014262
117 0.171395868062973
118 0.170011684298515
119 0.168878883123398
120 0.165639395515124
121 0.161744982004166
122 0.156071831782659
123 0.156575555602709
124 0.151877229412397
125 0.147477130095164
126 0.146111716826757
127 0.143834268053373
128 0.139306123058001
129 0.139457901318868
130 0.135204667846362
131 0.131550565361977
132 0.132308388749758
133 0.127669957776864
134 0.124939468999704
135 0.122741142908732
136 0.125205007692178
137 0.122151995698611
138 0.115972988307476
139 0.111736757059892
140 0.10836069782575
141 0.107381582260132
142 0.104138769209385
143 0.101607424517473
144 0.10035464912653
145 0.0987386653820674
146 0.0986539646983147
147 0.0919769952694575
148 0.0931079462170601
149 0.0909654920299848
150 0.0934166237711906
151 0.0933572153250376
152 0.0895886744062106
153 0.0856327464183172
154 0.0851706067721049
155 0.0822845523556073
156 0.0804932415485382
157 0.0766238098343213
158 0.076150839527448
159 0.07632165402174
160 0.0740856056412061
161 0.070623221496741
162 0.0680806040763855
163 0.0682096282641093
164 0.0651465952396393
165 0.0649773900707563
166 0.0639614860216777
167 0.0637552638848623
168 0.0620523529748122
169 0.0602542522052924
170 0.0578141945103804
171 0.0580985546112061
172 0.0567352014283339
173 0.0576952795187632
174 0.0556826926767826
175 0.055692666520675
176 0.0533354679743449
177 0.0520088722308477
178 0.0524909930924575
179 0.0514664314687252
180 0.050535399466753
181 0.0492308487494787
182 0.0467244672278563
183 0.047041496882836
184 0.04583956549565
185 0.0448234006762505
186 0.0440954392155012
187 0.0436927042901516
188 0.0429610299567382
189 0.0416017882525921
190 0.0411292277276516
191 0.0409043816228708
192 0.0398268401622772
193 0.0381674046317736
194 0.0361994144817193
195 0.0361177548766136
196 0.0330498373756806
197 0.034805395329992
198 0.0336179540803035
199 0.0320099275559187
200 0.0313854813575745
201 0.0305236615240574
202 0.028001831844449
203 0.0288211020330588
204 0.026885874569416
205 0.0258796072254578
206 0.0257917667428652
207 0.0249023412664731
208 0.0249348022043705
209 0.0246201132734617
210 0.022150951748093
211 0.0217723697423935
212 0.0223665541658799
213 0.0228254857162635
214 0.0201560525844495
215 0.0155313427870472
216 0.0131903753305475
217 0.0140484261016051
218 0.0109115823482474
219 0.0125801091392835
220 0.0127508649602532
221 0.011701721077164
222 0.0118266673137744
223 0.0114455396930377
224 0.0109059785803159
225 0.0105337140460809
226 0.0104651112730304
227 0.0101217161864042
228 0.0106097040697932
229 0.00994837004691362
230 0.00999119381109873
231 0.0105499727651477
232 0.00980313556889693
233 0.00952441555758317
234 0.0101737827062607
235 0.00975242132941882
236 0.009651696930329
237 0.00820763409137726
238 0.00914850442980727
239 0.00922902704526981
240 0.00832854397594929
241 0.00846802008648713
242 0.00790503326182564
243 0.00767310631151001
244 0.0086873983964324
245 0.00857913199191292
246 0.00882048687587182
247 0.00855437107384205
248 0.0080768708139658
249 0.00963921518996358
250 0.00841715326532722
251 0.00829927437007427
252 0.00881112149606148
253 0.00836003618314862
254 0.00818095651144783
255 0.00810333279271921
256 0.00727012769008676
257 0.0079790869106849
258 0.00850899952153365
259 0.00804112510134776
260 0.00808883442853888
261 0.00764561056469878
262 0.00788907132421931
263 0.00734178132067124
264 0.00763625542943676
265 0.00777639215812087
266 0.00786988204345107
267 0.00852678716182709
268 0.00943326267103354
269 0.00932539642478029
270 0.00967022450640798
271 0.0089190440873305
272 0.00994297737876574
273 0.00902905190984408
274 0.0089867051380376
275 0.00917557099213203
276 0.00944342743605375
277 0.0083894319832325
278 0.00865252936879794
279 0.00938165280967951
280 0.00811772157127658
281 0.00932298600673676
282 0.00953255562732617
283 0.00830326974391937
284 0.00907844677567482
285 0.00948309324060877
286 0.00846073652307192
287 0.00815995829179883
288 0.00827283614004652
289 0.0099248462356627
290 0.00931656903897723
291 0.0081335324794054
292 0.00891178892925382
293 0.00913034519180655
294 0.00798563985154033
295 0.00884944417824348
296 0.00831179320812225
297 0.00964624838282665
298 0.00839890741432706
299 0.00898971268907189
300 0.00776724734654029
301 0.00844680797308683
302 0.008688243261228
303 0.00796190486289561
304 0.00847436022013426
305 0.00827345158904791
306 0.00749330191562573
307 0.00762504106387496
308 0.00846206536516547
309 0.00731942523270845
310 0.00716453930363059
311 0.00744701409712434
312 0.00757541802401344
313 0.00723910688733061
314 0.00792567137007912
315 0.00720877790202697
316 0.00756454793736339
317 0.00845257379114628
318 0.00663360076335569
319 0.00776607287116349
320 0.00617013995846113
321 0.00677462744837006
322 0.00643123352589707
323 0.0055846800096333
324 0.00667239616935452
325 0.00497755547985435
326 0.00539716449566185
327 0.00433489695812265
328 0.00589468081792196
329 0.00561737331251303
330 0.00538174963245789
331 0.0044404985383153
332 0.00506831620198985
333 0.00419187289662659
334 0.00551431602798402
335 0.00527864159084857
336 0.00526175492753585
337 0.00453250381785135
338 0.00438916830656429
339 0.00399972956317167
340 0.00535771949216723
341 0.00422090330782036
342 0.00425919680856168
343 0.00423166411928833
344 0.00500431602510313
345 0.00428367856269081
346 0.00458918636043866
347 0.00438681500963867
348 0.0047059323793898
349 0.00461176340468228
350 0.00458767350452642
351 0.00445367143644641
352 0.00414892837094764
353 0.00501456779117386
354 0.00371079779385279
355 0.00436411619496842
356 0.0042623383924365
357 0.0037005766450117
358 0.0057990124138693
359 0.00422689372984072
360 0.00364070758223534
361 0.00416282936930656
362 0.00425220179992418
363 0.00402128277346492
364 0.00394706591032445
365 0.0035854218294844
366 0.00411594624165446
367 0.00310746068134904
368 0.00335138262016699
369 0.00313875214972844
370 0.00279947432378928
371 0.00336969632189721
372 0.00301953269323955
373 0.00310687418095767
374 0.00361911805036167
375 0.00291484827175736
376 0.00309303170070052
377 0.00288697786163539
378 0.00305873481556773
379 0.0029790368086348
380 0.00268609977016846
381 0.00387086610620221
382 0.00311567548972865
383 0.00367792684119195
384 0.00336502981372178
385 0.00328172727798422
386 0.00230663227072606
387 0.00232931339026739
388 0.00254425243474543
389 0.00256617557412634
390 0.00212897705690314
391 0.00236193300224841
392 0.00245753489434719
393 0.00231231838309517
394 0.00271266605705023
395 0.00207600164382408
396 0.00241006107535213
397 0.00160444671443353
398 0.00166894287879889
399 0.0025517368533959
400 0.00278145373643686
401 0.00275848697250088
402 0.00166932737920433
403 0.00226100375099728
404 0.00246078784887989
405 0.00186099926941097
406 0.0022492192996045
407 0.0020825039052094
408 0.00257905103111019
409 0.00193590030539781
410 0.00192101753782481
411 0.00216880723989258
412 0.0017291121572877
413 0.00182361167389899
414 0.00207213083437333
415 0.00223473994992673
416 0.0021190862559403
417 0.00191551266470924
418 0.00217854879641285
419 0.00187613081652671
420 0.00193841472112884
421 0.00191513705067337
422 0.00153919303556904
423 0.00148511522759994
424 0.00284779351204634
425 0.00196459074504673
426 0.00172754761297256
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 2.3437127272288
2 2.56201434135437
4 2.64872042338053
6 2.67862010002136
8 2.67776878674825
10 2.67354718844096
12 2.66708850860596
14 2.70353682835897
16 2.70096921920776
18 2.70041902860006
20 2.69959783554077
22 2.69999353090922
24 2.70209264755249
26 2.69848664601644
28 2.69639738400777
30 2.68951670328776
32 2.68923791249593
34 2.69177428881327
36 2.69493436813354
38 2.69458746910095
40 2.69408742586772
42 2.69450720151265
44 2.69552850723267
46 2.69829400380452
48 2.69677384694417
50 2.69372630119324
52 2.69848370552063
54 2.69527037938436
56 2.69496846199036
58 2.70829200744629
60 2.69747010866801
62 2.69425733884176
64 2.68962335586548
66 2.69081743558248
68 2.68711153666178
70 2.67932597796122
72 2.6886240641276
74 2.69003065427144
76 2.69005600611369
78 2.69294198354085
80 2.68777696291606
82 2.69203543663025
84 2.71140011151632
86 2.71330674489339
88 2.6997454961141
90 2.71580735842387
92 2.71185159683228
94 2.70655059814453
96 2.70650021235148
98 2.71421750386556
100 2.71478645006816
102 2.71653978029887
104 2.71686776479085
106 2.71620909372965
108 2.7172753016154
110 2.71332995096842
112 2.71695709228516
114 2.71882883707682
116 2.73146994908651
118 2.72380121548971
120 2.71910413106283
122 2.72026427586873
124 2.71939198176066
126 2.71580100059509
128 2.71641461054484
130 2.71133685112
132 2.71402780214945
134 2.71303391456604
136 2.7126206556956
138 2.72283267974854
140 2.72995225588481
142 2.71766742070516
144 2.7103312810262
146 2.70231366157532
148 2.71744457880656
150 2.7253208955129
152 2.72647873560588
154 2.72341148058573
156 2.72272284825643
158 2.71679242451986
160 2.71278826395671
162 2.7153681119283
164 2.7189663251241
166 2.72017073631287
168 2.71962571144104
170 2.72116367022196
172 2.72079833348592
174 2.72377689679464
176 2.72220873832703
178 2.7231064637502
180 2.72886872291565
182 2.72899794578552
184 2.72556209564209
186 2.72964016596476
188 2.72495667139689
190 2.72686648368835
192 2.72806016604106
194 2.72246177991231
196 2.72197310129801
198 2.72257097562154
200 2.72564538319906
202 2.72626892725627
204 2.73055617014567
206 2.72815648714701
208 2.72374113400777
210 2.72634887695312
212 2.72668941815694
214 2.73164447148641
216 2.72577532132467
218 2.72355850537618
220 2.72636461257935
222 2.72588340441386
224 2.72800795237223
226 2.72569521268209
228 2.72257463137309
230 2.72309843699137
232 2.7211438814799
234 2.72109158833822
236 2.72425047556559
238 2.72248427073161
240 2.7353843053182
242 2.72756282488505
244 2.7251562277476
246 2.73043298721313
248 2.72873187065125
250 2.72547117869059
252 2.72385454177856
254 2.72156341870626
256 2.71874523162842
258 2.72099097569784
260 2.72418681780497
262 2.75650827089945
264 2.76897303263346
266 2.77106523513794
268 2.77002302805583
270 2.76577997207642
272 2.77063242594401
274 2.7678956190745
276 2.76948030789693
278 2.76661642392476
280 2.76957662900289
282 2.76915160814921
284 2.77131215731303
286 2.77171993255615
288 2.76992297172546
290 2.76675907770793
292 2.76694869995117
294 2.76947410901388
296 2.76709548632304
298 2.76903200149536
300 2.7694673538208
302 2.76946520805359
304 2.7697917620341
306 2.76750707626343
308 2.77187275886536
310 2.76587375005086
312 2.76314489046733
314 2.76956550280253
316 2.76575326919556
318 2.77236938476562
320 2.76621707280477
322 2.77029697100321
324 2.77073979377747
326 2.77105609575907
328 2.76738667488098
330 2.7658650080363
332 2.76815525690715
334 2.77221298217773
336 2.77073081334432
338 2.76756763458252
340 2.76592032114665
342 2.77104703585307
344 2.76901483535767
346 2.76654744148254
348 2.76693097750346
350 2.76891700426737
352 2.76884198188782
354 2.76781233151754
356 2.77142095565796
358 2.77047228813171
360 2.76983904838562
362 2.76629249254862
364 2.76953347524007
366 2.76485427220662
368 2.76769781112671
370 2.77071110407511
372 2.76755817731222
374 2.77159198125203
376 2.76647265752157
378 2.76700369517008
380 2.77319113413493
382 2.76836395263672
384 2.76859124501546
386 2.76834829648336
388 2.77090398470561
390 2.77083245913188
392 2.76725554466248
394 2.76789426803589
396 2.77019635836283
398 2.7701776822408
400 2.76681939760844
402 2.76929680506388
404 2.76453646024068
406 2.76922575632731
408 2.77172700564067
410 2.76744739214579
412 2.77184359232585
414 2.76960150400798
416 2.76786279678345
418 2.76519513130188
420 2.77018793423971
422 2.77010440826416
424 2.76352564493815
426 2.77056813240051
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 2.32785216967265
1 2.13825686772664
2 1.84179067611694
3 1.63340210914612
4 1.42848285039266
5 1.24491997559865
6 1.11283842722575
7 1.00762395064036
8 0.935440580050151
9 0.857614775498708
10 0.804846942424774
11 0.763734221458435
12 0.720739682515462
13 0.688977440198263
14 0.661604781945547
15 0.634860475858053
16 0.615413665771484
17 0.602058430512746
18 0.574352045853933
19 0.556497752666473
20 0.540902733802795
21 0.530365804831187
22 0.511705627044042
23 0.501894613107046
24 0.489957322676977
25 0.478589455286662
26 0.46561786532402
27 0.454245378573736
28 0.445522944132487
29 0.436307042837143
30 0.436645885308584
31 0.418417781591415
32 0.410679280757904
33 0.403971006472905
34 0.398868272701899
35 0.390919923782349
36 0.3864526450634
37 0.37894864877065
38 0.367932081222534
39 0.362717856963476
40 0.358427097400029
41 0.353811273972193
42 0.35676164428393
43 0.340340971946716
44 0.337359070777893
45 0.333189179499944
46 0.32612998286883
47 0.31880776087443
48 0.316075921058655
49 0.325614879528681
50 0.310368031263351
51 0.302639742692312
52 0.294958382844925
53 0.291606277227402
54 0.289938300848007
55 0.285136838754018
56 0.290044754743576
57 0.286814838647842
58 0.276467680931091
59 0.271392643451691
60 0.267696032921473
61 0.266762773195903
62 0.270600254336993
63 0.265430519978205
64 0.251028195023537
65 0.251059765617053
66 0.245051781336466
67 0.252086455623309
68 0.24706115325292
69 0.242743412653605
70 0.239977046847343
71 0.24088775118192
72 0.244141678015391
73 0.23212572435538
74 0.230409736434619
75 0.226813857754072
76 0.220100154479345
77 0.230858489871025
78 0.220501591761907
79 0.214235777656237
80 0.211502452691396
81 0.209845309456189
82 0.206332162022591
83 0.203653042515119
84 0.203098048766454
85 0.208829944332441
86 0.201118543744087
87 0.200745850801468
88 0.196598991751671
89 0.19234710931778
90 0.192600642641385
91 0.192907388011614
92 0.200197930137316
93 0.190791547298431
94 0.1853306889534
95 0.186409503221512
96 0.184205695986748
97 0.177772492170334
98 0.175515626867612
99 0.171681826313337
100 0.173912142713865
101 0.171189993619919
102 0.169832785924276
103 0.168445279200872
104 0.166321823994319
105 0.164705822865168
106 0.171089281638463
107 0.167710731426875
108 0.164638981223106
109 0.161692197124163
110 0.16262278954188
111 0.161659419536591
112 0.162976334492366
113 0.156667098402977
114 0.160599182049433
115 0.150124753514926
116 0.156212930878003
117 0.155679851770401
118 0.155684292316437
119 0.154870400826136
120 0.154642601807912
121 0.145751749475797
122 0.144729261596998
123 0.149041031797727
124 0.144297669331233
125 0.144006659587224
126 0.141646340489388
127 0.141571988662084
128 0.143935640652974
129 0.140606333812078
130 0.140939633051554
131 0.134713235000769
132 0.140937802692254
133 0.141448500255744
134 0.136761263012886
135 0.129987510542075
136 0.133481537302335
137 0.131554539004962
138 0.127373007436593
139 0.123248805602392
140 0.124032435317834
141 0.12480607877175
142 0.122287380198638
143 0.122304809590181
144 0.122205376625061
145 0.124438914159934
146 0.120301793018977
147 0.114658693472544
148 0.122704615195592
149 0.122073990603288
150 0.113512555758158
151 0.119155700008074
152 0.114904361466567
153 0.111647665500641
154 0.11499410867691
155 0.112092393139998
156 0.110348718861739
157 0.10885729889075
158 0.109925769269466
159 0.106775482495626
160 0.106947523852189
161 0.10364755988121
162 0.106041607757409
163 0.10140860080719
164 0.100338824093342
165 0.100363122920195
166 0.102214001119137
167 0.100345422824224
168 0.0964353134234746
169 0.106578640639782
170 0.108957221110662
171 0.103428597251574
172 0.0987887953718503
173 0.104557313024998
174 0.098275696237882
175 0.0991879378755887
176 0.0963506152232488
177 0.107693744202455
178 0.113126541177432
179 0.103130427499612
180 0.0972056562701861
181 0.0946738397081693
182 0.0947708611687024
183 0.0955506637692451
184 0.091011477013429
185 0.0948401068647702
186 0.0894979909062386
187 0.0889474997917811
188 0.0886583204070727
189 0.095483439664046
190 0.0924761841694514
191 0.109343667825063
192 0.0878797322511673
193 0.0875648011763891
194 0.0862121408184369
195 0.0853613192836444
196 0.0839135274291039
197 0.0830165271957715
198 0.0857968404889107
199 0.0848352288206418
200 0.0819416716694832
201 0.091464526951313
202 0.0884471585353215
203 0.0881106331944466
204 0.0904218430320422
205 0.121000776688258
206 0.0999410226941109
207 0.0905692651867867
208 0.0937535514434179
209 0.0841679895917575
210 0.0899371554454168
211 0.0821488027771314
212 0.0835259606440862
213 0.0954600473244985
214 0.066788449883461
215 0.040717492500941
216 0.0365426590045293
217 0.0341363269835711
218 0.030331635226806
219 0.0294113475829363
220 0.028884794563055
221 0.0281428825110197
222 0.025922579690814
223 0.025697847828269
224 0.0253472812473774
225 0.0239655449986458
226 0.0228273794054985
227 0.0226563109705846
228 0.0218112853666147
229 0.0201213561619322
230 0.0215142990152041
231 0.02028597270449
232 0.0193541059270501
233 0.0195918474346399
234 0.0185858830809593
235 0.0188182275742292
236 0.0177997083713611
237 0.0168195196116964
238 0.0177741559843222
239 0.017582424916327
240 0.0170015863453348
241 0.0169948491578301
242 0.0156901702284813
243 0.0169662764916817
244 0.0158570554728309
245 0.0159705023591717
246 0.016354455302159
247 0.0160607052966952
248 0.0155734913423657
249 0.0147469860191147
250 0.0146256216491262
251 0.0152824763208628
252 0.0138484279935559
253 0.0138837148745855
254 0.0139906955882907
255 0.0138283036649227
256 0.0144392000511289
257 0.0149987305824955
258 0.0138343144208193
259 0.0136967735985915
260 0.0129706040024757
261 0.0125827357793848
262 0.0136277756343285
263 0.0129745478431384
264 0.0129703298831979
265 0.0120320708180467
266 0.012783778210481
267 0.0125764117886623
268 0.0117342512433728
269 0.0123042659834027
270 0.0118841075648864
271 0.013030592041711
272 0.0123959338913361
273 0.0127752205977837
274 0.0114906405409177
275 0.0104517441553374
276 0.0111815271278222
277 0.0115835756684343
278 0.0109442807734013
279 0.0116368218635519
280 0.0105944673220317
281 0.0114862363164624
282 0.0113679251323144
283 0.0108695823388795
284 0.0106286696779231
285 0.0102357699846228
286 0.0105143055940668
287 0.0106904477191468
288 0.0108298845589161
289 0.0104917446151376
290 0.0106911038359006
291 0.0101646119728684
292 0.00996948468188445
293 0.00971152493730187
294 0.00923777930438519
295 0.0101030680040518
296 0.0098661823819081
297 0.010127632257839
298 0.0107809208954374
299 0.00965308103089531
300 0.00941736406336228
301 0.00945592376713951
302 0.00935546138013403
303 0.00898385016868512
304 0.00949063959221045
305 0.00944815032805006
306 0.0091799832880497
307 0.00912323500961065
308 0.00861404137685895
309 0.00939472842340668
310 0.00922938560446103
311 0.00988701249783238
312 0.00903579639270902
313 0.008999010703216
314 0.00944022011632721
315 0.00926098010192315
316 0.00884013312558333
317 0.00843681426097949
318 0.00881556126599511
319 0.00804300575206677
320 0.00870898660893242
321 0.0084668731627365
322 0.00779157349218925
323 0.00796134443953633
324 0.00825726349527637
325 0.00783246088152131
326 0.00764742509151499
327 0.00781892519444227
328 0.00830833334475756
329 0.00693885159368316
330 0.00821197467545668
331 0.00769223272800446
332 0.00768391182646155
333 0.00740177184343338
334 0.00719796384995182
335 0.00764712256689866
336 0.00740945929040511
337 0.00757525969917576
338 0.00748375446225206
339 0.0071272059964637
340 0.0069505136149625
341 0.00749442664285501
342 0.00762335505957405
343 0.0065884863336881
344 0.00765553070232272
345 0.00733211993550261
346 0.00695872912183404
347 0.00695444519321124
348 0.00720374984666705
349 0.00723871681839228
350 0.00747671878586213
351 0.00744180443386237
352 0.00732905029629668
353 0.00694098509848118
354 0.00688039713228742
355 0.00689849692086379
356 0.0074670632990698
357 0.00684408548598488
358 0.00665651882688204
359 0.00663401264076432
360 0.00677713689704736
361 0.00689036926875512
362 0.00686513415227334
363 0.00721785534794132
364 0.00706586148589849
365 0.00670932000502944
366 0.00694565211112301
367 0.00719275620455543
368 0.00729904106507699
369 0.0063675461957852
370 0.0066762468777597
371 0.00669647520408034
372 0.00709274007628361
373 0.00699279379720489
374 0.0070333918556571
375 0.00648573599755764
376 0.00631698857372006
377 0.00712781694407264
378 0.00632428315778573
379 0.0060686773310105
380 0.00685727767025431
381 0.00683688822512825
382 0.0071808947250247
383 0.0065226744239529
384 0.00682139567409952
385 0.00659604122241338
386 0.00660518603399396
387 0.00729970959946513
388 0.0068844238606592
389 0.00670908624306321
390 0.00646508609255155
391 0.00686887682725986
392 0.0063220205095907
393 0.00724984674404065
394 0.00668340673049291
395 0.00645097329591711
396 0.0067582909638683
397 0.006666399538517
398 0.00668321270495653
399 0.00616322256003817
400 0.00704315785939495
401 0.00677505880594254
402 0.0064925995344917
403 0.00607266090810299
404 0.00677544577047229
405 0.00707159051671624
406 0.00636733199159304
407 0.00662443973124027
408 0.00719794537872076
409 0.00672808041175206
410 0.00675545663883289
411 0.00654331470529238
412 0.00674601411446929
413 0.00635368299360077
414 0.00709649796287219
415 0.00654337617258231
416 0.00656256483246883
417 0.00623810430988669
418 0.00666423110912244
419 0.00651412503793836
420 0.00681195842723052
421 0.00614445609971881
422 0.00677814645071824
423 0.00634640781208873
424 0.00621867583443721
425 0.00650838250294328
426 0.00601604394614697
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 2.33204611142476
1 2.30905834833781
2 2.3023358186086
3 2.29873299598694
4 2.29306642214457
5 2.28751397132874
6 2.28126207987467
7 2.27307717005412
8 2.26375238100688
9 2.23883239428202
10 2.20659200350444
11 2.17720599969228
12 2.1523365577062
13 2.13977853457133
14 2.12293934822083
15 2.1074378490448
16 2.09009226163228
17 2.06694181760152
18 2.03953146934509
19 2.01514037450155
20 1.98034572601318
21 1.94253937403361
22 1.91568168004354
23 1.88411724567413
24 1.86516988277435
25 1.84067761898041
26 1.8303671280543
27 1.80632976690928
28 1.77503977219264
29 1.75158200661341
30 1.73144191503525
31 1.70596627394358
32 1.69137297074
33 1.65960894028346
34 1.62126952409744
35 1.62943716843923
36 1.60410463809967
37 1.58449786901474
38 1.5686793923378
39 1.56935832897822
40 1.55507308244705
41 1.53327955802282
42 1.51698978741964
43 1.49496415257454
44 1.48427291711171
45 1.48702943325043
46 1.47437818845113
47 1.45528804262479
48 1.44531042377154
49 1.42379933595657
50 1.399377455314
51 1.40037755171458
52 1.39315177003543
53 1.38177263736725
54 1.35534981886546
55 1.34705496827761
56 1.33306268850962
57 1.32524580756823
58 1.307138890028
59 1.27919096748034
60 1.25017328063647
61 1.21265121301015
62 1.18219731251399
63 1.16408804059029
64 1.14775592088699
65 1.11748228470484
66 1.09720788399378
67 1.08418391148249
68 1.04315071801345
69 1.02127214272817
70 0.994099378585815
71 0.98129004240036
72 0.959031328558922
73 0.950005104144414
74 0.931047414739927
75 0.912357126673063
76 0.90023735165596
77 0.891397804021835
78 0.891267821192741
79 0.882159094015757
80 0.88407830397288
81 0.843761056661606
82 0.841213077306747
83 0.839024558663368
84 0.824702486395836
85 0.819894080360731
86 0.808959126472473
87 0.814220741391182
88 0.799572716156642
89 0.784176215529442
90 0.788873891035716
91 0.77771953245004
92 0.759832019607226
93 0.742503066857656
94 0.743030376732349
95 0.725141609708468
96 0.729885257780552
97 0.709661590556304
98 0.698736734688282
99 0.693907678127289
100 0.692960845927397
101 0.686990785102049
102 0.675524731477102
103 0.668090869983037
104 0.645286639531453
105 0.61982636153698
106 0.597966936727365
107 0.580350128312906
108 0.560287264486154
109 0.535040793319543
110 0.522920027375221
111 0.508588458100955
112 0.48962094883124
113 0.477295316755772
114 0.447089130679766
115 0.426985355714957
116 0.419797276457151
117 0.397910791138808
118 0.379659210642179
119 0.370050594210625
120 0.354812634487947
121 0.337644644081593
122 0.309268305699031
123 0.278514179090659
124 0.287358437975248
125 0.272732923428218
126 0.266737396518389
127 0.257956062753995
128 0.244228154420853
129 0.21456740796566
130 0.202048959831397
131 0.196556863685449
132 0.194924953083197
133 0.192936462660631
134 0.194206642607848
135 0.193960798283418
136 0.200915858149529
137 0.206058109800021
138 0.21312606583039
139 0.20435652633508
140 0.204885664085547
141 0.197656345864137
142 0.200210484365622
143 0.200796251495679
144 0.19970498730739
145 0.194192066788673
146 0.183039352297783
147 0.180082646509012
148 0.172564223408699
149 0.167125937839349
150 0.170514300465584
151 0.172430189947287
152 0.17208277930816
153 0.166535769899686
154 0.169792885581652
155 0.164227488140265
156 0.154310847322146
157 0.149198338389397
158 0.154763470093409
159 0.153461207946142
160 0.148991045852502
161 0.14168959359328
162 0.147026238342126
163 0.145132956405481
164 0.143934011459351
165 0.151290153463682
166 0.142438046634197
167 0.145377211272717
168 0.142015613615513
169 0.138205940524737
170 0.134361068407694
171 0.133846419552962
172 0.125420041382313
173 0.129032259186109
174 0.126771425207456
175 0.129486091434956
176 0.130383277932803
177 0.1307742446661
178 0.127363122999668
179 0.124876004954179
180 0.121088569362958
181 0.117840799192588
182 0.119176380336285
183 0.122851692140102
184 0.120478597780069
185 0.117000256975492
186 0.115529639025529
187 0.11425306648016
188 0.117439287404219
189 0.116230736176173
190 0.117867966492971
191 0.115387427310149
192 0.116153915723165
193 0.118247278034687
194 0.117572012046973
195 0.117179008821646
196 0.119610031445821
197 0.116161381204923
198 0.117345079779625
199 0.115333147346973
200 0.116728268563747
201 0.114225427309672
202 0.117723613977432
203 0.118953975538413
204 0.11747070401907
205 0.114770072201888
206 0.116087051729361
207 0.117232362429301
208 0.117793952425321
209 0.116509911914666
210 0.117103623847167
211 0.115115597844124
212 0.116863963504632
213 0.115559717019399
214 0.116100509961446
215 0.119149677455425
216 0.115150277813276
217 0.114586658775806
218 0.118081112702688
219 0.116159851352374
220 0.117474295198917
221 0.118184993664424
222 0.118205418189367
223 0.117791610459487
224 0.11889244367679
225 0.117662305633227
226 0.116350471973419
227 0.116240446766218
228 0.116569451987743
229 0.115548493961493
230 0.114278015991052
231 0.118428863584995
232 0.118245099981626
233 0.114923166731993
234 0.114907828470071
235 0.115503989160061
236 0.117457315325737
237 0.116014093160629
238 0.116666239996751
239 0.1152590016524
240 0.118551885088285
241 0.114491239190102
242 0.117221886912982
243 0.115707891682784
244 0.117007260521253
245 0.117083924512068
246 0.116085678339005
247 0.114604709049066
248 0.112967528402805
249 0.117569630344709
250 0.11632939428091
251 0.116567373275757
252 0.115443440775077
253 0.119111523032188
254 0.115653994182746
255 0.119597675899665
256 0.116817601025105
257 0.114019217590491
258 0.117364851137002
259 0.118190305928389
260 0.116832037766774
261 0.116748377680779
262 0.114025376737118
263 0.116948060691357
264 0.117215268313885
265 0.116287308434645
266 0.114938385784626
267 0.118776972095172
268 0.115220315754414
269 0.119386812051137
270 0.115596098204454
271 0.117056762178739
272 0.117274112999439
273 0.118485257029533
274 0.116574841241042
275 0.11419182519118
276 0.114217899739742
277 0.116127945482731
278 0.119748535255591
279 0.118618480861187
280 0.116429025928179
281 0.116428849597772
282 0.117130214969317
283 0.115678715209166
284 0.116763470073541
285 0.117653715113799
286 0.114730946719646
287 0.119233315189679
288 0.119525233904521
289 0.119075755278269
290 0.115382507443428
291 0.116734733184179
292 0.117526282866796
293 0.118306629359722
294 0.118422153095404
295 0.117881335318089
296 0.114253647625446
297 0.115656226873398
298 0.116322964429855
299 0.118454570571582
300 0.119437654813131
301 0.118476423124472
302 0.1161085019509
303 0.117471565802892
304 0.117063750823339
305 0.119017168879509
306 0.115537499388059
307 0.120217189192772
308 0.116159376998742
309 0.117267260948817
310 0.115526430308819
311 0.115271257857482
312 0.117776441077391
313 0.115748835106691
314 0.115746798614661
315 0.116225868463516
316 0.11523428807656
317 0.119496879478296
318 0.116899954775969
319 0.118727686504523
320 0.117028335730235
321 0.115803932150205
322 0.116321598490079
323 0.115382924675941
324 0.116677224636078
325 0.117346093058586
326 0.117008683582147
327 0.116972717146079
328 0.119312413036823
329 0.115550562739372
330 0.118771359324455
331 0.120152813692888
332 0.11411876231432
333 0.117895317574342
334 0.118364992241065
335 0.115617622931798
336 0.115641353030999
337 0.117700335880121
338 0.116668865084648
339 0.119630301992098
340 0.114597715437412
341 0.115500390529633
342 0.117554172873497
343 0.115769741435846
344 0.118646129965782
345 0.115867577493191
346 0.118313431739807
347 0.11822538326184
348 0.118817610045274
349 0.116233793397744
350 0.11730199555556
351 0.115792897840341
352 0.116480146845182
353 0.118839119871457
354 0.115746048589547
355 0.118514152864615
356 0.113317045072714
357 0.116527415812016
358 0.118755998710791
359 0.118952721357346
360 0.116092848281066
361 0.116222855945428
362 0.117402272919814
363 0.113854030768077
364 0.115772373974323
365 0.117372736334801
366 0.117139413952827
367 0.119141904016336
368 0.114941865205765
369 0.115699673692385
370 0.11815586934487
371 0.116090526183446
372 0.118731165925662
373 0.116439292828242
374 0.115546946724256
375 0.115655166407426
376 0.117709989349047
377 0.117664605379105
378 0.117241437236468
379 0.11718059827884
380 0.119725053509076
381 0.116827694078286
382 0.114320096870263
383 0.119415804743767
384 0.116327757636706
385 0.114864647388458
386 0.116901874542236
387 0.116426994403203
388 0.119171199699243
389 0.116662085056305
390 0.117152047653993
391 0.117149087289969
392 0.11668748408556
393 0.115405902266502
394 0.118430785834789
395 0.1179442157348
396 0.114792520801226
397 0.116400303939978
398 0.115764419237773
399 0.117746708293756
400 0.117907203733921
401 0.11627076069514
402 0.117931634187698
403 0.114389387269815
404 0.116994286576907
405 0.118025536338488
406 0.114666280647119
407 0.12075874209404
408 0.115501167873542
409 0.114593466122945
410 0.117726509769758
411 0.116103721161683
412 0.116386378804843
413 0.11739107966423
414 0.118006711204847
415 0.117216202119986
416 0.116617361704508
417 0.117789690693219
418 0.11729505409797
419 0.120599818726381
420 0.113957534233729
421 0.118261021872361
422 0.117405941088994
423 0.115084561208884
424 0.116497685511907
425 0.117620967328548
426 0.117873313526313
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 2.33117532730103
1 2.29590408007304
2 2.26634875933329
3 2.20822604497274
4 2.08972056706746
5 1.98586805661519
6 1.92239872614543
7 1.88668044408162
8 1.85797448952993
9 1.8325469493866
10 1.81111590067546
11 1.78603704770406
12 1.76011935869853
13 1.7388281027476
14 1.70945819218953
15 1.68076809247335
16 1.65498268604279
17 1.6282129685084
18 1.59447884559631
19 1.56713533401489
20 1.53414658705393
21 1.50857798258464
22 1.47859557469686
23 1.44072433312734
24 1.41125158468882
25 1.38154057661692
26 1.34266408284505
27 1.31784641742706
28 1.28612768650055
29 1.25801201661428
30 1.22344251473745
31 1.19085570176442
32 1.16022618611654
33 1.13789598147074
34 1.1005695660909
35 1.07444143295288
36 1.04294013977051
37 1.00975902875264
38 0.988086561361949
39 0.959635575612386
40 0.927389621734619
41 0.909128030141195
42 0.881782313187917
43 0.85211577018102
44 0.842840909957886
45 0.815345009167989
46 0.788387636343638
47 0.781150917212168
48 0.754043062527974
49 0.739303926626841
50 0.725728273391724
51 0.703413327534994
52 0.688281536102295
53 0.676238477230072
54 0.657101710637411
55 0.639747679233551
56 0.632142961025238
57 0.607519706090291
58 0.602479894955953
59 0.589687764644623
60 0.563944598038991
61 0.571228841940562
62 0.549875994523366
63 0.531983256340027
64 0.538330137729645
65 0.519373804330826
66 0.503014872471491
67 0.503591070572535
68 0.485240966081619
69 0.473995347817739
70 0.47182418902715
71 0.455197364091873
72 0.450655827919642
73 0.44418070713679
74 0.428326110045115
75 0.423096050818761
76 0.41099613904953
77 0.40181498726209
78 0.406241635481517
79 0.399525115887324
80 0.382950097322464
81 0.38076643149058
82 0.375811109940211
83 0.35847865541776
84 0.368988116582235
85 0.361747294664383
86 0.34553516904513
87 0.35019525885582
88 0.33823882540067
89 0.330717523892721
90 0.335625261068344
91 0.324084093173345
92 0.318331251541773
93 0.312565217415492
94 0.300898641347885
95 0.304739207029343
96 0.293497602144877
97 0.284526606400808
98 0.283779939015706
99 0.276914228995641
100 0.270781169335047
101 0.26668506860733
102 0.260581731796265
103 0.253152444958687
104 0.249327118198077
105 0.246753970781962
106 0.2392454991738
107 0.239337379733721
108 0.235127801696459
109 0.228295857707659
110 0.228724385301272
111 0.219693755110105
112 0.219986667235692
113 0.216446901361148
114 0.212146908044815
115 0.215372249484062
116 0.210853253801664
117 0.202650805314382
118 0.198039253552755
119 0.198886757095655
120 0.195217033227285
121 0.190981313586235
122 0.185480952262878
123 0.187017237146695
124 0.18112957974275
125 0.176226109266281
126 0.17248497903347
127 0.169663374622663
128 0.164250358939171
129 0.164085328578949
130 0.160105178753535
131 0.156589900453885
132 0.150362451871236
133 0.149363194902738
134 0.143904899557432
135 0.139790291587512
136 0.142261619369189
137 0.135625769694646
138 0.141824195782344
139 0.137753869096438
140 0.13302456587553
141 0.131635961433252
142 0.13271160920461
143 0.126815542578697
144 0.129512210687002
145 0.123623060683409
146 0.121452428400517
147 0.118058169881503
148 0.119415603578091
149 0.112831830978394
150 0.110922244687875
151 0.108645456532637
152 0.106260192890962
153 0.102072522044182
154 0.105678270260493
155 0.100947720309099
156 0.105914786458015
157 0.104579880833626
158 0.100564343233903
159 0.0955645864208539
160 0.0988012875119845
161 0.0946893816192945
162 0.0939309994379679
163 0.0886750568946203
164 0.0903712511062622
165 0.0901784102121989
166 0.0881476849317551
167 0.0856876646478971
168 0.0865826035539309
169 0.0835867437223593
170 0.0798624803622564
171 0.0790702030062675
172 0.0781972818076611
173 0.0776599645614624
174 0.0722932356099288
175 0.0751983399192492
176 0.0739077776670456
177 0.0686598593990008
178 0.0697961983581384
179 0.0679470549027125
180 0.0693227909505367
181 0.0640198240677516
182 0.0628906227648258
183 0.060370830198129
184 0.0590381100773811
185 0.0572377406060696
186 0.056927981475989
187 0.0551261392732461
188 0.0519804867605368
189 0.0500969874362151
190 0.0516365443666776
191 0.0516015328466892
192 0.0476777503887812
193 0.0498262569308281
194 0.0482587404549122
195 0.0467893096307913
196 0.0458762223521868
197 0.0485326647758484
198 0.0452627378205458
199 0.040893101443847
200 0.0417868221799533
201 0.0406434225539366
202 0.0407076341410478
203 0.0408575062950452
204 0.039345808327198
205 0.0385189236452182
206 0.0367114556332429
207 0.0355990491807461
208 0.0338392990330855
209 0.0310289729386568
210 0.0316363169501225
211 0.0295226958890756
212 0.028127613166968
213 0.0290972714622815
214 0.0252945013344288
215 0.0165632351612051
216 0.0148871820420027
217 0.0136982382585605
218 0.0129510558520754
219 0.0125745410720507
220 0.0121373288954298
221 0.0127369305118918
222 0.0115413895497719
223 0.0117819529647628
224 0.0125548659513394
225 0.0117046336332957
226 0.0105871241539717
227 0.0101709449663758
228 0.00987034353117148
229 0.00981173509111007
230 0.0101336371153593
231 0.0100669215122859
232 0.00930854585021734
233 0.00898284713427226
234 0.00878800451755524
235 0.00933801724265019
236 0.00909691459188859
237 0.00885627480844657
238 0.00912089614818493
239 0.009618173353374
240 0.00875789610048135
241 0.00933821033686399
242 0.00937084512164195
243 0.00934807614733776
244 0.00910918787121773
245 0.00961112106839816
246 0.0103720578675469
247 0.00890242556730906
248 0.00894396379590034
249 0.00887748568008343
250 0.00958744001885255
251 0.0100215856606762
252 0.00870742555707693
253 0.00935633604725202
254 0.00936004426330328
255 0.00945281175275644
256 0.00895464249576131
257 0.00889623925710718
258 0.00949106675883134
259 0.00973907532170415
260 0.00923044917484125
261 0.00900378388663133
262 0.00936729197079937
263 0.00832071357096235
264 0.00926757510751486
265 0.00852817514290412
266 0.00970831559970975
267 0.0100874773537119
268 0.00978593155741692
269 0.0105588911101222
270 0.010030506644398
271 0.0105192886355023
272 0.0104075050912797
273 0.00981351205458244
274 0.0107639008201659
275 0.00998443178832531
276 0.0107477155203621
277 0.0118806402509411
278 0.0110933892428875
279 0.0104044664961596
280 0.0102368442652126
281 0.0107846410634617
282 0.0113120670430362
283 0.0138400563349326
284 0.0149526981016
285 0.0155109517897169
286 0.0158713860437274
287 0.01668822641174
288 0.0146492111186186
289 0.0150240482762456
290 0.0172782667602102
291 0.0175901853169004
292 0.0152450380846858
293 0.0158352764944235
294 0.0164316749821107
295 0.0151868273193638
296 0.0162353912989299
297 0.0146740873654683
298 0.0163367598628004
299 0.0151369860395789
300 0.0147106004878879
301 0.01461653628697
302 0.0144748858486613
303 0.0146176420773069
304 0.0141680017113686
305 0.0136645942305525
306 0.0138585735112429
307 0.0138093056157231
308 0.0151617076868812
309 0.0144772883504629
310 0.0139065251375238
311 0.0127583624174198
312 0.0138716890166203
313 0.0143745845804612
314 0.0149940184007088
315 0.014430229862531
316 0.0151168685406446
317 0.0158509854227304
318 0.0160420856749018
319 0.017808474910756
320 0.0180772831663489
321 0.0124879954382777
322 0.00833612820133567
323 0.00755585838730137
324 0.00760195606077711
325 0.00683343534668287
326 0.00664088347305854
327 0.00621666309113304
328 0.00607574420670668
329 0.00575569986055295
330 0.00594469749679168
331 0.00611519565184911
332 0.00590986851602793
333 0.00586258464803298
334 0.00515210954472423
335 0.0058494359254837
336 0.00594771715501944
337 0.00608478191619118
338 0.0055327497733136
339 0.00552414854367574
340 0.00487157019476096
341 0.00454838364385068
342 0.00479774836761256
343 0.00533651141449809
344 0.00536995885583262
345 0.00521789335956176
346 0.00536839896813035
347 0.00550157545755307
348 0.00509391732824345
349 0.00480154273100197
350 0.00459226143235962
351 0.00425377550224463
352 0.0049582509479175
353 0.00434511962036292
354 0.00385275948792696
355 0.00457664905115962
356 0.00470872619189322
357 0.00513101446752747
358 0.00597962581863006
359 0.00529205131654938
360 0.00470271807474395
361 0.00493215909227729
362 0.00498716284831365
363 0.00528853014111519
364 0.00454197816240291
365 0.00454449933022261
366 0.00456753908656538
367 0.00437814563823243
368 0.00503990706056356
369 0.004633703113844
370 0.00537702115252614
371 0.00488160333285729
372 0.00536731242512663
373 0.00440413124548892
374 0.00457803656657537
375 0.00468302161122362
376 0.00505714871299763
377 0.00445143125640849
378 0.00416028204684456
379 0.00441900578637918
380 0.00457764378127952
381 0.00530211293759445
382 0.00504308737193545
383 0.00559645091804365
384 0.00510352143707375
385 0.00535546646763881
386 0.00551002224286397
387 0.00541143460820119
388 0.00525739509612322
389 0.00544179805244009
390 0.00624370101528863
391 0.00602641476628681
392 0.00557566325490673
393 0.00616907708657285
394 0.00620343210175633
395 0.00617684796452522
396 0.00556285989781221
397 0.00632915909712513
398 0.00615849532186985
399 0.00545701881249746
400 0.00573923027453323
401 0.00576291660157343
402 0.00582536542788148
403 0.00618104652191202
404 0.00692707533016801
405 0.00683197425678372
406 0.00672702328301966
407 0.00601574196480215
408 0.00605449530606468
409 0.00567731090510885
410 0.00623731547966599
411 0.00550826809679468
412 0.00512481876648962
413 0.00497411354444921
414 0.00468088430352509
415 0.00445899677773317
416 0.00434783853900929
417 0.00485782216613491
418 0.00526827170203129
419 0.00480873688745002
420 0.00424553376312057
421 0.00406085839495063
422 0.00411028407203654
423 0.00504695569785933
424 0.00477476767264307
425 0.00475965797280272
426 0.00390091398730874
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_MobileNet-V2_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-10 MobileNet-V2},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=0, xmax=447,
xtick style={color=black},
xtick={0,100,200,300,400},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.85, ymax=0.94,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92,0.93,0.94}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.180200000603994
2 0.236266662677129
3 0.276333332061768
4 0.316666662693024
5 0.353866666555405
6 0.411666661500931
7 0.469800005356471
8 0.504400004943212
9 0.510933339595795
10 0.548133333524068
11 0.597066680590312
12 0.590466678142548
13 0.605199992656708
14 0.620133340358734
15 0.641933341821035
16 0.635733346144358
17 0.659599999586741
18 0.669533352057139
19 0.662599980831146
20 0.671466668446859
21 0.700933337211609
22 0.710933347543081
23 0.702333331108093
24 0.706733326117198
25 0.716733336448669
26 0.724333345890045
27 0.720133344332377
28 0.735600014527639
29 0.741066674391429
30 0.747733314832052
31 0.751133322715759
32 0.752733329931895
33 0.752599974473318
34 0.75079999367396
35 0.769400000572205
36 0.757866680622101
37 0.778333326180776
38 0.767333348592122
39 0.777999997138977
40 0.767466644446055
41 0.77046666542689
42 0.78600001335144
43 0.785333335399628
44 0.78493332862854
45 0.757733345031738
46 0.802799979845683
47 0.793133318424225
48 0.794333318869273
49 0.799600005149841
50 0.802466650803884
51 0.799599985281626
52 0.802400012811025
53 0.805733323097229
54 0.803066670894623
55 0.806466658910116
56 0.800733327865601
57 0.804999987284342
58 0.802799999713898
59 0.807133336861928
60 0.815266668796539
61 0.803533315658569
62 0.818866670131683
63 0.823533336321513
64 0.81906666358312
65 0.821333328882853
66 0.816666662693024
67 0.820599993069967
68 0.833600004514058
69 0.822866678237915
70 0.823200007279714
71 0.828733325004578
72 0.824266672134399
73 0.8239333430926
74 0.82153332233429
75 0.829666674137115
76 0.821666677792867
77 0.822000006834666
78 0.834800004959106
79 0.835199991861979
80 0.826933344205221
81 0.83813331524531
82 0.832533319791158
83 0.827600002288818
84 0.834800004959106
85 0.837666670481364
86 0.82940000295639
87 0.842733343442281
88 0.829533318678538
89 0.833066682020823
90 0.837399999300639
91 0.83540000518163
92 0.83953332901001
93 0.844933331012726
94 0.840400000413259
95 0.833333313465118
96 0.839600006739298
97 0.841199994087219
98 0.849200010299683
99 0.845333337783813
100 0.844400008519491
101 0.848866681257884
102 0.848666667938232
103 0.848133345444997
104 0.841733336448669
105 0.848533352216085
106 0.850533346335093
107 0.838066677252452
108 0.839733342329661
109 0.848066667715708
110 0.838200012842814
111 0.84306667248408
112 0.84686666727066
113 0.85126668214798
114 0.857400000095367
115 0.850266675154368
116 0.850466648737589
117 0.850866675376892
118 0.851800004641215
119 0.850133339564005
120 0.846933344999949
121 0.853133340676626
122 0.853666683038076
123 0.854066669940948
124 0.859533349672953
125 0.854466676712036
126 0.857199986775716
127 0.852933347225189
128 0.861266672611237
129 0.852866689364115
130 0.847933332125346
131 0.855666657288869
132 0.864333311716715
133 0.860533356666565
134 0.860066652297974
135 0.855133334795634
136 0.862000008424123
137 0.855133354663849
138 0.857400000095367
139 0.862866659959157
140 0.860800007979075
141 0.858266671498617
142 0.863866666952769
143 0.851933340231578
144 0.863333324591319
145 0.861733357111613
146 0.860466659069061
147 0.86133333047231
148 0.862600008646647
149 0.86273334423701
150 0.864266673723857
151 0.860333343346914
152 0.858400007088979
153 0.865466674168905
154 0.859666665395101
155 0.859333336353302
156 0.852933327356974
157 0.844199995199839
158 0.864066660404205
159 0.859133323033651
160 0.856333335240682
161 0.858733336130778
162 0.862333317597707
163 0.86133333047231
164 0.859133342901866
165 0.861133337020874
166 0.855533321698507
167 0.858733336130778
168 0.859399994214376
169 0.859800000985463
170 0.858600000540415
171 0.848933319250743
172 0.864199976126353
173 0.862866659959157
174 0.860333343346914
175 0.863333324591319
176 0.859533349672953
177 0.861266672611237
178 0.861466666062673
179 0.858333349227905
180 0.854466656843821
181 0.859200000762939
182 0.862133344014486
183 0.857466677824656
184 0.861799995104472
185 0.859866678714752
186 0.863866686820984
187 0.862066666285197
188 0.862200001875559
189 0.86353333791097
190 0.863466660181681
191 0.864133338133494
192 0.867533326148987
193 0.86133333047231
194 0.867999990781148
195 0.865666667620341
196 0.865999976793925
197 0.871133327484131
198 0.864666680494944
199 0.860733330249786
200 0.863933324813843
201 0.8599999944369
202 0.858133335908254
203 0.866133332252502
204 0.869199991226196
205 0.866333345572154
206 0.865133325258891
207 0.865066667397817
208 0.865599989891052
209 0.865600009759267
210 0.864000002543131
211 0.867799997329712
212 0.869933327039083
213 0.863800009091695
214 0.864733338356018
215 0.867600003878276
216 0.863600015640259
217 0.867199997107188
218 0.865666647752126
219 0.861799995104472
220 0.864600002765656
221 0.864733318487803
222 0.861666679382324
223 0.866666654745738
224 0.869000017642975
225 0.861333350340525
226 0.863266666730245
227 0.866000016530355
228 0.861999988555908
229 0.864400009314219
230 0.86733333269755
231 0.865133345127106
232 0.865266660849253
233 0.867533326148987
234 0.865399996439616
235 0.858133335908254
236 0.86546665430069
237 0.856666664282481
238 0.866200009981791
239 0.865733325481415
240 0.868866662184397
241 0.864399989446004
242 0.867799997329712
243 0.862533330917358
244 0.865866661071777
245 0.869333326816559
246 0.866733332475026
247 0.864533325036367
248 0.861266672611237
249 0.868066668510437
250 0.861666679382324
251 0.863599995772044
252 0.865933318932851
253 0.862933337688446
254 0.865666667620341
255 0.860466659069061
256 0.86160002152125
257 0.861266672611237
258 0.863400022188822
259 0.865800003210703
260 0.860466659069061
261 0.866066674391429
262 0.870066662629445
263 0.860333343346914
264 0.864133338133494
265 0.862266659736633
266 0.856000006198883
267 0.864799996217092
268 0.864000002543131
269 0.865866661071777
270 0.862333337465922
271 0.859200000762939
272 0.863466660181681
273 0.864600002765656
274 0.864466647307078
275 0.862266659736633
276 0.866133352120717
277 0.867133319377899
278 0.868066668510437
279 0.868666668732961
280 0.865666667620341
281 0.863066673278809
282 0.863333324591319
283 0.864333351453145
284 0.859266658624013
285 0.865800003210703
286 0.866066674391429
287 0.864866673946381
288 0.862333317597707
289 0.872400005658468
290 0.867866655190786
291 0.863733331362406
292 0.867000003655752
293 0.865666667620341
294 0.865333318710327
295 0.868066668510437
296 0.866466681162516
297 0.86406668027242
298 0.855199992656708
299 0.86353333791097
300 0.866399983565013
301 0.867199997107188
302 0.863333344459534
303 0.867000003655752
304 0.863333344459534
305 0.868399997552236
306 0.867600003878276
307 0.865133325258891
308 0.86379998922348
309 0.862266679604848
310 0.865533312161764
311 0.860400001207987
312 0.866399983565013
313 0.861933350563049
314 0.861666659514109
315 0.863666673501333
316 0.863866666952769
317 0.863066653410594
318 0.865933338801066
319 0.866999983787537
320 0.86573334534963
321 0.866666674613953
322 0.867066661516825
323 0.870066662629445
324 0.872066676616669
325 0.864199995994568
326 0.862066666285197
327 0.865666687488556
328 0.864533344904582
329 0.865000009536743
330 0.863400002320608
331 0.864533325036367
332 0.870600004990896
333 0.85946665207545
334 0.858666658401489
335 0.855799992879232
336 0.857466657956441
337 0.857933342456818
338 0.856000006198883
339 0.861000001430511
340 0.858266671498617
341 0.85860002040863
342 0.856333355108897
343 0.860533316930135
344 0.856666664282481
345 0.859200000762939
346 0.855266670385996
347 0.857333322366079
348 0.859399994214376
349 0.860333323478699
350 0.855133354663849
351 0.860933323701223
352 0.854399998982747
353 0.860866685708364
354 0.854466676712036
355 0.856733322143555
356 0.856466670831045
357 0.854199985663096
358 0.859266678492228
359 0.861599981784821
360 0.855466663837433
361 0.858799993991852
362 0.859066665172577
363 0.858266671498617
364 0.86133333047231
365 0.856066644191742
366 0.860400001207987
367 0.858533322811127
368 0.857199986775716
369 0.857466677824656
370 0.858933329582214
371 0.857200006643931
372 0.856266677379608
373 0.856533328692118
374 0.856399993101756
375 0.857733349005381
376 0.858266671498617
377 0.860933343569438
378 0.85726668437322
379 0.860133330027262
380 0.859066665172577
381 0.856400012969971
382 0.859199980894724
383 0.860666672388713
384 0.856066664059957
385 0.854933341344198
386 0.856933335463206
387 0.860200007756551
388 0.857800006866455
389 0.858000000317891
390 0.858666658401489
391 0.856666664282481
392 0.860466678937276
393 0.857266664505005
394 0.857666651407878
395 0.859333316485087
396 0.858133316040039
397 0.858133335908254
398 0.860733330249786
399 0.858133335908254
400 0.855133354663849
401 0.859133323033651
402 0.859666645526886
403 0.860466659069061
404 0.855266670385996
405 0.856000006198883
406 0.858533322811127
407 0.858600000540415
408 0.856066664059957
409 0.85833332935969
410 0.855466663837433
411 0.854133327802022
412 0.861400028069814
413 0.859200000762939
414 0.855199992656708
415 0.857533315817515
416 0.856199999650319
417 0.85753333568573
418 0.862666666507721
419 0.85506667693456
420 0.860333343346914
421 0.858733336130778
422 0.856399993101756
423 0.860666672388713
424 0.860133349895477
425 0.857400000095367
426 0.860266665617625
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.174999997019768
2 0.194000005722046
3 0.226799994707108
4 0.273200005292892
5 0.294200003147125
6 0.354400008916855
7 0.423799991607666
8 0.423400014638901
9 0.446999996900558
10 0.518800020217896
11 0.557600021362305
12 0.570200026035309
13 0.569199979305267
14 0.555400013923645
15 0.603200018405914
16 0.582000017166138
17 0.622399985790253
18 0.633800029754639
19 0.642199993133545
20 0.650200009346008
21 0.659600019454956
22 0.662800014019012
23 0.661199986934662
24 0.675599992275238
25 0.681599974632263
26 0.708000004291534
27 0.721000015735626
28 0.722400009632111
29 0.713800013065338
30 0.738399982452393
31 0.738399982452393
32 0.751399993896484
33 0.734399974346161
34 0.713199973106384
35 0.741999983787537
36 0.731400012969971
37 0.758599996566772
38 0.751399993896484
39 0.769800007343292
40 0.764999985694885
41 0.758800029754639
42 0.777800023555756
43 0.774399995803833
44 0.769400000572205
45 0.774600028991699
46 0.79119998216629
47 0.799399971961975
48 0.783599972724915
49 0.790000021457672
50 0.799799978733063
51 0.803399980068207
52 0.799000024795532
53 0.801999986171722
54 0.793200016021729
55 0.799399971961975
56 0.808399975299835
57 0.785600006580353
58 0.810999989509583
59 0.802200019359589
60 0.805999994277954
61 0.812399983406067
62 0.825800001621246
63 0.818000018596649
64 0.819400012493134
65 0.81580001115799
66 0.800000011920929
67 0.82779997587204
68 0.833400011062622
69 0.812399983406067
70 0.830999970436096
71 0.824000000953674
72 0.82480001449585
73 0.83160001039505
74 0.825399994850159
75 0.830799996852875
76 0.837000012397766
77 0.816600024700165
78 0.835600018501282
79 0.826399981975555
80 0.837000012397766
81 0.838199973106384
82 0.82779997587204
83 0.816200017929077
84 0.83160001039505
85 0.837800025939941
86 0.832199990749359
87 0.836000025272369
88 0.804799973964691
89 0.834800004959106
90 0.843400001525879
91 0.837599992752075
92 0.838599979877472
93 0.843400001525879
94 0.836600005626678
95 0.846599996089935
96 0.838599979877472
97 0.836399972438812
98 0.844799995422363
99 0.843800008296967
100 0.846599996089935
101 0.849200010299683
102 0.851400017738342
103 0.845200002193451
104 0.851599991321564
105 0.856400012969971
106 0.862600028514862
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.100133332113425
2 0.100133332113425
3 0.0997999981045723
4 0.0985333323478699
5 0.0988000010450681
6 0.102133331199487
7 0.0982666661341985
8 0.102999997635682
9 0.0996666649977366
10 0.101733334362507
11 0.0941333323717117
12 0.101466665665309
13 0.100599999229113
14 0.0994666665792465
15 0.101000001033147
16 0.096600001056989
17 0.101666666567326
18 0.0994666665792465
19 0.099933331211408
20 0.100466668605804
21 0.0970666656891505
22 0.101133334139983
23 0.10193333029747
24 0.101066666344802
25 0.103666665653388
26 0.100533331433932
27 0.100799997647603
28 0.0961333339413007
29 0.0981999983390172
30 0.0981333330273628
31 0.0982666661341985
32 0.100599999229113
33 0.10173333187898
34 0.100266665220261
35 0.0983999992410342
36 0.103399999439716
37 0.101466665665309
38 0.100399998327096
39 0.0969333325823148
40 0.0961333339413007
41 0.0997333327929179
42 0.0977333337068558
43 0.0953333328167597
44 0.0994666665792465
45 0.0997999981045723
46 0.0991333325703939
47 0.094200000166893
48 0.10173333187898
49 0.102666666110357
50 0.100266665220261
51 0.095000001291434
52 0.103199998537699
53 0.102666666110357
54 0.101466665665309
55 0.0993999987840652
56 0.0961999992529551
57 0.10193333029747
58 0.0982666661341985
59 0.0985333348313967
60 0.101333332558473
61 0.101799999674161
62 0.102933332324028
63 0.102333332101504
64 0.0981999983390172
65 0.0990666647752126
66 0.0983999992410342
67 0.102666666110357
68 0.101266664763292
69 0.0983999992410342
70 0.0981999983390172
71 0.0987333332498868
72 0.101599998772144
73 0.0991999978820483
74 0.0999333336949348
75 0.0983333339293798
76 0.096600001056989
77 0.0986000001430511
78 0.103999997178713
79 0.0974666674931844
80 0.0934666668375333
81 0.0975333328048388
82 0.0996666649977366
83 0.0988666663567225
84 0.100666667024295
85 0.0990000019470851
86 0.10099999854962
87 0.103000000119209
88 0.0950666666030884
89 0.0977333337068558
90 0.096600001056989
91 0.10153333346049
92 0.103533335030079
93 0.100266665220261
94 0.100266665220261
95 0.100799997647603
96 0.101599998772144
97 0.0961999992529551
98 0.103733330965042
99 0.10153333346049
100 0.100933330754439
101 0.102533333003521
102 0.0966666663686434
103 0.0980666677157084
104 0.10266666362683
105 0.100266667703787
106 0.0996666674812635
107 0.0952666650215785
108 0.0997333327929179
109 0.103133330742518
110 0.103466664751371
111 0.0961999992529551
112 0.100466666122278
113 0.0983333339293798
114 0.0993333334724108
115 0.0991333325703939
116 0.101266667246819
117 0.0988666663567225
118 0.0961333339413007
119 0.10099999854962
120 0.10099999854962
121 0.0989333316683769
122 0.0994666640957197
123 0.100666667024295
124 0.0982666661341985
125 0.0981333330273628
126 0.1047333329916
127 0.101399997870127
128 0.0997333327929179
129 0.10099999854962
130 0.0981333330273628
131 0.0994666665792465
132 0.0983999992410342
133 0.100533331433932
134 0.102066665887833
135 0.0999999990065892
136 0.104533332089583
137 0.102799999217192
138 0.0988666663567225
139 0.102199998994668
140 0.102399997413158
141 0.101999998092651
142 0.103333331644535
143 0.100133334596952
144 0.101199999451637
145 0.100666667024295
146 0.0988666663567225
147 0.0980666652321815
148 0.100533331433932
149 0.10153333346049
150 0.0973333319028219
151 0.0998000005880992
152 0.0993333334724108
153 0.0961999992529551
154 0.100933335721493
155 0.0992666656772296
156 0.103066665430864
157 0.0965333357453346
158 0.103533332546552
159 0.0980666652321815
160 0.0961333339413007
161 0.100533333917459
162 0.101333332558473
163 0.0986666654547056
164 0.0980666652321815
165 0.102266664306323
166 0.094200000166893
167 0.103733330965042
168 0.100666667024295
169 0.0981999983390172
170 0.096600001056989
171 0.0970666656891505
172 0.103799998760223
173 0.100133332113425
174 0.100533333917459
175 0.101866667469343
176 0.0969333325823148
177 0.0977999990185102
178 0.100599999229113
179 0.100666667024295
180 0.102600000798702
181 0.100466666122278
182 0.0977333337068558
183 0.0994666665792465
184 0.0939333339532216
185 0.103066665430864
186 0.0981999983390172
187 0.102266664306323
188 0.0982666661341985
189 0.0993333334724108
190 0.103533332546552
191 0.103533332546552
192 0.100599999229113
193 0.0999999990065892
194 0.0997333327929179
195 0.103733330965042
196 0.0970666656891505
197 0.0991999978820483
198 0.0999999990065892
199 0.10639999806881
200 0.106666669249535
201 0.0973333319028219
202 0.0953333328167597
203 0.0982666661341985
204 0.101066666344802
205 0.0972666665911674
206 0.101599998772144
207 0.0993999987840652
208 0.0994666665792465
209 0.10099999854962
210 0.0965999985734622
211 0.0964666654666265
212 0.102999997635682
213 0.100333333015442
214 0.104533332089583
215 0.100599999229113
216 0.100599999229113
217 0.100466666122278
218 0.100933330754439
219 0.100266665220261
220 0.103066665430864
221 0.101066666344802
222 0.0991333325703939
223 0.0982666661341985
224 0.0970666656891505
225 0.0961333339413007
226 0.100266665220261
227 0.100199999908606
228 0.0984000017245611
229 0.101266667246819
230 0.0981999983390172
231 0.0982666661341985
232 0.100466668605804
233 0.104200000564257
234 0.0981333330273628
235 0.102333332101504
236 0.100666667024295
237 0.0953333328167597
238 0.096800001959006
239 0.100266665220261
240 0.0971333359678586
241 0.1047333329916
242 0.0993999987840652
243 0.0993333334724108
244 0.101599998772144
245 0.0985333348313967
246 0.101133331656456
247 0.0995333318909009
248 0.108533335228761
249 0.102933332324028
250 0.105066664516926
251 0.0990000019470851
252 0.101799999674161
253 0.0980666677157084
254 0.102333332101504
255 0.10099999854962
256 0.0961333339413007
257 0.094200000166893
258 0.0988000010450681
259 0.10173333187898
260 0.099333330988884
261 0.0984666670362155
262 0.0989333316683769
263 0.101133331656456
264 0.101599998772144
265 0.101066666344802
266 0.101599998772144
267 0.0961333339413007
268 0.0993333334724108
269 0.0997333327929179
270 0.103533332546552
271 0.0953333328167597
272 0.0951999997099241
273 0.101266667246819
274 0.0953333328167597
275 0.102199998994668
276 0.0985333348313967
277 0.0972666665911674
278 0.102999997635682
279 0.101333332558473
280 0.0986000001430511
281 0.101333332558473
282 0.101066663861275
283 0.0982666661341985
284 0.099333330988884
285 0.0988000010450681
286 0.102600000798702
287 0.096600001056989
288 0.0984666645526886
289 0.102066665887833
290 0.0990666647752126
291 0.0992666656772296
292 0.108866666754087
293 0.0992666656772296
294 0.101866667469343
295 0.103399999439716
296 0.101333332558473
297 0.0993999987840652
298 0.101133331656456
299 0.101599998772144
300 0.104333331187566
301 0.0994666665792465
302 0.0964666654666265
303 0.095400000611941
304 0.100533333917459
305 0.0952000021934509
306 0.0997333327929179
307 0.10099999854962
308 0.103533332546552
309 0.0977333337068558
310 0.102999997635682
311 0.0973333319028219
312 0.101133331656456
313 0.0994666665792465
314 0.101599998772144
315 0.0986000001430511
316 0.0997333327929179
317 0.0953333328167597
318 0.100466666122278
319 0.0970666656891505
320 0.0997333327929179
321 0.0993999987840652
322 0.101066663861275
323 0.10206666837136
324 0.0993999987840652
325 0.0981333330273628
326 0.102866667012374
327 0.100199999908606
328 0.109199998279413
329 0.0982666661341985
330 0.0992666656772296
331 0.10099999854962
332 0.0955999990304311
333 0.102599998315175
334 0.102933332324028
335 0.0992666656772296
336 0.100466666122278
337 0.0983999992410342
338 0.0996666674812635
339 0.0972666690746943
340 0.0970666656891505
341 0.102333332101504
342 0.102866667012374
343 0.0964000001549721
344 0.0988000010450681
345 0.100666667024295
346 0.101000001033147
347 0.104333331187566
348 0.0962666670481364
349 0.0989999969800313
350 0.0959999983509382
351 0.102133331199487
352 0.0998666658997536
353 0.094200000166893
354 0.100266665220261
355 0.100466666122278
356 0.0997333327929179
357 0.102133333683014
358 0.102333332101504
359 0.0982666661341985
360 0.100199999908606
361 0.0982666661341985
362 0.100533331433932
363 0.0950666666030884
364 0.099933331211408
365 0.0997999981045723
366 0.0964666654666265
367 0.0989999994635582
368 0.101400000353654
369 0.102333332101504
370 0.0993999987840652
371 0.0959999983509382
372 0.102199998994668
373 0.09740000218153
374 0.0990000019470851
375 0.0970666656891505
376 0.0993999987840652
377 0.101666666567326
378 0.100533333917459
379 0.0982666661341985
380 0.0991333325703939
381 0.0997333327929179
382 0.100199999908606
383 0.0935333321491877
384 0.103200001021226
385 0.0964666654666265
386 0.105199997623761
387 0.0982666661341985
388 0.0965333332618078
389 0.0990000019470851
390 0.100133332113425
391 0.100266665220261
392 0.100466668605804
393 0.0988000010450681
394 0.0961333339413007
395 0.0997999981045723
396 0.0997333327929179
397 0.101333332558473
398 0.105800000329812
399 0.094200000166893
400 0.0979999999205271
401 0.101933332780997
402 0.103266663849354
403 0.0986000001430511
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.141599997878075
2 0.164266665776571
3 0.199533328413963
4 0.25359999636809
5 0.292266666889191
6 0.304399996995926
7 0.333400001128515
8 0.345666666825612
9 0.365266670783361
10 0.371733337640762
11 0.389466673135757
12 0.407199988762538
13 0.425533334414164
14 0.438733329375585
15 0.454933335383733
16 0.468266665935516
17 0.481133331855138
18 0.504266669352849
19 0.511066655317942
20 0.540266662836075
21 0.548266669114431
22 0.562933345635732
23 0.579200009504954
24 0.592866679032644
25 0.606399993101756
26 0.619133333365122
27 0.634266674518585
28 0.658666670322418
29 0.661133329073588
30 0.679599980513255
31 0.687599996725718
32 0.69733335574468
33 0.712466677029928
34 0.722733318805695
35 0.724466661612193
36 0.742266674836477
37 0.746333340803782
38 0.751466671625773
39 0.76226665576299
40 0.770133316516876
41 0.775466680526733
42 0.784333348274231
43 0.778866688410441
44 0.792400002479553
45 0.794866681098938
46 0.787666658560435
47 0.794600009918213
48 0.798133313655853
49 0.80513334274292
50 0.814066668351491
51 0.811266680558523
52 0.800466656684875
53 0.811599989732107
54 0.820999999841054
55 0.809266646703084
56 0.821866671244303
57 0.829866667588552
58 0.827999989191691
59 0.824799994627635
60 0.841666658719381
61 0.840733329455058
62 0.833199977874756
63 0.834999998410543
64 0.84253333012263
65 0.840933322906494
66 0.838333328564962
67 0.841333329677582
68 0.84579998254776
69 0.840933322906494
70 0.850199997425079
71 0.859199980894724
72 0.841933329900106
73 0.857133328914642
74 0.855599999427795
75 0.867333352565765
76 0.857066671053568
77 0.867733339468638
78 0.874800006548564
79 0.873066663742065
80 0.874066650867462
81 0.867199997107188
82 0.8739333152771
83 0.864533325036367
84 0.874066690603892
85 0.882266660531362
86 0.88020000855128
87 0.877066651980082
88 0.881266673405965
89 0.879933337370555
90 0.874533335367839
91 0.884533325831095
92 0.881399989128113
93 0.884133338928223
94 0.888333320617676
95 0.87853334347407
96 0.888599991798401
97 0.882333338260651
98 0.886933326721191
99 0.88920001188914
100 0.89193332195282
101 0.888600011666616
102 0.888133347034454
103 0.889000018437703
104 0.897466659545898
105 0.90066667397817
106 0.894800007343292
107 0.896133343378703
108 0.89653335014979
109 0.899866660435995
110 0.897533357143402
111 0.897666652997335
112 0.897599995136261
113 0.89900000890096
114 0.89600000778834
115 0.90066667397817
116 0.895333329836527
117 0.900666654109955
118 0.900199989477793
119 0.900266667207082
120 0.902599990367889
121 0.90146666765213
122 0.898199995358785
123 0.899800002574921
124 0.905666669209798
125 0.901533345381419
126 0.904666662216187
127 0.90226666132609
128 0.904799997806549
129 0.906133353710175
130 0.907133340835571
131 0.907799979050954
132 0.903800010681152
133 0.907533327738444
134 0.907133340835571
135 0.909866670767466
136 0.906799991925557
137 0.90966667731603
138 0.910599986712138
139 0.909400006135305
140 0.910399993260702
141 0.908200005690257
142 0.911533335844676
143 0.908933341503143
144 0.913533349831899
145 0.915133317311605
146 0.91293332974116
147 0.911400000254313
148 0.910199999809265
149 0.910000006357829
150 0.912333329518636
151 0.908800005912781
152 0.915799995263418
153 0.915400008360545
154 0.910866677761078
155 0.915800015131632
156 0.91346667210261
157 0.913399994373322
158 0.914733350276947
159 0.909200012683868
160 0.914333343505859
161 0.915799995263418
162 0.912266671657562
163 0.9189333319664
164 0.91813333829244
165 0.91593333085378
166 0.91973332564036
167 0.916866679986318
168 0.917066673437754
169 0.919666667779287
170 0.919733345508575
171 0.913333336512248
172 0.918199996153514
173 0.916933317979177
174 0.918799996376038
175 0.92166668176651
176 0.919466654459635
177 0.920066674550374
178 0.915333330631256
179 0.91673332452774
180 0.913599987824758
181 0.919066667556763
182 0.914800008138021
183 0.917466660340627
184 0.919399996598562
185 0.917533338069916
186 0.919533332188924
187 0.919933338960012
188 0.919599990049998
189 0.924599985281626
190 0.919133345286051
191 0.916866679986318
192 0.92086664835612
193 0.921666661898295
194 0.92166668176651
195 0.922933340072632
196 0.924800018469493
197 0.923000017801921
198 0.919999996821086
199 0.922133326530457
200 0.92059999704361
201 0.927333335081736
202 0.92059999704361
203 0.924333333969116
204 0.923666656017303
205 0.926733314990997
206 0.925333321094513
207 0.925666670004527
208 0.924533327420553
209 0.92766668399175
210 0.926866670449575
211 0.927800019582113
212 0.925933341185252
213 0.923333326975505
214 0.9271333416303
215 0.925933321317037
216 0.928333342075348
217 0.929666658242544
218 0.930800020694733
219 0.927400012811025
220 0.929666678110758
221 0.929933329423269
222 0.928666651248932
223 0.929266651471456
224 0.931533336639404
225 0.928666671117147
226 0.928933342297872
227 0.928933342297872
228 0.928200006484985
229 0.932400008042653
230 0.931066672007243
231 0.930200000603994
232 0.931266665458679
233 0.931000014146169
234 0.930800000826518
235 0.929866671562195
236 0.930066684881846
237 0.930266678333282
238 0.932866672674815
239 0.931200007597605
240 0.930266678333282
241 0.929133335749308
242 0.929066677888234
243 0.929333329200745
244 0.931933343410492
245 0.932799994945526
246 0.933266679445902
247 0.929933329423269
248 0.931800007820129
249 0.928133348623912
250 0.930000007152557
251 0.92793333530426
252 0.928533335526784
253 0.930266658465068
254 0.930266678333282
255 0.931800007820129
256 0.931400001049042
257 0.931866665681203
258 0.931733330090841
259 0.929466664791107
260 0.931266665458679
261 0.931799987951914
262 0.932533343633016
263 0.932000001271566
264 0.932533323764801
265 0.929200013478597
266 0.930866678555807
267 0.928133328755697
268 0.929666658242544
269 0.929799993832906
270 0.93093333641688
271 0.928866664568583
272 0.929600020249685
273 0.930000007152557
274 0.930800000826518
275 0.929933329423269
276 0.928666671117147
277 0.92906665802002
278 0.926266670227051
279 0.93013334274292
280 0.931333323319753
281 0.929933349291484
282 0.931466658910116
283 0.930533329645793
284 0.928066670894623
285 0.930666665236155
286 0.929933329423269
287 0.928133348623912
288 0.930800000826518
289 0.929266671339671
290 0.93093333641688
291 0.92906665802002
292 0.927733341852824
293 0.931400001049042
294 0.930666665236155
295 0.932266672452291
296 0.930133322874705
297 0.927799999713898
298 0.928533335526784
299 0.930066645145416
300 0.931400001049042
301 0.930533329645793
302 0.93146667877833
303 0.931666672229767
304 0.930466671784719
305 0.932866672674815
306 0.929200013478597
307 0.931400001049042
308 0.929799993832906
309 0.933333337306976
310 0.929999987284342
311 0.930066665013631
312 0.93339999516805
313 0.929200013478597
314 0.931333323319753
315 0.931066672007243
316 0.932666659355164
317 0.932333330313365
318 0.934266686439514
319 0.931400001049042
320 0.929866671562195
321 0.932466685771942
322 0.93119998772939
323 0.931933343410492
324 0.931400020917257
325 0.929733335971832
326 0.930733342965444
327 0.931200007597605
328 0.932333330313365
329 0.933533330758413
330 0.933466672897339
331 0.934533337752024
332 0.931133329868317
333 0.935400009155273
334 0.929799993832906
335 0.933800001939138
336 0.930866678555807
337 0.933333317438761
338 0.933000008265177
339 0.9328666528066
340 0.930200000603994
341 0.931333343187968
342 0.932466665903727
343 0.93313334385554
344 0.933666666348775
345 0.931533316771189
346 0.931333343187968
347 0.93206665913264
348 0.932466665903727
349 0.932466665903727
350 0.933200021584829
351 0.933066666126251
352 0.934066673119863
353 0.933066685994466
354 0.932866672674815
355 0.932733337084452
356 0.935800015926361
357 0.932666679223379
358 0.93206665913264
359 0.93260000149409
360 0.932933330535889
361 0.933066666126251
362 0.932333330313365
363 0.93313334385554
364 0.930999994277954
365 0.934866666793823
366 0.935000002384186
367 0.935399989287058
368 0.932733337084452
369 0.93533331155777
370 0.934266666571299
371 0.934200008710225
372 0.934200008710225
373 0.934266666571299
374 0.932333330313365
375 0.931933343410492
376 0.93260000149409
377 0.931933343410492
378 0.936800003051758
379 0.936400016148885
380 0.934866686662038
381 0.934533337752024
382 0.935000002384186
383 0.933800001939138
384 0.935200015703837
385 0.933599988619486
386 0.934466679890951
387 0.932466665903727
388 0.933599988619486
389 0.933733344078064
390 0.9353333512942
391 0.935799996058146
392 0.934733331203461
393 0.935199995835622
394 0.934866686662038
395 0.935200015703837
396 0.936533331871033
397 0.935199995835622
398 0.935466647148132
399 0.935733338197072
400 0.935066680113474
401 0.93419998884201
402 0.9339333375295
403 0.934066673119863
404 0.933800021807353
405 0.934799989064535
406 0.935000002384186
407 0.93780001004537
408 0.936466674009959
409 0.93313334385554
410 0.934933344523112
411 0.935266673564911
412 0.936133325099945
413 0.934599995613098
414 0.935066680113474
415 0.937333325544993
416 0.93586665391922
417 0.936599989732107
418 0.937666654586792
419 0.936200002829234
420 0.935000002384186
421 0.934599995613098
422 0.936599989732107
423 0.932666659355164
424 0.935000002384186
425 0.934800008932749
426 0.935400009155273
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.13833333303531
4 0.149266667664051
6 0.122666666905085
8 0.126666667560736
10 0.153200000524521
12 0.102933332324028
14 0.126199997961521
16 0.125266663730145
18 0.0977333337068558
20 0.125466667115688
22 0.10173333187898
24 0.0993999987840652
26 0.10099999854962
28 0.124999997516473
30 0.122666666905085
32 0.10080000013113
34 0.116533334056536
36 0.116400000949701
38 0.121666664878527
40 0.111333335439364
42 0.121066664656003
44 0.118199999133746
46 0.12533333649238
48 0.100533333917459
50 0.11879999935627
52 0.100000001490116
54 0.121333335836728
56 0.119133333365122
58 0.122000001370907
60 0.122666664421558
62 0.10099999854962
64 0.0970666656891505
66 0.122400000691414
68 0.125733330845833
70 0.125666663050652
72 0.125266666213671
74 0.123866664866606
76 0.127399998406569
78 0.124333331982295
80 0.126400001347065
82 0.116866663098335
84 0.0988666663567225
86 0.1047333329916
88 0.114533332486947
90 0.10246666520834
92 0.0981999983390172
94 0.115866668522358
96 0.102333332101504
98 0.119999999801318
100 0.122266665101051
102 0.107800001899401
104 0.111666664481163
106 0.119466664890448
108 0.117666666706403
110 0.101866664985816
112 0.111733334759871
114 0.112066668768724
116 0.122666666905085
118 0.115533334513505
120 0.101066663861275
122 0.1268666634957
124 0.109866666297118
126 0.124466667572657
128 0.121266663074493
130 0.0996666674812635
132 0.112533333400885
134 0.101400000353654
136 0.0986000001430511
138 0.102733333905538
140 0.0961333339413007
142 0.11506666491429
144 0.119599997997284
146 0.11733333269755
148 0.100466666122278
150 0.118266666928927
152 0.12406666825215
154 0.122266667584578
156 0.116800002753735
158 0.123466668029626
160 0.119533335169156
162 0.11840000251929
164 0.116599999368191
166 0.0986000001430511
168 0.122399998207887
170 0.116200000047684
172 0.120200000703335
174 0.129466667771339
176 0.100000001490116
178 0.120399999121825
180 0.119800001382828
182 0.121266668041547
184 0.113133333623409
186 0.120600002507369
188 0.124600000679493
190 0.115399998923143
192 0.122599999109904
194 0.107333332300186
196 0.122733334700267
198 0.120866663753986
200 0.118666663765907
202 0.0993333334724108
204 0.116333335638046
206 0.0992000003655751
208 0.103199998537699
210 0.118599995970726
212 0.125600000222524
214 0.103866664071878
216 0.119399999578794
218 0.110333330929279
220 0.108799998958906
222 0.11973333110412
224 0.119866664210955
226 0.0988666663567225
228 0.100733332335949
230 0.0970666656891505
232 0.124399997293949
234 0.117800002296766
236 0.101133331656456
238 0.0994000012675921
240 0.102666666110357
242 0.113466667632262
244 0.119533330202103
246 0.107533333202203
248 0.1047333329916
250 0.0985333348313967
252 0.123733334243298
254 0.12446666508913
256 0.114800001184146
258 0.121133332451185
260 0.120800000925859
262 0.0961999992529551
264 0.0964000001549721
266 0.096600001056989
268 0.101000001033147
270 0.0953333328167597
272 0.0994666665792465
274 0.103199998537699
276 0.104533332089583
278 0.100133332113425
280 0.0973333319028219
282 0.101400000353654
284 0.0981999983390172
286 0.0997333327929179
288 0.103133330742518
290 0.102399999896685
292 0.102333332101504
294 0.102666666110357
296 0.100199997425079
298 0.0986000001430511
300 0.101666666567326
302 0.0981999983390172
304 0.100199999908606
306 0.0975333328048388
308 0.0980666652321815
310 0.100399998327096
312 0.101400002837181
314 0.100066664318244
316 0.0982666661341985
318 0.100466668605804
320 0.094200000166893
322 0.100666667024295
324 0.101333332558473
326 0.0982666661341985
328 0.100799997647603
330 0.0975333328048388
332 0.0993333334724108
334 0.0953333328167597
336 0.100933333237966
338 0.103199998537699
340 0.0983999992410342
342 0.101466665665309
344 0.0989333316683769
346 0.101866664985816
348 0.10173333187898
350 0.0997999981045723
352 0.100866665442785
354 0.102399999896685
356 0.094200000166893
358 0.101866664985816
360 0.100533333917459
362 0.100199999908606
364 0.0972666665911674
366 0.0986000001430511
368 0.0964000001549721
370 0.102666666110357
372 0.102133331199487
374 0.102999997635682
376 0.0969333325823148
378 0.102333332101504
380 0.1047333329916
382 0.103199998537699
384 0.0986666654547056
386 0.102399999896685
388 0.0953333328167597
390 0.0983333339293798
392 0.100066666801771
394 0.0994666665792465
396 0.0991333325703939
398 0.0970666656891505
400 0.102333332101504
402 0.101599998772144
404 0.100599999229113
406 0.0973333319028219
408 0.104266665875912
410 0.0964000001549721
412 0.101733334362507
414 0.101400002837181
416 0.096600001056989
418 0.101733334362507
420 0.102133331199487
422 0.10099999854962
424 0.0961333339413007
426 0.101200001935164
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.271600008010864
2 0.38946666320165
3 0.473333319028219
4 0.556333323319753
5 0.605933348337809
6 0.670799990495046
7 0.687799990177155
8 0.700333336989085
9 0.714733342329661
10 0.745333333810171
11 0.748199999332428
12 0.763599991798401
13 0.776866654555003
14 0.789133330186208
15 0.788000007470449
16 0.79746667544047
17 0.794399996598562
18 0.807999988396963
19 0.815866669019063
20 0.816999991734823
21 0.819266676902771
22 0.830066661039988
23 0.830400009950002
24 0.834466675917307
25 0.835199991861979
26 0.837466657161713
27 0.836600005626678
28 0.833600004514058
29 0.836266656716665
30 0.841133336226145
31 0.846399982770284
32 0.844333330790202
33 0.834133327007294
34 0.844266672929128
35 0.849599997202555
36 0.849733332792918
37 0.85973334312439
38 0.84933332602183
39 0.854599992434184
40 0.857933322588603
41 0.853799998760223
42 0.862333337465922
43 0.861466666062673
44 0.859933356444041
45 0.861533323923747
46 0.865333338578542
47 0.862533330917358
48 0.864066660404205
49 0.8599999944369
50 0.869266668955485
51 0.870800018310547
52 0.867399990558624
53 0.867866675059001
54 0.870000004768372
55 0.872066676616669
56 0.873133321603139
57 0.871800005435944
58 0.880133310953776
59 0.873733341693878
60 0.874400019645691
61 0.870999991893768
62 0.876399993896484
63 0.873000005880992
64 0.880266666412354
65 0.87800000111262
66 0.878666679064433
67 0.881066679954529
68 0.878666659196218
69 0.877266665299734
70 0.881866673628489
71 0.874399999777476
72 0.885800023873647
73 0.884933332602183
74 0.885866681734721
75 0.884999990463257
76 0.882399996121724
77 0.876133322715759
78 0.890133321285248
79 0.881400008996328
80 0.890733321507772
81 0.887600004673004
82 0.885800004005432
83 0.886799991130829
84 0.881800015767415
85 0.884266674518585
86 0.886733333269755
87 0.889400005340576
88 0.887999991575877
89 0.886400004227956
90 0.887666662534078
91 0.890600005785624
92 0.885533332824707
93 0.889799992243449
94 0.892733335494995
95 0.887600004673004
96 0.886933346589406
97 0.897333323955536
98 0.89246666431427
99 0.887533326943715
100 0.891333321730296
101 0.891533335049947
102 0.891333321730296
103 0.890933334827423
104 0.894400000572205
105 0.899133324623108
106 0.887533326943715
107 0.891599992911021
108 0.892400006453196
109 0.89546666542689
110 0.893533329168955
111 0.889933347702026
112 0.895933330059052
113 0.888399998346964
114 0.889533321062724
115 0.896999994913737
116 0.894200007120768
117 0.891733328501383
118 0.895133336385091
119 0.886533319950104
120 0.893600006898244
121 0.893933335940043
122 0.899466673533122
123 0.892599999904633
124 0.897000014781952
125 0.897266666094462
126 0.895733336607615
127 0.896666665871938
128 0.897333323955536
129 0.89600000778834
130 0.89466667175293
131 0.897533337275187
132 0.899333337942759
133 0.897599995136261
134 0.897866666316986
135 0.897466679414113
136 0.896133343378703
137 0.895666678746541
138 0.899400015672048
139 0.898266673088074
140 0.900200009346008
141 0.901799996693929
142 0.897200008233388
143 0.896999994913737
144 0.895133316516876
145 0.898000001907349
146 0.899200002352397
147 0.901600003242493
148 0.897600015004476
149 0.896066665649414
150 0.899666666984558
151 0.895933330059052
152 0.896400014559428
153 0.902066667874654
154 0.897933344046275
155 0.902133345603943
156 0.89846666653951
157 0.89926666021347
158 0.896666646003723
159 0.900133311748505
160 0.901866654555003
161 0.904266675313314
162 0.893200000127157
163 0.904600004355113
164 0.892799993356069
165 0.898466686407725
166 0.903533339500427
167 0.903933346271515
168 0.903733332951864
169 0.894200007120768
170 0.896333336830139
171 0.904999991257985
172 0.901000003019969
173 0.899800002574921
174 0.898600002129873
175 0.900866647561391
176 0.900266667207082
177 0.897200008233388
178 0.901466647783915
179 0.902399996916453
180 0.90146666765213
181 0.90366667509079
182 0.900733331839244
183 0.901666661103567
184 0.900066653887431
185 0.899599989255269
186 0.903333346048991
187 0.900333325068156
188 0.899799982706706
189 0.898199995358785
190 0.894199987252553
191 0.904666642347972
192 0.90146666765213
193 0.902133325735728
194 0.902333339055379
195 0.899466653664907
196 0.905200004577637
197 0.901866674423218
198 0.906266649564107
199 0.905933320522308
200 0.906466662883759
201 0.900799989700317
202 0.901933352152506
203 0.902200003465017
204 0.841266651948293
205 0.898400008678436
206 0.902666648228963
207 0.902399996916453
208 0.891733328501383
209 0.905666649341583
210 0.903466661771139
211 0.904000004132589
212 0.901933312416077
213 0.904866675535838
214 0.915066679318746
215 0.91459999481837
216 0.914133330186208
217 0.917733331521352
218 0.918799996376038
219 0.920799990495046
220 0.919533332188924
221 0.917999982833862
222 0.917333324750265
223 0.919066667556763
224 0.920466661453247
225 0.917333324750265
226 0.920533339182536
227 0.919200003147125
228 0.91919998327891
229 0.920733332633972
230 0.921999990940094
231 0.91946667432785
232 0.922000010808309
233 0.919666667779287
234 0.921333332856496
235 0.919866681098938
236 0.919133345286051
237 0.919000009695689
238 0.920133332411448
239 0.918533325195312
240 0.922000010808309
241 0.920733352502187
242 0.919999996821086
243 0.919466654459635
244 0.924199998378754
245 0.920533339182536
246 0.91919998327891
247 0.919333318869273
248 0.919733345508575
249 0.920666654904683
250 0.919266661008199
251 0.919666687647502
252 0.919866681098938
253 0.920600016911825
254 0.922933320204417
255 0.920733332633972
256 0.923066655794779
257 0.920666654904683
258 0.92139999071757
259 0.921266674995422
260 0.921199997266134
261 0.922333339850108
262 0.919133325417837
263 0.920999983946482
264 0.920533339182536
265 0.920399983723958
266 0.922466655572255
267 0.921799997488658
268 0.92193333307902
269 0.922400017579397
270 0.919733345508575
271 0.921799997488658
272 0.921799997488658
273 0.920733332633972
274 0.921400010585785
275 0.919399996598562
276 0.921466688315074
277 0.918066680431366
278 0.923799991607666
279 0.920933345953623
280 0.92059999704361
281 0.926333328088125
282 0.922799984614054
283 0.920666654904683
284 0.92246667544047
285 0.920066654682159
286 0.923999985059102
287 0.92166668176651
288 0.9189333319664
289 0.921733339627584
290 0.921866675217946
291 0.924933314323425
292 0.923933327198029
293 0.921400010585785
294 0.922066668669383
295 0.920333325862885
296 0.920666654904683
297 0.920933326085409
298 0.920666654904683
299 0.920866668224335
300 0.923266688982646
301 0.923200011253357
302 0.923799991607666
303 0.92059999704361
304 0.921466668446859
305 0.92139999071757
306 0.92166668176651
307 0.924133320649465
308 0.923733333746592
309 0.921733319759369
310 0.919999996821086
311 0.923266649246216
312 0.923200011253357
313 0.923599978288015
314 0.923133313655853
315 0.922066668669383
316 0.921533326307932
317 0.923733333746592
318 0.922866662343343
319 0.923199991385142
320 0.920399983723958
321 0.920866668224335
322 0.924466669559479
323 0.922733346621195
324 0.924266676108042
325 0.921799997488658
326 0.922000010808309
327 0.921466668446859
328 0.923266649246216
329 0.924400011698405
330 0.923666656017303
331 0.924666663010915
332 0.922999997933706
333 0.922399997711182
334 0.921200017134349
335 0.922999997933706
336 0.923066655794779
337 0.923999985059102
338 0.923799991607666
339 0.924999992052714
340 0.923733313878377
341 0.922666668891907
342 0.922866662343343
343 0.924400011698405
344 0.920933326085409
345 0.923200011253357
346 0.922266662120819
347 0.924066662788391
348 0.922466655572255
349 0.924866676330566
350 0.92413334051768
351 0.922133326530457
352 0.919133325417837
353 0.922333319981893
354 0.922266662120819
355 0.922733346621195
356 0.923399984836578
357 0.92439999183019
358 0.922666668891907
359 0.922599991162618
360 0.92439999183019
361 0.922266642252604
362 0.926133334636688
363 0.925999999046326
364 0.923133333524068
365 0.924600005149841
366 0.924866656462351
367 0.923533320426941
368 0.923533320426941
369 0.923666675885518
370 0.925666670004527
371 0.922866682211558
372 0.923666656017303
373 0.922799984614054
374 0.920733332633972
375 0.921266674995422
376 0.922399997711182
377 0.923733353614807
378 0.922599991162618
379 0.921866655349731
380 0.923533340295156
381 0.926866670449575
382 0.921600004037221
383 0.923933347066244
384 0.923933327198029
385 0.921733319759369
386 0.920533339182536
387 0.922933340072632
388 0.923933327198029
389 0.92519998550415
390 0.924133320649465
391 0.922733326752981
392 0.925266683101654
393 0.923133353392283
394 0.925266663233439
395 0.924600005149841
396 0.922533333301544
397 0.924533327420553
398 0.922800004482269
399 0.922999997933706
400 0.922333339850108
401 0.923533340295156
402 0.924533347288767
403 0.923666675885518
404 0.92139999071757
405 0.924133320649465
406 0.924599985281626
407 0.920800010363261
408 0.924466669559479
409 0.922000010808309
410 0.927333335081736
411 0.921200017134349
412 0.922266681989034
413 0.92493333419164
414 0.922666649023692
415 0.92413334051768
416 0.923799991607666
417 0.923133313655853
418 0.924733340740204
419 0.92246667544047
420 0.923333326975505
421 0.922333319981893
422 0.925066669782003
423 0.922399997711182
424 0.922866662343343
425 0.921866675217946
426 0.9260666569074
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.103000000119209
2 0.116266667842865
3 0.123266664644082
4 0.126466666658719
5 0.134000000854333
6 0.134066666165988
7 0.146733333667119
8 0.149333332975705
9 0.162799999117851
10 0.179133335749308
11 0.184000005324682
12 0.202533329526583
13 0.209666669368744
14 0.213199992974599
15 0.221200004220009
16 0.23139999806881
17 0.243600005904833
18 0.258333330353101
19 0.269266664981842
20 0.280000001192093
21 0.297133326530457
22 0.316866666078568
23 0.313866669933001
24 0.337466657161713
25 0.340066661437352
26 0.345800007383029
27 0.354133332769076
28 0.349799995621045
29 0.362666671474775
30 0.37400000790755
31 0.381533339619637
32 0.391399994492531
33 0.403800005714099
34 0.411333327492078
35 0.410799995064735
36 0.414333333571752
37 0.420000011722247
38 0.421733329693476
39 0.424866676330566
40 0.417333329717318
41 0.432000001271566
42 0.444666668772697
43 0.447733332713445
44 0.442666659752528
45 0.442866658171018
46 0.452733327945073
47 0.462200005849202
48 0.474199995398521
49 0.475200012326241
50 0.481399988134702
51 0.487799992163976
52 0.487333327531815
53 0.493400007486343
54 0.513666679461797
55 0.507933328549067
56 0.521999994913737
57 0.521066675583521
58 0.532266656557719
59 0.554000000158946
60 0.556399991114934
61 0.573666661977768
62 0.587533324956894
63 0.592666665712992
64 0.581999987363815
65 0.610266655683517
66 0.603266676266988
67 0.633066674073537
68 0.624133328596751
69 0.635266661643982
70 0.64766667286555
71 0.65366667509079
72 0.656666656335195
73 0.654266665379206
74 0.66006667415301
75 0.668200016021729
76 0.673333326975505
77 0.673066675662994
78 0.67153333624204
79 0.679199993610382
80 0.682733327150345
81 0.683400015036265
82 0.680866658687592
83 0.679133325815201
84 0.687333345413208
85 0.684666663408279
86 0.692133337259293
87 0.695799986521403
88 0.706066658099492
89 0.706533342599869
90 0.70553332567215
91 0.705866664648056
92 0.709933320681254
93 0.717000007629395
94 0.719733337561289
95 0.723200003306071
96 0.731733332077662
97 0.730266670385996
98 0.744333336750666
99 0.737933337688446
100 0.744133333365122
101 0.740399996439616
102 0.746800005435944
103 0.747800012429555
104 0.766466667254766
105 0.771933337052663
106 0.785933335622152
107 0.781866669654846
108 0.792466680208842
109 0.808333317438761
110 0.819933334986369
111 0.818866689999898
112 0.815266668796539
113 0.829200009504954
114 0.846199989318848
115 0.8449999888738
116 0.846800009409587
117 0.852200011412303
118 0.843333343664805
119 0.862600008646647
120 0.859066645304362
121 0.873799999554952
122 0.874600013097127
123 0.873400012652079
124 0.871333340803782
125 0.880533317724864
126 0.885066648324331
127 0.879466672738393
128 0.891466677188873
129 0.889400005340576
130 0.895266671975454
131 0.897133330504099
132 0.896799981594086
133 0.894999980926514
134 0.894866645336151
135 0.893200000127157
136 0.894333322842916
137 0.894400000572205
138 0.891200006008148
139 0.893533329168955
140 0.890999992688497
141 0.893066664536794
142 0.895333329836527
143 0.892533322175344
144 0.89466667175293
145 0.897733350594838
146 0.894333342711131
147 0.899600009123484
148 0.899733344713847
149 0.899333318074544
150 0.897599995136261
151 0.892533322175344
152 0.897199988365173
153 0.902933359146118
154 0.89873335758845
155 0.903400003910065
156 0.90066667397817
157 0.903466661771139
158 0.902866661548615
159 0.898733337720235
160 0.905866662661235
161 0.905199984709422
162 0.904666662216187
163 0.901999990145365
164 0.904399991035461
165 0.901866674423218
166 0.899999996026357
167 0.902200003465017
168 0.904266675313314
169 0.903733332951864
170 0.905866662661235
171 0.903266648451487
172 0.904999991257985
173 0.904333333174388
174 0.904399991035461
175 0.90446666876475
176 0.905266662438711
177 0.904733339945475
178 0.904399991035461
179 0.906266669432322
180 0.907333334287008
181 0.906533320744832
182 0.901666661103567
183 0.904933353265127
184 0.906466662883759
185 0.906733334064484
186 0.909599999586741
187 0.906466662883759
188 0.905866662661235
189 0.905266662438711
190 0.906400005022685
191 0.907400012016296
192 0.906266669432322
193 0.907266656557719
194 0.909466683864594
195 0.907733341058095
196 0.906866669654846
197 0.904933333396912
198 0.907133340835571
199 0.902800003687541
200 0.904066661993662
201 0.905400017897288
202 0.904600004355113
203 0.903466661771139
204 0.902733325958252
205 0.908600012461344
206 0.902133345603943
207 0.905733327070872
208 0.903466661771139
209 0.905199984709422
210 0.905866662661235
211 0.905733346939087
212 0.905333340167999
213 0.905933340390523
214 0.904000004132589
215 0.906133313973745
216 0.903000017007192
217 0.906933347384135
218 0.907799998919169
219 0.906799991925557
220 0.905199984709422
221 0.906466662883759
222 0.906600018342336
223 0.909133315086365
224 0.90719997882843
225 0.907933334509532
226 0.909200012683868
227 0.905133326848348
228 0.908066670099894
229 0.909266670544942
230 0.906733314196269
231 0.906466682751974
232 0.906066656112671
233 0.909199992815653
234 0.907399992148081
235 0.905933340390523
236 0.907399992148081
237 0.90420001745224
238 0.902999997138977
239 0.907133320967356
240 0.905866662661235
241 0.905466655890147
242 0.907000005245209
243 0.90693332751592
244 0.90913333495458
245 0.904600004355113
246 0.906000018119812
247 0.90693332751592
248 0.906666656335195
249 0.903533339500427
250 0.904933333396912
251 0.905733346939087
252 0.90773332118988
253 0.905533333619436
254 0.905133306980133
255 0.907133320967356
256 0.903466681639353
257 0.907266676425934
258 0.908399999141693
259 0.90693332751592
260 0.907866656780243
261 0.906466662883759
262 0.907533327738444
263 0.905466655890147
264 0.906866669654846
265 0.907799979050954
266 0.907266656557719
267 0.906466662883759
268 0.903200010458628
269 0.907666683197021
270 0.906666656335195
271 0.903599997361501
272 0.905066668987274
273 0.905266682306925
274 0.905533333619436
275 0.906466662883759
276 0.9050000111262
277 0.905133346716563
278 0.907333314418793
279 0.906866689523061
280 0.902733345826467
281 0.907799998919169
282 0.905666669209798
283 0.90446666876475
284 0.905266662438711
285 0.907733341058095
286 0.906666656335195
287 0.903533339500427
288 0.906466662883759
289 0.910866677761078
290 0.908466676870982
291 0.908666670322418
292 0.905799984931946
293 0.907533347606659
294 0.905133326848348
295 0.903999984264374
296 0.905999998251597
297 0.903333326180776
298 0.903466661771139
299 0.905666669209798
300 0.907333314418793
301 0.906133313973745
302 0.904733339945475
303 0.903333326180776
304 0.90639998515447
305 0.904799997806549
306 0.902799983819326
307 0.905733307202657
308 0.907266676425934
309 0.906933347384135
310 0.906799991925557
311 0.907533347606659
312 0.908266683419546
313 0.905666649341583
314 0.906266669432322
315 0.905399998029073
316 0.902266681194305
317 0.90613333384196
318 0.908533334732056
319 0.907333334287008
320 0.904933333396912
321 0.905866682529449
322 0.907266676425934
323 0.905200004577637
324 0.906066675980886
325 0.90419997771581
326 0.905466655890147
327 0.906333327293396
328 0.907933314641317
329 0.906800011793772
330 0.90720001856486
331 0.907399992148081
332 0.906333327293396
333 0.905466675758362
334 0.902333339055379
335 0.903599997361501
336 0.905933340390523
337 0.906066656112671
338 0.904266675313314
339 0.908600012461344
340 0.905933340390523
341 0.904866675535838
342 0.905333320299784
343 0.906466662883759
344 0.908266663551331
345 0.906200011571248
346 0.904133319854736
347 0.906066675980886
348 0.904333333174388
349 0.908466657002767
350 0.905266662438711
351 0.906333307425181
352 0.906266669432322
353 0.907199998696645
354 0.904533346494039
355 0.908666650454203
356 0.905266662438711
357 0.907000005245209
358 0.909466663996379
359 0.905933340390523
360 0.90446666876475
361 0.903533339500427
362 0.909400006135305
363 0.907333334287008
364 0.904066661993662
365 0.904600004355113
366 0.905999998251597
367 0.904133319854736
368 0.903333326180776
369 0.905133326848348
370 0.905933320522308
371 0.907399992148081
372 0.903733313083649
373 0.906999985376994
374 0.905266662438711
375 0.904399991035461
376 0.903733332951864
377 0.906400005022685
378 0.903066674868266
379 0.906133313973745
380 0.904333333174388
381 0.904866655667623
382 0.906333347161611
383 0.906066656112671
384 0.905333340167999
385 0.904999991257985
386 0.906666656335195
387 0.906066656112671
388 0.909466663996379
389 0.906466662883759
390 0.906066656112671
391 0.907333334287008
392 0.906866669654846
393 0.906533320744832
394 0.905066668987274
395 0.907733341058095
396 0.906799991925557
397 0.906066656112671
398 0.903333326180776
399 0.905733327070872
400 0.905266642570496
401 0.905733327070872
402 0.90473332007726
403 0.907000005245209
404 0.90586664279302
405 0.908200005690257
406 0.90366667509079
407 0.90613333384196
408 0.907266656557719
409 0.906666656335195
410 0.905533333619436
411 0.906466662883759
412 0.90446666876475
413 0.908199985822042
414 0.905399998029073
415 0.905399998029073
416 0.904133319854736
417 0.905666669209798
418 0.910199999809265
419 0.906933347384135
420 0.90366667509079
421 0.9039333264033
422 0.909133315086365
423 0.90613333384196
424 0.905333320299784
425 0.904733339945475
426 0.905599991480509
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.142199998100599
2 0.155533338586489
3 0.194666663805644
4 0.234800000985463
5 0.272866666316986
6 0.29013333717982
7 0.32206666469574
8 0.325599998235703
9 0.352400004863739
10 0.356066664059957
11 0.371666659911474
12 0.385333329439163
13 0.399200002352397
14 0.417199999094009
15 0.429266671339671
16 0.445600012938182
17 0.458333333333333
18 0.472266664107641
19 0.489333341519038
20 0.503399988015493
21 0.511266668637594
22 0.522866666316986
23 0.53900001446406
24 0.551800012588501
25 0.558799982070923
26 0.577999989191691
27 0.59086666504542
28 0.598733325799306
29 0.612133344014486
30 0.624866684277852
31 0.631333331267039
32 0.6400000055631
33 0.652133305867513
34 0.666733344395955
35 0.677533348401388
36 0.685333331425985
37 0.703733344872793
38 0.706533312797546
39 0.713799993197123
40 0.730199992656708
41 0.728933314482371
42 0.73773334423701
43 0.747666676839193
44 0.7567999958992
45 0.760266661643982
46 0.760533332824707
47 0.771133323510488
48 0.776933332284292
49 0.779066642125448
50 0.78439998626709
51 0.787799994150797
52 0.784466663996379
53 0.789266665776571
54 0.800800005594889
55 0.792266666889191
56 0.801066676775614
57 0.804200013478597
58 0.80460000038147
59 0.811266660690308
60 0.813533325990041
61 0.819333334763845
62 0.82206666469574
63 0.8160666624705
64 0.820866684118907
65 0.822266658147176
66 0.814066648483276
67 0.829466660817464
68 0.828000009059906
69 0.829333345095317
70 0.832666655381521
71 0.844666659832001
72 0.833666662375132
73 0.845066666603088
74 0.842000007629395
75 0.847133318583171
76 0.853133320808411
77 0.851799984773
78 0.857933322588603
79 0.853733321030935
80 0.861533343791962
81 0.857333322366079
82 0.859333356221517
83 0.855333308378855
84 0.846799989541372
85 0.8599999944369
86 0.855400005976359
87 0.863199989000956
88 0.865800003210703
89 0.853599985440572
90 0.849666674931844
91 0.869666655858358
92 0.871866683165232
93 0.86873330672582
94 0.853866656621297
95 0.869066655635834
96 0.875600000222524
97 0.874000012874603
98 0.865400016307831
99 0.874533335367839
100 0.877866665522257
101 0.877466678619385
102 0.871466676394145
103 0.883933325608571
104 0.880866666634878
105 0.881400008996328
106 0.866266667842865
107 0.878866672515869
108 0.877333323160807
109 0.886800010999044
110 0.883666654427846
111 0.881733338038127
112 0.881600002447764
113 0.882133324940999
114 0.883066674073537
115 0.881733318169912
116 0.883533338705699
117 0.887666662534078
118 0.892799993356069
119 0.887066662311554
120 0.889400005340576
121 0.895866652329763
122 0.889866650104523
123 0.888000011444092
124 0.893199980258942
125 0.895333349704742
126 0.895866672197978
127 0.89653335014979
128 0.892733335494995
129 0.893400013446808
130 0.886199990908305
131 0.89626665910085
132 0.896399994691213
133 0.895533323287964
134 0.899866660435995
135 0.898799995581309
136 0.897400001684825
137 0.898733337720235
138 0.901799996693929
139 0.901799996693929
140 0.899066666762034
141 0.902666687965393
142 0.901866674423218
143 0.899733324845632
144 0.902466674645742
145 0.905733346939087
146 0.896666665871938
147 0.899933338165283
148 0.903066674868266
149 0.901866674423218
150 0.904799997806549
151 0.898666679859161
152 0.904866675535838
153 0.906266669432322
154 0.907999992370605
155 0.903599997361501
156 0.896866659323374
157 0.905800004800161
158 0.908066670099894
159 0.900866667429606
160 0.901666661103567
161 0.903599997361501
162 0.906799991925557
163 0.903866668542226
164 0.907066663106283
165 0.908399999141693
166 0.901066660881042
167 0.907866656780243
168 0.904933333396912
169 0.911133329073588
170 0.906466662883759
171 0.907600005467733
172 0.90800001223882
173 0.911666651566823
174 0.906199991703033
175 0.906733353932699
176 0.90666667620341
177 0.90886664390564
178 0.908933341503143
179 0.909466663996379
180 0.911666671435038
181 0.910000006357829
182 0.909199992815653
183 0.908999999364217
184 0.91346667210261
185 0.91046667098999
186 0.913333316644033
187 0.90913333495458
188 0.913999994595846
189 0.914133330186208
190 0.909533341725667
191 0.913666665554047
192 0.910999993483225
193 0.906733334064484
194 0.909733335177104
195 0.912466665108999
196 0.910000006357829
197 0.913333356380463
198 0.915600001811981
199 0.914866665999095
200 0.912333329518636
201 0.913399994373322
202 0.91646667321523
203 0.9121333360672
204 0.915000001589457
205 0.917933344841003
206 0.913533329963684
207 0.917466680208842
208 0.918199996153514
209 0.914800008138021
210 0.916133344173431
211 0.919600009918213
212 0.913399994373322
213 0.917733331521352
214 0.921333332856496
215 0.921199997266134
216 0.92519998550415
217 0.921866675217946
218 0.923866669336955
219 0.924133320649465
220 0.923533340295156
221 0.921533346176147
222 0.92413334051768
223 0.922799984614054
224 0.924599985281626
225 0.925399998823802
226 0.925666670004527
227 0.925399998823802
228 0.924866676330566
229 0.923466662565867
230 0.923733333746592
231 0.922666668891907
232 0.92493333419164
233 0.924333333969116
234 0.922999997933706
235 0.925999999046326
236 0.923666656017303
237 0.926666676998138
238 0.92359999815623
239 0.925133327643077
240 0.926133334636688
241 0.921666661898295
242 0.923066675662994
243 0.927200019359589
244 0.924466669559479
245 0.926133334636688
246 0.923933347066244
247 0.924600005149841
248 0.924600005149841
249 0.923266669114431
250 0.924199998378754
251 0.921666661898295
252 0.927466670672099
253 0.922066648801168
254 0.92413334051768
255 0.925933341185252
256 0.922866682211558
257 0.923266669114431
258 0.923799991607666
259 0.923133333524068
260 0.925133347511292
261 0.92139999071757
262 0.927999993165334
263 0.924000004927317
264 0.923466662565867
265 0.924466669559479
266 0.92413334051768
267 0.923733333746592
268 0.923799991607666
269 0.924533307552338
270 0.923733353614807
271 0.924799998601278
272 0.926666676998138
273 0.925400018692017
274 0.922333319981893
275 0.922533333301544
276 0.922333319981893
277 0.922399997711182
278 0.921800017356873
279 0.924666663010915
280 0.925533314545949
281 0.923399984836578
282 0.922133326530457
283 0.92059999704361
284 0.91839998960495
285 0.923466662565867
286 0.922999997933706
287 0.922333339850108
288 0.920399983723958
289 0.921799997488658
290 0.919333338737488
291 0.920199990272522
292 0.923466682434082
293 0.919666667779287
294 0.920799990495046
295 0.924799998601278
296 0.920066674550374
297 0.918533325195312
298 0.922866642475128
299 0.923733333746592
300 0.92086668809255
301 0.921666661898295
302 0.920066674550374
303 0.920400003592173
304 0.920866668224335
305 0.920799990495046
306 0.923466662565867
307 0.920800010363261
308 0.923200011253357
309 0.923466662565867
310 0.918733338514964
311 0.921266655127207
312 0.922200004259745
313 0.923199991385142
314 0.921200017134349
315 0.920466681321462
316 0.92086668809255
317 0.919799983501434
318 0.919800003369649
319 0.923266669114431
320 0.919200003147125
321 0.924666663010915
322 0.926533341407776
323 0.925333321094513
324 0.924066662788391
325 0.924799998601278
326 0.927400012811025
327 0.925999999046326
328 0.925733327865601
329 0.925066669782003
330 0.925333340962728
331 0.925933321317037
332 0.925400018692017
333 0.924266676108042
334 0.925266663233439
335 0.925533334414164
336 0.926533321539561
337 0.92819998661677
338 0.927866657574972
339 0.927066663901011
340 0.925866663455963
341 0.928066670894623
342 0.924666663010915
343 0.926600019137065
344 0.926933328310649
345 0.927133321762085
346 0.929133355617523
347 0.926266650358836
348 0.927733341852824
349 0.926333347956339
350 0.92766668399175
351 0.925666650136312
352 0.925799985726674
353 0.927400012811025
354 0.927066644032796
355 0.924466689427694
356 0.926933328310649
357 0.925133347511292
358 0.926066676775614
359 0.926199992497762
360 0.927866677443186
361 0.926733334859212
362 0.924999992052714
363 0.925800005594889
364 0.927466670672099
365 0.926333347956339
366 0.92546667655309
367 0.924533347288767
368 0.925800005594889
369 0.925200005372365
370 0.924999992052714
371 0.925466656684875
372 0.927066663901011
373 0.927733341852824
374 0.926333328088125
375 0.925133327643077
376 0.926333328088125
377 0.925133327643077
378 0.927066683769226
379 0.924933314323425
380 0.927600006262461
381 0.925066649913788
382 0.926599979400635
383 0.928066670894623
384 0.926466663678487
385 0.92359999815623
386 0.929199993610382
387 0.925800005594889
388 0.927266677220662
389 0.925666650136312
390 0.922799984614054
391 0.925866663455963
392 0.925200005372365
393 0.922466655572255
394 0.924866676330566
395 0.923866669336955
396 0.924400011698405
397 0.927000006039937
398 0.924600005149841
399 0.924799998601278
400 0.925066669782003
401 0.923200011253357
402 0.922933340072632
403 0.924266676108042
404 0.924199998378754
405 0.924999992052714
406 0.923466662565867
407 0.926533321539561
408 0.924266656239828
409 0.923066655794779
410 0.923733333746592
411 0.927066663901011
412 0.9271333416303
413 0.925399978955587
414 0.927466670672099
415 0.924866676330566
416 0.926333328088125
417 0.927866657574972
418 0.927666664123535
419 0.927199999491374
420 0.926400005817413
421 0.924199998378754
422 0.9271333416303
423 0.925266663233439
424 0.924933314323425
425 0.926466663678487
426 0.926666657129923
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_ResNet-20_learning_rate.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
,
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={learning rate CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmin=-29997.4, xmax=2519554.0,
xtick style={color=black},
xtick={-1000000,0,500000,1000000,1500000,2000000,2500000},
y grid style={white!69.0196078431373!black},
ylabel={learning rate},
ymin=10e-12, ymax=10e4,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.0845359042286873
2666 1.52597065766652
5300 1.23858348528544
7930 1.12860695521037
10570 1.29856288433075
13212 1.27878900369008
15863 1.18080949783325
18521 0.884061336517334
21151 1.09460401535034
23791 1.21908223628998
26426 0.981237471103668
29051 0.889609316984812
31713 1.10452657938004
34326 0.962207853794098
36938 1.06464525063833
39565 0.826194485028585
42216 0.978703101476034
44820 1.15626190106074
47442 0.822136600812276
50037 1.07140243053436
52649 1.05429031451543
55258 1.05104047060013
57867 1.16818495591482
60445 1.0204873085022
63023 0.880464553833008
65603 0.901085376739502
68189 0.873099486033122
70764 0.902702569961548
73351 0.930992086728414
75940 0.792318284511566
78529 0.947812139987946
81116 0.891779522101084
83704 1.15061163902283
86292 0.969561815261841
88878 1.23721375068029
91443 1.06762989362081
94007 0.85493532816569
96592 0.862851023674011
99175 1.09876064459483
101758 0.918504695097605
104342 1.06808427969615
106936 1.24610847234726
109516 1.30505879720052
112084 1.15204872687658
114648 1.24333528677622
117221 0.829033474127452
119748 1.13203297058741
122319 1.26494896411896
124871 0.751362005869547
127467 0.99697478612264
130044 1.35057139396667
132643 0.851667106151581
135268 0.99458521604538
137866 0.910044193267822
140460 1.19749869902929
143031 1.09767985343933
145612 1.20307111740112
148177 0.882866618533929
150708 1.42450235287348
153283 1.2302095691363
155854 1.28145349025726
158408 1.18444097042084
160984 2.18509912490845
163564 1.41218833128611
166109 1.32128874460856
168665 1.29040485620499
171229 1.34267864624659
173804 0.987860222657522
176374 1.15215226014455
178938 1.30306891600291
181510 1.48445109526316
184064 1.24247324466705
186649 1.18526277939479
189204 1.31332421302795
191793 1.51074230670929
194397 1.18871335188548
196963 1.03610163927078
199553 1.02558012803396
202120 0.897998452186584
204708 1.26167623202006
207238 1.06152449051539
209817 1.24940812587738
212387 1.16019449631373
214986 0.961933235327403
217556 1.19092388947805
220093 1.00366181135178
222657 1.0886162519455
225245 2.0188315709432
227808 1.5330894390742
230395 1.16204567750295
232972 1.49706745147705
235541 1.11010754108429
238127 1.13323181867599
240716 2.17900641759237
243301 1.57869752248128
245881 1.59985979398092
248446 0.872581899166107
251040 0.738405704498291
253614 1.33873065312703
256180 1.25579959154129
258769 1.03163307905197
261355 1.07326982418696
263944 1.28509906927745
266486 1.1818899512291
269079 0.824587206045787
271650 2.03787128130595
274238 1.23608162005742
276823 1.04440822203954
279360 0.888242979844411
281912 1.84552562236786
284473 1.12539784113566
287042 1.44213493665059
289604 1.31510736544927
292180 1.33412079016368
294763 1.18709210554759
297316 2.06251180171967
299913 1.57419516642888
302501 1.04349537690481
305093 1.11147832870483
307684 1.24829651912053
310266 1.28550078471502
312849 0.83125760157903
315449 0.936532298723857
318047 1.14263745148977
320627 1.56875781218211
323195 1.52820008993149
325766 1.26945416132609
328351 1.35464282830556
330939 1.21009409427643
333526 1.37498299280802
336130 1.37044127782186
338673 1.48523489634196
341243 2.21771657466888
343841 1.52328584591548
346411 1.06087630987167
348978 0.497670521649222
351571 1.3341990907987
354194 1.39914145072301
356788 1.25159470240275
359394 1.14271289110184
361963 1.94258856773376
364548 1.39598325888316
367154 1.23732195297877
369750 1.43719597657522
372342 1.28361435731252
374935 0.913399974505107
377537 1.18319021662076
380158 0.621738731861115
382719 3.10082417726517
385297 1.52720721562703
387840 1.44494993829479
390429 1.01160858074824
393003 1.36554431915283
395598 1.41861509283384
398210 1.27582569917043
400801 1.54763841629028
403382 1.11119383573532
405988 1.59841374556224
408568 1.93426652749379
411156 1.65190029144287
413770 1.57954361041387
416361 1.40381650129954
418913 0.97437439362208
421487 1.2228203813235
424129 1.49201949437459
426726 1.10736435651779
429308 1.77052549521128
431897 1.42053838570913
434492 1.62473956743876
437096 1.54300185044607
439705 0.923324724038442
442270 1.50994777679443
444839 2.23666103680929
447427 1.24301932255427
450057 1.12030611435572
452621 1.717502673467
455259 0.731838881969452
457832 1.24505170186361
460472 1.95268694559733
463056 1.28826387723287
465642 1.54516812165578
468226 0.781090100606283
470822 0.951954702536265
473445 2.0060388247172
476082 1.63130839665731
478664 1.32151786486308
481230 1.02945293982824
483855 1.16975969076157
486458 1.74802788098653
489062 1.83521091938019
491656 1.44944584493836
494243 1.35867953300476
496837 0.970240930716197
499450 1.26540956894557
502094 0.957403361797333
504725 1.27820972601573
507341 1.21615107854207
509975 1.10416485865911
512586 0.872549509008726
515203 1.49952872594198
517857 2.0547688404719
520484 0.782362083594004
523054 1.74795679251353
525675 1.55568182468414
528329 1.32685164610545
530922 1.37643778324127
533535 1.43261686960856
536102 0.683593511581421
538783 1.27325268586477
541374 1.44226817289988
543998 3.13479173183441
546600 1.07474153240522
549210 1.42073631286621
551835 1.95049448808034
554443 0.891675064961115
557062 1.63087105751038
559715 1.18836160500844
562312 1.28075838088989
564958 1.44886076450348
567559 1.37447730700175
570174 0.539915907628407
572781 1.79519661267598
575397 1.36699597040812
578017 2.53757111231486
580614 1.56291127204895
583256 1.06261386473974
585850 1.6665832400322
588464 1.36089986562729
591074 1.05458915233612
593692 1.24958553630859
596330 1.1991419394811
598946 1.24467414617538
601587 1.00021314620972
604224 2.15399408340454
606849 1.72585924466451
609514 1.7291218439738
612162 0.697423870364825
614826 1.44214081764221
617413 1.8309424718221
620034 1.05835032463074
622641 1.01783066987991
625259 2.51543416579564
627898 0.942001273234685
630495 2.21170556545258
633110 2.26868172486623
635746 0.733288745085398
638332 0.670668271680673
640953 1.06932880481084
643581 2.39459600051244
646234 1.33263919750849
648878 1.35688376426697
651516 1.30497606595357
654132 2.49344034989675
656744 1.28976760307948
659357 1.82413760821025
662005 2.40581780672073
664634 1.36458611488342
667286 1.46367380519708
669962 1.9894166191419
672595 1.29277182618777
675203 1.33916052182515
677831 1.28512760003408
680497 1.17752006649971
683147 1.85925531387329
685768 2.22671592235565
688382 2.48278017838796
691009 1.30252424875895
693643 3.31264313062032
696263 1.7596910794576
698895 2.8477897644043
701499 0.856440047423045
704152 1.423233350118
706801 1.46543926000595
709469 1.24984133243561
712091 1.33308621247609
714739 2.60307494799296
717388 1.22960571448008
720044 1.27387909094493
722678 1.76720917224884
725343 1.98501962423325
727983 4.1105649471283
730619 1.9507010380427
733227 1.45995982487996
735879 1.41106182336807
738525 1.25972338517507
741154 1.14959784348806
743788 1.2967782219251
746425 1.44503811995188
749056 1.65297452608744
751723 0.954536954561869
754301 1.79442433516184
756930 1.04865825176239
759592 1.30447157224019
762236 0.995859459042549
764879 0.842557415366173
767547 1.0837185382843
770235 1.07681419327855
772938 1.61089852452278
775585 1.46617758274078
778194 2.08181973298391
780809 2.1439537803332
783491 2.25495574871699
786149 1.42332311471303
788809 2.19928149382273
791477 0.622450835847606
794160 0.846066534519196
796791 1.99272799491882
799446 0.744000911712646
802144 1.44843985637029
804816 2.02715710798899
807412 1.2494531472524
810064 1.57813549041748
812729 2.82382551332315
815367 0.98048867781957
818015 1.13536401589711
820676 0.87336128950119
823305 1.98054718971252
825973 1.87159935633341
828630 1.06876486539841
831294 0.942061168452104
833943 0.545475751161575
836568 1.34825468063354
839244 0.680169343948364
841832 1.52495996157328
844478 1.54681221644084
847175 1.12315942843755
849857 1.78429492314657
852519 3.3629819949468
855180 1.12114822864532
857857 3.13591776291529
860528 2.66194208463033
863208 1.43320423364639
865885 2.85560870170593
868552 1.57473421096802
871186 0.969994564851125
873825 1.18809857828182
876452 1.8896230061849
879110 1.83627760410309
881764 1.16396530469259
884390 1.53345481554667
887050 1.40810163815816
889717 1.73721543947856
892347 1.67805110911528
894994 1.06522429982821
897720 2.70383604367574
900394 1.39840938647588
903042 1.17293588320414
905689 4.18677588303884
908321 1.70910382270813
911000 1.76074363787969
913657 1.92088903983434
916360 1.74818601459265
919058 2.85274470970035
921747 2.00374797979991
924380 1.83907316128413
927052 1.09500986337662
929759 1.53674779335658
932431 1.56539932886759
935104 1.10090665022532
937796 2.09967807928721
940478 1.46031014124552
943267 2.07590939601262
945945 2.64736564954122
948604 1.07620869080226
951250 1.66074728965759
953928 2.24221932888031
956616 4.01729426781336
959345 1.51341311136882
962062 1.13318965832392
964744 1.1345334649086
967436 1.17203263441722
970138 1.34676152467728
972806 0.861133006711801
975454 1.53314809004466
978120 2.70072980721792
980766 1.05806092917919
983471 0.669407919049263
986110 1.60745197410385
988766 1.58259350061417
991474 1.65574349959691
994131 1.03070882956187
996785 1.14796141783396
999504 2.10272093613942
1002223 1.54709188143412
1004916 0.803349276383718
1007636 1.44232857227325
1010294 1.77538647254308
1012953 0.830949048201243
1015684 3.02190854152044
1018352 2.33688278992971
1021038 1.19892513751984
1023709 1.27887096007665
1026420 2.01495671272278
1029092 1.33111085494359
1031762 1.65320404370626
1034430 1.40286600589752
1037129 1.12174137766703
1039926 0.596021317795359
1042617 1.41402459477926
1045331 0.381653640027288
1048065 0.798850738361918
1050781 0.392132434602025
1053510 3.1157538924172
1056220 0.854901595270081
1058917 0.693272176738027
1061607 1.10567522382284
1064380 1.2370658351535
1067081 1.05896477237885
1069778 0.85448237593516
1072442 1.17346855337962
1075168 0.772512598192139
1077855 0.541954515730782
1080595 1.70447459156855
1083316 2.01710733111247
1085969 1.2717779908135
1088666 0.579402748103383
1091458 0.463583393251343
1094172 0.499883456384582
1096831 0.965657177920583
1099566 0.222444686646703
1102318 0.76191596523468
1105059 0.937871300533854
1107741 1.17731750344777
1110471 0.784937106922709
1113240 0.810567183648987
1115980 0.42649149979695
1118663 0.702736083026174
1121368 2.4500367277418
1124010 0.799048546309713
1126763 1.02132082318807
1129492 1.38026980892364
1132165 0.84465058977946
1134857 1.365192933237
1137539 1.09294168487732
1140275 0.864349706327362
1142949 3.26391172742391
1145678 0.986843668774211
1148388 1.1484839154834
1151073 0.392202071453574
1153764 0.598576449707591
1156449 1.00881421899343
1159128 0.999707424000346
1161820 0.948184374327901
1164510 1.23685316578094
1167229 1.23300930197581
1169921 2.09690400297984
1172626 1.23055891529266
1175307 0.694222726777636
1177979 0.684739950652364
1180641 1.1100088788623
1183344 0.532572988028768
1186075 1.15985413725718
1188767 1.12034079765821
1191447 0.727459238450173
1194139 0.771200342332764
1196825 0.810545805449727
1199629 0.830464326695048
1202407 0.506909622108383
1205091 1.92403420145854
1207725 0.624358498409831
1210428 1.30335410769328
1213167 1.54375934934163
1215887 2.58774137830282
1218591 0.411461634790344
1221349 1.04101743634089
1224046 1.13694392974719
1226710 0.834220094835205
1229403 1.58844546810333
1232147 1.18856255546753
1234937 1.02244192695165
1237658 0.430549634849472
1240444 0.413335643937631
1243172 1.16445065871422
1245919 1.01028689082011
1248650 6.1054074797585
1251394 1.18145565525238
1254146 1.78310622150309
1256902 0.592552963252309
1259709 2.22644226089661
1262495 0.477935635403239
1265207 0.34953786269371
1267933 0.774446212605082
1270657 0.872578207011464
1273440 0.847482287243449
1276131 1.34913800493423
1278828 0.504734320794983
1281561 0.574727121348623
1284296 1.42788625096822
1287067 0.874613646025899
1289784 1.7225900524412
1292531 2.13344002103353
1295207 0.706714693064931
1297924 0.677562816297455
1300634 0.163514222557786
1303363 0.587680581565145
1306141 1.00245686705455
1308955 0.995551867639465
1311690 0.690023663993123
1314432 1.80636700327738
1317210 1.82848032648905
1319957 0.226782134031696
1322690 0.715821388716939
1325399 0.941624406333211
1328094 0.961267713065389
1330841 1.59330245192393
1333590 3.41356186405365
1336332 0.756261669949137
1339076 1.59501151577179
1341790 1.1189752453123
1344546 0.882897420083923
1347334 0.337531952416344
1350044 0.544807059919281
1352718 1.18772895771542
1355377 1.41593492364431
1358175 0.487598581468506
1360883 0.986896399016622
1363632 1.27392407591685
1366370 1.68882032568797
1369126 2.40172370608195
1371921 1.95203809276764
1374699 0.314568428551598
1377454 1.24973925288066
1380197 0.638819856798096
1382925 1.08701606924876
1385683 2.05153696075623
1388379 0.779714170451406
1391121 0.591132326280518
1393856 4.34195304250265
1396609 0.296415612873751
1399347 1.64216137265706
1402140 1.15524109871277
1404851 0.12512108356842
1407619 0.384856230726725
1410348 0.300588872741547
1413138 0.350331591279195
1415852 0.296979592950033
1418538 0.446996377618001
1421292 0.163652029346313
1423999 0.569246338517354
1426786 2.46330818207153
1429542 0.366123245865987
1432258 2.14931711227783
1435004 0.52494387498586
1437762 0.692449337950236
1440549 0.316696749837087
1443351 0.410114453942464
1446075 0.30052946677892
1448868 0.00218973649505413
1451633 0.708185917845256
1454386 0.348595347713318
1457141 0.199179040105031
1459899 0.372355388314412
1462676 0.311418460519002
1465463 0.894733197203166
1467749 9.99999993922529e-09
1469857 9.99999993922529e-09
1471972 9.99999993922529e-09
1474085 9.99999993922529e-09
1476206 9.99999993922529e-09
1478337 9.99999993922529e-09
1480471 9.99999993922529e-09
1482590 9.99999993922529e-09
1484713 9.99999993922529e-09
1486833 9.99999993922529e-09
1488956 9.99999993922529e-09
1491085 9.99999993922529e-09
1493209 9.99999993922529e-09
1495358 9.99999993922529e-09
1497491 9.99999993922529e-09
1499618 9.99999993922529e-09
1501738 9.99999993922529e-09
1503849 9.99999993922529e-09
1505985 9.99999993922529e-09
1508114 9.99999993922529e-09
1510244 9.99999993922529e-09
1512390 9.99999993922529e-09
1514521 9.99999993922529e-09
1516676 9.99999993922529e-09
1518804 9.99999993922529e-09
1520922 9.99999993922529e-09
1523057 9.99999993922529e-09
1525186 9.99999993922529e-09
1527318 9.99999993922529e-09
1529451 9.99999993922529e-09
1531581 9.99999993922529e-09
1533707 9.99999993922529e-09
1535833 9.99999993922529e-09
1537989 9.99999993922529e-09
1540115 9.99999993922529e-09
1542238 9.99999993922529e-09
1544370 9.99999993922529e-09
1546485 9.99999993922529e-09
1548618 9.99999993922529e-09
1550746 9.99999993922529e-09
1552877 9.99999993922529e-09
1555012 9.99999993922529e-09
1557135 9.99999993922529e-09
1559256 9.99999993922529e-09
1561400 9.99999993922529e-09
1563525 9.99999993922529e-09
1565660 9.99999993922529e-09
1567773 9.99999993922529e-09
1569912 9.99999993922529e-09
1572020 9.99999993922529e-09
1574146 9.99999993922529e-09
1576278 9.99999993922529e-09
1578402 9.99999993922529e-09
1580514 9.99999993922529e-09
1582637 9.99999993922529e-09
1584761 9.99999993922529e-09
1586895 9.99999993922529e-09
1589019 9.99999993922529e-09
1591132 9.99999993922529e-09
1593285 9.99999993922529e-09
1595411 9.99999993922529e-09
1597548 9.99999993922529e-09
1599688 9.99999993922529e-09
1601834 9.99999993922529e-09
1603968 9.99999993922529e-09
1606105 9.99999993922529e-09
1608240 9.99999993922529e-09
1610376 9.99999993922529e-09
1612519 9.99999993922529e-09
1614635 9.99999993922529e-09
1616758 9.99999993922529e-09
1618887 9.99999993922529e-09
1621006 9.99999993922529e-09
1623122 9.99999993922529e-09
1625257 9.99999993922529e-09
1627385 9.99999993922529e-09
1629504 9.99999993922529e-09
1631638 9.99999993922529e-09
1633778 9.99999993922529e-09
1635910 9.99999993922529e-09
1638033 9.99999993922529e-09
1640167 9.99999993922529e-09
1642322 9.99999993922529e-09
1644457 9.99999993922529e-09
1646589 9.99999993922529e-09
1648723 9.99999993922529e-09
1650838 9.99999993922529e-09
1652969 9.99999993922529e-09
1655102 9.99999993922529e-09
1657245 9.99999993922529e-09
1659389 9.99999993922529e-09
1661536 9.99999993922529e-09
1663681 9.99999993922529e-09
1665811 9.99999993922529e-09
1667934 9.99999993922529e-09
1670079 9.99999993922529e-09
1672198 9.99999993922529e-09
1674330 9.99999993922529e-09
1676467 9.99999993922529e-09
1678594 9.99999993922529e-09
1680718 9.99999993922529e-09
1682857 9.99999993922529e-09
1684987 9.99999993922529e-09
1687118 9.99999993922529e-09
1689235 9.99999993922529e-09
1691381 9.99999993922529e-09
1693530 9.99999993922529e-09
1695661 9.99999993922529e-09
1697784 9.99999993922529e-09
1699924 9.99999993922529e-09
1702062 9.99999993922529e-09
1704193 9.99999993922529e-09
1706335 9.99999993922529e-09
1708473 9.99999993922529e-09
1710609 9.99999993922529e-09
1712736 9.99999993922529e-09
1714842 9.99999993922529e-09
1716964 9.99999993922529e-09
1719094 9.99999993922529e-09
1721220 9.99999993922529e-09
1723347 9.99999993922529e-09
1725479 9.99999993922529e-09
1727602 9.99999993922529e-09
1729714 9.99999993922529e-09
1731828 9.99999993922529e-09
1733965 9.99999993922529e-09
1736104 9.99999993922529e-09
1738240 9.99999993922529e-09
1740364 9.99999993922529e-09
1742513 9.99999993922529e-09
1744646 9.99999993922529e-09
1746784 9.99999993922529e-09
1748921 9.99999993922529e-09
1751060 9.99999993922529e-09
1753195 9.99999993922529e-09
1755325 9.99999993922529e-09
1757449 9.99999993922529e-09
1759584 9.99999993922529e-09
1761714 9.99999993922529e-09
1763850 9.99999993922529e-09
1765982 9.99999993922529e-09
1768136 9.99999993922529e-09
1770275 9.99999993922529e-09
1772402 9.99999993922529e-09
1774527 9.99999993922529e-09
1776670 9.99999993922529e-09
1778807 9.99999993922529e-09
1780941 9.99999993922529e-09
1783081 9.99999993922529e-09
1785213 9.99999993922529e-09
1787358 9.99999993922529e-09
1789499 9.99999993922529e-09
1791623 9.99999993922529e-09
1793753 9.99999993922529e-09
1795882 9.99999993922529e-09
1797999 9.99999993922529e-09
1800134 9.99999993922529e-09
1802264 9.99999993922529e-09
1804414 9.99999993922529e-09
1806543 9.99999993922529e-09
1808659 9.99999993922529e-09
1810777 9.99999993922529e-09
1812906 9.99999993922529e-09
1815029 9.99999993922529e-09
1817155 9.99999993922529e-09
1819270 9.99999993922529e-09
1821407 9.99999993922529e-09
1823534 9.99999993922529e-09
1825653 9.99999993922529e-09
1827786 9.99999993922529e-09
1829917 9.99999993922529e-09
1832053 9.99999993922529e-09
1834176 9.99999993922529e-09
1836294 9.99999993922529e-09
1838442 9.99999993922529e-09
1840569 9.99999993922529e-09
1842707 9.99999993922529e-09
1844864 9.99999993922529e-09
1846998 9.99999993922529e-09
1849128 9.99999993922529e-09
1851245 9.99999993922529e-09
1853383 9.99999993922529e-09
1855511 9.99999993922529e-09
1857641 9.99999993922529e-09
1859759 9.99999993922529e-09
1861899 9.99999993922529e-09
1864042 9.99999993922529e-09
1866171 9.99999993922529e-09
1868293 9.99999993922529e-09
1870425 9.99999993922529e-09
1872555 9.99999993922529e-09
1874688 9.99999993922529e-09
1876804 9.99999993922529e-09
1878932 9.99999993922529e-09
1881060 9.99999993922529e-09
1883194 9.99999993922529e-09
1885337 9.99999993922529e-09
1887473 9.99999993922529e-09
1889608 9.99999993922529e-09
1891742 9.99999993922529e-09
1893895 9.99999993922529e-09
1896015 9.99999993922529e-09
1898137 9.99999993922529e-09
1900278 9.99999993922529e-09
1902403 9.99999993922529e-09
1904549 9.99999993922529e-09
1906683 9.99999993922529e-09
1908822 9.99999993922529e-09
1910959 9.99999993922529e-09
1913085 9.99999993922529e-09
1915226 9.99999993922529e-09
1917362 9.99999993922529e-09
1919506 9.99999993922529e-09
1921642 9.99999993922529e-09
1923772 9.99999993922529e-09
1925902 9.99999993922529e-09
1928058 9.99999993922529e-09
1930192 9.99999993922529e-09
1932316 9.99999993922529e-09
1934447 9.99999993922529e-09
1936582 9.99999993922529e-09
1938713 9.99999993922529e-09
1940837 9.99999993922529e-09
1942984 9.99999993922529e-09
1945096 9.99999993922529e-09
1947206 9.99999993922529e-09
1949334 9.99999993922529e-09
1951465 9.99999993922529e-09
1953609 9.99999993922529e-09
1955735 9.99999993922529e-09
1957871 9.99999993922529e-09
1959980 9.99999993922529e-09
1962131 9.99999993922529e-09
1964257 9.99999993922529e-09
1966393 9.99999993922529e-09
1968538 9.99999993922529e-09
1970673 9.99999993922529e-09
1972801 9.99999993922529e-09
1974926 9.99999993922529e-09
1977057 9.99999993922529e-09
1979210 9.99999993922529e-09
1981331 9.99999993922529e-09
1983470 9.99999993922529e-09
1985611 9.99999993922529e-09
1987738 9.99999993922529e-09
1989866 9.99999993922529e-09
1991987 9.99999993922529e-09
1994137 9.99999993922529e-09
1996269 9.99999993922529e-09
1998403 9.99999993922529e-09
2000546 9.99999993922529e-09
2002684 9.99999993922529e-09
2004825 9.99999993922529e-09
2006954 9.99999993922529e-09
2009082 9.99999993922529e-09
2011213 9.99999993922529e-09
2013329 9.99999993922529e-09
2015469 9.99999993922529e-09
2017608 9.99999993922529e-09
2019739 9.99999993922529e-09
2021866 9.99999993922529e-09
2024002 9.99999993922529e-09
2026144 9.99999993922529e-09
2028261 9.99999993922529e-09
2030392 9.99999993922529e-09
2032513 9.99999993922529e-09
2034640 9.99999993922529e-09
2036739 9.99999993922529e-09
2038865 9.99999993922529e-09
2040972 9.99999993922529e-09
2043111 9.99999993922529e-09
2045238 9.99999993922529e-09
2047375 9.99999993922529e-09
2049506 9.99999993922529e-09
2051628 9.99999993922529e-09
2053753 9.99999993922529e-09
2055877 9.99999993922529e-09
2058004 9.99999993922529e-09
2060121 9.99999993922529e-09
2062229 9.99999993922529e-09
2064371 9.99999993922529e-09
2066502 9.99999993922529e-09
2068624 9.99999993922529e-09
2070739 9.99999993922529e-09
2072876 9.99999993922529e-09
2075021 9.99999993922529e-09
2077146 9.99999993922529e-09
2079290 9.99999993922529e-09
2081432 9.99999993922529e-09
2083578 9.99999993922529e-09
2085714 9.99999993922529e-09
2087858 9.99999993922529e-09
2089976 9.99999993922529e-09
2092093 9.99999993922529e-09
2094222 9.99999993922529e-09
2096342 9.99999993922529e-09
2098480 9.99999993922529e-09
2100620 9.99999993922529e-09
2102756 9.99999993922529e-09
2104873 9.99999993922529e-09
2107010 9.99999993922529e-09
2109131 9.99999993922529e-09
2111259 9.99999993922529e-09
2113401 9.99999993922529e-09
2115527 9.99999993922529e-09
2117652 9.99999993922529e-09
2119769 9.99999993922529e-09
2121878 9.99999993922529e-09
2124013 9.99999993922529e-09
2126165 9.99999993922529e-09
2128283 9.99999993922529e-09
2130410 9.99999993922529e-09
2132541 9.99999993922529e-09
2134690 9.99999993922529e-09
2136804 9.99999993922529e-09
2138943 9.99999993922529e-09
2141070 9.99999993922529e-09
2143199 9.99999993922529e-09
2145319 9.99999993922529e-09
2147444 9.99999993922529e-09
2149602 9.99999993922529e-09
2151753 9.99999993922529e-09
2153883 9.99999993922529e-09
2156008 9.99999993922529e-09
2158145 9.99999993922529e-09
2160291 9.99999993922529e-09
2162421 9.99999993922529e-09
2164571 9.99999993922529e-09
2166707 9.99999993922529e-09
2168823 9.99999993922529e-09
2170932 9.99999993922529e-09
2173066 9.99999993922529e-09
2175201 9.99999993922529e-09
2177357 9.99999993922529e-09
2179500 9.99999993922529e-09
2181626 9.99999993922529e-09
2183764 9.99999993922529e-09
2185892 9.99999993922529e-09
2188017 9.99999993922529e-09
2190132 9.99999993922529e-09
2192266 9.99999993922529e-09
2194391 9.99999993922529e-09
2196522 9.99999993922529e-09
2198645 9.99999993922529e-09
2200768 9.99999993922529e-09
2202900 9.99999993922529e-09
2205044 9.99999993922529e-09
2207183 9.99999993922529e-09
2209316 9.99999993922529e-09
2211437 9.99999993922529e-09
2213568 9.99999993922529e-09
2215694 9.99999993922529e-09
2217830 9.99999993922529e-09
2219962 9.99999993922529e-09
2222083 9.99999993922529e-09
2224223 9.99999993922529e-09
2226348 9.99999993922529e-09
2228466 9.99999993922529e-09
2230599 9.99999993922529e-09
2232731 9.99999993922529e-09
2234876 9.99999993922529e-09
2236989 9.99999993922529e-09
2239104 9.99999993922529e-09
2241235 9.99999993922529e-09
2243345 9.99999993922529e-09
2245482 9.99999993922529e-09
2247621 9.99999993922529e-09
2249748 9.99999993922529e-09
2251882 9.99999993922529e-09
2254013 9.99999993922529e-09
2256145 9.99999993922529e-09
2258261 9.99999993922529e-09
2260394 9.99999993922529e-09
2262507 9.99999993922529e-09
2264624 9.99999993922529e-09
2266744 9.99999993922529e-09
2268858 9.99999993922529e-09
2270984 9.99999993922529e-09
2273121 9.99999993922529e-09
2275232 9.99999993922529e-09
2277360 9.99999993922529e-09
2279502 9.99999993922529e-09
2281652 9.99999993922529e-09
2283783 9.99999993922529e-09
2285908 9.99999993922529e-09
2288064 9.99999993922529e-09
2290190 9.99999993922529e-09
2292332 9.99999993922529e-09
2294479 9.99999993922529e-09
2296617 9.99999993922529e-09
2298749 9.99999993922529e-09
2300899 9.99999993922529e-09
2303021 9.99999993922529e-09
2305169 9.99999993922529e-09
2307310 9.99999993922529e-09
2309435 9.99999993922529e-09
2311555 9.99999993922529e-09
2313692 9.99999993922529e-09
2315822 9.99999993922529e-09
2317946 9.99999993922529e-09
2320071 9.99999993922529e-09
2322205 9.99999993922529e-09
2324324 9.99999993922529e-09
2326447 9.99999993922529e-09
2328575 9.99999993922529e-09
2330703 9.99999993922529e-09
2332825 9.99999993922529e-09
2334952 9.99999993922529e-09
2337093 9.99999993922529e-09
2339236 9.99999993922529e-09
2341365 9.99999993922529e-09
2343485 9.99999993922529e-09
2345620 9.99999993922529e-09
2347768 9.99999993922529e-09
2349885 9.99999993922529e-09
2352004 9.99999993922529e-09
2354155 9.99999993922529e-09
2356304 9.99999993922529e-09
2358435 9.99999993922529e-09
2360581 9.99999993922529e-09
2362699 9.99999993922529e-09
2364831 9.99999993922529e-09
2366961 9.99999993922529e-09
2369085 9.99999993922529e-09
2371207 9.99999993922529e-09
2373370 9.99999993922529e-09
2375503 9.99999993922529e-09
2377611 9.99999993922529e-09
2379725 9.99999993922529e-09
2381861 9.99999993922529e-09
2384001 9.99999993922529e-09
2386140 9.99999993922529e-09
2388248 9.99999993922529e-09
2390377 9.99999993922529e-09
2392508 9.99999993922529e-09
2394653 9.99999993922529e-09
2396816 9.99999993922529e-09
2398938 9.99999993922529e-09
};
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
1 0.0963512137532234
2627 1.87760972976685
5271 1.30730140209198
7919 0.882829785346985
10560 0.799160122871399
13180 1.08369505405426
15815 1.08218657970428
18439 0.803256988525391
21062 0.938913464546204
23690 1.30888831615448
26318 1.13299965858459
28929 0.878507316112518
31538 1.16171050071716
34132 0.60661381483078
36765 1.01845979690552
39388 0.605897665023804
42007 0.755115687847137
44613 0.993104517459869
47227 0.725874185562134
49803 1.09390532970428
52376 0.948278725147247
54981 1.45893621444702
57585 1.44772589206696
60165 0.996303200721741
62793 0.826325356960297
65407 0.82483035326004
67992 1.00139987468719
70584 0.795080661773682
73162 1.27995789051056
75754 0.574730396270752
78330 1.09945869445801
80908 1.05037844181061
83491 1.08309662342072
86068 0.950591862201691
88642 1.1013400554657
91194 1.25828230381012
93785 0.870909094810486
96352 1.05776691436768
98924 1.00878143310547
101498 0.839734196662903
104073 0.925174474716187
106671 0.719462871551514
109269 1.25393211841583
111859 1.21152889728546
114456 1.58192527294159
117025 0.787666797637939
119624 1.08497822284698
122201 0.600074410438538
124790 0.253642320632935
127389 0.968685269355774
129980 1.02330148220062
132569 0.618936896324158
135137 0.9064901471138
137709 0.968452215194702
140275 1.30505204200745
142868 0.755963563919067
145451 1.00720405578613
148016 1.13547039031982
150609 0.840478897094727
153179 1.31377804279327
155769 1.29918909072876
158335 1.13474929332733
160902 2.62021660804749
163487 1.77042031288147
166047 1.26404690742493
168615 1.06792283058167
171191 0.970796167850494
173792 0.958729803562164
176354 1.07740437984467
178942 0.976813077926636
181507 1.98421537876129
184064 1.0263968706131
186647 1.33257019519806
189200 1.33049631118774
191763 1.74251580238342
194323 1.2088315486908
196901 1.16216444969177
199502 1.10583174228668
202088 0.83047342300415
204676 1.20234668254852
207240 0.993696987628937
209814 1.46626353263855
212363 0.861181676387787
214938 1.17342960834503
217523 0.96041077375412
220089 0.865289509296417
222671 1.0634948015213
225230 1.28256511688232
227795 0.874866247177124
230343 1.0313458442688
232904 1.26945507526398
235485 1.19440472126007
238050 0.856084644794464
240628 1.75657296180725
243223 1.18600487709045
245781 1.47889673709869
248343 0.744111716747284
250951 0.666409373283386
253520 1.07837569713593
256109 1.33291900157928
258712 1.08441042900085
261264 0.917025864124298
263854 1.45201826095581
266425 1.50155830383301
268990 0.848614096641541
271555 1.55908393859863
274137 1.64505994319916
276691 0.645655810832977
279293 0.257615983486176
281871 2.07559180259705
284442 1.43436360359192
286993 1.88991332054138
289595 0.748814463615417
292152 1.08852314949036
294703 1.02683579921722
297276 2.00276660919189
299854 2.34361529350281
302414 0.787721514701843
304992 1.30475854873657
307583 0.757542908191681
310131 1.07514810562134
312742 1.48040175437927
315309 1.1254198551178
317895 1.19928562641144
320437 1.11564409732819
323032 0.765807569026947
325628 1.14785528182983
328219 1.42786800861359
330790 1.29442167282104
333389 1.47147762775421
335971 1.32139825820923
338568 0.889474391937256
341155 3.70060777664185
343738 1.77317821979523
346340 1.03649580478668
348893 0.660267949104309
351465 1.0527970790863
354049 1.91438817977905
356614 0.792012453079224
359213 1.25097525119781
361837 1.45599317550659
364411 1.80333578586578
367017 1.46671652793884
369567 1.42135035991669
372149 1.53313624858856
374755 0.770295917987823
377379 1.58489120006561
379957 0.933876991271973
382550 0.719484269618988
385127 1.518834233284
387734 3.56175947189331
390309 0.877052843570709
392919 1.73472380638123
395500 1.51407170295715
398116 1.14501547813416
400693 1.18524444103241
403318 0.859429359436035
405903 1.57203757762909
408492 1.25644838809967
411072 1.83859801292419
413678 0.797281205654144
416242 1.69891917705536
418846 0.874262928962708
421449 1.6728527545929
424057 1.69407296180725
426624 0.992807269096375
429178 0.935199022293091
431798 0.956352114677429
434445 1.19686090946198
437032 1.51126348972321
439651 0.885801196098328
442230 1.91467535495758
444843 1.54678273200989
447440 0.862854301929474
450050 1.31143605709076
452649 1.04529142379761
455230 0.67731636762619
457810 1.11039185523987
460444 1.54028594493866
463039 1.09050953388214
465644 0.950404644012451
468242 0.318230152130127
470850 0.713373601436615
473429 3.42015671730042
476043 0.708566069602966
478628 1.56355738639832
481228 1.05301880836487
483868 1.37154507637024
486462 1.38072025775909
489050 1.62015807628632
491675 3.06442928314209
494262 1.08252120018005
496853 0.90008956193924
499466 0.976344883441925
502123 1.04861652851105
504760 0.588828146457672
507360 1.31394612789154
509994 1.5089339017868
512589 0.78095954656601
515206 0.95449435710907
517782 1.64886605739594
520367 0.405151724815369
522997 0.950951099395752
525606 1.07237648963928
528198 1.3620411157608
530802 1.68931758403778
533425 0.966806888580322
536027 0.212804615497589
538636 1.38092267513275
541220 1.05161786079407
543792 2.05094647407532
546406 0.239508658647537
548991 0.909118056297302
551589 1.95950627326965
554182 0.140971094369888
556820 1.80882155895233
559432 0.865409851074219
562037 0.737190723419189
564653 1.49363076686859
567233 1.9837965965271
569915 0.000151599189848639
572530 3.31468820571899
575151 0.924683928489685
577792 4.82526063919067
580388 0.586064577102661
583012 0.988820135593414
585652 2.13067293167114
588259 1.05163967609406
590906 1.13754117488861
593524 2.96044421195984
596111 1.16840767860413
598710 1.38186287879944
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0
1315 6.06810855865479
3413 7.17621754606565
4662 4.82783577839534
5662 2.38542467355728
6662 3.23529090483983
7662 3.79127571980158
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
80 0.136089513699214
1080 2.40269631147385
2080 1.84005463123322
3080 2.34364153941472
4080 2.09198647737503
5080 2.26842602094015
6080 2.11809053023656
7080 2.17540023724238
8080 1.90103431542714
9080 1.967908680439
10080 1.97798113028208
11080 1.70090480645498
12080 1.82317177454631
13080 1.89733614524206
14080 2.08916207154592
15080 1.49248961607615
16080 1.909536977609
17080 2.37228568394979
18080 2.53051022688548
19080 1.74383580684662
20080 2.287326892217
21080 2.47586683432261
22080 2.43041773637136
23080 2.40512609481812
24080 2.48070502281189
25080 2.61011056105296
26080 2.17636116345723
27080 2.59421034653982
28080 3.22007052103678
29080 2.17795217037201
30080 2.09078943729401
31080 2.60133934020996
32080 2.80542496840159
33080 2.34957571824392
34080 2.88967204093933
35080 3.00313425064087
36080 2.94608251253764
37080 3.28404970963796
38080 3.03153399626414
39080 2.73679804801941
40080 3.37394503752391
41080 2.74334867795308
42080 3.01623098055522
43080 3.3632717927297
44080 2.97779631614685
45080 3.29217274983724
46080 3.33894364039103
47080 3.04985117912292
48080 3.35666799545288
49080 3.58322338263194
50080 3.49834966659546
51080 3.45975192387899
52080 3.0128759543101
53080 2.90110663572947
54080 3.1214386622111
55080 3.46121867497762
56080 3.28092972437541
57080 3.24484833081563
58080 3.08112939198812
59080 2.85550077756246
60080 3.72475719451904
61080 3.61063317457835
62080 3.21931306521098
63080 3.0513371626536
64080 3.44005648295085
65080 3.58712005615234
66080 3.65959588686625
67080 3.50965674718221
68080 3.51596395174662
69080 3.49759674072266
70080 3.54629977544149
71080 3.39830128351847
72080 3.98603749275208
73080 3.50359869003296
74080 2.91878493626912
75080 3.99232753117879
76080 3.30476530392965
77080 3.67931536833445
78080 3.91524219512939
79080 2.96475505828857
80080 3.81707874933879
81080 3.5951022307078
82080 3.42992480595907
83080 3.94300270080566
84080 3.35976099967957
85080 3.21152671178182
86080 3.10216665267944
87080 3.81695151329041
88080 3.22514247894287
89080 3.90359791119893
90080 3.55252464612325
91080 3.21425167719523
92080 3.74700991312663
93080 4.13474671045939
94080 3.59388502438863
95080 3.38215430577596
96080 3.53025722503662
97080 3.3207631111145
98080 4.05796925226847
99080 3.57085021336873
100080 3.36419820785522
101080 3.50928441683451
102080 3.92652400334676
103080 3.15776594479879
104080 3.6236244837443
105080 3.68297068277995
106080 3.27768500645955
107080 3.92553909619649
108080 3.70808434486389
109080 3.47484111785889
110080 3.16986068089803
111080 3.35650793711344
112080 3.60223952929179
113080 3.65686106681824
114080 3.66971588134766
115080 3.52723654111226
116080 3.3293248017629
117080 3.66001677513123
118080 4.19347508748372
119080 3.75540049870809
120080 3.49504256248474
121080 3.58516359329224
122080 4.09094182650248
123080 3.80159099896749
124080 3.28603680928548
125080 3.36899868647257
126080 4.14033699035645
127080 3.90858292579651
128080 3.7669529914856
129080 3.41091044743856
130080 3.61802991231283
131080 3.20049873987834
132080 3.24453846613566
133080 3.49147653579712
134080 3.33351707458496
135080 3.71548557281494
136080 3.46378644307454
137080 3.4869290192922
138080 3.64546211560567
139080 3.36640691757202
140080 3.96287306149801
141080 3.64313181241353
142080 3.62906297047933
143080 3.17889618873596
144080 3.87556632359823
145080 3.67441399892171
146080 3.77747758229574
147080 3.47253656387329
148080 3.45883051554362
149080 3.83023540178935
150080 3.93050837516785
151080 3.44374179840088
152080 3.7979462146759
153080 3.70869668324788
154080 3.57192182540894
155080 3.57054646809896
156080 3.84613752365112
157080 3.98091141382853
158080 3.83055384953817
159080 3.11801775296529
160080 3.42084773381551
161080 4.05765088399251
162080 3.94092257817586
163080 4.25307321548462
164080 4.19238456090291
165080 4.23596986134847
166080 3.94764057795207
167080 3.57202974955241
168080 3.33820414543152
169080 3.65551861127218
170080 3.85088157653809
171080 3.851806640625
172080 4.00394256909688
173080 3.60133028030396
174080 4.36215511957804
175080 3.7756974697113
176080 3.59713403383891
177080 3.82346836725871
178080 3.54171752929688
179080 3.75336694717407
180080 4.14931344985962
181080 3.61341786384583
182080 3.93819371859233
183080 4.34506138165792
184080 3.68213057518005
185080 3.57948621114095
186080 4.00407973925273
187080 3.44207580884298
188080 3.35115838050842
189080 3.95927302042643
190080 4.45447945594788
191080 4.4062074025472
192080 4.5304966767629
193080 3.79762490590413
194080 3.86577153205872
195080 3.92434438069661
196080 3.49251993497213
197080 3.98817658424377
198080 4.11871973673503
199080 3.45616563161214
200080 3.7662931283315
201080 4.18771131833394
202080 3.9616703192393
203080 4.11790307362874
204080 4.03848632176717
205080 4.38828039169312
206080 3.67975759506226
207080 4.67784953117371
208080 3.7478719552358
209080 3.99098547299703
210080 3.97893929481506
211080 3.5418705145518
212080 3.86529668172201
213080 5.4953761100769
214080 3.56008879343669
215080 4.63153847058614
216080 4.13766082127889
217080 4.14579256375631
218080 4.29657673835754
219080 3.68024532000224
220080 3.76157212257385
221080 3.9255043665568
222080 3.60530360539754
223080 3.71794573465983
224080 4.90748755137126
225080 4.63367787996928
226080 3.91924532254537
227080 4.3038657506307
228080 3.25911299387614
229080 4.08000000317891
230080 3.45400436719259
231080 3.61764621734619
232080 4.09773484865824
233080 4.45227360725403
234080 3.6901954015096
235080 3.18697460492452
236080 3.72729182243347
237080 3.98876881599426
238080 3.73289736111959
239080 3.84471249580383
240080 3.44913546244303
241080 3.57712109883626
242080 4.06478762626648
243080 4.34099181493123
244080 3.57886544863383
245080 3.89047201474508
246080 4.86103097597758
247080 3.42538952827454
248080 4.22889463106791
249080 4.15168221791585
250080 4.59859132766724
251080 3.96630541483561
252080 4.21659954388936
253080 3.8447748819987
254080 3.43541884422302
255080 4.0644649664561
256080 4.37762848536174
257080 3.76116871833801
258080 4.90949781735738
259080 3.72746912638346
260080 3.78057265281677
261080 4.92061758041382
262080 4.39830215771993
263080 4.98231887817383
264080 3.83079997698466
265080 4.97018607457479
266080 4.05839721361796
267080 3.43343257904053
268080 3.95651928583781
269080 3.98508580525716
270080 4.45446523030599
271080 3.9291779200236
272080 3.70822906494141
273080 5.06897290547689
274080 4.09518154462179
275080 3.70058393478394
276080 4.33119654655457
277080 3.60257164637248
278080 4.27191249529521
279080 4.3443865776062
280080 4.02312080065409
281080 3.72114213307699
282080 3.42598819732666
283080 3.870632092158
284080 4.1695720354716
285080 3.47577158610026
286080 4.62693055470784
287080 3.81196610132853
288080 4.91908772786458
289080 4.29425676663717
290080 4.07913478215535
291080 4.00298015276591
292080 4.04295873641968
293080 4.16542879740397
294080 4.08427508672078
295080 3.92795562744141
296080 3.9875910282135
297080 4.19298720359802
298080 4.41132537523905
299080 4.91866334279378
300080 4.93267726898193
301080 4.57520469029744
302080 4.47842423121134
303080 3.79220445950826
304080 4.41639669736226
305080 4.13846254348755
306080 4.18749030431112
307080 4.06736501057943
308080 4.16075277328491
309080 4.03219548861186
310080 4.85451014836629
311080 4.40968163808187
312080 4.09365256627401
313080 4.30695835749308
314080 4.7497886021932
315080 3.92210165659587
316080 4.22635269165039
317080 4.65084385871887
318080 4.1523609161377
319080 4.39491073290507
320080 5.20160531997681
321080 4.95137468973796
322080 4.4116583665212
323080 4.5796693166097
324080 5.36460431416829
325080 4.66763257980347
326080 4.27198648452759
327080 4.49721384048462
328080 4.21761250495911
329080 4.19569341341654
330080 4.24916402498881
331080 5.16211080551147
332080 3.74855478604635
333080 4.57101694742839
334080 4.46423387527466
335080 3.96253490447998
336080 5.60260820388794
337080 3.90873940785726
338080 3.69242970148722
339080 4.09491634368896
340080 4.28038660685221
341080 3.56835063298543
342080 4.27862064043681
343080 4.744087378184
344080 5.37568251291911
345080 3.95225262641907
346080 4.56529498100281
347080 3.72705396016439
348080 5.27505366007487
349080 4.90207099914551
350080 4.35510794321696
351080 4.15810092290242
352080 4.17473793029785
353080 4.21636009216309
354080 3.79425573348999
355080 5.46265347798665
356080 4.51385561625163
357080 4.89952166875203
358080 4.12773974736532
359080 4.60832579930623
360080 3.73033102353414
361080 4.82680400212606
362080 5.06483387947083
363080 4.63303208351135
364080 4.06672851244609
365080 5.53312786420186
366080 4.23463757832845
367080 4.83529496192932
368080 6.69246975580851
369080 5.39861631393433
370080 4.80696153640747
371080 5.21563132603963
372080 4.92680358886719
373080 4.42530512809753
374080 4.09674406051636
375080 4.76645946502686
376080 5.04252004623413
377080 5.85742553075155
378080 4.96831146876017
379080 4.98444843292236
380080 4.79064838091532
381080 4.18011673291524
382080 4.91324313481649
383080 4.54614051183065
384080 4.65596691767375
385080 5.06048313776652
386080 4.31599259376526
387080 4.68423922856649
388080 4.55472310384115
389080 5.04315741856893
390080 5.29582627614339
391080 4.75051148732503
392080 5.02043231328328
393080 4.93342240651449
394080 4.66517718633016
395080 4.87714680035909
396080 4.93889474868774
397080 4.63853693008423
398080 5.09143829345703
399080 4.79808100064596
400080 5.29909833272298
401080 5.15512577692668
402080 5.67864656448364
403080 5.17423089345296
404080 4.03646286328634
405080 5.38270886739095
406080 4.49197562535604
407080 5.59243233998617
408080 5.38937600453695
409080 5.75454902648926
410080 4.42132870356242
411080 6.1081329981486
412080 4.71544170379639
413080 4.99677030245463
414080 4.81489141782125
415080 5.31365474065145
416080 4.42824570337931
417080 4.33680287996928
418080 6.57725683848063
419080 4.79913743336995
420080 5.03055381774902
421080 5.69559764862061
422080 4.93904415766398
423080 4.90182113647461
424080 5.94085629781087
425080 4.74740386009216
426080 4.40614740053813
427080 4.31189918518066
428080 4.58237703641256
429080 5.36481555302938
430080 4.46133685112
431080 4.87320001920064
432080 4.03144200642904
433080 5.00945901870728
434080 6.15332730611165
435080 4.89569123586019
436080 4.75171732902527
437080 4.41078273455302
438080 5.00192133585612
439080 5.1472422281901
440080 5.50189018249512
441080 4.96265649795532
442080 5.57294638951619
443080 5.82195218404134
444080 5.63986682891846
445080 4.49270598093669
446080 4.89905468622843
447080 4.86929043134054
448080 3.83081873257955
449080 5.89146653811137
450080 5.85484838485718
451080 4.91126728057861
452080 5.80858453114827
453080 5.27416650454203
454080 5.08768192927043
455080 6.44295485814412
456080 4.69695766766866
457080 4.68997653325399
458080 5.29714838663737
459080 6.08384211858114
460080 5.40066146850586
461080 5.79027303059896
462080 5.80691194534302
463080 5.48560078938802
464080 4.87634166081746
465080 4.48694642384847
466080 5.47683827082316
467080 5.14455779393514
468080 5.34900665283203
469080 5.17763376235962
470080 5.46633958816528
471080 5.536802927653
472080 4.43690935770671
473080 5.16056227684021
474080 6.11304346720378
475080 5.40264479319255
476080 6.28494389851888
477080 4.85989514986674
478080 6.47066942850749
479080 6.91259415944417
480080 6.12369187672933
481080 6.14526255925496
482080 5.30113077163696
483080 4.65632144610087
484080 5.14341179529826
485080 6.85360217094421
486080 5.39845943450928
487080 6.217635790507
488080 5.89832337697347
489080 4.35134832064311
490080 7.51320306460063
491080 4.67392094930013
492080 6.49818976720174
493080 5.20021764437358
494080 5.49923308690389
495080 6.6938894589742
496080 5.21690003077189
497080 5.27776257197062
498080 5.31186040242513
499080 5.04258441925049
500080 6.60061208407084
501080 4.64066521326701
502080 5.53906726837158
503080 3.86083634694417
504080 5.80013513565063
505080 5.61831219991048
506080 4.20772178967794
507080 5.91691128412883
508080 5.54951175053914
509080 5.64205853144328
510080 4.64522234598796
511080 6.64337189992269
512080 5.48429075876872
513080 6.22478167215983
514080 6.15256230036418
515080 5.79073015848796
516080 5.1379702091217
517080 6.54274559020996
518080 6.39715814590454
519080 4.89993445078532
520080 5.71809085210164
521080 4.92763916651408
522080 5.06691185633342
523080 5.68876934051514
524080 6.29540125528971
525080 6.8362553914388
526080 5.51030317942301
527080 5.35126701990763
528080 5.36522897084554
529080 6.22392845153809
530080 4.87157106399536
531080 7.18789052963257
532080 6.01970322926839
533080 5.90049155553182
534080 5.70165824890137
535080 6.34530925750732
536080 7.25643189748128
537080 8.41501808166504
538080 6.59137503306071
539080 6.05429728825887
540080 7.36584695180257
541080 5.42566998799642
542080 6.5453626314799
543080 6.43625195821126
544080 5.79031403859456
545080 6.45388555526733
546080 6.16122897466024
547080 7.18023268381755
548080 5.33250363667806
549080 6.53080368041992
550080 5.88252989451091
551080 5.57721249262492
552080 7.1768528620402
553080 5.73008314768473
554080 5.762633005778
555080 6.08275763193766
556080 4.93987361590068
557080 6.35601647694906
558080 5.62917892138163
559080 6.0652961730957
560080 6.02129062016805
561080 6.35942379633586
562080 8.02388493220011
563080 7.37870852152507
564080 8.39079888661703
565080 4.93173535664876
566080 7.75820032755534
567080 6.36435604095459
568080 7.10479243596395
569080 5.77916145324707
570080 6.11966053644816
571080 6.85590775807699
572080 5.56163620948792
573080 6.31556081771851
574080 6.8862042427063
575080 7.63504695892334
576080 5.13461860020955
577080 5.35994180043538
578080 6.83145570755005
579080 6.0983034769694
580080 7.880974928538
581080 6.73948224385579
582080 5.67893854777018
583080 7.96157709757487
584080 6.23453156153361
585080 6.09621985753377
586080 9.83606354395548
587080 8.28518708546956
588080 6.40236393610636
589080 7.20442263285319
590080 6.45416975021362
591080 7.89116986592611
592080 9.18022394180298
593080 6.05763864517212
594080 5.67974297205607
595080 6.01186927159627
596080 4.59628947575887
597080 6.71741533279419
598080 5.08396291732788
599080 5.40501228968302
600080 6.91083288192749
601080 5.63024187088013
602080 7.51920859018962
603080 5.88943227132161
604080 8.6743958791097
605080 6.97433582941691
606080 5.91015021006266
607080 5.64968649546305
608080 6.69674857457479
609080 6.58810265858968
610080 7.02172708511353
611080 5.68584442138672
612080 6.01773262023926
613080 8.01400915781657
614080 5.79316584269206
615080 7.15133810043335
616080 4.99842023849487
617080 5.39788977305094
618080 6.70975017547607
619080 5.2964866956075
620080 5.89757506052653
621080 5.9094123840332
622080 8.14998245239258
623080 7.23225251833598
624080 6.84347343444824
625080 7.96078475316366
626080 7.33875958124797
627080 5.56981579462687
628080 7.80539019902547
629080 6.57298119862874
630080 6.83496570587158
631080 7.03477557500203
632080 7.12574211756388
633080 7.88981914520264
634080 8.40173149108887
635080 6.47433296839396
636080 6.61023791631063
637080 6.555206934611
638080 6.26785643895467
639080 7.34865808486938
640080 6.83894427617391
641080 6.04037936528524
642080 5.93239816029867
643080 6.4351757367452
644080 8.80067857106527
645080 5.16255776087443
646080 7.50954262415568
647080 7.23686615626017
648080 7.53361733754476
649080 7.65341790517171
650080 8.26890770594279
651080 7.06844425201416
652080 7.99662033716838
653080 6.85740693410238
654080 7.32166433334351
655080 6.61075687408447
656080 6.3741717338562
657080 6.72795136769613
658080 6.69070402781169
659080 7.69329229990641
660080 7.43934790293376
661080 6.95209010442098
662080 5.27704302469889
663080 7.76667849222819
664080 6.60178232192993
665080 6.68853823343913
666080 8.58439668019613
667080 6.95899931589762
668080 7.22661399841309
669080 6.77781502405802
670080 6.15039348602295
671080 7.44688606262207
672080 6.96839809417725
673080 7.84912951787313
674080 10.3052929242452
675080 8.85383907953898
676080 8.19540691375732
677080 8.06023597717285
678080 9.0532120068868
679080 9.91838788986206
680080 8.28079764048258
681080 8.87622308731079
682080 7.0070325533549
683080 8.06990989049276
684080 7.2304679552714
685080 8.44635152816772
686080 7.11164919535319
687080 8.05155865351359
688080 8.88337294260661
689080 6.44041077295939
690080 7.52154064178467
691080 9.64233811696371
692080 7.93450355529785
693080 7.84078073501587
694080 8.25355593363444
695080 7.00108861923218
696080 8.03488000233968
697080 6.3244309425354
698080 7.09212112426758
699080 6.20101022720337
700080 7.07629919052124
701080 6.803786277771
702080 6.86872132619222
703080 7.66201019287109
704080 6.58697557449341
705080 7.16551923751831
706080 6.73476235071818
707080 6.78821547826131
708080 7.30380074183146
709080 7.89262946446737
710080 9.2326389948527
711080 7.89765644073486
712080 8.17521254221598
713080 7.99519220987956
714080 7.53699096043905
715080 7.87170584996541
716080 6.46541674931844
717080 7.10220193862915
718080 9.07107162475586
719080 7.35763804117839
720080 8.04538075129191
721080 9.17960294087728
722080 7.4427588780721
723080 8.35489066441854
724080 6.94237200419108
725080 7.22897942860921
726080 6.83102798461914
727080 8.92496681213379
728080 6.32347997029622
729080 7.97619613011678
730080 7.86010487874349
731080 6.63280232747396
732080 6.8775110244751
733080 6.83309348424276
734080 8.81307140986125
735080 6.50708707173665
736080 8.48441282908122
737080 8.7573299407959
738080 10.127188205719
739080 7.59830681482951
740080 8.54319890340169
741080 8.55628617604574
742080 6.31450494130452
743080 7.43524758021037
744080 6.46573607126872
745080 8.02805852890015
746080 6.95928271611532
747080 7.86729876200358
748080 7.91217708587646
749080 7.05496676762899
750080 6.98975276947021
751080 7.4089822769165
752080 7.37183300654093
753080 7.76955604553223
754080 8.57003831863403
755080 7.03694232304891
756080 7.03036514918009
757080 10.3506375948588
758080 8.74496666590373
759080 8.16879034042358
760080 6.60409545898438
761080 8.66633145014445
762080 7.32761828104655
763080 11.5639751752218
764080 7.61894448598226
765080 6.28475570678711
766080 9.99699481328329
767080 7.85947338740031
768080 7.54899899164836
769080 9.38837019602458
770080 7.92776981989543
771080 8.4051833152771
772080 7.06931432088216
773080 6.93127409617106
774080 10.435861269633
775080 8.40665976206462
776080 8.4384601910909
777080 7.77891318003337
778080 6.21497678756714
779080 8.14303223292033
780080 8.1415950457255
781080 7.68914318084717
782080 7.5869623819987
783080 8.26005029678345
784080 6.25013097127279
785080 13.567298412323
786080 6.93811051050822
787080 6.77213970820109
788080 8.87349605560303
789080 7.40590620040894
790080 6.83160940806071
791080 8.31569210688273
792080 9.43663994471232
793080 7.88183275858561
794080 9.33489974339803
795080 8.63248093922933
796080 9.82071367899577
797080 6.64230076471965
798080 7.00231266021729
799080 8.19622707366943
800080 6.78793382644653
801080 8.35961325963338
802080 8.06067323684692
803080 8.53714148203532
804080 15.4772763252258
805080 5.32587869962056
806080 9.22071202596029
807080 6.764510790507
808080 6.88602924346924
809080 8.52633587519328
810080 7.23353640238444
811080 6.78774166107178
812080 8.62250026067098
813080 8.93045981725057
814080 7.56205145517985
815080 7.91653267542521
816080 8.28128941853841
817080 6.07287629445394
818080 6.84145355224609
819080 7.1077880859375
820080 8.45908292134603
821080 7.50906705856323
822080 7.4325122833252
823080 6.25057808558146
824080 8.4853032430013
825080 8.00052531560262
826080 9.6478853225708
827080 9.4830223719279
828080 6.4028369585673
829080 15.5648899078369
830080 9.64620812733968
831080 7.58900721867879
832080 6.45068613688151
833080 8.78374449412028
834080 6.55064026514689
835080 9.00956090291341
836080 6.48348792394002
837080 8.1053900718689
838080 6.46747636795044
839080 7.5773933728536
840080 6.97224410374959
841080 6.43915049235026
842080 8.76247088114421
843080 6.84408903121948
844080 9.61079295476278
845080 7.10288016001383
846080 8.57164160410563
847080 8.78251806894938
848080 7.71135457356771
849080 7.66240628560384
850080 6.18906307220459
851080 6.35553852717082
852080 8.70074971516927
853080 6.15250444412231
854080 9.02397537231445
855080 7.18764193852742
856080 7.55946667989095
857080 7.17909495035807
858080 8.26269658406576
859080 8.00115505854289
860080 6.19187227884928
861080 7.79228925704956
862080 8.47552649180094
863080 6.55793968836467
864080 8.08113622665405
865080 9.19311396280924
866080 7.01074234644572
867080 8.97263956069946
868080 8.48674011230469
869080 7.82344786326091
870080 8.03505500157674
871080 7.51477607091268
872080 13.5380868911743
873080 7.62407525380452
874080 7.06395196914673
875080 7.55712858835856
876080 7.45929447809855
877080 7.65778557459513
878080 8.40810680389404
879080 7.23321914672852
880080 7.36311467488607
881080 7.2290137608846
882080 9.20949618021647
883080 6.14684279759725
884080 7.49866390228271
885080 10.0484787623088
886080 8.38212649027506
887080 10.9898716608683
888080 9.18528970082601
889080 7.62215534845988
890080 10.0217734972636
891080 7.80558522542318
892080 7.67453447977702
893080 10.7616179784139
894080 8.7489546140035
895080 7.18641916910807
896080 8.05444924036662
897080 11.5150361061096
898080 9.21156581242879
899080 7.0245787302653
900080 7.05708440144857
901080 13.5247100194295
902080 10.8859356244405
903080 8.06721433003744
904080 8.57156308492025
905080 9.67997090021769
906080 8.99814780553182
907080 9.85479784011841
908080 8.87751388549805
909080 7.88544797897339
910080 7.86087417602539
911080 8.65668265024821
912080 9.35791254043579
913080 8.00071207682292
914080 7.48251756032308
915080 7.39095242818197
916080 7.14277442296346
917080 7.72587951024373
918080 10.6136759122213
919080 8.20195976893107
920080 9.2470604578654
921080 6.55978552500407
922080 7.01710939407349
923080 8.56538883845011
924080 7.01088937123617
925080 8.11014970143636
926080 8.29634316762288
927080 8.38158051172892
928080 6.22315136591593
929080 8.77392880121867
930080 8.72295824686686
931080 10.5206152598063
932080 6.43195994695028
933080 8.79931290944417
934080 6.93314901987712
935080 10.8879874547323
936080 7.64765326182048
937080 8.11983648935954
938080 5.533309618632
939080 13.2789732615153
940080 9.1491231918335
941080 6.47073936462402
942080 7.64453887939453
943080 8.17886432011922
944080 7.5812087059021
945080 8.93819602330526
946080 10.2906031608582
947080 7.13321272532145
948080 10.0986245473226
949080 8.02029736836751
950080 6.87947559356689
951080 8.50559584299723
952080 7.2896900177002
953080 8.52975416183472
954080 8.29618485768636
955080 7.30860185623169
956080 6.99683618545532
957080 7.69776439666748
958080 8.00147676467896
959080 7.78060245513916
960080 7.95482095082601
961080 7.88771756490072
962080 8.85751422246297
963080 10.7703466415405
964080 12.183441956838
965080 8.86775700251261
966080 6.3751654624939
967080 8.6562401453654
968080 11.7834278742472
969080 11.28750816981
970080 7.29642995198568
971080 5.66375621159871
972080 11.3288761774699
973080 8.84826215108236
974080 9.21513144175212
975080 8.2316788037618
976080 11.1689046223958
977080 7.42846949895223
978080 7.09119415283203
979080 7.85737005869548
980080 8.54545545578003
981080 10.6223168373108
982080 7.01842562357585
983080 8.93311627705892
984080 8.59198061625163
985080 7.80737241109212
986080 9.31436125437419
987080 8.43705542882284
988080 9.636443456014
989080 7.71420399347941
990080 9.41677761077881
991080 8.52062273025513
992080 10.7407422065735
993080 7.09112373987834
994080 9.36478312810262
995080 9.18603579203288
996080 12.447816212972
997080 9.54246695836385
998080 7.46017646789551
999080 5.73807922999064
1000080 7.1305734316508
1001080 10.1723124186198
1002080 10.8742647171021
1003080 7.69869724909465
1004080 10.1690705617269
1005080 7.73602437973022
1006080 7.87792030970256
1007080 8.29876216252645
1008080 5.73601579666138
1009080 9.32017453511556
1010080 6.38746770222982
1011080 9.01272487640381
1012080 7.37251885732015
1013080 8.11267773310343
1014080 6.58487272262573
1015080 6.23503271738688
1016080 7.22192446390788
1017080 17.4706522623698
1018080 10.139933904012
1019080 6.789244333903
1020080 6.95388762156169
1021080 7.97464307149251
1022080 7.86910231908162
1023080 12.0363915761312
1024080 7.07615868250529
1025080 9.57991695404053
1026080 9.10937293370565
1027080 13.3861220677694
1028080 11.4979429244995
1029080 8.85438187917074
1030080 7.79909865061442
1031080 11.3699210484823
1032080 8.53368997573853
1033080 10.5968650182088
1034080 8.61164490381877
1035080 7.04183340072632
1036080 7.38926649093628
1037080 8.08563534418742
1038080 8.40086221694946
1039080 9.56449842453003
1040080 7.97281742095947
1041080 7.35405699412028
1042080 10.8074372609456
1043080 6.75445652008057
1044080 8.19496091206869
1045080 13.5220082600911
1046080 7.59141937891642
1047080 8.86461528142293
1048080 6.30001258850098
1049080 8.83891693751017
1050080 6.84508371353149
1051080 8.02639357248942
1052080 7.08614587783813
1053080 8.47568416595459
1054080 10.543083190918
1055080 9.57492097218831
1056080 7.41504653294881
1057080 8.7201894124349
1058080 8.46618938446045
1059080 8.52019786834717
1060080 8.700568040212
1061080 6.65961345036825
1062080 8.20310068130493
1063080 7.82659276326497
1064080 10.3868285814921
1065080 9.43217515945435
1066080 7.86085367202759
1067080 9.2934103012085
1068080 9.1359395980835
1069080 10.148455619812
1070080 8.61008278528849
1071080 9.49590237935384
1072080 7.49897861480713
1073080 13.378363609314
1074080 9.15894190470378
1075080 8.63812208175659
1076080 6.21116940180461
1077080 15.6636891365051
1078080 7.11147991816203
1079080 9.15781354904175
1080080 9.9879846572876
1081080 8.37845245997111
1082080 12.9894467989604
1083080 17.505690574646
1084080 13.5953400929769
1085080 9.73159265518188
1086080 8.04749790827433
1087080 8.01904503504435
1088080 9.38546133041382
1089080 9.03031285603841
1090080 7.39761940638224
1091080 8.04980246225993
1092080 7.16262054443359
1093080 7.69495360056559
1094080 7.23754056294759
1095080 7.51460886001587
1096080 10.1838080088298
1097080 8.52387936909994
1098080 8.5722869237264
1099080 6.7022876739502
1100080 8.66665252049764
1101080 10.6500533421834
1102080 9.68647321065267
1103080 8.34843683242798
1104080 10.9490207036336
1105080 11.9890513420105
1106080 7.62384541829427
1107080 11.9889103571574
1108080 12.3434232076009
1109080 11.4326063791911
1110080 8.06399997075399
1111080 13.7253351211548
1112080 14.3702735900879
1113080 8.30414120356242
1114080 11.8432580629985
1115080 10.8229846954346
1116080 8.0175716082255
1117080 9.22572580973307
1118080 8.01206668217977
1119080 9.13917922973633
1120080 11.4110256830851
1121080 9.32714684804281
1122080 10.6254561742147
1123080 17.6826022466024
1124080 9.31787697474162
1125080 8.50649499893188
1126080 9.59128332138062
1127080 11.9252076148987
1128080 10.8534517288208
1129080 8.23659213383993
1130080 10.2426582972209
1131080 11.8411534627279
1132080 12.2231135368347
1133080 8.76361513137817
1134080 15.4146191279093
1135080 10.9064051310221
1136080 9.44746653238932
1137080 14.897643884023
1138080 10.5473464330037
1139080 13.965669631958
1140080 9.47134097417196
1141080 9.44541263580322
1142080 9.11617946624756
1143080 7.86943387985229
1144080 8.41532150904338
1145080 12.109034538269
1146080 8.76796690622965
1147080 9.76961628595988
1148080 12.2219931284587
1149080 8.32741244633993
1150080 11.2799560228984
1151080 7.79193210601807
1152080 14.0937081972758
1153080 12.2833449045817
1154080 8.53624852498372
1155080 11.221308072408
1156080 9.72657044728597
1157080 9.18451388676961
1158080 8.08828576405843
1159080 13.0944414138794
1160080 10.2101964950562
1161080 8.71521600087484
1162080 9.31092564264933
1163080 12.5774612426758
1164080 11.061420917511
1165080 9.09731928507487
1166080 11.5389959017436
1167080 9.74455738067627
1168080 10.7525157928467
1169080 9.23470910390218
1170080 9.48645305633545
1171080 10.7690569559733
1172080 10.0500402450562
1173080 9.39379501342773
1174080 11.68927415212
1175080 9.65191221237183
1176080 10.3700251579285
1177080 9.37248293558756
1178080 10.8624958992004
1179080 9.79047362009684
1180080 11.6382973988851
1181080 12.3878723780314
1182080 9.12364880243937
1183080 10.0963006019592
1184080 10.9893868764242
1185080 9.64636023839315
1186080 9.42112970352173
1187080 10.1133642196655
1188080 14.9684394200643
1189080 10.5607021649679
1190080 10.5016323725382
1191080 10.0937754313151
1192080 9.24185482660929
1193080 12.3967094421387
1194080 10.3289772669474
1195080 9.53627665837606
1196080 10.1850741704305
1197080 12.8082011540731
1198080 10.2673915227254
1199080 16.775305112203
1200080 13.0321051279704
1201080 13.7057291666667
1202080 14.1198304494222
1203080 11.9032516479492
1204080 13.142772992452
1205080 17.2071040471395
1206080 19.1675516764323
1207080 14.0124677022298
1208080 16.5723139444987
1209080 15.0377820332845
1210080 15.6348857879639
1211080 17.1324173609416
1212080 20.0525925954183
1213080 15.6232064565023
1214080 16.1286481221517
1215080 15.5055977503459
1216080 16.2815453211466
1217080 16.7752513885498
1218080 20.2000579833984
1219080 13.6561654408773
1220080 13.9820000330607
1221080 17.2135187784831
1222080 14.2677659988403
1223080 15.6389554341634
1224080 15.5270201365153
1225080 13.4740524291992
1226080 17.5542402267456
1227080 14.4711367289225
1228080 19.613639831543
1229080 12.4002027511597
1230080 16.3214861551921
1231080 19.1588163375854
1232080 14.8452882766724
1233080 17.7376988728841
1234080 14.9713837305705
1235080 15.266902923584
1236080 16.335727373759
1237080 16.3871097564697
1238080 13.3493432998657
1239080 13.3191035588582
1240080 17.1484511693319
1241080 15.8978331883748
1242080 13.6510127385457
1243080 16.3771549860636
1244080 14.7868083318075
1245080 12.9975843429565
1246080 19.3801015218099
1247080 17.958033879598
1248080 16.8845329284668
1249080 17.4844395319621
1250080 19.443993250529
1251080 21.1743313471476
1252080 12.7367289861043
1253080 16.7367175420125
1254080 14.453145980835
1255080 19.0643081665039
1256080 13.7206732432048
1257080 14.1324764887492
1258080 12.9606262842814
1259080 18.2840534845988
1260080 23.3730303446452
1261080 15.7443272272746
1262080 13.329283396403
1263080 15.7454948425293
1264080 14.0396070480347
1265080 15.6434755325317
1266080 22.2473424275716
1267080 14.451203028361
1268080 14.214916229248
1269080 13.7248249053955
1270080 16.262869199117
1271080 22.3713836669922
1272080 18.2749490737915
1273080 14.8432086308797
1274080 15.6698265075684
1275080 17.248023668925
1276080 15.6034688949585
1277080 13.8816919326782
1278080 15.0437835057577
1279080 15.9864409764608
1280080 17.4972098668416
1281080 15.0212926864624
1282080 12.0552670160929
1283080 15.1127335230509
1284080 19.5532169342041
1285080 13.059788386027
1286080 16.5886195500692
1287080 14.5302686691284
1288080 15.9776601791382
1289080 16.1150792439779
1290080 19.1587038040161
1291080 14.2463544209798
1292080 14.7759860356649
1293080 23.3775583902995
1294080 16.6002944310506
1295080 15.1028881072998
1296080 15.1885687510173
1297080 16.4538828531901
1298080 23.6552842458089
1299080 15.7243645985921
1300080 20.236110051473
1301080 19.1951624552409
1302080 15.9060395558675
1303080 15.7367760340373
1304080 16.528146425883
1305080 21.0236148834229
1306080 19.7654987970988
1307080 14.3964265187581
1308080 15.6110041936239
1309080 19.8133589426676
1310080 17.2716903686523
1311080 18.2326049804688
1312080 16.6913979848226
1313080 28.9220212300618
1314080 26.1786642074585
1315080 19.8822987874349
1316080 13.3000208536784
1317080 17.8766352335612
1318080 20.5483716328939
1319080 17.7825603485107
1320080 19.5129114786784
1321080 18.0975090662638
1322080 16.9890610376994
1323080 21.9602680206299
1324080 19.0133256912231
1325080 15.2426964441935
1326080 18.1684754689534
1327080 17.4095125198364
1328080 18.2574904759725
1329080 22.031255086263
1330080 19.7090314229329
1331080 14.2486718495687
1332080 16.9513632456462
1333080 20.6429370244344
1334080 20.1229852040609
1335080 16.0635662078857
1336080 20.1086190541585
1337080 22.9746952056885
1338080 13.9532362620036
1339080 22.9479967753092
1340080 16.3655462265015
1341080 19.6122614542643
1342080 19.6890665690104
1343080 14.7011408805847
1344080 15.492501894633
1345080 22.254035949707
1346080 18.9414520263672
1347080 17.4900728861491
1348080 19.4958845774333
1349080 17.2749977111816
1350080 17.6928160985311
1351080 15.1845817565918
1352080 17.019323348999
1353080 21.9064356486003
1354080 17.358097076416
1355080 18.6141719818115
1356080 15.2218157450358
1357080 17.7284803390503
1358080 19.8301006952922
1359080 22.6098705927531
1360080 13.55220190684
1361080 17.593981107076
1362080 19.2273550033569
1363080 17.0361042022705
1364080 19.4747123718262
1365080 17.3673327763875
1366080 20.909707069397
1367080 20.115265528361
1368080 19.9770018259684
1369080 18.0595690409342
1370080 22.3001352945964
1371080 19.2604173024495
1372080 18.5887289047241
1373080 14.1738367080688
1374080 15.713804880778
1375080 16.828693707784
1376080 18.3755842844645
1377080 17.6676553090413
1378080 23.7997598648071
1379080 18.5864130655924
1380080 18.7262055079142
1381080 33.1899388631185
1382080 20.0177914301554
1383080 19.8153146107992
1384080 23.1045249303182
1385080 23.6396554311117
1386080 19.6203098297119
1387080 14.378651936849
1388080 18.8574275970459
1389080 15.682310740153
1390080 18.9747714996338
1391080 18.255303700765
1392080 15.0354598363241
1393080 16.8471441268921
1394080 20.2176040013631
1395080 14.9081115722656
1396080 16.5877046585083
1397080 17.6810550689697
1398080 18.4349447886149
1399080 21.5285024642944
1400080 17.7077271143595
1401080 18.0850909550985
1402080 19.2798283894857
1403080 16.0852979024251
1404080 16.6665585835775
1405080 16.8311077753703
1406080 12.9909709294637
1407080 14.7802842458089
1408080 22.5382397969564
1409080 21.7457278569539
1410080 21.3329512278239
1411080 18.6819760004679
1412080 17.9056396484375
1413080 18.5606851577759
1414080 20.9961643218994
1415080 17.7566493352254
1416080 16.56760374705
1417080 20.1977567672729
1418080 19.301549911499
1419080 15.4998795191447
1420080 23.0480820337931
1421080 22.0510393778483
1422080 24.5596612294515
1423080 18.9337418874105
1424080 22.4091453552246
1425080 19.7824211120605
1426080 15.418851852417
1427080 17.8385032018026
1428080 21.8311850229899
1429080 22.1332047780355
1430080 19.5949840545654
1431080 18.978351910909
1432080 18.6620864868164
1433080 13.7097104390462
1434080 16.8546072642008
1435080 20.4512659708659
1436080 23.7854255040487
1437080 23.9697141647339
1438080 17.5516182581584
1439080 18.5440190633138
1440080 14.6350599924723
1441080 22.8932730356852
1442080 17.4295126597087
1443080 18.6265347798665
1444080 18.5254357655843
1445080 19.3819834391276
1446080 17.504700978597
1447080 15.0370982487996
1448080 25.0726540883382
1449080 19.5621287027995
1450080 16.5666805903117
1451080 16.9618212381999
1452080 25.5484552383423
1453080 18.9792896906535
1454080 17.9289592107137
1455080 17.6546440124512
1456080 18.9517841339111
1457080 15.8621466954549
1458080 22.397097269694
1459080 16.7291126251221
1460080 16.9462327957153
1461080 19.5365743637085
1462080 18.409197807312
1463080 20.9653174082438
1464080 19.5222667058309
1465080 22.0062923431396
1466080 19.0547087987264
1467080 29.8525479634603
1468080 15.6277510325114
1469080 20.2007862726847
1470080 21.8826417922974
1471080 25.9141213099162
1472080 23.2868830362956
1473080 16.9096581141154
1474080 19.3205197652181
1475080 26.3138618469238
1476080 20.214506149292
1477080 25.932063738505
1478080 17.296516418457
1479080 19.8030141194661
1480080 23.767905553182
1481080 17.201935450236
1482080 15.2787001927694
1483080 18.2127094268799
1484080 17.8326657613118
1485080 17.6315835316976
1486080 15.9400761922201
1487080 16.7425034840902
1488080 23.5691095987956
1489080 18.7068818410238
1490080 18.9714558919271
1491080 20.3462330500285
1492080 15.6763280232747
1493080 17.90336449941
1494080 17.2407534917196
1495080 18.4356072743734
1496080 15.9854294459025
1497080 31.2908840179443
1498080 18.778510093689
1499080 18.5561882654826
1500080 17.1060851414998
1501080 14.8378810882568
1502080 19.9592542648315
1503080 18.9431180953979
1504080 19.0118885040283
1505080 18.4287567138672
1506080 25.4846566518148
1507080 15.613117535909
1508080 16.8556890487671
1509080 16.5350319544474
1510080 15.6919037501017
1511080 17.2235104242961
1512080 14.9291165669759
1513080 16.4281183878581
1514080 15.5113855997721
1515080 17.3874508539836
1516080 27.8757184346517
1517080 21.2271378835042
1518080 20.7463461558024
1519080 15.201530456543
1520080 17.9206002553304
1521080 17.42866675059
1522080 13.4030583699544
1523080 20.9083239237467
1524080 14.2805147171021
1525080 18.9405199686686
1526080 19.2218840916951
1527080 18.3177938461304
1528080 16.222972869873
1529080 18.7604881922404
1530080 18.329171816508
1531080 16.7230990727743
1532080 17.8499848047892
1533080 15.845251083374
1534080 17.2284485499064
1535080 17.378431002299
1536080 25.098788579305
1537080 24.212880452474
1538080 17.5073776245117
1539080 15.3862845102946
1540080 19.284221013387
1541080 21.6545734405518
1542080 17.1636994679769
1543080 18.5004765192668
1544080 16.147710164388
1545080 15.2627751032511
1546080 18.7116797765096
1547080 20.4291025797526
1548080 16.5559562047323
1549080 13.1034224828084
1550080 18.4301811854045
1551080 14.1405992507935
1552080 16.9353307088216
1553080 19.9539705912272
1554080 14.0693445205688
1555080 21.0279630025228
1556080 22.7845865885417
1557080 15.297397295634
1558080 15.5160344441732
1559080 16.8515195846558
1560080 18.8135210673014
1561080 17.5266523361206
1562080 15.1081384023031
1563080 13.1277745564779
1564080 17.1708415349325
1565080 16.9767707188924
1566080 13.1735715866089
1567080 16.1626049677531
1568080 14.6750866572062
1569080 17.7745059331258
1570080 15.7358516057332
1571080 20.7872250874837
1572080 16.6669534047445
1573080 18.0434923171997
1574080 14.9598871866862
1575080 18.0709406534831
1576080 16.6322186787923
1577080 17.2282028198242
1578080 16.6009372075399
1579080 23.1829223632812
1580080 16.4717489878337
1581080 15.7708333333333
1582080 19.9982725779216
1583080 17.2755196889242
1584080 16.8897695541382
1585080 22.8001349767049
1586080 15.1970783869425
1587080 19.98415406545
1588080 17.9333260854085
1589080 17.9199050267537
1590080 14.7477397918701
1591080 16.7731351852417
1592080 19.1753749847412
1593080 14.9093097050985
1594080 17.5078512827555
1595080 18.8649196624756
1596080 13.1731753349304
1597080 20.7306299209595
1598080 23.0088478724162
1599080 16.3527355194092
1600080 19.1457554499308
1601080 17.2496267954508
1602080 18.8121636708577
1603080 23.5041529337565
1604080 19.2199122111003
1605080 19.5256210962931
1606080 14.0741268793742
1607080 19.6417608261108
1608080 14.3433535893758
1609080 16.1415322621663
1610080 16.0193252563477
1611080 17.3475081125895
1612080 18.4299570719401
1613080 17.0595401128133
1614080 16.6065365473429
1615080 18.835147857666
1616080 15.2261476516724
1617080 17.7699324289958
1618080 23.6126797993978
1619080 21.6549167633057
1620080 17.0567677815755
1621080 17.6692562103271
1622080 18.2017021179199
1623080 19.2931480407715
1624080 15.9377323786418
1625080 25.35471534729
1626080 23.8302930196126
1627080 20.5453656514486
1628080 21.7730223337809
1629080 18.1269000371297
1630080 14.1335096359253
1631080 19.5954246520996
1632080 16.8378092447917
1633080 15.8586794535319
1634080 17.5156882603963
1635080 14.7229232788086
1636080 18.1672881444295
1637080 16.5743373235067
1638080 17.8880367279053
1639080 21.1837882995605
1640080 16.9029105504354
1641080 15.8580118815104
1642080 23.0251118342082
1643080 15.2189750671387
1644080 18.0890220006307
1645080 21.7136888504028
1646080 16.3259773254395
1647080 24.7110951741536
1648080 18.2988258997599
1649080 25.1442941029867
1650080 18.6458241144816
1651080 21.6946007410685
1652080 14.1389970779419
1653080 18.7428948084513
1654080 22.2419255574544
1655080 23.7228507995605
1656080 18.0208746592204
1657080 17.2045510609945
1658080 19.477040608724
1659080 17.4738512039185
1660080 17.0925804773966
1661080 20.7199468612671
1662080 17.2453842163086
1663080 25.5770168304443
1664080 18.3897558848063
1665080 18.1886345545451
1666080 19.95609887441
1667080 30.5139633814494
1668080 19.4969762166341
1669080 21.5700772603353
1670080 19.6943267186483
1671080 22.2703959147135
1672080 15.3031317392985
1673080 16.2349611918132
1674080 17.9414615631104
1675080 20.1753889719645
1676080 24.2268699010213
1677080 20.8331279754639
1678080 19.7522061665853
1679080 24.3232431411743
1680080 22.4431355794271
1681080 20.8163356781006
1682080 19.164857228597
1683080 13.3759059906006
1684080 23.4783109029134
1685080 18.7076873779297
1686080 13.5668381055196
1687080 22.2561063766479
1688080 23.4817326863607
1689080 20.7965682347616
1690080 14.609520594279
1691080 13.747327486674
1692080 24.8626740773519
1693080 20.1215941111247
1694080 15.86487865448
1695080 17.8066593805949
1696080 24.0583041508993
1697080 18.1207596460978
1698080 24.1016305287679
1699080 16.8748814264933
1700080 23.1755406061808
1701080 17.8909381230672
1702080 19.9050223032633
1703080 14.2326847712199
1704080 15.2855218251546
1705080 26.1704196929932
1706080 20.8079010645549
1707080 14.7618211110433
1708080 22.0754820505778
1709080 22.6923220952352
1710080 23.9811757405599
1711080 17.4021145502726
1712080 38.656270980835
1713080 21.1614608764648
1714080 23.6906617482503
1715080 18.1293214162191
1716080 23.48260084788
1717080 17.6881786982218
1718080 20.0291302998861
1719080 20.7515347798665
1720080 18.324699083964
1721080 15.9698848724365
1722080 16.8391459782918
1723080 25.797482808431
1724080 17.698753674825
1725080 18.682165145874
1726080 22.9861675898234
1727080 19.766627629598
1728080 24.0391839345296
1729080 21.9344704945882
1730080 19.2446530659993
1731080 20.5514844258626
1732080 35.082631111145
1733080 18.5892092386882
1734080 20.170524597168
1735080 18.2540486653646
1736080 15.7701562245687
1737080 14.9983609517415
1738080 20.872407913208
1739080 26.1504020690918
1740080 15.9351930618286
1741080 20.5392913818359
1742080 18.1643355687459
1743080 17.4503984451294
1744080 20.0805075963338
1745080 13.2120841344198
1746080 17.1915769577026
1747080 17.396169980367
1748080 12.0624856948853
1749080 16.9283746083577
1750080 35.4410432179769
1751080 18.8505713144938
1752080 21.578117052714
1753080 17.8112309773763
1754080 18.8586018880208
1755080 18.1374489466349
1756080 22.6891915003459
1757080 18.2212285995483
1758080 15.9743582407633
1759080 17.8761068979899
1760080 17.2761936187744
1761080 23.3609390258789
1762080 23.1047077178955
1763080 22.0985953013102
1764080 18.554256439209
1765080 31.0682875315348
1766080 19.1796366373698
1767080 18.7433373133341
1768080 20.7452522913615
1769080 20.5145769119263
1770080 22.4609101613363
1771080 28.2620102564494
1772080 18.5707817077637
1773080 17.0900259017944
1774080 21.1416756312052
1775080 14.8940003712972
1776080 18.3277492523193
1777080 16.1721108754476
1778080 19.981006304423
1779080 18.0014400482178
1780080 21.3527733484904
1781080 13.2461849848429
1782080 17.3263212839762
1783080 17.9694684346517
1784080 21.7073856989543
1785080 18.3910662333171
1786080 21.0563894907633
1787080 18.373072942098
1788080 19.6058975855509
1789080 19.0606304804484
1790080 30.7001603444417
1791080 25.97749487559
1792080 21.2477916081746
1793080 19.5938920974731
1794080 18.0372718175252
1795080 14.2787491480509
1796080 15.6580022176107
1797080 24.4364236195882
1798080 17.4543832143148
1799080 24.5612999598185
1800080 24.3259925842285
1801080 23.5399853388468
1802080 28.9149421056112
1803080 28.1190725962321
1804080 27.2625554402669
1805080 30.1655782063802
1806080 38.2050304412842
1807080 26.3537038167318
1808080 30.794485727946
1809080 33.7372296651204
1810080 28.4563515981038
1811080 24.9767678578695
1812080 26.2894452412923
1813080 25.9701747894287
1814080 32.3082008361816
1815080 28.431427637736
1816080 29.1313635508219
1817080 26.4652042388916
1818080 33.0527667999268
1819080 28.4898789723714
1820080 27.9888312021891
1821080 31.5155035654704
1822080 22.0633929570516
1823080 43.9854259490967
1824080 33.9784208933512
1825080 29.7481753031413
1826080 35.3538684844971
1827080 24.6096954345703
1828080 25.0093409220378
1829080 28.7490603129069
1830080 29.5594940185547
1831080 35.1126887003581
1832080 26.210423151652
1833080 33.8141860961914
1834080 37.1458562215169
1835080 28.2182814280192
1836080 34.5699869791667
1837080 24.9648164113363
1838080 25.1619682312012
1839080 30.3694553375244
1840080 29.3447462717692
1841080 25.7499726613363
1842080 29.6754423777262
1843080 25.0025914510091
1844080 29.9157740275065
1845080 32.3367443084717
1846080 31.4405339558919
1847080 33.6839059193929
1848080 29.5511531829834
1849080 28.1124871571859
1850080 22.2549444834391
1851080 34.3528982798258
1852080 27.4893112182617
1853080 34.3665377298991
1854080 39.0638281504313
1855080 25.2022272745768
1856080 35.1665916442871
1857080 23.1507199605306
1858080 26.7466271718343
1859080 30.1116930643717
1860080 27.6618467966716
1861080 34.6324100494385
1862080 28.1377118428548
1863080 32.5133946736654
1864080 31.2937107086182
1865080 35.5752957661947
1866080 27.9977289835612
1867080 23.1792208353678
1868080 26.8148803710938
1869080 34.1203746795654
1870080 26.503407796224
1871080 26.3605715433757
1872080 37.3328323364258
1873080 35.5162334442139
1874080 25.2913697560628
1875080 27.3884963989258
1876080 27.0637029012044
1877080 23.9319318135579
1878080 25.8798675537109
1879080 30.3839333852132
1880080 26.5343100229899
1881080 20.4853083292643
1882080 30.8808046976725
1883080 27.0399576822917
1884080 33.9477291107178
1885080 28.9393768310547
1886080 31.2743244171143
1887080 28.8816858927409
1888080 26.0603268941243
1889080 16.4761177698771
1890080 29.4256197611491
1891080 20.2227700551351
1892080 25.8817151387533
1893080 26.2314650217692
1894080 38.4978567759196
1895080 26.1041266123454
1896080 31.4973284403483
1897080 32.4825108846029
1898080 34.7398719787598
1899080 28.8691285451253
1900080 27.6859251658122
1901080 34.6266956329346
1902080 28.0872173309326
1903080 28.4836533864339
1904080 41.0895029703776
1905080 35.1310564676921
1906080 26.3444080352783
1907080 31.9404837290446
1908080 31.3985055287679
1909080 23.277442296346
1910080 24.7656116485596
1911080 34.5184733072917
1912080 37.4339764912923
1913080 29.0824330647786
1914080 31.5025895436605
1915080 35.2133935292562
1916080 27.5911687215169
1917080 26.0959053039551
1918080 27.1022917429606
1919080 25.1682732899984
1920080 26.7094058990479
1921080 32.5009740193685
1922080 24.9881165822347
1923080 37.4368235270182
1924080 27.7237491607666
1925080 22.7056980133057
1926080 24.8032722473145
1927080 29.6714572906494
1928080 29.1579144795736
1929080 29.0427691141764
1930080 33.5809205373128
1931080 24.5151100158691
1932080 27.9845555623372
1933080 29.9149799346924
1934080 24.5775318145752
1935080 30.788735071818
1936080 30.1523056030273
1937080 22.4192377726237
1938080 26.7199541727702
1939080 30.5994510650635
1940080 27.9263102213542
1941080 28.7907384236654
1942080 22.0041507085164
1943080 25.2878411610921
1944080 19.8748550415039
1945080 30.3345203399658
1946080 26.9303042093913
1947080 23.6164379119873
1948080 50.9335339864095
1949080 30.3280480702718
1950080 34.7435156504313
1951080 24.8782895406087
1952080 25.3316961924235
1953080 24.2485752105713
1954080 27.3079916636149
1955080 32.6535326639811
1956080 28.8525670369466
1957080 23.8658008575439
1958080 31.7572135925293
1959080 46.6736761728923
1960080 30.4444204966227
1961080 29.8038279215495
1962080 33.1782449086507
1963080 28.6555786132812
1964080 36.2928358713786
1965080 27.4574184417725
1966080 24.5089696248372
1967080 34.4742495218913
1968080 28.8426322937012
1969080 26.6707700093587
1970080 27.2003173828125
1971080 23.7462813059489
1972080 25.6266047159831
1973080 30.08203125
1974080 24.2206916809082
1975080 27.258856455485
1976080 34.5608749389648
1977080 25.1818656921387
1978080 25.1957721710205
1979080 32.1449737548828
1980080 23.5220540364583
1981080 30.3882191975911
1982080 38.6872011820475
1983080 21.3614489237467
1984080 28.1909325917562
1985080 33.1568349202474
1986080 28.040699005127
1987080 24.679354985555
1988080 34.5054314931234
1989080 23.5932502746582
1990080 26.7321262359619
1991080 34.1979211171468
1992080 30.5342597961426
1993080 27.1334540049235
1994080 20.5994567871094
1995080 25.7236811319987
1996080 26.9611097971598
1997080 31.7407766977946
1998080 25.9962895711263
1999080 29.8652299245199
2000080 29.3048400878906
2001080 25.5007133483887
2002080 26.4185047149658
2003080 35.2914377848307
2004080 30.8111108144124
2005080 35.7535909016927
2006080 30.0236638387044
2007080 32.7409324645996
2008080 31.2544444402059
2009080 32.832301457723
2010080 29.0977109273275
2011080 32.6344979604085
2012080 29.3244082132975
2013080 34.9553823471069
2014080 23.6529693603516
2015080 27.0285110473633
2016080 55.3070557912191
2017080 38.5574773152669
2018080 30.9003365834554
2019080 29.0081322987874
2020080 40.2722860972087
2021080 29.7865835825602
2022080 28.3035907745361
2023080 26.8978258768717
2024080 29.2179559071859
2025080 28.5464356740316
2026080 31.0273780822754
2027080 26.6846307118734
2028080 24.5735479990641
2029080 25.2025667826335
2030080 28.0330295562744
2031080 32.9661725362142
2032080 29.3846747080485
2033080 26.3641535441081
2034080 29.8758277893066
2035080 37.9308001200358
2036080 34.809315999349
2037080 33.0403079986572
2038080 31.9258982340495
2039080 32.2442003885905
2040080 23.6194928487142
2041080 25.0416386922201
2042080 27.1831010182699
2043080 34.0086727142334
2044080 30.1041094462077
2045080 26.2069816589355
2046080 37.3014717102051
2047080 29.2882925669352
2048080 35.6666704813639
2049080 41.5196685791016
2050080 29.3326276143392
2051080 25.4288374582926
2052080 28.6970729827881
2053080 36.4896806081136
2054080 30.3907197316488
2055080 28.6492646535238
2056080 33.339911142985
2057080 29.5935802459717
2058080 27.0596523284912
2059080 32.5250186920166
2060080 28.7280972798665
2061080 32.1267929077148
2062080 29.9481735229492
2063080 21.3953857421875
2064080 31.058692296346
2065080 32.8291371663411
2066080 33.5388793945312
2067080 30.0825831095378
2068080 27.6745751698812
2069080 30.9247748057048
2070080 30.3945992787679
2071080 32.9966850280762
2072080 27.3682511647542
2073080 31.3816089630127
2074080 30.7579205830892
2075080 34.0282274881999
2076080 33.8795598347982
2077080 30.6875782012939
2078080 29.4985955556234
2079080 36.4830423990885
2080080 29.7833455403646
2081080 29.155070622762
2082080 27.0052344004313
2083080 27.2298030853271
2084080 30.4556744893392
2085080 26.2752456665039
2086080 23.8470659255981
2087080 32.4826863606771
2088080 30.3474839528402
2089080 38.0575523376465
2090080 32.9400901794434
2091080 25.5557193756104
2092080 36.4610404968262
2093080 38.9047025044759
2094080 23.9664045969645
2095080 30.0126724243164
2096080 28.4714775085449
2097080 26.2201868693034
2098080 34.1235268910726
2099080 30.8593031565348
2100080 28.9151096343994
2101080 21.9517949422201
2102080 34.6497262318929
2103080 40.212012608846
2104080 29.693930943807
2105080 39.5433712005615
2106080 24.1648610432943
2107080 27.4384543100993
2108080 28.5575822194417
2109080 27.6266492207845
2110080 34.078945795695
2111080 46.7375392913818
2112080 37.780299504598
2113080 30.5104312896729
2114080 26.7026424407959
2115080 30.2331918080648
2116080 33.7333901723226
2117080 27.3488826751709
2118080 25.0615762074788
2119080 27.9227612813314
2120080 26.3160877227783
2121080 32.9893131256104
2122080 32.4835344950358
2123080 32.8194783528646
2124080 32.2579511006673
2125080 32.5609550476074
2126080 27.6379521687826
2127080 34.6778920491536
2128080 23.9718208312988
2129080 40.6681626637777
2130080 28.9811973571777
2131080 25.2858142852783
2132080 39.9280687967936
2133080 34.967903137207
2134080 33.2759195963542
2135080 28.7613779703776
2136080 30.1168327331543
2137080 27.8174012502034
2138080 25.6309706370036
2139080 30.7437534332275
2140080 27.1639906565348
2141080 31.9167855580648
2142080 31.2121550242106
2143080 29.5376281738281
2144080 32.984016418457
2145080 40.3964207967122
2146080 24.3848285675049
2147080 25.4979801177979
2148080 35.0764726003011
2149080 36.8617502848307
2150080 41.6986020406087
2151080 33.9533933003744
2152080 32.243906656901
2153080 27.5332870483398
2154080 24.6311276753743
2155080 30.737299601237
2156080 22.8262926737467
2157080 28.9481913248698
2158080 33.2841313680013
2159080 26.5973199208577
2160080 39.6994870503744
2161080 27.522253036499
2162080 29.5632177988688
2163080 37.2129713694255
2164080 38.0412101745605
2165080 33.2997576395671
2166080 30.0602169036865
2167080 29.8316510518392
2168080 32.4247976938883
2169080 36.8497746785482
2170080 28.6951465606689
2171080 27.548952738444
2172080 28.8566875457764
2173080 25.9500020345052
2174080 30.9193045298258
2175080 33.5031820933024
2176080 27.2961743672689
2177080 23.362325668335
2178080 27.3839569091797
2179080 39.7913087209066
2180080 34.7640539805094
2181080 33.0843900044759
2182080 35.2717437744141
2183080 20.7101828257243
2184080 27.0990257263184
2185080 32.0081310272217
2186080 30.4456666310628
2187080 28.8674933115641
2188080 22.0890502929688
2189080 32.5167636871338
2190080 39.0074354807536
2191080 27.6747792561849
2192080 28.8384373982747
2193080 25.6212317148844
2194080 39.8400090535482
2195080 27.5149701436361
2196080 25.3211733500163
2197080 25.5549062093099
2198080 33.5816866556803
2199080 37.197457631429
2200080 31.0280609130859
2201080 25.2448952992757
2202080 28.435422261556
2203080 26.6125424702962
2204080 28.8642489115397
2205080 32.6674830118815
2206080 28.6268990834554
2207080 38.0164330800374
2208080 33.179651260376
2209080 30.0599358876546
2210080 25.7068837483724
2211080 24.5271708170573
2212080 31.8324114481608
2213080 27.6367683410645
2214080 33.2144234975179
2215080 33.8547801971436
2216080 25.6811809539795
2217080 34.0096270243327
2218080 31.7651634216309
2219080 23.3017673492432
2220080 41.0599447886149
2221080 27.9389324188232
2222080 31.1919447580973
2223080 37.746675491333
2224080 34.9851633707682
2225080 33.7278811136881
2226080 27.8141021728516
2227080 29.2833290100098
2228080 26.6634642283122
2229080 29.3269958496094
2230080 34.9111353556315
2231080 25.7411340077718
2232080 26.140785853068
2233080 32.6848265329997
2234080 30.0915298461914
2235080 32.4004122416178
2236080 33.1863066355387
2237080 36.2719847361247
2238080 29.5210571289062
2239080 31.1251595815023
2240080 33.2467180887858
2241080 27.8042627970378
2242080 36.6265665690104
2243080 27.818764368693
2244080 31.9955418904622
2245080 39.2770080566406
2246080 32.1175975799561
2247080 30.9788029988607
2248080 24.5785287221273
2249080 33.2678985595703
2250080 27.3125063578288
2251080 23.4130592346191
2252080 25.9281921386719
2253080 23.1732063293457
2254080 30.3131376902262
2255080 28.7781810760498
2256080 41.7021872202555
2257080 26.2064844767253
2258080 26.0204957326253
2259080 33.39346631368
2260080 32.8136425018311
2261080 28.7573337554932
2262080 38.6468912760417
2263080 34.3388277689616
2264080 35.4682318369548
2265080 28.2661056518555
2266080 30.5294100443522
2267080 28.1422481536865
2268080 28.4411430358887
2269080 32.5254058837891
2270080 27.2782859802246
2271080 31.491276105245
2272080 27.5797341664632
2273080 24.286039352417
2274080 25.361754099528
2275080 46.7293748855591
2276080 29.2528928120931
2277080 31.9523448944092
2278080 25.8139330546061
2279080 29.082160949707
2280080 30.0989640553792
2281080 37.0258661905924
2282080 22.1021811167399
2283080 39.6115976969401
2284080 33.0081615447998
2285080 28.8526789347331
2286080 23.1244042714437
2287080 38.2264289855957
2288080 55.5086987813314
2289080 27.5610834757487
2290080 21.0270042419434
2291080 28.1733226776123
2292080 32.0141410827637
2293080 25.9022382100423
2294080 26.1468467712402
2295080 24.2633946736654
2296080 28.7506758371989
2297080 22.750186920166
2298080 23.1729265848796
2299080 33.8127021789551
2300080 31.1709734598796
2301080 36.3369725545247
2302080 29.5215237935384
2303080 27.0682315826416
2304080 30.4177354176839
2305080 38.6478881835938
2306080 33.8835786183675
2307080 33.6575546264648
2308080 32.0692583719889
2309080 32.5216827392578
2310080 31.6950028737386
2311080 27.0508168538411
2312080 28.3587468465169
2313080 39.1690375010173
2314080 28.910359064738
2315080 49.469534556071
2316080 24.0225900014242
2317080 38.9872798919678
2318080 30.6461009979248
2319080 23.9491195678711
2320080 30.0523020426432
2321080 29.221243540446
2322080 31.8992989857992
2323080 26.8746019999186
2324080 35.4073486328125
2325080 37.5106569925944
2326080 31.8251450856527
2327080 28.9122155507406
2328080 33.5801099141439
2329080 28.7410195668538
2330080 32.742259979248
2331080 25.1253484090169
2332080 27.5101490020752
2333080 25.7526588439941
2334080 26.8064460754395
2335080 30.784569422404
2336080 22.6798273722331
2337080 38.6780242919922
2338080 28.4324754079183
2339080 32.7753321329753
2340080 41.5652173360189
2341080 31.2351582845052
2342080 27.5987720489502
2343080 34.2346871693929
2344080 54.7239125569661
2345080 42.7681013743083
2346080 30.8955148061117
2347080 32.8870347340902
2348080 29.1897792816162
2349080 33.1014823913574
2350080 31.4535776774089
2351080 34.6605440775553
2352080 32.8040682474772
2353080 28.4401143391927
2354080 22.1199137369792
2355080 30.8427200317383
2356080 43.2301419576009
2357080 32.7264436086019
2358080 31.0432796478271
2359080 31.8458194732666
2360080 30.8259042104085
2361080 32.3558406829834
2362080 46.077766418457
2363080 33.2781575520833
2364080 38.2000211079915
2365080 29.9703483581543
2366080 32.6883150736491
2367080 32.5232206980387
2368080 29.3730271657308
2369080 25.4402465820312
2370080 26.8373222351074
2371080 28.7652320861816
2372080 34.7319037119548
2373080 37.1685136159261
2374080 30.4671363830566
2375080 34.5473950703939
2376080 31.0214436848958
2377080 31.7235171000163
2378080 32.7578830718994
2379080 30.8964099884033
2380080 36.261163075765
2381080 51.8427085876465
2382080 38.6493333180745
2383080 26.3362426757812
2384080 32.7069466908773
2385080 37.138162612915
2386080 38.5175876617432
2387080 31.4455992380778
2388080 29.5064347585042
2389080 33.0409100850423
2390080 20.8880551656087
2391080 32.5292886098226
2392080 28.5912450154622
2393080 28.7336953481038
2394080 46.1930681864421
2395080 33.678337097168
2396080 35.8264853159587
2397080 25.6084149678548
2398080 29.5826168060303
2399080 30.2798029581706
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.0528706312179565
2002 6.47650321324666
4002 8.02313470840454
6002 5.46270728111267
8002 7.60178963343302
10002 7.11155525843302
12002 6.16483974456787
14002 6.87256256739299
16002 7.3879443804423
18002 5.7723290125529
20002 9.27676709493001
22002 6.03151329358419
24002 8.77919006347656
26002 9.67246373494466
28002 7.23172664642334
30002 5.57634464899699
32002 6.80211734771729
34002 6.83004824320475
36002 7.21572891871134
38002 6.48510313034058
40002 6.60028219223022
42002 7.84869702657064
44002 6.86382134755452
46002 7.41270653406779
48002 7.56137990951538
50002 6.60987154642741
52002 7.48930025100708
54002 7.71638329823812
56002 6.99105517069499
58002 6.39074357350667
60002 5.57842906316121
62002 6.42597277959188
64002 7.12094497680664
66002 6.65138244628906
68002 5.07469113667806
70002 6.56994088490804
72002 5.82463963826497
74002 6.65370178222656
76002 8.17038075129191
78002 6.02009677886963
80002 5.95239877700806
82002 5.69970273971558
84002 6.55095624923706
86002 6.93523740768433
88002 7.34942690531413
90002 6.65394894282023
92002 6.9248366355896
94002 7.54961347579956
96002 6.95795599619548
98002 8.87005313237508
100002 6.32196044921875
102002 6.0474845568339
104002 5.83475971221924
106002 6.46841112772624
108002 6.89539893468221
110002 6.95684830347697
112002 9.8846378326416
114002 7.68068408966064
116002 9.07967853546143
118002 8.1990393002828
120002 8.01876878738403
122002 7.54500246047974
124002 6.11883020401001
126002 5.938529809316
128002 7.91918166478475
130002 7.44954951604207
132002 5.03460931777954
134002 7.28406683603923
136002 6.19809929529826
138002 7.53222624460856
140002 9.7566754023234
142002 5.87771383921305
144002 6.77867523829142
146002 7.59725379943848
148002 6.20621252059937
150002 7.99638191858927
152002 8.06505648295085
154002 7.2139253616333
156002 7.86896276473999
158002 6.78387228647868
160002 6.2041703859965
162002 6.67574723561605
164002 6.94212404886882
166002 7.48873790105184
168002 5.8013375600179
170002 7.00100135803223
172002 6.94395716985067
174002 7.97806040445964
176002 6.96269766489665
178002 8.93190654118856
180002 6.63656806945801
182002 9.40631278355916
184002 4.73607953389486
186002 7.87340561548869
188002 5.52665726343791
190002 6.30595684051514
192002 7.86249939600627
194002 6.19884967803955
196002 5.90230544408162
198002 9.15231482187907
200002 7.87632290522258
202002 6.7310676574707
204002 6.55958954493205
206002 6.61298529307048
208002 5.88449716567993
210002 6.77474053700765
212002 6.23355833689372
214002 7.77911678949992
216002 7.71377388636271
218002 6.38889869054158
220002 5.79005114237467
222002 6.30886665980021
224002 7.6026668548584
226002 8.54261175791422
228002 5.93220488230387
230002 7.99001789093018
232002 6.87130641937256
234002 7.9121462504069
236002 5.73460785547892
238002 6.11773443222046
240002 7.08488814036051
242002 7.48086055119832
244002 8.17844200134277
246002 7.48973067601522
248002 6.50580135981242
250002 8.91573985417684
252002 7.81309922536214
254002 6.06695906321208
256002 8.85575914382935
258002 7.09782187143962
260002 6.40515422821045
262002 6.87135759989421
264002 7.58628336588542
266002 7.31322034200033
268002 5.74232403437297
270002 6.71640046437581
272002 6.11396773656209
274002 6.98102887471517
276002 6.79265213012695
278002 7.65323797861735
280002 9.24186531702677
282002 7.28683869043986
284002 6.45294761657715
286002 9.54526074727376
288002 5.85589202245076
290002 5.77722613016764
292002 5.82911173502604
294002 8.1289234161377
296002 7.24013694127401
298002 6.13520590464274
300002 7.48134263356527
302002 8.79114468892415
304002 5.60849332809448
306002 6.49272378285726
308002 7.06150468190511
310002 6.57845624287923
312002 7.02721532185872
314002 7.67657804489136
316002 5.97839832305908
318002 7.77790991465251
320002 6.94628095626831
322002 7.31942351659139
324002 8.04337056477865
326002 6.89798243840535
328002 5.80502573649089
330002 7.33255497614543
332002 5.79466915130615
334002 7.6696769396464
336002 5.60491196314494
338002 7.1040522257487
340002 7.45169194539388
342002 6.20710372924805
344002 6.81619278589884
346002 5.93263641993205
348002 6.3572735786438
350002 7.71703402201335
352002 6.91139539082845
354002 7.92443641026815
356002 7.74035994211833
358002 6.68623018264771
360002 6.83583243687948
362002 5.65619532267253
364002 6.87834644317627
366002 6.51789712905884
368002 8.37593666712443
370002 7.07960732777913
372002 6.56737661361694
374002 7.26933797200521
376002 6.46857913335164
378002 5.87555646896362
380002 7.66717672348022
382002 6.22159226735433
384002 7.50300153096517
386002 6.81183846791585
388002 6.08569383621216
390002 6.49463335673014
392002 7.33172337214152
394002 6.81745704015096
396002 6.70407342910767
398002 8.06389458974203
400002 8.0373543103536
402002 7.02576605478923
404002 8.12771050135295
406002 6.23446830113729
408002 7.03492291768392
410002 7.92269579569499
412002 6.04903713862101
414002 5.92034737269084
416002 7.21959018707275
418002 7.03570572535197
420002 6.50823402404785
422002 6.92215506235758
424002 8.04389667510986
426002 6.68911059697469
428002 6.92940251032511
430002 5.92093372344971
432002 5.56679582595825
434002 6.91071701049805
436002 5.67673508326213
438002 6.29091342290242
440002 6.9939382870992
442002 6.63911390304565
444002 6.24321111043294
446002 6.95940574010213
448002 8.25586859385172
450002 8.13921610514323
452002 7.25131702423096
454002 7.31569894154867
456002 6.14832576115926
458002 7.18795235951742
460002 7.03751452763875
462002 8.95097780227661
464002 5.87812693913778
466002 5.6103188196818
468002 7.59825833638509
470002 5.86980493863424
472002 7.99096043904622
474002 6.47241004308065
476002 5.37653621037801
478002 7.45099925994873
480002 7.84165668487549
482002 7.56645282109578
484002 6.74275994300842
486002 6.98996798197428
488002 6.68647813796997
490002 6.67300383249919
492002 9.85395431518555
494002 7.14334281285604
496002 8.78472328186035
498002 6.64177338282267
500002 6.53687874476115
502002 8.11898867289225
504002 7.17074457804362
506002 6.78248325983683
508002 5.91227102279663
510002 7.0676523844401
512002 5.80180700620015
514002 5.95153506596883
516002 8.59545421600342
518002 7.70261859893799
520002 6.88993883132935
522002 7.52543862660726
524002 6.44101651509603
526002 6.79780658086141
528002 6.51803127924601
530002 6.10882472991943
532002 7.07977485656738
534002 7.53106005986532
536002 7.46672852834066
538002 6.54517714182536
540002 8.7488374710083
542002 7.64160092671712
544002 7.88099543253581
546002 5.91846179962158
548002 8.06469583511353
550002 7.55979458491008
552002 6.13456646601359
554002 5.21718947092692
556002 11.3634918530782
558002 7.1021777788798
560002 6.75080188115438
562002 8.08257261912028
564002 6.69114859898885
566002 7.10209767023722
568002 6.78379980723063
570002 6.72807772954305
572002 6.51069402694702
574002 7.97291215260824
576002 6.41695276896159
578002 6.25272417068481
580002 5.999298731486
582002 8.01670440038045
584002 6.10416444142659
586002 7.10995944341024
588002 8.94030666351318
590002 8.31865056355794
592002 5.46232477823893
594002 5.16143321990967
596002 7.36062431335449
598002 7.76408863067627
600002 7.04165649414062
602002 6.91226085027059
604002 6.61633507410685
606002 5.90340948104858
608002 8.29705476760864
610002 6.40865071614583
612002 8.45372978846232
614002 6.3761830329895
616002 6.84212207794189
618002 5.89972162246704
620002 7.63166920344035
622002 7.25043805440267
624002 6.39709409077962
626002 10.1811714172363
628002 6.11709276835124
630002 6.58081261316935
632002 8.16651662190755
634002 9.05003436406454
636002 6.92686223983765
638002 8.54941511154175
640002 7.41560872395833
642002 7.47099367777507
644002 7.76846837997437
646002 7.29461272557576
648002 7.4179622332255
650002 7.49299240112305
652002 6.39627917607625
654002 6.94907522201538
656002 5.83877881368001
658002 6.09701093037923
660002 6.47818422317505
662002 6.23301378885905
664002 7.93372917175293
666002 9.95807266235352
668002 8.56025822957357
670002 7.143226146698
672002 6.62551991144816
674002 9.0069793065389
676002 8.75162585576375
678002 6.13067332903544
680002 7.15381542841593
682002 5.86800734202067
684002 6.0768518447876
686002 6.97196340560913
688002 7.35084629058838
690002 7.89663791656494
692002 8.13909959793091
694002 6.03459533055623
696002 8.17738978068034
698002 6.93670034408569
700002 6.33033911387126
702002 7.23390817642212
704002 6.61851835250854
706002 7.45032421747843
708002 7.36329571406047
710002 7.91225941975911
712002 8.51882362365723
714002 8.39952500661214
716002 8.11025905609131
718002 6.81680695215861
720002 8.82711283365885
722002 5.78310918807983
724002 7.50932868321737
726002 7.17111778259277
728002 5.53432464599609
730002 7.32551733652751
732002 6.45208756128947
734002 6.42357969284058
736002 6.30711603164673
738002 6.8000127474467
740002 6.81543159484863
742002 8.56281423568726
744002 6.49785534540812
746002 6.65613015492757
748002 5.32789484659831
750002 8.22697639465332
752002 7.48588275909424
754002 7.80358537038167
756002 6.20027462641398
758002 6.93765592575073
760002 6.44164705276489
762002 9.34566688537598
764002 8.40633710225423
766002 6.21381823221842
768002 7.62295150756836
770002 6.55499649047852
772002 6.13855457305908
774002 6.83972009023031
776002 6.11092837651571
778002 7.1987829208374
780002 7.96775070826213
782002 6.07082986831665
784002 6.78435945510864
786002 8.61602862675985
788002 7.71379375457764
790002 9.82852617899577
792002 7.10471661885579
794002 7.04078610738118
796002 8.11262591679891
798002 7.40445407231649
800002 6.53425296147664
802002 6.59587399164836
804002 6.62061754862467
806002 7.02504380544027
808002 5.25905148188273
810002 8.39793761571248
812002 7.79485289255778
814002 6.05613994598389
816002 5.89907042185466
818002 10.2869130770365
820002 7.51545079549154
822002 7.8569876352946
824002 6.21737082799276
826002 7.74710385004679
828002 7.2876148223877
830002 8.32768774032593
832002 8.19664271672567
834002 8.02847417195638
836002 6.50815614064534
838002 6.6290454864502
840002 6.28307994206746
842002 5.50641791025798
844002 8.20591513315837
846002 7.04557625452677
848002 6.12009970347087
850002 6.46493371327718
852002 6.08711528778076
854002 6.83929554621379
856002 6.03089300791423
858002 6.21795034408569
860002 7.71851015090942
862002 6.939093430837
864002 7.49160512288411
866002 7.63481092453003
868002 7.90276257197062
870002 6.60345411300659
872002 6.32265472412109
874002 7.48171472549438
876002 7.39495182037354
878002 7.56193772951762
880002 8.95537583033244
882002 7.1183754603068
884002 7.2607593536377
886002 8.31003824869792
888002 6.54744942982992
890002 7.00256808598836
892002 7.37088743845622
894002 6.12712128957113
896002 8.35406366984049
898002 7.27831109364827
900002 7.16741784413656
902002 8.57982460657755
904002 8.19116767247518
906002 9.32184759775797
908002 5.93251387278239
910002 5.49089431762695
912002 6.68123706181844
914002 7.09722963968913
916002 7.62989791234334
918002 6.1635947227478
920002 8.49538548787435
922002 7.32165988286336
924002 8.90194209416707
926002 6.01941553751628
928002 7.0802903175354
930002 6.60632546742757
932002 6.33031066258748
934002 7.56374295552572
936002 9.16291475296021
938002 7.07455635070801
940002 5.20699246724447
942002 8.56184641520182
944002 6.28242286046346
946002 8.20946153004964
948002 5.96331485112508
950002 6.49719270070394
952002 7.10344425837199
954002 6.02287793159485
956002 6.88687896728516
958002 7.73058827718099
960002 8.10274775822957
962002 7.56502882639567
964002 6.23969729741414
966002 11.0270547866821
968002 7.19739675521851
970002 6.41729958852132
972002 6.49368810653687
974002 8.76621627807617
976002 5.89134454727173
978002 7.51028633117676
980002 8.8379069964091
982002 6.12326256434123
984002 8.04642550150553
986002 6.25501092274984
988002 8.86066198348999
990002 6.60126797358195
992002 5.07483116785685
994002 7.10167280832926
996002 7.93193340301514
998002 7.28076235453288
1000002 8.94447580973307
1002002 7.29775587717692
1004002 4.67822265625
1006002 5.59523741404216
1008002 8.05814584096273
1010002 7.09200684229533
1012002 7.08035469055176
1014002 6.98808765411377
1016002 5.90844599405925
1018002 7.95446968078613
1020002 6.93222649892171
1022002 7.22761106491089
1024002 9.98468271891276
1026002 6.65667120615641
1028002 9.78040281931559
1030002 8.31247917811076
1032002 5.32755788167318
1034002 7.48663091659546
1036002 6.1760040918986
1038002 9.46246925989787
1040002 9.61338297526042
1042002 6.61622889836629
1044002 7.27227067947388
1046002 9.14859739939372
1048002 6.98555119832357
1050002 6.58856789271037
1052002 8.2452081044515
1054002 8.26324272155762
1056002 5.59421825408936
1058002 7.33379379908244
1060002 5.87312157948812
1062002 5.34589171409607
1064002 7.41344960530599
1066002 7.12641557057699
1068002 7.44245147705078
1070002 7.07932202021281
1072002 6.93548615773519
1074002 7.55670070648193
1076002 8.15916283925374
1078002 6.3877952893575
1080002 5.70189476013184
1082002 6.65697065989176
1084002 7.21393505732218
1086002 6.04966990152995
1088002 6.72734228769938
1090002 6.879332224528
1092002 10.3438835144043
1094002 8.67551612854004
1096002 8.32433716456095
1098002 6.92952696482341
1100002 7.77223189671834
1102002 7.72060362497966
1104002 7.12784989674886
1106002 6.62937005360921
1108002 5.21422338485718
1110002 6.07037909825643
1112002 8.65378220876058
1114002 6.40169191360474
1116002 7.511292775472
1118002 10.2219944000244
1120002 7.49736738204956
1122002 7.53313700358073
1124002 5.98695023854574
1126002 5.95469538370768
1128002 8.95941114425659
1130002 6.21699094772339
1132002 7.41817410786947
1134002 6.08524131774902
1136002 7.260191599528
1138002 5.75025622049967
1140002 6.04412158330282
1142002 6.41164779663086
1144002 7.12397050857544
1146002 9.43818298975627
1148002 5.8353320757548
1150002 7.1471430460612
1152002 7.28699461619059
1154002 6.43161249160767
1156002 9.70891443888346
1158002 6.76234181722005
1160002 7.14046653111776
1162002 8.07878033320109
1164002 6.66542021433512
1166002 8.81012996037801
1168002 7.99312671025594
1170002 7.16137250264486
1172002 7.30073881149292
1174002 7.86521895726522
1176002 8.32712984085083
1178002 6.09183533986409
1180002 6.487633228302
1182002 8.34355354309082
1184002 6.02484528223674
1186002 8.15874830881754
1188002 7.72692235310872
1190002 6.67447280883789
1192002 8.23013146718343
1194002 7.81164503097534
1196002 8.2876345316569
1198002 7.16667572657267
1200002 5.99570973714193
1202002 6.5230819384257
1204002 7.14733537038167
1206002 7.26784261067708
1208002 9.07442490259806
1210002 5.68530416488647
1212002 6.33512735366821
1214002 6.88073190053304
1216002 8.56152900060018
1218002 6.65702613194783
1220002 7.72069120407104
1222002 6.87645371754964
1224002 6.96080859502157
1226002 7.17528279622396
1228002 5.91164223353068
1230002 7.20910676320394
1232002 7.95432583491008
1234002 6.60939693450928
1236002 8.31923802693685
1238002 7.63816738128662
1240002 6.60660680135091
1242002 6.68296670913696
1244002 7.60533364613851
1246002 7.54384485880534
1248002 6.30019124348958
1250002 6.06346225738525
1252002 6.48546648025513
1254002 5.96991618474325
1256002 6.92438332239787
1258002 8.73939482371012
1260002 7.1501456896464
1262002 7.10735432306925
1264002 7.02115742365519
1266002 7.17530504862467
1268002 5.82376114527384
1270002 6.47698005040487
1272002 8.73643334706624
1274002 7.0461794535319
1276002 6.27745644251506
1278002 6.61258252461751
1280002 8.31135845184326
1282002 6.3909109433492
1284002 9.38643741607666
1286002 6.54673417409261
1288002 9.28404823939005
1290002 7.73063548405965
1292002 6.56957308451335
1294002 6.65438858668009
1296002 6.50021441777547
1298002 5.77018483479818
1300002 6.85189199447632
1302002 8.88035790125529
1304002 6.97086938222249
1306002 7.26979875564575
1308002 6.54600445429484
1310002 7.23367913564046
1312002 7.18943548202515
1314002 7.25839614868164
1316002 4.57872970898946
1318002 7.342178662618
1320002 5.93291791280111
1322002 7.20417181650798
1324002 4.8602732817332
1326002 7.30827554066976
1328002 6.20277086893717
1330002 8.2506210009257
1332002 5.05104494094849
1334002 9.80531152089437
1336002 5.39105621973674
1338002 7.54315169652303
1340002 8.5156725247701
1342002 7.33849430084229
1344002 7.82285229365031
1346002 11.3815064430237
1348002 7.06827751795451
1350002 5.8875420888265
1352002 7.58106295267741
1354002 6.93673737843831
1356002 6.6232803662618
1358002 8.1580270131429
1360002 6.43879699707031
1362002 7.93814563751221
1364002 7.18284734090169
1366002 7.62382380167643
1368002 8.52094237009684
1370002 6.94519154230754
1372002 7.27627038955688
1374002 9.5708654721578
1376002 8.6446016629537
1378002 5.42063172658284
1380002 8.31295824050903
1382002 5.64110819498698
1384002 7.39263693491618
1386002 7.56177218755086
1388002 6.94152275721232
1390002 6.67535654703776
1392002 6.46354293823242
1394002 6.5563923517863
1396002 6.0821115175883
1398002 6.97001361846924
1400002 6.48640235265096
1402002 6.99286826451619
1404002 6.50195916493734
1406002 7.88227192560832
1408002 8.00876824061076
1410002 5.80742247899373
1412002 6.40681536992391
1414002 7.42569128672282
1416002 8.55806001027425
1418002 7.1119597752889
1420002 5.80028390884399
1422002 6.274627049764
1424002 9.35688861211141
1426002 7.3780198097229
1428002 7.97240940729777
1430002 10.049796740214
1432002 7.01380221048991
1434002 9.34277534484863
1436002 7.19041077295939
1438002 5.96051915486654
1440002 5.97407166163127
1442002 6.3136625289917
1444002 5.6053585211436
1446002 8.45295826594035
1448002 6.17443323135376
1450002 6.3383355140686
1452002 7.35596640904744
1454002 8.43560298283895
1456002 6.29517412185669
1458002 6.57104539871216
1460002 9.11622858047485
1462002 8.63167842229207
1464002 8.83980480829875
1466002 8.25474262237549
1468002 9.08162752787272
1470002 6.73749542236328
1472002 5.2851349512736
1474002 7.07697677612305
1476002 7.26472647984823
1478002 8.88499482472738
1480002 6.78799295425415
1482002 5.75121132532756
1484002 7.2231658299764
1486002 9.09650484720866
1488002 6.85057051976522
1490002 7.62002197901408
1492002 7.38199011484782
1494002 7.79415623346965
1496002 6.98786815007528
1498002 6.95039669672648
1500002 5.04662291208903
1502002 6.93665949503581
1504002 7.37262423833211
1506002 7.51818307240804
1508002 6.99223454793294
1510002 6.35875225067139
1512002 5.38874570528666
1514002 8.33038250605265
1516002 5.49378045399984
1518002 9.24145698547363
1520002 7.4959389368693
1522002 6.83889722824097
1524002 6.59380467732747
1526002 7.41261514027913
1528002 6.66408936182658
1530002 5.86749315261841
1532002 7.80326334635417
1534002 7.14794476826986
1536002 8.0627277692159
1538002 8.57408348719279
1540002 5.81708971659342
1542002 7.32563384373983
1544002 5.83722448348999
1546002 7.29729684193929
1548002 6.49674924214681
1550002 7.70236841837565
1552002 8.21943807601929
1554002 6.69630273183187
1556002 7.01630878448486
1558002 6.06976858774821
1560002 7.50168434778849
1562002 8.42331790924072
1564002 6.19149525960286
1566002 6.24357016881307
1568002 7.20650736490885
1570002 6.14188194274902
1572002 5.79482905069987
1574002 6.55221064885457
1576002 7.72628847757975
1578002 5.56133365631104
1580002 8.36531480153402
1582002 7.91852553685506
1584002 7.31956100463867
1586002 7.41970157623291
1588002 6.4300487836202
1590002 7.59008057912191
1592002 5.35054238637288
1594002 8.1488397916158
1596002 7.74794991811117
1598002 6.86522706349691
1600002 7.14406108856201
1602002 8.61108764012655
1604002 6.0772803624471
1606002 6.12611643473307
1608002 9.88040129343669
1610002 7.71790186564128
1612002 7.6554176012675
1614002 6.32686901092529
1616002 7.18333959579468
1618002 8.70390033721924
1620002 6.95116456349691
1622002 7.0745046933492
1624002 8.62691116333008
1626002 5.56719366709391
1628002 6.5701363881429
1630002 7.67426983515422
1632002 8.46790504455566
1634002 7.52997096379598
1636002 5.86741336186727
1638002 9.02684259414673
1640002 6.51616621017456
1642002 8.4311679204305
1644002 8.04616340001424
1646002 5.77565892537435
1648002 7.32287263870239
1650002 5.15743557612101
1652002 7.62590869267782
1654002 7.3395193417867
1656002 7.62460136413574
1658002 7.39602820078532
1660002 6.17045990626017
1662002 7.80381202697754
1664002 7.75499661763509
1666002 6.91455427805583
1668002 9.17643388112386
1670002 6.67694234848022
1672002 7.54310417175293
1674002 7.32958237330119
1676002 5.6777556737264
1678002 6.5393861134847
1680002 7.19376150767008
1682002 6.26177819569906
1684002 6.97883272171021
1686002 7.58416414260864
1688002 6.82458305358887
1690002 6.2890346844991
1692002 8.03377262751261
1694002 5.55718533198039
1696002 6.20255613327026
1698002 9.59878985087077
1700002 4.2705618540446
1702002 6.78949165344238
1704002 6.65851418177287
1706002 4.30690209070842
1708002 6.49892123540242
1710002 5.90519634882609
1712002 4.97736930847168
1714002 8.20582183202108
1716002 6.53385368982951
1718002 8.26300557454427
1720002 5.77604166666667
1722002 6.56572087605794
1724002 7.92439460754395
1726002 8.06404097874959
1728002 6.27725911140442
1730002 6.84693050384521
1732002 7.16821670532227
1734002 7.73592058817546
1736002 5.89584684371948
1738002 7.20751031239827
1740002 7.25366401672363
1742002 7.32734155654907
1744002 7.03129148483276
1746002 6.55840969085693
1748002 5.96974198023478
1750002 6.89848756790161
1752002 6.40932750701904
1754002 7.94083070755005
1756002 6.63991340001424
1758002 6.47038205464681
1760002 7.06679280598958
1762002 9.4244114557902
1764002 8.4303929011027
1766002 7.21820720036825
1768002 8.15039173762004
1770002 8.16015354792277
1772002 6.09317207336426
1774002 7.48346169789632
1776002 9.71218331654867
1778002 7.02269951502482
1780002 6.90183893839518
1782002 6.46268494923909
1784002 7.41389767328898
1786002 6.80939118067424
1788002 5.2380100886027
1790002 7.16430711746216
1792002 7.26288318634033
1794002 5.46213960647583
1796002 7.72033071517944
1798002 6.7153681119283
1800002 6.85233529408773
1802002 6.44574435551961
1804002 9.07087723414103
1806002 5.41647418340047
1808002 5.9070151646932
1810002 9.24580335617065
1812002 6.83523384730021
1814002 5.49125289916992
1816002 6.35618925094604
1818002 8.74525833129883
1820002 8.51946989695231
1822002 8.70450369517008
1824002 7.17436663309733
1826002 6.58703502019246
1828002 7.1866995493571
1830002 7.04070361455282
1832002 7.34192291895549
1834002 7.51770003636678
1836002 7.71035861968994
1838002 6.26790873209635
1840002 7.20766719182332
1842002 6.72126213709513
1844002 5.73799292246501
1846002 6.75980774561564
1848002 5.88403638203939
1850002 6.78562513987223
1852002 6.86255089441935
1854002 9.81781609853109
1856002 5.44372828801473
1858002 6.56557925542196
1860002 6.37997420628866
1862002 7.04685544967651
1864002 7.81355810165405
1866002 6.40135622024536
1868002 6.16012366612752
1870002 9.28339004516602
1872002 5.91526285807292
1874002 8.28034257888794
1876002 9.49037075042725
1878002 8.45327297846476
1880002 6.90000089009603
1882002 7.08351834615072
1884002 8.51880757013957
1886002 7.9903785387675
1888002 7.18518241246541
1890002 6.53313414255778
1892002 6.93508593241374
1894002 6.84000221888224
1896002 6.08586025238037
1898002 7.25451024373372
1900002 8.53477350870768
1902002 5.91725063323975
1904002 7.92375818888346
1906002 7.33881251017253
1908002 7.08205270767212
1910002 5.57577641805013
1912002 6.11673180262248
1914002 6.62393840154012
1916002 7.13913663228353
1918002 6.18502934773763
1920002 6.66474310557048
1922002 7.68691968917847
1924002 9.96183252334595
1926002 7.36591879526774
1928002 6.78837331136068
1930002 7.37470658620199
1932002 7.13270568847656
1934002 6.30079746246338
1936002 8.48662678400675
1938002 5.62692928314209
1940002 5.59309895833333
1942002 7.95798142751058
1944002 6.56431913375854
1946002 7.38082869847616
1948002 5.75443458557129
1950002 6.55864763259888
1952002 7.22337834040324
1954002 6.32937431335449
1956002 8.1829735438029
1958002 5.0969443321228
1960002 7.05874919891357
1962002 7.38255802790324
1964002 7.04232517878215
1966002 7.90292056401571
1968002 8.11510356267293
1970002 8.46775960922241
1972002 6.16899379094442
1974002 6.3036462465922
1976002 6.5388863881429
1978002 7.62387418746948
1980002 7.95715697606405
1982002 6.79075956344604
1984002 7.98755693435669
1986002 6.85692962010701
1988002 8.56358623504639
1990002 5.56769855817159
1992002 5.65447934468587
1994002 5.3224983215332
1996002 5.97174803415934
1998002 8.60242112477621
2000002 7.8096129099528
2002002 6.10274934768677
2004002 5.4964599609375
2006002 7.84984890619914
2008002 6.96752214431763
2010002 7.29128472010295
2012002 6.47175677617391
2014002 5.90251557032267
2016002 9.95006815592448
2018002 8.32632112503052
2020002 6.58928871154785
2022002 6.28055302302043
2024002 5.38082512219747
2026002 8.74386564890544
2028002 7.93311500549316
2030002 6.39467398325602
2032002 6.83050616582235
2034002 6.70023902257283
2036002 7.00712394714355
2038002 6.48440186182658
2040002 6.20960760116577
2042002 10.1232528686523
2044002 6.77821509043376
2046002 6.28752152125041
2048002 6.0155086517334
2050002 9.77913920084635
2052002 6.56156253814697
2054002 8.47467374801636
2056002 6.56708908081055
2058002 8.46896330515544
2060002 7.61835908889771
2062002 6.49878708521525
2064002 6.96180518468221
2066002 7.89634974797567
2068002 5.40556526184082
2070002 6.77745548884074
2072002 6.37457545598348
2074002 7.20198551813761
2076002 6.62687476476033
2078002 7.76370700200399
2080002 5.99999825159709
2082002 5.23133182525635
2084002 6.35559288660685
2086002 6.76800235112508
2088002 6.56556797027588
2090002 7.16876538594564
2092002 7.18094793955485
2094002 6.99323749542236
2096002 8.66643651326497
2098002 5.16939608256022
2100002 6.62256781260173
2102002 6.7950161298116
2104002 6.81018956502279
2106002 5.74589665730794
2108002 5.69976139068604
2110002 6.10666306813558
2112002 6.86144351959229
2114002 5.9421132405599
2116002 6.03247133890788
2118002 7.02568976084391
2120002 6.831001440684
2122002 7.96365054448446
2124002 6.67583115895589
2126002 7.69809341430664
2128002 6.41212272644043
2130002 5.84643586476644
2132002 8.43521976470947
2134002 6.32922426859538
2136002 7.30672105153402
2138002 7.27534627914429
2140002 7.80134852727254
2142002 8.2828106880188
2144002 5.58853689829508
2146002 7.74544366200765
2148002 7.03418080012004
2150002 5.5908579826355
2152002 5.94553152720133
2154002 6.11063607533773
2156002 8.02261209487915
2158002 7.08029492696126
2160002 7.15351486206055
2162002 7.58926137288411
2164002 5.90999531745911
2166002 9.98853556315104
2168002 6.19906616210938
2170002 6.97648080190023
2172002 7.46441109975179
2174002 7.28779490788778
2176002 6.81180985768636
2178002 8.48223495483398
2180002 5.46642319361369
2182002 7.71335713068644
2184002 6.34720134735107
2186002 6.15407037734985
2188002 10.7937580744425
2190002 6.46721776326497
2192002 5.70458141962687
2194002 6.87922430038452
2196002 5.9101185798645
2198002 6.80872392654419
2200002 6.55443445841471
2202002 6.33817227681478
2204002 6.06013123194377
2206002 9.10077476501465
2208002 6.6661631266276
2210002 7.31518395741781
2212002 5.63391319910685
2214002 5.20132915178935
2216002 5.85527737935384
2218002 6.26469914118449
2220002 7.01598580678304
2222002 6.36410315831502
2224002 10.1216897964478
2226002 6.470046043396
2228002 7.36117235819499
2230002 6.67135540644328
2232002 9.34096988042196
2234002 7.16237115859985
2236002 9.88203048706055
2238002 6.96718343098958
2240002 6.88999589284261
2242002 7.54041989644368
2244002 7.34699360529582
2246002 6.5726375579834
2248002 9.57048416137695
2250002 6.9682625134786
2252002 5.67008288701375
2254002 6.8574693997701
2256002 8.84307670593262
2258002 6.43248478571574
2260002 6.54187933603923
2262002 7.80947049458822
2264002 9.45599492390951
2266002 6.45007880528768
2268002 6.78232304255168
2270002 6.70195484161377
2272002 7.34065326054891
2274002 5.5361156463623
2276002 7.4176664352417
2278002 8.10370461146037
2280002 6.32759952545166
2282002 5.53020143508911
2284002 6.20875565210978
2286002 7.1051607131958
2288002 6.96946223576864
2290002 6.52393865585327
2292002 6.24606959025065
2294002 6.43431679407756
2296002 6.20519081751506
2298002 5.99924961725871
2300002 7.02707433700562
2302002 6.55820528666178
2304002 5.97732353210449
2306002 6.58455499013265
2308002 7.48174079259237
2310002 7.05432828267415
2312002 7.00996081034342
2314002 6.0983034769694
2316002 7.48628377914429
2318002 7.75890429814657
2320002 5.4575138092041
2322002 5.52782615025838
2324002 9.42592604955037
2326002 6.77468109130859
2328002 7.76728884379069
2330002 7.64162413279216
2332002 9.18229897816976
2334002 6.70053354899089
2336002 7.19153753916423
2338002 7.48945458730062
2340002 6.63781452178955
2342002 5.1463360786438
2344002 6.35088729858398
2346002 6.31661955515544
2348002 6.3077244758606
2350002 6.9192697207133
2352002 6.42615270614624
2354002 6.86064386367798
2356002 7.02978006998698
2358002 6.39063159624736
2360002 7.59079345067342
2362002 6.70196549097697
2364002 5.85416428248088
2366002 5.31385040283203
2368002 6.70329093933105
2370002 6.28272946675618
2372002 5.93162329991658
2374002 6.49960915247599
2376002 6.5034335454305
2378002 5.55664205551147
2380002 7.1512877146403
2382002 8.30705213546753
2384002 6.74935944875081
2386002 6.90823936462402
2388002 6.81397883097331
2390002 6.26526196797689
2392002 6.02292076746623
2394002 7.85103352864583
2396002 6.60751708348592
2398002 9.41285673777262
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.100000001490116
1001 0.100000001490116
2001 0.100000001490116
3001 0.100000001490116
4001 0.100000001490116
5001 0.100000001490116
6001 0.100000001490116
7001 0.100000001490116
8001 0.100000001490116
9001 0.100000001490116
10001 0.100000001490116
11001 0.100000001490116
12001 0.100000001490116
13001 0.100000001490116
14001 0.100000001490116
15001 0.100000001490116
16001 0.100000001490116
17001 0.100000001490116
18001 0.100000001490116
19001 0.100000001490116
20001 0.100000001490116
21001 0.100000001490116
22001 0.100000001490116
23001 0.100000001490116
24001 0.100000001490116
25001 0.100000001490116
26001 0.100000001490116
27001 0.100000001490116
28001 0.100000001490116
29001 0.100000001490116
30001 0.100000001490116
31001 0.100000001490116
32001 0.100000001490116
33001 0.100000001490116
34001 0.100000001490116
35001 0.100000001490116
36001 0.100000001490116
37001 0.100000001490116
38001 0.100000001490116
39001 0.100000001490116
40001 0.100000001490116
41001 0.100000001490116
42001 0.100000001490116
43001 0.100000001490116
44001 0.100000001490116
45001 0.100000001490116
46001 0.100000001490116
47001 0.100000001490116
48001 0.100000001490116
49001 0.100000001490116
50001 0.100000001490116
51001 0.100000001490116
52001 0.100000001490116
53001 0.100000001490116
54001 0.100000001490116
55001 0.100000001490116
56001 0.100000001490116
57001 0.100000001490116
58001 0.100000001490116
59001 0.100000001490116
60001 0.100000001490116
61001 0.100000001490116
62001 0.100000001490116
63001 0.100000001490116
64001 0.100000001490116
65001 0.100000001490116
66001 0.100000001490116
67001 0.100000001490116
68001 0.100000001490116
69001 0.100000001490116
70001 0.100000001490116
71001 0.100000001490116
72001 0.100000001490116
73001 0.100000001490116
74001 0.100000001490116
75001 0.100000001490116
76001 0.100000001490116
77001 0.100000001490116
78001 0.100000001490116
79001 0.100000001490116
80001 0.100000001490116
81001 0.100000001490116
82001 0.100000001490116
83001 0.100000001490116
84001 0.100000001490116
85001 0.100000001490116
86001 0.100000001490116
87001 0.100000001490116
88001 0.100000001490116
89001 0.100000001490116
90001 0.100000001490116
91001 0.100000001490116
92001 0.100000001490116
93001 0.100000001490116
94001 0.100000001490116
95001 0.100000001490116
96001 0.100000001490116
97001 0.100000001490116
98001 0.100000001490116
99001 0.100000001490116
100001 0.100000001490116
101001 0.100000001490116
102001 0.100000001490116
103001 0.100000001490116
104001 0.100000001490116
105001 0.100000001490116
106001 0.100000001490116
107001 0.100000001490116
108001 0.100000001490116
109001 0.100000001490116
110001 0.100000001490116
111001 0.100000001490116
112001 0.100000001490116
113001 0.100000001490116
114001 0.100000001490116
115001 0.100000001490116
116001 0.100000001490116
117001 0.100000001490116
118001 0.100000001490116
119001 0.100000001490116
120001 0.100000001490116
121001 0.100000001490116
122001 0.100000001490116
123001 0.100000001490116
124001 0.100000001490116
125001 0.100000001490116
126001 0.100000001490116
127001 0.100000001490116
128001 0.100000001490116
129001 0.100000001490116
130001 0.100000001490116
131001 0.100000001490116
132001 0.100000001490116
133001 0.100000001490116
134001 0.100000001490116
135001 0.100000001490116
136001 0.100000001490116
137001 0.100000001490116
138001 0.100000001490116
139001 0.100000001490116
140001 0.100000001490116
141001 0.100000001490116
142001 0.100000001490116
143001 0.100000001490116
144001 0.100000001490116
145001 0.100000001490116
146001 0.100000001490116
147001 0.100000001490116
148001 0.100000001490116
149001 0.100000001490116
150001 0.100000001490116
151001 0.100000001490116
152001 0.100000001490116
153001 0.100000001490116
154001 0.100000001490116
155001 0.100000001490116
156001 0.100000001490116
157001 0.100000001490116
158001 0.100000001490116
159001 0.100000001490116
160001 0.100000001490116
161001 0.100000001490116
162001 0.100000001490116
163001 0.100000001490116
164001 0.100000001490116
165001 0.100000001490116
166001 0.100000001490116
167001 0.100000001490116
168001 0.100000001490116
169001 0.100000001490116
170001 0.100000001490116
171001 0.100000001490116
172001 0.100000001490116
173001 0.100000001490116
174001 0.100000001490116
175001 0.100000001490116
176001 0.100000001490116
177001 0.100000001490116
178001 0.100000001490116
179001 0.100000001490116
180001 0.100000001490116
181001 0.100000001490116
182001 0.100000001490116
183001 0.100000001490116
184001 0.100000001490116
185001 0.100000001490116
186001 0.100000001490116
187001 0.100000001490116
188001 0.100000001490116
189001 0.100000001490116
190001 0.100000001490116
191001 0.100000001490116
192001 0.100000001490116
193001 0.100000001490116
194001 0.100000001490116
195001 0.100000001490116
196001 0.100000001490116
197001 0.100000001490116
198001 0.100000001490116
199001 0.100000001490116
200001 0.100000001490116
201001 0.100000001490116
202001 0.100000001490116
203001 0.100000001490116
204001 0.100000001490116
205001 0.100000001490116
206001 0.100000001490116
207001 0.100000001490116
208001 0.100000001490116
209001 0.100000001490116
210001 0.100000001490116
211001 0.100000001490116
212001 0.100000001490116
213001 0.100000001490116
214001 0.100000001490116
215001 0.100000001490116
216001 0.100000001490116
217001 0.100000001490116
218001 0.100000001490116
219001 0.100000001490116
220001 0.100000001490116
221001 0.100000001490116
222001 0.100000001490116
223001 0.100000001490116
224001 0.100000001490116
225001 0.100000001490116
226001 0.100000001490116
227001 0.100000001490116
228001 0.100000001490116
229001 0.100000001490116
230001 0.100000001490116
231001 0.100000001490116
232001 0.100000001490116
233001 0.100000001490116
234001 0.100000001490116
235001 0.100000001490116
236001 0.100000001490116
237001 0.100000001490116
238001 0.100000001490116
239001 0.100000001490116
240001 0.100000001490116
241001 0.100000001490116
242001 0.100000001490116
243001 0.100000001490116
244001 0.100000001490116
245001 0.100000001490116
246001 0.100000001490116
247001 0.100000001490116
248001 0.100000001490116
249001 0.100000001490116
250001 0.100000001490116
251001 0.100000001490116
252001 0.100000001490116
253001 0.100000001490116
254001 0.100000001490116
255001 0.100000001490116
256001 0.100000001490116
257001 0.100000001490116
258001 0.100000001490116
259001 0.100000001490116
260001 0.100000001490116
261001 0.100000001490116
262001 0.100000001490116
263001 0.100000001490116
264001 0.100000001490116
265001 0.100000001490116
266001 0.100000001490116
267001 0.100000001490116
268001 0.100000001490116
269001 0.100000001490116
270001 0.100000001490116
271001 0.100000001490116
272001 0.100000001490116
273001 0.100000001490116
274001 0.100000001490116
275001 0.100000001490116
276001 0.100000001490116
277001 0.100000001490116
278001 0.100000001490116
279001 0.100000001490116
280001 0.100000001490116
281001 0.100000001490116
282001 0.100000001490116
283001 0.100000001490116
284001 0.100000001490116
285001 0.100000001490116
286001 0.100000001490116
287001 0.100000001490116
288001 0.100000001490116
289001 0.100000001490116
290001 0.100000001490116
291001 0.100000001490116
292001 0.100000001490116
293001 0.100000001490116
294001 0.100000001490116
295001 0.100000001490116
296001 0.100000001490116
297001 0.100000001490116
298001 0.100000001490116
299001 0.100000001490116
300001 0.100000001490116
301001 0.100000001490116
302001 0.100000001490116
303001 0.100000001490116
304001 0.100000001490116
305001 0.100000001490116
306001 0.100000001490116
307001 0.100000001490116
308001 0.100000001490116
309001 0.100000001490116
310001 0.100000001490116
311001 0.100000001490116
312001 0.100000001490116
313001 0.100000001490116
314001 0.100000001490116
315001 0.100000001490116
316001 0.100000001490116
317001 0.100000001490116
318001 0.100000001490116
319001 0.100000001490116
320001 0.100000001490116
321001 0.100000001490116
322001 0.100000001490116
323001 0.100000001490116
324001 0.100000001490116
325001 0.100000001490116
326001 0.100000001490116
327001 0.100000001490116
328001 0.100000001490116
329001 0.100000001490116
330001 0.100000001490116
331001 0.100000001490116
332001 0.100000001490116
333001 0.100000001490116
334001 0.100000001490116
335001 0.100000001490116
336001 0.100000001490116
337001 0.100000001490116
338001 0.100000001490116
339001 0.100000001490116
340001 0.100000001490116
341001 0.100000001490116
342001 0.100000001490116
343001 0.100000001490116
344001 0.100000001490116
345001 0.100000001490116
346001 0.100000001490116
347001 0.100000001490116
348001 0.100000001490116
349001 0.100000001490116
350001 0.100000001490116
351001 0.100000001490116
352001 0.100000001490116
353001 0.100000001490116
354001 0.100000001490116
355001 0.100000001490116
356001 0.100000001490116
357001 0.100000001490116
358001 0.100000001490116
359001 0.100000001490116
360001 0.100000001490116
361001 0.100000001490116
362001 0.100000001490116
363001 0.100000001490116
364001 0.100000001490116
365001 0.100000001490116
366001 0.100000001490116
367001 0.100000001490116
368001 0.100000001490116
369001 0.100000001490116
370001 0.100000001490116
371001 0.100000001490116
372001 0.100000001490116
373001 0.100000001490116
374001 0.100000001490116
375001 0.100000001490116
376001 0.100000001490116
377001 0.100000001490116
378001 0.100000001490116
379001 0.100000001490116
380001 0.100000001490116
381001 0.100000001490116
382001 0.100000001490116
383001 0.100000001490116
384001 0.100000001490116
385001 0.100000001490116
386001 0.100000001490116
387001 0.100000001490116
388001 0.100000001490116
389001 0.100000001490116
390001 0.100000001490116
391001 0.100000001490116
392001 0.100000001490116
393001 0.100000001490116
394001 0.100000001490116
395001 0.100000001490116
396001 0.100000001490116
397001 0.100000001490116
398001 0.100000001490116
399001 0.100000001490116
400001 0.100000001490116
401001 0.100000001490116
402001 0.100000001490116
403001 0.100000001490116
404001 0.100000001490116
405001 0.100000001490116
406001 0.100000001490116
407001 0.100000001490116
408001 0.100000001490116
409001 0.100000001490116
410001 0.100000001490116
411001 0.100000001490116
412001 0.100000001490116
413001 0.100000001490116
414001 0.100000001490116
415001 0.100000001490116
416001 0.100000001490116
417001 0.100000001490116
418001 0.100000001490116
419001 0.100000001490116
420001 0.100000001490116
421001 0.100000001490116
422001 0.100000001490116
423001 0.100000001490116
424001 0.100000001490116
425001 0.100000001490116
426001 0.100000001490116
427001 0.100000001490116
428001 0.100000001490116
429001 0.100000001490116
430001 0.100000001490116
431001 0.100000001490116
432001 0.100000001490116
433001 0.100000001490116
434001 0.100000001490116
435001 0.100000001490116
436001 0.100000001490116
437001 0.100000001490116
438001 0.100000001490116
439001 0.100000001490116
440001 0.100000001490116
441001 0.100000001490116
442001 0.100000001490116
443001 0.100000001490116
444001 0.100000001490116
445001 0.100000001490116
446001 0.100000001490116
447001 0.100000001490116
448001 0.100000001490116
449001 0.100000001490116
450001 0.100000001490116
451001 0.100000001490116
452001 0.100000001490116
453001 0.100000001490116
454001 0.100000001490116
455001 0.100000001490116
456001 0.100000001490116
457001 0.100000001490116
458001 0.100000001490116
459001 0.100000001490116
460001 0.100000001490116
461001 0.100000001490116
462001 0.100000001490116
463001 0.100000001490116
464001 0.100000001490116
465001 0.100000001490116
466001 0.100000001490116
467001 0.100000001490116
468001 0.100000001490116
469001 0.100000001490116
470001 0.100000001490116
471001 0.100000001490116
472001 0.100000001490116
473001 0.100000001490116
474001 0.100000001490116
475001 0.100000001490116
476001 0.100000001490116
477001 0.100000001490116
478001 0.100000001490116
479001 0.100000001490116
480001 0.100000001490116
481001 0.100000001490116
482001 0.100000001490116
483001 0.100000001490116
484001 0.100000001490116
485001 0.100000001490116
486001 0.100000001490116
487001 0.100000001490116
488001 0.100000001490116
489001 0.100000001490116
490001 0.100000001490116
491001 0.100000001490116
492001 0.100000001490116
493001 0.100000001490116
494001 0.100000001490116
495001 0.100000001490116
496001 0.100000001490116
497001 0.100000001490116
498001 0.100000001490116
499001 0.100000001490116
500001 0.100000001490116
501001 0.100000001490116
502001 0.100000001490116
503001 0.100000001490116
504001 0.100000001490116
505001 0.100000001490116
506001 0.100000001490116
507001 0.100000001490116
508001 0.100000001490116
509001 0.100000001490116
510001 0.100000001490116
511001 0.100000001490116
512001 0.100000001490116
513001 0.100000001490116
514001 0.100000001490116
515001 0.100000001490116
516001 0.100000001490116
517001 0.100000001490116
518001 0.100000001490116
519001 0.100000001490116
520001 0.100000001490116
521001 0.100000001490116
522001 0.100000001490116
523001 0.100000001490116
524001 0.100000001490116
525001 0.100000001490116
526001 0.100000001490116
527001 0.100000001490116
528001 0.100000001490116
529001 0.100000001490116
530001 0.100000001490116
531001 0.100000001490116
532001 0.100000001490116
533001 0.100000001490116
534001 0.100000001490116
535001 0.100000001490116
536001 0.100000001490116
537001 0.100000001490116
538001 0.100000001490116
539001 0.100000001490116
540001 0.100000001490116
541001 0.100000001490116
542001 0.100000001490116
543001 0.100000001490116
544001 0.100000001490116
545001 0.100000001490116
546001 0.100000001490116
547001 0.100000001490116
548001 0.100000001490116
549001 0.100000001490116
550001 0.100000001490116
551001 0.100000001490116
552001 0.100000001490116
553001 0.100000001490116
554001 0.100000001490116
555001 0.100000001490116
556001 0.100000001490116
557001 0.100000001490116
558001 0.100000001490116
559001 0.100000001490116
560001 0.100000001490116
561001 0.100000001490116
562001 0.100000001490116
563001 0.100000001490116
564001 0.100000001490116
565001 0.100000001490116
566001 0.100000001490116
567001 0.100000001490116
568001 0.100000001490116
569001 0.100000001490116
570001 0.100000001490116
571001 0.100000001490116
572001 0.100000001490116
573001 0.100000001490116
574001 0.100000001490116
575001 0.100000001490116
576001 0.100000001490116
577001 0.100000001490116
578001 0.100000001490116
579001 0.100000001490116
580001 0.100000001490116
581001 0.100000001490116
582001 0.100000001490116
583001 0.100000001490116
584001 0.100000001490116
585001 0.100000001490116
586001 0.100000001490116
587001 0.100000001490116
588001 0.100000001490116
589001 0.100000001490116
590001 0.100000001490116
591001 0.100000001490116
592001 0.100000001490116
593001 0.100000001490116
594001 0.100000001490116
595001 0.100000001490116
596001 0.100000001490116
597001 0.100000001490116
598001 0.100000001490116
599001 0.100000001490116
600001 0.100000001490116
601001 0.100000001490116
602001 0.100000001490116
603001 0.100000001490116
604001 0.100000001490116
605001 0.100000001490116
606001 0.100000001490116
607001 0.100000001490116
608001 0.100000001490116
609001 0.100000001490116
610001 0.100000001490116
611001 0.100000001490116
612001 0.100000001490116
613001 0.100000001490116
614001 0.100000001490116
615001 0.100000001490116
616001 0.100000001490116
617001 0.100000001490116
618001 0.100000001490116
619001 0.100000001490116
620001 0.100000001490116
621001 0.100000001490116
622001 0.100000001490116
623001 0.100000001490116
624001 0.100000001490116
625001 0.100000001490116
626001 0.100000001490116
627001 0.100000001490116
628001 0.100000001490116
629001 0.100000001490116
630001 0.100000001490116
631001 0.100000001490116
632001 0.100000001490116
633001 0.100000001490116
634001 0.100000001490116
635001 0.100000001490116
636001 0.100000001490116
637001 0.100000001490116
638001 0.100000001490116
639001 0.100000001490116
640001 0.100000001490116
641001 0.100000001490116
642001 0.100000001490116
643001 0.100000001490116
644001 0.100000001490116
645001 0.100000001490116
646001 0.100000001490116
647001 0.100000001490116
648001 0.100000001490116
649001 0.100000001490116
650001 0.100000001490116
651001 0.100000001490116
652001 0.100000001490116
653001 0.100000001490116
654001 0.100000001490116
655001 0.100000001490116
656001 0.100000001490116
657001 0.100000001490116
658001 0.100000001490116
659001 0.100000001490116
660001 0.100000001490116
661001 0.100000001490116
662001 0.100000001490116
663001 0.100000001490116
664001 0.100000001490116
665001 0.100000001490116
666001 0.100000001490116
667001 0.100000001490116
668001 0.100000001490116
669001 0.100000001490116
670001 0.100000001490116
671001 0.100000001490116
672001 0.100000001490116
673001 0.100000001490116
674001 0.100000001490116
675001 0.100000001490116
676001 0.100000001490116
677001 0.100000001490116
678001 0.100000001490116
679001 0.100000001490116
680001 0.100000001490116
681001 0.100000001490116
682001 0.100000001490116
683001 0.100000001490116
684001 0.100000001490116
685001 0.100000001490116
686001 0.100000001490116
687001 0.100000001490116
688001 0.100000001490116
689001 0.100000001490116
690001 0.100000001490116
691001 0.100000001490116
692001 0.100000001490116
693001 0.100000001490116
694001 0.100000001490116
695001 0.100000001490116
696001 0.100000001490116
697001 0.100000001490116
698001 0.100000001490116
699001 0.100000001490116
700001 0.100000001490116
701001 0.100000001490116
702001 0.100000001490116
703001 0.100000001490116
704001 0.100000001490116
705001 0.100000001490116
706001 0.100000001490116
707001 0.100000001490116
708001 0.100000001490116
709001 0.100000001490116
710001 0.100000001490116
711001 0.100000001490116
712001 0.100000001490116
713001 0.100000001490116
714001 0.100000001490116
715001 0.100000001490116
716001 0.100000001490116
717001 0.100000001490116
718001 0.100000001490116
719001 0.100000001490116
720001 0.100000001490116
721001 0.100000001490116
722001 0.100000001490116
723001 0.100000001490116
724001 0.100000001490116
725001 0.100000001490116
726001 0.100000001490116
727001 0.100000001490116
728001 0.100000001490116
729001 0.100000001490116
730001 0.100000001490116
731001 0.100000001490116
732001 0.100000001490116
733001 0.100000001490116
734001 0.100000001490116
735001 0.100000001490116
736001 0.100000001490116
737001 0.100000001490116
738001 0.100000001490116
739001 0.100000001490116
740001 0.100000001490116
741001 0.100000001490116
742001 0.100000001490116
743001 0.100000001490116
744001 0.100000001490116
745001 0.100000001490116
746001 0.100000001490116
747001 0.100000001490116
748001 0.100000001490116
749001 0.100000001490116
750001 0.100000001490116
751001 0.100000001490116
752001 0.100000001490116
753001 0.100000001490116
754001 0.100000001490116
755001 0.100000001490116
756001 0.100000001490116
757001 0.100000001490116
758001 0.100000001490116
759001 0.100000001490116
760001 0.100000001490116
761001 0.100000001490116
762001 0.100000001490116
763001 0.100000001490116
764001 0.100000001490116
765001 0.100000001490116
766001 0.100000001490116
767001 0.100000001490116
768001 0.100000001490116
769001 0.100000001490116
770001 0.100000001490116
771001 0.100000001490116
772001 0.100000001490116
773001 0.100000001490116
774001 0.100000001490116
775001 0.100000001490116
776001 0.100000001490116
777001 0.100000001490116
778001 0.100000001490116
779001 0.100000001490116
780001 0.100000001490116
781001 0.100000001490116
782001 0.100000001490116
783001 0.100000001490116
784001 0.100000001490116
785001 0.100000001490116
786001 0.100000001490116
787001 0.100000001490116
788001 0.100000001490116
789001 0.100000001490116
790001 0.100000001490116
791001 0.100000001490116
792001 0.100000001490116
793001 0.100000001490116
794001 0.100000001490116
795001 0.100000001490116
796001 0.100000001490116
797001 0.100000001490116
798001 0.100000001490116
799001 0.100000001490116
800001 0.100000001490116
801001 0.100000001490116
802001 0.100000001490116
803001 0.100000001490116
804001 0.100000001490116
805001 0.100000001490116
806001 0.100000001490116
807001 0.100000001490116
808001 0.100000001490116
809001 0.100000001490116
810001 0.100000001490116
811001 0.100000001490116
812001 0.100000001490116
813001 0.100000001490116
814001 0.100000001490116
815001 0.100000001490116
816001 0.100000001490116
817001 0.100000001490116
818001 0.100000001490116
819001 0.100000001490116
820001 0.100000001490116
821001 0.100000001490116
822001 0.100000001490116
823001 0.100000001490116
824001 0.100000001490116
825001 0.100000001490116
826001 0.100000001490116
827001 0.100000001490116
828001 0.100000001490116
829001 0.100000001490116
830001 0.100000001490116
831001 0.100000001490116
832001 0.100000001490116
833001 0.100000001490116
834001 0.100000001490116
835001 0.100000001490116
836001 0.100000001490116
837001 0.100000001490116
838001 0.100000001490116
839001 0.100000001490116
840001 0.100000001490116
841001 0.100000001490116
842001 0.100000001490116
843001 0.100000001490116
844001 0.100000001490116
845001 0.100000001490116
846001 0.100000001490116
847001 0.100000001490116
848001 0.100000001490116
849001 0.100000001490116
850001 0.100000001490116
851001 0.100000001490116
852001 0.100000001490116
853001 0.100000001490116
854001 0.100000001490116
855001 0.100000001490116
856001 0.100000001490116
857001 0.100000001490116
858001 0.100000001490116
859001 0.100000001490116
860001 0.100000001490116
861001 0.100000001490116
862001 0.100000001490116
863001 0.100000001490116
864001 0.100000001490116
865001 0.100000001490116
866001 0.100000001490116
867001 0.100000001490116
868001 0.100000001490116
869001 0.100000001490116
870001 0.100000001490116
871001 0.100000001490116
872001 0.100000001490116
873001 0.100000001490116
874001 0.100000001490116
875001 0.100000001490116
876001 0.100000001490116
877001 0.100000001490116
878001 0.100000001490116
879001 0.100000001490116
880001 0.100000001490116
881001 0.100000001490116
882001 0.100000001490116
883001 0.100000001490116
884001 0.100000001490116
885001 0.100000001490116
886001 0.100000001490116
887001 0.100000001490116
888001 0.100000001490116
889001 0.100000001490116
890001 0.100000001490116
891001 0.100000001490116
892001 0.100000001490116
893001 0.100000001490116
894001 0.100000001490116
895001 0.100000001490116
896001 0.100000001490116
897001 0.100000001490116
898001 0.100000001490116
899001 0.100000001490116
900001 0.100000001490116
901001 0.100000001490116
902001 0.100000001490116
903001 0.100000001490116
904001 0.100000001490116
905001 0.100000001490116
906001 0.100000001490116
907001 0.100000001490116
908001 0.100000001490116
909001 0.100000001490116
910001 0.100000001490116
911001 0.100000001490116
912001 0.100000001490116
913001 0.100000001490116
914001 0.100000001490116
915001 0.100000001490116
916001 0.100000001490116
917001 0.100000001490116
918001 0.100000001490116
919001 0.100000001490116
920001 0.100000001490116
921001 0.100000001490116
922001 0.100000001490116
923001 0.100000001490116
924001 0.100000001490116
925001 0.100000001490116
926001 0.100000001490116
927001 0.100000001490116
928001 0.100000001490116
929001 0.100000001490116
930001 0.100000001490116
931001 0.100000001490116
932001 0.100000001490116
933001 0.100000001490116
934001 0.100000001490116
935001 0.100000001490116
936001 0.100000001490116
937001 0.100000001490116
938001 0.100000001490116
939001 0.100000001490116
940001 0.100000001490116
941001 0.100000001490116
942001 0.100000001490116
943001 0.100000001490116
944001 0.100000001490116
945001 0.100000001490116
946001 0.100000001490116
947001 0.100000001490116
948001 0.100000001490116
949001 0.100000001490116
950001 0.100000001490116
951001 0.100000001490116
952001 0.100000001490116
953001 0.100000001490116
954001 0.100000001490116
955001 0.100000001490116
956001 0.100000001490116
957001 0.100000001490116
958001 0.100000001490116
959001 0.100000001490116
960001 0.100000001490116
961001 0.100000001490116
962001 0.100000001490116
963001 0.100000001490116
964001 0.100000001490116
965001 0.100000001490116
966001 0.100000001490116
967001 0.100000001490116
968001 0.100000001490116
969001 0.100000001490116
970001 0.100000001490116
971001 0.100000001490116
972001 0.100000001490116
973001 0.100000001490116
974001 0.100000001490116
975001 0.100000001490116
976001 0.100000001490116
977001 0.100000001490116
978001 0.100000001490116
979001 0.100000001490116
980001 0.100000001490116
981001 0.100000001490116
982001 0.100000001490116
983001 0.100000001490116
984001 0.100000001490116
985001 0.100000001490116
986001 0.100000001490116
987001 0.100000001490116
988001 0.100000001490116
989001 0.100000001490116
990001 0.100000001490116
991001 0.100000001490116
992001 0.100000001490116
993001 0.100000001490116
994001 0.100000001490116
995001 0.100000001490116
996001 0.100000001490116
997001 0.100000001490116
998001 0.100000001490116
999001 0.100000001490116
1000001 0.100000001490116
1001001 0.100000001490116
1002001 0.100000001490116
1003001 0.100000001490116
1004001 0.100000001490116
1005001 0.100000001490116
1006001 0.100000001490116
1007001 0.100000001490116
1008001 0.100000001490116
1009001 0.100000001490116
1010001 0.100000001490116
1011001 0.100000001490116
1012001 0.100000001490116
1013001 0.100000001490116
1014001 0.100000001490116
1015001 0.100000001490116
1016001 0.100000001490116
1017001 0.100000001490116
1018001 0.100000001490116
1019001 0.100000001490116
1020001 0.100000001490116
1021001 0.100000001490116
1022001 0.100000001490116
1023001 0.100000001490116
1024001 0.100000001490116
1025001 0.100000001490116
1026001 0.100000001490116
1027001 0.100000001490116
1028001 0.100000001490116
1029001 0.100000001490116
1030001 0.100000001490116
1031001 0.100000001490116
1032001 0.100000001490116
1033001 0.100000001490116
1034001 0.100000001490116
1035001 0.100000001490116
1036001 0.100000001490116
1037001 0.100000001490116
1038001 0.100000001490116
1039001 0.100000001490116
1040001 0.100000001490116
1041001 0.100000001490116
1042001 0.100000001490116
1043001 0.100000001490116
1044001 0.100000001490116
1045001 0.100000001490116
1046001 0.100000001490116
1047001 0.100000001490116
1048001 0.100000001490116
1049001 0.100000001490116
1050001 0.100000001490116
1051001 0.100000001490116
1052001 0.100000001490116
1053001 0.100000001490116
1054001 0.100000001490116
1055001 0.100000001490116
1056001 0.100000001490116
1057001 0.100000001490116
1058001 0.100000001490116
1059001 0.100000001490116
1060001 0.100000001490116
1061001 0.100000001490116
1062001 0.100000001490116
1063001 0.100000001490116
1064001 0.100000001490116
1065001 0.100000001490116
1066001 0.100000001490116
1067001 0.100000001490116
1068001 0.100000001490116
1069001 0.100000001490116
1070001 0.100000001490116
1071001 0.100000001490116
1072001 0.100000001490116
1073001 0.100000001490116
1074001 0.100000001490116
1075001 0.100000001490116
1076001 0.100000001490116
1077001 0.100000001490116
1078001 0.100000001490116
1079001 0.100000001490116
1080001 0.100000001490116
1081001 0.100000001490116
1082001 0.100000001490116
1083001 0.100000001490116
1084001 0.100000001490116
1085001 0.100000001490116
1086001 0.100000001490116
1087001 0.100000001490116
1088001 0.100000001490116
1089001 0.100000001490116
1090001 0.100000001490116
1091001 0.100000001490116
1092001 0.100000001490116
1093001 0.100000001490116
1094001 0.100000001490116
1095001 0.100000001490116
1096001 0.100000001490116
1097001 0.100000001490116
1098001 0.100000001490116
1099001 0.100000001490116
1100001 0.100000001490116
1101001 0.100000001490116
1102001 0.100000001490116
1103001 0.100000001490116
1104001 0.100000001490116
1105001 0.100000001490116
1106001 0.100000001490116
1107001 0.100000001490116
1108001 0.100000001490116
1109001 0.100000001490116
1110001 0.100000001490116
1111001 0.100000001490116
1112001 0.100000001490116
1113001 0.100000001490116
1114001 0.100000001490116
1115001 0.100000001490116
1116001 0.100000001490116
1117001 0.100000001490116
1118001 0.100000001490116
1119001 0.100000001490116
1120001 0.100000001490116
1121001 0.100000001490116
1122001 0.100000001490116
1123001 0.100000001490116
1124001 0.100000001490116
1125001 0.100000001490116
1126001 0.100000001490116
1127001 0.100000001490116
1128001 0.100000001490116
1129001 0.100000001490116
1130001 0.100000001490116
1131001 0.100000001490116
1132001 0.100000001490116
1133001 0.100000001490116
1134001 0.100000001490116
1135001 0.100000001490116
1136001 0.100000001490116
1137001 0.100000001490116
1138001 0.100000001490116
1139001 0.100000001490116
1140001 0.100000001490116
1141001 0.100000001490116
1142001 0.100000001490116
1143001 0.100000001490116
1144001 0.100000001490116
1145001 0.100000001490116
1146001 0.100000001490116
1147001 0.100000001490116
1148001 0.100000001490116
1149001 0.100000001490116
1150001 0.100000001490116
1151001 0.100000001490116
1152001 0.100000001490116
1153001 0.100000001490116
1154001 0.100000001490116
1155001 0.100000001490116
1156001 0.100000001490116
1157001 0.100000001490116
1158001 0.100000001490116
1159001 0.100000001490116
1160001 0.100000001490116
1161001 0.100000001490116
1162001 0.100000001490116
1163001 0.100000001490116
1164001 0.100000001490116
1165001 0.100000001490116
1166001 0.100000001490116
1167001 0.100000001490116
1168001 0.100000001490116
1169001 0.100000001490116
1170001 0.100000001490116
1171001 0.100000001490116
1172001 0.100000001490116
1173001 0.100000001490116
1174001 0.100000001490116
1175001 0.100000001490116
1176001 0.100000001490116
1177001 0.100000001490116
1178001 0.100000001490116
1179001 0.100000001490116
1180001 0.100000001490116
1181001 0.100000001490116
1182001 0.100000001490116
1183001 0.100000001490116
1184001 0.100000001490116
1185001 0.100000001490116
1186001 0.100000001490116
1187001 0.100000001490116
1188001 0.100000001490116
1189001 0.100000001490116
1190001 0.100000001490116
1191001 0.100000001490116
1192001 0.100000001490116
1193001 0.100000001490116
1194001 0.100000001490116
1195001 0.100000001490116
1196001 0.100000001490116
1197001 0.100000001490116
1198001 0.100000001490116
1199001 0.100000001490116
1200001 0.00999999977648258
1201001 0.00999999977648258
1202001 0.00999999977648258
1203001 0.00999999977648258
1204001 0.00999999977648258
1205001 0.00999999977648258
1206001 0.00999999977648258
1207001 0.00999999977648258
1208001 0.00999999977648258
1209001 0.00999999977648258
1210001 0.00999999977648258
1211001 0.00999999977648258
1212001 0.00999999977648258
1213001 0.00999999977648258
1214001 0.00999999977648258
1215001 0.00999999977648258
1216001 0.00999999977648258
1217001 0.00999999977648258
1218001 0.00999999977648258
1219001 0.00999999977648258
1220001 0.00999999977648258
1221001 0.00999999977648258
1222001 0.00999999977648258
1223001 0.00999999977648258
1224001 0.00999999977648258
1225001 0.00999999977648258
1226001 0.00999999977648258
1227001 0.00999999977648258
1228001 0.00999999977648258
1229001 0.00999999977648258
1230001 0.00999999977648258
1231001 0.00999999977648258
1232001 0.00999999977648258
1233001 0.00999999977648258
1234001 0.00999999977648258
1235001 0.00999999977648258
1236001 0.00999999977648258
1237001 0.00999999977648258
1238001 0.00999999977648258
1239001 0.00999999977648258
1240001 0.00999999977648258
1241001 0.00999999977648258
1242001 0.00999999977648258
1243001 0.00999999977648258
1244001 0.00999999977648258
1245001 0.00999999977648258
1246001 0.00999999977648258
1247001 0.00999999977648258
1248001 0.00999999977648258
1249001 0.00999999977648258
1250001 0.00999999977648258
1251001 0.00999999977648258
1252001 0.00999999977648258
1253001 0.00999999977648258
1254001 0.00999999977648258
1255001 0.00999999977648258
1256001 0.00999999977648258
1257001 0.00999999977648258
1258001 0.00999999977648258
1259001 0.00999999977648258
1260001 0.00999999977648258
1261001 0.00999999977648258
1262001 0.00999999977648258
1263001 0.00999999977648258
1264001 0.00999999977648258
1265001 0.00999999977648258
1266001 0.00999999977648258
1267001 0.00999999977648258
1268001 0.00999999977648258
1269001 0.00999999977648258
1270001 0.00999999977648258
1271001 0.00999999977648258
1272001 0.00999999977648258
1273001 0.00999999977648258
1274001 0.00999999977648258
1275001 0.00999999977648258
1276001 0.00999999977648258
1277001 0.00999999977648258
1278001 0.00999999977648258
1279001 0.00999999977648258
1280001 0.00999999977648258
1281001 0.00999999977648258
1282001 0.00999999977648258
1283001 0.00999999977648258
1284001 0.00999999977648258
1285001 0.00999999977648258
1286001 0.00999999977648258
1287001 0.00999999977648258
1288001 0.00999999977648258
1289001 0.00999999977648258
1290001 0.00999999977648258
1291001 0.00999999977648258
1292001 0.00999999977648258
1293001 0.00999999977648258
1294001 0.00999999977648258
1295001 0.00999999977648258
1296001 0.00999999977648258
1297001 0.00999999977648258
1298001 0.00999999977648258
1299001 0.00999999977648258
1300001 0.00999999977648258
1301001 0.00999999977648258
1302001 0.00999999977648258
1303001 0.00999999977648258
1304001 0.00999999977648258
1305001 0.00999999977648258
1306001 0.00999999977648258
1307001 0.00999999977648258
1308001 0.00999999977648258
1309001 0.00999999977648258
1310001 0.00999999977648258
1311001 0.00999999977648258
1312001 0.00999999977648258
1313001 0.00999999977648258
1314001 0.00999999977648258
1315001 0.00999999977648258
1316001 0.00999999977648258
1317001 0.00999999977648258
1318001 0.00999999977648258
1319001 0.00999999977648258
1320001 0.00999999977648258
1321001 0.00999999977648258
1322001 0.00999999977648258
1323001 0.00999999977648258
1324001 0.00999999977648258
1325001 0.00999999977648258
1326001 0.00999999977648258
1327001 0.00999999977648258
1328001 0.00999999977648258
1329001 0.00999999977648258
1330001 0.00999999977648258
1331001 0.00999999977648258
1332001 0.00999999977648258
1333001 0.00999999977648258
1334001 0.00999999977648258
1335001 0.00999999977648258
1336001 0.00999999977648258
1337001 0.00999999977648258
1338001 0.00999999977648258
1339001 0.00999999977648258
1340001 0.00999999977648258
1341001 0.00999999977648258
1342001 0.00999999977648258
1343001 0.00999999977648258
1344001 0.00999999977648258
1345001 0.00999999977648258
1346001 0.00999999977648258
1347001 0.00999999977648258
1348001 0.00999999977648258
1349001 0.00999999977648258
1350001 0.00999999977648258
1351001 0.00999999977648258
1352001 0.00999999977648258
1353001 0.00999999977648258
1354001 0.00999999977648258
1355001 0.00999999977648258
1356001 0.00999999977648258
1357001 0.00999999977648258
1358001 0.00999999977648258
1359001 0.00999999977648258
1360001 0.00999999977648258
1361001 0.00999999977648258
1362001 0.00999999977648258
1363001 0.00999999977648258
1364001 0.00999999977648258
1365001 0.00999999977648258
1366001 0.00999999977648258
1367001 0.00999999977648258
1368001 0.00999999977648258
1369001 0.00999999977648258
1370001 0.00999999977648258
1371001 0.00999999977648258
1372001 0.00999999977648258
1373001 0.00999999977648258
1374001 0.00999999977648258
1375001 0.00999999977648258
1376001 0.00999999977648258
1377001 0.00999999977648258
1378001 0.00999999977648258
1379001 0.00999999977648258
1380001 0.00999999977648258
1381001 0.00999999977648258
1382001 0.00999999977648258
1383001 0.00999999977648258
1384001 0.00999999977648258
1385001 0.00999999977648258
1386001 0.00999999977648258
1387001 0.00999999977648258
1388001 0.00999999977648258
1389001 0.00999999977648258
1390001 0.00999999977648258
1391001 0.00999999977648258
1392001 0.00999999977648258
1393001 0.00999999977648258
1394001 0.00999999977648258
1395001 0.00999999977648258
1396001 0.00999999977648258
1397001 0.00999999977648258
1398001 0.00999999977648258
1399001 0.00999999977648258
1400001 0.00999999977648258
1401001 0.00999999977648258
1402001 0.00999999977648258
1403001 0.00999999977648258
1404001 0.00999999977648258
1405001 0.00999999977648258
1406001 0.00999999977648258
1407001 0.00999999977648258
1408001 0.00999999977648258
1409001 0.00999999977648258
1410001 0.00999999977648258
1411001 0.00999999977648258
1412001 0.00999999977648258
1413001 0.00999999977648258
1414001 0.00999999977648258
1415001 0.00999999977648258
1416001 0.00999999977648258
1417001 0.00999999977648258
1418001 0.00999999977648258
1419001 0.00999999977648258
1420001 0.00999999977648258
1421001 0.00999999977648258
1422001 0.00999999977648258
1423001 0.00999999977648258
1424001 0.00999999977648258
1425001 0.00999999977648258
1426001 0.00999999977648258
1427001 0.00999999977648258
1428001 0.00999999977648258
1429001 0.00999999977648258
1430001 0.00999999977648258
1431001 0.00999999977648258
1432001 0.00999999977648258
1433001 0.00999999977648258
1434001 0.00999999977648258
1435001 0.00999999977648258
1436001 0.00999999977648258
1437001 0.00999999977648258
1438001 0.00999999977648258
1439001 0.00999999977648258
1440001 0.00999999977648258
1441001 0.00999999977648258
1442001 0.00999999977648258
1443001 0.00999999977648258
1444001 0.00999999977648258
1445001 0.00999999977648258
1446001 0.00999999977648258
1447001 0.00999999977648258
1448001 0.00999999977648258
1449001 0.00999999977648258
1450001 0.00999999977648258
1451001 0.00999999977648258
1452001 0.00999999977648258
1453001 0.00999999977648258
1454001 0.00999999977648258
1455001 0.00999999977648258
1456001 0.00999999977648258
1457001 0.00999999977648258
1458001 0.00999999977648258
1459001 0.00999999977648258
1460001 0.00999999977648258
1461001 0.00999999977648258
1462001 0.00999999977648258
1463001 0.00999999977648258
1464001 0.00999999977648258
1465001 0.00999999977648258
1466001 0.00999999977648258
1467001 0.00999999977648258
1468001 0.00999999977648258
1469001 0.00999999977648258
1470001 0.00999999977648258
1471001 0.00999999977648258
1472001 0.00999999977648258
1473001 0.00999999977648258
1474001 0.00999999977648258
1475001 0.00999999977648258
1476001 0.00999999977648258
1477001 0.00999999977648258
1478001 0.00999999977648258
1479001 0.00999999977648258
1480001 0.00999999977648258
1481001 0.00999999977648258
1482001 0.00999999977648258
1483001 0.00999999977648258
1484001 0.00999999977648258
1485001 0.00999999977648258
1486001 0.00999999977648258
1487001 0.00999999977648258
1488001 0.00999999977648258
1489001 0.00999999977648258
1490001 0.00999999977648258
1491001 0.00999999977648258
1492001 0.00999999977648258
1493001 0.00999999977648258
1494001 0.00999999977648258
1495001 0.00999999977648258
1496001 0.00999999977648258
1497001 0.00999999977648258
1498001 0.00999999977648258
1499001 0.00999999977648258
1500001 0.00999999977648258
1501001 0.00999999977648258
1502001 0.00999999977648258
1503001 0.00999999977648258
1504001 0.00999999977648258
1505001 0.00999999977648258
1506001 0.00999999977648258
1507001 0.00999999977648258
1508001 0.00999999977648258
1509001 0.00999999977648258
1510001 0.00999999977648258
1511001 0.00999999977648258
1512001 0.00999999977648258
1513001 0.00999999977648258
1514001 0.00999999977648258
1515001 0.00999999977648258
1516001 0.00999999977648258
1517001 0.00999999977648258
1518001 0.00999999977648258
1519001 0.00999999977648258
1520001 0.00999999977648258
1521001 0.00999999977648258
1522001 0.00999999977648258
1523001 0.00999999977648258
1524001 0.00999999977648258
1525001 0.00999999977648258
1526001 0.00999999977648258
1527001 0.00999999977648258
1528001 0.00999999977648258
1529001 0.00999999977648258
1530001 0.00999999977648258
1531001 0.00999999977648258
1532001 0.00999999977648258
1533001 0.00999999977648258
1534001 0.00999999977648258
1535001 0.00999999977648258
1536001 0.00999999977648258
1537001 0.00999999977648258
1538001 0.00999999977648258
1539001 0.00999999977648258
1540001 0.00999999977648258
1541001 0.00999999977648258
1542001 0.00999999977648258
1543001 0.00999999977648258
1544001 0.00999999977648258
1545001 0.00999999977648258
1546001 0.00999999977648258
1547001 0.00999999977648258
1548001 0.00999999977648258
1549001 0.00999999977648258
1550001 0.00999999977648258
1551001 0.00999999977648258
1552001 0.00999999977648258
1553001 0.00999999977648258
1554001 0.00999999977648258
1555001 0.00999999977648258
1556001 0.00999999977648258
1557001 0.00999999977648258
1558001 0.00999999977648258
1559001 0.00999999977648258
1560001 0.00999999977648258
1561001 0.00999999977648258
1562001 0.00999999977648258
1563001 0.00999999977648258
1564001 0.00999999977648258
1565001 0.00999999977648258
1566001 0.00999999977648258
1567001 0.00999999977648258
1568001 0.00999999977648258
1569001 0.00999999977648258
1570001 0.00999999977648258
1571001 0.00999999977648258
1572001 0.00999999977648258
1573001 0.00999999977648258
1574001 0.00999999977648258
1575001 0.00999999977648258
1576001 0.00999999977648258
1577001 0.00999999977648258
1578001 0.00999999977648258
1579001 0.00999999977648258
1580001 0.00999999977648258
1581001 0.00999999977648258
1582001 0.00999999977648258
1583001 0.00999999977648258
1584001 0.00999999977648258
1585001 0.00999999977648258
1586001 0.00999999977648258
1587001 0.00999999977648258
1588001 0.00999999977648258
1589001 0.00999999977648258
1590001 0.00999999977648258
1591001 0.00999999977648258
1592001 0.00999999977648258
1593001 0.00999999977648258
1594001 0.00999999977648258
1595001 0.00999999977648258
1596001 0.00999999977648258
1597001 0.00999999977648258
1598001 0.00999999977648258
1599001 0.00999999977648258
1600001 0.00999999977648258
1601001 0.00999999977648258
1602001 0.00999999977648258
1603001 0.00999999977648258
1604001 0.00999999977648258
1605001 0.00999999977648258
1606001 0.00999999977648258
1607001 0.00999999977648258
1608001 0.00999999977648258
1609001 0.00999999977648258
1610001 0.00999999977648258
1611001 0.00999999977648258
1612001 0.00999999977648258
1613001 0.00999999977648258
1614001 0.00999999977648258
1615001 0.00999999977648258
1616001 0.00999999977648258
1617001 0.00999999977648258
1618001 0.00999999977648258
1619001 0.00999999977648258
1620001 0.00999999977648258
1621001 0.00999999977648258
1622001 0.00999999977648258
1623001 0.00999999977648258
1624001 0.00999999977648258
1625001 0.00999999977648258
1626001 0.00999999977648258
1627001 0.00999999977648258
1628001 0.00999999977648258
1629001 0.00999999977648258
1630001 0.00999999977648258
1631001 0.00999999977648258
1632001 0.00999999977648258
1633001 0.00999999977648258
1634001 0.00999999977648258
1635001 0.00999999977648258
1636001 0.00999999977648258
1637001 0.00999999977648258
1638001 0.00999999977648258
1639001 0.00999999977648258
1640001 0.00999999977648258
1641001 0.00999999977648258
1642001 0.00999999977648258
1643001 0.00999999977648258
1644001 0.00999999977648258
1645001 0.00999999977648258
1646001 0.00999999977648258
1647001 0.00999999977648258
1648001 0.00999999977648258
1649001 0.00999999977648258
1650001 0.00999999977648258
1651001 0.00999999977648258
1652001 0.00999999977648258
1653001 0.00999999977648258
1654001 0.00999999977648258
1655001 0.00999999977648258
1656001 0.00999999977648258
1657001 0.00999999977648258
1658001 0.00999999977648258
1659001 0.00999999977648258
1660001 0.00999999977648258
1661001 0.00999999977648258
1662001 0.00999999977648258
1663001 0.00999999977648258
1664001 0.00999999977648258
1665001 0.00999999977648258
1666001 0.00999999977648258
1667001 0.00999999977648258
1668001 0.00999999977648258
1669001 0.00999999977648258
1670001 0.00999999977648258
1671001 0.00999999977648258
1672001 0.00999999977648258
1673001 0.00999999977648258
1674001 0.00999999977648258
1675001 0.00999999977648258
1676001 0.00999999977648258
1677001 0.00999999977648258
1678001 0.00999999977648258
1679001 0.00999999977648258
1680001 0.00999999977648258
1681001 0.00999999977648258
1682001 0.00999999977648258
1683001 0.00999999977648258
1684001 0.00999999977648258
1685001 0.00999999977648258
1686001 0.00999999977648258
1687001 0.00999999977648258
1688001 0.00999999977648258
1689001 0.00999999977648258
1690001 0.00999999977648258
1691001 0.00999999977648258
1692001 0.00999999977648258
1693001 0.00999999977648258
1694001 0.00999999977648258
1695001 0.00999999977648258
1696001 0.00999999977648258
1697001 0.00999999977648258
1698001 0.00999999977648258
1699001 0.00999999977648258
1700001 0.00999999977648258
1701001 0.00999999977648258
1702001 0.00999999977648258
1703001 0.00999999977648258
1704001 0.00999999977648258
1705001 0.00999999977648258
1706001 0.00999999977648258
1707001 0.00999999977648258
1708001 0.00999999977648258
1709001 0.00999999977648258
1710001 0.00999999977648258
1711001 0.00999999977648258
1712001 0.00999999977648258
1713001 0.00999999977648258
1714001 0.00999999977648258
1715001 0.00999999977648258
1716001 0.00999999977648258
1717001 0.00999999977648258
1718001 0.00999999977648258
1719001 0.00999999977648258
1720001 0.00999999977648258
1721001 0.00999999977648258
1722001 0.00999999977648258
1723001 0.00999999977648258
1724001 0.00999999977648258
1725001 0.00999999977648258
1726001 0.00999999977648258
1727001 0.00999999977648258
1728001 0.00999999977648258
1729001 0.00999999977648258
1730001 0.00999999977648258
1731001 0.00999999977648258
1732001 0.00999999977648258
1733001 0.00999999977648258
1734001 0.00999999977648258
1735001 0.00999999977648258
1736001 0.00999999977648258
1737001 0.00999999977648258
1738001 0.00999999977648258
1739001 0.00999999977648258
1740001 0.00999999977648258
1741001 0.00999999977648258
1742001 0.00999999977648258
1743001 0.00999999977648258
1744001 0.00999999977648258
1745001 0.00999999977648258
1746001 0.00999999977648258
1747001 0.00999999977648258
1748001 0.00999999977648258
1749001 0.00999999977648258
1750001 0.00999999977648258
1751001 0.00999999977648258
1752001 0.00999999977648258
1753001 0.00999999977648258
1754001 0.00999999977648258
1755001 0.00999999977648258
1756001 0.00999999977648258
1757001 0.00999999977648258
1758001 0.00999999977648258
1759001 0.00999999977648258
1760001 0.00999999977648258
1761001 0.00999999977648258
1762001 0.00999999977648258
1763001 0.00999999977648258
1764001 0.00999999977648258
1765001 0.00999999977648258
1766001 0.00999999977648258
1767001 0.00999999977648258
1768001 0.00999999977648258
1769001 0.00999999977648258
1770001 0.00999999977648258
1771001 0.00999999977648258
1772001 0.00999999977648258
1773001 0.00999999977648258
1774001 0.00999999977648258
1775001 0.00999999977648258
1776001 0.00999999977648258
1777001 0.00999999977648258
1778001 0.00999999977648258
1779001 0.00999999977648258
1780001 0.00999999977648258
1781001 0.00999999977648258
1782001 0.00999999977648258
1783001 0.00999999977648258
1784001 0.00999999977648258
1785001 0.00999999977648258
1786001 0.00999999977648258
1787001 0.00999999977648258
1788001 0.00999999977648258
1789001 0.00999999977648258
1790001 0.00999999977648258
1791001 0.00999999977648258
1792001 0.00999999977648258
1793001 0.00999999977648258
1794001 0.00999999977648258
1795001 0.00999999977648258
1796001 0.00999999977648258
1797001 0.00999999977648258
1798001 0.00999999977648258
1799001 0.00999999977648258
1800001 0.00100000004749745
1801001 0.00100000004749745
1802001 0.00100000004749745
1803001 0.00100000004749745
1804001 0.00100000004749745
1805001 0.00100000004749745
1806001 0.00100000004749745
1807001 0.00100000004749745
1808001 0.00100000004749745
1809001 0.00100000004749745
1810001 0.00100000004749745
1811001 0.00100000004749745
1812001 0.00100000004749745
1813001 0.00100000004749745
1814001 0.00100000004749745
1815001 0.00100000004749745
1816001 0.00100000004749745
1817001 0.00100000004749745
1818001 0.00100000004749745
1819001 0.00100000004749745
1820001 0.00100000004749745
1821001 0.00100000004749745
1822001 0.00100000004749745
1823001 0.00100000004749745
1824001 0.00100000004749745
1825001 0.00100000004749745
1826001 0.00100000004749745
1827001 0.00100000004749745
1828001 0.00100000004749745
1829001 0.00100000004749745
1830001 0.00100000004749745
1831001 0.00100000004749745
1832001 0.00100000004749745
1833001 0.00100000004749745
1834001 0.00100000004749745
1835001 0.00100000004749745
1836001 0.00100000004749745
1837001 0.00100000004749745
1838001 0.00100000004749745
1839001 0.00100000004749745
1840001 0.00100000004749745
1841001 0.00100000004749745
1842001 0.00100000004749745
1843001 0.00100000004749745
1844001 0.00100000004749745
1845001 0.00100000004749745
1846001 0.00100000004749745
1847001 0.00100000004749745
1848001 0.00100000004749745
1849001 0.00100000004749745
1850001 0.00100000004749745
1851001 0.00100000004749745
1852001 0.00100000004749745
1853001 0.00100000004749745
1854001 0.00100000004749745
1855001 0.00100000004749745
1856001 0.00100000004749745
1857001 0.00100000004749745
1858001 0.00100000004749745
1859001 0.00100000004749745
1860001 0.00100000004749745
1861001 0.00100000004749745
1862001 0.00100000004749745
1863001 0.00100000004749745
1864001 0.00100000004749745
1865001 0.00100000004749745
1866001 0.00100000004749745
1867001 0.00100000004749745
1868001 0.00100000004749745
1869001 0.00100000004749745
1870001 0.00100000004749745
1871001 0.00100000004749745
1872001 0.00100000004749745
1873001 0.00100000004749745
1874001 0.00100000004749745
1875001 0.00100000004749745
1876001 0.00100000004749745
1877001 0.00100000004749745
1878001 0.00100000004749745
1879001 0.00100000004749745
1880001 0.00100000004749745
1881001 0.00100000004749745
1882001 0.00100000004749745
1883001 0.00100000004749745
1884001 0.00100000004749745
1885001 0.00100000004749745
1886001 0.00100000004749745
1887001 0.00100000004749745
1888001 0.00100000004749745
1889001 0.00100000004749745
1890001 0.00100000004749745
1891001 0.00100000004749745
1892001 0.00100000004749745
1893001 0.00100000004749745
1894001 0.00100000004749745
1895001 0.00100000004749745
1896001 0.00100000004749745
1897001 0.00100000004749745
1898001 0.00100000004749745
1899001 0.00100000004749745
1900001 0.00100000004749745
1901001 0.00100000004749745
1902001 0.00100000004749745
1903001 0.00100000004749745
1904001 0.00100000004749745
1905001 0.00100000004749745
1906001 0.00100000004749745
1907001 0.00100000004749745
1908001 0.00100000004749745
1909001 0.00100000004749745
1910001 0.00100000004749745
1911001 0.00100000004749745
1912001 0.00100000004749745
1913001 0.00100000004749745
1914001 0.00100000004749745
1915001 0.00100000004749745
1916001 0.00100000004749745
1917001 0.00100000004749745
1918001 0.00100000004749745
1919001 0.00100000004749745
1920001 0.00100000004749745
1921001 0.00100000004749745
1922001 0.00100000004749745
1923001 0.00100000004749745
1924001 0.00100000004749745
1925001 0.00100000004749745
1926001 0.00100000004749745
1927001 0.00100000004749745
1928001 0.00100000004749745
1929001 0.00100000004749745
1930001 0.00100000004749745
1931001 0.00100000004749745
1932001 0.00100000004749745
1933001 0.00100000004749745
1934001 0.00100000004749745
1935001 0.00100000004749745
1936001 0.00100000004749745
1937001 0.00100000004749745
1938001 0.00100000004749745
1939001 0.00100000004749745
1940001 0.00100000004749745
1941001 0.00100000004749745
1942001 0.00100000004749745
1943001 0.00100000004749745
1944001 0.00100000004749745
1945001 0.00100000004749745
1946001 0.00100000004749745
1947001 0.00100000004749745
1948001 0.00100000004749745
1949001 0.00100000004749745
1950001 0.00100000004749745
1951001 0.00100000004749745
1952001 0.00100000004749745
1953001 0.00100000004749745
1954001 0.00100000004749745
1955001 0.00100000004749745
1956001 0.00100000004749745
1957001 0.00100000004749745
1958001 0.00100000004749745
1959001 0.00100000004749745
1960001 0.00100000004749745
1961001 0.00100000004749745
1962001 0.00100000004749745
1963001 0.00100000004749745
1964001 0.00100000004749745
1965001 0.00100000004749745
1966001 0.00100000004749745
1967001 0.00100000004749745
1968001 0.00100000004749745
1969001 0.00100000004749745
1970001 0.00100000004749745
1971001 0.00100000004749745
1972001 0.00100000004749745
1973001 0.00100000004749745
1974001 0.00100000004749745
1975001 0.00100000004749745
1976001 0.00100000004749745
1977001 0.00100000004749745
1978001 0.00100000004749745
1979001 0.00100000004749745
1980001 0.00100000004749745
1981001 0.00100000004749745
1982001 0.00100000004749745
1983001 0.00100000004749745
1984001 0.00100000004749745
1985001 0.00100000004749745
1986001 0.00100000004749745
1987001 0.00100000004749745
1988001 0.00100000004749745
1989001 0.00100000004749745
1990001 0.00100000004749745
1991001 0.00100000004749745
1992001 0.00100000004749745
1993001 0.00100000004749745
1994001 0.00100000004749745
1995001 0.00100000004749745
1996001 0.00100000004749745
1997001 0.00100000004749745
1998001 0.00100000004749745
1999001 0.00100000004749745
2000001 0.00100000004749745
2001001 0.00100000004749745
2002001 0.00100000004749745
2003001 0.00100000004749745
2004001 0.00100000004749745
2005001 0.00100000004749745
2006001 0.00100000004749745
2007001 0.00100000004749745
2008001 0.00100000004749745
2009001 0.00100000004749745
2010001 0.00100000004749745
2011001 0.00100000004749745
2012001 0.00100000004749745
2013001 0.00100000004749745
2014001 0.00100000004749745
2015001 0.00100000004749745
2016001 0.00100000004749745
2017001 0.00100000004749745
2018001 0.00100000004749745
2019001 0.00100000004749745
2020001 0.00100000004749745
2021001 0.00100000004749745
2022001 0.00100000004749745
2023001 0.00100000004749745
2024001 0.00100000004749745
2025001 0.00100000004749745
2026001 0.00100000004749745
2027001 0.00100000004749745
2028001 0.00100000004749745
2029001 0.00100000004749745
2030001 0.00100000004749745
2031001 0.00100000004749745
2032001 0.00100000004749745
2033001 0.00100000004749745
2034001 0.00100000004749745
2035001 0.00100000004749745
2036001 0.00100000004749745
2037001 0.00100000004749745
2038001 0.00100000004749745
2039001 0.00100000004749745
2040001 0.00100000004749745
2041001 0.00100000004749745
2042001 0.00100000004749745
2043001 0.00100000004749745
2044001 0.00100000004749745
2045001 0.00100000004749745
2046001 0.00100000004749745
2047001 0.00100000004749745
2048001 0.00100000004749745
2049001 0.00100000004749745
2050001 0.00100000004749745
2051001 0.00100000004749745
2052001 0.00100000004749745
2053001 0.00100000004749745
2054001 0.00100000004749745
2055001 0.00100000004749745
2056001 0.00100000004749745
2057001 0.00100000004749745
2058001 0.00100000004749745
2059001 0.00100000004749745
2060001 0.00100000004749745
2061001 0.00100000004749745
2062001 0.00100000004749745
2063001 0.00100000004749745
2064001 0.00100000004749745
2065001 0.00100000004749745
2066001 0.00100000004749745
2067001 0.00100000004749745
2068001 0.00100000004749745
2069001 0.00100000004749745
2070001 0.00100000004749745
2071001 0.00100000004749745
2072001 0.00100000004749745
2073001 0.00100000004749745
2074001 0.00100000004749745
2075001 0.00100000004749745
2076001 0.00100000004749745
2077001 0.00100000004749745
2078001 0.00100000004749745
2079001 0.00100000004749745
2080001 0.00100000004749745
2081001 0.00100000004749745
2082001 0.00100000004749745
2083001 0.00100000004749745
2084001 0.00100000004749745
2085001 0.00100000004749745
2086001 0.00100000004749745
2087001 0.00100000004749745
2088001 0.00100000004749745
2089001 0.00100000004749745
2090001 0.00100000004749745
2091001 0.00100000004749745
2092001 0.00100000004749745
2093001 0.00100000004749745
2094001 0.00100000004749745
2095001 0.00100000004749745
2096001 0.00100000004749745
2097001 0.00100000004749745
2098001 0.00100000004749745
2099001 0.00100000004749745
2100001 0.00100000004749745
2101001 0.00100000004749745
2102001 0.00100000004749745
2103001 0.00100000004749745
2104001 0.00100000004749745
2105001 0.00100000004749745
2106001 0.00100000004749745
2107001 0.00100000004749745
2108001 0.00100000004749745
2109001 0.00100000004749745
2110001 0.00100000004749745
2111001 0.00100000004749745
2112001 0.00100000004749745
2113001 0.00100000004749745
2114001 0.00100000004749745
2115001 0.00100000004749745
2116001 0.00100000004749745
2117001 0.00100000004749745
2118001 0.00100000004749745
2119001 0.00100000004749745
2120001 0.00100000004749745
2121001 0.00100000004749745
2122001 0.00100000004749745
2123001 0.00100000004749745
2124001 0.00100000004749745
2125001 0.00100000004749745
2126001 0.00100000004749745
2127001 0.00100000004749745
2128001 0.00100000004749745
2129001 0.00100000004749745
2130001 0.00100000004749745
2131001 0.00100000004749745
2132001 0.00100000004749745
2133001 0.00100000004749745
2134001 0.00100000004749745
2135001 0.00100000004749745
2136001 0.00100000004749745
2137001 0.00100000004749745
2138001 0.00100000004749745
2139001 0.00100000004749745
2140001 0.00100000004749745
2141001 0.00100000004749745
2142001 0.00100000004749745
2143001 0.00100000004749745
2144001 0.00100000004749745
2145001 0.00100000004749745
2146001 0.00100000004749745
2147001 0.00100000004749745
2148001 0.00100000004749745
2149001 0.00100000004749745
2150001 0.00100000004749745
2151001 0.00100000004749745
2152001 0.00100000004749745
2153001 0.00100000004749745
2154001 0.00100000004749745
2155001 0.00100000004749745
2156001 0.00100000004749745
2157001 0.00100000004749745
2158001 0.00100000004749745
2159001 0.00100000004749745
2160001 0.00100000004749745
2161001 0.00100000004749745
2162001 0.00100000004749745
2163001 0.00100000004749745
2164001 0.00100000004749745
2165001 0.00100000004749745
2166001 0.00100000004749745
2167001 0.00100000004749745
2168001 0.00100000004749745
2169001 0.00100000004749745
2170001 0.00100000004749745
2171001 0.00100000004749745
2172001 0.00100000004749745
2173001 0.00100000004749745
2174001 0.00100000004749745
2175001 0.00100000004749745
2176001 0.00100000004749745
2177001 0.00100000004749745
2178001 0.00100000004749745
2179001 0.00100000004749745
2180001 0.00100000004749745
2181001 0.00100000004749745
2182001 0.00100000004749745
2183001 0.00100000004749745
2184001 0.00100000004749745
2185001 0.00100000004749745
2186001 0.00100000004749745
2187001 0.00100000004749745
2188001 0.00100000004749745
2189001 0.00100000004749745
2190001 0.00100000004749745
2191001 0.00100000004749745
2192001 0.00100000004749745
2193001 0.00100000004749745
2194001 0.00100000004749745
2195001 0.00100000004749745
2196001 0.00100000004749745
2197001 0.00100000004749745
2198001 0.00100000004749745
2199001 0.00100000004749745
2200001 0.00100000004749745
2201001 0.00100000004749745
2202001 0.00100000004749745
2203001 0.00100000004749745
2204001 0.00100000004749745
2205001 0.00100000004749745
2206001 0.00100000004749745
2207001 0.00100000004749745
2208001 0.00100000004749745
2209001 0.00100000004749745
2210001 0.00100000004749745
2211001 0.00100000004749745
2212001 0.00100000004749745
2213001 0.00100000004749745
2214001 0.00100000004749745
2215001 0.00100000004749745
2216001 0.00100000004749745
2217001 0.00100000004749745
2218001 0.00100000004749745
2219001 0.00100000004749745
2220001 0.00100000004749745
2221001 0.00100000004749745
2222001 0.00100000004749745
2223001 0.00100000004749745
2224001 0.00100000004749745
2225001 0.00100000004749745
2226001 0.00100000004749745
2227001 0.00100000004749745
2228001 0.00100000004749745
2229001 0.00100000004749745
2230001 0.00100000004749745
2231001 0.00100000004749745
2232001 0.00100000004749745
2233001 0.00100000004749745
2234001 0.00100000004749745
2235001 0.00100000004749745
2236001 0.00100000004749745
2237001 0.00100000004749745
2238001 0.00100000004749745
2239001 0.00100000004749745
2240001 0.00100000004749745
2241001 0.00100000004749745
2242001 0.00100000004749745
2243001 0.00100000004749745
2244001 0.00100000004749745
2245001 0.00100000004749745
2246001 0.00100000004749745
2247001 0.00100000004749745
2248001 0.00100000004749745
2249001 0.00100000004749745
2250001 0.00100000004749745
2251001 0.00100000004749745
2252001 0.00100000004749745
2253001 0.00100000004749745
2254001 0.00100000004749745
2255001 0.00100000004749745
2256001 0.00100000004749745
2257001 0.00100000004749745
2258001 0.00100000004749745
2259001 0.00100000004749745
2260001 0.00100000004749745
2261001 0.00100000004749745
2262001 0.00100000004749745
2263001 0.00100000004749745
2264001 0.00100000004749745
2265001 0.00100000004749745
2266001 0.00100000004749745
2267001 0.00100000004749745
2268001 0.00100000004749745
2269001 0.00100000004749745
2270001 0.00100000004749745
2271001 0.00100000004749745
2272001 0.00100000004749745
2273001 0.00100000004749745
2274001 0.00100000004749745
2275001 0.00100000004749745
2276001 0.00100000004749745
2277001 0.00100000004749745
2278001 0.00100000004749745
2279001 0.00100000004749745
2280001 0.00100000004749745
2281001 0.00100000004749745
2282001 0.00100000004749745
2283001 0.00100000004749745
2284001 0.00100000004749745
2285001 0.00100000004749745
2286001 0.00100000004749745
2287001 0.00100000004749745
2288001 0.00100000004749745
2289001 0.00100000004749745
2290001 0.00100000004749745
2291001 0.00100000004749745
2292001 0.00100000004749745
2293001 0.00100000004749745
2294001 0.00100000004749745
2295001 0.00100000004749745
2296001 0.00100000004749745
2297001 0.00100000004749745
2298001 0.00100000004749745
2299001 0.00100000004749745
2300001 0.00100000004749745
2301001 0.00100000004749745
2302001 0.00100000004749745
2303001 0.00100000004749745
2304001 0.00100000004749745
2305001 0.00100000004749745
2306001 0.00100000004749745
2307001 0.00100000004749745
2308001 0.00100000004749745
2309001 0.00100000004749745
2310001 0.00100000004749745
2311001 0.00100000004749745
2312001 0.00100000004749745
2313001 0.00100000004749745
2314001 0.00100000004749745
2315001 0.00100000004749745
2316001 0.00100000004749745
2317001 0.00100000004749745
2318001 0.00100000004749745
2319001 0.00100000004749745
2320001 0.00100000004749745
2321001 0.00100000004749745
2322001 0.00100000004749745
2323001 0.00100000004749745
2324001 0.00100000004749745
2325001 0.00100000004749745
2326001 0.00100000004749745
2327001 0.00100000004749745
2328001 0.00100000004749745
2329001 0.00100000004749745
2330001 0.00100000004749745
2331001 0.00100000004749745
2332001 0.00100000004749745
2333001 0.00100000004749745
2334001 0.00100000004749745
2335001 0.00100000004749745
2336001 0.00100000004749745
2337001 0.00100000004749745
2338001 0.00100000004749745
2339001 0.00100000004749745
2340001 0.00100000004749745
2341001 0.00100000004749745
2342001 0.00100000004749745
2343001 0.00100000004749745
2344001 0.00100000004749745
2345001 0.00100000004749745
2346001 0.00100000004749745
2347001 0.00100000004749745
2348001 0.00100000004749745
2349001 0.00100000004749745
2350001 0.00100000004749745
2351001 0.00100000004749745
2352001 0.00100000004749745
2353001 0.00100000004749745
2354001 0.00100000004749745
2355001 0.00100000004749745
2356001 0.00100000004749745
2357001 0.00100000004749745
2358001 0.00100000004749745
2359001 0.00100000004749745
2360001 0.00100000004749745
2361001 0.00100000004749745
2362001 0.00100000004749745
2363001 0.00100000004749745
2364001 0.00100000004749745
2365001 0.00100000004749745
2366001 0.00100000004749745
2367001 0.00100000004749745
2368001 0.00100000004749745
2369001 0.00100000004749745
2370001 0.00100000004749745
2371001 0.00100000004749745
2372001 0.00100000004749745
2373001 0.00100000004749745
2374001 0.00100000004749745
2375001 0.00100000004749745
2376001 0.00100000004749745
2377001 0.00100000004749745
2378001 0.00100000004749745
2379001 0.00100000004749745
2380001 0.00100000004749745
2381001 0.00100000004749745
2382001 0.00100000004749745
2383001 0.00100000004749745
2384001 0.00100000004749745
2385001 0.00100000004749745
2386001 0.00100000004749745
2387001 0.00100000004749745
2388001 0.00100000004749745
2389001 0.00100000004749745
2390001 0.00100000004749745
2391001 0.00100000004749745
2392001 0.00100000004749745
2393001 0.00100000004749745
2394001 0.00100000004749745
2395001 0.00100000004749745
2396001 0.00100000004749745
2397001 0.00100000004749745
2398001 0.00100000004749745
2399001 0.00100000004749745
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.100012324750423
2001 0.105586096644402
4001 0.119432682792346
6001 0.135095109542211
8001 0.152811512351036
10001 0.172851239641507
12001 0.195518990357717
14001 0.221159393588702
16001 0.250162293513616
18001 0.282968630393346
20001 0.320077200730642
22001 0.362052182356517
24001 0.409531792004903
26001 0.463237871726354
28001 0.523986995220184
30001 0.592702766259511
32001 0.67042992512385
34001 0.758350253105164
36001 0.857800443967183
38001 0.807583957910538
40001 0.91349071264267
42001 1.03328607479731
44001 1.1687914331754
46001 1.32206700245539
48002 1.43127393722534
50002 1.6189714272817
52002 1.75739093621572
54004 1.75382276376088
56004 1.93859922885895
58004 2.06807160377502
60005 2.14331193765004
62005 2.32463645935059
64006 2.41511090596517
66007 2.51257904370626
68011 2.1230427424113
70011 2.40145897865295
72011 2.65198194980621
74011 2.87638942400614
76018 2.15873082478841
78018 2.44182725747426
80018 2.76204903920492
82018 2.64700508117676
84020 2.68586961428324
86020 3.03809515635173
88020 3.05762839317322
90020 2.84308981895447
92020 3.13037419319153
94021 3.16637174288432
96023 3.29629492759705
98023 3.34531450271606
100024 3.14670467376709
102028 3.01450943946838
104028 3.18642997741699
106029 3.47129917144775
108029 3.66927091280619
110032 3.36187251408895
112032 3.35440357526143
114032 3.52288150787354
116036 2.48231585820516
118036 2.80784734090169
120040 2.41182637214661
122040 2.72811381022135
124042 2.67480834325155
126042 3.02558310826619
128043 3.30434648195902
130043 3.36391123135885
132043 3.4503698348999
134044 3.74913589159648
136055 2.02963225046794
138055 2.16675933202108
140055 2.3195432027181
142055 2.62372847398122
144055 2.68038932482402
146056 2.15159857273102
148056 2.43375976880391
150056 2.75292348861694
152057 2.99549659093221
154059 2.93011879920959
156063 2.82395807902018
158063 2.65205883979797
160064 2.42060454686483
162064 2.55865414937337
164064 2.8941965897878
166065 3.15293995539347
168067 2.37588679790497
170067 2.68746105829875
172070 2.46787973244985
174070 2.68641964594523
176070 2.60057067871094
178073 2.48896702130636
180076 2.34422008196513
182076 2.56020569801331
184076 2.71909181276957
186078 2.48276742299398
188081 2.35291107495626
190081 2.66147232055664
192084 2.73955345153809
194084 2.75828949610392
196084 3.1200122833252
198084 3.30648191769918
200088 3.18245522181193
202088 3.03211148579915
204088 2.80456725756327
206088 2.82168865203857
208092 2.75099515914917
210094 2.63794668515523
212094 2.9838875134786
214094 2.87934160232544
216094 2.50487109025319
218096 2.59373569488525
220098 2.62073143323263
222099 2.76325798034668
224099 3.12563228607178
226099 3.19416697820028
228103 2.50371619065603
230103 2.76490664482117
232108 2.40903766949972
234109 2.42371956507365
236109 2.57538819313049
238109 2.49309094746908
240109 2.57439013322194
242111 2.45099480946859
244112 2.46971885363261
246113 2.68733747800191
248114 2.93157919247945
250117 2.79610824584961
252117 2.4609599908193
254118 2.50532174110413
256118 2.65505401293437
258122 2.59645859400431
260122 2.53753352165222
262122 2.74771904945374
264124 2.64122819900513
266125 2.50214032332102
268126 2.50434303283691
270128 2.26335223515828
272128 2.48101846377055
274129 2.60631879170736
276132 2.32972987492879
278132 2.28070195515951
280135 2.29536581039429
282135 2.5098344484965
284135 2.50231150786082
286136 2.37699933846792
288141 2.22707962989807
290141 2.34252063433329
292214 1.47297061925444
294331 1.6656961460533
296340 1.69572242186457
298343 1.53658763638047
300343 1.73809599956082
302344 1.51705114127847
304351 1.45907187505737
306351 1.50187762627968
308351 1.52895069178464
310351 1.72945769691402
312351 1.74128556323367
314351 1.43586619776291
316355 1.24633367916652
318359 1.40977811858112
320360 1.36343157336977
322360 1.19003514500341
324360 1.20479361274526
326360 1.36279058522365
328360 1.33263297950314
330360 1.44383827929629
332360 1.53456727759114
334360 1.54506238409549
336366 1.34111611113275
338367 1.5169903443903
340367 0.772168001424902
342367 0.786087196080449
344378 0.889174859206263
346378 0.481062134646755
348378 0.544148763631425
350380 0.448705713562361
352380 0.507549087894434
354380 0.574109197441027
356380 0.584458193069702
358384 0.661104163251889
360384 0.545147300578486
362384 0.616638025566455
364385 0.697504044283027
366385 0.788974921704848
368385 0.650589665677777
370385 0.735908111955252
372385 0.546147665540392
374385 0.61776960026437
376398 0.566015085290251
378398 0.640242418451644
380398 0.651783546714895
382398 0.737258593961822
384399 0.547149897393741
386399 1.30992339197888e-09
388399 1.48170709035611e-09
390399 1.67601843514831e-09
392403 1.6784886813781e-09
394403 1.89860601314725e-09
396403 1.86952927213232e-09
398403 1.80017445394753e-09
400403 2.03624983541317e-09
402403 2.0952207006412e-09
404406 2.13463950219743e-09
406407 2.00513990596581e-09
408409 1.93201143972033e-09
410409 2.18537584325181e-09
412415 2.04994695292745e-09
414415 1.91561074410392e-09
416415 1.63385605045363e-09
418417 1.43310685540854e-09
420418 1.5678010001352e-09
422418 1.69904938266778e-09
424418 1.9218630760894e-09
426418 1.82327334711611e-09
428418 2.06237778706727e-09
430424 1.91706347093164e-09
432424 1.99683225510228e-09
434424 1.97406335722405e-09
436436 1.48949380607277e-09
438436 1.47561555567203e-09
440436 1.45614588905237e-09
442436 7.91708828125811e-10
444436 8.95533684245701e-10
446436 8.65542767088575e-10
448436 9.79050192769411e-10
450439 9.83679480463332e-10
452439 1.11267941157086e-09
454439 1.25859643077912e-09
456443 1.11840982771246e-09
458443 1.19779119955865e-09
460443 1.35486982744126e-09
462443 1.21524636650013e-09
464443 1.19663516133054e-09
466443 1.35356218825914e-09
468447 1.30334842918245e-09
470447 1.27302709114948e-09
472459 1.04109726395407e-09
474459 1.10708385051931e-09
476459 1.25226704931573e-09
478459 7.61071946205523e-10
480459 8.60879071732749e-10
482461 9.18539466709944e-10
484461 1.03899690702865e-09
486461 1.17525122966811e-09
488461 1.32937388874765e-09
490461 1.42311151751784e-09
492461 1.60973863868226e-09
494461 1.33664934676148e-09
496461 1.41653511143147e-09
498469 1.24288181598449e-09
500469 1.40587358421485e-09
502470 1.55548226151344e-09
504470 1.61890615727837e-09
506470 1.0364059980598e-09
508470 1.17232051843885e-09
510471 1.21794703951868e-09
512471 1.37766883086717e-09
514471 1.55833664490975e-09
516471 1.76269724742421e-09
518471 1.60103885704643e-09
520473 1.60348379019126e-09
522482 1.3347479788095e-09
524482 1.15542534799099e-09
526482 1.00412067549627e-09
528482 1.13580124934861e-09
530482 1.28475050968172e-09
532485 8.98657111688313e-10
534485 1.01650717472997e-09
536485 1.14981217140079e-09
538485 1.30059879532851e-09
540485 1.47115958304411e-09
542485 1.66408783049595e-09
544487 1.65017725410147e-09
546487 1.67515949260159e-09
548490 1.65425625050138e-09
550490 1.69264853984904e-09
552492 1.65406865981765e-09
554501 1.40623105752506e-09
556503 5.3734348452276e-10
558503 6.07810815567156e-10
560508 3.54898712269976e-10
562508 4.01440223655551e-10
564508 4.54085158363426e-10
566508 5.13633996446217e-10
568508 5.80992069269352e-10
570508 6.57183502061898e-10
572508 7.43366673772172e-10
574509 7.92645634313989e-10
576509 8.96593355115272e-10
578509 1.01417280129468e-09
580511 1.02786919716398e-09
582511 1.16266422415616e-09
584511 1.31513622214641e-09
586511 1.33812636896972e-09
588511 1.51360853480516e-09
590511 1.71210349601362e-09
592522 1.20561893801607e-09
594522 1.36372409661097e-09
596522 1.54256315128739e-09
598524 1.65292675842939e-09
600524 1.51792944880214e-09
602524 1.71699099382749e-09
604524 1.8451676853104e-09
606524 2.08714331003298e-09
608524 2.15069314209633e-09
610540 1.76396571423728e-09
612540 7.47813320526684e-10
614540 5.27984535721634e-10
616540 5.97224556845669e-10
618540 6.75544703510056e-10
620540 7.64135782427289e-10
622540 8.64344725422702e-10
624540 9.77695091552988e-10
626540 1.10591023375998e-09
628540 1.25093953714147e-09
630540 9.52921852537258e-10
632545 8.36283468400959e-10
634545 9.45953833782672e-10
636545 1.07000641680344e-09
638545 1.21032730134492e-09
640545 1.36904991047497e-09
642545 1.54858736944874e-09
644545 1.75166951314291e-09
646545 1.98138376076666e-09
648545 2.24122291096288e-09
650547 2.17194743671693e-09
652551 1.6135283664731e-09
654551 1.4983798461247e-09
656551 1.69487764563788e-09
658552 1.8252640140067e-09
660562 1.33416514872901e-09
662562 1.50912785971495e-09
664562 1.7070351058616e-09
666562 1.59151284743568e-09
668568 1.55005345596019e-09
670568 1.36515469299307e-09
672568 1.49438102633089e-09
674568 1.69035444900582e-09
676569 1.62870853840739e-09
678569 1.84229783280661e-09
680569 2.08389709192384e-09
682569 1.6248698867886e-09
684569 1.83795573205359e-09
686569 1.44170217893554e-09
688569 1.63076735448797e-09
690570 1.59314073507518e-09
692571 1.70123097553709e-09
694573 1.72929142764714e-09
696573 1.63262473910445e-09
698579 1.34824397017101e-09
700594 7.45677862049969e-10
702594 8.43466204288508e-10
704597 9.08422596405482e-10
706597 1.02755332020976e-09
708597 8.15032041856512e-10
710597 9.21915543905527e-10
712597 1.04281572266274e-09
714597 8.82790433346751e-10
716598 9.72834794203218e-10
718598 1.10041253886806e-09
720598 1.07687843827383e-09
722598 1.21810047234068e-09
724604 1.20024886326083e-09
726604 1.35764977038377e-09
728604 1.05991023365467e-09
730604 1.19890709397256e-09
732607 1.26676998520499e-09
734607 1.43289450675136e-09
736607 1.62080456463561e-09
738607 1.03104017915949e-09
740607 1.16625096617066e-09
742607 9.61258517229169e-10
744612 8.81124876765208e-10
746614 7.62749733744054e-10
748614 8.6277690547476e-10
750614 9.75921676804603e-10
752614 1.10390422728794e-09
754614 1.24867046332374e-09
756614 1.41242136505089e-09
758619 1.36398514705149e-09
760619 1.48477104685204e-09
762619 1.27756505374776e-09
764619 1.44510522067283e-09
766619 1.63461659023293e-09
768626 1.37714043872232e-09
770626 1.26873852164996e-09
772626 1.19681109467251e-09
774628 1.21838505950933e-09
776628 1.37816432340306e-09
778628 1.42412215353716e-09
780630 1.27584890800373e-09
782630 1.20115944968191e-09
784630 1.35867977979487e-09
786630 1.53685728957835e-09
788631 1.13599770331282e-09
790634 1.09975702618688e-09
792634 1.24397938246664e-09
794634 1.40711512811957e-09
796634 1.49176730227888e-09
798634 1.68739792509124e-09
800637 1.65865632340001e-09
802638 1.80009436986002e-09
804643 1.61171794429057e-09
806648 1.04545958926986e-09
808648 1.18256138215145e-09
810648 1.27145414567191e-09
812648 1.16225810457375e-09
814648 1.31467688587369e-09
816648 1.17523094959419e-09
818648 1.3293509626422e-09
820648 1.50368234530518e-09
822656 1.23463193372568e-09
824656 1.39654180812225e-09
826656 1.43460436123159e-09
828656 1.62273875818168e-09
830656 1.17616395326851e-09
832664 9.5875539914599e-10
834664 1.08448677815787e-09
836664 1.15907738962306e-09
838667 1.20090607828397e-09
840667 9.52105838614159e-10
842667 1.0769652022032e-09
844667 1.2181986530635e-09
846672 1.17926907128307e-09
848672 1.27294067879073e-09
850672 1.43987440489231e-09
852672 1.57751093669371e-09
854672 1.70495965493937e-09
856672 1.65047708833299e-09
858672 1.866921062188e-09
860672 1.29562442256296e-09
862682 9.28730481408735e-10
864682 1.05052440820449e-09
866682 1.18829046602542e-09
868682 1.34412310911121e-09
870684 1.43712186595479e-09
872684 1.62558629520267e-09
874684 1.51439183415647e-09
876684 1.42170937985261e-09
878689 1.37016775703103e-09
880689 1.54985180245149e-09
882689 1.66040781124366e-09
884689 1.87815411371398e-09
886689 1.62915081425297e-09
888691 1.16347737000311e-09
890691 1.31605606042603e-09
892691 1.4886439118437e-09
894691 1.33016338684418e-09
896706 8.35471136717558e-10
898706 8.18642015287807e-10
900706 9.25998907182664e-10
902706 9.826256475165e-10
904706 1.11148740211675e-09
906706 1.11545211955999e-09
908706 1.26173275531253e-09
910706 1.42719667565553e-09
912707 1.5678652450409e-09
914712 1.57964447078385e-09
916712 1.01869261174651e-09
918712 1.15228419398742e-09
920712 1.30339502154205e-09
922712 1.33654961172643e-09
924712 1.51182503553097e-09
926712 1.33962198741363e-09
928717 1.24412454412711e-09
930717 1.34660738115855e-09
932717 1.52320174991634e-09
934718 1.66636363966669e-09
936718 1.78637578803394e-09
938718 1.71322419214211e-09
940718 1.339816729784e-09
942721 1.28956360867516e-09
944724 1.27235278794361e-09
946724 1.29144483070516e-09
948735 1.02075223273879e-09
950735 1.15461386747858e-09
952735 1.30603023766144e-09
954735 1.47730333521778e-09
956740 1.05842988077735e-09
958740 1.19723260934753e-09
960740 1.35423796251051e-09
962740 1.53183299378412e-09
964740 1.14443547231483e-09
966740 1.29451693808846e-09
968740 1.07126291171156e-09
970740 1.2117485533499e-09
972740 1.37065747640719e-09
974740 1.20471109014512e-09
976740 1.36269714031319e-09
978742 1.20886928245412e-09
980742 1.36740063716445e-09
982745 1.33480049235857e-09
984745 1.3682984005096e-09
986745 1.54773741970852e-09
988750 1.2808125671171e-09
990750 1.39918177044507e-09
992752 1.46423543660272e-09
994752 1.65625561413899e-09
996757 1.54430372193796e-09
998757 1.56859688201412e-09
1000764 1.00920590403083e-09
1002764 1.14155340735778e-09
1004764 1.00710795258863e-09
1006764 1.13918030564264e-09
1008764 1.23614907199254e-09
1010765 1.35502934798618e-09
1012765 1.53272816660888e-09
1014765 1.73373052951102e-09
1016766 1.90478518143541e-09
1018766 1.21633462561258e-09
1020774 1.00656398031399e-09
1022774 1.13856502004239e-09
1024774 1.28787665717075e-09
1026774 1.45676907573981e-09
1028774 1.43225971823332e-09
1030774 1.62008658340559e-09
1032778 1.63149275570855e-09
1034778 1.84544709143826e-09
1036782 1.91868284223536e-09
1038782 2.02561467599338e-09
1040785 1.43689550998379e-09
1042785 1.62533027777319e-09
1044785 1.75813382371122e-09
1046785 1.48766203060073e-09
1048792 1.42624715741372e-09
1050792 1.61328546817903e-09
1052792 1.06038104223198e-09
1054792 1.16540484669988e-09
1056792 1.31823629789807e-09
1058792 1.49111012426317e-09
1060792 1.53419775032286e-09
1062792 1.38762982585898e-09
1064792 1.56960389130489e-09
1066792 1.77544208964283e-09
1068792 1.87038344072003e-09
1070799 1.29290626353177e-09
1072799 1.11547996765419e-09
1074799 1.14028431141833e-09
1076806 9.60420446875313e-10
1078806 1.08637021600799e-09
1080806 9.51821612267996e-10
1082808 9.93600923759885e-10
1084808 1.12390197148926e-09
1086808 1.27129066533153e-09
1088808 1.43800809223234e-09
1090808 1.1657461847688e-09
1092808 1.3186223964586e-09
1094812 1.23653269105498e-09
1096812 1.11218147654431e-09
1098815 1.08933741656732e-09
1100815 1.11951688660146e-09
1102815 1.26633059593928e-09
1104815 1.21152421428405e-09
1106815 1.37040375343863e-09
1108816 1.466086752e-09
1110820 1.36415432653673e-09
1112820 1.54304979904651e-09
1114826 1.40891665001419e-09
1116826 1.59368229724066e-09
1118826 1.55367267199817e-09
1120826 1.32590038948166e-09
1122827 1.43730124098814e-09
1124827 1.25294767154098e-09
1126827 1.41725943943645e-09
1128839 7.40602024151826e-10
1130839 8.37724722924094e-10
1132839 9.47584122279466e-10
1134839 1.07185057126221e-09
1136839 1.1706058714959e-09
1138839 1.32411940671299e-09
1140839 1.39613069253623e-09
1142839 1.57921956992861e-09
1144839 1.78631872257048e-09
1146840 1.65707991772734e-09
1148840 1.77223454430238e-09
1150840 1.83526505104226e-09
1152845 1.62261315495016e-09
1154845 1.49488887934979e-09
1156845 1.69092891540619e-09
1158848 1.4452283814137e-09
1160848 1.63475592322252e-09
1162848 1.8491382129208e-09
1164848 1.78586323507091e-09
1166848 2.0200617660097e-09
1168854 1.61536384268857e-09
1170854 1.82720294450434e-09
1172854 2.06682274998352e-09
1174857 1.1992255336916e-09
1176857 1.3564922518583e-09
1178857 1.5343829725308e-09
1180857 1.73560231001938e-09
1182862 1.43654390235189e-09
1184862 1.45097763433929e-09
1186864 1.50330414783184e-09
1188868 1.47166793566337e-09
1190868 1.61529178921427e-09
1192868 1.8271215281492e-09
1194868 2.06673067548735e-09
1196868 1.82641350191896e-09
1198877 1.570821472896e-09
1200877 1.2773202125634e-09
1202877 1.06771691488206e-09
1204877 1.15178949711137e-09
1206877 1.30283545063392e-09
1208877 1.47368957777635e-09
1210881 1.44139526240631e-09
1212881 1.63042009522959e-09
1214881 1.84423376570209e-09
1216881 1.53585070587307e-09
1218881 1.73726251902669e-09
1220881 1.96508750012943e-09
1222895 1.38893282060811e-09
1224895 1.29714844421258e-09
1226895 1.46725674203078e-09
1228895 1.57408626873708e-09
1230895 1.61496597576397e-09
1232895 1.45270118157015e-09
1234895 1.64320871724281e-09
1236895 1.85869937959401e-09
1238895 2.10244965881401e-09
1240895 1.88216438730867e-09
1242895 1.80727840100777e-09
1244900 1.57457143619884e-09
1246900 1.78106111340763e-09
1248900 1.92163733074106e-09
1250900 2.1736413039856e-09
1252900 2.45869306395955e-09
1254909 1.69960323592733e-09
1256909 1.6575843660623e-09
1258909 1.45030110143551e-09
1260909 1.64049385187326e-09
1262913 1.38448449001534e-09
1264918 1.21019459268605e-09
1266918 1.36889973430717e-09
1268918 1.54841754233341e-09
1270918 1.33833992036851e-09
1272918 1.51385008232789e-09
1274918 1.24546158571566e-09
1276930 1.04347539868025e-09
1278930 1.18031695528487e-09
1280930 1.33510399032607e-09
1282930 6.41129325555193e-10
1284930 7.25207181343871e-10
1286930 8.20311022812585e-10
1288930 9.2788677667303e-10
1290930 7.79248027216184e-10
1292930 8.81438764569845e-10
1294931 9.53443250277057e-10
1296931 1.07847801060027e-09
1298936 9.64174573514498e-10
1300936 1.09061665254373e-09
1302936 1.23364035653495e-09
1304937 1.35252583207309e-09
1306937 1.52989639475483e-09
1308937 1.57159352198732e-09
1310941 1.22643917244147e-09
1312941 1.29973816894354e-09
1314941 1.4701861209924e-09
1316941 1.53359003274289e-09
1318941 1.73470534233407e-09
1320941 1.73508914643368e-09
1322943 1.8167430522927e-09
1324944 1.98464145118038e-09
1326944 1.60457271543753e-09
1328950 1.36980042123961e-09
1330950 1.50999120614633e-09
1332950 1.63245076715649e-09
1334950 8.30900256006591e-10
1336950 9.39864667574379e-10
1338956 6.89577265659362e-10
1340956 7.80008557743628e-10
1342960 6.95878132894734e-10
1344960 7.87135763976229e-10
1346960 8.90360896121933e-10
1348963 8.67630411960363e-10
1350964 9.38966719192062e-10
1352964 1.00225281777592e-09
1354964 1.13368845792531e-09
1356964 1.2823606250952e-09
1358967 1.28105555792975e-09
1360967 1.44905346980787e-09
1362967 1.54931219705408e-09
1364974 1.4082706482436e-09
1366974 1.59295158545329e-09
1368974 1.25200790475806e-09
1370974 1.41619649340896e-09
1372974 1.56425491078712e-09
1374974 1.76939167021809e-09
1376974 2.00143005872159e-09
1378976 1.84244527042428e-09
1380976 1.6850898269342e-09
1382980 1.63958728075878e-09
1384980 1.15575943260282e-09
1386980 1.30732595119791e-09
1388980 1.34429197403326e-09
1390981 1.43735318092197e-09
1392981 1.58081906824018e-09
1394983 1.32521939718207e-09
1396983 1.49900893549789e-09
1398989 1.2301801244341e-09
1400995 1.11173281691634e-09
1402995 1.19674004039894e-09
1404995 1.16638244433235e-09
1406995 1.31934211703803e-09
1408995 8.32645128771385e-10
1410995 9.41838385060123e-10
1412995 1.06535128866862e-09
1414997 9.01633268046709e-10
1416997 1.01987366700011e-09
1418997 1.15362010684924e-09
1420997 1.30490608133786e-09
1422997 1.47603177828396e-09
1425003 1.14122195027377e-09
1427005 1.08603219010443e-09
1429005 1.22845472683153e-09
1431005 1.38955456400562e-09
1433005 1.11428376248224e-09
1435009 9.51286254630146e-10
1437009 1.07603814516096e-09
1439009 1.21715003122598e-09
1441009 1.37676733555359e-09
1443009 1.55731681485601e-09
1445017 1.13956883975493e-09
1447017 1.28901214702104e-09
1449017 1.4580534858181e-09
1451017 1.21196217876355e-09
1453017 1.26430312978136e-09
1455018 1.34305250717078e-09
1457018 1.5191807672954e-09
1459022 1.37367261547154e-09
1461022 1.55381622383525e-09
1463024 1.15868509231731e-09
1465024 1.31063524847856e-09
1467024 1.48251228885658e-09
1469030 1.21470433711579e-09
1471030 1.30811111942464e-09
1473035 7.23639463166374e-10
1475035 8.18537719086502e-10
1477035 9.25880908978864e-10
1479037 9.38384962327158e-10
1481037 1.06144493194904e-09
1483037 1.13398958741702e-09
1485037 1.28270120451172e-09
1487037 1.24385030053631e-09
1489046 8.80262659060567e-10
1491046 9.95700503529188e-10
1493046 1.12627684956124e-09
1495046 1.27397707198422e-09
1497046 1.28985326123635e-09
1499046 1.4590048428668e-09
1501050 1.33286417088504e-09
1503054 9.59779034026553e-10
1505054 1.08564466675768e-09
1507054 1.22801633676654e-09
1509056 1.01120904242672e-09
1511056 1.1438192245213e-09
1513056 1.29381997708104e-09
1515056 1.41680297123988e-09
1517057 1.53740335277301e-09
1519057 1.73901878082935e-09
1521063 1.40614412706223e-09
1523063 1.59054621325557e-09
1525063 1.79913077028952e-09
1527063 1.79655009387621e-09
1529063 1.90804372302011e-09
1531063 1.52852467720048e-09
1533063 1.72897574035602e-09
1535063 1.55515478272861e-09
1537065 1.55592812708013e-09
1539066 1.66199959350521e-09
1541076 8.57634463446999e-10
1543076 9.70104811296816e-10
1545077 1.05282823200289e-09
1547077 1.02394483632769e-09
1549077 1.15822516392565e-09
1551077 1.31011505348037e-09
1553077 1.07573238742701e-09
1555077 1.2168041389297e-09
1557083 9.83342324234471e-10
1559083 1.11229802220632e-09
1561083 1.14979550880356e-09
1563083 1.30057995854453e-09
1565084 1.39816124418897e-09
1567085 1.50722386423515e-09
1569086 1.3691520139858e-09
1571092 1.18793525016869e-09
1573092 1.28023108780795e-09
1575092 1.44812086396347e-09
1577092 1.63802775047609e-09
1579092 1.51417922644725e-09
1581093 1.63697851570295e-09
1583094 1.43620948467316e-09
1585094 1.62455426888641e-09
1587094 1.83759870283258e-09
1589101 1.55440860183376e-09
1591101 1.61094323066398e-09
1593101 1.82220272204603e-09
1595102 1.78398649556636e-09
1597104 1.88341142681736e-09
1599104 1.68050795501529e-09
1601104 1.82751062431189e-09
1603104 1.99246852350399e-09
1605112 1.71904087261273e-09
1607112 1.2142522913076e-09
1609112 1.37348961833557e-09
1611112 1.39645299028028e-09
1613112 1.40028294515204e-09
1615112 1.2497057462942e-09
1617112 1.18854535472816e-09
1619113 1.24865605817999e-09
1621124 7.43497485800049e-10
1623124 8.40999871594879e-10
1625124 9.51288788482903e-10
1627124 1.07604101555007e-09
1629124 1.0624640611745e-09
1631124 1.2017958248937e-09
1633124 1.35939955588545e-09
1635126 1.39996371902503e-09
1637126 1.11663793952073e-09
1639126 1.26307409901531e-09
1641127 1.10818036228958e-09
1643129 1.08916413850875e-09
1645129 1.23199731897709e-09
1647129 1.39356171047211e-09
1649129 1.5763137276951e-09
1651129 1.78303187029864e-09
1653137 9.67552565844798e-10
1655142 8.35743585447801e-10
1657142 9.4534313710426e-10
1659142 1.06931565454123e-09
1661142 1.20954594488391e-09
1663142 1.36816604342134e-09
1665142 1.54758772463737e-09
1667142 1.75053871398489e-09
1669144 1.74059733293319e-09
1671145 1.88788462640588e-09
1673152 1.62296324527726e-09
1675152 1.29336763521337e-09
1677152 1.46298010742877e-09
1679152 1.6548356388905e-09
1681152 1.87185111855115e-09
1683152 1.61633069891328e-09
1685152 1.82829660670218e-09
1687161 1.41173607988894e-09
1689161 1.40801786896461e-09
1691167 9.2206100162547e-10
1693167 1.04298029472242e-09
1695167 1.17975695879124e-09
1697167 8.00140638930931e-10
1699167 9.05071240175914e-10
1701167 1.0237624821959e-09
1703167 1.15801893999882e-09
1705167 1.30988175861546e-09
1707167 1.48165990587756e-09
1709180 1.11958535035465e-09
1711180 1.26640801549153e-09
1713180 1.43248505649988e-09
1715180 1.18702895660997e-09
1717180 1.16681020401188e-09
1719180 1.31982591522473e-09
1721180 1.49290820446642e-09
1723180 1.46155121338865e-09
1725180 1.65321933920382e-09
1727180 1.70355699917006e-09
1729180 1.92696177532999e-09
1731181 1.93359380358989e-09
1733186 1.88054742148817e-09
1735186 2.12716281626039e-09
1737186 1.93701436372133e-09
1739186 1.79165149383209e-09
1741186 2.02660902874167e-09
1743197 1.73059100383455e-09
1745197 1.95754111069017e-09
1747197 2.03512806606909e-09
1749201 2.1741425511775e-09
1751201 1.53469559283081e-09
1753201 1.41214001603274e-09
1755201 1.18265693534643e-09
1757201 1.33775083603164e-09
1759201 1.51318374497222e-09
1761201 1.62508602870777e-09
1763201 1.64035575863271e-09
1765212 9.39921029896595e-10
1767212 1.00327953352538e-09
1769212 1.13484984372766e-09
1771212 1.28367424097794e-09
1773212 1.45201561885244e-09
1775212 1.64243330047498e-09
1777212 1.85782226639712e-09
1779212 1.57233796353277e-09
1781213 1.72354941430086e-09
1783223 1.58498963953591e-09
1785223 1.55746902411972e-09
1787223 1.34655266566715e-09
1789223 1.24453641836553e-09
1791223 1.21564610230015e-09
1793223 8.65073753371822e-10
1795223 8.9221394161676e-10
1797226 8.83900748889962e-10
1799226 9.99815711703415e-10
1801226 1.13093173714773e-09
1803226 1.27924237869337e-09
1805231 8.32969138109263e-10
1807231 9.42204869680552e-10
1809232 9.22376730549956e-10
1811232 1.04333741646201e-09
1813232 1.18016089493504e-09
1815232 1.33492750187258e-09
1817232 1.30015222662057e-09
1819234 1.33862756065047e-09
1821235 1.39320938119525e-09
1823235 1.57591517613298e-09
1825238 1.51791830956446e-09
1827241 1.55314642628449e-09
1829241 1.75682638806999e-09
1831241 1.90127210271858e-09
1833241 1.20918411394833e-09
1835246 1.07230454145698e-09
1837246 1.21292674052735e-09
1839246 1.37199023438524e-09
1841253 1.02395950977533e-09
1843253 9.42380025866403e-10
1845253 1.06596389122989e-09
1847253 1.20575464427712e-09
1849258 1.16617489738976e-09
1851258 1.08725491572888e-09
1853258 1.22983775015702e-09
1855258 1.39111888675103e-09
1857258 1.13426912307091e-09
1859258 1.28301743303657e-09
1861258 1.45127262059693e-09
1863258 1.40931496102799e-09
1865258 1.59413282574405e-09
1867267 1.27380350711803e-09
1869267 1.44085036494583e-09
1871267 1.62980381042862e-09
1873267 1.84353654564262e-09
1875267 1.83375455560982e-09
1877274 1.75079125271556e-09
1879274 1.49680419910444e-09
1881274 1.59421057836321e-09
1883274 1.38285224012454e-09
1885274 1.56419969569536e-09
1887274 1.60398846057082e-09
1889274 1.36484321992351e-09
1891274 1.5438290645875e-09
1893274 1.74628713341581e-09
1895284 1.38981248731795e-09
1897284 1.57207280526706e-09
1899284 1.77823481865384e-09
1901286 1.43148296919785e-09
1903286 1.23115836044481e-09
1905286 1.27008413045952e-09
1907286 1.25780558191124e-09
1909287 1.36260327095646e-09
1911287 1.54129540611928e-09
1913288 1.6741552773721e-09
1915288 1.89370443400468e-09
1917299 1.38684423204675e-09
1919299 9.54626192909795e-10
1921299 1.07981605138955e-09
1923299 9.38412514361886e-10
1925299 1.06147612921603e-09
1927299 1.20067835303791e-09
1929301 9.85005706629257e-10
1931301 1.1141795079143e-09
1933301 1.26029331415367e-09
1935301 1.4255684040639e-09
1937301 1.61251778596494e-09
1939304 1.61087669129737e-09
1941304 1.64639909113381e-09
1943310 1.45921719152398e-09
1945310 1.59009631387856e-09
1947310 1.79862184405503e-09
1949310 1.26740980673408e-09
1951310 1.43361826114112e-09
1953316 1.28341015592781e-09
1955316 1.45171682082908e-09
1957316 1.38656884122549e-09
1959316 1.49986356667853e-09
1961316 1.6965559697842e-09
1963316 1.37745988689394e-09
1965330 5.06022131604074e-10
1967330 5.72381975150194e-10
1969330 6.47444260241474e-10
1971330 7.32350240636078e-10
1973330 5.67181024369035e-10
1975330 6.41561267074782e-10
1977330 7.25695753489575e-10
1979330 8.20863636323092e-10
1981330 9.28511896998903e-10
1983330 1.05027714303318e-09
1985330 1.18801068982322e-09
1987330 1.25493169559713e-09
1989332 1.06546714044124e-09
1991332 1.2051927048932e-09
1993335 1.13674649323177e-09
1995335 1.2528562446749e-09
1997335 1.4171561146803e-09
1999337 1.43546141639916e-09
2001337 1.62370809390448e-09
2003343 1.40843899506156e-09
2005345 1.4887637419155e-09
2007346 1.63366690545767e-09
2009346 1.84790630945268e-09
2011347 1.83836279532557e-09
2013347 2.07944609679582e-09
2015347 2.35214507130858e-09
2017349 2.51716307057374e-09
2019349 2.49453568912372e-09
2021349 1.87820503594338e-09
2023357 1.37392390057537e-09
2025358 1.30771445524166e-09
2027358 1.47920838540945e-09
2029359 1.42035303888714e-09
2031359 1.60661846789386e-09
2033359 1.81731074633262e-09
2035359 2.05563318219267e-09
2037361 1.83632860769241e-09
2039361 1.90255196782137e-09
2041361 2.15205309128663e-09
2043361 1.78078886821827e-09
2045363 1.83011565161687e-09
2047363 2.07011752184627e-09
2049379 1.52300570303391e-09
2051379 1.72273299329599e-09
2053379 1.13473443604425e-09
2055379 1.28354373426139e-09
2057379 1.45186794068645e-09
2059379 1.64226621190977e-09
2061379 1.85763338045319e-09
2063379 1.81578674318672e-09
2065384 1.84957351286504e-09
2067384 1.9032927086234e-09
2069384 1.26127515838922e-09
2071384 1.42667907117774e-09
2073384 1.61377407733217e-09
2075384 1.58224196707598e-09
2077384 1.62248966114239e-09
2079384 1.83526327468542e-09
2081387 1.66398713326762e-09
2083387 1.88220280102532e-09
2085387 2.12903528140629e-09
2087389 2.14709416912484e-09
2089390 2.24762641831688e-09
2091393 1.83233687482224e-09
2093393 1.80057750191291e-09
2095399 1.50066858939368e-09
2097399 1.35707041900209e-09
2099399 1.53503694940345e-09
2101399 1.44413647706898e-09
2103399 1.63352083711506e-09
2105408 1.03868160368966e-09
2107408 1.17489455201773e-09
2109408 1.22658024478047e-09
2111414 9.97845306383027e-10
2113414 1.1287029644258e-09
2115414 8.43227413819629e-10
2117414 9.5380843963729e-10
2119414 1.07889105057287e-09
2121415 8.99360067900072e-10
2123418 7.97110285185217e-10
2125418 9.01643519105969e-10
2127418 1.019885250327e-09
2129418 1.15363318897721e-09
2131418 1.30492091206709e-09
2133418 1.4760485056442e-09
2135421 1.50381847715172e-09
2137421 1.70102953944706e-09
2139425 1.72785448911602e-09
2141425 1.9544457903938e-09
2143425 1.39477892198888e-09
2145425 1.57769047826051e-09
2147425 1.53142104553083e-09
2149425 1.73225195299054e-09
2151434 1.31345812004469e-09
2153434 1.45133832729627e-09
2155434 1.33110374574604e-09
2157434 1.50566503709371e-09
2159434 1.70311820202329e-09
2161434 1.92646550563798e-09
2163434 1.48308791173927e-09
2165434 1.13776305969241e-09
2167434 1.28696957720405e-09
2169434 1.41609575917319e-09
2171435 1.4976215823026e-09
2173440 1.25969677281882e-09
2175443 1.23291765685707e-09
2177443 1.39460272959487e-09
2179443 1.5774912117313e-09
2181449 1.43416162279308e-09
2183449 1.62223793657527e-09
2185449 1.44337023814482e-09
2187449 1.33337207941508e-09
2189449 1.50823083651848e-09
2191463 9.54371507747946e-10
2193463 1.03040096825306e-09
2195463 8.59160835068688e-10
2197463 9.71831374633562e-10
2199463 1.04168647781696e-09
2201463 1.17829344429647e-09
2203463 1.33281511753106e-09
2205463 1.50760074794457e-09
2207463 1.70530785788732e-09
2209463 1.92894230218362e-09
2211463 2.04118189017777e-09
2213463 1.71119120725057e-09
2215463 1.93559710851924e-09
2217474 1.33707162008889e-09
2219474 1.51241547063918e-09
2221474 1.71075398291975e-09
2223474 1.64034719141171e-09
2225474 1.48817954255994e-09
2227474 1.56951958836989e-09
2229474 1.77534675849245e-09
2231474 1.89020554763886e-09
2233474 2.13808748483757e-09
2235480 2.04627322493896e-09
2237480 1.0797614700501e-09
2239480 8.09543293511794e-10
2241480 9.15706973210935e-10
2243480 1.03579296991304e-09
2245480 1.17162711939696e-09
2247480 1.32527454751082e-09
2249489 8.86369903400445e-10
2251489 1.00260866275903e-09
2253489 1.13409096928289e-09
2255493 1.08995220256721e-09
2257493 1.23288875405099e-09
2259496 1.26698769994012e-09
2261496 1.43314075421822e-09
2263502 1.41533027890143e-09
2265502 1.27833280997673e-09
2267502 1.44597358161154e-09
2269502 1.63559886005397e-09
2271505 1.74656035930217e-09
2273505 6.87522150322195e-10
2275505 7.77683945019092e-10
2277505 8.79669605676388e-10
2279507 9.08403454310166e-10
2281513 8.31799804960435e-10
2283513 9.40882186976448e-10
2285513 1.06426970939803e-09
2287513 1.20383825130688e-09
2289513 1.36170987448854e-09
2291513 1.45433655858914e-09
2293513 1.18858110390955e-09
2295513 1.25450968132175e-09
2297513 1.41902637788386e-09
2299517 1.37368098377758e-09
2301517 1.38206697937922e-09
2303519 1.45597267575681e-09
2305519 1.64690927562106e-09
2307519 1.86288532747862e-09
2309519 1.86098936261203e-09
2311519 1.67838898335049e-09
2313519 1.89849328850282e-09
2315527 1.60157146803878e-09
2317527 1.81160190552513e-09
2319527 2.04917579201454e-09
2321527 2.20554263741235e-09
2323527 2.49477801380256e-09
2325527 2.82194371573989e-09
2327529 2.26426336939293e-09
2329534 2.23694070674204e-09
2331534 1.19549919963546e-09
2333534 1.35227721613044e-09
2335534 1.5296151752627e-09
2337534 1.73020923514381e-09
2339536 1.79260558249202e-09
2341536 1.95629364559598e-09
2343541 1.54774859595364e-09
2345541 1.75072067953863e-09
2347541 1.83149802731227e-09
2349547 1.24074458115094e-09
2351547 1.40345612908988e-09
2353547 1.13721165817537e-09
2355547 1.28634584465696e-09
2357548 1.31347318207039e-09
2359548 1.4857223599544e-09
2361548 1.47414950616801e-09
2363563 9.77397773826993e-10
2365563 1.10557398421326e-09
2367563 1.19147079239805e-09
2369563 1.28756696045803e-09
2371563 1.20564349244863e-09
2373563 1.36375188919402e-09
2375563 1.01666717637154e-09
2377563 9.04778492868038e-10
2379564 9.75481898960832e-10
2381564 9.97173186615778e-10
2383564 1.12794268369854e-09
2385564 1.27586132399789e-09
2387564 1.44317804003554e-09
2389564 1.63243675984267e-09
2391565 1.57754857325424e-09
2393576 9.3047939723571e-10
2395576 1.0525026405972e-09
2397576 1.19052804651668e-09
2399576 1.34665419556275e-09
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
80 0.125122584402561
1080 0.337000347673893
2080 0.337000347673893
3080 0.337000347673893
4080 0.337000347673893
5080 0.337000347673893
6080 0.337000347673893
7080 0.337000347673893
8080 0.337000347673893
9080 0.337000347673893
10080 0.337000347673893
11080 0.337000347673893
12080 0.337000347673893
13080 0.337000347673893
14080 0.337000347673893
15080 0.337000347673893
16080 0.337000347673893
17080 0.469528511166573
18080 0.469528511166573
19080 0.469528511166573
20080 0.469528511166573
21080 0.469528511166573
22080 0.469528511166573
23080 0.469528511166573
24080 0.469528511166573
25080 0.469528511166573
26080 0.469528511166573
27080 0.469528511166573
28080 0.469528511166573
29080 0.469528511166573
30080 0.469528511166573
31080 0.469528511166573
32080 0.469528511166573
33080 0.584986016154289
34080 0.584986016154289
35080 0.584986016154289
36080 0.584986016154289
37080 0.584986016154289
38080 0.584986016154289
39080 0.584986016154289
40080 0.584986016154289
41080 0.584986016154289
42080 0.584986016154289
43080 0.584986016154289
44080 0.584986016154289
45080 0.584986016154289
46080 0.584986016154289
47080 0.584986016154289
48080 0.584986016154289
49080 0.695079624652863
50080 0.695079624652863
51080 0.695079624652863
52080 0.695079624652863
53080 0.695079624652863
54080 0.695079624652863
55080 0.695079624652863
56080 0.695079624652863
57080 0.695079624652863
58080 0.695079624652863
59080 0.695079624652863
60080 0.695079624652863
61080 0.695079624652863
62080 0.695079624652863
63080 0.695079624652863
64080 0.695079624652863
65080 0.763299912214279
66080 0.763299912214279
67080 0.763299912214279
68080 0.763299912214279
69080 0.763299912214279
70080 0.763299912214279
71080 0.763299912214279
72080 0.763299912214279
73080 0.763299912214279
74080 0.763299912214279
75080 0.763299912214279
76080 0.763299912214279
77080 0.763299912214279
78080 0.763299912214279
79080 0.763299912214279
80080 0.763299912214279
81080 0.876210451126099
82080 0.876210451126099
83080 0.876210451126099
84080 0.876210451126099
85080 0.876210451126099
86080 0.876210451126099
87080 0.876210451126099
88080 0.876210451126099
89080 0.876210451126099
90080 0.876210451126099
91080 0.876210451126099
92080 0.876210451126099
93080 0.876210451126099
94080 0.876210451126099
95080 0.876210451126099
96080 0.876210451126099
97080 0.977029979228973
98080 0.977029979228973
99080 0.977029979228973
100080 0.977029979228973
101080 0.977029979228973
102080 0.977029979228973
103080 0.977029979228973
104080 0.977029979228973
105080 0.977029979228973
106080 0.977029979228973
107080 0.977029979228973
108080 0.977029979228973
109080 0.977029979228973
110080 0.977029979228973
111080 0.977029979228973
112080 0.977029979228973
113080 1.01590555906296
114080 1.01590555906296
115080 1.01590555906296
116080 1.01590555906296
117080 1.01590555906296
118080 1.01590555906296
119080 1.01590555906296
120080 1.01590555906296
121080 1.01590555906296
122080 1.01590555906296
123080 1.01590555906296
124080 1.01590555906296
125080 1.01590555906296
126080 1.01590555906296
127080 1.01590555906296
128080 1.01590555906296
129080 1.14753311872482
130080 1.14753311872482
131080 1.14753311872482
132080 1.14753311872482
133080 1.14753311872482
134080 1.14753311872482
135080 1.14753311872482
136080 1.14753311872482
137080 1.14753311872482
138080 1.14753311872482
139080 1.14753311872482
140080 1.14753311872482
141080 1.14753311872482
142080 1.14753311872482
143080 1.14753311872482
144080 1.14753311872482
145080 1.1889962553978
146080 1.1889962553978
147080 1.1889962553978
148080 1.1889962553978
149080 1.1889962553978
150080 1.1889962553978
151080 1.1889962553978
152080 1.1889962553978
153080 1.1889962553978
154080 1.1889962553978
155080 1.1889962553978
156080 1.1889962553978
157080 1.1889962553978
158080 1.1889962553978
159080 1.1889962553978
160080 1.1889962553978
161080 1.2833885550499
162080 1.2833885550499
163080 1.2833885550499
164080 1.2833885550499
165080 1.2833885550499
166080 1.2833885550499
167080 1.2833885550499
168080 1.2833885550499
169080 1.2833885550499
170080 1.2833885550499
171080 1.2833885550499
172080 1.2833885550499
173080 1.2833885550499
174080 1.2833885550499
175080 1.2833885550499
176080 1.2833885550499
177080 1.40230393409729
178080 1.40230393409729
179080 1.40230393409729
180080 1.40230393409729
181080 1.40230393409729
182080 1.40230393409729
183080 1.40230393409729
184080 1.40230393409729
185080 1.40230393409729
186080 1.40230393409729
187080 1.40230393409729
188080 1.40230393409729
189080 1.40230393409729
190080 1.40230393409729
191080 1.40230393409729
192080 1.40230393409729
193080 1.40230393409729
194080 1.45454388856888
195080 1.45454388856888
196080 1.45454388856888
197080 1.45454388856888
198080 1.45454388856888
199080 1.45454388856888
200080 1.45454388856888
201080 1.45454388856888
202080 1.45454388856888
203080 1.45454388856888
204080 1.45454388856888
205080 1.45454388856888
206080 1.45454388856888
207080 1.45454388856888
208080 1.45454388856888
209080 1.45454388856888
210080 1.48999208211899
211080 1.48999208211899
212080 1.48999208211899
213080 1.48999208211899
214080 1.48999208211899
215080 1.48999208211899
216080 1.48999208211899
217080 1.48999208211899
218080 1.48999208211899
219080 1.48999208211899
220080 1.48999208211899
221080 1.48999208211899
222080 1.48999208211899
223080 1.48999208211899
224080 1.48999208211899
225080 1.48999208211899
226080 1.5210126042366
227080 1.5210126042366
228080 1.5210126042366
229080 1.5210126042366
230080 1.5210126042366
231080 1.5210126042366
232080 1.5210126042366
233080 1.5210126042366
234080 1.5210126042366
235080 1.5210126042366
236080 1.5210126042366
237080 1.5210126042366
238080 1.5210126042366
239080 1.5210126042366
240080 1.5210126042366
241080 1.5210126042366
242080 1.69296282529831
243080 1.69296282529831
244080 1.69296282529831
245080 1.69296282529831
246080 1.69296282529831
247080 1.69296282529831
248080 1.69296282529831
249080 1.69296282529831
250080 1.69296282529831
251080 1.69296282529831
252080 1.69296282529831
253080 1.69296282529831
254080 1.69296282529831
255080 1.69296282529831
256080 1.69296282529831
257080 1.69296282529831
258080 1.8022546172142
259080 1.8022546172142
260080 1.8022546172142
261080 1.8022546172142
262080 1.8022546172142
263080 1.8022546172142
264080 1.8022546172142
265080 1.8022546172142
266080 1.8022546172142
267080 1.8022546172142
268080 1.8022546172142
269080 1.8022546172142
270080 1.8022546172142
271080 1.8022546172142
272080 1.8022546172142
273080 1.8022546172142
274080 1.92900162935257
275080 1.92900162935257
276080 1.92900162935257
277080 1.92900162935257
278080 1.92900162935257
279080 1.92900162935257
280080 1.92900162935257
281080 1.92900162935257
282080 1.92900162935257
283080 1.92900162935257
284080 1.92900162935257
285080 1.92900162935257
286080 1.92900162935257
287080 1.92900162935257
288080 1.92900162935257
289080 1.92900162935257
290080 2.040203332901
291080 2.040203332901
292080 2.040203332901
293080 2.040203332901
294080 2.040203332901
295080 2.040203332901
296080 2.040203332901
297080 2.040203332901
298080 2.040203332901
299080 2.040203332901
300080 2.040203332901
301080 2.040203332901
302080 2.040203332901
303080 2.040203332901
304080 2.040203332901
305080 2.040203332901
306080 2.28568303585052
307080 2.28568303585052
308080 2.28568303585052
309080 2.28568303585052
310080 2.28568303585052
311080 2.28568303585052
312080 2.28568303585052
313080 2.28568303585052
314080 2.28568303585052
315080 2.28568303585052
316080 2.28568303585052
317080 2.28568303585052
318080 2.28568303585052
319080 2.28568303585052
320080 2.28568303585052
321080 2.28568303585052
322080 2.39960479736328
323080 2.39960479736328
324080 2.39960479736328
325080 2.39960479736328
326080 2.39960479736328
327080 2.39960479736328
328080 2.39960479736328
329080 2.39960479736328
330080 2.39960479736328
331080 2.39960479736328
332080 2.39960479736328
333080 2.39960479736328
334080 2.39960479736328
335080 2.39960479736328
336080 2.39960479736328
337080 2.39960479736328
338080 2.57329916954041
339080 2.57329916954041
340080 2.57329916954041
341080 2.57329916954041
342080 2.57329916954041
343080 2.57329916954041
344080 2.57329916954041
345080 2.57329916954041
346080 2.57329916954041
347080 2.57329916954041
348080 2.57329916954041
349080 2.57329916954041
350080 2.57329916954041
351080 2.57329916954041
352080 2.57329916954041
353080 2.57329916954041
354080 2.66896235942841
355080 2.66896235942841
356080 2.66896235942841
357080 2.66896235942841
358080 2.66896235942841
359080 2.66896235942841
360080 2.66896235942841
361080 2.66896235942841
362080 2.66896235942841
363080 2.66896235942841
364080 2.66896235942841
365080 2.66896235942841
366080 2.66896235942841
367080 2.66896235942841
368080 2.66896235942841
369080 2.66896235942841
370080 2.70483899116516
371080 2.70483899116516
372080 2.70483899116516
373080 2.70483899116516
374080 2.70483899116516
375080 2.70483899116516
376080 2.70483899116516
377080 2.70483899116516
378080 2.70483899116516
379080 2.70483899116516
380080 2.70483899116516
381080 2.70483899116516
382080 2.70483899116516
383080 2.70483899116516
384080 2.70483899116516
385080 2.70483899116516
386080 2.70483899116516
387080 2.77763760089874
388080 2.77763760089874
389080 2.77763760089874
390080 2.77763760089874
391080 2.77763760089874
392080 2.77763760089874
393080 2.77763760089874
394080 2.77763760089874
395080 2.77763760089874
396080 2.77763760089874
397080 2.77763760089874
398080 2.77763760089874
399080 2.77763760089874
400080 2.77763760089874
401080 2.77763760089874
402080 2.77763760089874
403080 2.94783270359039
404080 2.94783270359039
405080 2.94783270359039
406080 2.94783270359039
407080 2.94783270359039
408080 2.94783270359039
409080 2.94783270359039
410080 2.94783270359039
411080 2.94783270359039
412080 2.94783270359039
413080 2.94783270359039
414080 2.94783270359039
415080 2.94783270359039
416080 2.94783270359039
417080 2.94783270359039
418080 2.94783270359039
419080 3.02965569496155
420080 3.02965569496155
421080 3.02965569496155
422080 3.02965569496155
423080 3.02965569496155
424080 3.02965569496155
425080 3.02965569496155
426080 3.02965569496155
427080 3.02965569496155
428080 3.02965569496155
429080 3.02965569496155
430080 3.02965569496155
431080 3.02965569496155
432080 3.02965569496155
433080 3.02965569496155
434080 3.02965569496155
435080 3.19727396965027
436080 3.19727396965027
437080 3.19727396965027
438080 3.19727396965027
439080 3.19727396965027
440080 3.19727396965027
441080 3.19727396965027
442080 3.19727396965027
443080 3.19727396965027
444080 3.19727396965027
445080 3.19727396965027
446080 3.19727396965027
447080 3.19727396965027
448080 3.19727396965027
449080 3.19727396965027
450080 3.19727396965027
451080 3.33520185947418
452080 3.33520185947418
453080 3.33520185947418
454080 3.33520185947418
455080 3.33520185947418
456080 3.33520185947418
457080 3.33520185947418
458080 3.33520185947418
459080 3.33520185947418
460080 3.33520185947418
461080 3.33520185947418
462080 3.33520185947418
463080 3.33520185947418
464080 3.33520185947418
465080 3.33520185947418
466080 3.33520185947418
467080 3.53462505340576
468080 3.53462505340576
469080 3.53462505340576
470080 3.53462505340576
471080 3.53462505340576
472080 3.53462505340576
473080 3.53462505340576
474080 3.53462505340576
475080 3.53462505340576
476080 3.53462505340576
477080 3.53462505340576
478080 3.53462505340576
479080 3.53462505340576
480080 3.53462505340576
481080 3.53462505340576
482080 3.53462505340576
483080 3.61446559429169
484080 3.61446559429169
485080 3.61446559429169
486080 3.61446559429169
487080 3.61446559429169
488080 3.61446559429169
489080 3.61446559429169
490080 3.61446559429169
491080 3.61446559429169
492080 3.61446559429169
493080 3.61446559429169
494080 3.61446559429169
495080 3.61446559429169
496080 3.61446559429169
497080 3.61446559429169
498080 3.61446559429169
499080 3.70734357833862
500080 3.70734357833862
501080 3.70734357833862
502080 3.70734357833862
503080 3.70734357833862
504080 3.70734357833862
505080 3.70734357833862
506080 3.70734357833862
507080 3.70734357833862
508080 3.70734357833862
509080 3.70734357833862
510080 3.70734357833862
511080 3.70734357833862
512080 3.70734357833862
513080 3.70734357833862
514080 3.70734357833862
515080 3.71386325359344
516080 3.71386325359344
517080 3.71386325359344
518080 3.71386325359344
519080 3.71386325359344
520080 3.71386325359344
521080 3.71386325359344
522080 3.71386325359344
523080 3.71386325359344
524080 3.71386325359344
525080 3.71386325359344
526080 3.71386325359344
527080 3.71386325359344
528080 3.71386325359344
529080 3.71386325359344
530080 3.71386325359344
531080 3.79597854614258
532080 3.79597854614258
533080 3.79597854614258
534080 3.79597854614258
535080 3.79597854614258
536080 3.79597854614258
537080 3.79597854614258
538080 3.79597854614258
539080 3.79597854614258
540080 3.79597854614258
541080 3.79597854614258
542080 3.79597854614258
543080 3.79597854614258
544080 3.79597854614258
545080 3.79597854614258
546080 3.79597854614258
547080 3.84787607192993
548080 3.84787607192993
549080 3.84787607192993
550080 3.84787607192993
551080 3.84787607192993
552080 3.84787607192993
553080 3.84787607192993
554080 3.84787607192993
555080 3.84787607192993
556080 3.84787607192993
557080 3.84787607192993
558080 3.84787607192993
559080 3.84787607192993
560080 3.84787607192993
561080 3.84787607192993
562080 3.84787607192993
563080 3.86043608188629
564080 3.86043608188629
565080 3.86043608188629
566080 3.86043608188629
567080 3.86043608188629
568080 3.86043608188629
569080 3.86043608188629
570080 3.86043608188629
571080 3.86043608188629
572080 3.86043608188629
573080 3.86043608188629
574080 3.86043608188629
575080 3.86043608188629
576080 3.86043608188629
577080 3.86043608188629
578080 3.86043608188629
579080 3.84179151058197
580080 3.84179151058197
581080 3.84179151058197
582080 3.84179151058197
583080 3.84179151058197
584080 3.84179151058197
585080 3.84179151058197
586080 3.84179151058197
587080 3.84179151058197
588080 3.84179151058197
589080 3.84179151058197
590080 3.84179151058197
591080 3.84179151058197
592080 3.84179151058197
593080 3.84179151058197
594080 3.84179151058197
595080 3.84179151058197
596080 3.94388926029205
597080 3.94388926029205
598080 3.94388926029205
599080 3.94388926029205
600080 3.94388926029205
601080 3.94388926029205
602080 3.94388926029205
603080 3.94388926029205
604080 3.94388926029205
605080 3.94388926029205
606080 3.94388926029205
607080 3.94388926029205
608080 3.94388926029205
609080 3.94388926029205
610080 3.94388926029205
611080 3.94388926029205
612080 4.02831566333771
613080 4.02831566333771
614080 4.02831566333771
615080 4.02831566333771
616080 4.02831566333771
617080 4.02831566333771
618080 4.02831566333771
619080 4.02831566333771
620080 4.02831566333771
621080 4.02831566333771
622080 4.02831566333771
623080 4.02831566333771
624080 4.02831566333771
625080 4.02831566333771
626080 4.02831566333771
627080 4.02831566333771
628080 4.14413619041443
629080 4.14413619041443
630080 4.14413619041443
631080 4.14413619041443
632080 4.14413619041443
633080 4.14413619041443
634080 4.14413619041443
635080 4.14413619041443
636080 4.14413619041443
637080 4.14413619041443
638080 4.14413619041443
639080 4.14413619041443
640080 4.14413619041443
641080 4.14413619041443
642080 4.14413619041443
643080 4.14413619041443
644080 4.1212762594223
645080 4.1212762594223
646080 4.1212762594223
647080 4.1212762594223
648080 4.1212762594223
649080 4.1212762594223
650080 4.1212762594223
651080 4.1212762594223
652080 4.1212762594223
653080 4.1212762594223
654080 4.1212762594223
655080 4.1212762594223
656080 4.1212762594223
657080 4.1212762594223
658080 4.1212762594223
659080 4.1212762594223
660080 4.16876828670502
661080 4.16876828670502
662080 4.16876828670502
663080 4.16876828670502
664080 4.16876828670502
665080 4.16876828670502
666080 4.16876828670502
667080 4.16876828670502
668080 4.16876828670502
669080 4.16876828670502
670080 4.16876828670502
671080 4.16876828670502
672080 4.16876828670502
673080 4.16876828670502
674080 4.16876828670502
675080 4.16876828670502
676080 4.10271763801575
677080 4.10271763801575
678080 4.10271763801575
679080 4.10271763801575
680080 4.10271763801575
681080 4.10271763801575
682080 4.10271763801575
683080 4.10271763801575
684080 4.10271763801575
685080 4.10271763801575
686080 4.10271763801575
687080 4.10271763801575
688080 4.10271763801575
689080 4.10271763801575
690080 4.10271763801575
691080 4.10271763801575
692080 4.10233688354492
693080 4.10233688354492
694080 4.10233688354492
695080 4.10233688354492
696080 4.10233688354492
697080 4.10233688354492
698080 4.10233688354492
699080 4.10233688354492
700080 4.10233688354492
701080 4.10233688354492
702080 4.10233688354492
703080 4.10233688354492
704080 4.10233688354492
705080 4.10233688354492
706080 4.10233688354492
707080 4.10233688354492
708080 4.12551319599152
709080 4.12551319599152
710080 4.12551319599152
711080 4.12551319599152
712080 4.12551319599152
713080 4.12551319599152
714080 4.12551319599152
715080 4.12551319599152
716080 4.12551319599152
717080 4.12551319599152
718080 4.12551319599152
719080 4.12551319599152
720080 4.12551319599152
721080 4.12551319599152
722080 4.12551319599152
723080 4.12551319599152
724080 4.17758679389954
725080 4.17758679389954
726080 4.17758679389954
727080 4.17758679389954
728080 4.17758679389954
729080 4.17758679389954
730080 4.17758679389954
731080 4.17758679389954
732080 4.17758679389954
733080 4.17758679389954
734080 4.17758679389954
735080 4.17758679389954
736080 4.17758679389954
737080 4.17758679389954
738080 4.17758679389954
739080 4.17758679389954
740080 4.36290669441223
741080 4.36290669441223
742080 4.36290669441223
743080 4.36290669441223
744080 4.36290669441223
745080 4.36290669441223
746080 4.36290669441223
747080 4.36290669441223
748080 4.36290669441223
749080 4.36290669441223
750080 4.36290669441223
751080 4.36290669441223
752080 4.36290669441223
753080 4.36290669441223
754080 4.36290669441223
755080 4.36290669441223
756080 4.49920463562012
757080 4.49920463562012
758080 4.49920463562012
759080 4.49920463562012
760080 4.49920463562012
761080 4.49920463562012
762080 4.49920463562012
763080 4.49920463562012
764080 4.49920463562012
765080 4.49920463562012
766080 4.49920463562012
767080 4.49920463562012
768080 4.49920463562012
769080 4.49920463562012
770080 4.49920463562012
771080 4.49920463562012
772080 4.78821516036987
773080 4.78821516036987
774080 4.78821516036987
775080 4.78821516036987
776080 4.78821516036987
777080 4.78821516036987
778080 4.78821516036987
779080 4.78821516036987
780080 4.78821516036987
781080 4.78821516036987
782080 4.78821516036987
783080 4.78821516036987
784080 4.78821516036987
785080 4.78821516036987
786080 4.78821516036987
787080 4.78821516036987
788080 4.83441996574402
789080 4.83441996574402
790080 4.83441996574402
791080 4.83441996574402
792080 4.83441996574402
793080 4.83441996574402
794080 4.83441996574402
795080 4.83441996574402
796080 4.83441996574402
797080 4.83441996574402
798080 4.83441996574402
799080 4.83441996574402
800080 4.83441996574402
801080 4.83441996574402
802080 4.83441996574402
803080 4.83441996574402
804080 4.83441996574402
805080 4.91688442230225
806080 4.91688442230225
807080 4.91688442230225
808080 4.91688442230225
809080 4.91688442230225
810080 4.91688442230225
811080 4.91688442230225
812080 4.91688442230225
813080 4.91688442230225
814080 4.91688442230225
815080 4.91688442230225
816080 4.91688442230225
817080 4.91688442230225
818080 4.91688442230225
819080 4.91688442230225
820080 4.91688442230225
821080 5.00941300392151
822080 5.00941300392151
823080 5.00941300392151
824080 5.00941300392151
825080 5.00941300392151
826080 5.00941300392151
827080 5.00941300392151
828080 5.00941300392151
829080 5.00941300392151
830080 5.00941300392151
831080 5.00941300392151
832080 5.00941300392151
833080 5.00941300392151
834080 5.00941300392151
835080 5.00941300392151
836080 5.00941300392151
837080 5.0634880065918
838080 5.0634880065918
839080 5.0634880065918
840080 5.0634880065918
841080 5.0634880065918
842080 5.0634880065918
843080 5.0634880065918
844080 5.0634880065918
845080 5.0634880065918
846080 5.0634880065918
847080 5.0634880065918
848080 5.0634880065918
849080 5.0634880065918
850080 5.0634880065918
851080 5.0634880065918
852080 5.0634880065918
853080 5.15445303916931
854080 5.15445303916931
855080 5.15445303916931
856080 5.15445303916931
857080 5.15445303916931
858080 5.15445303916931
859080 5.15445303916931
860080 5.15445303916931
861080 5.15445303916931
862080 5.15445303916931
863080 5.15445303916931
864080 5.15445303916931
865080 5.15445303916931
866080 5.15445303916931
867080 5.15445303916931
868080 5.15445303916931
869080 5.15398120880127
870080 5.15398120880127
871080 5.15398120880127
872080 5.15398120880127
873080 5.15398120880127
874080 5.15398120880127
875080 5.15398120880127
876080 5.15398120880127
877080 5.15398120880127
878080 5.15398120880127
879080 5.15398120880127
880080 5.15398120880127
881080 5.15398120880127
882080 5.15398120880127
883080 5.15398120880127
884080 5.15398120880127
885080 5.09646105766296
886080 5.09646105766296
887080 5.09646105766296
888080 5.09646105766296
889080 5.09646105766296
890080 5.09646105766296
891080 5.09646105766296
892080 5.09646105766296
893080 5.09646105766296
894080 5.09646105766296
895080 5.09646105766296
896080 5.09646105766296
897080 5.09646105766296
898080 5.09646105766296
899080 5.09646105766296
900080 5.09646105766296
901080 5.1048378944397
902080 5.1048378944397
903080 5.1048378944397
904080 5.1048378944397
905080 5.1048378944397
906080 5.1048378944397
907080 5.1048378944397
908080 5.1048378944397
909080 5.1048378944397
910080 5.1048378944397
911080 5.1048378944397
912080 5.1048378944397
913080 5.1048378944397
914080 5.1048378944397
915080 5.1048378944397
916080 5.1048378944397
917080 5.63612198829651
918080 5.63612198829651
919080 5.63612198829651
920080 5.63612198829651
921080 5.63612198829651
922080 5.63612198829651
923080 5.63612198829651
924080 5.63612198829651
925080 5.63612198829651
926080 5.63612198829651
927080 5.63612198829651
928080 5.63612198829651
929080 5.63612198829651
930080 5.63612198829651
931080 5.63612198829651
932080 5.63612198829651
933080 5.72510504722595
934080 5.72510504722595
935080 5.72510504722595
936080 5.72510504722595
937080 5.72510504722595
938080 5.72510504722595
939080 5.72510504722595
940080 5.72510504722595
941080 5.72510504722595
942080 5.72510504722595
943080 5.72510504722595
944080 5.72510504722595
945080 5.72510504722595
946080 5.72510504722595
947080 5.72510504722595
948080 5.72510504722595
949080 5.57152128219604
950080 5.57152128219604
951080 5.57152128219604
952080 5.57152128219604
953080 5.57152128219604
954080 5.57152128219604
955080 5.57152128219604
956080 5.57152128219604
957080 5.57152128219604
958080 5.57152128219604
959080 5.57152128219604
960080 5.57152128219604
961080 5.57152128219604
962080 5.57152128219604
963080 5.57152128219604
964080 5.57152128219604
965080 5.64774823188782
966080 5.64774823188782
967080 5.64774823188782
968080 5.64774823188782
969080 5.64774823188782
970080 5.64774823188782
971080 5.64774823188782
972080 5.64774823188782
973080 5.64774823188782
974080 5.64774823188782
975080 5.64774823188782
976080 5.64774823188782
977080 5.64774823188782
978080 5.64774823188782
979080 5.64774823188782
980080 5.64774823188782
981080 5.67490839958191
982080 5.67490839958191
983080 5.67490839958191
984080 5.67490839958191
985080 5.67490839958191
986080 5.67490839958191
987080 5.67490839958191
988080 5.67490839958191
989080 5.67490839958191
990080 5.67490839958191
991080 5.67490839958191
992080 5.67490839958191
993080 5.67490839958191
994080 5.67490839958191
995080 5.67490839958191
996080 5.67490839958191
997080 5.67490839958191
998080 5.7628333568573
999080 5.7628333568573
1000080 5.7628333568573
1001080 5.7628333568573
1002080 5.7628333568573
1003080 5.7628333568573
1004080 5.7628333568573
1005080 5.7628333568573
1006080 5.7628333568573
1007080 5.7628333568573
1008080 5.7628333568573
1009080 5.7628333568573
1010080 5.7628333568573
1011080 5.7628333568573
1012080 5.7628333568573
1013080 5.7628333568573
1014080 5.47931981086731
1015080 5.47931981086731
1016080 5.47931981086731
1017080 5.47931981086731
1018080 5.47931981086731
1019080 5.47931981086731
1020080 5.47931981086731
1021080 5.47931981086731
1022080 5.47931981086731
1023080 5.47931981086731
1024080 5.47931981086731
1025080 5.47931981086731
1026080 5.47931981086731
1027080 5.47931981086731
1028080 5.47931981086731
1029080 5.47931981086731
1030080 5.46239995956421
1031080 5.46239995956421
1032080 5.46239995956421
1033080 5.46239995956421
1034080 5.46239995956421
1035080 5.46239995956421
1036080 5.46239995956421
1037080 5.46239995956421
1038080 5.46239995956421
1039080 5.46239995956421
1040080 5.46239995956421
1041080 5.46239995956421
1042080 5.46239995956421
1043080 5.46239995956421
1044080 5.46239995956421
1045080 5.46239995956421
1046080 5.43193054199219
1047080 5.43193054199219
1048080 5.43193054199219
1049080 5.43193054199219
1050080 5.43193054199219
1051080 5.43193054199219
1052080 5.43193054199219
1053080 5.43193054199219
1054080 5.43193054199219
1055080 5.43193054199219
1056080 5.43193054199219
1057080 5.43193054199219
1058080 5.43193054199219
1059080 5.43193054199219
1060080 5.43193054199219
1061080 5.43193054199219
1062080 5.55240321159363
1063080 5.55240321159363
1064080 5.55240321159363
1065080 5.55240321159363
1066080 5.55240321159363
1067080 5.55240321159363
1068080 5.55240321159363
1069080 5.55240321159363
1070080 5.55240321159363
1071080 5.55240321159363
1072080 5.55240321159363
1073080 5.55240321159363
1074080 5.55240321159363
1075080 5.55240321159363
1076080 5.55240321159363
1077080 5.55240321159363
1078080 5.56159377098083
1079080 5.56159377098083
1080080 5.56159377098083
1081080 5.56159377098083
1082080 5.56159377098083
1083080 5.56159377098083
1084080 5.56159377098083
1085080 5.56159377098083
1086080 5.56159377098083
1087080 5.56159377098083
1088080 5.56159377098083
1089080 5.56159377098083
1090080 5.56159377098083
1091080 5.56159377098083
1092080 5.56159377098083
1093080 5.56159377098083
1094080 5.57993698120117
1095080 5.57993698120117
1096080 5.57993698120117
1097080 5.57993698120117
1098080 5.57993698120117
1099080 5.57993698120117
1100080 5.57993698120117
1101080 5.57993698120117
1102080 5.57993698120117
1103080 5.57993698120117
1104080 5.57993698120117
1105080 5.57993698120117
1106080 5.57993698120117
1107080 5.57993698120117
1108080 5.57993698120117
1109080 5.57993698120117
1110080 6.02458548545837
1111080 6.02458548545837
1112080 6.02458548545837
1113080 6.02458548545837
1114080 6.02458548545837
1115080 6.02458548545837
1116080 6.02458548545837
1117080 6.02458548545837
1118080 6.02458548545837
1119080 6.02458548545837
1120080 6.02458548545837
1121080 6.02458548545837
1122080 6.02458548545837
1123080 6.02458548545837
1124080 6.02458548545837
1125080 6.02458548545837
1126080 6.33050990104675
1127080 6.33050990104675
1128080 6.33050990104675
1129080 6.33050990104675
1130080 6.33050990104675
1131080 6.33050990104675
1132080 6.33050990104675
1133080 6.33050990104675
1134080 6.33050990104675
1135080 6.33050990104675
1136080 6.33050990104675
1137080 6.33050990104675
1138080 6.33050990104675
1139080 6.33050990104675
1140080 6.33050990104675
1141080 6.33050990104675
1142080 6.66618919372559
1143080 6.66618919372559
1144080 6.66618919372559
1145080 6.66618919372559
1146080 6.66618919372559
1147080 6.66618919372559
1148080 6.66618919372559
1149080 6.66618919372559
1150080 6.66618919372559
1151080 6.66618919372559
1152080 6.66618919372559
1153080 6.66618919372559
1154080 6.66618919372559
1155080 6.66618919372559
1156080 6.66618919372559
1157080 6.66618919372559
1158080 6.14151620864868
1159080 6.14151620864868
1160080 6.14151620864868
1161080 6.14151620864868
1162080 6.14151620864868
1163080 6.14151620864868
1164080 6.14151620864868
1165080 6.14151620864868
1166080 6.14151620864868
1167080 6.14151620864868
1168080 6.14151620864868
1169080 6.14151620864868
1170080 6.14151620864868
1171080 6.14151620864868
1172080 6.14151620864868
1173080 6.14151620864868
1174080 6.06146359443665
1175080 6.06146359443665
1176080 6.06146359443665
1177080 6.06146359443665
1178080 6.06146359443665
1179080 6.06146359443665
1180080 6.06146359443665
1181080 6.06146359443665
1182080 6.06146359443665
1183080 6.06146359443665
1184080 6.06146359443665
1185080 6.06146359443665
1186080 6.06146359443665
1187080 6.06146359443665
1188080 6.06146359443665
1189080 6.06146359443665
1190080 6.22652673721313
1191080 6.22652673721313
1192080 6.22652673721313
1193080 6.22652673721313
1194080 6.22652673721313
1195080 6.22652673721313
1196080 6.22652673721313
1197080 6.22652673721313
1198080 6.22652673721313
1199080 6.22652673721313
1200080 6.22652673721313
1201080 7.04279494285583
1202080 7.04279494285583
1203080 7.04279494285583
1204080 7.04279494285583
1205080 7.04279494285583
1206080 7.04279494285583
1207080 7.04279494285583
1208080 7.04279494285583
1209080 7.04279494285583
1210080 7.04279494285583
1211080 7.04279494285583
1212080 7.04279494285583
1213080 7.04279494285583
1214080 7.04279494285583
1215080 7.04279494285583
1216080 7.04279494285583
1217080 7.04279494285583
1218080 7.04279494285583
1219080 7.04279494285583
1220080 7.04279494285583
1221080 7.04279494285583
1222080 7.04279494285583
1223080 7.04279494285583
1224080 7.04279494285583
1225080 7.04279494285583
1226080 7.04279494285583
1227080 7.04279494285583
1228080 7.04279494285583
1229080 7.04279494285583
1230080 7.04279494285583
1231080 7.04279494285583
1232080 7.04279494285583
1233080 8.30085563659668
1234080 8.30085563659668
1235080 8.30085563659668
1236080 8.30085563659668
1237080 8.30085563659668
1238080 8.30085563659668
1239080 8.30085563659668
1240080 8.30085563659668
1241080 8.30085563659668
1242080 8.30085563659668
1243080 8.30085563659668
1244080 8.30085563659668
1245080 8.30085563659668
1246080 8.30085563659668
1247080 8.30085563659668
1248080 8.30085563659668
1249080 8.30085563659668
1250080 8.30085563659668
1251080 8.30085563659668
1252080 8.30085563659668
1253080 8.30085563659668
1254080 8.30085563659668
1255080 8.30085563659668
1256080 8.30085563659668
1257080 8.30085563659668
1258080 8.30085563659668
1259080 8.30085563659668
1260080 8.30085563659668
1261080 8.30085563659668
1262080 8.30085563659668
1263080 8.30085563659668
1264080 8.30085563659668
1265080 8.70098805427551
1266080 8.70098805427551
1267080 8.70098805427551
1268080 8.70098805427551
1269080 8.70098805427551
1270080 8.70098805427551
1271080 8.70098805427551
1272080 8.70098805427551
1273080 8.70098805427551
1274080 8.70098805427551
1275080 8.70098805427551
1276080 8.70098805427551
1277080 8.70098805427551
1278080 8.70098805427551
1279080 8.70098805427551
1280080 8.70098805427551
1281080 8.70098805427551
1282080 8.70098805427551
1283080 8.70098805427551
1284080 8.70098805427551
1285080 8.70098805427551
1286080 8.70098805427551
1287080 8.70098805427551
1288080 8.70098805427551
1289080 8.70098805427551
1290080 8.70098805427551
1291080 8.70098805427551
1292080 8.70098805427551
1293080 8.70098805427551
1294080 8.70098805427551
1295080 8.70098805427551
1296080 8.70098805427551
1297080 9.01088404655457
1298080 9.01088404655457
1299080 9.01088404655457
1300080 9.01088404655457
1301080 9.01088404655457
1302080 9.01088404655457
1303080 9.01088404655457
1304080 9.01088404655457
1305080 9.01088404655457
1306080 9.01088404655457
1307080 9.01088404655457
1308080 9.01088404655457
1309080 9.01088404655457
1310080 9.01088404655457
1311080 9.01088404655457
1312080 9.01088404655457
1313080 9.01088404655457
1314080 9.01088404655457
1315080 9.01088404655457
1316080 9.01088404655457
1317080 9.01088404655457
1318080 9.01088404655457
1319080 9.01088404655457
1320080 9.01088404655457
1321080 9.01088404655457
1322080 9.01088404655457
1323080 9.01088404655457
1324080 9.01088404655457
1325080 9.01088404655457
1326080 9.01088404655457
1327080 9.01088404655457
1328080 9.01088404655457
1329080 9.41597700119019
1330080 9.41597700119019
1331080 9.41597700119019
1332080 9.41597700119019
1333080 9.41597700119019
1334080 9.41597700119019
1335080 9.41597700119019
1336080 9.41597700119019
1337080 9.41597700119019
1338080 9.41597700119019
1339080 9.41597700119019
1340080 9.41597700119019
1341080 9.41597700119019
1342080 9.41597700119019
1343080 9.41597700119019
1344080 9.41597700119019
1345080 9.41597700119019
1346080 9.41597700119019
1347080 9.41597700119019
1348080 9.41597700119019
1349080 9.41597700119019
1350080 9.41597700119019
1351080 9.41597700119019
1352080 9.41597700119019
1353080 9.41597700119019
1354080 9.41597700119019
1355080 9.41597700119019
1356080 9.41597700119019
1357080 9.41597700119019
1358080 9.41597700119019
1359080 9.41597700119019
1360080 9.41597700119019
1361080 9.84477043151855
1362080 9.84477043151855
1363080 9.84477043151855
1364080 9.84477043151855
1365080 9.84477043151855
1366080 9.84477043151855
1367080 9.84477043151855
1368080 9.84477043151855
1369080 9.84477043151855
1370080 9.84477043151855
1371080 9.84477043151855
1372080 9.84477043151855
1373080 9.84477043151855
1374080 9.84477043151855
1375080 9.84477043151855
1376080 9.84477043151855
1377080 9.84477043151855
1378080 9.84477043151855
1379080 9.84477043151855
1380080 9.84477043151855
1381080 9.84477043151855
1382080 9.84477043151855
1383080 9.84477043151855
1384080 9.84477043151855
1385080 9.84477043151855
1386080 9.84477043151855
1387080 9.84477043151855
1388080 9.84477043151855
1389080 9.84477043151855
1390080 9.84477043151855
1391080 9.84477043151855
1392080 9.84477043151855
1393080 9.84477043151855
1394080 10.0530953407288
1395080 10.0530953407288
1396080 10.0530953407288
1397080 10.0530953407288
1398080 10.0530953407288
1399080 10.0530953407288
1400080 10.0530953407288
1401080 10.0530953407288
1402080 10.0530953407288
1403080 10.0530953407288
1404080 10.0530953407288
1405080 10.0530953407288
1406080 10.0530953407288
1407080 10.0530953407288
1408080 10.0530953407288
1409080 10.0530953407288
1410080 10.0530953407288
1411080 10.0530953407288
1412080 10.0530953407288
1413080 10.0530953407288
1414080 10.0530953407288
1415080 10.0530953407288
1416080 10.0530953407288
1417080 10.0530953407288
1418080 10.0530953407288
1419080 10.0530953407288
1420080 10.0530953407288
1421080 10.0530953407288
1422080 10.0530953407288
1423080 10.0530953407288
1424080 10.0530953407288
1425080 10.0530953407288
1426080 10.214786529541
1427080 10.214786529541
1428080 10.214786529541
1429080 10.214786529541
1430080 10.214786529541
1431080 10.214786529541
1432080 10.214786529541
1433080 10.214786529541
1434080 10.214786529541
1435080 10.214786529541
1436080 10.214786529541
1437080 10.214786529541
1438080 10.214786529541
1439080 10.214786529541
1440080 10.214786529541
1441080 10.214786529541
1442080 10.214786529541
1443080 10.214786529541
1444080 10.214786529541
1445080 10.214786529541
1446080 10.214786529541
1447080 10.214786529541
1448080 10.214786529541
1449080 10.214786529541
1450080 10.214786529541
1451080 10.214786529541
1452080 10.214786529541
1453080 10.214786529541
1454080 10.214786529541
1455080 10.214786529541
1456080 10.214786529541
1457080 10.214786529541
1458080 10.5506701469421
1459080 10.5506701469421
1460080 10.5506701469421
1461080 10.5506701469421
1462080 10.5506701469421
1463080 10.5506701469421
1464080 10.5506701469421
1465080 10.5506701469421
1466080 10.5506701469421
1467080 10.5506701469421
1468080 10.5506701469421
1469080 10.5506701469421
1470080 10.5506701469421
1471080 10.5506701469421
1472080 10.5506701469421
1473080 10.5506701469421
1474080 10.5506701469421
1475080 10.5506701469421
1476080 10.5506701469421
1477080 10.5506701469421
1478080 10.5506701469421
1479080 10.5506701469421
1480080 10.5506701469421
1481080 10.5506701469421
1482080 10.5506701469421
1483080 10.5506701469421
1484080 10.5506701469421
1485080 10.5506701469421
1486080 10.5506701469421
1487080 10.5506701469421
1488080 10.5506701469421
1489080 10.5506701469421
1490080 10.5469670295715
1491080 10.5469670295715
1492080 10.5469670295715
1493080 10.5469670295715
1494080 10.5469670295715
1495080 10.5469670295715
1496080 10.5469670295715
1497080 10.5469670295715
1498080 10.5469670295715
1499080 10.5469670295715
1500080 10.5469670295715
1501080 10.5469670295715
1502080 10.5469670295715
1503080 10.5469670295715
1504080 10.5469670295715
1505080 10.5469670295715
1506080 10.5469670295715
1507080 10.5469670295715
1508080 10.5469670295715
1509080 10.5469670295715
1510080 10.5469670295715
1511080 10.5469670295715
1512080 10.5469670295715
1513080 10.5469670295715
1514080 10.5469670295715
1515080 10.5469670295715
1516080 10.5469670295715
1517080 10.5469670295715
1518080 10.5469670295715
1519080 10.5469670295715
1520080 10.5469670295715
1521080 10.5469670295715
1522080 10.7279357910156
1523080 10.7279357910156
1524080 10.7279357910156
1525080 10.7279357910156
1526080 10.7279357910156
1527080 10.7279357910156
1528080 10.7279357910156
1529080 10.7279357910156
1530080 10.7279357910156
1531080 10.7279357910156
1532080 10.7279357910156
1533080 10.7279357910156
1534080 10.7279357910156
1535080 10.7279357910156
1536080 10.7279357910156
1537080 10.7279357910156
1538080 10.7279357910156
1539080 10.7279357910156
1540080 10.7279357910156
1541080 10.7279357910156
1542080 10.7279357910156
1543080 10.7279357910156
1544080 10.7279357910156
1545080 10.7279357910156
1546080 10.7279357910156
1547080 10.7279357910156
1548080 10.7279357910156
1549080 10.7279357910156
1550080 10.7279357910156
1551080 10.7279357910156
1552080 10.7279357910156
1553080 10.7279357910156
1554080 10.7795391082764
1555080 10.7795391082764
1556080 10.7795391082764
1557080 10.7795391082764
1558080 10.7795391082764
1559080 10.7795391082764
1560080 10.7795391082764
1561080 10.7795391082764
1562080 10.7795391082764
1563080 10.7795391082764
1564080 10.7795391082764
1565080 10.7795391082764
1566080 10.7795391082764
1567080 10.7795391082764
1568080 10.7795391082764
1569080 10.7795391082764
1570080 10.7795391082764
1571080 10.7795391082764
1572080 10.7795391082764
1573080 10.7795391082764
1574080 10.7795391082764
1575080 10.7795391082764
1576080 10.7795391082764
1577080 10.7795391082764
1578080 10.7795391082764
1579080 10.7795391082764
1580080 10.7795391082764
1581080 10.7795391082764
1582080 10.7795391082764
1583080 10.7795391082764
1584080 10.7795391082764
1585080 10.7795391082764
1586080 11.897798538208
1587080 11.897798538208
1588080 11.897798538208
1589080 11.897798538208
1590080 11.897798538208
1591080 11.897798538208
1592080 11.897798538208
1593080 11.897798538208
1594080 11.897798538208
1595080 11.897798538208
1596080 11.897798538208
1597080 11.897798538208
1598080 11.897798538208
1599080 11.897798538208
1600080 11.897798538208
1601080 11.897798538208
1602080 11.897798538208
1603080 11.897798538208
1604080 11.897798538208
1605080 11.897798538208
1606080 11.897798538208
1607080 11.897798538208
1608080 11.897798538208
1609080 11.897798538208
1610080 11.897798538208
1611080 11.897798538208
1612080 11.897798538208
1613080 11.897798538208
1614080 11.897798538208
1615080 11.897798538208
1616080 11.897798538208
1617080 11.897798538208
1618080 11.897798538208
1619080 12.1092209815979
1620080 12.1092209815979
1621080 12.1092209815979
1622080 12.1092209815979
1623080 12.1092209815979
1624080 12.1092209815979
1625080 12.1092209815979
1626080 12.1092209815979
1627080 12.1092209815979
1628080 12.1092209815979
1629080 12.1092209815979
1630080 12.1092209815979
1631080 12.1092209815979
1632080 12.1092209815979
1633080 12.1092209815979
1634080 12.1092209815979
1635080 12.1092209815979
1636080 12.1092209815979
1637080 12.1092209815979
1638080 12.1092209815979
1639080 12.1092209815979
1640080 12.1092209815979
1641080 12.1092209815979
1642080 12.1092209815979
1643080 12.1092209815979
1644080 12.1092209815979
1645080 12.1092209815979
1646080 12.1092209815979
1647080 12.1092209815979
1648080 12.1092209815979
1649080 12.1092209815979
1650080 12.1092209815979
1651080 12.2255868911743
1652080 12.2255868911743
1653080 12.2255868911743
1654080 12.2255868911743
1655080 12.2255868911743
1656080 12.2255868911743
1657080 12.2255868911743
1658080 12.2255868911743
1659080 12.2255868911743
1660080 12.2255868911743
1661080 12.2255868911743
1662080 12.2255868911743
1663080 12.2255868911743
1664080 12.2255868911743
1665080 12.2255868911743
1666080 12.2255868911743
1667080 12.2255868911743
1668080 12.2255868911743
1669080 12.2255868911743
1670080 12.2255868911743
1671080 12.2255868911743
1672080 12.2255868911743
1673080 12.2255868911743
1674080 12.2255868911743
1675080 12.2255868911743
1676080 12.2255868911743
1677080 12.2255868911743
1678080 12.2255868911743
1679080 12.2255868911743
1680080 12.2255868911743
1681080 12.2255868911743
1682080 12.2255868911743
1683080 11.5600657463074
1684080 11.5600657463074
1685080 11.5600657463074
1686080 11.5600657463074
1687080 11.5600657463074
1688080 11.5600657463074
1689080 11.5600657463074
1690080 11.5600657463074
1691080 11.5600657463074
1692080 11.5600657463074
1693080 11.5600657463074
1694080 11.5600657463074
1695080 11.5600657463074
1696080 11.5600657463074
1697080 11.5600657463074
1698080 11.5600657463074
1699080 11.5600657463074
1700080 11.5600657463074
1701080 11.5600657463074
1702080 11.5600657463074
1703080 11.5600657463074
1704080 11.5600657463074
1705080 11.5600657463074
1706080 11.5600657463074
1707080 11.5600657463074
1708080 11.5600657463074
1709080 11.5600657463074
1710080 11.5600657463074
1711080 11.5600657463074
1712080 11.5600657463074
1713080 11.5600657463074
1714080 11.5600657463074
1715080 10.7477655410767
1716080 10.7477655410767
1717080 10.7477655410767
1718080 10.7477655410767
1719080 10.7477655410767
1720080 10.7477655410767
1721080 10.7477655410767
1722080 10.7477655410767
1723080 10.7477655410767
1724080 10.7477655410767
1725080 10.7477655410767
1726080 10.7477655410767
1727080 10.7477655410767
1728080 10.7477655410767
1729080 10.7477655410767
1730080 10.7477655410767
1731080 10.7477655410767
1732080 10.7477655410767
1733080 10.7477655410767
1734080 10.7477655410767
1735080 10.7477655410767
1736080 10.7477655410767
1737080 10.7477655410767
1738080 10.7477655410767
1739080 10.7477655410767
1740080 10.7477655410767
1741080 10.7477655410767
1742080 10.7477655410767
1743080 10.7477655410767
1744080 10.7477655410767
1745080 10.7477655410767
1746080 10.7477655410767
1747080 10.4810152053833
1748080 10.4810152053833
1749080 10.4810152053833
1750080 10.4810152053833
1751080 10.4810152053833
1752080 10.4810152053833
1753080 10.4810152053833
1754080 10.4810152053833
1755080 10.4810152053833
1756080 10.4810152053833
1757080 10.4810152053833
1758080 10.4810152053833
1759080 10.4810152053833
1760080 10.4810152053833
1761080 10.4810152053833
1762080 10.4810152053833
1763080 10.4810152053833
1764080 10.4810152053833
1765080 10.4810152053833
1766080 10.4810152053833
1767080 10.4810152053833
1768080 10.4810152053833
1769080 10.4810152053833
1770080 10.4810152053833
1771080 10.4810152053833
1772080 10.4810152053833
1773080 10.4810152053833
1774080 10.4810152053833
1775080 10.4810152053833
1776080 10.4810152053833
1777080 10.4810152053833
1778080 10.4810152053833
1779080 10.7790713310242
1780080 10.7790713310242
1781080 10.7790713310242
1782080 10.7790713310242
1783080 10.7790713310242
1784080 10.7790713310242
1785080 10.7790713310242
1786080 10.7790713310242
1787080 10.7790713310242
1788080 10.7790713310242
1789080 10.7790713310242
1790080 10.7790713310242
1791080 10.7790713310242
1792080 10.7790713310242
1793080 10.7790713310242
1794080 10.7790713310242
1795080 10.7790713310242
1796080 10.7790713310242
1797080 10.7790713310242
1798080 10.7790713310242
1799080 10.7790713310242
1800080 10.7790713310242
1801080 11.3553700447083
1802080 11.3553700447083
1803080 11.3553700447083
1804080 11.3553700447083
1805080 11.3553700447083
1806080 11.3553700447083
1807080 11.3553700447083
1808080 11.3553700447083
1809080 11.3553700447083
1810080 11.3553700447083
1811080 11.3553700447083
1812080 11.3553700447083
1813080 11.3553700447083
1814080 11.3553700447083
1815080 11.3553700447083
1816080 11.3553700447083
1817080 11.3553700447083
1818080 11.3553700447083
1819080 11.3553700447083
1820080 11.3553700447083
1821080 11.3553700447083
1822080 11.3553700447083
1823080 11.3553700447083
1824080 11.3553700447083
1825080 11.3553700447083
1826080 11.3553700447083
1827080 11.3553700447083
1828080 11.3553700447083
1829080 11.3553700447083
1830080 11.3553700447083
1831080 11.3553700447083
1832080 11.3553700447083
1833080 11.3553700447083
1834080 11.3553700447083
1835080 11.3553700447083
1836080 11.3553700447083
1837080 11.3553700447083
1838080 11.3553700447083
1839080 11.3553700447083
1840080 11.3553700447083
1841080 11.3553700447083
1842080 11.3553700447083
1843080 11.3553700447083
1844080 11.3553700447083
1845080 11.3553700447083
1846080 11.3553700447083
1847080 11.3553700447083
1848080 11.3553700447083
1849080 11.3553700447083
1850080 11.3553700447083
1851080 11.3553700447083
1852080 11.3553700447083
1853080 11.3553700447083
1854080 11.3553700447083
1855080 11.3553700447083
1856080 11.3553700447083
1857080 11.3553700447083
1858080 11.3553700447083
1859080 11.3553700447083
1860080 11.3553700447083
1861080 11.3553700447083
1862080 11.3553700447083
1863080 11.3553700447083
1864080 11.3553700447083
1865080 11.6321616172791
1866080 11.6321616172791
1867080 11.6321616172791
1868080 11.6321616172791
1869080 11.6321616172791
1870080 11.6321616172791
1871080 11.6321616172791
1872080 11.6321616172791
1873080 11.6321616172791
1874080 11.6321616172791
1875080 11.6321616172791
1876080 11.6321616172791
1877080 11.6321616172791
1878080 11.6321616172791
1879080 11.6321616172791
1880080 11.6321616172791
1881080 11.6321616172791
1882080 11.6321616172791
1883080 11.6321616172791
1884080 11.6321616172791
1885080 11.6321616172791
1886080 11.6321616172791
1887080 11.6321616172791
1888080 11.6321616172791
1889080 11.6321616172791
1890080 11.6321616172791
1891080 11.6321616172791
1892080 11.6321616172791
1893080 11.6321616172791
1894080 11.6321616172791
1895080 11.6321616172791
1896080 11.6321616172791
1897080 11.6321616172791
1898080 11.6321616172791
1899080 11.6321616172791
1900080 11.6321616172791
1901080 11.6321616172791
1902080 11.6321616172791
1903080 11.6321616172791
1904080 11.6321616172791
1905080 11.6321616172791
1906080 11.6321616172791
1907080 11.6321616172791
1908080 11.6321616172791
1909080 11.6321616172791
1910080 11.6321616172791
1911080 11.6321616172791
1912080 11.6321616172791
1913080 11.6321616172791
1914080 11.6321616172791
1915080 11.6321616172791
1916080 11.6321616172791
1917080 11.6321616172791
1918080 11.6321616172791
1919080 11.6321616172791
1920080 11.6321616172791
1921080 11.6321616172791
1922080 11.6321616172791
1923080 11.6321616172791
1924080 11.6321616172791
1925080 11.6321616172791
1926080 11.6321616172791
1927080 11.6321616172791
1928080 11.6321616172791
1929080 12.2215123176575
1930080 12.2215123176575
1931080 12.2215123176575
1932080 12.2215123176575
1933080 12.2215123176575
1934080 12.2215123176575
1935080 12.2215123176575
1936080 12.2215123176575
1937080 12.2215123176575
1938080 12.2215123176575
1939080 12.2215123176575
1940080 12.2215123176575
1941080 12.2215123176575
1942080 12.2215123176575
1943080 12.2215123176575
1944080 12.2215123176575
1945080 12.2215123176575
1946080 12.2215123176575
1947080 12.2215123176575
1948080 12.2215123176575
1949080 12.2215123176575
1950080 12.2215123176575
1951080 12.2215123176575
1952080 12.2215123176575
1953080 12.2215123176575
1954080 12.2215123176575
1955080 12.2215123176575
1956080 12.2215123176575
1957080 12.2215123176575
1958080 12.2215123176575
1959080 12.2215123176575
1960080 12.2215123176575
1961080 12.2215123176575
1962080 12.2215123176575
1963080 12.2215123176575
1964080 12.2215123176575
1965080 12.2215123176575
1966080 12.2215123176575
1967080 12.2215123176575
1968080 12.2215123176575
1969080 12.2215123176575
1970080 12.2215123176575
1971080 12.2215123176575
1972080 12.2215123176575
1973080 12.2215123176575
1974080 12.2215123176575
1975080 12.2215123176575
1976080 12.2215123176575
1977080 12.2215123176575
1978080 12.2215123176575
1979080 12.2215123176575
1980080 12.2215123176575
1981080 12.2215123176575
1982080 12.2215123176575
1983080 12.2215123176575
1984080 12.2215123176575
1985080 12.2215123176575
1986080 12.2215123176575
1987080 12.2215123176575
1988080 12.2215123176575
1989080 12.2215123176575
1990080 12.2215123176575
1991080 12.2215123176575
1992080 12.2215123176575
1993080 12.2215123176575
1994080 12.6189293861389
1995080 12.6189293861389
1996080 12.6189293861389
1997080 12.6189293861389
1998080 12.6189293861389
1999080 12.6189293861389
2000080 12.6189293861389
2001080 12.6189293861389
2002080 12.6189293861389
2003080 12.6189293861389
2004080 12.6189293861389
2005080 12.6189293861389
2006080 12.6189293861389
2007080 12.6189293861389
2008080 12.6189293861389
2009080 12.6189293861389
2010080 12.6189293861389
2011080 12.6189293861389
2012080 12.6189293861389
2013080 12.6189293861389
2014080 12.6189293861389
2015080 12.6189293861389
2016080 12.6189293861389
2017080 12.6189293861389
2018080 12.6189293861389
2019080 12.6189293861389
2020080 12.6189293861389
2021080 12.6189293861389
2022080 12.6189293861389
2023080 12.6189293861389
2024080 12.6189293861389
2025080 12.6189293861389
2026080 12.6189293861389
2027080 12.6189293861389
2028080 12.6189293861389
2029080 12.6189293861389
2030080 12.6189293861389
2031080 12.6189293861389
2032080 12.6189293861389
2033080 12.6189293861389
2034080 12.6189293861389
2035080 12.6189293861389
2036080 12.6189293861389
2037080 12.6189293861389
2038080 12.6189293861389
2039080 12.6189293861389
2040080 12.6189293861389
2041080 12.6189293861389
2042080 12.6189293861389
2043080 12.6189293861389
2044080 12.6189293861389
2045080 12.6189293861389
2046080 12.6189293861389
2047080 12.6189293861389
2048080 12.6189293861389
2049080 12.6189293861389
2050080 12.6189293861389
2051080 12.6189293861389
2052080 12.6189293861389
2053080 12.6189293861389
2054080 12.6189293861389
2055080 12.6189293861389
2056080 12.6189293861389
2057080 12.6189293861389
2058080 13.2115588188171
2059080 13.2115588188171
2060080 13.2115588188171
2061080 13.2115588188171
2062080 13.2115588188171
2063080 13.2115588188171
2064080 13.2115588188171
2065080 13.2115588188171
2066080 13.2115588188171
2067080 13.2115588188171
2068080 13.2115588188171
2069080 13.2115588188171
2070080 13.2115588188171
2071080 13.2115588188171
2072080 13.2115588188171
2073080 13.2115588188171
2074080 13.2115588188171
2075080 13.2115588188171
2076080 13.2115588188171
2077080 13.2115588188171
2078080 13.2115588188171
2079080 13.2115588188171
2080080 13.2115588188171
2081080 13.2115588188171
2082080 13.2115588188171
2083080 13.2115588188171
2084080 13.2115588188171
2085080 13.2115588188171
2086080 13.2115588188171
2087080 13.2115588188171
2088080 13.2115588188171
2089080 13.2115588188171
2090080 13.2115588188171
2091080 13.2115588188171
2092080 13.2115588188171
2093080 13.2115588188171
2094080 13.2115588188171
2095080 13.2115588188171
2096080 13.2115588188171
2097080 13.2115588188171
2098080 13.2115588188171
2099080 13.2115588188171
2100080 13.2115588188171
2101080 13.2115588188171
2102080 13.2115588188171
2103080 13.2115588188171
2104080 13.2115588188171
2105080 13.2115588188171
2106080 13.2115588188171
2107080 13.2115588188171
2108080 13.2115588188171
2109080 13.2115588188171
2110080 13.2115588188171
2111080 13.2115588188171
2112080 13.2115588188171
2113080 13.2115588188171
2114080 13.2115588188171
2115080 13.2115588188171
2116080 13.2115588188171
2117080 13.2115588188171
2118080 13.2115588188171
2119080 13.2115588188171
2120080 13.2115588188171
2121080 13.2115588188171
2122080 13.3987603187561
2123080 13.3987603187561
2124080 13.3987603187561
2125080 13.3987603187561
2126080 13.3987603187561
2127080 13.3987603187561
2128080 13.3987603187561
2129080 13.3987603187561
2130080 13.3987603187561
2131080 13.3987603187561
2132080 13.3987603187561
2133080 13.3987603187561
2134080 13.3987603187561
2135080 13.3987603187561
2136080 13.3987603187561
2137080 13.3987603187561
2138080 13.3987603187561
2139080 13.3987603187561
2140080 13.3987603187561
2141080 13.3987603187561
2142080 13.3987603187561
2143080 13.3987603187561
2144080 13.3987603187561
2145080 13.3987603187561
2146080 13.3987603187561
2147080 13.3987603187561
2148080 13.3987603187561
2149080 13.3987603187561
2150080 13.3987603187561
2151080 13.3987603187561
2152080 13.3987603187561
2153080 13.3987603187561
2154080 13.3987603187561
2155080 13.3987603187561
2156080 13.3987603187561
2157080 13.3987603187561
2158080 13.3987603187561
2159080 13.3987603187561
2160080 13.3987603187561
2161080 13.3987603187561
2162080 13.3987603187561
2163080 13.3987603187561
2164080 13.3987603187561
2165080 13.3987603187561
2166080 13.3987603187561
2167080 13.3987603187561
2168080 13.3987603187561
2169080 13.3987603187561
2170080 13.3987603187561
2171080 13.3987603187561
2172080 13.3987603187561
2173080 13.3987603187561
2174080 13.3987603187561
2175080 13.3987603187561
2176080 13.3987603187561
2177080 13.3987603187561
2178080 13.3987603187561
2179080 13.3987603187561
2180080 13.3987603187561
2181080 13.3987603187561
2182080 13.3987603187561
2183080 13.3987603187561
2184080 13.3987603187561
2185080 13.3987603187561
2186080 13.3987603187561
2187080 13.5367588996887
2188080 13.5367588996887
2189080 13.5367588996887
2190080 13.5367588996887
2191080 13.5367588996887
2192080 13.5367588996887
2193080 13.5367588996887
2194080 13.5367588996887
2195080 13.5367588996887
2196080 13.5367588996887
2197080 13.5367588996887
2198080 13.5367588996887
2199080 13.5367588996887
2200080 13.5367588996887
2201080 13.5367588996887
2202080 13.5367588996887
2203080 13.5367588996887
2204080 13.5367588996887
2205080 13.5367588996887
2206080 13.5367588996887
2207080 13.5367588996887
2208080 13.5367588996887
2209080 13.5367588996887
2210080 13.5367588996887
2211080 13.5367588996887
2212080 13.5367588996887
2213080 13.5367588996887
2214080 13.5367588996887
2215080 13.5367588996887
2216080 13.5367588996887
2217080 13.5367588996887
2218080 13.5367588996887
2219080 13.5367588996887
2220080 13.5367588996887
2221080 13.5367588996887
2222080 13.5367588996887
2223080 13.5367588996887
2224080 13.5367588996887
2225080 13.5367588996887
2226080 13.5367588996887
2227080 13.5367588996887
2228080 13.5367588996887
2229080 13.5367588996887
2230080 13.5367588996887
2231080 13.5367588996887
2232080 13.5367588996887
2233080 13.5367588996887
2234080 13.5367588996887
2235080 13.5367588996887
2236080 13.5367588996887
2237080 13.5367588996887
2238080 13.5367588996887
2239080 13.5367588996887
2240080 13.5367588996887
2241080 13.5367588996887
2242080 13.5367588996887
2243080 13.5367588996887
2244080 13.5367588996887
2245080 13.5367588996887
2246080 13.5367588996887
2247080 13.5367588996887
2248080 13.5367588996887
2249080 13.5367588996887
2250080 13.5367588996887
2251080 13.6186628341675
2252080 13.6186628341675
2253080 13.6186628341675
2254080 13.6186628341675
2255080 13.6186628341675
2256080 13.6186628341675
2257080 13.6186628341675
2258080 13.6186628341675
2259080 13.6186628341675
2260080 13.6186628341675
2261080 13.6186628341675
2262080 13.6186628341675
2263080 13.6186628341675
2264080 13.6186628341675
2265080 13.6186628341675
2266080 13.6186628341675
2267080 13.6186628341675
2268080 13.6186628341675
2269080 13.6186628341675
2270080 13.6186628341675
2271080 13.6186628341675
2272080 13.6186628341675
2273080 13.6186628341675
2274080 13.6186628341675
2275080 13.6186628341675
2276080 13.6186628341675
2277080 13.6186628341675
2278080 13.6186628341675
2279080 13.6186628341675
2280080 13.6186628341675
2281080 13.6186628341675
2282080 13.6186628341675
2283080 13.6186628341675
2284080 13.6186628341675
2285080 13.6186628341675
2286080 13.6186628341675
2287080 13.6186628341675
2288080 13.6186628341675
2289080 13.6186628341675
2290080 13.6186628341675
2291080 13.6186628341675
2292080 13.6186628341675
2293080 13.6186628341675
2294080 13.6186628341675
2295080 13.6186628341675
2296080 13.6186628341675
2297080 13.6186628341675
2298080 13.6186628341675
2299080 13.6186628341675
2300080 13.6186628341675
2301080 13.6186628341675
2302080 13.6186628341675
2303080 13.6186628341675
2304080 13.6186628341675
2305080 13.6186628341675
2306080 13.6186628341675
2307080 13.6186628341675
2308080 13.6186628341675
2309080 13.6186628341675
2310080 13.6186628341675
2311080 13.6186628341675
2312080 13.6186628341675
2313080 13.6186628341675
2314080 13.6186628341675
2315080 12.9100766181946
2316080 12.9100766181946
2317080 12.9100766181946
2318080 12.9100766181946
2319080 12.9100766181946
2320080 12.9100766181946
2321080 12.9100766181946
2322080 12.9100766181946
2323080 12.9100766181946
2324080 12.9100766181946
2325080 12.9100766181946
2326080 12.9100766181946
2327080 12.9100766181946
2328080 12.9100766181946
2329080 12.9100766181946
2330080 12.9100766181946
2331080 12.9100766181946
2332080 12.9100766181946
2333080 12.9100766181946
2334080 12.9100766181946
2335080 12.9100766181946
2336080 12.9100766181946
2337080 12.9100766181946
2338080 12.9100766181946
2339080 12.9100766181946
2340080 12.9100766181946
2341080 12.9100766181946
2342080 12.9100766181946
2343080 12.9100766181946
2344080 12.9100766181946
2345080 12.9100766181946
2346080 12.9100766181946
2347080 12.9100766181946
2348080 12.9100766181946
2349080 12.9100766181946
2350080 12.9100766181946
2351080 12.9100766181946
2352080 12.9100766181946
2353080 12.9100766181946
2354080 12.9100766181946
2355080 12.9100766181946
2356080 12.9100766181946
2357080 12.9100766181946
2358080 12.9100766181946
2359080 12.9100766181946
2360080 12.9100766181946
2361080 12.9100766181946
2362080 12.9100766181946
2363080 12.9100766181946
2364080 12.9100766181946
2365080 12.9100766181946
2366080 12.9100766181946
2367080 12.9100766181946
2368080 12.9100766181946
2369080 12.9100766181946
2370080 12.9100766181946
2371080 12.9100766181946
2372080 12.9100766181946
2373080 12.9100766181946
2374080 12.9100766181946
2375080 12.9100766181946
2376080 12.9100766181946
2377080 12.9100766181946
2378080 12.9100766181946
2379080 12.9100766181946
2380080 13.6636424064636
2381080 13.6636424064636
2382080 13.6636424064636
2383080 13.6636424064636
2384080 13.6636424064636
2385080 13.6636424064636
2386080 13.6636424064636
2387080 13.6636424064636
2388080 13.6636424064636
2389080 13.6636424064636
2390080 13.6636424064636
2391080 13.6636424064636
2392080 13.6636424064636
2393080 13.6636424064636
2394080 13.6636424064636
2395080 13.6636424064636
2396080 13.6636424064636
2397080 13.6636424064636
2398080 13.6636424064636
2399080 13.6636424064636
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_ResNet-20_test_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={test accuracy CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
reverse legend, legend cell align={left}, legend style={ fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.9,0.22)}, anchor=east, draw=white!80!black},,
x grid style={white!69.0196078431373!black},
xlabel={epoch with best val. acc.},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.85, ymax=0.91,
xmajorticks=false,
ytick style={color=black},
ytick={0.82,0.83,0.84,0.85,0.86,0.87,0.88,0.89,0.90,0.91,0.92,0.93,0.94}
]
\addplot [draw=color0, fill=color0,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.875500003496806
0 -1
};
\addlegendentry{GOLSI : $c$: 0.99, $\eta$: 2.0, $\alpha$: 0.1, $\beta$: 0.4}
\addplot [draw=color1, fill=color1,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.100700000921885
0 -1
};
\addlegendentry{PAL : $\alpha$: 1.0, $\beta$: 0.4, $\mu$: 1.0}
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
-0.005 0.903533359368642
0 -1
};
\addlegendentry{SGD : $\lambda$: 0.1, $\beta$: 0.9}
\addplot [draw=black, fill=black,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.864933331807454
0 -1
};
\addlegendentry{SLS : c: 0.1, $\beta$: 0.9, $\mu$: 0.1}
\addplot [draw=red, fill=red,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.904266655445099
0 -1
};
\addlegendentry{LABPAL-NSGD : $\epsilon$: 4.0 (others same as above)}
\addplot [draw=blue, fill=blue,mark=-, only marks, mark options={scale=3},line width=3pt]
table{%
x  y
0 0.906750023365021
0 -1
};
\addlegendentry{LABPAL-SGD : $\epsilon$: 4.0 (others same as above)}
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_ResNet-20_training_loss.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
log basis y={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={training loss CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=0, xmax=447,
xtick style={color=black},
xtick={0,100,200,300,400},
y grid style={white!69.0196078431373!black},
ylabel={training loss},
ymin=0.001, ymax=5,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [line width=2.5pt, color0, opacity=1.0]
table {%
0 3.57079378763835
1 2.18955779075623
2 1.88669264316559
3 1.71158766746521
4 1.56510345141093
5 1.41937696933746
6 1.29789264996847
7 1.19375288486481
8 1.12346812089284
9 1.05202102661133
10 0.994373659292857
11 0.940598011016846
12 0.903798917929331
13 0.862187008062998
14 0.843005617459615
15 0.815677146116892
16 0.793779969215393
17 0.774889349937439
18 0.748674889405568
19 0.73281455039978
20 0.714062472184499
21 0.700500726699829
22 0.684989253679911
23 0.667597075303396
24 0.662316222985586
25 0.655115008354187
26 0.645001431306203
27 0.623286008834839
28 0.622136255105337
29 0.613358795642853
30 0.5991304119428
31 0.588432848453522
32 0.585560957590739
33 0.575557589530945
34 0.570556322733561
35 0.565049429734548
36 0.557801465193431
37 0.551573236783346
38 0.541978458563487
39 0.528232018152873
40 0.531273345152537
41 0.519685367743174
42 0.521336098512014
43 0.511461178461711
44 0.507559895515442
45 0.501939574877421
46 0.501887102921804
47 0.490483373403549
48 0.487904866536458
49 0.480656752983729
50 0.478212386369705
51 0.475510329008102
52 0.470316390196482
53 0.463638156652451
54 0.455771178007126
55 0.460886935393016
56 0.452760795752207
57 0.453010499477386
58 0.452401787042618
59 0.446248441934586
60 0.437681039174398
61 0.433912217617035
62 0.433258086442947
63 0.430728087822596
64 0.434174736340841
65 0.424244264761607
66 0.421927928924561
67 0.417319893836975
68 0.41754612326622
69 0.409668813149134
70 0.406313449144363
71 0.408521205186844
72 0.404089699188868
73 0.409976969162623
74 0.39667887489001
75 0.396038860082626
76 0.393057783444722
77 0.385417054096858
78 0.390164236227671
79 0.3836656610171
80 0.384904036919276
81 0.380925168593725
82 0.375690191984177
83 0.379224866628647
84 0.373881260553996
85 0.367362519105275
86 0.37415803472201
87 0.366243809461594
88 0.372206230958303
89 0.363369554281235
90 0.364570279916128
91 0.359482218821843
92 0.356677442789078
93 0.36269270380338
94 0.350166171789169
95 0.358072737852732
96 0.345467925071716
97 0.352706283330917
98 0.351523369550705
99 0.343628416458766
100 0.340340236822764
101 0.343605866034826
102 0.343362013498942
103 0.339930027723312
104 0.338106284538905
105 0.335741917292277
106 0.337000419696172
107 0.333236038684845
108 0.323879232009252
109 0.329308996597926
110 0.329297969738642
111 0.324543356895447
112 0.326372534036636
113 0.322781403859456
114 0.31634043653806
115 0.315236330032349
116 0.317805270353953
117 0.312189817428589
118 0.316058139006297
119 0.30816262960434
120 0.310427417357763
121 0.304941127697627
122 0.30892813205719
123 0.310244023799896
124 0.310479034980138
125 0.3053384522597
126 0.301530520121257
127 0.313752273718516
128 0.305815617243449
129 0.300988604625066
130 0.300556470950445
131 0.295523415009181
132 0.296714136997859
133 0.292212853829066
134 0.293006827433904
135 0.292731215556463
136 0.288817902406057
137 0.292400191227595
138 0.290057589610418
139 0.288268605868022
140 0.287036836147308
141 0.289035379886627
142 0.285001486539841
143 0.281741738319397
144 0.287520507971446
145 0.279660840829213
146 0.276952544848124
147 0.275811225175858
148 0.276680211226145
149 0.279741615056992
150 0.275348395109177
151 0.277237216631571
152 0.272455434004466
153 0.272972732782364
154 0.270755330721537
155 0.276322066783905
156 0.269167462984721
157 0.268046329418818
158 0.260230630636215
159 0.269814997911453
160 0.268587579329809
161 0.265991826852163
162 0.261086275180181
163 0.262083530426025
164 0.264770706494649
165 0.264128724733988
166 0.26221043864886
167 0.255116065343221
168 0.261233141024907
169 0.259236633777618
170 0.257000863552094
171 0.258834799130758
172 0.253650506337484
173 0.260564863681793
174 0.250971496105194
175 0.255647550026576
176 0.252772122621536
177 0.253725921114286
178 0.250557154417038
179 0.248738393187523
180 0.250978802641233
181 0.247221782803535
182 0.244333416223526
183 0.246540173888206
184 0.24862173696359
185 0.265637030204137
186 0.263027851780256
187 0.263695508241653
188 0.263325557112694
189 0.263316010435422
190 0.260618194937706
191 0.263153548041979
192 0.266941383481026
193 0.267836471398671
194 0.264928122361501
195 0.265392844875654
196 0.258933380246162
197 0.256581276655197
198 0.261510054270426
199 0.261382694045703
200 0.258309523264567
201 0.259485666950544
202 0.260066136717796
203 0.257604489723841
204 0.261776283383369
205 0.258194496234258
206 0.256229301293691
207 0.251861309011777
208 0.256102403004964
209 0.25814200937748
210 0.256583238641421
211 0.255755906303724
212 0.252662738164266
213 0.255998139580091
214 0.252216870586077
215 0.255224213004112
216 0.250390524665515
217 0.2477032939593
218 0.256584758559863
219 0.253326490521431
220 0.24883908033371
221 0.247792308529218
222 0.253094851970673
223 0.246035814285278
224 0.249741906921069
225 0.251100326577822
226 0.250367616613706
227 0.247087011734645
228 0.243190626303355
229 0.251550003886223
230 0.25424521168073
231 0.246057212352753
232 0.248406151930491
233 0.243736286958059
234 0.246381267905235
235 0.244102448225021
236 0.244899312655131
237 0.24510466059049
238 0.238412206371625
239 0.244115427136421
240 0.240264977018038
241 0.246771474679311
242 0.243387003739675
243 0.243774433930715
244 0.240330864985784
245 0.238763203223546
246 0.248262127240499
247 0.239732394615809
248 0.235967819889387
249 0.242757807175318
250 0.252305532495181
251 0.24889799952507
252 0.252573023239772
253 0.254100188612938
254 0.24461242556572
255 0.250156765182813
256 0.24389793475469
257 0.248177369435628
258 0.248899882038434
259 0.253324970602989
260 0.25980818271637
261 0.252636397878329
262 0.259792660673459
263 0.258162920673688
264 0.259522348642349
265 0.254407544930776
266 0.262105405330658
267 0.258122478922208
268 0.257648929953575
269 0.258195141951243
270 0.258215084671974
271 0.263378451267878
272 0.260733589529991
273 0.263772775729497
274 0.261090308427811
275 0.260704929629962
276 0.256550133228302
277 0.261038849751155
278 0.259378800789515
279 0.265061934789022
280 0.264763603607814
281 0.260304088393847
282 0.25618710120519
283 0.259508356451988
284 0.258982683221499
285 0.263055205345154
286 0.25572029252847
287 0.258228674530983
288 0.259385238091151
289 0.263887301087379
290 0.260670522848765
291 0.256911481420199
292 0.257951105634371
293 0.255821431676547
294 0.264768868684769
295 0.260074764490128
296 0.260513509313266
297 0.259903649489085
298 0.260287046432495
299 0.268625815709432
300 0.256701151529948
301 0.25908828775088
302 0.2563167065382
303 0.259487837553024
304 0.258629595239957
305 0.258279288808505
306 0.261648913224538
307 0.260901868343353
308 0.259112596511841
309 0.255106503764788
310 0.259962310393651
311 0.260103553533554
312 0.25858665506045
313 0.253127589821815
314 0.259765446186066
315 0.258660659193993
316 0.256278415520986
317 0.257157857219378
318 0.258365015188853
319 0.263191401958466
320 0.264010846614838
321 0.261848613619804
322 0.259663348396619
323 0.263278951247533
324 0.268361364801725
325 0.259306902686755
326 0.26136273642381
327 0.261178354422251
328 0.253034397959709
329 0.258203079303106
330 0.267980381846428
331 0.254573260744413
332 0.255891089638074
333 0.260849565267563
334 0.255301892757416
335 0.260518396894137
336 0.256794864932696
337 0.259348551432292
338 0.261041859785716
339 0.260757133364677
340 0.255450074871381
341 0.258758038282394
342 0.257102032502492
343 0.262349044283231
344 0.262363086144129
345 0.258913358052572
346 0.257027094562848
347 0.255196372667948
348 0.259820873538653
349 0.258861511945724
350 0.257166589299838
351 0.260907247662544
352 0.25937320291996
353 0.258358697096507
354 0.264702513813972
355 0.256169314185778
356 0.258694420258204
357 0.264888678987821
358 0.259055589636167
359 0.258642002940178
360 0.257496689756711
361 0.256992906332016
362 0.2657876710097
363 0.262360816200574
364 0.253870328267415
365 0.265283887585004
366 0.258546660343806
367 0.258809035023053
368 0.257008115450541
369 0.257205704847972
370 0.259596442182859
371 0.261200939615568
372 0.257897898554802
373 0.256938616434733
374 0.260673602422078
375 0.259995713829994
376 0.262570137778918
377 0.25817242761453
378 0.255449841419856
379 0.262623603145281
380 0.260148122906685
381 0.261612440148989
382 0.256240904331207
383 0.262503067652384
384 0.262381876508395
385 0.262270927429199
386 0.26054622232914
387 0.254756942391396
388 0.262481148044268
389 0.257206166783969
390 0.258792152007421
391 0.2612634152174
392 0.253978908061981
393 0.259247456987699
394 0.260023792584737
395 0.259311124682426
396 0.255371461311976
397 0.259800871213277
398 0.261784126361211
399 0.258072639505068
400 0.253500784436862
401 0.258715281883876
402 0.259609510501226
403 0.257799466451009
404 0.257413451870282
405 0.25592902302742
406 0.257539510726929
407 0.253243749340375
408 0.261987338463465
409 0.259149158994357
410 0.257451002796491
411 0.260989929238955
412 0.259603649377823
413 0.254073595007261
414 0.266098156571388
415 0.257490545511246
416 0.255185221632322
417 0.261446868379911
418 0.262768482168516
419 0.257369076212247
420 0.262932260831197
421 0.258143325646718
422 0.26224988202254
423 0.266108314196269
424 0.263559107979139
425 0.261858135461807
426 0.254561051726341
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
0 3.57079402605693
1 685707232283675
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
0 3.57079378763835
1 1.94900234540304
2 1.37960902849833
3 1.13694413503011
4 1.0332128405571
5 0.888217945893606
6 0.7954327861468
7 0.737857401371002
8 0.682310938835144
9 0.636809845765432
10 0.59616752465566
11 0.559426367282867
12 0.536623974641164
13 0.51180025935173
14 0.491249948740005
15 0.473354071378708
16 0.457487106323242
17 0.442046135663986
18 0.42195463180542
19 0.410480489333471
20 0.395974894364675
21 0.382848650217056
22 0.372949411471685
23 0.36465518673261
24 0.35268434882164
25 0.344844410816828
26 0.337151537338893
27 0.330534478028615
28 0.322833398977915
29 0.318800975879033
30 0.317481607198715
31 0.306327710549037
32 0.301896115144094
33 0.296491543451945
34 0.288980195919673
35 0.283600201209386
36 0.277569969495138
37 0.273432542880376
38 0.266524155934652
39 0.261291851600011
40 0.257486452658971
41 0.252361024419467
42 0.247269342343012
43 0.246813992659251
44 0.244709178805351
45 0.240709582964579
46 0.239006822307905
47 0.233956232666969
48 0.226489042242368
49 0.22689879933993
50 0.219664504130681
51 0.218900869290034
52 0.216579516728719
53 0.216391081611315
54 0.212426975369453
55 0.208957890669505
56 0.207971895734469
57 0.205040400226911
58 0.199440831939379
59 0.197578067580859
60 0.194624458750089
61 0.195975437760353
62 0.194238990545273
63 0.192354962229729
64 0.195101062456767
65 0.191021303335826
66 0.190644184748332
67 0.188462475935618
68 0.183622891704241
69 0.182988757888476
70 0.183574209610621
71 0.182900274793307
72 0.180311719576518
73 0.179439460237821
74 0.175740579764048
75 0.17563684284687
76 0.173596675197283
77 0.171332642436028
78 0.16997500260671
79 0.167525306344032
80 0.168377528587977
81 0.166466196378072
82 0.167405029137929
83 0.164905061324437
84 0.162988831599553
85 0.164342194795609
86 0.161704142888387
87 0.161262224117915
88 0.159423023462296
89 0.159652680158615
90 0.160721267263095
91 0.158926909168561
92 0.15877902507782
93 0.156454190611839
94 0.154732406139374
95 0.157894189159075
96 0.158024946848551
97 0.158368031183879
98 0.154333844780922
99 0.155874793728193
100 0.153399427731832
101 0.154447992642721
102 0.150566647450129
103 0.149114971359571
104 0.150425563255946
105 0.151588499546051
106 0.152304420868556
107 0.14950863023599
108 0.14891671637694
109 0.145306934912999
110 0.146945928533872
111 0.145099595189095
112 0.142014096180598
113 0.143181989590327
114 0.139150713880857
115 0.137245913346608
116 0.13644548257192
117 0.134303902586301
118 0.136821572979291
119 0.136828323205312
120 0.136440838376681
121 0.136192386349042
122 0.137911722064018
123 0.134723871946335
124 0.138363068302472
125 0.138719762365023
126 0.133680393298467
127 0.137956440448761
128 0.1371039301157
129 0.13214477399985
130 0.134084776043892
131 0.134448125958443
132 0.128283562759558
133 0.125516091783841
134 0.125688267250856
135 0.127827954789003
136 0.127255650858084
137 0.123608166972796
138 0.122219033539295
139 0.116799203058084
140 0.118544446925322
141 0.117730369170507
142 0.114989193777243
143 0.113960598905881
144 0.116945502658685
145 0.115631704529126
146 0.113476231694221
147 0.109320546189944
148 0.110871473948161
149 0.110343980292479
150 0.106481725970904
151 0.106550765534242
152 0.105928460756938
153 0.105499111115932
154 0.105855802694956
155 0.102653739353021
156 0.105804465711117
157 0.103832520544529
158 0.105609826743603
159 0.105510838329792
160 0.104372173547745
161 0.108068267504374
162 0.1087370266517
163 0.107711002230644
164 0.103895025948683
165 0.103871809939543
166 0.105453376968702
167 0.101945693294207
168 0.099875345826149
169 0.101798149446646
170 0.0964029332002004
171 0.0961433822909991
172 0.0963668872912725
173 0.0949112921953201
174 0.0961317618687948
175 0.098248931268851
176 0.0991616547107697
177 0.0968484655022621
178 0.0940726573268573
179 0.0914199103911718
180 0.0943787942330043
181 0.0910396079222361
182 0.0935770695408185
183 0.0906347880760829
184 0.0926278258363406
185 0.0914535745978355
186 0.0923372978965441
187 0.0932268798351288
188 0.0934202621380488
189 0.0933476984500885
190 0.0918590252598127
191 0.0922834823528926
192 0.0942538703481356
193 0.0947053730487823
194 0.0951100463668505
195 0.0958406229813894
196 0.0932936146855354
197 0.0925098533431689
198 0.100970111787319
199 0.102079023917516
200 0.101165709396203
201 0.103115280469259
202 0.103999130427837
203 0.101384793718656
204 0.0960245579481125
205 0.0956752523779869
206 0.0944510400295258
207 0.0936583653092384
208 0.0930377542972565
209 0.093030775586764
210 0.0951654786864917
211 0.0942163094878197
212 0.0971544682979584
213 0.0936848670244217
214 0.0837203823029995
215 0.0749746883908908
216 0.0721452782551448
217 0.0697870018581549
218 0.0701645861069361
219 0.0689752921462059
220 0.0690389523903529
221 0.0664777470131715
222 0.0653224848210812
223 0.0663822454710801
224 0.0636521751681964
225 0.0655626331766446
226 0.0689866902927558
227 0.064694474140803
228 0.0684131719172001
229 0.0675233242412408
230 0.0685894663135211
231 0.0694602429866791
232 0.07419545079271
233 0.0733505077660084
234 0.0704892004529635
235 0.0735484771430492
236 0.0722226438422998
237 0.0710852518677711
238 0.0705463501314322
239 0.0695820103089015
240 0.068612268815438
241 0.0694023296236992
242 0.0698186395068963
243 0.072151946524779
244 0.0705202532311281
245 0.0719458721578121
246 0.070744976401329
247 0.0698203220963478
248 0.071534904340903
249 0.0697154924273491
250 0.0690110363066196
251 0.0688643058141073
252 0.0679362627367179
253 0.0691478289663792
254 0.0650369512538115
255 0.0671262256801128
256 0.0690463955203692
257 0.0680517268677552
258 0.06677553926905
259 0.0656960792839527
260 0.0688102878630161
261 0.0684846105674903
262 0.0683691936234633
263 0.0662546331683795
264 0.0626977557937304
265 0.0663075198729833
266 0.0633494841555754
267 0.0656454190611839
268 0.0641187839210033
269 0.0631952819724878
270 0.0629023263851802
271 0.0612132276097933
272 0.0590146655837695
273 0.0563812057177226
274 0.057422344883283
275 0.0569173482557138
276 0.0555611203114192
277 0.0571941373248895
278 0.0547739130755266
279 0.0557698123157024
280 0.0537606105208397
281 0.0551805185774962
282 0.0530528177817663
283 0.0547795941432317
284 0.0546120516955853
285 0.0548313471178214
286 0.0516646131873131
287 0.0542305869360765
288 0.0523763845364253
289 0.0564784581462542
290 0.0563906307021777
291 0.0574862149854501
292 0.0559170059859753
293 0.0574806767205397
294 0.0555385413269202
295 0.0555792798598607
296 0.0565575597186883
297 0.0571188194056352
298 0.0561450185875098
299 0.057264673213164
300 0.0550624368091424
301 0.0553605072200298
302 0.0556837717692057
303 0.057660506417354
304 0.0533576992650827
305 0.0533960747222106
306 0.0560131991902987
307 0.0562127493321896
308 0.0567743827899297
309 0.056274709602197
310 0.0552702099084854
311 0.0548854532341162
312 0.0540835211674372
313 0.0530929863452911
314 0.054717888434728
315 0.0556487813591957
316 0.0542377171417077
317 0.0550311841070652
318 0.0559018316368262
319 0.0531350796421369
320 0.0548366494476795
321 0.0437595620751381
322 0.0434197100500266
323 0.0399259005983671
324 0.0403454713523388
325 0.0404052672286828
326 0.0388234642644723
327 0.0394595973193645
328 0.0378861483186483
329 0.0371178301672141
330 0.0378527194261551
331 0.0358241529514392
332 0.0362710791329543
333 0.0337094031274319
334 0.0339119272927443
335 0.0342914238572121
336 0.0343180441608032
337 0.0349086138109366
338 0.0337828590224187
339 0.0340503447999557
340 0.0345233902335167
341 0.0342162443945805
342 0.0327681892861923
343 0.0326309508333604
344 0.0317835435271263
345 0.032034990688165
346 0.0319908950477839
347 0.0316529578218857
348 0.0315600441147884
349 0.0309341469158729
350 0.0312959166864554
351 0.031678956001997
352 0.0299997180700302
353 0.0309898300717274
354 0.0313522350043058
355 0.0317329441507657
356 0.0322491216162841
357 0.0313022763778766
358 0.0311670483400424
359 0.0310624446719885
360 0.0310442869861921
361 0.0309582687914371
362 0.0312329946706692
363 0.0309951746215423
364 0.0320529341697693
365 0.0299081274618705
366 0.0310233204315106
367 0.0349934970339139
368 0.03404792274038
369 0.0336949123690526
370 0.0337417908012867
371 0.0338064562529325
372 0.0339655162145694
373 0.0358333333084981
374 0.0354608781635761
375 0.0348482963939508
376 0.0337186685452859
377 0.0353870217998823
378 0.0336135396112998
379 0.0346524491906166
380 0.0333507054795822
381 0.0332812834531069
382 0.0324453506618738
383 0.034877331306537
384 0.0330711367229621
385 0.0334297157824039
386 0.0355247252931198
387 0.0337762602915367
388 0.0318418436994155
389 0.0330233033746481
390 0.0325308535248041
391 0.0331716823081175
392 0.0328335762023926
393 0.0319040101021528
394 0.0317712482064962
395 0.0318498034030199
396 0.0316881518810987
397 0.0330431144684553
398 0.03238720074296
399 0.0322983513275782
400 0.031285747885704
401 0.0309142551074425
402 0.0306599947313468
403 0.0307721005131801
404 0.0297917767117421
405 0.0307822475830714
406 0.0315423514693975
407 0.0307094436138868
408 0.0299528458466132
409 0.0298319055388371
410 0.0315452807893356
411 0.0312094440062841
412 0.0303000211715698
413 0.0332002105812232
414 0.0326952661077181
415 0.0342342598984639
416 0.0325113851577044
417 0.0325731889655193
418 0.0341743336369594
419 0.0314409776280324
420 0.0325675345957279
421 0.0311812746028105
422 0.0319726603726546
423 0.0320827166239421
424 0.0343145877122879
425 0.0358143939326207
426 0.0351568702608347
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
0 3.57079378763835
2 2.75970315933228
4 2.76592397689819
6 2.77052577336629
8 2.76663867632548
10 2.76925770441691
12 2.77166096369425
14 2.7711775302887
16 2.76837428410848
18 2.77000800768534
20 2.77314639091492
22 2.76678498586019
24 2.77171031634013
26 2.77131040891012
28 2.76966214179993
30 2.76458994547526
32 2.77020231882731
34 2.76993076006571
36 2.76778872807821
38 2.76978937784831
40 2.76988999048869
42 2.76733422279358
44 2.77043986320496
46 2.76937770843506
48 2.77174933751424
50 2.76590776443481
52 2.76995786031087
54 2.76730561256409
56 2.76663462320964
58 2.76778229077657
60 2.77063345909119
62 2.76804566383362
64 2.76879660288493
66 2.76917656262716
68 2.76624973615011
70 2.76787956555684
72 2.76736863454183
74 2.76915415128072
76 2.76772348086039
78 2.77348327636719
80 2.77168416976929
82 2.77041824658712
84 2.76743618647257
86 2.77347564697266
88 2.7680869102478
90 2.77164562543233
92 2.77012912432353
94 2.77040672302246
96 2.76699153582255
98 2.77034942309062
100 2.77238162358602
102 2.76764599482218
104 2.77199109395345
106 2.7700260480245
108 2.7678108215332
110 2.76940298080444
112 2.77222386995951
114 2.77072930335999
116 2.77092480659485
118 2.77015042304993
120 2.76849897702535
122 2.76586492856344
124 2.76534096399943
126 2.76944216092428
128 2.7730807463328
130 2.7724601427714
132 2.76963146527608
134 2.76926708221436
136 2.7711353302002
138 2.76758599281311
140 2.76979859670003
142 2.76374920209249
144 2.76949151357015
146 2.76544594764709
148 2.76772658030192
150 2.77198735872904
152 2.77227274576823
154 2.77132336298625
156 2.76763868331909
158 2.77069028218587
160 2.77232424418131
162 2.76963114738464
164 2.76984167098999
166 2.77145838737488
168 2.768696864446
170 2.76755428314209
172 2.76819856961568
174 2.76955318450928
176 2.77316308021545
178 2.76630131403605
180 2.77111077308655
182 2.76960094769796
184 2.76480595270793
186 2.76926795641581
188 2.77016631762187
190 2.77174830436707
192 2.76692112286886
194 2.76636521021525
196 2.76831531524658
198 2.76932303110758
200 2.76668238639832
202 2.76617987950643
204 2.76788266499837
206 2.76676646868388
208 2.7679402033488
210 2.76988784472148
212 2.76653107007345
214 2.77297385533651
216 2.76970680554708
218 2.76796968777974
220 2.76908310254415
222 2.77043310801188
224 2.77055732409159
226 2.7697274684906
228 2.7671643892924
230 2.76987218856812
232 2.76944677035014
234 2.76665178934733
236 2.76767714818319
238 2.77058903376261
240 2.76753767331441
242 2.76999616622925
244 2.77392999331156
246 2.76888767878215
248 2.7694632212321
250 2.77025675773621
252 2.76950033505758
254 2.76944001515706
256 2.76970704396566
258 2.76883522669474
260 2.77065809567769
262 2.7716338634491
264 2.76929863293966
266 2.76810661951701
268 2.76714412371318
270 2.77046116193136
272 2.76985963185628
274 2.77007667223612
276 2.77082761128744
278 2.76843102773031
280 2.76669931411743
282 2.7704656124115
284 2.76816169420878
286 2.76870226860046
288 2.77208320299784
290 2.76617765426636
292 2.76968169212341
294 2.76923235257467
296 2.77008438110352
298 2.76768636703491
300 2.7673389116923
302 2.77085709571838
304 2.77085105578105
306 2.77134656906128
308 2.77027050654093
310 2.76985398928324
312 2.77226066589355
314 2.77045822143555
316 2.77190844217936
318 2.76959323883057
320 2.7696700890859
322 2.76859498023987
324 2.76680930455526
326 2.77019858360291
328 2.77120288213094
330 2.76614228884379
332 2.76873763402303
334 2.7709793249766
336 2.76580707232157
338 2.76901690165202
340 2.76944470405579
342 2.770050684611
344 2.7660854657491
346 2.76995023091634
348 2.76932152112325
350 2.76906601587931
352 2.76609698931376
354 2.76896588007609
356 2.76930642127991
358 2.76921765009562
360 2.76969432830811
362 2.76913126309713
364 2.77008255322774
366 2.77082681655884
368 2.76834360758464
370 2.77271842956543
372 2.77242501576742
374 2.76752734184265
376 2.76869336764018
378 2.77371056874593
380 2.76934496561686
382 2.76909057299296
384 2.77098417282104
386 2.77099951108297
388 2.76795713106791
390 2.77258253097534
392 2.76931158701579
394 2.76755571365356
396 2.77306922276815
398 2.76796340942383
400 2.76700266202291
402 2.77086114883423
404 2.7686509291331
406 2.77029514312744
408 2.76901229222616
410 2.76691500345866
412 2.76978047688802
414 2.76857058207194
416 2.76821374893188
418 2.77007619539897
420 2.76798311869303
422 2.770703236262
424 2.77020819981893
426 2.76826405525208
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
0 3.57079378763835
1 1.8826345205307
2 1.41755390167236
3 1.12964447339376
4 0.948800106843313
5 0.834462841351827
6 0.758639971415202
7 0.705163399378459
8 0.658158679803213
9 0.621747394402822
10 0.593008796374003
11 0.562967499097188
12 0.542283236980438
13 0.521132131417592
14 0.502399295568466
15 0.484803875287374
16 0.467543582121531
17 0.458658446868261
18 0.443087508281072
19 0.4317440589269
20 0.417940984169642
21 0.409590899944305
22 0.39923624197642
23 0.391301194826762
24 0.381877442200979
25 0.37129619717598
26 0.36435467004776
27 0.35499166448911
28 0.35103040933609
29 0.343773831923803
30 0.336252142985662
31 0.331448276837667
32 0.323686212301254
33 0.31930340329806
34 0.311303714911143
35 0.305221935113271
36 0.304840455452601
37 0.298148403565089
38 0.294774413108826
39 0.289949546257655
40 0.282280812660853
41 0.27995640039444
42 0.275846640268962
43 0.27161180973053
44 0.269073645273844
45 0.264148503541946
46 0.263594597578049
47 0.256528849403063
48 0.25276040037473
49 0.250603467226028
50 0.247191617886225
51 0.24625933667024
52 0.239522650837898
53 0.239287570118904
54 0.236287782589595
55 0.230583141247431
56 0.227606366078059
57 0.223418081800143
58 0.222532187898954
59 0.2229346682628
60 0.218393817543983
61 0.217658465107282
62 0.215793351332347
63 0.213917757074038
64 0.212828959027926
65 0.205086216330528
66 0.203608284393946
67 0.201263085007668
68 0.199530869722366
69 0.196647226810455
70 0.193624208370845
71 0.195124005277952
72 0.19274144868056
73 0.189735452334086
74 0.186803633968035
75 0.187347148855527
76 0.186703145503998
77 0.181092982490857
78 0.179835215210915
79 0.179586266477903
80 0.17944265405337
81 0.177167952060699
82 0.177279765407244
83 0.175040632486343
84 0.172694072127342
85 0.168172950545947
86 0.16786202788353
87 0.168446759382884
88 0.162820811072985
89 0.164257471760114
90 0.164499923586845
91 0.162104119857152
92 0.161808366576831
93 0.160138567288717
94 0.153443366289139
95 0.156264007091522
96 0.154278924067815
97 0.152571007609367
98 0.155001188317935
99 0.152912134925524
100 0.150417392452558
101 0.149388025204341
102 0.148259773850441
103 0.146380032102267
104 0.143586655457815
105 0.145124251643817
106 0.142027298609416
107 0.143546859423319
108 0.139980062842369
109 0.140259151657422
110 0.139123891790708
111 0.138612474004428
112 0.135807827115059
113 0.134022106726964
114 0.13311276336511
115 0.135011290510496
116 0.130543030798435
117 0.133069723844528
118 0.131621855000655
119 0.130700836579005
120 0.128352495531241
121 0.128924710055192
122 0.127026113371054
123 0.1270567253232
124 0.125266417860985
125 0.126933368543784
126 0.123842604458332
127 0.123756165305773
128 0.124908337990443
129 0.120048197607199
130 0.123985034724077
131 0.121303896109263
132 0.12058765689532
133 0.116972637673219
134 0.117059310277303
135 0.117123685777187
136 0.117027749617894
137 0.118250273168087
138 0.11402590572834
139 0.114119638999303
140 0.113056063652039
141 0.113494679331779
142 0.113230191171169
143 0.109569487472375
144 0.113440463940303
145 0.112398567299048
146 0.108732134103775
147 0.109795868396759
148 0.106792472302914
149 0.108233769734701
150 0.10644776870807
151 0.107366929451625
152 0.105969088772933
153 0.104994465907415
154 0.10418538749218
155 0.104324204226335
156 0.104622048636278
157 0.103161302705606
158 0.10331138720115
159 0.100821897387505
160 0.102822182079156
161 0.101142401496569
162 0.0984072287877401
163 0.0985883449514707
164 0.097496176759402
165 0.0966940969228745
166 0.0966067984700203
167 0.100914642214775
168 0.0955591599146525
169 0.0983714039127032
170 0.0996738101045291
171 0.0948824634154638
172 0.0941812073191007
173 0.0951694250106812
174 0.0960767219463984
175 0.0927737727761269
176 0.0956745818257332
177 0.092522956430912
178 0.0944397648175557
179 0.0903851687908173
180 0.0886434093117714
181 0.0931756024559339
182 0.0887242803970973
183 0.0900239621599515
184 0.0922533397873243
185 0.0893049736817678
186 0.0858243182301521
187 0.0868566532929738
188 0.0863034501671791
189 0.0855979844927788
190 0.0838208695252736
191 0.0831969777743022
192 0.0881248563528061
193 0.0887791539231936
194 0.0836846207578977
195 0.0861992264787356
196 0.0867269287506739
197 0.0846196388204892
198 0.0841758276025454
199 0.0840274194876353
200 0.0868590970834096
201 0.0823307732741038
202 0.0826046218474706
203 0.0838735575477282
204 0.0798929234345754
205 0.0807574813564618
206 0.0799121434489886
207 0.0796271761258443
208 0.0803386395176252
209 0.0793324982126554
210 0.0794466783603032
211 0.0771951576073964
212 0.081543246905009
213 0.0784983659783999
214 0.0655759920676549
215 0.048759604493777
216 0.0457439869642258
217 0.0426642323533694
218 0.041326151539882
219 0.0378556350866954
220 0.0380978758136431
221 0.0366758132974307
222 0.0372910549243291
223 0.0351666348675887
224 0.0346031598746777
225 0.0335511323064566
226 0.0340658326943715
227 0.0327810974170764
228 0.0329458136111498
229 0.0319814663380384
230 0.0326053276658058
231 0.0311635291824738
232 0.0313960009564956
233 0.0292467176914215
234 0.0303635808328787
235 0.0293187691519658
236 0.0303440317511559
237 0.0299569809188445
238 0.0285347799460093
239 0.0285743940621614
240 0.0276422891765833
241 0.0280630718916655
242 0.0270383736739556
243 0.0279968778292338
244 0.0268010118355354
245 0.0276250342528025
246 0.0283050456394752
247 0.0289827324450016
248 0.0268093328922987
249 0.0275727479408185
250 0.026113181685408
251 0.0271451932688554
252 0.0268457904458046
253 0.0269192289561033
254 0.0257546026259661
255 0.0257197817166646
256 0.0255232434719801
257 0.025658734763662
258 0.0255924891680479
259 0.025652418533961
260 0.0244742706418037
261 0.0252406032135089
262 0.0242383039246003
263 0.0242735513796409
264 0.0246963165700436
265 0.0250725435713927
266 0.0245204474776983
267 0.0246427108844121
268 0.0234960199644168
269 0.0238962049285571
270 0.0239843086649974
271 0.0240882871051629
272 0.0248924164722363
273 0.0228329760332902
274 0.0242683713634809
275 0.0233460136999687
276 0.022315572326382
277 0.0235395766794682
278 0.0225838938107093
279 0.0234225342671076
280 0.0228724380334218
281 0.0225674981872241
282 0.0223817508667707
283 0.0223777151356141
284 0.0228959775219361
285 0.0227261694769065
286 0.0227357422312101
287 0.0232422451178233
288 0.0219907369464636
289 0.0222902751217286
290 0.0219826468576988
291 0.0221082686136166
292 0.0225918367505074
293 0.0215458205590645
294 0.0229344697048267
295 0.0219633107384046
296 0.0216668304055929
297 0.021895682439208
298 0.0220968605329593
299 0.0219923183321953
300 0.0212896994004647
301 0.0212994577984015
302 0.0216139828165372
303 0.0210252975424131
304 0.0215963448087374
305 0.0211507640779018
306 0.0215248043338458
307 0.021687281007568
308 0.0203981765856345
309 0.0206231760481993
310 0.0212581269443035
311 0.0203040968626738
312 0.0201698206365108
313 0.0209511990348498
314 0.0207050777971745
315 0.0213688475390275
316 0.0215032491832972
317 0.0207734362532695
318 0.0203653598825137
319 0.0210675206035376
320 0.0204199658085903
321 0.019531887024641
322 0.0190345365554094
323 0.0191647329678138
324 0.0199703772862752
325 0.019209960475564
326 0.0197454604009787
327 0.0193694258729617
328 0.0190797199805578
329 0.019870297362407
330 0.0195888380209605
331 0.0199973297615846
332 0.0191716471066078
333 0.0193940016130606
334 0.0180500640223424
335 0.0192968789488077
336 0.0193410571664572
337 0.0181679353117943
338 0.0185297162582477
339 0.0191383392860492
340 0.0189148504287004
341 0.0192827451974154
342 0.0186012194802364
343 0.0185235099246105
344 0.0190409310162067
345 0.0185092849036058
346 0.0192369719346364
347 0.0190243354688088
348 0.0185165243844191
349 0.0191832277923822
350 0.0189796158423026
351 0.0175376230229934
352 0.0182602579394976
353 0.018531425545613
354 0.017774644618233
355 0.0178803422798713
356 0.0185144040733576
357 0.0180576952795188
358 0.0180180314928293
359 0.0192484017461538
360 0.0183498052259286
361 0.0188866245249907
362 0.0180811639875174
363 0.0192878097295761
364 0.0182486803581317
365 0.0187324645618598
366 0.0190564058721066
367 0.0191216512272755
368 0.0193282986680667
369 0.0186209722111623
370 0.0177482136835655
371 0.0180087691793839
372 0.018062953526775
373 0.0181754728158315
374 0.0172256461034218
375 0.018290019283692
376 0.0184919703751802
377 0.0184641716380914
378 0.0169648565351963
379 0.0182722856601079
380 0.0172401070594788
381 0.0187022238969803
382 0.0181015053143104
383 0.0180491165568431
384 0.018458462630709
385 0.0181557691345612
386 0.0179023798555136
387 0.0186175623287757
388 0.018010684599479
389 0.018475787093242
390 0.0176494487871726
391 0.0172651981314023
392 0.0182459869732459
393 0.0176134494443734
394 0.0187179620067279
395 0.0178976816435655
396 0.0185745085279147
397 0.0183214029918114
398 0.0179266172150771
399 0.0185215442130963
400 0.0181257091462612
401 0.0179076585918665
402 0.0176364009579023
403 0.0184139078482985
404 0.0171903967857361
405 0.0184653581430515
406 0.0182318066557248
407 0.0178301787624757
408 0.0177477647860845
409 0.0176559450725714
410 0.0183870202551285
411 0.0178355916092793
412 0.0175868043055137
413 0.0174391561498245
414 0.0183810057739417
415 0.0182664413005114
416 0.0181634773810705
417 0.0173692548026641
418 0.0173283048594991
419 0.0174476349105438
420 0.0173935076842705
421 0.0180994346737862
422 0.0178953477491935
423 0.017964151998361
424 0.0177506630619367
425 0.0178757235407829
426 0.0177618879824877
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
0 3.57079378763835
1 1.82343331972758
2 1.43277084827423
3 1.23243423302968
4 1.1159606774648
5 1.02901927630107
6 0.973689953486125
7 0.918394446372986
8 0.884127100308736
9 0.892786959807078
10 0.869567135969798
11 0.856467525164286
12 0.842642982800802
13 0.789661566416422
14 0.758460164070129
15 0.745545526345571
16 0.750630060831706
17 0.72687566280365
18 0.714150508244832
19 0.688396652539571
20 0.678341766198476
21 0.626407623291016
22 0.583213031291962
23 0.591970066229502
24 0.61994727452596
25 0.536367654800415
26 0.523028214772542
27 0.511066913604736
28 0.528995037078857
29 0.491533855597178
30 0.501751810312271
31 0.483497142791748
32 0.467122028271357
33 0.462790509064992
34 0.453924844662348
35 0.474226286013921
36 0.484180331230164
37 0.453217993179957
38 0.453898121913274
39 0.427131146192551
40 0.438979009787242
41 0.435165027777354
42 0.399693936109543
43 0.402856141328812
44 0.406721840302149
45 0.408956944942474
46 0.391723265250524
47 0.395639350016912
48 0.377393454313278
49 0.372894446055094
50 0.360525170962016
51 0.362884034713109
52 0.346124003330867
53 0.344284494717916
54 0.340227832396825
55 0.334312697251638
56 0.333723872900009
57 0.314811825752258
58 0.311019698778788
59 0.313035597403844
60 0.317508041858673
61 0.317603061596553
62 0.316447029511134
63 0.305241465568542
64 0.307586808999379
65 0.308168868223826
66 0.311989555756251
67 0.306944022576014
68 0.302755773067474
69 0.300351818402608
70 0.298259059588114
71 0.293236315250397
72 0.295215745766958
73 0.297286957502365
74 0.295016785462697
75 0.296800901492437
76 0.288837894797325
77 0.296860496203105
78 0.293908218542735
79 0.298611432313919
80 0.292906006177266
81 0.292155573765437
82 0.299193114042282
83 0.296665320793788
84 0.296777536471685
85 0.297850042581558
86 0.299090852340062
87 0.293268750111262
88 0.297776112953822
89 0.297661632299423
90 0.299272964398066
91 0.296491046746572
92 0.295680582523346
93 0.292029668887456
94 0.292265186707179
95 0.2991537352403
96 0.293663452068965
97 0.295531968275706
98 0.297861824433009
99 0.297453184922536
100 0.297340452671051
101 0.291845907767614
102 0.299955914417903
103 0.296215226252874
104 0.297935356696447
105 0.290775368611018
106 0.297070781389872
107 0.29396864771843
108 0.295995533466339
109 0.294878214597702
110 0.297057340542475
111 0.297138631343842
112 0.296509265899658
113 0.298937519391378
114 0.29546786348025
115 0.299177606900533
116 0.302323172489802
117 0.293394684791565
118 0.294596274693807
119 0.297758539517721
120 0.292702992757161
121 0.299884458382924
122 0.297384033600489
123 0.295557429393133
124 0.297875871260961
125 0.296350439389547
126 0.298498133818309
127 0.301890005668004
128 0.292150507370631
129 0.293675700823466
130 0.293309872349103
131 0.296582400798798
132 0.300486952066422
133 0.292119830846786
134 0.298639367024104
135 0.296668539444606
136 0.29649210969607
137 0.292312870422999
138 0.298759619394938
139 0.293874422709147
140 0.295338978370031
141 0.294503519932429
142 0.292471518119176
143 0.298074712355932
144 0.299546092748642
145 0.295617530743281
146 0.297065993150075
147 0.29609755674998
148 0.294979204734166
149 0.297642628351847
150 0.297322372595469
151 0.293774386246999
152 0.29501847922802
153 0.291328519582748
154 0.295947700738907
155 0.295098155736923
156 0.291150858004888
157 0.298709700504939
158 0.295181622107824
159 0.297382434209188
160 0.296210527420044
161 0.293844302495321
162 0.298289795716604
163 0.29809296131134
164 0.298841118812561
165 0.294513662656148
166 0.303096135457357
167 0.295732905467351
168 0.2988201379776
169 0.293397357066472
170 0.297037253777186
171 0.299198607603709
172 0.294221669435501
173 0.297959486643473
174 0.294615159432093
175 0.297121445337931
176 0.302067230145137
177 0.296331693728765
178 0.294992019732793
179 0.297851433356603
180 0.296066631873449
181 0.295266697804133
182 0.295444637537003
183 0.295629888772964
184 0.297263284524282
185 0.295611103375753
186 0.29785684744517
187 0.303888529539108
188 0.299519807100296
189 0.292929758628209
190 0.291085561116536
191 0.30001566807429
192 0.293746133645376
193 0.299461642901103
194 0.296183933814367
195 0.300149033466975
196 0.293085982402166
197 0.297440181175868
198 0.294379025697708
199 0.297755271196365
200 0.295681407054265
201 0.29412696758906
202 0.297719250122706
203 0.294282674789429
204 0.296982934077581
205 0.291392515103022
206 0.296231021483739
207 0.296268492937088
208 0.296788662672043
209 0.295441865921021
210 0.291917651891708
211 0.299742579460144
212 0.293385436137517
213 0.298570553461711
214 0.295363485813141
215 0.296862771113714
216 0.298366824785868
217 0.296146819988887
218 0.301537185907364
219 0.296794762214025
220 0.29883415500323
221 0.297023236751556
222 0.294148455063502
223 0.300718317429225
224 0.29664367934068
225 0.292763104041417
226 0.29781186580658
227 0.298181384801865
228 0.296770224968592
229 0.295027335484823
230 0.294649700323741
231 0.298564900954564
232 0.294797529776891
233 0.298715571562449
234 0.298434396584829
235 0.297191202640533
236 0.298659771680832
237 0.293926497300466
238 0.301924755175908
239 0.296033372481664
240 0.296358237663905
241 0.2961452404658
242 0.294228255748749
243 0.300108800331752
244 0.293574422597885
245 0.299711475769679
246 0.300049523512522
247 0.293539524078369
248 0.301178763310115
249 0.295445164044698
250 0.295783321062724
251 0.296119560798009
252 0.297071278095245
253 0.299211144447327
254 0.292541791995366
255 0.293596267700195
256 0.294304658969243
257 0.300543238719304
258 0.295233756303787
259 0.297917952140172
260 0.298462450504303
261 0.298921972513199
262 0.295820752779643
263 0.293053050835927
264 0.298307398955027
265 0.295461922883987
266 0.299521774053574
267 0.299771209557851
268 0.289799600839615
269 0.300147066513697
270 0.295341690381368
271 0.295482188463211
272 0.298049946626027
273 0.294073234001795
274 0.295952647924423
275 0.295809537172318
276 0.294124881426493
277 0.29810498158137
278 0.297593990961711
279 0.301745146512985
280 0.295852820078532
281 0.297683268785477
282 0.294994294643402
283 0.297482709089915
284 0.298684895038605
285 0.297612478335698
286 0.293539077043533
287 0.291983733574549
288 0.296080668767293
289 0.293904403845469
290 0.299697667360306
291 0.296992023785909
292 0.293116509914398
293 0.29660842816035
294 0.297821799914042
295 0.294560641050339
296 0.300539751847585
297 0.295747061570485
298 0.297096282243729
299 0.29533905784289
300 0.294669369856517
301 0.298131068547567
302 0.298874249060949
303 0.294958462317785
304 0.295778999725978
305 0.294537425041199
306 0.295419891675313
307 0.294359415769577
308 0.300946036974589
309 0.297375440597534
310 0.296643952528636
311 0.298940718173981
312 0.294476995865504
313 0.297317018111547
314 0.293468435605367
315 0.298480768998464
316 0.296558558940887
317 0.295992424090703
318 0.299222747484843
319 0.296945691108704
320 0.29327729344368
321 0.297202905019124
322 0.301317632198334
323 0.295745939016342
324 0.294815083344777
325 0.297910730044047
326 0.295982152223587
327 0.296866029500961
328 0.298497597376506
329 0.297601739565531
330 0.300374448299408
331 0.298804273207982
332 0.297797411680222
333 0.295278519392014
334 0.294129053751628
335 0.294382284084956
336 0.297666768232981
337 0.295147558053335
338 0.30240997672081
339 0.297876685857773
340 0.294372856616974
341 0.29749455054601
342 0.296413024266561
343 0.298755278189977
344 0.29561792810758
345 0.295775532722473
346 0.295771022637685
347 0.297088146209717
348 0.290463045239449
349 0.296351472536723
350 0.292923510074615
351 0.29284280538559
352 0.300026933352153
353 0.28999067346255
354 0.295892655849457
355 0.298633585373561
356 0.293174227078756
357 0.294679323832194
358 0.29690475265185
359 0.297060310840607
360 0.29684062798818
361 0.297634989023209
362 0.296574880679448
363 0.29306823015213
364 0.298278371493022
365 0.294428373376528
366 0.298448165257772
367 0.299490094184875
368 0.298307031393051
369 0.29522671798865
370 0.294825255870819
371 0.299520134925842
372 0.297363648811976
373 0.299403756856918
374 0.294431994358699
375 0.295490781466166
376 0.296597043673197
377 0.294038971265157
378 0.296374430259069
379 0.293649663527807
380 0.29528146982193
381 0.295187403758367
382 0.295407007137934
383 0.295161704222361
384 0.297188311815262
385 0.292094647884369
386 0.297838181257248
387 0.298508147398631
388 0.293526589870453
389 0.299349993467331
390 0.298153748114904
391 0.294588873783747
392 0.298132439454397
393 0.296902239322662
394 0.297240396340688
395 0.297133813301722
396 0.302537898222605
397 0.299885769685109
398 0.296616623799006
399 0.295593669017156
400 0.295753975709279
401 0.296786437431971
402 0.293745636940002
403 0.298841953277588
404 0.295650988817215
405 0.295900444189707
406 0.294999460379283
407 0.295364697774251
408 0.300308883190155
409 0.301446636517843
410 0.298537025849024
411 0.301056732734044
412 0.295727779467901
413 0.297116696834564
414 0.29545780022939
415 0.292342672745387
416 0.299120465914408
417 0.300249954064687
418 0.29895693063736
419 0.292439689238866
420 0.29545337955157
421 0.295586864153544
422 0.296273599068324
423 0.298660010099411
424 0.297183314959208
425 0.29807988802592
426 0.29839900135994
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
0 3.21060800552368
1 1.86494040489197
2 1.38692700862885
3 1.17406290769577
4 1.05672627687454
5 0.913157105445862
6 0.836343884468079
7 0.78919717669487
8 0.720439195632935
9 0.688095211982727
10 0.658506125211716
11 0.611702024936676
12 0.590654343366623
13 0.567022770643234
14 0.537129580974579
15 0.530237406492233
16 0.517450273036957
17 0.490983515977859
18 0.487610816955566
19 0.469988778233528
20 0.450241982936859
21 0.440659180283546
22 0.424108937382698
23 0.410017862915993
24 0.421964019536972
25 0.405053853988647
26 0.395762473344803
27 0.386863008141518
28 0.373811215162277
29 0.367332503199577
30 0.370403155684471
31 0.353341534733772
32 0.353137105703354
33 0.349331617355347
34 0.334342181682587
35 0.337024539709091
36 0.329437702894211
37 0.318015530705452
38 0.31332004070282
39 0.30753181874752
40 0.298184186220169
41 0.298416584730148
42 0.289074331521988
43 0.284803360700607
44 0.29614719748497
45 0.287842154502869
46 0.28575699031353
47 0.285640701651573
48 0.273243546485901
49 0.27584283053875
50 0.272003784775734
51 0.267223745584488
52 0.268448665738106
53 0.267927095293999
54 0.259326204657555
55 0.266355216503143
56 0.265205502510071
57 0.261712580919266
58 0.264122448861599
59 0.25931491702795
60 0.248872451484203
61 0.253867834806442
62 0.254089370369911
63 0.246291056275368
64 0.245101474225521
65 0.243853487074375
66 0.240357227623463
67 0.234372414648533
68 0.229997374117374
69 0.22547447681427
70 0.222275547683239
71 0.221620447933674
72 0.221199348568916
73 0.217382103204727
74 0.217959605157375
75 0.216303288936615
76 0.209562763571739
77 0.207875065505505
78 0.210223108530045
79 0.209238804876804
80 0.207348234951496
81 0.204152271151543
82 0.208787724375725
83 0.202959887683392
84 0.20663396269083
85 0.205958820879459
86 0.201011598110199
87 0.201362207531929
88 0.19720121473074
89 0.192476138472557
90 0.191761873662472
91 0.190144628286362
92 0.183664627373219
93 0.181120991706848
94 0.182297393679619
95 0.182727783918381
96 0.18159182369709
97 0.171144776046276
98 0.177889481186867
99 0.167830906808376
100 0.169555336236954
101 0.167769938707352
102 0.165483206510544
103 0.160609401762486
104 0.160535231232643
105 0.159227967262268
106 0.153209418058395
107 0.1548867598176
108 0.153979375958443
109 0.158824451267719
110 0.155178271234035
111 0.15128231793642
112 0.147508792579174
113 0.154937379062176
114 0.147282019257545
115 0.146663501858711
116 0.142312325537205
117 0.14209409058094
118 0.139971449971199
119 0.140032306313515
120 0.139650911092758
121 0.134366407990456
122 0.133446164429188
123 0.132194444537163
124 0.13094612210989
125 0.131129167973995
126 0.126920852810144
127 0.125609219074249
128 0.129768896847963
129 0.120938051491976
130 0.124627541750669
131 0.123116128146648
132 0.12483262270689
133 0.122279696166515
134 0.126581352204084
135 0.123571813106537
136 0.126476589590311
137 0.126603201031685
138 0.131506226956844
139 0.129991762340069
140 0.127985812723637
141 0.125364568084478
142 0.126183271408081
143 0.12270849198103
144 0.130727335810661
145 0.124566342681646
146 0.121032308787107
147 0.12495494633913
148 0.123166501522064
149 0.123591516166925
150 0.122231084853411
151 0.120666708797216
152 0.11776939034462
153 0.121217384934425
154 0.118969343602657
155 0.118683271110058
156 0.114067930728197
157 0.115072313696146
158 0.109589900821447
159 0.112668808549643
160 0.107739772647619
161 0.107764422893524
162 0.108035944402218
163 0.109010621905327
164 0.116018500179052
165 0.114240519702435
166 0.116786792874336
167 0.116789236664772
168 0.118818148970604
169 0.113058418035507
170 0.111213654279709
171 0.108110126107931
172 0.106650296598673
173 0.105981759727001
174 0.108014117926359
175 0.105757657438517
176 0.0995144881308079
177 0.10564061626792
178 0.103175934404135
179 0.103335950523615
180 0.102997455745935
181 0.0956877358257771
182 0.0942816883325577
183 0.0928706079721451
184 0.0904742479324341
185 0.0912652015686035
186 0.0946047194302082
187 0.0901915207505226
188 0.0881016179919243
189 0.0889894366264343
190 0.0898878835141659
191 0.0895229279994965
192 0.0864308401942253
193 0.0891615860164165
194 0.0846736021339893
195 0.0878339968621731
196 0.0871810019016266
197 0.0901930928230286
198 0.089082907885313
199 0.0929379314184189
200 0.0915865637362003
201 0.0983763597905636
202 0.0944202654063702
203 0.0966349951922894
204 0.099589753895998
205 0.102485574781895
206 0.0995528846979141
207 0.0863155238330364
208 0.0921982564032078
209 0.0864192023873329
210 0.0874056369066238
211 0.0819323547184467
212 0.0858102031052113
213 0.0823393873870373
214 0.069777712225914
215 0.0514542683959007
216 0.0477692186832428
217 0.0473073683679104
218 0.0442632753401995
219 0.0426370557397604
220 0.0539110377430916
221 0.0521872751414776
222 0.0516720898449421
223 0.0538022760301828
224 0.0540278125554323
225 0.0541493054479361
226 0.0512853357940912
227 0.0552956871688366
228 0.0538956634700298
229 0.0509814266115427
230 0.050506304949522
231 0.0533120520412922
232 0.0547396410256624
233 0.053730821236968
234 0.0529255587607622
235 0.0523703750222921
236 0.0550490897148848
237 0.0552609153091908
238 0.0561227705329657
239 0.056952053681016
240 0.0532384496182203
241 0.0553683675825596
242 0.0544821955263615
243 0.0573517959564924
244 0.0564925111830235
245 0.0567467790096998
246 0.0583100337535143
247 0.0565999634563923
248 0.0599562488496304
249 0.0598586983978748
250 0.0562509652227163
251 0.0600849315524101
252 0.0555011816322803
253 0.0590506047010422
254 0.055828757584095
255 0.0608510654419661
256 0.0560954697430134
257 0.0583815556019545
258 0.0586525797843933
259 0.0584865920245647
260 0.0658045802265406
261 0.0596197452396154
262 0.0626721791923046
263 0.059024890884757
264 0.0635340716689825
265 0.0558622628450394
266 0.0614433847367764
267 0.0562605652958155
268 0.0582730881869793
269 0.0538652427494526
270 0.0585879143327475
271 0.0545492358505726
272 0.0578192230314016
273 0.0575745459645987
274 0.0597425755113363
275 0.0616231076419353
276 0.0533967316150665
277 0.0555785521864891
278 0.0554506927728653
279 0.0569104757159948
280 0.0582828503102064
281 0.055363466963172
282 0.0543456599116325
283 0.0644782651215792
284 0.0713558606803417
285 0.0659298803657293
286 0.0678423810750246
287 0.0651890691369772
288 0.0659801177680492
289 0.0639536790549755
290 0.0633716136217117
291 0.0632550157606602
292 0.06221610493958
293 0.0650960002094507
294 0.0590261220932007
295 0.0619183648377657
296 0.065221332013607
297 0.0639703907072544
298 0.0619317125529051
299 0.0637498218566179
300 0.0565969478338957
301 0.0575134288519621
302 0.0529425498098135
303 0.057468768209219
304 0.0513620432466269
305 0.0563033446669579
306 0.0454246941953897
307 0.0458906572312117
308 0.0477376524358988
309 0.0479565039277077
310 0.046584565192461
311 0.0484209936112165
312 0.0455562062561512
313 0.0449248850345612
314 0.0433228593319654
315 0.0437798462808132
316 0.0414222795516253
317 0.0430292747914791
318 0.044264854863286
319 0.0443000160157681
320 0.0440160520374775
321 0.0316671282052994
322 0.0270731300115585
323 0.0235834028571844
324 0.0221165819093585
325 0.0206291368231177
326 0.0222648223862052
327 0.0201007649302483
328 0.0214023105800152
329 0.0223855106160045
330 0.0205929614603519
331 0.0195634113624692
332 0.018753957003355
333 0.0207427488639951
334 0.0180466594174504
335 0.0195372328162193
336 0.0190211739391088
337 0.0186191760003567
338 0.0183560000732541
339 0.0179194714874029
340 0.017534633167088
341 0.018566070124507
342 0.0194230871275067
343 0.0179252838715911
344 0.0195942213758826
345 0.0199978994205594
346 0.0203851452097297
347 0.0186551222577691
348 0.0198532873764634
349 0.0196513496339321
350 0.0187904806807637
351 0.0193880368024111
352 0.0180465057492256
353 0.0180545309558511
354 0.0178110552951694
355 0.019036877900362
356 0.0195088209584355
357 0.0188649203628302
358 0.01830686442554
359 0.0179067398421466
360 0.0187945207580924
361 0.0177776059135795
362 0.0190768223255873
363 0.0184688912704587
364 0.0188387837260962
365 0.0184502117335796
366 0.0207254774868488
367 0.0199619820341468
368 0.0194883244112134
369 0.0199963487684727
370 0.02010712120682
371 0.0195485418662429
372 0.0205066530033946
373 0.0187960043549538
374 0.0188273545354605
375 0.0188669292256236
376 0.0175625812262297
377 0.0190341733396053
378 0.0190186966210604
379 0.0189589485526085
380 0.0188171248883009
381 0.0191251579672098
382 0.0188273629173636
383 0.0205009030178189
384 0.0176954204216599
385 0.0181243307888508
386 0.0198461748659611
387 0.0184484431520104
388 0.0194751555100083
389 0.019809179008007
390 0.0207568071782589
391 0.017766036093235
392 0.0200021248310804
393 0.0202601375058293
394 0.0210391953587532
395 0.0196586102247238
396 0.0199243947863579
397 0.0207139374688268
398 0.0188681082800031
399 0.0193465910851955
400 0.0191933317109942
401 0.0187273360788822
402 0.01990607380867
403 0.0206417264416814
404 0.020609050989151
405 0.0186008950695395
406 0.019928271882236
407 0.019021850079298
408 0.0205025030300021
409 0.0200805757194757
410 0.0187430381774902
411 0.0179814184084535
412 0.0186307094991207
413 0.0196419013664126
414 0.018716910853982
415 0.0178943984210491
416 0.0178375672549009
417 0.0176167720928788
418 0.0185297001153231
419 0.0172318248078227
420 0.0201915306970477
421 0.0168801415711641
422 0.0184838296845555
423 0.0161345126107335
424 0.0165540715679526
425 0.018563692457974
426 0.0197856584563851
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_data/performance_comparison_low_batch/plots_bs8/CIFAR-10_ResNet-20_validation_accuracy.pgf <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={validation accuracy CIFAR-10 ResNet-20},
width=10.5cm,height=8cm,grid=major,major grid style={dotted},
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=0, xmax=447,
xtick style={color=black},
xtick={0,100,200,300,400},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.85, ymax=0.94,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92,0.93,0.94}
]
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.248799999554952
2 0.351133326689402
3 0.411133329073588
4 0.462199995915095
5 0.526000003019969
6 0.554933329423269
7 0.599133332570394
8 0.637600004673004
9 0.637399991353353
10 0.671733339627584
11 0.690533339977264
12 0.692066669464111
13 0.70306666692098
14 0.720200002193451
15 0.739533344904582
16 0.724800010522207
17 0.738200008869171
18 0.738666673501333
19 0.753733336925507
20 0.763333340485891
21 0.764066656430562
22 0.76666667064031
23 0.763533333937327
24 0.771199981371562
25 0.77866667509079
26 0.765600005785624
27 0.78986668586731
28 0.777800003687541
29 0.786133348941803
30 0.782933314641317
31 0.793266673882802
32 0.795266668001811
33 0.796599984169006
34 0.794999996821086
35 0.805000007152557
36 0.806866685549418
37 0.805999994277954
38 0.806600014368693
39 0.805666665236155
40 0.808733344078064
41 0.810133337974548
42 0.810133337974548
43 0.818400005499522
44 0.817133327325185
45 0.816266655921936
46 0.820733348528544
47 0.81360000371933
48 0.820733328660329
49 0.810133318106333
50 0.815199991067251
51 0.823866665363312
52 0.824733356634776
53 0.818733334541321
54 0.82093334197998
55 0.827533344427745
56 0.827400008837382
57 0.829066673914591
58 0.828933338324229
59 0.826666673024495
60 0.820733348528544
61 0.832200010617574
62 0.829333345095317
63 0.832799990971883
64 0.835533320903778
65 0.831666668256124
66 0.84006667137146
67 0.839133322238922
68 0.839333335558573
69 0.840133329232534
70 0.839800000190735
71 0.839533309141795
72 0.836000005404154
73 0.83899998664856
74 0.84360001484553
75 0.844666659832001
76 0.839066664377848
77 0.8449999888738
78 0.84386666615804
79 0.843066692352295
80 0.842200001080831
81 0.84333332379659
82 0.843066652615865
83 0.840933322906494
84 0.830599983533224
85 0.837200005849203
86 0.836533347765605
87 0.847600003083547
88 0.837533334891001
89 0.843933343887329
90 0.841533342997233
91 0.848599990208944
92 0.847000002861023
93 0.852733333905538
94 0.849133312702179
95 0.84853333234787
96 0.851999998092651
97 0.851733346780141
98 0.857866664727529
99 0.858000000317891
100 0.846733331680298
101 0.849266668160756
102 0.854399998982747
103 0.844266672929128
104 0.850333333015442
105 0.848800003528595
106 0.848200003306071
107 0.856800019741058
108 0.854599992434184
109 0.856866657733917
110 0.858600000540415
111 0.840533336003621
112 0.852666656176249
113 0.867000003655752
114 0.854733347892761
115 0.857066671053568
116 0.85426664352417
117 0.856466670831045
118 0.857666671276093
119 0.855533341566722
120 0.856199999650319
121 0.857266664505005
122 0.858199993769328
123 0.862399995326996
124 0.856666664282481
125 0.862266679604848
126 0.857933322588603
127 0.865599989891052
128 0.858866651852926
129 0.860333323478699
130 0.860133310159047
131 0.856933335463206
132 0.859000007311503
133 0.858266651630402
134 0.86520000298818
135 0.864733338356018
136 0.860000014305115
137 0.866466681162516
138 0.864399989446004
139 0.868800004323324
140 0.864199995994568
141 0.866600016752879
142 0.867866675059001
143 0.857866664727529
144 0.867599984010061
145 0.863466680049896
146 0.859333336353302
147 0.860933323701223
148 0.859133342901866
149 0.862000008424123
150 0.864533344904582
151 0.857600013415019
152 0.865933318932851
153 0.863199989000956
154 0.855800012747447
155 0.862000008424123
156 0.863266666730245
157 0.86546665430069
158 0.870266675949097
159 0.867133319377899
160 0.86460002263387
161 0.868933339913686
162 0.864533325036367
163 0.863333324591319
164 0.864933331807454
165 0.867533326148987
166 0.864000002543131
167 0.867533326148987
168 0.859400014082591
169 0.869333326816559
170 0.869533320267995
171 0.868133326371511
172 0.872933328151703
173 0.863666673501333
174 0.867466668287913
175 0.860533316930135
176 0.866333345572154
177 0.866066674391429
178 0.873733321825663
179 0.867800017197927
180 0.869133333365122
181 0.867733339468638
182 0.868333319822947
183 0.864466667175293
184 0.859533349672953
185 0.864533325036367
186 0.862400015195211
187 0.86353333791097
188 0.861466666062673
189 0.865733325481415
190 0.864733338356018
191 0.86520000298818
192 0.864133338133494
193 0.867266654968262
194 0.867066661516825
195 0.862000008424123
196 0.868266661961873
197 0.861933350563049
198 0.863733331362406
199 0.86520000298818
200 0.863533318042755
201 0.866933345794678
202 0.861866672833761
203 0.864866673946381
204 0.862733324368795
205 0.86299999554952
206 0.865866661071777
207 0.859933336575826
208 0.859933336575826
209 0.867466668287913
210 0.863533318042755
211 0.860733330249786
212 0.862733324368795
213 0.862933337688446
214 0.862333337465922
215 0.862199982007345
216 0.863800009091695
217 0.865599989891052
218 0.866199990113576
219 0.867066661516825
220 0.866466681162516
221 0.856600006421407
222 0.864933351675669
223 0.869466662406921
224 0.867933332920074
225 0.865066667397817
226 0.869666675726573
227 0.866599996884664
228 0.86733333269755
229 0.861466666062673
230 0.868400017420451
231 0.86433333158493
232 0.868466675281525
233 0.867133339246114
234 0.868933339913686
235 0.861133317152659
236 0.860400001207987
237 0.867066661516825
238 0.862333357334137
239 0.868133326371511
240 0.865000009536743
241 0.862933337688446
242 0.865333338578542
243 0.865333318710327
244 0.8682000041008
245 0.871933341026306
246 0.868266661961873
247 0.868266661961873
248 0.867133339246114
249 0.863466660181681
250 0.863400002320608
251 0.866933345794678
252 0.863866666952769
253 0.8610666791598
254 0.865066667397817
255 0.862000008424123
256 0.863333324591319
257 0.864133338133494
258 0.867400010426839
259 0.864399989446004
260 0.863066653410594
261 0.862133324146271
262 0.865133325258891
263 0.860399981339773
264 0.862066666285197
265 0.861933350563049
266 0.86379998922348
267 0.857866664727529
268 0.861733337243398
269 0.862533311049143
270 0.862800002098083
271 0.860933343569438
272 0.861799995104472
273 0.860933323701223
274 0.864266673723857
275 0.860866665840149
276 0.863933324813843
277 0.86379998922348
278 0.86326664686203
279 0.858666678269704
280 0.862399995326996
281 0.860666672388713
282 0.86433333158493
283 0.862666666507721
284 0.859600007534027
285 0.860466659069061
286 0.861333350340525
287 0.860933323701223
288 0.863599995772044
289 0.861399988333384
290 0.860199987888336
291 0.863400002320608
292 0.859066665172577
293 0.859600007534027
294 0.864799996217092
295 0.859400014082591
296 0.863200008869171
297 0.860066652297974
298 0.862333337465922
299 0.861933350563049
300 0.860200007756551
301 0.85946665207545
302 0.866000016530355
303 0.862799982229869
304 0.863333324591319
305 0.85753333568573
306 0.861533343791962
307 0.864666680494944
308 0.862066666285197
309 0.860266665617625
310 0.864399989446004
311 0.863466660181681
312 0.86273334423701
313 0.862000008424123
314 0.862533330917358
315 0.862933337688446
316 0.860666672388713
317 0.860666652520498
318 0.860800007979075
319 0.861466666062673
320 0.864133318265279
321 0.862466673056285
322 0.86273334423701
323 0.860066672166189
324 0.865333338578542
325 0.86326668659846
326 0.861999988555908
327 0.860933343569438
328 0.861133337020874
329 0.860400001207987
330 0.859666665395101
331 0.864199995994568
332 0.865133325258891
333 0.860066672166189
334 0.861333350340525
335 0.859933316707611
336 0.86406668027242
337 0.860600014527639
338 0.862866659959157
339 0.861666659514109
340 0.861733317375183
341 0.862200001875559
342 0.864666680494944
343 0.859733323256175
344 0.857599993546804
345 0.863666653633118
346 0.861666659514109
347 0.860733310381571
348 0.862333337465922
349 0.861000001430511
350 0.861066659291585
351 0.85946665207545
352 0.861199994881948
353 0.863533318042755
354 0.865133345127106
355 0.866333345572154
356 0.862800002098083
357 0.861466666062673
358 0.863533357779185
359 0.86246665318807
360 0.865933338801066
361 0.861933330694834
362 0.860933343569438
363 0.86273334423701
364 0.859866678714752
365 0.858733336130778
366 0.858066658178965
367 0.864266653855642
368 0.863466660181681
369 0.860200007756551
370 0.863200008869171
371 0.860266665617625
372 0.860466659069061
373 0.861199994881948
374 0.86520000298818
375 0.858000020186106
376 0.863933324813843
377 0.864400009314219
378 0.862666666507721
379 0.863200008869171
380 0.859933316707611
381 0.862733324368795
382 0.863466680049896
383 0.862866659959157
384 0.862866659959157
385 0.867533326148987
386 0.862599988778432
387 0.856933335463206
388 0.85973334312439
389 0.863000015417735
390 0.863733331362406
391 0.86133333047231
392 0.859066665172577
393 0.861600001653036
394 0.862866659959157
395 0.862399995326996
396 0.86299999554952
397 0.861599981784821
398 0.863333324591319
399 0.862600008646647
400 0.86133333047231
401 0.863400002320608
402 0.863400002320608
403 0.865333338578542
404 0.862266659736633
405 0.863866666952769
406 0.862066666285197
407 0.861533323923747
408 0.861266672611237
409 0.85533332824707
410 0.860933343569438
411 0.861800014972687
412 0.860800007979075
413 0.864999989668528
414 0.860266665617625
415 0.862533330917358
416 0.862666666507721
417 0.861066659291585
418 0.860466678937276
419 0.865666667620341
420 0.863266666730245
421 0.860599994659424
422 0.86053333679835
423 0.860266665617625
424 0.865333338578542
425 0.862733324368795
426 0.861066659291585
};
\addplot [line width=2.5pt, color1, opacity=1.0]
table {%
1 0.249200001358986
2 0.393999993801117
3 0.433600008487701
4 0.485799998044968
5 0.551800012588501
6 0.551599979400635
7 0.626399993896484
8 0.65200001001358
9 0.629400014877319
10 0.676400005817413
11 0.676800012588501
12 0.710799992084503
13 0.70660001039505
14 0.712800025939941
15 0.73580002784729
16 0.724200010299683
17 0.722800016403198
18 0.73879998922348
19 0.755400002002716
20 0.773000001907349
21 0.760599970817566
22 0.774399995803833
23 0.763800024986267
24 0.781599998474121
25 0.774399995803833
26 0.762600004673004
27 0.789600014686584
28 0.785799980163574
29 0.780200004577637
30 0.778599977493286
31 0.798600018024445
32 0.793600022792816
33 0.801199972629547
34 0.792599976062775
35 0.800599992275238
36 0.806800007820129
37 0.814599990844727
38 0.802200019359589
39 0.790199995040894
40 0.816399991512299
41 0.810400009155273
42 0.810400009155273
43 0.822200000286102
44 0.810800015926361
45 0.816600024700165
46 0.819400012493134
47 0.825800001621246
48 0.823199987411499
49 0.814199984073639
50 0.820999979972839
51 0.827000021934509
52 0.832400023937225
53 0.816799998283386
54 0.814000010490417
55 0.823800027370453
56 0.836600005626678
57 0.840200006961823
58 0.83840000629425
59 0.823800027370453
60 0.826600015163422
61 0.837800025939941
62 0.828999996185303
63 0.826600015163422
64 0.847199976444244
65 0.834200024604797
66 0.845600008964539
67 0.839999973773956
68 0.843800008296967
69 0.841199994087219
70 0.839800000190735
71 0.848599970340729
72 0.841199994087219
73 0.846599996089935
74 0.84060001373291
75 0.846199989318848
76 0.833400011062622
77 0.847599983215332
78 0.843400001525879
79 0.846400022506714
80 0.836600005626678
81 0.847599983215332
82 0.847599983215332
83 0.841600000858307
84 0.85259997844696
85 0.837599992752075
86 0.841000020503998
87 0.84799998998642
88 0.850799977779388
89 0.845000028610229
90 0.843999981880188
91 0.850600004196167
92 0.854200005531311
93 0.855799973011017
94 0.852199971675873
95 0.854600012302399
96 0.862999975681305
97 0.849200010299683
98 0.858799993991852
99 0.850199997425079
100 0.84060001373291
101 0.851000010967255
102 0.858200013637543
103 0.845399975776672
104 0.849200010299683
105 0.846800029277802
106 0.862800002098083
};
\addplot [line width=2.5pt, red, opacity=1.0]
table {%
1 0.442666659752528
2 0.493266681830088
3 0.629466672738393
4 0.662866671880086
5 0.715933322906494
6 0.719933311144511
7 0.75246665875117
8 0.782333334287008
9 0.787866671880086
10 0.796466668446859
11 0.79859999815623
12 0.799733340740204
13 0.817600011825562
14 0.806466658910116
15 0.819799999396006
16 0.813666661580404
17 0.838599999745687
18 0.83899998664856
19 0.824600021044413
20 0.84306667248408
21 0.843199988206228
22 0.852200011412303
23 0.848066667715708
24 0.840333342552185
25 0.850866675376892
26 0.852800011634827
27 0.858333349227905
28 0.861799995104472
29 0.863866666952769
30 0.857333342234294
31 0.851133326689402
32 0.863866666952769
33 0.860933343569438
34 0.866800010204315
35 0.863599995772044
36 0.866466661294301
37 0.873733341693878
38 0.874133328596751
39 0.863999982674917
40 0.860733330249786
41 0.871533334255219
42 0.874266664187113
43 0.867533326148987
44 0.872866650422414
45 0.875866671403249
46 0.875066677729289
47 0.875933329264323
48 0.869466662406921
49 0.872066676616669
50 0.872666656970978
51 0.872333347797394
52 0.876666665077209
53 0.878133336702983
54 0.87279999256134
55 0.874733328819275
56 0.874266664187113
57 0.874866684277852
58 0.876933336257935
59 0.875333329041799
60 0.872200012207031
61 0.877000013987223
62 0.878866652647654
63 0.877400000890096
64 0.873333334922791
65 0.878466645876567
66 0.880533337593079
67 0.870933334032694
68 0.879333337148031
69 0.877066651980082
70 0.875866671403249
71 0.874733328819275
72 0.877666672070821
73 0.882599989573161
74 0.878333330154419
75 0.877666672070821
76 0.879133343696594
77 0.88073335091273
78 0.881999989350637
79 0.878600001335144
80 0.882399996121724
81 0.880066672960917
82 0.882533331712087
83 0.877866685390472
84 0.871000011761983
85 0.878066658973694
86 0.879733343919118
87 0.875600000222524
88 0.881466666857401
89 0.877599994341532
90 0.878266672293345
91 0.87826665242513
92 0.878333350022634
93 0.879400014877319
94 0.883666674296061
95 0.884066661198934
96 0.876866678396861
97 0.883666674296061
98 0.87800000111262
99 0.879666646321615
100 0.881199995676676
101 0.872266670068105
102 0.88266666730245
103 0.878999988238017
104 0.882333338260651
105 0.881733338038127
106 0.884533325831095
107 0.880799988905589
108 0.879133343696594
109 0.88020000855128
110 0.875666658083598
111 0.882466673851013
112 0.8817999958992
113 0.877800007661184
114 0.880133350690206
115 0.879999995231628
116 0.879133343696594
117 0.881600002447764
118 0.878999988238017
119 0.881866673628489
120 0.881866653760274
121 0.881133317947388
122 0.880066672960917
123 0.879666686058044
124 0.876533349355062
125 0.879333337148031
126 0.883999983469645
127 0.879266679286957
128 0.882133324940999
129 0.878600001335144
130 0.885399997234344
131 0.87306668361028
132 0.885800004005432
133 0.888066669305166
134 0.886266668637594
135 0.883333345254262
136 0.888066669305166
137 0.884400010108948
138 0.883933345476786
139 0.876533329486847
140 0.885066668192546
141 0.883533338705699
142 0.884800016880035
143 0.886866668860118
144 0.883133312066396
145 0.886333346366882
146 0.891133328278859
147 0.886666655540466
148 0.886933326721191
149 0.885599990685781
150 0.887066662311554
151 0.886933346589406
152 0.887466669082642
153 0.885999997456869
154 0.88593331972758
155 0.888866662979126
156 0.884133338928223
157 0.889133334159851
158 0.886666675408681
159 0.888266662756602
160 0.885333319505056
161 0.884600003560384
162 0.885866661866506
163 0.884533325831095
164 0.889133334159851
165 0.886333346366882
166 0.886266668637594
167 0.889666656653086
168 0.888533333937327
169 0.887866675853729
170 0.890866657098134
171 0.883533338705699
172 0.888133327166239
173 0.884199996789297
174 0.891599992911021
175 0.885733326276143
176 0.886866688728333
177 0.885133326053619
178 0.887666662534078
179 0.888999998569489
180 0.888733327388763
181 0.88346666097641
182 0.888400018215179
183 0.888466676076253
184 0.888933340708415
185 0.885466674963633
186 0.887866655985514
187 0.887466669082642
188 0.882866680622101
189 0.88946666320165
190 0.886800010999044
191 0.888533333937327
192 0.888800005118052
193 0.884800016880035
194 0.882200002670288
195 0.887666682402293
196 0.886733333269755
197 0.887600004673004
198 0.886733333269755
199 0.888133327166239
200 0.888399998346964
201 0.88593331972758
202 0.880866646766663
203 0.885200023651123
204 0.883533338705699
205 0.888933340708415
206 0.888400018215179
207 0.889933327833811
208 0.888200004895528
209 0.887933313846588
210 0.888466656208038
211 0.89246666431427
212 0.887799998124441
213 0.891200006008148
214 0.88920001188914
215 0.893533329168955
216 0.891066650549571
217 0.895466645558675
218 0.893866678078969
219 0.894999980926514
220 0.893866678078969
221 0.894533336162567
222 0.891999999682109
223 0.89220001300176
224 0.889933347702026
225 0.892666657765706
226 0.896133323510488
227 0.891333341598511
228 0.892266670862834
229 0.893333335717519
230 0.897733330726624
231 0.890600005785624
232 0.886866668860118
233 0.896866659323374
234 0.890133321285248
235 0.888266682624817
236 0.892666657765706
237 0.894000013669332
238 0.894200007120768
239 0.888533333937327
240 0.889800012111664
241 0.891599992911021
242 0.887466649214427
243 0.892599999904633
244 0.88946666320165
245 0.890466650327047
246 0.887866675853729
247 0.891000012556712
248 0.887733340263367
249 0.893933335940043
250 0.888466656208038
251 0.889799992243449
252 0.892599980036418
253 0.892133335272471
254 0.891066670417786
255 0.89600000778834
256 0.892066677411397
257 0.889066676298777
258 0.894599994023641
259 0.891200006008148
260 0.891333341598511
261 0.889466683069865
262 0.8900000055631
263 0.891000012556712
264 0.893066664536794
265 0.88700000445048
266 0.889333327611287
267 0.892133335272471
268 0.888133347034454
269 0.892133335272471
270 0.888000011444092
271 0.893666684627533
272 0.895799994468689
273 0.889399985472361
274 0.891533335049947
275 0.899066686630249
276 0.895199994246165
277 0.89520001411438
278 0.892333328723907
279 0.89139997959137
280 0.894799987475077
281 0.892133335272471
282 0.894733329614004
283 0.893599987030029
284 0.890600005785624
285 0.893666644891103
286 0.894466658433278
287 0.892199993133545
288 0.893666664759318
289 0.892066657543182
290 0.892666677633921
291 0.888466656208038
292 0.895533323287964
293 0.891866664091746
294 0.894400000572205
295 0.893133322397868
296 0.894400000572205
297 0.889333347479502
298 0.88946666320165
299 0.893999993801117
300 0.891999979813894
301 0.894266664981842
302 0.894533336162567
303 0.895666658878326
304 0.893666664759318
305 0.895333349704742
306 0.889933327833811
307 0.894733329614004
308 0.895400007565816
309 0.897866666316986
310 0.89246666431427
311 0.890666663646698
312 0.888933340708415
313 0.896133323510488
314 0.891733308633169
315 0.892066657543182
316 0.893399993578593
317 0.891066690286001
318 0.895199994246165
319 0.89326665798823
320 0.893800000349681
321 0.895600020885468
322 0.897266666094462
323 0.898466686407725
324 0.896066665649414
325 0.896133343378703
326 0.893466671307882
327 0.898066659768422
328 0.895066658655802
329 0.895533343156179
330 0.897066672643026
331 0.901933332284292
332 0.899066666762034
333 0.898599982261658
334 0.898066659768422
335 0.894800007343292
336 0.894466678301493
337 0.902133325735728
338 0.894866665204366
339 0.896999994913737
340 0.896999994913737
341 0.899533351262411
342 0.899733324845632
343 0.896800001462301
344 0.898733337720235
345 0.896600008010864
346 0.897133310635885
347 0.897600015004476
348 0.897333323955536
349 0.89900000890096
350 0.898066659768422
351 0.898933331171672
352 0.899133344491323
353 0.897533317406972
354 0.897466679414113
355 0.896600008010864
356 0.898466686407725
357 0.899599989255269
358 0.898866673310598
359 0.899200002352397
360 0.900733331839244
361 0.899000028769175
362 0.898266673088074
363 0.895600001017253
364 0.899333318074544
365 0.900400002797445
366 0.898933331171672
367 0.897533337275187
368 0.899200002352397
369 0.893933335940043
370 0.896333336830139
371 0.895133336385091
372 0.897333343823751
373 0.898533324400584
374 0.896800001462301
375 0.894533316294352
376 0.897333323955536
377 0.897533337275187
378 0.89793332417806
379 0.897133330504099
380 0.899533331394196
381 0.900266667207082
382 0.896066685517629
383 0.89493332306544
384 0.898666679859161
385 0.899599989255269
386 0.898199995358785
387 0.897133330504099
388 0.895600020885468
389 0.899999996026357
390 0.900800009568532
391 0.893333335717519
392 0.897133350372314
393 0.897533337275187
394 0.898000001907349
395 0.895600001017253
396 0.896800001462301
397 0.897200008233388
398 0.897199988365173
399 0.896533330281576
400 0.890133341153463
401 0.894866665204366
402 0.899133344491323
403 0.898333311080933
404 0.897333323955536
405 0.898266653219859
406 0.896866679191589
407 0.903200010458628
408 0.900533338387807
409 0.893666644891103
410 0.899200002352397
411 0.898199995358785
412 0.899400015672048
413 0.899200002352397
414 0.889666676521301
415 0.898399988810221
416 0.899666666984558
417 0.89766667286555
418 0.895799994468689
419 0.89900000890096
420 0.896800001462301
421 0.896599988142649
422 0.899533331394196
423 0.899600009123484
424 0.89766667286555
425 0.897600015004476
426 0.900400002797445
};
\addplot [line width=2.5pt, color2, opacity=1.0]
table {%
2 0.102199998994668
4 0.101599998772144
6 0.0991333325703939
8 0.0983333339293798
10 0.0988000010450681
12 0.103999997178713
14 0.0972666665911674
16 0.10099999854962
18 0.0989333341519038
20 0.0989333316683769
22 0.0999333336949348
24 0.0982666661341985
26 0.101733334362507
28 0.100133332113425
30 0.10153333346049
32 0.0982666661341985
34 0.100399998327096
36 0.101466665665309
38 0.0981333330273628
40 0.10099999854962
42 0.0961999992529551
44 0.0981333330273628
46 0.0988000010450681
48 0.100199999908606
50 0.0972666665911674
52 0.0981333330273628
54 0.102733333905538
56 0.097800001502037
58 0.0970666656891505
60 0.0993333334724108
62 0.10080000013113
64 0.100599999229113
66 0.1047333329916
68 0.0961999992529551
70 0.102533330519994
72 0.0982666661341985
74 0.103333331644535
76 0.0990666647752126
78 0.100266665220261
80 0.100133332113425
82 0.0994666665792465
84 0.0999333336949348
86 0.0982666661341985
88 0.0989999994635582
90 0.0989999994635582
92 0.0993333334724108
94 0.10080000013113
96 0.101066663861275
98 0.0961333339413007
100 0.0990000019470851
102 0.10080000013113
104 0.0994666665792465
106 0.0986000001430511
108 0.100066666801771
110 0.0998666658997536
112 0.100000001490116
114 0.100266665220261
116 0.0984666670362155
118 0.101266667246819
120 0.100466668605804
122 0.0985333323478699
124 0.0988666663567225
126 0.103733330965042
128 0.0980666652321815
130 0.101466665665309
132 0.100133334596952
134 0.0992666681607564
136 0.100199999908606
138 0.0994666665792465
140 0.0961333339413007
142 0.101133331656456
144 0.0994666690627734
146 0.101866664985816
148 0.100599999229113
150 0.103266663849354
152 0.0964000001549721
154 0.103999997178713
156 0.0988666663567225
158 0.0996666674812635
160 0.102133331199487
162 0.100466668605804
164 0.100466666122278
166 0.0981333330273628
168 0.103399999439716
170 0.0961333339413007
172 0.0994666665792465
174 0.100199999908606
176 0.0983999992410342
178 0.100666667024295
180 0.100266665220261
182 0.101799999674161
184 0.100399998327096
186 0.0961333339413007
188 0.0961333339413007
190 0.100666664540768
192 0.102133331199487
194 0.0992000003655751
196 0.0969333325823148
198 0.0962666670481364
200 0.10099999854962
202 0.101666666567326
204 0.103133330742518
206 0.103533332546552
208 0.0974666650096575
210 0.101133331656456
212 0.0991333325703939
214 0.0996000021696091
216 0.102666666110357
218 0.0989333316683769
220 0.0993333334724108
222 0.101066663861275
224 0.0980666677157084
226 0.102399999896685
228 0.0988666663567225
230 0.0970666656891505
232 0.0992666656772296
234 0.102333332101504
236 0.0986000001430511
238 0.103199998537699
240 0.101666666567326
242 0.100533331433932
244 0.0977333337068558
246 0.0990666672587395
248 0.0991999978820483
250 0.101199999451637
252 0.0973333343863487
254 0.0995333318909009
256 0.096600001056989
258 0.101066663861275
260 0.101466665665309
262 0.0999333336949348
264 0.101199999451637
266 0.0977333337068558
268 0.103999997178713
270 0.103333331644535
272 0.0996666649977366
274 0.0979333321253459
276 0.101133331656456
278 0.0969333325823148
280 0.104333331187566
282 0.100266665220261
284 0.094200000166893
286 0.103533332546552
288 0.102199998994668
290 0.102999997635682
292 0.100266667703787
294 0.0969333325823148
296 0.100466666122278
298 0.0961999992529551
300 0.0964000001549721
302 0.0972666665911674
304 0.100466666122278
306 0.0975333328048388
308 0.101199999451637
310 0.100933330754439
312 0.0989999994635582
314 0.0996666649977366
316 0.0975333328048388
318 0.0983333339293798
320 0.101199999451637
322 0.10080000013113
324 0.101000001033147
326 0.10099999854962
328 0.101733334362507
330 0.0940666670600573
332 0.0988666663567225
334 0.100000001490116
336 0.0982666661341985
338 0.0961999992529551
340 0.0998000005880992
342 0.100799997647603
344 0.10099999854962
346 0.102133333683014
348 0.0964000001549721
350 0.0981999983390172
352 0.101266667246819
354 0.0983999992410342
356 0.100599999229113
358 0.100399998327096
360 0.100666667024295
362 0.100466666122278
364 0.100666667024295
366 0.101133331656456
368 0.10060000171264
370 0.099933331211408
372 0.0973333319028219
374 0.0961333339413007
376 0.100933333237966
378 0.100466666122278
380 0.101266664763292
382 0.100733334819476
384 0.103399999439716
386 0.102133331199487
388 0.0969333325823148
390 0.101066666344802
392 0.0989333316683769
394 0.102266664306323
396 0.103333334128062
398 0.0986000001430511
400 0.0980666652321815
402 0.0989333316683769
404 0.0985333348313967
406 0.10193333029747
408 0.0973333319028219
410 0.100199997425079
412 0.103199998537699
414 0.101400000353654
416 0.0970000003774961
418 0.10153333346049
420 0.100599999229113
422 0.0996666649977366
424 0.10099999854962
426 0.094200000166893
};
\addplot [line width=2.5pt, green!50.1960784313725!black, opacity=1.0]
table {%
1 0.393333335717519
2 0.546733339627584
3 0.631333331267039
4 0.692266643047333
5 0.726933340231578
6 0.748933335145315
7 0.758066674073537
8 0.775400002797445
9 0.784533341725667
10 0.795666654904683
11 0.802533328533173
12 0.814266661802928
13 0.812799990177155
14 0.817533334096273
15 0.824266672134399
16 0.820200006167094
17 0.820200006167094
18 0.833666662375132
19 0.823066651821136
20 0.837800006071726
21 0.840400000413259
22 0.841666658719381
23 0.841066658496857
24 0.842533349990845
25 0.841333329677582
26 0.847466667493184
27 0.848466674486796
28 0.845333337783813
29 0.848733325799306
30 0.854333321253459
31 0.855466663837433
32 0.853933334350586
33 0.856400012969971
34 0.857199986775716
35 0.853333334128062
36 0.852133333683014
37 0.856199999650319
38 0.861066659291585
39 0.858733336130778
40 0.861133337020874
41 0.858199993769328
42 0.860599974791209
43 0.859800000985463
44 0.864666680494944
45 0.867400010426839
46 0.865066667397817
47 0.869533320267995
48 0.86573334534963
49 0.865533312161764
50 0.864600002765656
51 0.865133325258891
52 0.866933325926463
53 0.864666660626729
54 0.871599992116292
55 0.87253334124883
56 0.871000011761983
57 0.869666655858358
58 0.870133340358734
59 0.876800000667572
60 0.870533327261607
61 0.874466677506765
62 0.874066670735677
63 0.878066658973694
64 0.874333322048187
65 0.877399981021881
66 0.873666663964589
67 0.870199998219808
68 0.863466680049896
69 0.877933323383331
70 0.870066662629445
71 0.871733327706655
72 0.874333341916402
73 0.87446665763855
74 0.877599994341532
75 0.875866671403249
76 0.879133323828379
77 0.874333341916402
78 0.876466651757558
79 0.876600007216136
80 0.879600008328756
81 0.87579999367396
82 0.87879999478658
83 0.87279999256134
84 0.870466669400533
85 0.879466672738393
86 0.875733315944672
87 0.88153334458669
88 0.884866674741109
89 0.879466672738393
90 0.87879999478658
91 0.876599987347921
92 0.877400000890096
93 0.882333318392436
94 0.87879999478658
95 0.880533337593079
96 0.882399996121724
97 0.881733318169912
98 0.87853334347407
99 0.880599995454152
100 0.882866660753886
101 0.878133316834768
102 0.879333357016245
103 0.878066658973694
104 0.876666684945424
105 0.884333332379659
106 0.879333317279816
107 0.883533338705699
108 0.880933344364166
109 0.881599982579549
110 0.885200003782908
111 0.878333330154419
112 0.878866672515869
113 0.879066665967306
114 0.879800001780192
115 0.881933351357778
116 0.881199995676676
117 0.880799988905589
118 0.881200015544891
119 0.884133319060008
120 0.879800001780192
121 0.88126665353775
122 0.885866661866506
123 0.881733338038127
124 0.883733332157135
125 0.879533330599467
126 0.882133324940999
127 0.885866661866506
128 0.880800008773804
129 0.885133345921834
130 0.880133330821991
131 0.879399995009104
132 0.881999989350637
133 0.883066674073537
134 0.885133326053619
135 0.887199978033702
136 0.888066669305166
137 0.881066679954529
138 0.880600015322367
139 0.882333358128866
140 0.882333338260651
141 0.883466680844625
142 0.878466665744781
143 0.882200022538503
144 0.884866674741109
145 0.888199985027313
146 0.8832000096639
147 0.888799985249837
148 0.883800009886424
149 0.882800002892812
150 0.884200016657511
151 0.8817999958992
152 0.884733339150747
153 0.884599983692169
154 0.881600002447764
155 0.884266674518585
156 0.882733345031738
157 0.884866674741109
158 0.885400017102559
159 0.883866667747498
160 0.887466669082642
161 0.887333333492279
162 0.887533326943715
163 0.886733333269755
164 0.884066661198934
165 0.886733333269755
166 0.885133326053619
167 0.884933332602183
168 0.884399990240733
169 0.887466669082642
170 0.886400004227956
171 0.886333346366882
172 0.884600003560384
173 0.883599996566772
174 0.88946666320165
175 0.88400000333786
176 0.883266667524974
177 0.885666648546855
178 0.890466670195262
179 0.888000011444092
180 0.885133345921834
181 0.886066675186157
182 0.888799985249837
183 0.8875333070755
184 0.884600003560384
185 0.8817999958992
186 0.887799998124441
187 0.889866650104523
188 0.887933333714803
189 0.88346666097641
190 0.88753334681193
191 0.886933326721191
192 0.884999990463257
193 0.88453334569931
194 0.88673335313797
195 0.889666656653086
196 0.883866647879283
197 0.88920001188914
198 0.888333340485891
199 0.889866669972738
200 0.887199997901917
201 0.88620001077652
202 0.890933334827423
203 0.887999991575877
204 0.890333334604899
205 0.888533333937327
206 0.886533319950104
207 0.887600004673004
208 0.886866668860118
209 0.886133352915446
210 0.886866688728333
211 0.887600004673004
212 0.883466680844625
213 0.889466643333435
214 0.896733343601227
215 0.89900000890096
216 0.898666659990946
217 0.899066666762034
218 0.902333339055379
219 0.902466654777527
220 0.90120001633962
221 0.899933338165283
222 0.900533338387807
223 0.900799989700317
224 0.901799996693929
225 0.904333333174388
226 0.901866674423218
227 0.902866681416829
228 0.901533345381419
229 0.901066660881042
230 0.900333344936371
231 0.900533318519592
232 0.900400002797445
233 0.902066648006439
234 0.901933332284292
235 0.899933338165283
236 0.900600016117096
237 0.90313333272934
238 0.901933332284292
239 0.901866654555003
240 0.899533331394196
241 0.904066681861877
242 0.902133345603943
243 0.903400003910065
244 0.900866647561391
245 0.901066680749257
246 0.901066660881042
247 0.90146666765213
248 0.903200010458628
249 0.900933345158895
250 0.90066667397817
251 0.902800003687541
252 0.900066653887431
253 0.900200009346008
254 0.900933345158895
255 0.903400003910065
256 0.901000003019969
257 0.903266668319702
258 0.902733345826467
259 0.903866668542226
260 0.900266687075297
261 0.906466662883759
262 0.902800003687541
263 0.902066687742869
264 0.901000003019969
265 0.902933339277903
266 0.902466674645742
267 0.90013333161672
268 0.902466654777527
269 0.903733332951864
270 0.902800003687541
271 0.904133339722951
272 0.904199997584025
273 0.903599997361501
274 0.901599983374278
275 0.903533319632212
276 0.904333333174388
277 0.901999990145365
278 0.898933331171672
279 0.903400003910065
280 0.904400010903676
281 0.903800010681152
282 0.903733332951864
283 0.903066674868266
284 0.902066667874654
285 0.903066674868266
286 0.901266674200694
287 0.90226666132609
288 0.903333346048991
289 0.901866674423218
290 0.901533345381419
291 0.904066661993662
292 0.90120001633962
293 0.905866662661235
294 0.904066642125448
295 0.901066660881042
296 0.902466654777527
297 0.900066673755646
298 0.903533319632212
299 0.905399998029073
300 0.905466655890147
301 0.904666642347972
302 0.903999984264374
303 0.903400003910065
304 0.905466675758362
305 0.905133326848348
306 0.904066642125448
307 0.901666661103567
308 0.905933340390523
309 0.902666668097178
310 0.904199997584025
311 0.901666641235352
312 0.903466661771139
313 0.903066674868266
314 0.906600018342336
315 0.904800017674764
316 0.904199997584025
317 0.901066660881042
318 0.90313333272934
319 0.907400012016296
320 0.905399998029073
321 0.907333334287008
322 0.905333340167999
323 0.9039333264033
324 0.904133339722951
325 0.904266675313314
326 0.90420001745224
327 0.903466661771139
328 0.902200003465017
329 0.905133326848348
330 0.905399998029073
331 0.904866675535838
332 0.903400003910065
333 0.903400003910065
334 0.905999998251597
335 0.902133325735728
336 0.901000003019969
337 0.905133326848348
338 0.903733332951864
339 0.905399998029073
340 0.904600004355113
341 0.903866648674011
342 0.902799983819326
343 0.905799984931946
344 0.905066668987274
345 0.903733313083649
346 0.902333339055379
347 0.903533339500427
348 0.90613333384196
349 0.904333313306173
350 0.904000004132589
351 0.903799990812937
352 0.903200010458628
353 0.90093332529068
354 0.902600010236104
355 0.903400003910065
356 0.904066661993662
357 0.902200003465017
358 0.902533332506816
359 0.904133319854736
360 0.90446666876475
361 0.902666648228963
362 0.9050000111262
363 0.900466660658518
364 0.903266688187917
365 0.900533338387807
366 0.904533326625824
367 0.905199984709422
368 0.903266668319702
369 0.905466655890147
370 0.906133313973745
371 0.90586664279302
372 0.901599983374278
373 0.90446666876475
374 0.903866668542226
375 0.901933332284292
376 0.904733339945475
377 0.904599984486898
378 0.903266668319702
379 0.902666648228963
380 0.903733332951864
381 0.902999997138977
382 0.905600011348724
383 0.902733325958252
384 0.901666661103567
385 0.906733334064484
386 0.904666662216187
387 0.901733338832855
388 0.905666669209798
389 0.9039333264033
390 0.906866669654846
391 0.904733339945475
392 0.903533339500427
393 0.90226666132609
394 0.902133325735728
395 0.903866648674011
396 0.904999991257985
397 0.902199983596802
398 0.9039333264033
399 0.904533346494039
400 0.904266655445099
401 0.902800003687541
402 0.902399996916453
403 0.902999997138977
404 0.901866674423218
405 0.904933333396912
406 0.903066674868266
407 0.905333320299784
408 0.901800016562144
409 0.90420001745224
410 0.902733325958252
411 0.901799996693929
412 0.904066642125448
413 0.902399996916453
414 0.904933333396912
415 0.901866674423218
416 0.902933339277903
417 0.90366667509079
418 0.9050000111262
419 0.905866662661235
420 0.902933319409688
421 0.901866654555003
422 0.903933346271515
423 0.907266656557719
424 0.904199997584025
425 0.905066649119059
426 0.906199991703033
};
\addplot [line width=2.5pt, black, opacity=1.0]
table {%
1 0.421866665283839
2 0.559066653251648
3 0.595066646734873
4 0.612200021743774
5 0.642533322175344
6 0.639333327611287
7 0.692599991957347
8 0.68506666024526
9 0.684933344523112
10 0.708400011062622
11 0.710933327674866
12 0.722933332125346
13 0.72273333867391
14 0.743733326594035
15 0.741066674391429
16 0.743333339691162
17 0.759866654872894
18 0.756800015767415
19 0.745866676171621
20 0.781599978605906
21 0.79093333085378
22 0.791866660118103
23 0.797733326752981
24 0.768333335717519
25 0.808866659800212
26 0.820133328437805
27 0.807466646035512
28 0.815333326657613
29 0.815599997838338
30 0.820333341757456
31 0.831133325894674
32 0.829066654046377
33 0.831466674804688
34 0.822733322779338
35 0.816533346970876
36 0.828800002733866
37 0.827600002288818
38 0.825800001621246
39 0.828533351421356
40 0.825800001621246
41 0.827333350976308
42 0.840400000413259
43 0.836133340994517
44 0.836400012175242
45 0.843133330345154
46 0.842666665712992
47 0.847133318583171
48 0.846266667048136
49 0.850533326466878
50 0.844399988651276
51 0.852866669495901
52 0.858333349227905
53 0.853066643079122
54 0.856399993101756
55 0.853066682815552
56 0.860466659069061
57 0.858600000540415
58 0.864400009314219
59 0.85533332824707
60 0.85753333568573
61 0.858866671721141
62 0.859333336353302
63 0.862866659959157
64 0.860466659069061
65 0.857999980449677
66 0.864666660626729
67 0.861400008201599
68 0.861133337020874
69 0.861000001430511
70 0.859399994214376
71 0.861466685930888
72 0.858933329582214
73 0.860466659069061
74 0.862666666507721
75 0.860666672388713
76 0.862000008424123
77 0.863733331362406
78 0.862533330917358
79 0.85973334312439
80 0.860133330027262
81 0.861133337020874
82 0.859200000762939
83 0.85973334312439
84 0.859266658624013
85 0.864866673946381
86 0.860199987888336
87 0.863400002320608
88 0.86299999554952
89 0.86433333158493
90 0.860733330249786
91 0.866066654523214
92 0.863933324813843
93 0.862399995326996
94 0.862533330917358
95 0.86193331082662
96 0.862599988778432
97 0.861799995104472
98 0.862066646416982
99 0.865333338578542
100 0.858800013860067
101 0.858999987443288
102 0.860466678937276
103 0.860933343569438
104 0.861933330694834
105 0.862733324368795
106 0.864666680494944
107 0.860066672166189
108 0.861800014972687
109 0.862333337465922
110 0.860599974791209
111 0.864933331807454
112 0.862333337465922
113 0.861533323923747
114 0.859666665395101
115 0.861399988333384
116 0.863466680049896
117 0.863999982674917
118 0.862466673056285
119 0.861600001653036
120 0.858199973901113
121 0.860066652297974
122 0.860933343569438
123 0.860733330249786
124 0.862533330917358
125 0.859200000762939
126 0.863266666730245
127 0.862200001875559
128 0.861000001430511
129 0.863200008869171
130 0.861733337243398
131 0.856466670831045
132 0.860400001207987
133 0.860066652297974
134 0.863733331362406
135 0.861600001653036
136 0.862133344014486
137 0.861533323923747
138 0.86246665318807
139 0.86353333791097
140 0.858533342679342
141 0.861733357111613
142 0.861800014972687
143 0.86053333679835
144 0.865066667397817
145 0.859866678714752
146 0.861666659514109
147 0.86299999554952
148 0.860000014305115
149 0.86053333679835
150 0.859333336353302
151 0.862133344014486
152 0.862399995326996
153 0.864600002765656
154 0.862399995326996
155 0.861733337243398
156 0.863599995772044
157 0.861266672611237
158 0.859599987665812
159 0.859799981117249
160 0.861733317375183
161 0.862533330917358
162 0.865400016307831
163 0.857800006866455
164 0.863199989000956
165 0.857600013415019
166 0.860000014305115
167 0.86246665318807
168 0.859466671943665
169 0.864733338356018
170 0.862999975681305
171 0.863199989000956
172 0.863066673278809
173 0.863933324813843
174 0.859666665395101
175 0.86406668027242
176 0.862733324368795
177 0.863333344459534
178 0.859200000762939
179 0.861666679382324
180 0.862600008646647
181 0.861666679382324
182 0.860399981339773
183 0.863466660181681
184 0.857999980449677
185 0.861866672833761
186 0.858399987220764
187 0.860733330249786
188 0.859066665172577
189 0.863333344459534
190 0.864199995994568
191 0.860333343346914
192 0.857933322588603
193 0.860666672388713
194 0.864266653855642
195 0.861000001430511
196 0.859933336575826
197 0.859866678714752
198 0.863200008869171
199 0.86246665318807
200 0.862133324146271
201 0.86433333158493
202 0.861000001430511
203 0.861200014750163
204 0.863066653410594
205 0.863666653633118
206 0.861600001653036
207 0.86133333047231
208 0.858799993991852
209 0.860933323701223
210 0.859466671943665
211 0.863066673278809
212 0.86133333047231
213 0.862333317597707
214 0.858800013860067
215 0.860733350118001
216 0.859733323256175
217 0.862600008646647
218 0.860800007979075
219 0.865333338578542
220 0.860133349895477
221 0.86133333047231
222 0.862333337465922
223 0.865666667620341
224 0.857733329137166
225 0.862133324146271
226 0.866200009981791
227 0.861933330694834
228 0.859333316485087
229 0.859800000985463
230 0.861200014750163
231 0.85973334312439
232 0.862733324368795
233 0.86079998811086
234 0.861066659291585
235 0.862000008424123
236 0.859533329804738
237 0.861733357111613
238 0.861866672833761
239 0.860866665840149
240 0.861066659291585
241 0.866599996884664
242 0.863400002320608
243 0.861666659514109
244 0.859733323256175
245 0.861200014750163
246 0.863800009091695
247 0.862666666507721
248 0.862866659959157
249 0.863199989000956
250 0.86133333047231
251 0.860866665840149
252 0.864066660404205
253 0.858666678269704
254 0.857600013415019
255 0.863800009091695
256 0.860266665617625
257 0.861466646194458
258 0.862066686153412
259 0.860200007756551
260 0.862533350785573
261 0.859533329804738
262 0.862533350785573
263 0.858999987443288
264 0.863933344682058
265 0.860066652297974
266 0.862666666507721
267 0.86053333679835
268 0.861533323923747
269 0.860000014305115
270 0.863933324813843
271 0.86433333158493
272 0.861533323923747
273 0.860400001207987
274 0.858733336130778
275 0.860599994659424
276 0.861933330694834
277 0.862333357334137
278 0.860466659069061
279 0.858799993991852
280 0.863466680049896
281 0.862333317597707
282 0.860866665840149
283 0.861866652965546
284 0.864599982897441
285 0.861133337020874
286 0.862199982007345
287 0.862799982229869
288 0.860800007979075
289 0.862333337465922
290 0.863333324591319
291 0.859800000985463
292 0.862666666507721
293 0.862066666285197
294 0.864733338356018
295 0.864466667175293
296 0.860199987888336
297 0.863866666952769
298 0.863466660181681
299 0.863800009091695
300 0.860666672388713
301 0.857066671053568
302 0.862000008424123
303 0.859533329804738
304 0.861466666062673
305 0.863333324591319
306 0.863466680049896
307 0.86326664686203
308 0.861399988333384
309 0.863600015640259
310 0.858266651630402
311 0.861733317375183
312 0.860466659069061
313 0.861600001653036
314 0.865666667620341
315 0.860933323701223
316 0.862933317820231
317 0.861199994881948
318 0.858133335908254
319 0.864133338133494
320 0.860266665617625
321 0.862333337465922
322 0.861266672611237
323 0.860666672388713
324 0.859666665395101
325 0.864266673723857
326 0.859933316707611
327 0.860733350118001
328 0.862133324146271
329 0.857266664505005
330 0.859600007534027
331 0.861666659514109
332 0.863066653410594
333 0.861399988333384
334 0.862333337465922
335 0.860133330027262
336 0.861666679382324
337 0.858533342679342
338 0.863266666730245
339 0.860533356666565
340 0.861866672833761
341 0.863533318042755
342 0.862800002098083
343 0.861533343791962
344 0.861933330694834
345 0.861266672611237
346 0.861666659514109
347 0.860266665617625
348 0.859999974568685
349 0.860599994659424
350 0.860333323478699
351 0.859399994214376
352 0.864133338133494
353 0.864799996217092
354 0.862133324146271
355 0.860333343346914
356 0.85753333568573
357 0.864266673723857
358 0.860800007979075
359 0.859266678492228
360 0.86379998922348
361 0.859666665395101
362 0.861466666062673
363 0.859133323033651
364 0.862666666507721
365 0.863466680049896
366 0.863866666952769
367 0.862466673056285
368 0.860199987888336
369 0.860466659069061
370 0.862400015195211
371 0.85699999332428
372 0.857266664505005
373 0.86053333679835
374 0.863800009091695
375 0.862533350785573
376 0.863733331362406
377 0.860066672166189
378 0.862800002098083
379 0.862399995326996
380 0.864933351675669
381 0.865800003210703
382 0.862200001875559
383 0.862733324368795
384 0.859666665395101
385 0.865000009536743
386 0.862066666285197
387 0.859399994214376
388 0.8599999944369
389 0.85946665207545
390 0.858866651852926
391 0.861666659514109
392 0.860199987888336
393 0.861666679382324
394 0.858933329582214
395 0.859800000985463
396 0.863200008869171
397 0.859600007534027
398 0.862466673056285
399 0.863333324591319
400 0.86326664686203
401 0.860333343346914
402 0.859533349672953
403 0.864799996217092
404 0.864733338356018
405 0.862933337688446
406 0.862400015195211
407 0.863066673278809
408 0.860266665617625
409 0.862333337465922
410 0.859466671943665
411 0.863800009091695
412 0.859400014082591
413 0.858866671721141
414 0.862600008646647
415 0.858933349450429
416 0.862066666285197
417 0.866333345572154
418 0.861466666062673
419 0.86079998811086
420 0.860666672388713
421 0.860466659069061
422 0.865600009759267
423 0.861999988555908
424 0.861866672833761
425 0.860866665840149
426 0.858666658401489
};
\addplot [line width=2.5pt, blue, opacity=1.0]
table {%
1 0.457800000905991
2 0.519300013780594
3 0.636099994182587
4 0.672800004482269
5 0.72639998793602
6 0.712099999189377
7 0.699100017547607
8 0.770100027322769
9 0.73539999127388
10 0.778099983930588
11 0.798599988222122
12 0.746399998664856
13 0.806299984455109
14 0.802500009536743
15 0.817299991846085
16 0.819499999284744
17 0.833099991083145
18 0.83270001411438
19 0.828199982643127
20 0.8333999812603
21 0.794699996709824
22 0.844199985265732
23 0.806800007820129
24 0.800700008869171
25 0.84840002655983
26 0.828099995851517
27 0.835700005292892
28 0.859400004148483
29 0.84620001912117
30 0.850400000810623
31 0.837799996137619
32 0.857600003480911
33 0.837799996137619
34 0.854400008916855
35 0.846199989318848
36 0.850199997425079
37 0.868499994277954
38 0.870199978351593
39 0.858300000429153
40 0.857299983501434
41 0.85929998755455
42 0.86870002746582
43 0.854299992322922
44 0.86599999666214
45 0.871900022029877
46 0.870800018310547
47 0.871399998664856
48 0.847099989652634
49 0.872299998998642
50 0.862500011920929
51 0.870099991559982
52 0.860999971628189
53 0.862800002098083
54 0.864199995994568
55 0.863099992275238
56 0.869900017976761
57 0.870599985122681
58 0.868599981069565
59 0.862300008535385
60 0.869599997997284
61 0.870700001716614
62 0.868699997663498
63 0.876099973917007
64 0.862400025129318
65 0.874099999666214
66 0.857800006866455
67 0.865599989891052
68 0.86939999461174
69 0.866200000047684
70 0.876899987459183
71 0.868099987506866
72 0.872299998998642
73 0.874800026416779
74 0.878600001335144
75 0.875200003385544
76 0.879600018262863
77 0.873400002717972
78 0.878999978303909
79 0.861000001430511
80 0.884400010108948
81 0.877600014209747
82 0.879200011491776
83 0.873300015926361
84 0.865099996328354
85 0.879099994897842
86 0.868799984455109
87 0.872099995613098
88 0.882099986076355
89 0.872999995946884
90 0.868900001049042
91 0.875900000333786
92 0.876299977302551
93 0.876499980688095
94 0.879099994897842
95 0.870700001716614
96 0.878800004720688
97 0.883300006389618
98 0.886700004339218
99 0.873500019311905
100 0.875699996948242
101 0.884499996900558
102 0.881999999284744
103 0.870200008153915
104 0.884700000286102
105 0.876399993896484
106 0.884200006723404
107 0.883599996566772
108 0.879900008440018
109 0.879800021648407
110 0.880699992179871
111 0.873100012540817
112 0.883699983358383
113 0.87720000743866
114 0.878900021314621
115 0.877599984407425
116 0.882500022649765
117 0.885600000619888
118 0.886700004339218
119 0.884999990463257
120 0.882400006055832
121 0.883399993181229
122 0.881399989128113
123 0.888999998569489
124 0.889499992132187
125 0.884799987077713
126 0.886099994182587
127 0.883100003004074
128 0.890000015497208
129 0.879700005054474
130 0.887600004673004
131 0.88170000910759
132 0.886000007390976
133 0.88170000910759
134 0.88740000128746
135 0.885099977254868
136 0.890599995851517
137 0.890199989080429
138 0.885199993848801
139 0.880400002002716
140 0.885600000619888
141 0.8817999958992
142 0.88850000500679
143 0.887799978256226
144 0.887299984693527
145 0.885899990797043
146 0.888199985027313
147 0.891999989748001
148 0.884100019931793
149 0.88280001282692
150 0.885800004005432
151 0.885000020265579
152 0.886400014162064
153 0.88730001449585
154 0.879000008106232
155 0.886799991130829
156 0.889099985361099
157 0.88170000910759
158 0.88919997215271
159 0.889499992132187
160 0.887699991464615
161 0.879800021648407
162 0.888599991798401
163 0.888200014829636
164 0.886599987745285
165 0.885800004005432
166 0.880800008773804
167 0.88170000910759
168 0.880099982023239
169 0.881899982690811
170 0.888799995183945
171 0.888000011444092
172 0.889699995517731
173 0.885800004005432
174 0.888799995183945
175 0.887699991464615
176 0.878699988126755
177 0.88740000128746
178 0.88850000500679
179 0.891299992799759
180 0.887700021266937
181 0.886500000953674
182 0.886500000953674
183 0.888799995183945
184 0.888199985027313
185 0.884499996900558
186 0.89300000667572
187 0.893600016832352
188 0.893600016832352
189 0.89070001244545
190 0.869800001382828
191 0.890899986028671
192 0.887100011110306
193 0.889499992132187
194 0.894800007343292
195 0.892499983310699
196 0.886099994182587
197 0.891000002622604
198 0.887600004673004
199 0.892499983310699
200 0.890300005674362
201 0.88730001449585
202 0.88740000128746
203 0.885899990797043
204 0.874399989843369
205 0.884299993515015
206 0.884999990463257
207 0.889400005340576
208 0.886999994516373
209 0.884200006723404
210 0.891599982976913
211 0.887499988079071
212 0.892399996519089
213 0.892499983310699
214 0.896699994802475
215 0.900799989700317
216 0.901200026273727
217 0.901199996471405
218 0.900400012731552
219 0.899199992418289
220 0.895700007677078
221 0.896599978208542
222 0.891000002622604
223 0.894199997186661
224 0.900700002908707
225 0.896899998188019
226 0.896299988031387
227 0.895199984312057
228 0.895500004291534
229 0.898300021886826
230 0.892899990081787
231 0.892199993133545
232 0.894400000572205
233 0.899100005626678
234 0.898099988698959
235 0.894800007343292
236 0.891600012779236
237 0.894400000572205
238 0.894400000572205
239 0.8958999812603
240 0.897700011730194
241 0.895999997854233
242 0.895800024271011
243 0.897699981927872
244 0.893400013446808
245 0.894500017166138
246 0.89190000295639
247 0.896899998188019
248 0.896200001239777
249 0.892900019884109
250 0.89410001039505
251 0.891299992799759
252 0.896699994802475
253 0.891300022602081
254 0.894899994134903
255 0.89369997382164
256 0.888999998569489
257 0.898299992084503
258 0.88740000128746
259 0.897700011730194
260 0.890500009059906
261 0.894500017166138
262 0.901000022888184
263 0.897100001573563
264 0.893700003623962
265 0.892699986696243
266 0.893900007009506
267 0.900999993085861
268 0.895199984312057
269 0.899100005626678
270 0.873300015926361
271 0.89970001578331
272 0.884700000286102
273 0.895999997854233
274 0.896499991416931
275 0.890799999237061
276 0.893600016832352
277 0.900099992752075
278 0.892900019884109
279 0.889800012111664
280 0.898999989032745
281 0.894499987363815
282 0.885499984025955
283 0.888300001621246
284 0.892599999904633
285 0.900000005960464
286 0.892599999904633
287 0.89190000295639
288 0.886999994516373
289 0.890000015497208
290 0.894099980592728
291 0.895400017499924
292 0.894800007343292
293 0.892599999904633
294 0.89300000667572
295 0.895999997854233
296 0.886500000953674
297 0.895099997520447
298 0.887800008058548
299 0.895300000905991
300 0.894099980592728
301 0.899099975824356
302 0.886399984359741
303 0.893999993801117
304 0.89750000834465
305 0.885900020599365
306 0.900599986314774
307 0.893999993801117
308 0.900099992752075
309 0.898900002241135
310 0.897399991750717
311 0.899300009012222
312 0.89300000667572
313 0.899300009012222
314 0.894600003957748
315 0.900200009346008
316 0.898900002241135
317 0.89300000667572
318 0.892100006341934
319 0.902200013399124
320 0.893200010061264
321 0.904900014400482
322 0.903099983930588
323 0.90650001168251
324 0.901300013065338
325 0.902200013399124
326 0.905200004577637
327 0.902500003576279
328 0.902300000190735
329 0.906300008296967
330 0.902500003576279
331 0.903899997472763
332 0.905200004577637
333 0.907000005245209
334 0.908399999141693
335 0.905699998140335
336 0.904000014066696
337 0.906700015068054
338 0.902399986982346
339 0.901600003242493
340 0.904799997806549
341 0.903499990701675
342 0.90090000629425
343 0.906199991703033
344 0.905900001525879
345 0.903599977493286
346 0.903000026941299
347 0.905599981546402
348 0.903299987316132
349 0.909799993038177
350 0.906199991703033
351 0.907400012016296
352 0.907400012016296
353 0.906100004911423
354 0.901399999856949
355 0.90379998087883
356 0.900100022554398
357 0.902300000190735
358 0.90599998831749
359 0.90080001950264
360 0.905600011348724
361 0.903299987316132
362 0.901600003242493
363 0.899399995803833
364 0.90599998831749
365 0.90379998087883
366 0.902600020170212
367 0.900999993085861
368 0.902599990367889
369 0.90379998087883
370 0.905600011348724
371 0.90310001373291
372 0.90489998459816
373 0.906100004911423
374 0.900400012731552
375 0.905699998140335
376 0.904700011014938
377 0.903400003910065
378 0.904500007629395
379 0.904300004243851
380 0.903400003910065
381 0.8992999792099
382 0.904000014066696
383 0.902200013399124
384 0.906800001859665
385 0.905499994754791
386 0.898900002241135
387 0.903800010681152
388 0.903200000524521
389 0.903600007295609
390 0.907400012016296
391 0.90149998664856
392 0.902300000190735
393 0.902300000190735
394 0.907299995422363
395 0.908499985933304
396 0.902200013399124
397 0.901999980211258
398 0.90310001373291
399 0.902200013399124
400 0.906100004911423
401 0.904500007629395
402 0.904799997806549
403 0.906899988651276
404 0.907799988985062
405 0.903599977493286
406 0.905200004577637
407 0.90149998664856
408 0.904000014066696
409 0.901800006628036
410 0.900299996137619
411 0.902500003576279
412 0.906299978494644
413 0.901899993419647
414 0.908199995756149
415 0.906599998474121
416 0.904699981212616
417 0.90080001950264
418 0.904599994421005
419 0.904300004243851
420 0.900099992752075
421 0.905699998140335
422 0.906599998474121
423 0.905399978160858
424 0.903099983930588
425 0.908399999141693
426 0.905400007963181
};
\end{axis}

\end{tikzpicture}


==> labpal/figure_training_processes_palsgd.tex <==

\begin{figure}[b!]
	\tikzsetfigurename{labpal_training_process_resnet_20_palsgd}
	\vspace{-0.3cm}
	\centering
	\newcommand\picscale{0.4}
	\newcommand\lossmin{0}
	\newcommand\lossmax{2.3}
	\newcommand\evalmin{0.5}
	\newcommand\evalmax{0.75}
	\newcommand\epochs{280}
	\newcommand\picheight{0.5\linewidth}
	\newcommand\legendwidth{9cm}
	\newcommand\legendheight{3cm}
	%CIFAR-10:
		\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel= training step $\cdot 10^{3}$, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= train. loss,
			ylabel style={font=\LARGE},
			xmin=0,
			xmax=320,
			ymin=\lossmin,ymax=\lossmax,
			x coord trafo/.code={
				\pgflibraryfpuifactive{
					\pgfmathparse{(#1)*(31.25)*(0.001)}
				}{
					\pgfkeys{/pgf/fpu=true}
					\pgfmathparse{(#1)*(31.25)*(0.001)}
					\pgfkeys{/pgf/fpu=false}
				}
			},
			ymode=log,
			%xtick={-10,...,10},
			%ytick={-10,...,10},
			%x unit=\si{\volt}, % Set the respective units
			%y unit=\si{\ampere},
			%legend style={at={(-0.7,1)},anchor=north,font=\huge,minimum height= \legendheight,draw=none}, % Put the legend left of the plot
			legend style={font=\LARGE,fill=none}, % Put the legend left of the plot
			legend pos=south west, % Put the legend left of the plot
			legend cell align={left},
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE,fill opacity=0.8},
			p1/.style={draw=green!50.1960784313725!black,line width=2pt},
			p2/.style={draw=green!25!black,line width=2pt},
			%p2/.style={draw=red,line width=2pt},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=red,line width=2pt},
			%p5/.style={draw=black,line width=2pt},
			p6/.style={draw=blue,line width=2pt},
			p7/.style={draw=green,line width=2pt},
			%title= training loss,
			title style={font=\LARGE},
			]
			\addplot [p1] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/train_loss00.csv};
			%\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/train_loss09.csv};
			\addplot [p3] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/train_loss_decay.csv};
			\addplot [p2] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/sgd_mom_train_loss.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/palnsgd_train_loss1_8.csv};
			%\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_train_loss1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/palsgd_train_loss1_8.csv}; 
			\legend{SGD $\lambda=0.1$,SGD $\lambda=0.1$ decay,SGD $\lambda=0.1\beta=0.9$ decay, LABPAL\&NSGD, LABPAL\&SGD}
		\end{axis}
	\end{tikzpicture}\quad
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel=training step $\cdot 10^{3}$, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= val. accuracy,
			ylabel style={font=\LARGE},
			xmin=0,xmax=320,
			ymin=\evalmin,
			ymax=0.77,
			scaled x ticks=true,
			x coord trafo/.code={
				\pgflibraryfpuifactive{
					\pgfmathparse{(#1)*(31.25)*(0.001)}
				}{
					\pgfkeys{/pgf/fpu=true}
					\pgfmathparse{(#1)*(31.25)*(0.001)}
					\pgfkeys{/pgf/fpu=false}
				}
			},
			%xtick={-10,...,10},
			%ytick={-10,...,10},
			%x unit=\si{\volt}, % Set the respective units
			%y unit=\si{\ampere},
			%legend style={at={(-0.7,1)},anchor=north,font=\huge,minimum height= \legendheight,draw=none}, % Put the legend left of the plot
			%legend style={anchor=south west,at={(1,0.2)}}, % Put the legend left of the plot
			legend pos=north west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=green!50.1960784313725!black,line width=2pt},
			p2/.style={draw=green!25!black,line width=2pt},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=red,line width=2pt},
			%p5/.style={draw=black,line width=2pt},
			p6/.style={draw=blue,line width=2pt},
			%p7/.style={draw=green,line width=2pt},
			%title= validation accuracy,
			title style={font=\LARGE},
			]
			\addplot [p1] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/val_acc00.csv};
			%\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/val_acc00_0,05.csv};
			%\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/val_acc09.csv};
			\addplot [p3] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/val_acc_decay.csv};
			\addplot [p2] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/sgd_mom_val_acc.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/palnsgd_val_acc_1_8.csv};
			%\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_val_acc_1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/palsgd_val_acc_1_8.csv}; 
			%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
		\end{axis}
	\end{tikzpicture}\\
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
	\begin{axis}[
		width=\linewidth, % Scale the plot to \linewidth
		height=\picheight,
		ymode=log,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style, transperancz
		xlabel=training step $\cdot 10^{3}$, % Set the labels
		xlabel style={font=\LARGE},
		ylabel= learning rate,
		ylabel style={font=\LARGE},
		xmin=0,xmax=10000,
		scaled x ticks=true,
					x coord trafo/.code={
			\pgflibraryfpuifactive{
				\pgfmathparse{(#1)*(0.001)}
			}{
				\pgfkeys{/pgf/fpu=true}
				\pgfmathparse{(#1)*(0.001)}
				\pgfkeys{/pgf/fpu=false}
			}
		},
		%xtick={-10,...,10},
		%ytick={-10,...,10},
		%x unit=\si{\volt}, % Set the respective units
		%y unit=\si{\ampere},
		%legend style={at={(-0.7,1)},anchor=north,font=\huge,minimum height= \legendheight,draw=none}, % Put the legend left of the plot
		%legend style={anchor=south west,at={(1,0.2)}}, % Put the legend left of the plot
		legend pos=north west, % Put the legend left of the plot
		x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
		y tick label style={font=\LARGE},
		p1/.style={draw=green!50.1960784313725!black,line width=2pt},
		p2/.style={draw=green!25!black,line width=2pt},
		p3/.style={draw=green,line width=2pt},
		p4/.style={draw=red,line width=2pt},
		%p5/.style={draw=black,line width=2pt},
		p6/.style={draw=blue,line width=2pt},
		p7/.style={draw=green,line width=2pt},
		%title= learning rates,
		title style={font=\LARGE},
		]
		\addplot [p1] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/lr00_0_1.csv};
		%\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/lr00_0_05.csv};
		%\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/lr00_0_1.csv};
		%\addplot [p3] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/lr_decay.csv};
		\addplot [p2] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/sgd_mom_lr.csv};
		\addplot [p4] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/palnsgd_lr_1_8.csv};
		%\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_lr_1_0.csv};
		\addplot [p6] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/palsgd_lr_1_8.csv}; 
		%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
	\end{axis}
\end{tikzpicture}\quad
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
	\begin{axis}[
		width=\linewidth, % Scale the plot to \linewidth
		height=\picheight,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style, transperancz
		xlabel=training step $\cdot 10^{3}$, % Set the labels
		xlabel style={font=\LARGE},
		ylabel= update step,
		ylabel style={font=\LARGE},
		xmin=0,xmax=10000,
		ymax=6.0,
		scaled x ticks=true,
				scaled x ticks=true,
		x coord trafo/.code={
			\pgflibraryfpuifactive{
				\pgfmathparse{(#1)*(0.001)}
			}{
				\pgfkeys{/pgf/fpu=true}
				\pgfmathparse{(#1)*(0.001)}
				\pgfkeys{/pgf/fpu=false}
			}
		},
		%xtick={-10,...,10},
		%ytick={-10,...,10},
		%x unit=\si{\volt}, % Set the respective units
		%y unit=\si{\ampere},
		%legend style={at={(-0.7,1)},anchor=north,font=\huge,minimum height= \legendheight,draw=none}, % Put the legend left of the plot
		%legend style={anchor=south west,at={(1,0.2)}}, % Put the legend left of the plot
		legend pos=north west, % Put the legend left of the plot
		x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
		y tick label style={font=\LARGE},
		p1/.style={draw=green!50.1960784313725!black,line width=2pt},
		p2/.style={draw=green!25!black,line width=2pt},
		p3/.style={draw=green,line width=2pt},
		p4/.style={draw=red,line width=2pt},
		%p5/.style={draw=black,line width=2pt},
		p6/.style={draw=blue,line width=2pt},
		p7/.style={draw=green,line width=2pt},
		%title= update steps (lr $\cdot$ gradient norm),
		title style={font=\LARGE},
		]
		\addplot [p1] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/update_step_00_0_01.csv};
		\addplot [p2] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/update_step_00_0_05.csv};
		%\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/update_step_09_0_01.csv};
		%\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_upd_step_1_0.csv};
		\addplot [p6] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/palsgd_upd_step_1_8.csv}; 
		\addplot [p3] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/update_step_decay.csv};
		%\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/sgd_mom_step.csv};
		\addplot [p4] table[x=Step,y=Value,col sep=comma] {labpal/figure_data/figure1/palnsgd_upd_step_1_8.csv};

		%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
	\end{axis}
\end{tikzpicture}
	
	%\includegraphics[width=0.45\linewidth]{plot_data/sls_comparison/evalacc}
	%\includegraphics[width=0.45\linewidth]{plot_data/sls_comparison/trainloss}
	\caption{Training process on the problem of which the empirical observations were inferred ( ResNet-20 trained on 8\% of CIFAR-10 with SGD). LABPAL\&NSGD and LABPAL\&SGD outperform SGD. Interestingly LABPAL\&NSGD  estimated huge $\lambda$s, whereas $s_{upd}$s are decreasing}
	\label{labpal_fig_training_process_resnet-20_palsgd}
\end{figure}

==> labpal/figure_training_processes_palsgd_bs32.tex <==

\begin{figure}[h!]
	\newcommand\picscale{0.45}
	\newcommand\lossmin{0}
	\newcommand\lossmax{2.3}
	\newcommand\evalmin{0.5}
	\newcommand\evalmax{0.75}
	\newcommand\epochs{280}
	\newcommand\picheight{0.5\linewidth}
	\newcommand\legendwidth{9cm}
	\newcommand\legendheight{3cm}
	%CIFAR-10:
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel= training step, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= loss,
			ylabel style={font=\LARGE},
			xmin=0,
			xmax=320,
			ymin=\lossmin,ymax=\lossmax,
			x coord trafo/.code={
				\pgflibraryfpuifactive{
					\pgfmathparse{(#1)*(31.25)}
				}{
					\pgfkeys{/pgf/fpu=true}
					\pgfmathparse{(#1)*(31.25)}
					\pgfkeys{/pgf/fpu=false}
				}
			},
			ymode=log,
			%xtick={-10,...,10},
			%ytick={-10,...,10},
			%x unit=\si{\volt}, % Set the respective units
			%y unit=\si{\ampere},
			%legend style={at={(-0.7,1)},anchor=north,font=\huge,minimum height= \legendheight,draw=none}, % Put the legend left of the plot
			%legend style={anchor=south west,at={(1,0.2)}}, % Put the legend left of the plot
			legend pos=south west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=blue,line width=2pt},
			p2/.style={draw=red,line width=2pt},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=brown,line width=2pt},
			p5/.style={draw=black,line width=2pt},
			p6/.style={draw=purple,line width=2pt},
			p7/.style={draw=yellow,line width=2pt},
			title= training loss,
			title style={font=\LARGE},
			]
			\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_train_loss1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_train_loss1_25.csv}; 
			\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/train_loss00.csv};
			%\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/train_loss00_0,05.csv};
			\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/train_loss09.csv};
			\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_train_loss1_0.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_train_loss1_25.csv};

			%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$,SGD $\lambda=0.1$ $\beta=0.9$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
			\legend{MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$,SGD $\lambda=0.1$,$\lambda=0.1$ $\beta=0.9$,MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$ }
		\end{axis}
	\end{tikzpicture}\quad
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel=training step, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= accuracy,
			ylabel style={font=\LARGE},
			xmin=0,xmax=320,
			ymin=\evalmin,
			ymax=0.75,
			scaled x ticks=true,
			x coord trafo/.code={
				\pgflibraryfpuifactive{
					\pgfmathparse{(#1)*(31.25)}
				}{
					\pgfkeys{/pgf/fpu=true}
					\pgfmathparse{(#1)*(31.25)}
					\pgfkeys{/pgf/fpu=false}
				}
			},
			%xtick={-10,...,10},
			%ytick={-10,...,10},
			%x unit=\si{\volt}, % Set the respective units
			%y unit=\si{\ampere},
			%legend style={at={(-0.7,1)},anchor=north,font=\huge,minimum height= \legendheight,draw=none}, % Put the legend left of the plot
			%legend style={anchor=south west,at={(1,0.2)}}, % Put the legend left of the plot
			legend pos=north west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=blue,line width=2pt},
			p2/.style={draw=red,line width=2pt},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=brown,line width=2pt},
			p5/.style={draw=black,line width=2pt},
			p6/.style={draw=purple,line width=2pt},
			p7/.style={draw=yellow,line width=2pt},
			title= validation accuracy,
			title style={font=\LARGE},
			]
			\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_val_acc_1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_val_acc_1_25.csv}; 
			\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/val_acc00.csv};
			%\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/val_acc00_0,05.csv};
			\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/val_acc09.csv};
			\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_val_acc_1_0.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_val_acc_1_25.csv};

			%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
		\end{axis}
	\end{tikzpicture}\\
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			ymode=log,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel=training step, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= learning rate,
			ylabel style={font=\LARGE},
			xmin=0,xmax=40000,
			scaled x ticks=true,
			%xtick={-10,...,10},
			%ytick={-10,...,10},
			%x unit=\si{\volt}, % Set the respective units
			%y unit=\si{\ampere},
			%legend style={at={(-0.7,1)},anchor=north,font=\huge,minimum height= \legendheight,draw=none}, % Put the legend left of the plot
			%legend style={anchor=south west,at={(1,0.2)}}, % Put the legend left of the plot
			legend pos=north west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=blue,line width=2pt},
			p2/.style={draw=red,line width=2pt},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=brown,line width=2pt},
			p5/.style={draw=black,line width=2pt},
			p6/.style={draw=purple,line width=2pt},
			p7/.style={draw=yellow,line width=2pt},
			title= learning rates,
			title style={font=\LARGE},
			]


			\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_lr_1_0.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_lr_1_25.csv};
						\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_lr_1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_lr_1_25.csv}; 
						\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/lr00_0_1.csv};
			%\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/lr00_0_05.csv};
			\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/lr00_0_1.csv};

			%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
		\end{axis}
	\end{tikzpicture}\quad
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel=training step, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= update step,
			ylabel style={font=\LARGE},
			xmin=0,xmax=40000,
			scaled x ticks=true,
			ymode=log,
			%xtick={-10,...,10},
			%ytick={-10,...,10},
			%x unit=\si{\volt}, % Set the respective units
			%y unit=\si{\ampere},
			%legend style={at={(-0.7,1)},anchor=north,font=\huge,minimum height= \legendheight,draw=none}, % Put the legend left of the plot
			%legend style={anchor=south west,at={(1,0.2)}}, % Put the legend left of the plot
			legend pos=north west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=blue,line width=2pt,opacity=0.75},
			p2/.style={draw=red,line width=2pt,opacity=0.75},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=brown,line width=2pt},
			p5/.style={draw=black,line width=2pt,opacity=0.75},
			p6/.style={draw=purple,line width=2pt,opacity=0.75},
			p7/.style={draw=yellow,line width=2pt,opacity=0.75},
			title= update steps (lr $\cdot$ gradient norm),
			title style={font=\LARGE},
			]

			\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/update_step_00_0_01.csv};
			%\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/update_step_00_0_05.csv};
			\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/update_step_09_0_01.csv};
			\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_upd_step_1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_upd_step_1_25.csv}; 
			\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_upd_step_1_0.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_upd_step_1_25.csv};
			
			%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
		\end{axis}
	\end{tikzpicture}
	
	%\includegraphics[width=0.45\linewidth]{plot_data/sls_comparison/evalacc}
	%\includegraphics[width=0.45\linewidth]{plot_data/sls_comparison/trainloss}
	\caption{Training process on of a ResNet-20 trained on 8\% of CIFAR-10 with SGD and SGD with a momentum of 0.9 and a \textbf{batch size of 32}. Our approach MBPAL\&NSGD outperforms SGD and SGD with momentum.}
	\label{fig:training_process_resnet-20_palsgd_bs32}
\end{figure}

==> pure_line_8000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
width=10.5cm,
height=7.2cm,
tick align=outside,
tick pos=left,
title={line number/t: 8,000},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
%xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={loss},
ymin=0.0020955911300681, ymax=0.3,
ytick style={color=black},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\),\(\displaystyle {1.2}\),\(\displaystyle {1.4}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.408855287179886)
--(axis cs:-0.5,0.0593006076270419)
--(axis cs:-0.494,0.0577057829649172)
--(axis cs:-0.488,0.0561610260881773)
--(axis cs:-0.482,0.0546701486570313)
--(axis cs:-0.476,0.0532213531639484)
--(axis cs:-0.47,0.05182088036962)
--(axis cs:-0.464,0.050465964986877)
--(axis cs:-0.458,0.0491782571350491)
--(axis cs:-0.452,0.0479280728185416)
--(axis cs:-0.446,0.0463145631733928)
--(axis cs:-0.44,0.0432192531510511)
--(axis cs:-0.434,0.0402471950980737)
--(axis cs:-0.428,0.0373982316362805)
--(axis cs:-0.422,0.0346800178049707)
--(axis cs:-0.416,0.0321038183547512)
--(axis cs:-0.41,0.0296674904210902)
--(axis cs:-0.404,0.0273809324442676)
--(axis cs:-0.398,0.0252595337061975)
--(axis cs:-0.392,0.0233130910247716)
--(axis cs:-0.386,0.0215633012039246)
--(axis cs:-0.38,0.0200036937487732)
--(axis cs:-0.374,0.0186321388728318)
--(axis cs:-0.368,0.0174327401660339)
--(axis cs:-0.362,0.0164031129726016)
--(axis cs:-0.356,0.0155278891155381)
--(axis cs:-0.35,0.0147922306571714)
--(axis cs:-0.344,0.0141832915177503)
--(axis cs:-0.338,0.0136641776013223)
--(axis cs:-0.332,0.01321794834897)
--(axis cs:-0.326,0.0128382916560079)
--(axis cs:-0.32,0.0125177103222242)
--(axis cs:-0.314,0.0122413345126786)
--(axis cs:-0.308,0.0120028905654143)
--(axis cs:-0.302,0.011795041353886)
--(axis cs:-0.296,0.0116139430048016)
--(axis cs:-0.29,0.0114514653071646)
--(axis cs:-0.284,0.0113022836769751)
--(axis cs:-0.278,0.0111686833730015)
--(axis cs:-0.272,0.0110504624132288)
--(axis cs:-0.266,0.0109414613861964)
--(axis cs:-0.26,0.010835193179814)
--(axis cs:-0.254,0.0107311599984032)
--(axis cs:-0.248,0.0106324466209404)
--(axis cs:-0.242,0.0105365720435521)
--(axis cs:-0.236,0.0104470320096555)
--(axis cs:-0.23,0.0103626117274019)
--(axis cs:-0.224,0.010281547856001)
--(axis cs:-0.218,0.0102064961053006)
--(axis cs:-0.212,0.0101289925055999)
--(axis cs:-0.206,0.0100526185512649)
--(axis cs:-0.2,0.00998173220725962)
--(axis cs:-0.194,0.00991108094904292)
--(axis cs:-0.188,0.00985094511590645)
--(axis cs:-0.182,0.00979032996725093)
--(axis cs:-0.176,0.00972792992489502)
--(axis cs:-0.17,0.00966831640542665)
--(axis cs:-0.164,0.00961367929540813)
--(axis cs:-0.158,0.00956307486089603)
--(axis cs:-0.152,0.00933879258998277)
--(axis cs:-0.146,0.00901193444651999)
--(axis cs:-0.14,0.00871597050671447)
--(axis cs:-0.134,0.00845084683817449)
--(axis cs:-0.128,0.00820959001661303)
--(axis cs:-0.122,0.00798705102292385)
--(axis cs:-0.116,0.00778447817683836)
--(axis cs:-0.11,0.00760445070453908)
--(axis cs:-0.104,0.00744721001013027)
--(axis cs:-0.0979999999999996,0.00730866098051208)
--(axis cs:-0.0919999999999996,0.00718825408307466)
--(axis cs:-0.0859999999999996,0.00708779812190163)
--(axis cs:-0.0799999999999996,0.00700203395306553)
--(axis cs:-0.0739999999999996,0.00692887205617321)
--(axis cs:-0.0679999999999996,0.00686567807700922)
--(axis cs:-0.0619999999999996,0.00681058608727386)
--(axis cs:-0.0559999999999996,0.0067643339389834)
--(axis cs:-0.0499999999999996,0.00672992778078024)
--(axis cs:-0.0439999999999996,0.00670586289179043)
--(axis cs:-0.0379999999999996,0.00669697878083464)
--(axis cs:-0.0319999999999996,0.0066967315965783)
--(axis cs:-0.0259999999999996,0.00670701687420389)
--(axis cs:-0.0199999999999996,0.00670843040681479)
--(axis cs:-0.0139999999999996,0.00652301822471379)
--(axis cs:-0.00799999999999956,0.00635191442915195)
--(axis cs:-0.00199999999999956,0.00619438450987847)
--(axis cs:0,0.00614460560523217)
--(axis cs:0.006,0.00600475945648282)
--(axis cs:0.012,0.00587839878874685)
--(axis cs:0.018,0.00576682688955799)
--(axis cs:0.024,0.00567488441073161)
--(axis cs:0.03,0.00560195454213896)
--(axis cs:0.036,0.005547105341701)
--(axis cs:0.042,0.00551017485591732)
--(axis cs:0.048,0.00548900838480104)
--(axis cs:0.054,0.00549064994292892)
--(axis cs:0.06,0.00551281694395389)
--(axis cs:0.066,0.00555540066521154)
--(axis cs:0.072,0.00562416899859486)
--(axis cs:0.078,0.00572660886915977)
--(axis cs:0.0835044905543327,0.00585041128534514)
--(axis cs:0.084,0.00586307865817404)
--(axis cs:0.09,0.00603763694165693)
--(axis cs:0.096,0.00625543515078364)
--(axis cs:0.102,0.00651821806347425)
--(axis cs:0.108,0.006831474037298)
--(axis cs:0.114,0.0072009487919541)
--(axis cs:0.12,0.00763310011666152)
--(axis cs:0.126,0.00803117583453383)
--(axis cs:0.132,0.00808474085053168)
--(axis cs:0.138,0.00814575061439904)
--(axis cs:0.144,0.00821328522313858)
--(axis cs:0.15,0.00829424518806443)
--(axis cs:0.156,0.00839470235055784)
--(axis cs:0.162,0.00851313833413642)
--(axis cs:0.168,0.00864564568872073)
--(axis cs:0.174,0.0087898812095677)
--(axis cs:0.18,0.00895209316162671)
--(axis cs:0.186,0.00912467233047831)
--(axis cs:0.192,0.00931186809722906)
--(axis cs:0.198,0.00951305186601109)
--(axis cs:0.204,0.00973703385078106)
--(axis cs:0.21,0.00998508137143161)
--(axis cs:0.216,0.010254683981246)
--(axis cs:0.222,0.0105508264604607)
--(axis cs:0.228,0.0107909635316249)
--(axis cs:0.234,0.0109305592520782)
--(axis cs:0.24,0.011097829054982)
--(axis cs:0.246,0.0112931745360815)
--(axis cs:0.252,0.0115110157352457)
--(axis cs:0.258,0.0117672883621994)
--(axis cs:0.264,0.0120589522432409)
--(axis cs:0.27,0.0123825606205732)
--(axis cs:0.276,0.0127400588999125)
--(axis cs:0.282,0.0131305576786778)
--(axis cs:0.288,0.0135621693652512)
--(axis cs:0.294,0.0140348436112154)
--(axis cs:0.3,0.014544011337793)
--(axis cs:0.306,0.0151164147065599)
--(axis cs:0.312,0.0157491331746129)
--(axis cs:0.318,0.0164471521405634)
--(axis cs:0.324,0.0172126265590323)
--(axis cs:0.33,0.0180401708839695)
--(axis cs:0.336,0.0189385026401737)
--(axis cs:0.342,0.0199218663731669)
--(axis cs:0.348,0.0209764925586542)
--(axis cs:0.354,0.0221041160663081)
--(axis cs:0.36,0.0233173503398605)
--(axis cs:0.366,0.0246268715265779)
--(axis cs:0.372,0.0260210496732983)
--(axis cs:0.378,0.0275279899590187)
--(axis cs:0.384,0.0291659863327339)
--(axis cs:0.39,0.0309481958801777)
--(axis cs:0.396,0.0328898086063371)
--(axis cs:0.402,0.0349871935704332)
--(axis cs:0.408,0.0372105191674047)
--(axis cs:0.414,0.0395942070157208)
--(axis cs:0.42,0.0421355136439626)
--(axis cs:0.426,0.0448162247696174)
--(axis cs:0.432,0.0476414851620926)
--(axis cs:0.438,0.0506464933271696)
--(axis cs:0.444,0.0538305834185005)
--(axis cs:0.45,0.0571820612053083)
--(axis cs:0.456,0.0607177770723512)
--(axis cs:0.462,0.064446469859622)
--(axis cs:0.468,0.068091534301051)
--(axis cs:0.474,0.0714509005935848)
--(axis cs:0.48,0.0750041516943409)
--(axis cs:0.486,0.0787072604904719)
--(axis cs:0.492,0.0825763891153177)
--(axis cs:0.492,0.281809171148689)
--(axis cs:0.492,0.281809171148689)
--(axis cs:0.486,0.275177238087242)
--(axis cs:0.48,0.268573646624181)
--(axis cs:0.474,0.262031627971389)
--(axis cs:0.468,0.255585597717161)
--(axis cs:0.462,0.2492520727864)
--(axis cs:0.456,0.243003192542441)
--(axis cs:0.45,0.2368218501193)
--(axis cs:0.444,0.230650028113228)
--(axis cs:0.438,0.224580206092846)
--(axis cs:0.432,0.218629090262407)
--(axis cs:0.426,0.212804459199422)
--(axis cs:0.42,0.207088000416965)
--(axis cs:0.414,0.201455211361025)
--(axis cs:0.408,0.195899342765592)
--(axis cs:0.402,0.190476651530141)
--(axis cs:0.396,0.185200493617722)
--(axis cs:0.39,0.180000009476319)
--(axis cs:0.384,0.174914171050267)
--(axis cs:0.378,0.169935013039547)
--(axis cs:0.372,0.165060393920852)
--(axis cs:0.366,0.160320675079194)
--(axis cs:0.36,0.15570013300684)
--(axis cs:0.354,0.151196509423371)
--(axis cs:0.348,0.14683723510848)
--(axis cs:0.342,0.142617415594296)
--(axis cs:0.336,0.138508665619562)
--(axis cs:0.33,0.134517849084417)
--(axis cs:0.324,0.13067865299195)
--(axis cs:0.318,0.126951651668906)
--(axis cs:0.312,0.123316720164404)
--(axis cs:0.306,0.121160891439931)
--(axis cs:0.3,0.119114947618267)
--(axis cs:0.294,0.117095976344096)
--(axis cs:0.288,0.115096089301986)
--(axis cs:0.282,0.113071040268767)
--(axis cs:0.276,0.111065104757496)
--(axis cs:0.27,0.109087236483041)
--(axis cs:0.264,0.107129018072057)
--(axis cs:0.258,0.105172165402753)
--(axis cs:0.252,0.103228524081511)
--(axis cs:0.246,0.10130879476782)
--(axis cs:0.24,0.0993696490440313)
--(axis cs:0.234,0.0974200457782973)
--(axis cs:0.228,0.0954884700778496)
--(axis cs:0.222,0.0935802168947857)
--(axis cs:0.216,0.0916919754086794)
--(axis cs:0.21,0.0898440090829889)
--(axis cs:0.204,0.0880506203426537)
--(axis cs:0.198,0.0862978412904951)
--(axis cs:0.192,0.084590209341965)
--(axis cs:0.186,0.0829150443217678)
--(axis cs:0.18,0.0812523103186131)
--(axis cs:0.174,0.0796031950012186)
--(axis cs:0.168,0.0779731989249943)
--(axis cs:0.162,0.0763449798558583)
--(axis cs:0.156,0.074746417353033)
--(axis cs:0.15,0.0732042300672495)
--(axis cs:0.144,0.0725842031418087)
--(axis cs:0.138,0.072096192014769)
--(axis cs:0.132,0.07161740585849)
--(axis cs:0.126,0.0711476175097484)
--(axis cs:0.12,0.0706844762331135)
--(axis cs:0.114,0.0702244035246525)
--(axis cs:0.108,0.0697547163948903)
--(axis cs:0.102,0.0693014814269174)
--(axis cs:0.096,0.0688255889819313)
--(axis cs:0.09,0.0683654306964759)
--(axis cs:0.084,0.0679284760790609)
--(axis cs:0.0835044905543327,0.0678930064900954)
--(axis cs:0.078,0.0674720754186203)
--(axis cs:0.072,0.0670249038347183)
--(axis cs:0.066,0.0665887214163662)
--(axis cs:0.06,0.0661431314924302)
--(axis cs:0.054,0.0656621092994719)
--(axis cs:0.048,0.0652472565166516)
--(axis cs:0.042,0.0651779757918668)
--(axis cs:0.036,0.065153016679988)
--(axis cs:0.03,0.0651654823171398)
--(axis cs:0.024,0.0652201905533972)
--(axis cs:0.018,0.0653210027406798)
--(axis cs:0.012,0.0654522827653318)
--(axis cs:0.006,0.0656356106874161)
--(axis cs:0,0.0658555860682715)
--(axis cs:-0.00199999999999956,0.0659402898512982)
--(axis cs:-0.00799999999999956,0.0662187379763982)
--(axis cs:-0.0139999999999996,0.0665323586390139)
--(axis cs:-0.0199999999999996,0.0668658733887047)
--(axis cs:-0.0259999999999996,0.0672059652511408)
--(axis cs:-0.0319999999999996,0.0675628210216393)
--(axis cs:-0.0379999999999996,0.0679500344573437)
--(axis cs:-0.0439999999999996,0.0683985839305848)
--(axis cs:-0.0499999999999996,0.0688524012500452)
--(axis cs:-0.0559999999999996,0.0693054420501821)
--(axis cs:-0.0619999999999996,0.0697766642901602)
--(axis cs:-0.0679999999999996,0.0702684970334321)
--(axis cs:-0.0739999999999996,0.0708066550348188)
--(axis cs:-0.0799999999999996,0.0713791967805649)
--(axis cs:-0.0859999999999996,0.071984607699956)
--(axis cs:-0.0919999999999996,0.0726238674683775)
--(axis cs:-0.0979999999999996,0.0743342480816934)
--(axis cs:-0.104,0.0788656273932739)
--(axis cs:-0.11,0.0834111452188929)
--(axis cs:-0.116,0.0879458200655853)
--(axis cs:-0.122,0.0924315245670103)
--(axis cs:-0.128,0.0969604369091762)
--(axis cs:-0.134,0.101500584159956)
--(axis cs:-0.14,0.105973661011076)
--(axis cs:-0.146,0.110467710683444)
--(axis cs:-0.152,0.114948456931465)
--(axis cs:-0.158,0.119372527521832)
--(axis cs:-0.164,0.123762354534457)
--(axis cs:-0.17,0.128132910306784)
--(axis cs:-0.176,0.132484576110645)
--(axis cs:-0.182,0.136805001244327)
--(axis cs:-0.188,0.141078003711112)
--(axis cs:-0.194,0.145286961893512)
--(axis cs:-0.2,0.149525601857282)
--(axis cs:-0.206,0.153728013670504)
--(axis cs:-0.212,0.157910144606523)
--(axis cs:-0.218,0.162102578474821)
--(axis cs:-0.224,0.166252031142639)
--(axis cs:-0.23,0.170333068195743)
--(axis cs:-0.236,0.174382591562327)
--(axis cs:-0.242,0.178431762602533)
--(axis cs:-0.248,0.182403876718639)
--(axis cs:-0.254,0.186332867510263)
--(axis cs:-0.26,0.190228095298567)
--(axis cs:-0.266,0.194145602476865)
--(axis cs:-0.272,0.198002074472165)
--(axis cs:-0.278,0.201832040414656)
--(axis cs:-0.284,0.205656600868316)
--(axis cs:-0.29,0.209455651164829)
--(axis cs:-0.296,0.213312929532038)
--(axis cs:-0.302,0.21723903139202)
--(axis cs:-0.308,0.221197123632999)
--(axis cs:-0.314,0.225141861937792)
--(axis cs:-0.32,0.229093665256564)
--(axis cs:-0.326,0.233095986944497)
--(axis cs:-0.332,0.237135259952071)
--(axis cs:-0.338,0.241274546542102)
--(axis cs:-0.344,0.245510248088549)
--(axis cs:-0.35,0.249809005221556)
--(axis cs:-0.356,0.25421267041449)
--(axis cs:-0.362,0.258792961028744)
--(axis cs:-0.368,0.263563354116074)
--(axis cs:-0.374,0.26852011495416)
--(axis cs:-0.38,0.273660463257965)
--(axis cs:-0.386,0.278943583458423)
--(axis cs:-0.392,0.284457416522236)
--(axis cs:-0.398,0.290157708898652)
--(axis cs:-0.404,0.296049696218851)
--(axis cs:-0.41,0.302119865599448)
--(axis cs:-0.416,0.308322909741069)
--(axis cs:-0.422,0.314665284152583)
--(axis cs:-0.428,0.321174469178747)
--(axis cs:-0.434,0.32782381675064)
--(axis cs:-0.44,0.334579974338666)
--(axis cs:-0.446,0.341445404645457)
--(axis cs:-0.452,0.34843937267829)
--(axis cs:-0.458,0.355571776424231)
--(axis cs:-0.464,0.362821307666758)
--(axis cs:-0.47,0.370182316110222)
--(axis cs:-0.476,0.377687246443571)
--(axis cs:-0.482,0.385312141000146)
--(axis cs:-0.488,0.393032827464012)
--(axis cs:-0.494,0.400876922555417)
--(axis cs:-0.5,0.408855287179886)
--cycle;

\addplot [semithick, black]
table {%
-0.5 0.12204947864344
-0.494 0.116801394568799
-0.488 0.112363557592141
-0.482 0.108045239817626
-0.476 0.103843830318043
-0.47 0.0997483754359542
-0.464 0.0958343016114733
-0.458 0.092381176227272
-0.452 0.0890475958004029
-0.446 0.0858529073518871
-0.44 0.0827603910648226
-0.434 0.0797766206445574
-0.428 0.0768585603413732
-0.422 0.0740294314925385
-0.416 0.0712881029955651
-0.41 0.0686408268265067
-0.404 0.0660832366193859
-0.398 0.063610927083821
-0.392 0.0612203135008005
-0.386 0.0589125763974847
-0.38 0.0567469507478994
-0.374 0.0547123050521261
-0.368 0.0527268065208114
-0.362 0.0511054793677883
-0.356 0.0497616846240036
-0.35 0.0484901624610688
-0.344 0.0473265369691437
-0.338 0.0458432459224295
-0.332 0.0442795937503081
-0.326 0.0427849680451914
-0.32 0.0413534373702684
-0.314 0.0399695641969539
-0.308 0.038844616064737
-0.302 0.0380540710982266
-0.296 0.0374711495496342
-0.29 0.0368985715656808
-0.284 0.0363358135638715
-0.278 0.03567911941017
-0.272 0.0342719172111429
-0.266 0.0329406990041683
-0.26 0.0316836475410469
-0.254 0.0304836992194189
-0.248 0.0293722869088224
-0.242 0.0283780875828985
-0.236 0.0274323119664909
-0.23 0.0267184555311126
-0.224 0.02622408555591
-0.218 0.0252580896368748
-0.212 0.0243202047699526
-0.206 0.0235730162552169
-0.2 0.0228927774072613
-0.194 0.0224220939180583
-0.188 0.0214854488856579
-0.182 0.0207280026730266
-0.176 0.0201086548079329
-0.17 0.019589103462399
-0.164 0.0191081109298679
-0.158 0.0186661995476763
-0.152 0.0182617631131902
-0.146 0.0178880497774221
-0.14 0.0175441182082201
-0.134 0.0171524361159061
-0.128 0.0160867776240605
-0.122 0.0152056703697542
-0.116 0.0146039910344112
-0.11 0.0141530331134835
-0.104 0.0137393691424427
-0.0979999999999996 0.013369252283261
-0.0919999999999996 0.0130581754388073
-0.0859999999999996 0.0127598658361158
-0.0799999999999996 0.0124743373418131
-0.0739999999999996 0.0122054809185817
-0.0679999999999996 0.0119492262999833
-0.0619999999999996 0.0117017440781804
-0.0559999999999996 0.0114756366848576
-0.0499999999999996 0.0113856981052394
-0.0439999999999996 0.0113746188646453
-0.0379999999999996 0.0113727609487558
-0.0319999999999996 0.0113923199985983
-0.0259999999999996 0.0114325460440445
-0.0199999999999996 0.0114787525067639
-0.0139999999999996 0.0115298700258344
-0.00799999999999956 0.0115940461726499
-0.00199999999999956 0.0116774352444947
0 0.0117090336790205
0.006 0.0118206233794551
0.012 0.0109818462384777
0.018 0.0111103552032893
0.024 0.0112666070736912
0.03 0.0114455064091088
0.036 0.011646363908145
0.042 0.0119459909995124
0.048 0.0123049658553015
0.054 0.0123686900891595
0.06 0.0123920061714256
0.066 0.0126348337839392
0.072 0.0129296909052416
0.078 0.0132473664101973
0.0835044905543327 0.0135578256284778
0.084 0.013586833461505
0.09 0.0139606816581074
0.096 0.014400689693326
0.102 0.014878424603889
0.108 0.0153931787239842
0.114 0.0159474144807332
0.12 0.0165447752228968
0.126 0.0171745598199067
0.132 0.0178516120474669
0.138 0.0183045464246455
0.144 0.0186328183032166
0.15 0.0187589474878352
0.156 0.0192537729011215
0.162 0.0198859005436965
0.168 0.0202389742295461
0.174 0.0206311815361687
0.18 0.0210521322610516
0.186 0.02148266277407
0.192 0.0217319589184138
0.198 0.0220196204299996
0.204 0.0231404614051244
0.21 0.0237399869140024
0.216 0.0244022523498729
0.222 0.0253233798152027
0.228 0.0264152317098483
0.234 0.027883490380315
0.24 0.0294160417514299
0.246 0.0310020380714028
0.252 0.0326492471198035
0.258 0.0343471868426155
0.264 0.0360772172736532
0.27 0.0378632420296915
0.276 0.0396663474291256
0.282 0.0414990963042511
0.288 0.0433664121427498
0.294 0.045270646839747
0.3 0.0472273393414397
0.306 0.0492565093542119
0.312 0.0513404523460095
0.318 0.0530355592607267
0.324 0.0546579594625431
0.33 0.0563282900775755
0.336 0.0580203933388751
0.342 0.059770620011036
0.348 0.0616017019979153
0.354 0.0635052259874647
0.36 0.0652061297914352
0.366 0.0668927670205646
0.372 0.0686180238970014
0.378 0.0704603822789765
0.384 0.0728858273826778
0.39 0.0753681724140063
0.396 0.0779108808100702
0.402 0.0809190142632651
0.408 0.0839653814407448
0.414 0.0871775879206484
0.42 0.0905344815551258
0.426 0.0939811740388646
0.432 0.0977064706127626
0.438 0.10041317387974
0.444 0.103540687496055
0.45 0.106788021326905
0.456 0.110114375784118
0.462 0.113554445050653
0.468 0.117062606192069
0.474 0.12065124141731
0.48 0.124329877701141
0.486 0.128124766640173
0.492 0.132050176699828
};
\addplot [semithick, black]
table {%
-0.5 0.197853985577954
-0.494 0.192714123617542
-0.488 0.187615559795003
-0.482 0.181537889809567
-0.476 0.17568130582062
-0.47 0.170009059713788
-0.464 0.164510977411462
-0.458 0.159200447374043
-0.452 0.154076886791603
-0.446 0.149133699867694
-0.44 0.144371681020078
-0.434 0.139788667731185
-0.428 0.135372667266252
-0.422 0.129731687551599
-0.416 0.123985014066708
-0.41 0.118451775985807
-0.404 0.113174903439107
-0.398 0.107694179168263
-0.392 0.102331588484508
-0.386 0.0981628751939206
-0.38 0.0942634100949978
-0.374 0.0900664142064939
-0.368 0.0860666128787269
-0.362 0.0822429142632003
-0.356 0.0786094984951718
-0.35 0.0751421685998446
-0.344 0.0718491237689569
-0.338 0.0687260656886698
-0.332 0.0657655732692427
-0.326 0.0629525841873899
-0.32 0.0602756824638219
-0.314 0.0577464156236764
-0.308 0.0560390859884354
-0.302 0.0544435229265849
-0.296 0.0529574366201001
-0.29 0.0515781696194427
-0.284 0.0503004203012085
-0.278 0.0491081543320631
-0.272 0.0479759987408022
-0.266 0.0469525265789335
-0.26 0.0455102400776365
-0.254 0.0434184110372519
-0.248 0.0417012524018481
-0.242 0.0405757429767673
-0.236 0.0395242754047454
-0.23 0.0385399542893091
-0.224 0.0374036104055669
-0.218 0.0365968515884602
-0.212 0.0361239427324123
-0.206 0.0356624407554619
-0.2 0.0352304818137743
-0.194 0.0348441883500095
-0.188 0.0344820183866296
-0.182 0.0341538195407645
-0.176 0.0337614741288249
-0.17 0.0318373195544148
-0.164 0.0313300585116697
-0.158 0.0309606298156864
-0.152 0.0306093375547508
-0.146 0.0302772069625462
-0.14 0.0299661050229531
-0.134 0.0296907532221839
-0.128 0.0294313070728506
-0.122 0.0291862112283485
-0.116 0.0289744556330696
-0.11 0.0287921758952246
-0.104 0.0286294771941132
-0.0979999999999996 0.0284835007830575
-0.0919999999999996 0.0282561955883561
-0.0859999999999996 0.0277177529076501
-0.0799999999999996 0.0271999196062008
-0.0739999999999996 0.026708889782259
-0.0679999999999996 0.0262480016423995
-0.0619999999999996 0.0258163141703971
-0.0559999999999996 0.0254178485623364
-0.0499999999999996 0.0250482991667073
-0.0439999999999996 0.024739506980479
-0.0379999999999996 0.0248611514586221
-0.0319999999999996 0.0250090524199676
-0.0259999999999996 0.0251887539936064
-0.0199999999999996 0.0254030974231461
-0.0139999999999996 0.0256532010545304
-0.00799999999999956 0.0257469771064671
-0.00199999999999956 0.0242701978648088
0 0.0242524756130125
0.006 0.0242186824791702
0.012 0.0242118908672503
0.018 0.0242543279335031
0.024 0.0243406816237025
0.03 0.0244642604767417
0.036 0.0246165987711818
0.042 0.0248700169553098
0.048 0.0253295964126409
0.054 0.0258295059966424
0.06 0.0263629733712158
0.066 0.0269433550198693
0.072 0.0266514499842523
0.078 0.0263081574274961
0.0835044905543327 0.0260067969361533
0.084 0.0259796444899916
0.09 0.025650014542427
0.096 0.0253460440681126
0.102 0.0250647808805742
0.108 0.0248035108781588
0.114 0.0247049265705889
0.12 0.0251447984098199
0.126 0.0258040786645014
0.132 0.0268029961658501
0.138 0.027869537490256
0.144 0.0289856990355918
0.15 0.0301596372077776
0.156 0.0313763690967203
0.162 0.032637397116063
0.168 0.0338578515866461
0.174 0.0348741596007853
0.18 0.0359388009249224
0.186 0.0370431668418886
0.192 0.0381970557559092
0.198 0.0394003361418437
0.204 0.0406354832705066
0.21 0.0419037527997314
0.216 0.0432097710173327
0.222 0.0445413514502622
0.228 0.0458974791359344
0.234 0.0472458414371805
0.24 0.0481695420505376
0.246 0.049094307722112
0.252 0.0503039695641843
0.258 0.0519222567510931
0.264 0.0535856283492828
0.27 0.0558154960381912
0.276 0.0582514202536344
0.282 0.0607580147913848
0.288 0.0632560609436782
0.294 0.0646159299499404
0.3 0.066964567986943
0.306 0.0694258593681473
0.312 0.0719914060563996
0.318 0.0750438352686034
0.324 0.078473379399891
0.33 0.0820264205831084
0.336 0.085718934505688
0.342 0.0895548754689772
0.348 0.0924523515202497
0.354 0.0952851936867418
0.36 0.0981414066997967
0.366 0.100732891422125
0.372 0.103192197358809
0.378 0.10571771186794
0.384 0.10830714919942
0.39 0.111052147971527
0.396 0.11401394625717
0.402 0.117107469979106
0.408 0.120309816353897
0.414 0.123648967242923
0.42 0.127108690999076
0.426 0.130811974705138
0.432 0.135130228746489
0.438 0.139265926592188
0.444 0.142786518246
0.45 0.146373237457913
0.456 0.150042658966761
0.462 0.153770763611751
0.468 0.157252902479296
0.474 0.160702726247446
0.48 0.164239692294716
0.486 0.1678542188864
0.492 0.171544296264583
};
\addplot [semithick, black]
table {%
-0.5 0.230897405532882
-0.494 0.222966748774461
-0.488 0.217452797914731
-0.482 0.211703766427855
-0.476 0.204541791282343
-0.47 0.197954829143713
-0.464 0.19327991937298
-0.458 0.188671707030898
-0.452 0.183596459203694
-0.446 0.178418864429292
-0.44 0.173339889321706
-0.434 0.168356261861985
-0.428 0.163462891082794
-0.422 0.157858017255972
-0.416 0.152322585798958
-0.41 0.146929726964448
-0.404 0.142047455205203
-0.398 0.138592504424636
-0.392 0.135231684655106
-0.386 0.131969775703479
-0.38 0.128749674994051
-0.374 0.12557911097768
-0.368 0.122468909941422
-0.362 0.119459246904315
-0.356 0.116525977846248
-0.35 0.113639626039647
-0.344 0.110792965233917
-0.338 0.108034794263943
-0.332 0.105345218713636
-0.326 0.102724232387567
-0.32 0.100168745423718
-0.314 0.097674457693117
-0.308 0.0952272328969735
-0.302 0.0928338821071126
-0.296 0.0908074425243027
-0.29 0.0889979083233643
-0.284 0.087205708386351
-0.278 0.0854803308928055
-0.272 0.0838023265152121
-0.266 0.0821378247162176
-0.26 0.0805252048403944
-0.254 0.0789423996690155
-0.248 0.0773928751713094
-0.242 0.0753784872864787
-0.236 0.0733612274670398
-0.23 0.0698868469119194
-0.224 0.0661494076370704
-0.218 0.064017272610237
-0.212 0.0625597189257495
-0.206 0.0607420077599528
-0.2 0.0595215692831204
-0.194 0.0583687304697652
-0.188 0.0573123480943745
-0.182 0.0563570170773782
-0.176 0.0554928483187475
-0.17 0.05469970607182
-0.164 0.0539914806191031
-0.158 0.0533766544631483
-0.152 0.05272786202733
-0.146 0.0520877759147781
-0.14 0.0515259185801202
-0.134 0.0510238722550124
-0.128 0.0505772820791718
-0.122 0.0501157870098109
-0.116 0.0496577202750286
-0.11 0.0496831039685728
-0.104 0.0492216782492406
-0.0979999999999996 0.0487123670889167
-0.0919999999999996 0.0484153991761186
-0.0859999999999996 0.0481622172198463
-0.0799999999999996 0.0478350264570814
-0.0739999999999996 0.0474944347008086
-0.0679999999999996 0.0471868888692763
-0.0619999999999996 0.0469106575487837
-0.0559999999999996 0.0454431591512395
-0.0499999999999996 0.0431051096920075
-0.0439999999999996 0.0425631665821014
-0.0379999999999996 0.0425485653673203
-0.0319999999999996 0.0429451363446589
-0.0259999999999996 0.0432912655966948
-0.0199999999999996 0.0434380606103551
-0.0139999999999996 0.0417186976185641
-0.00799999999999956 0.0417958962004857
-0.00199999999999956 0.0412201833242389
0 0.0410082458853325
0.006 0.0403805861101842
0.012 0.0397507184737865
0.018 0.0391274425303744
0.024 0.0384964267076468
0.03 0.0380461852006125
0.036 0.0378944715555624
0.042 0.037763500407095
0.048 0.037679182121972
0.054 0.0376288125935372
0.06 0.0385048599727189
0.066 0.0394639719228303
0.072 0.0404739370450905
0.078 0.041540486482252
0.0835044905543327 0.0425523816174275
0.084 0.0426444720752567
0.09 0.043758640840357
0.096 0.0448770021282534
0.102 0.0460015269507667
0.108 0.0469979470267984
0.114 0.0476117736660793
0.12 0.0482434522156926
0.126 0.0488831052465122
0.132 0.0495619098209822
0.138 0.0502834027531544
0.144 0.0510252700084517
0.15 0.0518027127576135
0.156 0.0532860624584199
0.162 0.0550361786211151
0.168 0.0567260462153909
0.174 0.0584342985355188
0.18 0.0601779071440361
0.186 0.0619552553422945
0.192 0.0634689312214792
0.198 0.0647820133458434
0.204 0.0661665789506899
0.21 0.0674704385187507
0.216 0.0687464105136426
0.222 0.0700765046999498
0.228 0.0714703422348374
0.234 0.0729303023255315
0.24 0.0744780974967024
0.246 0.0761103371662373
0.252 0.0778313948676521
0.258 0.0796258314751512
0.264 0.0815092077745412
0.27 0.0834876386144975
0.276 0.0852283764954705
0.282 0.0868585952466117
0.288 0.088553977100684
0.294 0.0908723956074849
0.3 0.093864048126809
0.306 0.0968801972544849
0.312 0.0998576485365926
0.318 0.102770192676783
0.324 0.106134122411303
0.33 0.108995651449603
0.336 0.111291408317009
0.342 0.113692032298611
0.348 0.116225614535429
0.354 0.120466397652406
0.36 0.124837486764931
0.366 0.129337429238212
0.372 0.133950313399183
0.378 0.138359262585678
0.384 0.142589244039917
0.39 0.146888586307906
0.396 0.152281382079487
0.402 0.158947980821368
0.408 0.164267272691854
0.414 0.167398786778572
0.42 0.170602666012841
0.426 0.173860277854893
0.432 0.177461725675568
0.438 0.182562966755941
0.444 0.187745516188392
0.45 0.192338442359356
0.456 0.196976804370405
0.462 0.202299045886346
0.468 0.207714967803314
0.474 0.213261121174394
0.48 0.218905920324227
0.486 0.224657364480009
0.492 0.230488931314924
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 1.26459834145471
-0.494 1.24967155694504
-0.488 1.23486521867274
-0.482 1.22006772595373
-0.476 1.20526993326321
-0.47 1.19044993786511
-0.464 1.17572344658345
-0.458 1.16107667861355
-0.452 1.1464582777276
-0.446 1.13189472233396
-0.44 1.11730055910484
-0.434 1.10275202483253
-0.428 1.08814678435709
-0.422 1.07350410250534
-0.416 1.05886932851126
-0.41 1.04419419764416
-0.404 1.02947443686197
-0.398 1.01474927975258
-0.392 0.99999299897559
-0.386 0.985187177557344
-0.38 0.970347236107156
-0.374 0.955422646805877
-0.368 0.94041509189463
-0.362 0.925240814925062
-0.356 0.910028129510746
-0.35 0.894882771009096
-0.344 0.879722373022553
-0.338 0.864615073122731
-0.332 0.849506069317801
-0.326 0.8343540061104
-0.32 0.819224508212499
-0.314 0.804060202788293
-0.308 0.788954813700092
-0.302 0.773872297078895
-0.296 0.758777437349285
-0.29 0.743656170412158
-0.284 0.728531096490707
-0.278 0.713533967762508
-0.272 0.698512376099932
-0.266 0.68344660851064
-0.26 0.668323823929388
-0.254 0.653191320624541
-0.248 0.638020257438208
-0.242 0.622729411191731
-0.236 0.607361825443254
-0.23 0.591822707948184
-0.224 0.576209345698565
-0.218 0.560531332443333
-0.212 0.544749210028699
-0.206 0.528869965771738
-0.2 0.512880968725436
-0.194 0.496798462350498
-0.188 0.480622550088584
-0.182 0.464402137005729
-0.176 0.448103342635392
-0.17 0.431830175457856
-0.164 0.415577063011182
-0.158 0.399224804444735
-0.152 0.382748639898871
-0.146 0.366295418503247
-0.14 0.349845095142762
-0.134 0.333395459401554
-0.128 0.316881311397857
-0.122 0.300317131870728
-0.116 0.283764375978468
-0.11 0.267177696869668
-0.104 0.250625376971533
-0.0979999999999996 0.233972685618754
-0.0919999999999996 0.21741048700095
-0.0859999999999996 0.20108120483222
-0.0799999999999996 0.184891431267091
-0.0739999999999996 0.169006218854942
-0.0679999999999996 0.153329859216511
-0.0619999999999996 0.137905062870629
-0.0559999999999996 0.122738270192282
-0.0499999999999996 0.107975412943331
-0.0439999999999996 0.0936264893938732
-0.0379999999999996 0.0799182123307866
-0.0319999999999996 0.0669436898635556
-0.0259999999999996 0.0547988072195052
-0.0199999999999996 0.0436874818855285
-0.0139999999999996 0.0338221394229957
-0.00799999999999956 0.0256332915145375
-0.00199999999999956 0.0192231545053049
0 0.0174660319420713
0.006 0.0132499121873358
0.012 0.0103536379287315
0.018 0.00839445663732041
0.024 0.00706417450534458
0.03 0.0061281280906258
0.036 0.00544417712960876
0.042 0.0049276554189579
0.048 0.00452764826148377
0.054 0.00420763295964011
0.06 0.00394762705119062
0.066 0.00373092142620124
0.072 0.00354965801221152
0.078 0.00339583769087171
0.0835044905543327 0.0032745322327693
0.084 0.00326437221848874
0.09 0.0031517938691078
0.096 0.00305588226446984
0.102 0.0029725126346577
0.108 0.00290049014586613
0.114 0.0028379743078692
0.12 0.00278387923313939
0.126 0.00273791561776515
0.132 0.00269974264003703
0.138 0.00266957808468221
0.144 0.0026463750125279
0.15 0.00263089693428703
0.156 0.00262214654149578
0.162 0.00261948891258512
0.168 0.00262208444234202
0.174 0.0026308749552747
0.18 0.00264564964246949
0.186 0.00266770541786271
0.192 0.00269728826893217
0.198 0.00273517120538219
0.204 0.00278184667211151
0.21 0.00283775230925426
0.216 0.00290198200200825
0.222 0.00297432191100327
0.228 0.00305688189629338
0.234 0.0031495124728983
0.24 0.00325334183496284
0.246 0.00336921776004673
0.252 0.00349587274477564
0.258 0.00363580646461653
0.264 0.00379287176596016
0.27 0.00396834905501159
0.276 0.00416091515650369
0.282 0.00437146539072109
0.288 0.00460195434982202
0.294 0.00485365907852764
0.3 0.00512575165767626
0.306 0.00542309167514815
0.312 0.00574994672153101
0.318 0.00610755420358117
0.324 0.00649925923585154
0.33 0.00692821252306947
0.336 0.00738424547167044
0.342 0.00787609752577706
0.348 0.00841156477938115
0.354 0.00899756361177134
0.36 0.00963598036926888
0.366 0.0103282620753282
0.372 0.0110792722318759
0.378 0.0118937228652777
0.384 0.0127659763775975
0.39 0.0137062454088556
0.396 0.0147287277096805
0.402 0.0158387866373982
0.408 0.0170522866187415
0.414 0.0183732775978605
0.42 0.0198174978952486
0.426 0.02138643926158
0.432 0.0230751813134663
0.438 0.0248845431288618
0.444 0.0268372210808863
0.45 0.0289201195274267
0.456 0.0311552249851037
0.462 0.033522250702853
0.468 0.0360350707968469
0.474 0.038716305242706
0.48 0.0415328686797805
0.486 0.0444927778648355
0.492 0.0476092602686536
};
\addplot [very thick, red]
table {%
-0.5 0.218895739442601
-0.494 0.213173858532925
-0.488 0.207573977761813
-0.482 0.202092607452161
-0.476 0.196733339604934
-0.47 0.19149191199753
-0.464 0.186377704022723
-0.458 0.181379730301635
-0.452 0.176491001490704
-0.446 0.171726056843667
-0.44 0.167090507126436
-0.434 0.162582627576042
-0.428 0.158188103782372
-0.422 0.153910197304133
-0.416 0.149746943920827
-0.41 0.14569818272131
-0.404 0.141771393755312
-0.398 0.137965109502478
-0.392 0.13427539179578
-0.386 0.130695942249794
-0.38 0.127222567731082
-0.374 0.123845792286087
-0.368 0.12056476780202
-0.362 0.117375106985429
-0.356 0.114274472670006
-0.35 0.111264467239291
-0.344 0.10834083537833
-0.338 0.105495894843597
-0.332 0.102728362425677
-0.326 0.100039818257552
-0.32 0.0974271974273425
-0.314 0.0948808214196837
-0.308 0.0924003994331749
-0.302 0.0899812992667012
-0.296 0.0876261347629553
-0.29 0.0853350523249361
-0.284 0.0830999735952005
-0.278 0.0809319499072482
-0.272 0.0788225025196909
-0.266 0.0767636210483903
-0.26 0.0747631026328601
-0.254 0.0728185759400951
-0.248 0.0709268295912058
-0.242 0.0690841131725349
-0.236 0.0672933065591306
-0.23 0.065553690828092
-0.224 0.0638616561521143
-0.218 0.0622177260535992
-0.212 0.0606214129133886
-0.206 0.0590697847879344
-0.2 0.0575596355003335
-0.194 0.0560914195542248
-0.188 0.0546668035203211
-0.182 0.053280048178939
-0.176 0.0519307106733451
-0.17 0.0506254893000182
-0.164 0.0493624433743979
-0.158 0.0481348582341806
-0.152 0.0469424735774148
-0.146 0.0457871081835782
-0.14 0.0446676080810649
-0.134 0.0435861258558124
-0.128 0.042530465215667
-0.122 0.0415026356037671
-0.116 0.0405021686487905
-0.11 0.0395239569697209
-0.104 0.038568076812927
-0.0979999999999996 0.0376310318761244
-0.0919999999999996 0.0367225643311418
-0.0859999999999996 0.0358450968313709
-0.0799999999999996 0.0349926645014948
-0.0739999999999996 0.0341698248876409
-0.0679999999999996 0.0333729028108857
-0.0619999999999996 0.032604218547195
-0.0559999999999996 0.0318729238260178
-0.0499999999999996 0.0311827995934043
-0.0439999999999996 0.0305345989721196
-0.0379999999999996 0.0299414778577791
-0.0319999999999996 0.0294058639563244
-0.0259999999999996 0.0289270635327812
-0.0199999999999996 0.0285095125723839
-0.0139999999999996 0.028156003107355
-0.00799999999999956 0.0278784701715353
-0.00199999999999956 0.0276792099994
0 0.0276304217908829
0.006 0.027531328451425
0.012 0.0274945787790638
0.018 0.027507564076019
0.024 0.027561095126358
0.03 0.0276476493019699
0.036 0.0277621408893879
0.042 0.0279025351825071
0.048 0.0280666554900398
0.054 0.0282550321695409
0.06 0.0284650478350943
0.066 0.0286973854970693
0.072 0.0289541240830324
0.078 0.0292366362516371
0.0835044905543327 0.0295200657218688
0.084 0.0295467056178015
0.09 0.0298844676521168
0.096 0.0302543809455583
0.102 0.0306580353168589
0.108 0.0310924185459195
0.114 0.0315618886399282
0.12 0.0320653094882403
0.126 0.0326046307921915
0.132 0.0331841995152073
0.138 0.0338055057199588
0.144 0.0344609213695772
0.15 0.0351583693323988
0.156 0.0359002321151829
0.162 0.0366843011353006
0.168 0.0375106995189208
0.174 0.0383770125600303
0.18 0.0392919916905227
0.186 0.0402497693826892
0.192 0.0412538757760653
0.198 0.0423059766105616
0.204 0.0434063380544736
0.21 0.0445569493965128
0.216 0.0457618822333032
0.222 0.0470191612738571
0.228 0.0483303007729888
0.234 0.0496981209556232
0.24 0.0511259167707215
0.246 0.052608579446048
0.252 0.0541492343965245
0.258 0.0557487474300923
0.264 0.0574111765975161
0.27 0.0591379769148296
0.276 0.0609264612269476
0.282 0.0627795610855051
0.288 0.0647041106031068
0.294 0.0666957088190766
0.3 0.0687544057406077
0.306 0.0708859074753244
0.312 0.0730899859720808
0.318 0.0753692434030293
0.324 0.0777221179331578
0.33 0.0801509929173605
0.336 0.0826607154475603
0.342 0.0852472749318472
0.348 0.0879153671108396
0.354 0.0906568182079317
0.36 0.0934800544314866
0.366 0.0963866598080503
0.372 0.0993696452958431
0.378 0.102435517532091
0.384 0.105587084195288
0.39 0.108827302006282
0.396 0.112155743730434
0.402 0.115575355623225
0.408 0.119092571794239
0.414 0.122708996363446
0.42 0.126421724499675
0.426 0.130224578580758
0.432 0.134116975379617
0.438 0.138109796903112
0.444 0.142197665140581
0.45 0.146387262007032
0.456 0.150680531146039
0.462 0.155080243135318
0.468 0.159580130614322
0.474 0.164189580156334
0.48 0.168901525319036
0.486 0.173717842350336
0.492 0.178640967070847
};
\end{axis}

\end{tikzpicture}

